Dominant Subspaces of High-Fidelity Nonlinear Structured Parametric Dynamical Systems and Model Reduction

In this work, we investigate a model order reduction scheme for high-fidelity nonlinear structured parametric dynamical systems. More specifically, we consider a class of nonlinear dynamical systems whose nonlinear terms are polynomial functions, and the linear part corresponds to a linear structured model, such as second-order, time-delay, or fractional-order systems. Our approach relies on the Volterra series representation of these dynamical systems. Using this representation, we identify the kernels and, thus, the generalized multivariate transfer functions associated with these systems. Consequently, we present results allowing the construction of reduced-order models whose generalized transfer functions interpolate these of the original system at pre-defined frequency points. For efficient calculations, we also need the concept of a symmetric Kronecker product representation of a tensor and derive particular properties of them. Moreover, we propose an algorithm that extracts dominant subspaces from the prescribed interpolation conditions. This allows the construction of reduced-order models that preserve the structure. We also extend these results to parametric systems and a special case (delay in input/output). We demonstrate the efficiency of the proposed method by means of various numerical benchmarks.

==> Figures/ChafeeDecaSingularValuesPara.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=30,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-20,
ymax=1,
xtick = {0,5,10,20,30},
grid = major, % draws calculation boxes in the x- and y-axes 
yminorticks=true,
ylabel = {Relative singular values},
]
\addplot [color=blue,line width = 2pt]
  table[row sep=crcr]{1	1\\
2	0.000227405444096018\\
3	2.88110124409778e-05\\
4	1.12050883443126e-06\\
5	1.77639451667461e-07\\
6	3.05513124815707e-08\\
7	4.66532125082632e-09\\
8	7.31170141745193e-10\\
9	1.3598454824944e-10\\
10	2.72984750996104e-11\\
11	5.10059718656763e-12\\
12	9.83143145454434e-13\\
13	9.99200722162641e-17\\
14	9.99200722162641e-17\\
15	9.99200722162641e-17\\
16	9.99200722162641e-17\\
17	9.99200722162641e-17\\
18	9.99200722162641e-17\\
19	9.99200722162641e-17\\
20	9.99200722162641e-17\\
21	9.99200722162641e-17\\
22	9.99200722162641e-17\\
23	9.99200722162641e-17\\
24	9.99200722162641e-17\\
25	9.99200722162641e-17\\
26	9.99200722162641e-17\\
27	9.99200722162641e-17\\
28	9.99200722162641e-17\\
29	9.99200722162641e-17\\
30	9.99200722162641e-17\\
31	9.99200722162641e-17\\
32	9.99200722162641e-17\\
33	9.99200722162641e-17\\
34	9.99200722162641e-17\\
35	9.99200722162641e-17\\
36	9.99200722162641e-17\\
37	9.99200722162641e-17\\
38	9.99200722162641e-17\\
39	9.99200722162641e-17\\
40	9.99200722162641e-17\\
41	9.99200722162641e-17\\
42	9.99200722162641e-17\\
43	9.99200722162641e-17\\
44	9.99200722162641e-17\\
45	9.99200722162641e-17\\
46	9.99200722162641e-17\\
47	9.99200722162641e-17\\
48	9.99200722162641e-17\\
49	9.99200722162641e-17\\
50	9.99200722162641e-17\\
};
\addplot [color=black!30!red,dotted, mark options={solid},mark size = 1.5,line width = 1.5pt]
  table[row sep=crcr]{5	1\\
  5 1e-20\\
  };
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput1_RelErr_Para.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-10,
ymax=1e-4,
yminorticks=true,
xlabel = {Time}
]
\addplot [color=blue,solid,forget plot, mark = triangle, mark repeat = 20,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	1435191.41580691\\
0.0160320641282565	0.0875942603349925\\
0.0240480961923848	0.000267406674922533\\
0.032064128256513	5.69968337242332e-06\\
0.0400801603206413	7.77489522008487e-06\\
0.0480961923847695	2.60977744719066e-06\\
0.0561122244488978	2.82822979277813e-06\\
0.064128256513026	3.41237177762704e-06\\
0.0721442885771543	3.7371165405145e-06\\
0.0801603206412826	3.71918712930286e-06\\
0.0881763527054108	3.44579721839784e-06\\
0.0961923847695391	3.1418871903307e-06\\
0.104208416833667	2.99858750601174e-06\\
0.112224448897796	3.09818743764542e-06\\
0.120240480961924	3.43131707100857e-06\\
0.128256513026052	3.94015057103821e-06\\
0.13627254509018	4.55282830873129e-06\\
0.144288577154309	5.20289905187713e-06\\
0.152304609218437	5.83766890142409e-06\\
0.160320641282565	6.42012084039865e-06\\
0.168336673346693	6.9278646782935e-06\\
0.176352705410822	7.35076767231501e-06\\
0.18436873747495	7.68815301171389e-06\\
0.192384769539078	7.94607565288732e-06\\
0.200400801603206	8.13486786557863e-06\\
0.208416833667335	8.26708980697845e-06\\
0.216432865731463	8.3558928407756e-06\\
0.224448897795591	8.4139204245518e-06\\
0.232464929859719	8.45255605461715e-06\\
0.240480961923848	8.48156426772991e-06\\
0.248496993987976	8.50889664464707e-06\\
0.256513026052104	8.54077436946063e-06\\
0.264529058116232	8.58177507997409e-06\\
0.272545090180361	8.63509153267158e-06\\
0.280561122244489	8.70272226469158e-06\\
0.288577154308617	8.78576810770311e-06\\
0.296593186372746	8.88453889479865e-06\\
0.304609218436874	8.99884234884221e-06\\
0.312625250501002	9.12803055177095e-06\\
0.32064128256513	9.27123023786399e-06\\
0.328657314629259	9.42732301804031e-06\\
0.336673346693387	9.59511856237766e-06\\
0.344689378757515	9.77334772050098e-06\\
0.352705410821643	9.96069946597616e-06\\
0.360721442885772	1.01559202040114e-05\\
0.3687374749499	1.03577296189042e-05\\
0.376753507014028	1.05648956388322e-05\\
0.384769539078156	1.07762133865295e-05\\
0.392785571142285	1.09905251259577e-05\\
0.400801603206413	1.12067268746384e-05\\
0.408817635270541	1.14237571465131e-05\\
0.416833667334669	1.16406525023953e-05\\
0.424849699398798	1.1856559599585e-05\\
0.432865731462926	1.2070357777558e-05\\
0.440881763527054	1.22811407847098e-05\\
0.448897795591182	1.24879920839201e-05\\
0.456913827655311	1.26901675452069e-05\\
0.464929859719439	1.28868003008565e-05\\
0.472945891783567	1.30772040394842e-05\\
0.480961923847695	1.32606685182781e-05\\
0.488977955911824	1.34365377819429e-05\\
0.496993987975952	1.36041602087314e-05\\
0.50501002004008	1.37629172444991e-05\\
0.513026052104208	1.39123143764267e-05\\
0.521042084168337	1.40517248169324e-05\\
0.529058116232465	1.41807867149676e-05\\
0.537074148296593	1.42989588833059e-05\\
0.545090180360721	1.44058436478629e-05\\
0.55310621242485	1.45010966297322e-05\\
0.561122244488978	1.45843047556528e-05\\
0.569138276553106	1.46551992536483e-05\\
0.577154308617234	1.47135370561428e-05\\
0.585170340681363	1.47590635343212e-05\\
0.593186372745491	1.47916352796776e-05\\
0.601202404809619	1.48110797071922e-05\\
0.609218436873748	1.48172357958035e-05\\
0.617234468937876	1.48100413723971e-05\\
0.625250501002004	1.47894429440123e-05\\
0.633266533066132	1.47554388047992e-05\\
0.64128256513026	1.47080575993612e-05\\
0.649298597194389	1.46473637808518e-05\\
0.657314629258517	1.4573458081002e-05\\
0.665330661322645	1.44864799142805e-05\\
0.673346693386774	1.43866045048922e-05\\
0.681362725450902	1.42740016039081e-05\\
0.68937875751503	1.41488647179019e-05\\
0.697394789579158	1.40115018877285e-05\\
0.705410821643287	1.38621997533358e-05\\
0.713426853707415	1.37012802050776e-05\\
0.721442885771543	1.35290837825391e-05\\
0.729458917835671	1.33459822296606e-05\\
0.7374749498998	1.31523750464849e-05\\
0.745490981963928	1.29486851226336e-05\\
0.753507014028056	1.27353649732149e-05\\
0.761523046092184	1.25128796050232e-05\\
0.769539078156313	1.22817191902874e-05\\
0.777555110220441	1.20423910471976e-05\\
0.785571142284569	1.17954206918098e-05\\
0.793587174348697	1.1541350746928e-05\\
0.801603206412826	1.12807330945159e-05\\
0.809619238476954	1.10141350814817e-05\\
0.817635270541082	1.07421374359535e-05\\
0.82565130260521	1.04653250629921e-05\\
0.833667334669339	1.01842921420603e-05\\
0.841683366733467	9.89964149584454e-06\\
0.849699398797595	9.61197734622578e-06\\
0.857715430861723	9.32189992079325e-06\\
0.865731462925852	9.03000875106026e-06\\
0.87374749498998	8.73690729622155e-06\\
0.881763527054108	8.44319140564244e-06\\
0.889779559118236	8.1494494614228e-06\\
0.897795591182365	7.85625906039751e-06\\
0.905811623246493	7.56418786674018e-06\\
0.913827655310621	7.27379800440263e-06\\
0.92184368737475	6.98563202491272e-06\\
0.929859719438878	6.70021417003874e-06\\
0.937875751503006	6.41805316785907e-06\\
0.945891783567134	6.13963877444253e-06\\
0.953907815631262	5.86545033187898e-06\\
0.961923847695391	5.59592318683556e-06\\
0.969939879759519	5.33146836462109e-06\\
0.977955911823647	5.07248204935622e-06\\
0.985971943887776	4.81932718330866e-06\\
0.993987975951904	4.57234266794255e-06\\
1.00200400801603	4.33183144356128e-06\\
1.01002004008016	4.09807617707946e-06\\
1.01803607214429	3.87132266706569e-06\\
1.02605210420842	3.65179593548217e-06\\
1.03406813627255	3.43968185918384e-06\\
1.04208416833667	3.23513954663676e-06\\
1.0501002004008	3.03828616528191e-06\\
1.05811623246493	2.84921451289224e-06\\
1.06613226452906	2.66798350682004e-06\\
1.07414829659319	2.49462368193132e-06\\
1.08216432865731	2.32913476787822e-06\\
1.09018036072144	2.17148811908978e-06\\
1.09819639278557	2.02162641657373e-06\\
1.1062124248497	1.87946747812652e-06\\
1.11422845691383	1.74490132195682e-06\\
1.12224448897796	1.61779626387791e-06\\
1.13026052104208	1.49799648511182e-06\\
1.13827655310621	1.38532611667819e-06\\
1.14629258517034	1.27959178865198e-06\\
1.15430861723447	1.18057812213624e-06\\
1.1623246492986	1.088063485597e-06\\
1.17034068136273	1.00180336562272e-06\\
1.17835671342685	9.21554006634495e-07\\
1.18637274549098	8.4706869805009e-07\\
1.19438877755511	7.78068495513781e-07\\
1.20240480961924	7.14282391041938e-07\\
1.21042084168337	6.55438022122234e-07\\
1.2184368737475	6.01258045687802e-07\\
1.22645290581162	5.51469338317556e-07\\
1.23446893787575	5.05801052558817e-07\\
1.24248496993988	4.63986647362814e-07\\
1.25050100200401	4.25770753815938e-07\\
1.25851703406814	3.90911452310762e-07\\
1.26653306613226	3.59146031267655e-07\\
1.27454909819639	3.30243357477849e-07\\
1.28256513026052	3.03977022147725e-07\\
1.29058116232465	2.80132423423515e-07\\
1.29859719438878	2.58500542723116e-07\\
1.30661322645291	2.38883050805431e-07\\
1.31462925851703	2.21121283183181e-07\\
1.32264529058116	2.05040830444542e-07\\
1.33066132264529	1.90495219051336e-07\\
1.33867735470942	1.77340460905071e-07\\
1.34669338677355	1.65446239430593e-07\\
1.35470941883768	1.54691723832576e-07\\
1.3627254509018	1.44968821127952e-07\\
1.37074148296593	1.36175453346597e-07\\
1.37875751503006	1.28221395085249e-07\\
1.38677354709419	1.2102276812344e-07\\
1.39478957915832	1.14505122463685e-07\\
1.40280561122244	1.08595429562433e-07\\
1.41082164328657	1.03231870296604e-07\\
1.4188376753507	9.83621333906096e-08\\
1.42685370741483	9.39370181077811e-08\\
1.43486973947896	8.99172927643521e-08\\
1.44288577154309	8.62625241585443e-08\\
1.45090180360721	8.29418403951183e-08\\
1.45891783567134	7.99209607701883e-08\\
1.46693386773547	7.71778168250251e-08\\
1.4749498997996	7.46838879361434e-08\\
1.48296593186373	7.24211129322498e-08\\
1.49098196392786	7.03640973406984e-08\\
1.49899799599198	6.85041816208527e-08\\
1.50701402805611	6.68188112376325e-08\\
1.51503006012024	6.52932701205852e-08\\
1.52304609218437	6.39176708511153e-08\\
1.5310621242485	6.26727901469157e-08\\
1.53907815631263	6.15431136348542e-08\\
1.54709418837675	6.05180678150234e-08\\
1.55511022044088	5.9584724116322e-08\\
1.56312625250501	5.87333579429387e-08\\
1.57114228456914	5.79514582056504e-08\\
1.57915831663327	5.72188389981637e-08\\
1.58717434869739	5.65149997278828e-08\\
1.59519038076152	5.58504740439201e-08\\
1.60320641282565	5.52016165187226e-08\\
1.61122244488978	5.4561611065751e-08\\
1.61923847695391	5.3908591764457e-08\\
1.62725450901804	5.32381023477904e-08\\
1.63527054108216	5.25312731002969e-08\\
1.64328657314629	5.1789926960959e-08\\
1.65130260521042	5.09912032859079e-08\\
1.65931863727455	5.01557098081001e-08\\
1.66733466933868	4.92507734130204e-08\\
1.67535070140281	4.82424454453269e-08\\
1.68336673346693	4.71545853486983e-08\\
1.69138276553106	4.605217049486e-08\\
1.69939879759519	4.48888224322934e-08\\
1.70741482965932	4.36509436129775e-08\\
1.71543086172345	4.23295267133635e-08\\
1.72344689378758	4.09245885957437e-08\\
1.7314629258517	3.94317134815003e-08\\
1.73947895791583	3.78507547562432e-08\\
1.74749498997996	3.6179510738297e-08\\
1.75551102204409	3.44192033051357e-08\\
1.76352705410822	3.25764331053783e-08\\
1.77154308617234	3.06597984620713e-08\\
1.77955911823647	2.86741802057421e-08\\
1.7875751503006	2.66429369091956e-08\\
1.79559118236473	2.46024656082068e-08\\
1.80360721442886	2.24625422070704e-08\\
1.81162324649299	2.04057102902308e-08\\
1.81963927855711	1.85091559845642e-08\\
1.82765531062124	1.68667877914034e-08\\
1.83567134268537	1.55810494236728e-08\\
1.8436873747495	1.47519583013502e-08\\
1.85170340681363	1.44991720431771e-08\\
1.85971943887776	1.4947212588548e-08\\
1.86773547094188	1.62363170521604e-08\\
1.87575150300601	1.85058173298955e-08\\
1.88376753507014	2.19119113372458e-08\\
1.89178356713427	2.66251255014252e-08\\
1.8997995991984	3.28013797270933e-08\\
1.90781563126252	4.06041242313584e-08\\
1.91583166332665	5.02058305632834e-08\\
1.92384769539078	6.1762710730214e-08\\
1.93186372745491	7.54562081796985e-08\\
1.93987975951904	9.14679032371367e-08\\
1.94789579158317	1.09983174943778e-07\\
1.95591182364729	1.3117967202101e-07\\
1.96392785571142	1.55305713831692e-07\\
1.97194388777555	1.82546106684247e-07\\
1.97995991983968	2.1315950292047e-07\\
1.98797595190381	2.47387251955554e-07\\
1.99599198396794	2.85464664510875e-07\\
2.00400801603206	3.27679059488276e-07\\
2.01202404809619	3.74287454282008e-07\\
2.02004008016032	4.25593105983125e-07\\
2.02805611222445	4.81897175237425e-07\\
2.03607214428858	5.43520071997175e-07\\
2.04408817635271	6.10769570467083e-07\\
2.05210420841683	6.83985920095133e-07\\
2.06012024048096	7.63459506299835e-07\\
2.06813627254509	8.49485047284709e-07\\
2.07615230460922	9.42386237319431e-07\\
2.08416833667335	1.04241672774966e-06\\
2.09218436873747	1.14981363580641e-06\\
2.1002004008016	1.26482754240902e-06\\
2.10821643286573	1.38765233282295e-06\\
2.11623246492986	1.51847742430714e-06\\
2.12424849699399	1.65747244571066e-06\\
2.13226452905812	1.80477577806935e-06\\
2.14028056112224	1.96044538246383e-06\\
2.14829659318637	2.12454609698866e-06\\
2.1563126252505	2.29713301232059e-06\\
2.16432865731463	2.47819155400844e-06\\
2.17234468937876	2.66768828985303e-06\\
2.18036072144289	2.86557228957945e-06\\
2.18837675350701	3.07173585349521e-06\\
2.19639278557114	3.28600561301724e-06\\
2.20440881763527	3.50825726694797e-06\\
2.2124248496994	3.73828955869364e-06\\
2.22044088176353	3.97585339311432e-06\\
2.22845691382766	4.2206692460663e-06\\
2.23647294589178	4.47244133760702e-06\\
2.24448897795591	4.73083225243279e-06\\
2.25250501002004	4.9954705203261e-06\\
2.26052104208417	5.26596093992996e-06\\
2.2685370741483	5.54187801589764e-06\\
2.27655310621242	5.82276983648116e-06\\
2.28456913827655	6.1081617671746e-06\\
2.29258517034068	6.39755729881595e-06\\
2.30060120240481	6.69044153124179e-06\\
2.30861723446894	6.98627324627344e-06\\
2.31663326653307	7.28450138788972e-06\\
2.32464929859719	7.58456014423806e-06\\
2.33266533066132	7.88586052333987e-06\\
2.34068136272545	8.18781086430392e-06\\
2.34869739478958	8.48979340935955e-06\\
2.35671342685371	8.79119173434887e-06\\
2.36472945891784	9.09139782791291e-06\\
2.37274549098196	9.38979240779893e-06\\
2.38076152304609	9.68572224719017e-06\\
2.38877755511022	9.97860769867486e-06\\
2.39679358717435	1.02677796727552e-05\\
2.40480961923848	1.05526355304197e-05\\
2.41282565130261	1.0832571495674e-05\\
2.42084168336673	1.11069553256628e-05\\
2.42885771543086	1.13752061277624e-05\\
2.43687374749499	1.16367587579289e-05\\
2.44488977955912	1.18910155338066e-05\\
2.45290581162325	1.21374295430063e-05\\
2.46092184368737	1.23754540551362e-05\\
2.4689378757515	1.2604556370171e-05\\
2.47695390781563	1.28242199347654e-05\\
2.48496993987976	1.30340094798013e-05\\
2.49298597194389	1.32334440320055e-05\\
2.50100200400802	1.34220834425942e-05\\
2.50901803607214	1.35995087490036e-05\\
2.51703406813627	1.37653442704495e-05\\
2.5250501002004	1.39192336913007e-05\\
2.53306613226453	1.40608414798897e-05\\
2.54108216432866	1.41898530073311e-05\\
2.54909819639279	1.43059861955688e-05\\
2.55711422845691	1.44089922137592e-05\\
2.56513026052104	1.44986556839316e-05\\
2.57314629258517	1.45747829362459e-05\\
2.5811623246493	1.46372190557713e-05\\
2.58917835671343	1.46858352383224e-05\\
2.59719438877756	1.47205211861887e-05\\
2.60521042084168	1.47412125298203e-05\\
2.61322645290581	1.47478774706481e-05\\
2.62124248496994	1.47405145443937e-05\\
2.62925851703407	1.47191509185364e-05\\
2.6372745490982	1.46838492616926e-05\\
2.64529058116232	1.46347010706038e-05\\
2.65330661322645	1.45718307377963e-05\\
2.66132264529058	1.44953895994021e-05\\
2.66933867735471	1.44055632524248e-05\\
2.67735470941884	1.43025665443405e-05\\
2.68537074148297	1.41866432791027e-05\\
2.69338677354709	1.40580666024958e-05\\
2.70140280561122	1.39171372071638e-05\\
2.70941883767535	1.37641833291435e-05\\
2.71743486973948	1.35995596290585e-05\\
2.72545090180361	1.34236461304727e-05\\
2.73346693386774	1.3236847494868e-05\\
2.74148296593186	1.3039591682666e-05\\
2.74949899799599	1.28323296542533e-05\\
2.75751503006012	1.26155299729259e-05\\
2.76553106212425	1.23896875018589e-05\\
2.77354709418838	1.21553127945957e-05\\
2.78156312625251	1.19129327790802e-05\\
2.78957915831663	1.1663091873058e-05\\
2.79759519038076	1.14063465666332e-05\\
2.80561122244489	1.11432664078322e-05\\
2.81362725450902	1.08744320515727e-05\\
2.82164328657315	1.06004251415178e-05\\
2.82965931863727	1.03218447724471e-05\\
2.8376753507014	1.00392994823696e-05\\
2.84569138276553	9.75339712978001e-06\\
2.85370741482966	9.46474649417875e-06\\
2.86172344689379	9.17396189484342e-06\\
2.86973947895792	8.88163954521282e-06\\
2.87775551102204	8.58838030892172e-06\\
2.88577154308617	8.2947801691605e-06\\
2.8937875751503	8.00142348404386e-06\\
2.90180360721443	7.70888632519423e-06\\
2.90981963927856	7.41773607869106e-06\\
2.91783567134269	7.12852376065007e-06\\
2.92585170340681	6.84178500880356e-06\\
2.93386773547094	6.55803856956736e-06\\
2.94188376753507	6.27778010347179e-06\\
2.9498997995992	6.00148601098136e-06\\
2.95791583166333	5.72962111418509e-06\\
2.96593186372745	5.4626265720518e-06\\
2.97394789579158	5.20089954535225e-06\\
2.98196392785571	4.94482121897339e-06\\
2.98997995991984	4.69474296663638e-06\\
2.99799599198397	4.45099077969023e-06\\
3.0060120240481	4.21385739109274e-06\\
3.01402805611222	3.98360672653547e-06\\
3.02204408817635	3.76047334244093e-06\\
3.03006012024048	3.54465817372884e-06\\
3.03807615230461	3.33633214457426e-06\\
3.04609218436874	3.13563451098544e-06\\
3.05410821643287	2.94267206761124e-06\\
3.06212424849699	2.75752157452442e-06\\
3.07014028056112	2.58022836113245e-06\\
3.07815631262525	2.4108093910379e-06\\
3.08617234468938	2.24925180111328e-06\\
3.09418837675351	2.09551278307694e-06\\
3.10220440881764	1.94952258885565e-06\\
3.11022044088176	1.81118521997868e-06\\
3.11823647294589	1.68037862278011e-06\\
3.12625250501002	1.55695883304534e-06\\
3.13426853707415	1.44076033233784e-06\\
3.14228456913828	1.33159590537836e-06\\
3.1503006012024	1.22926332509193e-06\\
3.15831663326653	1.13354348503198e-06\\
3.16633266533066	1.04420024197882e-06\\
3.17434869739479	9.6099111069421e-07\\
3.18236472945892	8.83660859022891e-07\\
3.19038076152305	8.1194233690052e-07\\
3.19839679358717	7.45587022263671e-07\\
3.2064128256513	6.84313262047474e-07\\
3.21442885771543	6.27841230234978e-07\\
3.22244488977956	5.75899614330504e-07\\
3.23046092184369	5.28208710092937e-07\\
3.23847695390782	4.84494852546331e-07\\
3.24649298597194	4.44502941225608e-07\\
3.25450901803607	4.07974197744002e-07\\
3.2625250501002	3.74663312969315e-07\\
3.27054108216433	3.44328968583632e-07\\
3.27855711422846	3.16759098052985e-07\\
3.28657314629259	2.91720764303984e-07\\
3.29458917835671	2.69003450011957e-07\\
3.30260521042084	2.48409546234499e-07\\
3.31062124248497	2.29755184811961e-07\\
3.3186372745491	2.12867050608159e-07\\
3.32665330661323	1.97583880387271e-07\\
3.33466933867735	1.83760211831784e-07\\
3.34268537074148	1.71255491588371e-07\\
3.35070140280561	1.59945558730061e-07\\
3.35871743486974	1.49714907542962e-07\\
3.36673346693387	1.40457576158143e-07\\
3.374749498998	1.32079622425012e-07\\
3.38276553106212	1.24494625005668e-07\\
3.39078156312625	1.17624721016912e-07\\
3.39879759519038	1.11399815417586e-07\\
3.40681362725451	1.05755893539679e-07\\
3.41482965931864	1.00637452972077e-07\\
3.42284569138277	9.59923193562295e-08\\
3.43086172344689	9.17737258624373e-08\\
3.43887775551102	8.79460847981762e-08\\
3.44689378757515	8.44648777321632e-08\\
3.45490981963928	8.13044529783422e-08\\
3.46292585170341	7.84351141398575e-08\\
3.47094188376753	7.58246933523658e-08\\
3.47895791583166	7.34557687480238e-08\\
3.48697394789579	7.13061695534637e-08\\
3.49498997995992	6.93548907181666e-08\\
3.50300601202405	6.75825638172888e-08\\
3.51102204408818	6.59831687798105e-08\\
3.5190380761523	6.45288699637321e-08\\
3.52705410821643	6.32114942089108e-08\\
3.53507014028056	6.20240816664742e-08\\
3.54308617234469	6.09399037853378e-08\\
3.55110220440882	5.99600188242415e-08\\
3.55911823647295	5.90672480158855e-08\\
3.56713426853707	5.82211708949215e-08\\
3.5751503006012	5.74432457008874e-08\\
3.58316633266533	5.67171000927278e-08\\
3.59118236472946	5.60223712977506e-08\\
3.59919839679359	5.53500422606509e-08\\
3.60721442885772	5.46875759084221e-08\\
3.61523046092184	5.40112357104368e-08\\
3.62324649298597	5.33161353507774e-08\\
3.6312625250501	5.25916171823661e-08\\
3.63927855711423	5.18150313114603e-08\\
3.64729458917836	5.09884484909783e-08\\
3.65531062124249	5.01235544691061e-08\\
3.66332665330661	4.91832602626916e-08\\
3.67134268537074	4.81790154149846e-08\\
3.67935871743487	4.71117500044944e-08\\
3.687374749499	4.60361712384031e-08\\
3.69539078156313	4.48895451149578e-08\\
3.70340681362725	4.36757171834156e-08\\
3.71142284569138	4.23947213954517e-08\\
3.71943887775551	4.1046365404563e-08\\
3.72745490981964	3.96292835621742e-08\\
3.73547094188377	3.81424876068332e-08\\
3.7434869739479	3.65854609667476e-08\\
3.75150300601202	3.4961592983266e-08\\
3.75951903807615	3.32702827436697e-08\\
3.76753507014028	3.15099272781704e-08\\
3.77555110220441	2.96908865527299e-08\\
3.78356713426854	2.77680491267467e-08\\
3.79158316633267	2.57049435742084e-08\\
3.79959919839679	2.36119660870961e-08\\
3.80761523046092	2.1568603289767e-08\\
3.81563126252505	1.96298781086806e-08\\
3.82364729458918	1.78820839429085e-08\\
3.83166332665331	1.64188083762156e-08\\
3.83967935871743	1.53475910421966e-08\\
3.84769539078156	1.47753197760108e-08\\
3.85571142284569	1.48307803386811e-08\\
3.86372745490982	1.56536785542448e-08\\
3.87174348697395	1.73828849056313e-08\\
3.87975951903808	2.01670728195517e-08\\
3.8877755511022	2.41728762456413e-08\\
3.89579158316633	2.95585843175224e-08\\
3.90380761523046	3.65019133590196e-08\\
3.91182364729459	4.51614960653524e-08\\
3.91983967935872	5.57044648565543e-08\\
3.92785571142285	6.83018265703453e-08\\
3.93587174348697	8.31170421416705e-08\\
3.9438877755511	1.00346762348518e-07\\
3.95190380761523	1.20158846723312e-07\\
3.95991983967936	1.42788481835381e-07\\
3.96793587174349	1.68444536504484e-07\\
3.97595190380762	1.9733872856014e-07\\
3.98396793587174	2.29745371565855e-07\\
3.99198396793587	2.65865674996615e-07\\
4	3.0598251772203e-07\\
};
\addplot [color=blue,solid,forget plot, dashed, mark = diamond*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	1435561.40524275\\
0.0160320641282565	0.0877688294938803\\
0.0240480961923848	0.000267186506510863\\
0.032064128256513	6.10860206780414e-06\\
0.0400801603206413	7.44749421507735e-06\\
0.0480961923847695	2.31740855950388e-06\\
0.0561122244488978	2.556396567346e-06\\
0.064128256513026	3.14138736554809e-06\\
0.0721442885771543	3.46353476421953e-06\\
0.0801603206412826	3.44561996400633e-06\\
0.0881763527054108	3.17399151697984e-06\\
0.0961923847695391	2.87194931806339e-06\\
0.104208416833667	2.7297751734899e-06\\
0.112224448897796	2.82929423736301e-06\\
0.120240480961924	3.16079628673009e-06\\
0.128256513026052	3.66596129080938e-06\\
0.13627254509018	4.27217670346108e-06\\
0.144288577154309	4.91199689737932e-06\\
0.152304609218437	5.53160908913436e-06\\
0.160320641282565	6.09302343533154e-06\\
0.168336673346693	6.57319775259007e-06\\
0.176352705410822	6.96186699356079e-06\\
0.18436873747495	7.2587831504033e-06\\
0.192384769539078	7.47090144675156e-06\\
0.200400801603206	7.60985006478176e-06\\
0.208416833667335	7.6896029819952e-06\\
0.216432865731463	7.72475224098172e-06\\
0.224448897795591	7.72926013342925e-06\\
0.232464929859719	7.715560485682e-06\\
0.240480961923848	7.69420284347616e-06\\
0.248496993987976	7.67362201319849e-06\\
0.256513026052104	7.66027264732931e-06\\
0.264529058116232	7.65875604254167e-06\\
0.272545090180361	7.67214568731025e-06\\
0.280561122244489	7.70219653527167e-06\\
0.288577154308617	7.74972726988474e-06\\
0.296593186372746	7.81473963083061e-06\\
0.304609218436874	7.8967144065834e-06\\
0.312625250501002	7.99471452761749e-06\\
0.32064128256513	8.10759214619554e-06\\
0.328657314629259	8.23398012094455e-06\\
0.336673346693387	8.37253094715565e-06\\
0.344689378757515	8.52180463408487e-06\\
0.352705410821643	8.68040963557474e-06\\
0.360721442885772	8.84696857508351e-06\\
0.3687374749499	9.02017293882299e-06\\
0.376753507014028	9.19876782997584e-06\\
0.384769539078156	9.38156537248226e-06\\
0.392785571142285	9.56743530133738e-06\\
0.400801603206413	9.75532035462854e-06\\
0.408817635270541	9.9441973843556e-06\\
0.416833667334669	1.01332274884724e-05\\
0.424849699398798	1.03213703698622e-05\\
0.432865731462926	1.05077539163405e-05\\
0.440881763527054	1.06916290626662e-05\\
0.448897795591182	1.08720636313117e-05\\
0.456913827655311	1.10484483840314e-05\\
0.464929859719439	1.12199263673732e-05\\
0.472945891783567	1.13859091919557e-05\\
0.480961923847695	1.15457599145959e-05\\
0.488977955911824	1.16987238094016e-05\\
0.496993987975952	1.18442071627684e-05\\
0.50501002004008	1.19819225666912e-05\\
0.513026052104208	1.21113093808181e-05\\
0.521042084168337	1.22319317781725e-05\\
0.529058116232465	1.23433433627229e-05\\
0.537074148296593	1.24451557363086e-05\\
0.545090180360721	1.25370738952856e-05\\
0.55310621242485	1.26187042883859e-05\\
0.561122244488978	1.26896874312e-05\\
0.569138276553106	1.27497809792346e-05\\
0.577154308617234	1.27987033211296e-05\\
0.585170340681363	1.28363201367488e-05\\
0.593186372745491	1.28624473601291e-05\\
0.601202404809619	1.28769921985621e-05\\
0.609218436873748	1.2879826415943e-05\\
0.617234468937876	1.28709480934521e-05\\
0.625250501002004	1.28502613250807e-05\\
0.633266533066132	1.28177633516521e-05\\
0.64128256513026	1.27735306298143e-05\\
0.649298597194389	1.27176071774911e-05\\
0.657314629258517	1.26500599824449e-05\\
0.665330661322645	1.25710422480099e-05\\
0.673346693386774	1.24807067205418e-05\\
0.681362725450902	1.23792106133708e-05\\
0.68937875751503	1.22667748878199e-05\\
0.697394789579158	1.214363735898e-05\\
0.705410821643287	1.2010047461154e-05\\
0.713426853707415	1.18663173039028e-05\\
0.721442885771543	1.1712749240447e-05\\
0.729458917835671	1.15496839933407e-05\\
0.7374749498998	1.13774655419953e-05\\
0.745490981963928	1.11964959249655e-05\\
0.753507014028056	1.10071746000957e-05\\
0.761523046092184	1.08099195754203e-05\\
0.769539078156313	1.06051790998485e-05\\
0.777555110220441	1.0393391017726e-05\\
0.785571142284569	1.01750115754018e-05\\
0.793587174348697	9.95052938791852e-06\\
0.801603206412826	9.72044384393623e-06\\
0.809619238476954	9.48526005700601e-06\\
0.817635270541082	9.24548937008423e-06\\
0.82565130260521	9.00165198053308e-06\\
0.833667334669339	8.75427654846955e-06\\
0.841683366733467	8.50389405041858e-06\\
0.849699398797595	8.251037843566e-06\\
0.857715430861723	7.99624218244839e-06\\
0.865731462925852	7.74004220009235e-06\\
0.87374749498998	7.48296536855352e-06\\
0.881763527054108	7.22553353796102e-06\\
0.889779559118236	6.96826561614746e-06\\
0.897795591182365	6.71166512035384e-06\\
0.905811623246493	6.45623775629782e-06\\
0.913827655310621	6.20247511638089e-06\\
0.92184368737475	5.95085918117713e-06\\
0.929859719438878	5.70184503459911e-06\\
0.937875751503006	5.45587306405825e-06\\
0.945891783567134	5.21336980932497e-06\\
0.953907815631262	4.97473888602345e-06\\
0.961923847695391	4.74036582674186e-06\\
0.969939879759519	4.51061251803099e-06\\
0.977955911823647	4.28581784972475e-06\\
0.985971943887776	4.0662966262099e-06\\
0.993987975951904	3.85233887755557e-06\\
1.00200400801603	3.64420790100176e-06\\
1.01002004008016	3.44213988641318e-06\\
1.01803607214429	3.24634174533862e-06\\
1.02605210420842	3.05699844966991e-06\\
1.03406813627255	2.87426680516474e-06\\
1.04208416833667	2.69827044683215e-06\\
1.0501002004008	2.52910832049144e-06\\
1.05811623246493	2.36685055671566e-06\\
1.06613226452906	2.21153924305328e-06\\
1.07414829659319	2.06318985355268e-06\\
1.08216432865731	1.92179156218859e-06\\
1.09018036072144	1.7873079875303e-06\\
1.09819639278557	1.65967804151626e-06\\
1.1062124248497	1.53881798957982e-06\\
1.11422845691383	1.42462073774066e-06\\
1.12224448897796	1.31695984484307e-06\\
1.13026052104208	1.21568804211706e-06\\
1.13827655310621	1.12064061969034e-06\\
1.14629258517034	1.03163772975256e-06\\
1.15430861723447	9.48482409295083e-07\\
1.1623246492986	8.70970414716583e-07\\
1.17034068136273	7.98881810194118e-07\\
1.17835671342685	7.320027664008e-07\\
1.18637274549098	6.70086632020301e-07\\
1.19438877755511	6.12894263844623e-07\\
1.20240480961924	5.60182566492615e-07\\
1.21042084168337	5.11699421036778e-07\\
1.2184368737475	4.67192940004907e-07\\
1.22645290581162	4.2642976111495e-07\\
1.23446893787575	3.89165905753695e-07\\
1.24248496993988	3.55177186971637e-07\\
1.25050100200401	3.24230743110673e-07\\
1.25851703406814	2.96098980212258e-07\\
1.26653306613226	2.70566957538002e-07\\
1.27454909819639	2.47426652383077e-07\\
1.28256513026052	2.26482361625252e-07\\
1.29058116232465	2.07548299016678e-07\\
1.29859719438878	1.90449667530988e-07\\
1.30661322645291	1.75019915537561e-07\\
1.31462925851703	1.61106300533606e-07\\
1.32264529058116	1.48566138644457e-07\\
1.33066132264529	1.37269645408206e-07\\
1.33867735470942	1.27093085051286e-07\\
1.34669338677355	1.17925986369324e-07\\
1.35470941883768	1.09665937285355e-07\\
1.3627254509018	1.02221178762068e-07\\
1.37074148296593	9.55086073835778e-08\\
1.37875751503006	8.9455340658223e-08\\
1.38677354709419	8.39978257496285e-08\\
1.39478957915832	7.90716901980478e-08\\
1.40280561122244	7.46168077119812e-08\\
1.41082164328657	7.05848947454319e-08\\
1.4188376753507	6.69316392899509e-08\\
1.42685370741483	6.36187716476542e-08\\
1.43486973947896	6.06117072746883e-08\\
1.44288577154309	5.78794227173043e-08\\
1.45090180360721	5.5395185629895e-08\\
1.45891783567134	5.31347315057776e-08\\
1.46693386773547	5.10774677292139e-08\\
1.4749498997996	4.92041618088306e-08\\
1.48296593186373	4.74974575806058e-08\\
1.49098196392786	4.59427515421341e-08\\
1.49899799599198	4.45259822396859e-08\\
1.50701402805611	4.32347621007473e-08\\
1.51503006012024	4.20652704225961e-08\\
1.52304609218437	4.09984063311388e-08\\
1.5310621242485	4.00237399112362e-08\\
1.53907815631263	3.91336037087719e-08\\
1.54709418837675	3.83212564294878e-08\\
1.55511022044088	3.75711961690872e-08\\
1.56312625250501	3.68872054530175e-08\\
1.57114228456914	3.62541265499455e-08\\
1.57915831663327	3.567011026902e-08\\
1.58717434869739	3.51000194920986e-08\\
1.59519038076152	3.45582226831111e-08\\
1.60320641282565	3.40322999792823e-08\\
1.61122244488978	3.35225552198694e-08\\
1.61923847695391	3.30158453147179e-08\\
1.62725450901804	3.25023335403557e-08\\
1.63527054108216	3.19809172906693e-08\\
1.64328657314629	3.14471236198015e-08\\
1.65130260521042	3.08909638511356e-08\\
1.65931863727455	3.03129168747093e-08\\
1.66733466933868	2.96977601276052e-08\\
1.67535070140281	2.90271770175755e-08\\
1.68336673346693	2.83130744464685e-08\\
1.69138276553106	2.75654950645922e-08\\
1.69939879759519	2.68013296018327e-08\\
1.70741482965932	2.6040447692724e-08\\
1.71543086172345	2.52361033789632e-08\\
1.72344689378758	2.43884639479816e-08\\
1.7314629258517	2.34923520721476e-08\\
1.73947895791583	2.25451161554347e-08\\
1.74749498997996	2.15386680531501e-08\\
1.75551102204409	2.04769823838132e-08\\
1.76352705410822	1.93566969608668e-08\\
1.77154308617234	1.81760322932654e-08\\
1.77955911823647	1.69457243752528e-08\\
1.7875751503006	1.56554049780655e-08\\
1.79559118236473	1.43326815344818e-08\\
1.80360721442886	1.30036009824295e-08\\
1.81162324649299	1.16964173023315e-08\\
1.81963927855711	1.04722390290773e-08\\
1.82765531062124	9.39676851883677e-09\\
1.83567134268537	8.53549634463969e-09\\
1.8436873747495	7.98433408075147e-09\\
1.85170340681363	7.83446139822621e-09\\
1.85971943887776	8.19552550609016e-09\\
1.86773547094188	9.18655201429787e-09\\
1.87575150300601	1.094191749796e-08\\
1.88376753507014	1.35995073824979e-08\\
1.89178356713427	1.72911435649163e-08\\
1.8997995991984	2.21659836843145e-08\\
1.90781563126252	2.83579608385366e-08\\
1.91583166332665	3.60172338093695e-08\\
1.92384769539078	4.52923878995109e-08\\
1.93186372745491	5.63371344746848e-08\\
1.93987975951904	6.93048075302803e-08\\
1.94789579158317	8.43692423811417e-08\\
1.95591182364729	1.01698448482367e-07\\
1.96392785571142	1.21494493626546e-07\\
1.97194388777555	1.43972009943034e-07\\
1.97995991983968	1.69348497099346e-07\\
1.98797595190381	1.97826207827727e-07\\
1.99599198396794	2.29660959065087e-07\\
2.00400801603206	2.65079848737742e-07\\
2.01202404809619	3.04356884320556e-07\\
2.02004008016032	3.47760421959316e-07\\
2.02805611222445	3.95581636806302e-07\\
2.03607214428858	4.48109564282848e-07\\
2.04408817635271	5.05646947030909e-07\\
2.05210420841683	5.68452651686803e-07\\
2.06012024048096	6.36836760157393e-07\\
2.06813627254509	7.11060504825737e-07\\
2.07615230460922	7.91378203970296e-07\\
2.08416833667335	8.78054344777624e-07\\
2.09218436873747	9.71286671096016e-07\\
2.1002004008016	1.07125098743759e-06\\
2.10821643286573	1.17813683930864e-06\\
2.11623246492986	1.29211874739763e-06\\
2.12424849699399	1.41332192374543e-06\\
2.13226452905812	1.54185685932829e-06\\
2.14028056112224	1.67779364126664e-06\\
2.14829659318637	1.82120751361642e-06\\
2.1563126252505	1.97211158759755e-06\\
2.16432865731463	2.13048668664692e-06\\
2.17234468937876	2.29635091607645e-06\\
2.18036072144289	2.46963488847465e-06\\
2.18837675350701	2.65023839890343e-06\\
2.19639278557114	2.83802476852749e-06\\
2.20440881763527	3.03286030004708e-06\\
2.2124248496994	3.23455575630874e-06\\
2.22044088176353	3.44288947305131e-06\\
2.22845691382766	3.6576184500385e-06\\
2.23647294589178	3.87846057602334e-06\\
2.24448897795591	4.10511557985584e-06\\
2.25250501002004	4.33725460684534e-06\\
2.26052104208417	4.57452352530818e-06\\
2.2685370741483	4.81654846383552e-06\\
2.27655310621242	5.06293273785196e-06\\
2.28456913827655	5.31325521793172e-06\\
2.29258517034068	5.56709487489085e-06\\
2.30060120240481	5.82396230187498e-06\\
2.30861723446894	6.08337577043259e-06\\
2.31663326653307	6.34484137938922e-06\\
2.32464929859719	6.60790880336281e-06\\
2.33266533066132	6.87201438796002e-06\\
2.34068136272545	7.13661102554724e-06\\
2.34869739478958	7.4012127744065e-06\\
2.35671342685371	7.66522621000225e-06\\
2.36472945891784	7.92807046820995e-06\\
2.37274549098196	8.18921609095171e-06\\
2.38076152304609	8.4480757641363e-06\\
2.38877755511022	8.70413930715321e-06\\
2.39679358717435	8.95686264982535e-06\\
2.40480961923848	9.20569825409544e-06\\
2.41282565130261	9.45011052473412e-06\\
2.42084168336673	9.68956777561295e-06\\
2.42885771543086	9.92354231399474e-06\\
2.43687374749499	1.01515255255893e-05\\
2.44488977955912	1.03730091234393e-05\\
2.45290581162325	1.05874941476393e-05\\
2.46092184368737	1.07945294403639e-05\\
2.4689378757515	1.09936531136468e-05\\
2.47695390781563	1.1184427094763e-05\\
2.48496993987976	1.13664244147124e-05\\
2.49298597194389	1.15392435541061e-05\\
2.50100200400802	1.17025058506143e-05\\
2.50901803607214	1.18558486585276e-05\\
2.51703406813627	1.19989400847185e-05\\
2.5250501002004	1.21314672081799e-05\\
2.53306613226453	1.22531327305028e-05\\
2.54108216432866	1.23636629760669e-05\\
2.54909819639279	1.24628183664521e-05\\
2.55711422845691	1.25503856675062e-05\\
2.56513026052104	1.26261778257436e-05\\
2.57314629258517	1.26900391070664e-05\\
2.5811623246493	1.27418310528132e-05\\
2.58917835671343	1.27814425425785e-05\\
2.59719438877756	1.28087931246661e-05\\
2.60521042084168	1.2823832510671e-05\\
2.61322645290581	1.28265388689286e-05\\
2.62124248496994	1.28169163734536e-05\\
2.62925851703407	1.27949974909279e-05\\
2.6372745490982	1.27608433476443e-05\\
2.64529058116232	1.27145422852727e-05\\
2.65330661322645	1.26562097470957e-05\\
2.66132264529058	1.25859887868233e-05\\
2.66933867735471	1.25040492291233e-05\\
2.67735470941884	1.24105877096776e-05\\
2.68537074148297	1.23058265047567e-05\\
2.69338677354709	1.21900127812438e-05\\
2.70140280561122	1.2063419404702e-05\\
2.70941883767535	1.19263415405517e-05\\
2.71743486973948	1.17790982172546e-05\\
2.72545090180361	1.16220313974812e-05\\
2.73346693386774	1.14555043892509e-05\\
2.74148296593186	1.12799011275376e-05\\
2.74949899799599	1.10956244939721e-05\\
2.75751503006012	1.09030949820272e-05\\
2.76553106212425	1.07027522079433e-05\\
2.77354709418838	1.04950523580608e-05\\
2.78156312625251	1.02804647950251e-05\\
2.78957915831663	1.00594755019118e-05\\
2.79759519038076	9.83258238808003e-06\\
2.80561122244489	9.60028670095401e-06\\
2.81362725450902	9.36310399174156e-06\\
2.82164328657315	9.12155623511091e-06\\
2.82965931863727	8.87616285113354e-06\\
2.8376753507014	8.62746292551546e-06\\
2.84569138276553	8.37599649088111e-06\\
2.85370741482966	8.12229953350225e-06\\
2.86172344689379	7.86690718004818e-06\\
2.86973947895792	7.61035246079132e-06\\
2.87775551102204	7.35316440742935e-06\\
2.88577154308617	7.09587082892653e-06\\
2.8937875751503	6.8389825272687e-06\\
2.90180360721443	6.58300914104484e-06\\
2.90981963927856	6.32844883667481e-06\\
2.91783567134269	6.07578892122729e-06\\
2.92585170340681	5.82549026167879e-06\\
2.93386773547094	5.57800631495705e-06\\
2.94188376753507	5.3337731933365e-06\\
2.9498997995992	5.09320453910218e-06\\
2.95791583166333	4.8566917336044e-06\\
2.96593186372745	4.62461428546086e-06\\
2.97394789579158	4.39732716126218e-06\\
2.98196392785571	4.1751555714857e-06\\
2.98997995991984	3.95840258719852e-06\\
2.99799599198397	3.74734641099037e-06\\
3.0060120240481	3.54223644365765e-06\\
3.01402805611222	3.34329726553363e-06\\
3.02204408817635	3.15072420923113e-06\\
3.03006012024048	2.96468505901302e-06\\
3.03807615230461	2.78532053512946e-06\\
3.04609218436874	2.6127418106354e-06\\
3.05410821643287	2.44703306276168e-06\\
3.06212424849699	2.28825046103023e-06\\
3.07014028056112	2.13642286569964e-06\\
3.07815631262525	1.99155350672029e-06\\
3.08617234468938	1.85362050884766e-06\\
3.09418837675351	1.72257582271624e-06\\
3.10220440881764	1.59834663130673e-06\\
3.11022044088176	1.48083816849975e-06\\
3.11823647294589	1.36993296365173e-06\\
3.12625250501002	1.26549324796078e-06\\
3.13426853707415	1.16736403331131e-06\\
3.14228456913828	1.07537138940176e-06\\
3.1503006012024	9.89327004466359e-07\\
3.15831663326653	9.09030367200816e-07\\
3.16633266533066	8.34266370147121e-07\\
3.17434869739479	7.64811860744305e-07\\
3.18236472945892	7.00436677840586e-07\\
3.19038076152305	6.40899921831826e-07\\
3.19839679358717	5.85965692226788e-07\\
3.2064128256513	5.35400593091209e-07\\
3.21442885771543	4.88945161178395e-07\\
3.22244488977956	4.46355808297973e-07\\
3.23046092184369	4.07379058329111e-07\\
3.23847695390782	3.71785401517933e-07\\
3.24649298597194	3.39339871236934e-07\\
3.25450901803607	3.0981766062095e-07\\
3.2625250501002	2.82999143369771e-07\\
3.27054108216433	2.58674404295234e-07\\
3.27855711422846	2.36648960641878e-07\\
3.28657314629259	2.16737637792198e-07\\
3.29458917835671	1.98744642896808e-07\\
3.30260521042084	1.82506114729241e-07\\
3.31062124248497	1.6785737497326e-07\\
3.3186372745491	1.54651912320919e-07\\
3.32665330661323	1.42752252958055e-07\\
3.33466933867735	1.32032021223732e-07\\
3.34268537074148	1.22374387114486e-07\\
3.35070140280561	1.13672919963255e-07\\
3.35871743486974	1.05832603979066e-07\\
3.36673346693387	9.87631634354878e-08\\
3.374749498998	9.23864807109091e-08\\
3.38276553106212	8.66312371782007e-08\\
3.39078156312625	8.14323149798886e-08\\
3.39879759519038	7.67353113510036e-08\\
3.40681362725451	7.24915547502156e-08\\
3.41482965931864	6.86534084116809e-08\\
3.42284569138277	6.51794035050546e-08\\
3.43086172344689	6.2031611290136e-08\\
3.43887775551102	5.91754675402014e-08\\
3.44689378757515	5.6583380846312e-08\\
3.45490981963928	5.42251367305351e-08\\
3.46292585170341	5.20826588455778e-08\\
3.47094188376753	5.01319186074506e-08\\
3.47895791583166	4.83540759442331e-08\\
3.48697394789579	4.67345830305011e-08\\
3.49498997995992	4.52560761949219e-08\\
3.50300601202405	4.39110950365188e-08\\
3.51102204408818	4.26812489363797e-08\\
3.5190380761523	4.15599595110253e-08\\
3.52705410821643	4.05380453998687e-08\\
3.53507014028056	3.96012048661904e-08\\
3.54308617234469	3.8748422059454e-08\\
3.55110220440882	3.79649610330985e-08\\
3.55911823647295	3.72345823413377e-08\\
3.56713426853707	3.65494853754495e-08\\
3.5751503006012	3.59167190454746e-08\\
3.58316633266533	3.53275977823674e-08\\
3.59118236472946	3.47661563018788e-08\\
3.59919839679359	3.42317869457874e-08\\
3.60721442885772	3.37138915440489e-08\\
3.61523046092184	3.31993507271234e-08\\
3.62324649298597	3.26893711560434e-08\\
3.6312625250501	3.21730769411453e-08\\
3.63927855711423	3.16386432373978e-08\\
3.64729458917836	3.10873115281105e-08\\
3.65531062124249	3.05215841694985e-08\\
3.66332665330661	2.99287297591845e-08\\
3.67134268537074	2.92794738678046e-08\\
3.67935871743487	2.8579143739777e-08\\
3.687374749499	2.78486129375242e-08\\
3.69539078156313	2.70958552292989e-08\\
3.70340681362725	2.63507581697305e-08\\
3.71142284569138	2.55640055863303e-08\\
3.71943887775551	2.47370066577957e-08\\
3.72745490981964	2.38631518449012e-08\\
3.73547094188377	2.29364892660785e-08\\
3.7434869739479	2.19569560585512e-08\\
3.75150300601202	2.09200889962021e-08\\
3.75951903807615	1.98203912182104e-08\\
3.76753507014028	1.86602855923933e-08\\
3.77555110220441	1.74545537780311e-08\\
3.78356713426854	1.61889303651078e-08\\
3.79158316633267	1.48873049319381e-08\\
3.79959919839679	1.35728956591198e-08\\
3.80761523046092	1.22546095576893e-08\\
3.81563126252505	1.09827954757396e-08\\
3.82364729458918	9.82319525712413e-09\\
3.83166332665331	8.8393663726642e-09\\
3.83967935871743	8.11947007092093e-09\\
3.84769539078156	7.75799362174616e-09\\
3.85571142284569	7.85217775740787e-09\\
3.86372745490982	8.5165305470727e-09\\
3.87174348697395	9.87426382462506e-09\\
3.87975951903808	1.20526778355568e-08\\
3.8877755511022	1.52087765020673e-08\\
3.89579158316633	1.94624184007671e-08\\
3.90380761523046	2.49714276245397e-08\\
3.91182364729459	3.18751514796036e-08\\
3.91983967935872	4.03182326282473e-08\\
3.92785571142285	5.04534279278996e-08\\
3.93587174348697	6.244059419974e-08\\
3.9438877755511	7.64353100562955e-08\\
3.95190380761523	9.26030598265818e-08\\
3.95991983967936	1.11145713438024e-07\\
3.96793587174349	1.32268860521297e-07\\
3.97595190380762	1.56189355916535e-07\\
3.98396793587174	1.83094869631105e-07\\
3.99198396793587	2.13237331935969e-07\\
4	2.4684027595337e-07\\
};
\addplot [color=blue,solid,forget plot, dashed, mark = otimes*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	1436053.35496632\\
0.0160320641282565	0.088001681221772\\
0.0240480961923848	0.00026689233710004\\
0.032064128256513	6.65597630274693e-06\\
0.0400801603206413	7.00967764670436e-06\\
0.0480961923847695	1.92722314962431e-06\\
0.0561122244488978	2.19358074540103e-06\\
0.064128256513026	2.77933588623747e-06\\
0.0721442885771543	3.09784700909162e-06\\
0.0801603206412826	3.08005234965891e-06\\
0.0881763527054108	2.81114860745102e-06\\
0.0961923847695391	2.51223579376304e-06\\
0.104208416833667	2.37242076188613e-06\\
0.112224448897796	2.47288995278159e-06\\
0.120240480961924	2.80333508449649e-06\\
0.128256513026052	3.30457899229981e-06\\
0.13627254509018	3.90279641459788e-06\\
0.144288577154309	4.52903677407134e-06\\
0.152304609218437	5.12790617445613e-06\\
0.160320641282565	5.66007865446903e-06\\
0.168336673346693	6.10177694986226e-06\\
0.176352705410822	6.44278592020216e-06\\
0.18436873747495	6.68378331934113e-06\\
0.192384769539078	6.83340913916791e-06\\
0.200400801603206	6.90541751959877e-06\\
0.208416833667335	6.91612759111207e-06\\
0.216432865731463	6.88236883573324e-06\\
0.224448897795591	6.81999090504177e-06\\
0.232464929859719	6.74286052549739e-06\\
0.240480961923848	6.66241698675811e-06\\
0.248496993987976	6.58755257604376e-06\\
0.256513026052104	6.52476759544921e-06\\
0.264529058116232	6.47840802491088e-06\\
0.272545090180361	6.45102646592294e-06\\
0.280561122244489	6.44384519235407e-06\\
0.288577154308617	6.45698965484564e-06\\
0.296593186372746	6.48986053150474e-06\\
0.304609218436874	6.5413316111919e-06\\
0.312625250501002	6.60996497365026e-06\\
0.32064128256513	6.69413900769881e-06\\
0.328657314629259	6.79224018088198e-06\\
0.336673346693387	6.90268726292941e-06\\
0.344689378757515	7.02363282418982e-06\\
0.352705410821643	7.15362190911713e-06\\
0.360721442885772	7.29125947672027e-06\\
0.3687374749499	7.43524027709331e-06\\
0.376753507014028	7.58436514165694e-06\\
0.384769539078156	7.73746531638407e-06\\
0.392785571142285	7.8933644444936e-06\\
0.400801603206413	8.05109120034503e-06\\
0.408817635270541	8.20981085121404e-06\\
0.416833667334669	8.36852331765448e-06\\
0.424849699398798	8.52645865830075e-06\\
0.432865731462926	8.68278020965875e-06\\
0.440881763527054	8.83681421040933e-06\\
0.448897795591182	8.98783530887074e-06\\
0.456913827655311	9.13504395653157e-06\\
0.464929859719439	9.27799555514957e-06\\
0.472945891783567	9.41619567531326e-06\\
0.480961923847695	9.54911031035731e-06\\
0.488977955911824	9.67623671159293e-06\\
0.496993987975952	9.79708642223951e-06\\
0.50501002004008	9.91121301540336e-06\\
0.513026052104208	1.00182120984558e-05\\
0.521042084168337	1.01178059951193e-05\\
0.529058116232465	1.0209521768256e-05\\
0.537074148296593	1.02929991976949e-05\\
0.545090180360721	1.03679349960424e-05\\
0.55310621242485	1.04340583125637e-05\\
0.561122244488978	1.0491149894654e-05\\
0.569138276553106	1.05389907251043e-05\\
0.577154308617234	1.05774013582442e-05\\
0.585170340681363	1.06062395892524e-05\\
0.593186372745491	1.06253604324859e-05\\
0.601202404809619	1.06346772447034e-05\\
0.609218436873748	1.06341214952328e-05\\
0.617234468937876	1.06236490987017e-05\\
0.625250501002004	1.06032418578721e-05\\
0.633266533066132	1.0572919577314e-05\\
0.64128256513026	1.05327110382227e-05\\
0.649298597194389	1.04826814108971e-05\\
0.657314629258517	1.0422919162199e-05\\
0.665330661322645	1.03535402135925e-05\\
0.673346693386774	1.02746900111319e-05\\
0.681362725450902	1.0186535998811e-05\\
0.68937875751503	1.00892601183897e-05\\
0.697394789579158	9.9830704692535e-06\\
0.705410821643287	9.86819018269611e-06\\
0.713426853707415	9.74486473267205e-06\\
0.721442885771543	9.61339454920637e-06\\
0.729458917835671	9.47407233828288e-06\\
0.7374749498998	9.32719989201558e-06\\
0.745490981963928	9.17311052581893e-06\\
0.753507014028056	9.01216741529682e-06\\
0.761523046092184	8.84471988829387e-06\\
0.769539078156313	8.67115608156182e-06\\
0.777555110220441	8.49185872590801e-06\\
0.785571142284569	8.3072133038237e-06\\
0.793587174348697	8.11762620390814e-06\\
0.801603206412826	7.9235248272941e-06\\
0.809619238476954	7.72534307859562e-06\\
0.817635270541082	7.52352707103376e-06\\
0.82565130260521	7.31850367351548e-06\\
0.833667334669339	7.1107217013408e-06\\
0.841683366733467	6.90063775781607e-06\\
0.849699398797595	6.68870330672437e-06\\
0.857715430861723	6.47536534577176e-06\\
0.865731462925852	6.26107160257547e-06\\
0.87374749498998	6.04626967128012e-06\\
0.881763527054108	5.83140005699687e-06\\
0.889779559118236	5.61689572536885e-06\\
0.897795591182365	5.40318496306492e-06\\
0.905811623246493	5.19068396863863e-06\\
0.913827655310621	4.97980164098405e-06\\
0.92184368737475	4.77093265191745e-06\\
0.929859719438878	4.56446460714111e-06\\
0.937875751503006	4.36075978340945e-06\\
0.945891783567134	4.16016970698193e-06\\
0.953907815631262	3.96302774604405e-06\\
0.961923847695391	3.76964952002769e-06\\
0.969939879759519	3.580331125905e-06\\
0.977955911823647	3.39534932138725e-06\\
0.985971943887776	3.21495943368768e-06\\
0.993987975951904	3.03939127299391e-06\\
1.00200400801603	2.86886012376442e-06\\
1.01002004008016	2.70355595268914e-06\\
1.01803607214429	2.54364186038677e-06\\
1.02605210420842	2.38925957754149e-06\\
1.03406813627255	2.24052583655555e-06\\
1.04208416833667	2.09753439537509e-06\\
1.0501002004008	1.96035378722306e-06\\
1.05811623246493	1.82903026025569e-06\\
1.06613226452906	1.70358610483074e-06\\
1.07414829659319	1.58402141650674e-06\\
1.08216432865731	1.47031401220123e-06\\
1.09018036072144	1.36242033566261e-06\\
1.09819639278557	1.26027590902443e-06\\
1.1062124248497	1.16379811852452e-06\\
1.11422845691383	1.07288360849858e-06\\
1.12224448897796	9.87414906314768e-07\\
1.13026052104208	9.07260203360292e-07\\
1.13827655310621	8.32270026228413e-07\\
1.14629258517034	7.62280750811578e-07\\
1.15430861723447	6.97118607326038e-07\\
1.1623246492986	6.36598122512628e-07\\
1.17034068136273	5.80527204148324e-07\\
1.17835671342685	5.28705885000487e-07\\
1.18637274549098	4.80928577720472e-07\\
1.19438877755511	4.3698656706149e-07\\
1.20240480961924	3.96669767511243e-07\\
1.21042084168337	3.59759688428697e-07\\
1.2184368737475	3.26046671050102e-07\\
1.22645290581162	2.95341638923077e-07\\
1.23446893787575	2.67429626858797e-07\\
1.24248496993988	2.42109156014928e-07\\
1.25050100200401	2.19187721265012e-07\\
1.25851703406814	1.98476682332e-07\\
1.26653306613226	1.79796751586548e-07\\
1.27454909819639	1.62976368084325e-07\\
1.28256513026052	1.4785430915206e-07\\
1.29058116232465	1.34276803823633e-07\\
1.29859719438878	1.22100152298016e-07\\
1.30661322645291	1.11189999815023e-07\\
1.31462925851703	1.01421057608198e-07\\
1.32264529058116	9.26798306960258e-08\\
1.33066132264529	8.48605808343609e-08\\
1.33867735470942	7.78585646169431e-08\\
1.34669338677355	7.15989644088216e-08\\
1.35470941883768	6.59996085524224e-08\\
1.3627254509018	6.09911030802482e-08\\
1.37074148296593	5.65084358484184e-08\\
1.37875751503006	5.24987081292904e-08\\
1.38677354709419	4.88991385551001e-08\\
1.39478957915832	4.56634845517466e-08\\
1.40280561122244	4.27499326878946e-08\\
1.41082164328657	4.01229511408469e-08\\
1.4188376753507	3.77505057385773e-08\\
1.42685370741483	3.56049754000194e-08\\
1.43486973947896	3.36614015530935e-08\\
1.44288577154309	3.18989261866015e-08\\
1.45090180360721	3.02962463181189e-08\\
1.45891783567134	2.88388747546491e-08\\
1.46693386773547	2.75096772919013e-08\\
1.4749498997996	2.62981392390059e-08\\
1.48296593186373	2.5191940689612e-08\\
1.49098196392786	2.41793839219242e-08\\
1.49899799599198	2.32547664866871e-08\\
1.50701402805611	2.24067306130893e-08\\
1.51503006012024	2.16313756512897e-08\\
1.52304609218437	2.09194172856892e-08\\
1.5310621242485	2.0267719137918e-08\\
1.53907815631263	1.96698849042947e-08\\
1.54709418837675	1.9122622135158e-08\\
1.55511022044088	1.861520168347e-08\\
1.56312625250501	1.81517873083029e-08\\
1.57114228456914	1.77162130388531e-08\\
1.57915831663327	1.73133316746457e-08\\
1.58717434869739	1.69100191445903e-08\\
1.59519038076152	1.65218457173681e-08\\
1.60320641282565	1.61497190744519e-08\\
1.61122244488978	1.57843133557001e-08\\
1.61923847695391	1.54265789284452e-08\\
1.62725450901804	1.50743190696014e-08\\
1.63527054108216	1.47097285777924e-08\\
1.64328657314629	1.4351150419072e-08\\
1.65130260521042	1.39813731532766e-08\\
1.65931863727455	1.36043327552408e-08\\
1.66733466933868	1.3194114985978e-08\\
1.67535070140281	1.27603830510678e-08\\
1.68336673346693	1.23306723187002e-08\\
1.69138276553106	1.1927408272976e-08\\
1.69939879759519	1.15320675248174e-08\\
1.70741482965932	1.113139280159e-08\\
1.71543086172345	1.07221664675156e-08\\
1.72344689378758	1.03041311897595e-08\\
1.7314629258517	9.87422001231446e-09\\
1.73947895791583	9.43376933356292e-09\\
1.74749498997996	8.97316215270856e-09\\
1.75551102204409	8.48505636244365e-09\\
1.76352705410822	7.97373433236205e-09\\
1.77154308617234	7.43190724562072e-09\\
1.77955911823647	6.84411886239873e-09\\
1.7875751503006	6.2063003474979e-09\\
1.79559118236473	5.53678573924503e-09\\
1.80360721442886	4.8355555903387e-09\\
1.81162324649299	4.13048099633256e-09\\
1.81963927855711	3.45461517420052e-09\\
1.82765531062124	2.84389302197004e-09\\
1.83567134268537	2.35450060672834e-09\\
1.8436873747495	2.04354885820332e-09\\
1.85170340681363	1.98444467637202e-09\\
1.85971943887776	2.26207247410817e-09\\
1.86773547094188	2.96453142284936e-09\\
1.87575150300601	4.20251645793614e-09\\
1.88376753507014	6.08655320364084e-09\\
1.89178356713427	8.72443278197393e-09\\
1.8997995991984	1.223087816276e-08\\
1.90781563126252	1.67224650358096e-08\\
1.91583166332665	2.23267689949884e-08\\
1.92384769539078	2.91764493639801e-08\\
1.93186372745491	3.73925164291008e-08\\
1.93987975951904	4.71316404015777e-08\\
1.94789579158317	5.85147908152375e-08\\
1.95591182364729	7.17536671053428e-08\\
1.96392785571142	8.69763503304464e-08\\
1.97194388777555	1.04381750441276e-07\\
1.97995991983968	1.24158954470124e-07\\
1.98797595190381	1.46495114095174e-07\\
1.99599198396794	1.71615902506652e-07\\
2.00400801603206	1.99750375758232e-07\\
2.01202404809619	2.31140006181259e-07\\
2.02004008016032	2.66013240843137e-07\\
2.02805611222445	3.04651159783031e-07\\
2.03607214428858	3.47269146117338e-07\\
2.04408817635271	3.94131957654093e-07\\
2.05210420841683	4.45488933897511e-07\\
2.06012024048096	5.01553234328501e-07\\
2.06813627254509	5.62560464135086e-07\\
2.07615230460922	6.28721599595207e-07\\
2.08416833667335	7.00259343397138e-07\\
2.09218436873747	7.77293390903916e-07\\
2.1002004008016	8.60022837428986e-07\\
2.10821643286573	9.4859870740811e-07\\
2.11623246492986	1.04314662351399e-06\\
2.12424849699399	1.14380455768031e-06\\
2.13226452905812	1.25066336545709e-06\\
2.14028056112224	1.36378508068074e-06\\
2.14829659318637	1.48322089170071e-06\\
2.1563126252505	1.60899802772788e-06\\
2.16432865731463	1.74110017062774e-06\\
2.17234468937876	1.87948913521378e-06\\
2.18036072144289	2.02412424580283e-06\\
2.18837675350701	2.17492181975059e-06\\
2.19639278557114	2.33177851428256e-06\\
2.20440881763527	2.49454434319526e-06\\
2.2124248496994	2.66307886673922e-06\\
2.22044088176353	2.83719877341414e-06\\
2.22845691382766	3.01668406915703e-06\\
2.23647294589178	3.20129186390601e-06\\
2.24448897795591	3.39077550286391e-06\\
2.25250501002004	3.58484582357348e-06\\
2.26052104208417	3.78318823622372e-06\\
2.2685370741483	3.98549235715183e-06\\
2.27655310621242	4.19140880542615e-06\\
2.28456913827655	4.4006125015691e-06\\
2.29258517034068	4.61273463297425e-06\\
2.30060120240481	4.82731636715703e-06\\
2.30861723446894	5.04400950546483e-06\\
2.31663326653307	5.26233610253616e-06\\
2.32464929859719	5.4818700655477e-06\\
2.33266533066132	5.70217744313913e-06\\
2.34068136272545	5.92281436363509e-06\\
2.34869739478958	6.14332667962778e-06\\
2.35671342685371	6.36324725103708e-06\\
2.36472945891784	6.58211507205212e-06\\
2.37274549098196	6.79947756623484e-06\\
2.38076152304609	7.01487630144775e-06\\
2.38877755511022	7.22782082631381e-06\\
2.39679358717435	7.43785046373217e-06\\
2.40480961923848	7.64451333982413e-06\\
2.41282565130261	7.84736149195912e-06\\
2.42084168336673	8.04595011363103e-06\\
2.42885771543086	8.23983982623443e-06\\
2.43687374749499	8.42857633365732e-06\\
2.44488977955912	8.61174410216941e-06\\
2.45290581162325	8.78896243970266e-06\\
2.46092184368737	8.95983224135844e-06\\
2.4689378757515	9.123972260776e-06\\
2.47695390781563	9.2810087207775e-06\\
2.48496993987976	9.43058825053268e-06\\
2.49298597194389	9.57237280590349e-06\\
2.50100200400802	9.70604699222441e-06\\
2.50901803607214	9.83132139943515e-06\\
2.51703406813627	9.94791760926369e-06\\
2.5250501002004	1.00555779540574e-05\\
2.53306613226453	1.01540583745334e-05\\
2.54108216432866	1.02431399933959e-05\\
2.54909819639279	1.03226265812053e-05\\
2.55711422845691	1.03923468671532e-05\\
2.56513026052104	1.04521490285465e-05\\
2.57314629258517	1.05019064927721e-05\\
2.5811623246493	1.05415132637482e-05\\
2.58917835671343	1.05708867202196e-05\\
2.59719438877756	1.05899665031079e-05\\
2.60521042084168	1.05987181694526e-05\\
2.61322645290581	1.0597130697047e-05\\
2.62124248496994	1.05852169855711e-05\\
2.62925851703407	1.05630131069748e-05\\
2.6372745490982	1.05305793493881e-05\\
2.64529058116232	1.0487997167071e-05\\
2.65330661322645	1.04353728769661e-05\\
2.66132264529058	1.03728356914136e-05\\
2.66933867735471	1.03005371008805e-05\\
2.67735470941884	1.02186507645227e-05\\
2.68537074148297	1.01273724105178e-05\\
2.69338677354709	1.00269186455242e-05\\
2.70140280561122	9.91752671191325e-06\\
2.70941883767535	9.79945405657269e-06\\
2.71743486973948	9.67297721632437e-06\\
2.72545090180361	9.5383917599262e-06\\
2.73346693386774	9.39601061276882e-06\\
2.74148296593186	9.24616446082202e-06\\
2.74949899799599	9.08919940368528e-06\\
2.75751503006012	8.92547803963143e-06\\
2.76553106212425	8.75537487494628e-06\\
2.77354709418838	8.57927905396385e-06\\
2.78156312625251	8.39759216145634e-06\\
2.78957915831663	8.2107248975751e-06\\
2.79759519038076	8.01909978105512e-06\\
2.80561122244489	7.82314599387389e-06\\
2.81362725450902	7.6232989925763e-06\\
2.82164328657315	7.42000244737468e-06\\
2.82965931863727	7.21370046153351e-06\\
2.8376753507014	7.00484856757417e-06\\
2.84569138276553	6.79390204231947e-06\\
2.85370741482966	6.58131268680642e-06\\
2.86172344689379	6.36753215223331e-06\\
2.86973947895792	6.15300904136433e-06\\
2.87775551102204	5.93818867140182e-06\\
2.88577154308617	5.72350914654431e-06\\
2.8937875751503	5.50941221016408e-06\\
2.90180360721443	5.29631794036336e-06\\
2.90981963927856	5.08463244294703e-06\\
2.91783567134269	4.87476057466456e-06\\
2.92585170340681	4.66709142545824e-06\\
2.93386773547094	4.46199534518523e-06\\
2.94188376753507	4.25983483021915e-06\\
2.9498997995992	4.0609504895971e-06\\
2.95791583166333	3.86566605316157e-06\\
2.96593186372745	3.6742944246225e-06\\
2.97394789579158	3.48712075909915e-06\\
2.98196392785571	3.30441219173321e-06\\
2.98997995991984	3.12641491470595e-06\\
2.99799599198397	2.95335809080074e-06\\
3.0060120240481	2.78543529316106e-06\\
3.01402805611222	2.62282226038951e-06\\
3.02204408817635	2.46567088467933e-06\\
3.03006012024048	2.31411102236129e-06\\
3.03807615230461	2.16824719591456e-06\\
3.04609218436874	2.02816077443445e-06\\
3.05410821643287	1.89390980384076e-06\\
3.06212424849699	1.76552813445413e-06\\
3.07014028056112	1.64302737104394e-06\\
3.07815631262525	1.52639646479035e-06\\
3.08617234468938	1.41560373081949e-06\\
3.09418837675351	1.31059651948268e-06\\
3.10220440881764	1.21130077907883e-06\\
3.11022044088176	1.11762437133788e-06\\
3.11823647294589	1.02945651664709e-06\\
3.12625250501002	9.46668972305593e-07\\
3.13426853707415	8.69120148932517e-07\\
3.14228456913828	7.96653143533087e-07\\
3.1503006012024	7.29098064812158e-07\\
3.15831663326653	6.66277234993161e-07\\
3.16633266533066	6.08000648285204e-07\\
3.17434869739479	5.54071347699592e-07\\
3.18236472945892	5.0428904824207e-07\\
3.19038076152305	4.58444594827029e-07\\
3.19839679358717	4.16332547542868e-07\\
3.2064128256513	3.77751344354505e-07\\
3.21442885771543	3.42479210442018e-07\\
3.22244488977956	3.10308602624989e-07\\
3.23046092184369	2.81032203071965e-07\\
3.23847695390782	2.54437853159562e-07\\
3.24649298597194	2.3033647138226e-07\\
3.25450901803607	2.08536455153913e-07\\
3.2625250501002	1.88856075747783e-07\\
3.27054108216433	1.71119503266013e-07\\
3.27855711422846	1.55160502309094e-07\\
3.28657314629259	1.40832668465432e-07\\
3.29458917835671	1.27980684746422e-07\\
3.30260521042084	1.1646032583029e-07\\
3.31062124248497	1.06144822058255e-07\\
3.3186372745491	9.69106999676245e-08\\
3.32665330661323	8.86494031945837e-08\\
3.33466933867735	8.12604126861749e-08\\
3.34268537074148	7.46491118756003e-08\\
3.35070140280561	6.87344803954362e-08\\
3.35871743486974	6.34399066256133e-08\\
3.36673346693387	5.86963827081565e-08\\
3.374749498998	5.44448260577439e-08\\
3.38276553106212	5.0628882927814e-08\\
3.39078156312625	4.72003219228196e-08\\
3.39879759519038	4.41162154799162e-08\\
3.40681362725451	4.13377536523635e-08\\
3.41482965931864	3.88310753652607e-08\\
3.42284569138277	3.65661867709457e-08\\
3.43086172344689	3.45165468427996e-08\\
3.43887775551102	3.26592818922693e-08\\
3.44689378757515	3.09733934119787e-08\\
3.45490981963928	2.94403294542381e-08\\
3.46292585170341	2.8047012797442e-08\\
3.47094188376753	2.67759812890794e-08\\
3.47895791583166	2.56157734660635e-08\\
3.48697394789579	2.4559455099102e-08\\
3.49498997995992	2.35907119463068e-08\\
3.50300601202405	2.27060566591404e-08\\
3.51102204408818	2.18983533314296e-08\\
3.5190380761523	2.11537000313701e-08\\
3.52705410821643	2.04756212610704e-08\\
3.53507014028056	1.98525005105467e-08\\
3.54308617234469	1.92766164140997e-08\\
3.55110220440882	1.8744665988856e-08\\
3.55911823647295	1.82289763900053e-08\\
3.56713426853707	1.77487694468914e-08\\
3.5751503006012	1.72999492041413e-08\\
3.58316633266533	1.68721619501068e-08\\
3.59118236472946	1.64586023224861e-08\\
3.59919839679359	1.60610662479434e-08\\
3.60721442885772	1.56647098119455e-08\\
3.61523046092184	1.52666863354991e-08\\
3.62324649298597	1.48720409078314e-08\\
3.6312625250501	1.44603462785477e-08\\
3.63927855711423	1.40386248193073e-08\\
3.64729458917836	1.36162739699433e-08\\
3.65531062124249	1.31783912087509e-08\\
3.66332665330661	1.27374312828309e-08\\
3.67134268537074	1.22660887193266e-08\\
3.67935871743487	1.18766614536513e-08\\
3.687374749499	1.14760921171183e-08\\
3.69539078156313	1.10844083527964e-08\\
3.70340681362725	1.06953740724519e-08\\
3.71142284569138	1.03103831799161e-08\\
3.71943887775551	9.92979120323833e-09\\
3.72745490981964	9.55160300039439e-09\\
3.73547094188377	9.17506590392388e-09\\
3.7434869739479	8.79484924988138e-09\\
3.75150300601202	8.4074469292289e-09\\
3.75951903807615	8.00425458716376e-09\\
3.76753507014028	7.57856323620282e-09\\
3.77555110220441	7.03175280145299e-09\\
3.78356713426854	6.38674875555792e-09\\
3.79158316633267	5.68662600015949e-09\\
3.79959919839679	4.95778399056811e-09\\
3.80761523046092	4.22682234877081e-09\\
3.81563126252505	3.51996612192988e-09\\
3.82364729458918	2.87495992944886e-09\\
3.83166332665331	2.33985579640983e-09\\
3.83967935871743	1.97361437883953e-09\\
3.84769539078156	1.834462940864e-09\\
3.85571142284569	1.99837615179559e-09\\
3.86372745490982	2.5463691726154e-09\\
3.87174348697395	3.5763576324029e-09\\
3.87975951903808	5.20468250413576e-09\\
3.8877755511022	7.51795740244514e-09\\
3.89579158316633	1.0634623128039e-08\\
3.90380761523046	1.46555311799765e-08\\
3.91182364729459	1.97074270335736e-08\\
3.91983967935872	2.59163252670969e-08\\
3.92785571142285	3.34137100111829e-08\\
3.93587174348697	4.23397189177653e-08\\
3.9438877755511	5.28588748355648e-08\\
3.95190380761523	6.51269530921965e-08\\
3.95991983967936	7.93189809786033e-08\\
3.96793587174349	9.55865012189899e-08\\
3.97595190380762	1.14135849062706e-07\\
3.98396793587174	1.35146152486105e-07\\
3.99198396793587	1.58831668744148e-07\\
4	1.85419032015828e-07\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput1_Response_Para.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.5,
ymax=2.5,
xlabel = {Time}
]
\addplot [color=black!30!red,solid,forget plot, mark = triangle, mark repeat = 25,mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	6.28951804935961e-14\\
0.0160320641282565	4.78988289420011e-07\\
0.0240480961923848	0.000101340689310088\\
0.032064128256513	0.00150994101200582\\
0.0400801603206413	0.00770784839339075\\
0.0480961923847695	0.0229296333985678\\
0.0561122244488978	0.0499915768588965\\
0.064128256513026	0.089644925560637\\
0.0721442885771543	0.14101876876662\\
0.0801603206412826	0.202316812068241\\
0.0881763527054108	0.271380331411537\\
0.0961923847695391	0.346043436919091\\
0.104208416833667	0.424321198183782\\
0.112224448897796	0.504489417512351\\
0.120240480961924	0.58510268722767\\
0.128256513026052	0.664981186753633\\
0.13627254509018	0.74318404239582\\
0.144288577154309	0.818978796572827\\
0.152304609218437	0.891811610509087\\
0.160320641282565	0.961280106354301\\
0.168336673346693	1.0271093679246\\
0.176352705410822	1.08913098871242\\
0.18436873747495	1.14726482718471\\
0.192384769539078	1.20150309659839\\
0.200400801603206	1.2518964650212\\
0.208416833667335	1.29854191071155\\
0.216432865731463	1.34157214085566\\
0.224448897795591	1.38114642731026\\
0.232464929859719	1.41744274202376\\
0.240480961923848	1.45065108831513\\
0.248496993987976	1.48096792981321\\
0.256513026052104	1.50859161772497\\
0.264529058116232	1.53371871615505\\
0.272545090180361	1.55654112309215\\
0.280561122244489	1.57724388600397\\
0.288577154308617	1.59600361326804\\
0.296593186372746	1.6129873885793\\
0.304609218436874	1.62835210155593\\
0.312625250501002	1.64224411686114\\
0.32064128256513	1.65479921200538\\
0.328657314629259	1.66614272430063\\
0.336673346693387	1.67638985477309\\
0.344689378757515	1.68564608651905\\
0.352705410821643	1.69400768157466\\
0.360721442885772	1.70156222738463\\
0.3687374749499	1.70838921035085\\
0.376753507014028	1.71456059795351\\
0.384769539078156	1.72014141619885\\
0.392785571142285	1.72519031201033\\
0.400801603206413	1.72976009336136\\
0.408817635270541	1.7338982421937\\
0.416833667334669	1.73764739698618\\
0.424849699398798	1.7410458032096\\
0.432865731462926	1.74412773118209\\
0.440881763527054	1.74692386150846\\
0.448897795591182	1.74946163893752\\
0.456913827655311	1.7517655959174\\
0.464929859719439	1.75385764739167\\
0.472945891783567	1.7557573585601\\
0.480961923847695	1.75748218744022\\
0.488977955911824	1.75904770405388\\
0.496993987975952	1.76046778810099\\
0.50501002004008	1.76175480689703\\
0.513026052104208	1.76291977519734\\
0.521042084168337	1.76397249866147\\
0.529058116232465	1.76492170241488\\
0.537074148296593	1.76577514602941\\
0.545090180360721	1.76653972635927\\
0.55310621242485	1.76722156934632\\
0.561122244488978	1.76782611198943\\
0.569138276553106	1.76835817533145\\
0.577154308617234	1.76882202948394\\
0.585170340681363	1.76922145153359\\
0.593186372745491	1.76955977701366\\
0.601202404809619	1.76983994562054\\
0.609218436873748	1.77006454183682\\
0.617234468937876	1.77023583095588\\
0.625250501002004	1.77035579102636\\
0.633266533066132	1.77042614113723\\
0.64128256513026	1.77044836644472\\
0.649298597194389	1.7704237403008\\
0.657314629258517	1.77035334378606\\
0.665330661322645	1.77023808293275\\
0.673346693386774	1.77007870387084\\
0.681362725450902	1.76987580613146\\
0.68937875751503	1.76962985437986\\
0.697394789579158	1.76934118854896\\
0.705410821643287	1.76901003274705\\
0.713426853707415	1.76863650294933\\
0.721442885771543	1.76822061369\\
0.729458917835671	1.7677622837403\\
0.7374749498998	1.76726134096763\\
0.745490981963928	1.7667175264401\\
0.753507014028056	1.76613049779711\\
0.761523046092184	1.76549983203625\\
0.769539078156313	1.76482502768894\\
0.777555110220441	1.76410550650051\\
0.785571142284569	1.7633406146185\\
0.793587174348697	1.76252962334064\\
0.801603206412826	1.76167172946968\\
0.809619238476954	1.76076605526059\\
0.817635270541082	1.75981164802897\\
0.82565130260521	1.75880747943134\\
0.833667334669339	1.75775244440854\\
0.841683366733467	1.75664535983367\\
0.849699398797595	1.75548496287396\\
0.857715430861723	1.75426990907285\\
0.865731462925852	1.75299877013997\\
0.87374749498998	1.7516700314749\\
0.881763527054108	1.7502820894416\\
0.889779559118236	1.74883324837238\\
0.897795591182365	1.74732171731194\\
0.905811623246493	1.74574560649475\\
0.913827655310621	1.74410292355611\\
0.92184368737475	1.74239156951327\\
0.929859719438878	1.74060933445898\\
0.937875751503006	1.73875389298767\\
0.945891783567134	1.73682279936581\\
0.953907815631262	1.73481348243517\\
0.961923847695391	1.73272324023986\\
0.969939879759519	1.73054923438444\\
0.977955911823647	1.72828848413218\\
0.985971943887776	1.72593786022568\\
0.993987975951904	1.72349407844178\\
1.00200400801603	1.72095369289899\\
1.01002004008016	1.7183130890993\\
1.01803607214429	1.71556847673275\\
1.02605210420842	1.71271588225687\\
1.03406813627255	1.70975114126591\\
1.04208416833667	1.7066698906603\\
1.0501002004008	1.7034675606709\\
1.05811623246493	1.70013936676066\\
1.06613226452906	1.69668030143349\\
1.07414829659319	1.69308512601202\\
1.08216432865731	1.68934836244896\\
1.09018036072144	1.6854642852326\\
1.09819639278557	1.68142691347783\\
1.1062124248497	1.67723000329145\\
1.11422845691383	1.67286704053875\\
1.12224448897796	1.66833123411779\\
1.13026052104208	1.66361550991787\\
1.13827655310621	1.65871250560436\\
1.14629258517034	1.65361456643608\\
1.15430861723447	1.6483137423411\\
1.1623246492986	1.64280178644482\\
1.17034068136273	1.63707015540676\\
1.17835671342685	1.63111001174668\\
1.18637274549098	1.62491222859897\\
1.19438877755511	1.61846739724895\\
1.20240480961924	1.61176583768905\\
1.21042084168337	1.60479761280828\\
1.2184368737475	1.59755254657465\\
1.22645290581162	1.59002024667378\\
1.23446893787575	1.58219013214518\\
1.24248496993988	1.57405146650463\\
1.25050100200401	1.5655933968817\\
1.25851703406814	1.55680499971805\\
1.26653306613226	1.54767533359978\\
1.27454909819639	1.53819349953656\\
1.28256513026052	1.52834870941815\\
1.29058116232465	1.51813036289326\\
1.29859719438878	1.50752813309248\\
1.30661322645291	1.49653206144126\\
1.31462925851703	1.4851326617506\\
1.32264529058116	1.47332103359886\\
1.33066132264529	1.46108898489023\\
1.33867735470942	1.44842916334531\\
1.34669338677355	1.43533519642712\\
1.35470941883768	1.42180183904767\\
1.3627254509018	1.40782512820088\\
1.37074148296593	1.39340254342345\\
1.37875751503006	1.37853317178283\\
1.38677354709419	1.36321787589607\\
1.39478957915832	1.34745946326937\\
1.40280561122244	1.3312628551071\\
1.41082164328657	1.31463525254053\\
1.4188376753507	1.29758629820945\\
1.42685370741483	1.28012823098751\\
1.43486973947896	1.26227603166042\\
1.44288577154309	1.24404755738978\\
1.45090180360721	1.22546366287628\\
1.45891783567134	1.20654830625693\\
1.46693386773547	1.18732863795501\\
1.4749498997996	1.16783507089368\\
1.48296593186373	1.14810133073548\\
1.49098196392786	1.12816448504107\\
1.49899799599198	1.10806495054022\\
1.50701402805611	1.08784647794985\\
1.51503006012024	1.06755611401898\\
1.52304609218437	1.04724414067612\\
1.5310621242485	1.02696399147622\\
1.53907815631263	1.00677214541983\\
1.54709418837675	0.986727998630831\\
1.55511022044088	0.966893714119323\\
1.56312625250501	0.947334050044834\\
1.57114228456914	0.928116166604162\\
1.57915831663327	0.909309411699604\\
1.58717434869739	0.890985085083811\\
1.59519038076152	0.873216180621913\\
1.60320641282565	0.856077105853026\\
1.61122244488978	0.83964337758418\\
1.61923847695391	0.823991291979861\\
1.62725450901804	0.809197567111119\\
1.63527054108216	0.79533895554278\\
1.64328657314629	0.782491824191706\\
1.65130260521042	0.770731698436329\\
1.65931863727455	0.76013276728431\\
1.66733466933868	0.750767346634205\\
1.67535070140281	0.742705297754629\\
1.68336673346693	0.736013398927174\\
1.69138276553106	0.730754669438249\\
1.69939879759519	0.726987646235656\\
1.70741482965932	0.724765615964152\\
1.71543086172345	0.724135807572384\\
1.72344689378758	0.725138553895992\\
1.7314629258517	0.727806434265291\\
1.73947895791583	0.73216341422793\\
1.74749498997996	0.738224002727483\\
1.75551102204409	0.745992451212939\\
1.76352705410822	0.755462022931139\\
1.77154308617234	0.766614363600806\\
1.77955911823647	0.779419006402985\\
1.7875751503006	0.793833044325131\\
1.79559118236473	0.809801001132371\\
1.80360721442886	0.827254928157297\\
1.81162324649299	0.846114747815465\\
1.81963927855711	0.866288856570363\\
1.82765531062124	0.887674989846407\\
1.83567134268537	0.910161340247205\\
1.8436873747495	0.933627908800981\\
1.85170340681363	0.957948057787634\\
1.85971943887776	0.982990223665812\\
1.86773547094188	1.00861974073871\\
1.87575150300601	1.03470072094317\\
1.88376753507014	1.06109793275651\\
1.89178356713427	1.08767862310087\\
1.8997995991984	1.1143142299323\\
1.90781563126252	1.14088193948465\\
1.91583166332665	1.16726605060739\\
1.92384769539078	1.19335911841684\\
1.93186372745491	1.21906285973483\\
1.93987975951904	1.24428881322089\\
1.94789579158317	1.26895875668698\\
1.95591182364729	1.29300489252948\\
1.96392785571142	1.31636981933758\\
1.97194388777555	1.33900631299225\\
1.97995991983968	1.3608769440916\\
1.98797595190381	1.38195356069408\\
1.99599198396794	1.40221666572798\\
2.00400801603206	1.42165471742806\\
2.01202404809619	1.44026337990676\\
2.02004008016032	1.45804474760237\\
2.02805611222445	1.47500656517981\\
2.03607214428858	1.49116146053143\\
2.04408817635271	1.50652620554552\\
2.05210420841683	1.52112101591359\\
2.06012024048096	1.53496889834699\\
2.06813627254509	1.54809505070928\\
2.07615230460922	1.56052631836398\\
2.08416833667335	1.57229070799508\\
2.09218436873747	1.5834169583685\\
2.1002004008016	1.59393416650774\\
2.10821643286573	1.60387146644061\\
2.11623246492986	1.61325775713452\\
2.12424849699399	1.62212147594973\\
2.13226452905812	1.63049041337486\\
2.14028056112224	1.63839156486544\\
2.14829659318637	1.64585101567559\\
2.1563126252505	1.6528938546789\\
2.16432865731463	1.65954411339704\\
2.17234468937876	1.6658247265557\\
2.18036072144289	1.67175751100174\\
2.18837675350701	1.67736316012765\\
2.19639278557114	1.68266125090898\\
2.20440881763527	1.6876702612448\\
2.2124248496994	1.69240759573172\\
2.22044088176353	1.69688961781776\\
2.22845691382766	1.70113168682178\\
2.23647294589178	1.70514819849831\\
2.24448897795591	1.70895262810166\\
2.25250501002004	1.71255757484249\\
2.26052104208417	1.7159748070178\\
2.2685370741483	1.7192153071916\\
2.27655310621242	1.72228931685669\\
2.28456913827655	1.72520638019483\\
2.29258517034068	1.72797538658464\\
2.30060120240481	1.73060461163247\\
2.30861723446894	1.73310175655499\\
2.31663326653307	1.73547398574837\\
2.32464929859719	1.73772796251641\\
2.33266533066132	1.73986988290882\\
2.34068136272545	1.74190550761719\\
2.34869739478958	1.74384019201183\\
2.35671342685371	1.74567891431635\\
2.36472945891784	1.74742630195462\\
2.37274549098196	1.74908665620861\\
2.38076152304609	1.75066397514631\\
2.38877755511022	1.75216197498288\\
2.39679358717435	1.75358410994126\\
2.40480961923848	1.75493359063686\\
2.41282565130261	1.75621340116455\\
2.42084168336673	1.75742631485468\\
2.42885771543086	1.75857490888696\\
2.43687374749499	1.75966157774277\\
2.44488977955912	1.76068854566356\\
2.45290581162325	1.7616578780995\\
2.46092184368737	1.76257149227517\\
2.4689378757515	1.76343116688025\\
2.47695390781563	1.76423855101492\\
2.48496993987976	1.76499517241232\\
2.49298597194389	1.76570244498273\\
2.50100200400802	1.76636167570008\\
2.50901803607214	1.76697407095823\\
2.51703406813627	1.76754074237525\\
2.5250501002004	1.76806271209537\\
2.53306613226453	1.76854091766067\\
2.54108216432866	1.76897621644394\\
2.54909819639279	1.76936938966874\\
2.55711422845691	1.76972114607506\\
2.56513026052104	1.77003212526967\\
2.57314629258517	1.77030290074086\\
2.5811623246493	1.77053398258393\\
2.58917835671343	1.77072581997158\\
2.59719438877756	1.77087880334427\\
2.60521042084168	1.77099326636758\\
2.61322645290581	1.77106948767471\\
2.62124248496994	1.77110769240212\\
2.62925851703407	1.77110805352506\\
2.6372745490982	1.77107069300267\\
2.64529058116232	1.77099568275644\\
2.65330661322645	1.77088304547496\\
2.66132264529058	1.77073275525447\\
2.66933867735471	1.77054473808818\\
2.67735470941884	1.77031887221506\\
2.68537074148297	1.77005498832318\\
2.69338677354709	1.76975286961306\\
2.70140280561122	1.7694122517272\\
2.70941883767535	1.76903282254891\\
2.71743486973948	1.76861422187195\\
2.72545090180361	1.76815604094243\\
2.73346693386774	1.76765782187351\\
2.74148296593186	1.76711905693446\\
2.74949899799599	1.76653918771351\\
2.75751503006012	1.76591760415419\\
2.76553106212425	1.7652536434636\\
2.77354709418838	1.7645465888916\\
2.78156312625251	1.763795668379\\
2.78957915831663	1.76300005307122\\
2.79759519038076	1.76215885570148\\
2.80561122244489	1.7612711288239\\
2.81362725450902	1.76033586291135\\
2.82164328657315	1.75935198431846\\
2.82965931863727	1.75831835304682\\
2.8376753507014	1.75723376039635\\
2.84569138276553	1.756096926462\\
2.85370741482966	1.75490649744461\\
2.86172344689379	1.75366104278397\\
2.86973947895792	1.75235905212148\\
2.87775551102204	1.75099893208289\\
2.88577154308617	1.74957900286787\\
2.8937875751503	1.74809749463931\\
2.90180360721443	1.7465525437107\\
2.90981963927856	1.74494218852938\\
2.91783567134269	1.74326436543403\\
2.92585170340681	1.74151690419413\\
2.93386773547094	1.73969752331915\\
2.94188376753507	1.73780382513355\\
2.9498997995992	1.73583329062019\\
2.95791583166333	1.73378327398319\\
2.96593186372745	1.73165099700584\\
2.97394789579158	1.72943354314613\\
2.98196392785571	1.72712785136853\\
2.98997995991984	1.72473070972553\\
2.99799599198397	1.72223874869037\\
3.0060120240481	1.71964843425514\\
3.01402805611222	1.71695606077435\\
3.02204408817635	1.71415774358989\\
3.03006012024048	1.71124941144956\\
3.03807615230461	1.70822679872024\\
3.04609218436874	1.70508543744228\\
3.05410821643287	1.70182064924459\\
3.06212424849699	1.69842753715466\\
3.07014028056112	1.69490097736085\\
3.07815631262525	1.69123561096791\\
3.08617234468938	1.68742583582482\\
3.09418837675351	1.68346579849351\\
3.10220440881764	1.67934938644329\\
3.11022044088176	1.67507022058479\\
3.11823647294589	1.67062164826185\\
3.12625250501002	1.66599673683109\\
3.13426853707415	1.66118826800072\\
3.14228456913828	1.65618873310262\\
3.1503006012024	1.65099032948872\\
3.15831663326653	1.64558495830521\\
3.16633266533066	1.63996422388285\\
3.17434869739479	1.63411943501163\\
3.18236472945892	1.62804160845911\\
3.19038076152305	1.62172147503581\\
3.19839679358717	1.6151494885463\\
3.2064128256513	1.60831583821292\\
3.21442885771543	1.60121046473293\\
3.22244488977956	1.59382308061948\\
3.23046092184369	1.58614319529817\\
3.23847695390782	1.57816014540235\\
3.24649298597194	1.56986313084485\\
3.25450901803607	1.56124125717147\\
3.2625250501002	1.55228358473276\\
3.27054108216433	1.54297918519069\\
3.27855711422846	1.5333172058212\\
3.28657314629259	1.52328694219043\\
3.29458917835671	1.51287791934787\\
3.30260521042084	1.50207998209021\\
3.31062124248497	1.49088339439609\\
3.3186372745491	1.47927894816209\\
3.32665330661323	1.46725808120687\\
3.33466933867735	1.45481300433191\\
3.34268537074148	1.44193683710517\\
3.35070140280561	1.42862375176446\\
3.35871743486974	1.41486912451902\\
3.36673346693387	1.40066969323806\\
3.374749498998	1.38602372035188\\
3.38276553106212	1.37093115955776\\
3.39078156312625	1.35539382472075\\
3.39879759519038	1.33941555918807\\
3.40681362725451	1.32300240357132\\
3.41482965931864	1.30616275992396\\
3.42284569138277	1.28890755016642\\
3.43086172344689	1.27125036656434\\
3.43887775551102	1.2532076120574\\
3.44689378757515	1.23479862833992\\
3.45490981963928	1.21604580960713\\
3.46292585170341	1.1969747001633\\
3.47094188376753	1.17761407412001\\
3.47895791583166	1.15799599577804\\
3.48697394789579	1.13815585945578\\
3.49498997995992	1.11813240777402\\
3.50300601202405	1.09796772777941\\
3.51102204408818	1.077707224365\\
3.5190380761523	1.05739957090438\\
3.52705410821643	1.03709663700035\\
3.53507014028056	1.01685339358328\\
3.54308617234469	0.996727795636689\\
3.55110220440882	0.976780642848019\\
3.55911823647295	0.95707541861427\\
3.56713426853707	0.937678107595729\\
3.5751503006012	0.918656991938427\\
3.58316633266533	0.900082426299211\\
3.59118236472946	0.882026591106547\\
3.59919839679359	0.864563223590007\\
3.60721442885772	0.847767325521409\\
3.61523046092184	0.831714846292808\\
3.62324649298597	0.816482339513767\\
3.6312625250501	0.802146590905371\\
3.63927855711423	0.788784214888898\\
3.64729458917836	0.776471216956257\\
3.65531062124249	0.765282518696124\\
3.66332665330661	0.755291442410724\\
3.67134268537074	0.746569152237448\\
3.67935871743487	0.739184049493033\\
3.687374749499	0.733201120439091\\
3.69539078156313	0.728681236491116\\
3.70340681362725	0.725680408061521\\
3.71142284569138	0.724248996046497\\
3.71943887775551	0.724430887654066\\
3.72745490981964	0.726262646747778\\
3.73547094188377	0.72977265273609\\
3.7434869739479	0.734980246216999\\
3.75150300601202	0.741894903812994\\
3.75951903807615	0.750515468631237\\
3.76753507014028	0.760829466210054\\
3.77555110220441	0.772812538172534\\
3.78356713426854	0.786428026840603\\
3.79158316633267	0.80162674318874\\
3.79959919839679	0.818346947665327\\
3.80761523046092	0.836514568156265\\
3.81563126252505	0.856043672297518\\
3.82364729458918	0.876837201758585\\
3.83166332665331	0.898787965588978\\
3.83967935871743	0.921779878236664\\
3.84769539078156	0.945689416182477\\
3.85571142284569	0.97038725651682\\
3.86372745490982	0.995740051830989\\
3.87174348697395	1.02161228898921\\
3.87975951903808	1.04786817561219\\
3.8877755511022	1.07437349732649\\
3.89579158316633	1.10099739123322\\
3.90380761523046	1.12761398603241\\
3.91182364729459	1.15410386698707\\
3.91983967935872	1.18035533273268\\
3.92785571142285	1.20626542133821\\
3.93587174348697	1.23174069337287\\
3.9438877755511	1.2566977697484\\
3.95190380761523	1.28106363125156\\
3.95991983967936	1.30477569441813\\
3.96793587174349	1.3277816847327\\
3.97595190380762	1.35003933237954\\
3.98396793587174	1.37151591857988\\
3.99198396793587	1.39218770215535\\
4	1.4120392548335\\
};
\addplot [color=blue,solid,forget plot, mark = triangle, mark repeat = 20,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-9.02665602448547e-08\\
0.0160320641282565	4.37031664499142e-07\\
0.0240480961923848	0.000101367788486851\\
0.032064128256513	0.00150993240582014\\
0.0400801603206413	0.00770790832110438\\
0.0480961923847695	0.0229296932398079\\
0.0561122244488978	0.0499917182465635\\
0.064128256513026	0.089645231462451\\
0.0721442885771543	0.141019295770194\\
0.0801603206412826	0.202317564522324\\
0.0881763527054108	0.271381266533128\\
0.0961923847695391	0.346044524148533\\
0.104208416833667	0.424322470548025\\
0.112224448897796	0.504490980515127\\
0.120240480961924	0.585104694900509\\
0.128256513026052	0.664983806879635\\
0.13627254509018	0.743187425985167\\
0.144288577154309	0.818983057636831\\
0.152304609218437	0.891816816609992\\
0.160320641282565	0.961286277888745\\
0.168336673346693	1.02711648359931\\
0.176352705410822	1.08913899466128\\
0.18436873747495	1.14727364753224\\
0.192384769539078	1.20151264383289\\
0.200400801603206	1.25190664903352\\
0.208416833667335	1.29855264587414\\
0.216432865731463	1.34158335088871\\
0.224448897795591	1.38115804816639\\
0.232464929859719	1.41745472303799\\
0.240480961923848	1.45066339210557\\
0.248496993987976	1.48098053121626\\
0.256513026052104	1.50860450226559\\
0.264529058116232	1.53373187818411\\
0.272545090180361	1.55655456396722\\
0.280561122244489	1.57725761231945\\
0.288577154308617	1.59601763538569\\
0.296593186372746	1.61300171922849\\
0.304609218436874	1.62836675483978\\
0.312625250501002	1.64225910731562\\
0.32064128256513	1.65481455402987\\
0.328657314629259	1.66615843156628\\
0.336673346693387	1.67640593993251\\
0.344689378757515	1.68566256092438\\
0.352705410821643	1.69402455507607\\
0.360721442885772	1.70157950831484\\
0.3687374749499	1.70840690538437\\
0.376753507014028	1.71457871210729\\
0.384769539078156	1.72015995280981\\
0.392785571142285	1.7252092727578\\
0.400801603206413	1.72977947831029\\
0.408817635270541	1.73391804982613\\
0.416833667334669	1.7376676243357\\
0.424849699398798	1.74106644602293\\
0.432865731462926	1.74414878342781\\
0.440881763527054	1.74694531572634\\
0.448897795591182	1.74948348620062\\
0.456913827655311	1.75178782611631\\
0.464929859719439	1.75388024900493\\
0.472945891783567	1.75578031895732\\
0.480961923847695	1.75750549282893\\
0.488977955911824	1.75907133956482\\
0.496993987975952	1.76049173778682\\
0.50501002004008	1.76177905378264\\
0.513026052104208	1.76294430149147\\
0.521042084168337	1.76399728551761\\
0.529058116232465	1.76494673039311\\
0.537074148296593	1.76580039477562\\
0.545090180360721	1.76656517485436\\
0.55310621242485	1.76724719599706\\
0.561122244488978	1.7678518945042\\
0.569138276553106	1.76838409097287\\
0.577154308617234	1.76884805511241\\
0.585170340681363	1.7692475635854\\
0.593186372745491	1.76958595169649\\
0.601202404809619	1.76986615886105\\
0.609218436873748	1.77009076930051\\
0.617234468937876	1.77026204822177\\
0.625250501002004	1.77038197360232\\
0.633266533066132	1.77045226455182\\
0.64128256513026	1.77047440630127\\
0.649298597194389	1.77044967234137\\
0.657314629258517	1.7703791439563\\
0.665330661322645	1.77026372745119\\
0.673346693386774	1.7701041692931\\
0.681362725450902	1.76990106934155\\
0.68937875751503	1.76965489263327\\
0.697394789579158	1.76936597967636\\
0.705410821643287	1.76903455511749\\
0.713426853707415	1.76866073553364\\
0.721442885771543	1.76824453609482\\
0.729458917835671	1.76778587626433\\
0.7374749498998	1.7672845846516\\
0.745490981963928	1.76674040310906\\
0.753507014028056	1.76615299011359\\
0.761523046092184	1.76552192352309\\
0.769539078156313	1.76484670277435\\
0.777555110220441	1.76412675054886\\
0.785571142284569	1.76336141396287\\
0.793587174348697	1.76254996531323\\
0.801603206412826	1.76169160241826\\
0.809619238476954	1.76078544857577\\
0.817635270541082	1.75983055216756\\
0.82565130260521	1.75882588592333\\
0.833667334669339	1.75777034587295\\
0.841683366733467	1.75666274999297\\
0.849699398797595	1.75550183655566\\
0.857715430861723	1.75428626220138\\
0.865731462925852	1.7530145997342\\
0.87374749498998	1.75168533565358\\
0.881763527054108	1.75029686740829\\
0.889779559118236	1.74884750040055\\
0.897795591182365	1.74733544472402\\
0.905811623246493	1.74575881164248\\
0.913827655310621	1.74411560980847\\
0.92184368737475	1.74240374121962\\
0.929859719438878	1.7406209969143\\
0.937875751503006	1.7387650524026\\
0.945891783567134	1.73683346283041\\
0.953907815631262	1.73482365789749\\
0.961923847695391	1.73273293642602\\
0.969939879759519	1.73055846075294\\
0.977955911823647	1.72829725084449\\
0.985971943887776	1.72594617808493\\
0.993987975951904	1.72350195884729\\
1.00200400801603	1.72096114778031\\
1.01002004008016	1.71832013087724\\
1.01803607214429	1.71557511825188\\
1.02605210420842	1.71272213674576\\
1.03406813627255	1.7097570222659\\
1.04208416833667	1.70667541197556\\
1.0501002004008	1.70347273629282\\
1.05811623246493	1.70014421082242\\
1.06613226452906	1.69668482814855\\
1.07414829659319	1.69308934962227\\
1.08216432865731	1.68935229716896\\
1.09018036072144	1.68546794519827\\
1.09819639278557	1.68143031269489\\
1.1062124248497	1.6772331555907\\
1.11422845691383	1.67286995952666\\
1.12224448897796	1.66833393313783\\
1.13026052104208	1.66361800200806\\
1.13827655310621	1.65871480346211\\
1.14629258517034	1.6536166823877\\
1.15430861723447	1.64831568830424\\
1.1623246492986	1.64280357391746\\
1.17034068136273	1.63707179542915\\
1.17835671342685	1.63111151490264\\
1.18637274549098	1.62491360501125\\
1.19438877755511	1.61846865652744\\
1.20240480961924	1.611766988945\\
1.21042084168337	1.60479866465365\\
1.2184368737475	1.59755350711597\\
1.22645290581162	1.59002112352119\\
1.23446893787575	1.58219093241861\\
1.24248496993988	1.57405219684349\\
1.25050100200401	1.56559406346558\\
1.25851703406814	1.55680560829095\\
1.26653306613226	1.54767588944123\\
1.27454909819639	1.53819400751475\\
1.28256513026052	1.52834917400104\\
1.29058116232465	1.5181307881708\\
1.29859719438878	1.50752852278932\\
1.30661322645291	1.49653241893741\\
1.31462925851703	1.48513299014504\\
1.32264529058116	1.47332133568983\\
1.33066132264529	1.4610892632207\\
1.33867735470942	1.4484294202104\\
1.34669338677355	1.43533543389793\\
1.35470941883768	1.42180205898865\\
1.3627254509018	1.40782533229163\\
1.37074148296593	1.39340273317067\\
1.37875751503006	1.37853334854028\\
1.38677354709419	1.36321804087647\\
1.39478957915832	1.34745961756038\\
1.40280561122244	1.33126299967616\\
1.41082164328657	1.31463538825278\\
1.4188376753507	1.29758642584281\\
1.42685370741483	1.28012835123893\\
1.43486973947896	1.26227614516087\\
1.44288577154309	1.24404766470446\\
1.45090180360721	1.22546376451849\\
1.45891783567134	1.20654840268543\\
1.46693386773547	1.18732872959045\\
1.4749498997996	1.16783515811214\\
1.48296593186373	1.14810141388225\\
1.49098196392786	1.12816456442334\\
1.49899799599198	1.1080650264473\\
1.50701402805611	1.08784655063846\\
1.51503006012024	1.06755618372321\\
1.52304609218437	1.04724420761352\\
1.5310621242485	1.02696405583892\\
1.53907815631263	1.00677220737972\\
1.54709418837675	0.986728058345703\\
1.55511022044088	0.966893771731419\\
1.56312625250501	0.947334105684943\\
1.57114228456914	0.928116220389847\\
1.57915831663327	0.909309463729232\\
1.58717434869739	0.890985135437833\\
1.59519038076152	0.873216229391451\\
1.60320641282565	0.856077153109866\\
1.61122244488978	0.839643423396475\\
1.61923847695391	0.823991336400071\\
1.62725450901804	0.809197610191262\\
1.63527054108216	0.795338997322948\\
1.64328657314629	0.782491864716901\\
1.65130260521042	0.770731737736866\\
1.65931863727455	0.760132805409309\\
1.66733466933868	0.750767383610078\\
1.67535070140281	0.742705333584548\\
1.68336673346693	0.73601343363358\\
1.69138276553106	0.730754703091087\\
1.69939879759519	0.726987678869276\\
1.70741482965932	0.724765647600855\\
1.71543086172345	0.72413583822471\\
1.72344689378758	0.725138583571989\\
1.7314629258517	0.727806462963946\\
1.73947895791583	0.732163441940868\\
1.74749498997996	0.738224029436066\\
1.75551102204409	0.745992476889405\\
1.76352705410822	0.755462047541397\\
1.77154308617234	0.766614387105047\\
1.77955911823647	0.779419028752186\\
1.7875751503006	0.793833065475175\\
1.79559118236473	0.809801021055473\\
1.80360721442886	0.827254946739545\\
1.81162324649299	0.846114765081037\\
1.81963927855711	0.866288872604639\\
1.82765531062124	0.887675004818633\\
1.83567134268537	0.910161354428474\\
1.8436873747495	0.933627922573821\\
1.85170340681363	0.957948071677088\\
1.85971943887776	0.982990238358776\\
1.86773547094188	1.00861975711498\\
1.87575150300601	1.03470074009115\\
1.88376753507014	1.06109795600719\\
1.89178356713427	1.08767865206045\\
1.8997995991984	1.11431426648335\\
1.90781563126252	1.14088198580916\\
1.91583166332665	1.16726610921095\\
1.92384769539078	1.19335919212194\\
1.93186372745491	1.21906295172069\\
1.93987975951904	1.24428892703338\\
1.94789579158317	1.2689588962511\\
1.95591182364729	1.29300506214544\\
1.96392785571142	1.31637002377733\\
1.97194388777555	1.33900655742264\\
1.97995991983968	1.36087723417546\\
1.98797595190381	1.38195390257177\\
1.99599198396794	1.40221706601129\\
2.00400801603206	1.42165518327454\\
2.01202404809619	1.44026391897928\\
2.02004008016032	1.45804536813616\\
2.02805611222445	1.4750072759813\\
2.03607214428858	1.49116227100761\\
2.04408817635271	1.50652712568589\\
2.05210420841683	1.52112205633895\\
2.06012024048096	1.53497007023359\\
2.06813627254509	1.54809636579287\\
2.07615230460922	1.56052778898251\\
2.08416833667335	1.57229234697722\\
2.09218436873747	1.58341877900291\\
2.1002004008016	1.59393618255957\\
2.10821643286573	1.6038736920566\\
2.11623246492986	1.61326020683\\
2.12424849699399	1.62212416457138\\
2.13226452905812	1.63049335604447\\
2.14028056112224	1.63839477684262\\
2.14829659318637	1.64585451236194\\
2.1563126252505	1.65289765159594\\
2.16432865731463	1.65954822606524\\
2.17234468937876	1.66582917045681\\
2.18036072144289	1.67176230154373\\
2.18837675350701	1.67736831254421\\
2.19639278557114	1.68266678014329\\
2.20440881763527	1.68767618202626\\
2.2124248496994	1.69241392244137\\
2.22044088176353	1.6968963644021\\
2.22845691382766	1.70113886673598\\
2.23647294589178	1.7051558246736\\
2.24448897795591	1.70896071286987\\
2.25250501002004	1.71256612987337\\
2.26052104208417	1.71598384327411\\
2.2685370741483	1.71922483487312\\
2.27655310621242	1.72229934535097\\
2.28456913827655	1.72521691803448\\
2.29258517034068	1.72798644140618\\
2.30060120240481	1.73061619014143\\
2.30861723446894	1.73311386447743\\
2.31663326653307	1.73548662781103\\
2.32464929859719	1.73774114241865\\
2.33266533066132	1.73988360328004\\
2.34068136272545	1.74191977001003\\
2.34869739478958	1.7438549968548\\
2.35671342685371	1.7456942609144\\
2.36472945891784	1.74744218850231\\
2.37274549098196	1.74910307976921\\
2.38076152304609	1.75068093159132\\
2.38877755511022	1.75217945911985\\
2.39679358717435	1.75360211535653\\
2.40480961923848	1.75495210981142\\
2.41282565130261	1.75623242547178\\
2.42084168336673	1.75744583451024\\
2.42885771543086	1.75859491303904\\
2.43687374749499	1.75968205450005\\
2.44488977955912	1.7607094820384\\
2.45290581162325	1.76167926009787\\
2.46092184368737	1.76259330489769\\
2.4689378757515	1.76345339414779\\
2.47695390781563	1.76426117599811\\
2.48496993987976	1.76501817737613\\
2.49298597194389	1.76572581130721\\
2.50100200400802	1.76638538395388\\
2.50901803607214	1.76699810093757\\
2.51703406813627	1.76756507318208\\
2.5250501002004	1.76808732217344\\
2.53306613226453	1.76856578483417\\
2.54108216432866	1.76900131795642\\
2.54909819639279	1.7693947022428\\
2.55711422845691	1.76974664597328\\
2.56513026052104	1.770057788356\\
2.57314629258517	1.77032870252137\\
2.5811623246493	1.77055989827768\\
2.58917835671343	1.77075182455922\\
2.59719438877756	1.77090487160322\\
2.60521042084168	1.7710193729557\\
2.61322645290581	1.77109560719051\\
2.62124248496994	1.77113379944082\\
2.62925851703407	1.77113412273179\\
2.6372745490982	1.77109669913776\\
2.64529058116232	1.77102160074885\\
2.65330661322645	1.77090885048296\\
2.66132264529058	1.77075842271564\\
2.66933867735471	1.77057024378239\\
2.67735470941884	1.77034419231853\\
2.68537074148297	1.77008009946188\\
2.69338677354709	1.76977774891677\\
2.70140280561122	1.76943687688029\\
2.70941883767535	1.76905717184099\\
2.71743486973948	1.76863827424653\\
2.72545090180361	1.76817977604343\\
2.73346693386774	1.76768122009052\\
2.74148296593186	1.76714209944542\\
2.74949899799599	1.76656185652672\\
2.75751503006012	1.76593988214065\\
2.76553106212425	1.7652755144046\\
2.77354709418838	1.76456803750733\\
2.78156312625251	1.76381668035823\\
2.78957915831663	1.76302061510281\\
2.79759519038076	1.76217895549609\\
2.80561122244489	1.7612907551373\\
2.81362725450902	1.76035500556408\\
2.82164328657315	1.75937063419747\\
2.82965931863727	1.75833650213592\\
2.8376753507014	1.75725140179233\\
2.84569138276553	1.75611405437273\\
2.85370741482966	1.75492310718973\\
2.86172344689379	1.75367713080356\\
2.86973947895792	1.75237461594293\\
2.87775551102204	1.75101397032764\\
2.88577154308617	1.74959351524108\\
2.8937875751503	1.74811148190765\\
2.90180360721443	1.74656600768572\\
2.90981963927856	1.74495513205\\
2.91783567134269	1.74327679233548\\
2.92585170340681	1.74152881927838\\
2.93386773547094	1.7397089323226\\
2.94188376753507	1.73781473468383\\
2.9498997995992	1.7358437081994\\
2.95791583166333	1.73379320790444\\
2.96593186372745	1.73166045636859\\
2.97394789579158	1.72944253775626\\
2.98196392785571	1.72713639170698\\
2.98997995991984	1.7247388068929\\
2.99799599198397	1.72224641435916\\
3.0060120240481	1.71965568060841\\
3.01402805611222	1.71696290045206\\
3.02204408817635	1.71416418963439\\
3.03006012024048	1.71125547724377\\
3.03807615230461	1.70823249793222\\
3.04609218436874	1.70509078396703\\
3.05410821643287	1.70182565714468\\
3.06212424849699	1.69843222060524\\
3.07014028056112	1.69490535059242\\
3.07815631262525	1.69123968821461\\
3.08617234468938	1.68742963127042\\
3.09418837675351	1.68346932621761\\
3.10220440881764	1.67935266037286\\
3.11022044088176	1.67507325444722\\
3.11823647294589	1.67062445553876\\
3.12625250501002	1.66599933071943\\
3.13426853707415	1.66119066137488\\
3.14228456913828	1.65619093847676\\
3.1503006012024	1.65099235899058\\
3.15831663326653	1.64558682364732\\
3.16633266533066	1.63996593633389\\
3.17434869739479	1.63412100538588\\
3.18236472945892	1.62804304709576\\
3.19038076152305	1.62172279178014\\
3.19839679358717	1.6151506927808\\
3.2064128256513	1.60831693880478\\
3.21442885771543	1.60121147003888\\
3.22244488977956	1.59382399850158\\
3.23046092184369	1.58614403311282\\
3.23847695390782	1.57816091001281\\
3.24649298597194	1.56986382865363\\
3.25450901803607	1.56124189411762\\
3.2625250501002	1.55228416631647\\
3.27054108216433	1.54297971648312\\
3.27855711422846	1.53331769151338\\
3.28657314629259	1.52328738656486\\
3.29458917835671	1.51287832631725\\
3.30260521042084	1.50208035522121\\
3.31062124248497	1.49088373693428\\
3.3186372745491	1.47927926305183\\
3.32665330661323	1.46725837111342\\
3.33466933867735	1.45481327166865\\
3.34268537074148	1.44193708404477\\
3.35070140280561	1.42862398026648\\
3.35871743486974	1.41486933634602\\
3.36673346693387	1.40066988997273\\
3.374749498998	1.38602390341737\\
3.38276553106212	1.37093133023132\\
3.39078156312625	1.35539398414857\\
3.39879759519038	1.33941570839871\\
3.40681362725451	1.32300254348662\\
3.41482965931864	1.30616289137285\\
3.42284569138277	1.28890767389164\\
3.43086172344689	1.27125048323172\\
3.43887775551102	1.2532077222721\\
3.44689378757515	1.23479873263703\\
3.45490981963928	1.21604590847707\\
3.46292585170341	1.19697479404815\\
3.47094188376753	1.17761416341224\\
3.47895791583166	1.15799608083953\\
3.48697394789579	1.13815594061331\\
3.49498997995992	1.11813248532198\\
3.50300601202405	1.09796780198288\\
3.51102204408818	1.07770729547553\\
3.5190380761523	1.05739963913718\\
3.52705410821643	1.03709670255678\\
3.53507014028056	1.01685345665268\\
3.54308617234469	0.996727856377185\\
3.55110220440882	0.976780701415805\\
3.55911823647295	0.957075475146081\\
3.56713426853707	0.937678162188446\\
3.5751503006012	0.918657044709066\\
3.58316633266533	0.900082477349276\\
3.59118236472946	0.882026640519768\\
3.59919839679359	0.864563271443618\\
3.60721442885772	0.847767371883749\\
3.61523046092184	0.831714891214755\\
3.62324649298597	0.81648238304545\\
3.6312625250501	0.802146633091558\\
3.63927855711423	0.788784255759777\\
3.64729458917836	0.77647125654732\\
3.65531062124249	0.765282557054804\\
3.66332665330661	0.755291479558419\\
3.67134268537074	0.746569188206414\\
3.67935871743487	0.739184084317287\\
3.687374749499	0.733201154192863\\
3.69539078156313	0.728681269201286\\
3.70340681362725	0.725680439756134\\
3.71142284569138	0.724249026750832\\
3.71943887775551	0.724430917389321\\
3.72745490981964	0.726262675529046\\
3.73547094188377	0.729772680571435\\
3.7434869739479	0.73498027310659\\
3.75150300601202	0.741894929750822\\
3.75951903807615	0.750515493601099\\
3.76753507014028	0.760829490183736\\
3.77555110220441	0.772812561118023\\
3.78356713426854	0.786428048678175\\
3.79158316633267	0.80162676379451\\
3.79959919839679	0.818346966988107\\
3.80761523046092	0.836514586198716\\
3.81563126252505	0.856043689101551\\
3.82364729458918	0.876837217438262\\
3.83166332665331	0.898787980346005\\
3.83967935871743	0.921779892383764\\
3.84769539078156	0.945689430155341\\
3.85571142284569	0.97038727090842\\
3.86372745490982	0.995740067417984\\
3.87174348697395	1.02161230674778\\
3.87975951903808	1.04786819674462\\
3.8877755511022	1.07437352329719\\
3.89579158316633	1.10099742377714\\
3.90380761523046	1.12761402719248\\
3.91182364729459	1.15410391910813\\
3.91983967935872	1.18035539848375\\
3.92785571142285	1.20626550372835\\
3.93587174348697	1.23174079575152\\
3.9438877755511	1.25669789585395\\
3.95190380761523	1.28106378518268\\
3.95991983967936	1.30477588072507\\
3.96793587174349	1.32778190839027\\
3.97595190380762	1.35003959879459\\
3.98396793587174	1.37151623367931\\
3.99198396793587	1.39218807229027\\
4	1.41203968689282\\
};
\addplot [color=black!30!red,solid,forget plot, mark = diamond, mark repeat = 20, line width = .5pt,mark phase = 0,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	6.32630657250663e-14\\
0.0160320641282565	4.84447614518305e-07\\
0.0240480961923848	0.000103030196743528\\
0.032064128256513	0.00154267806886212\\
0.0400801603206413	0.00791160818171463\\
0.0480961923847695	0.0236391718816986\\
0.0561122244488978	0.051752135202495\\
0.064128256513026	0.0931646714745261\\
0.0721442885771543	0.147095270714053\\
0.0801603206412826	0.211765627827311\\
0.0881763527054108	0.284977957204688\\
0.0961923847695391	0.364486825029155\\
0.104208416833667	0.448201766856583\\
0.112224448897796	0.534278437529451\\
0.120240480961924	0.621145234958824\\
0.128256513026052	0.707496504060059\\
0.13627254509018	0.792270726014398\\
0.144288577154309	0.87462364032295\\
0.152304609218437	0.953901156956519\\
0.160320641282565	1.02961408529679\\
0.168336673346693	1.10141526418865\\
0.176352705410822	1.16907903388678\\
0.18436873747495	1.23248277553374\\
0.192384769539078	1.29159023437075\\
0.200400801603206	1.34643641328313\\
0.208416833667335	1.39711390680229\\
0.216432865731463	1.4437606100308\\
0.224448897795591	1.48654877480178\\
0.232464929859719	1.52567539684643\\
0.240480961923848	1.56135390934385\\
0.248496993987976	1.59380714018025\\
0.256513026052104	1.62326146662193\\
0.264529058116232	1.6499420804664\\
0.272545090180361	1.67406925927866\\
0.280561122244489	1.69585552937179\\
0.288577154308617	1.71550360124944\\
0.296593186372746	1.73320496035935\\
0.304609218436874	1.74913900089826\\
0.312625250501002	1.76347260025584\\
0.32064128256513	1.77636004180263\\
0.328657314629259	1.78794320610667\\
0.336673346693387	1.79835196170821\\
0.344689378757515	1.80770469895395\\
0.352705410821643	1.81610895943719\\
0.360721442885772	1.82366212389608\\
0.3687374749499	1.83045212888118\\
0.376753507014028	1.83655818952631\\
0.384769539078156	1.84205151139887\\
0.392785571142285	1.84699597910032\\
0.400801603206413	1.8514488130464\\
0.408817635270541	1.85546118884823\\
0.416833667334669	1.8590788160454\\
0.424849699398798	1.86234247473042\\
0.432865731462926	1.86528850993136\\
0.440881763527054	1.86794928460369\\
0.448897795591182	1.87035359277149\\
0.456913827655311	1.87252703481391\\
0.464929859719439	1.87449235719342\\
0.472945891783567	1.87626975905489\\
0.480961923847695	1.87787716821714\\
0.488977955911824	1.87933048902349\\
0.496993987975952	1.88064382447382\\
0.50501002004008	1.88182967494859\\
0.513026052104208	1.88289911570325\\
0.521042084168337	1.88386195517371\\
0.529058116232465	1.88472687599799\\
0.537074148296593	1.88550156046833\\
0.545090180360721	1.88619280204464\\
0.55310621242485	1.88680660436646\\
0.561122244488978	1.88734826909481\\
0.569138276553106	1.88782247381868\\
0.577154308617234	1.88823334094721\\
0.585170340681363	1.88858449869769\\
0.593186372745491	1.88887913523714\\
0.601202404809619	1.88912004627093\\
0.609218436873748	1.88930967731626\\
0.617234468937876	1.88945016073936\\
0.625250501002004	1.88954334872666\\
0.633266533066132	1.88959084206249\\
0.64128256513026	1.88959401554675\\
0.649298597194389	1.88955404050127\\
0.657314629258517	1.88947190434581\\
0.665330661322645	1.88934842778949\\
0.673346693386774	1.88918428006026\\
0.681362725450902	1.88897999203679\\
0.68937875751503	1.88873596771434\\
0.697394789579158	1.8884524943233\\
0.705410821643287	1.88812975098063\\
0.713426853707415	1.88776781611214\\
0.721442885771543	1.88736667402162\\
0.729458917835671	1.88692622029567\\
0.7374749498998	1.88644626652807\\
0.745490981963928	1.88592654410678\\
0.753507014028056	1.88536670754279\\
0.761523046092184	1.88476633703097\\
0.769539078156313	1.8841249404724\\
0.777555110220441	1.88344195509117\\
0.785571142284569	1.88271674847881\\
0.793587174348697	1.88194861920653\\
0.801603206412826	1.88113679714062\\
0.809619238476954	1.88028044336717\\
0.817635270541082	1.87937864976735\\
0.82565130260521	1.87843043827132\\
0.833667334669339	1.8774347598195\\
0.841683366733467	1.87639049304986\\
0.849699398797595	1.87529644270131\\
0.857715430861723	1.87415133775305\\
0.865731462925852	1.8729538293185\\
0.87374749498998	1.87170248828622\\
0.881763527054108	1.87039580270181\\
0.889779559118236	1.86903217491148\\
0.897795591182365	1.86760991848236\\
0.905811623246493	1.86612725482758\\
0.913827655310621	1.86458230964614\\
0.92184368737475	1.86297310910846\\
0.929859719438878	1.86129757577034\\
0.937875751503006	1.85955352425731\\
0.945891783567134	1.85773865669319\\
0.953907815631262	1.8558505578835\\
0.961923847695391	1.85388669023555\\
0.969939879759519	1.85184438843437\\
0.977955911823647	1.8497208538564\\
0.985971943887776	1.84751314873193\\
0.993987975951904	1.84521819005376\\
1.00200400801603	1.84283274324061\\
1.01002004008016	1.84035341555398\\
1.01803607214429	1.83777664928548\\
1.02605210420842	1.83509871470348\\
1.03406813627255	1.83231570281719\\
1.04208416833667	1.82942351795057\\
1.0501002004008	1.82641787012982\\
1.05811623246493	1.82329426735761\\
1.06613226452906	1.82004800778287\\
1.07414829659319	1.81667417181851\\
1.08216432865731	1.81316761426077\\
1.09018036072144	1.80952295647191\\
1.09819639278557	1.80573457870071\\
1.1062124248497	1.80179661262464\\
1.11422845691383	1.79770293422153\\
1.12224448897796	1.79344715707316\\
1.13026052104208	1.78902262624988\\
1.13827655310621	1.78442241291382\\
1.14629258517034	1.77963930981893\\
1.15430861723447	1.7746658279096\\
1.1623246492986	1.76949419420815\\
1.17034068136273	1.76411635128483\\
1.17835671342685	1.75852395849946\\
1.18637274549098	1.75270839547354\\
1.19438877755511	1.74666076786856\\
1.20240480961924	1.74037191606267\\
1.21042084168337	1.73383242700109\\
1.2184368737475	1.72703264963289\\
1.22645290581162	1.71996271441755\\
1.23446893787575	1.71261255732963\\
1.24248496993988	1.70497194884024\\
1.25050100200401	1.6970305284489\\
1.25851703406814	1.68877784515517\\
1.26653306613226	1.68020340442954\\
1.27454909819639	1.67129672221113\\
1.28256513026052	1.66204738634376\\
1.29058116232465	1.65244512592377\\
1.29859719438878	1.6424798889158\\
1.30661322645291	1.63214192836075\\
1.31462925851703	1.62142189739153\\
1.32264529058116	1.61031095319361\\
1.33066132264529	1.59880086989107\\
1.33867735470942	1.58688416022648\\
1.34669338677355	1.57455420571122\\
1.35470941883768	1.56180539480524\\
1.3627254509018	1.54863326843476\\
1.37074148296593	1.53503467201887\\
1.37875751503006	1.52100791295907\\
1.38677354709419	1.50655292235017\\
1.39478957915832	1.49167141950572\\
1.40280561122244	1.47636707771428\\
1.41082164328657	1.46064568948755\\
1.4188376753507	1.44451532949949\\
1.42685370741483	1.42798651324655\\
1.43486973947896	1.4110723494785\\
1.44288577154309	1.3937886844124\\
1.45090180360721	1.37615423577185\\
1.45891783567134	1.35819071477867\\
1.46693386773547	1.33992293432437\\
1.4749498997996	1.32137890167129\\
1.48296593186373	1.30258989421726\\
1.49098196392786	1.28359051702989\\
1.49899799599198	1.26441874101983\\
1.50701402805611	1.24511592083529\\
1.51503006012024	1.22572679170983\\
1.52304609218437	1.20629944466144\\
1.5310621242485	1.18688527947272\\
1.53907815631263	1.16753893510226\\
1.54709418837675	1.14831819704147\\
1.55511022044088	1.12928388122072\\
1.56312625250501	1.11049969386982\\
1.57114228456914	1.09203206671743\\
1.57915831663327	1.07394996654446\\
1.58717434869739	1.05632467806657\\
1.59519038076152	1.03922955843812\\
1.60320641282565	1.02273976189419\\
1.61122244488978	1.00693193204232\\
1.61923847695391	0.991883859370726\\
1.62725450901804	0.97767410098505\\
1.63527054108216	0.964381559348549\\
1.64328657314629	0.9520850165207\\
1.65130260521042	0.940862620386928\\
1.65931863727455	0.930791319378746\\
1.66733466933868	0.921946242671947\\
1.67535070140281	0.914400023531422\\
1.68336673346693	0.908222064518485\\
1.69138276553106	0.903477745129398\\
1.69939879759519	0.900227574428809\\
1.70741482965932	0.898526294036177\\
1.71543086172345	0.898421940345836\\
1.72344689378758	0.899954878737525\\
1.7314629258517	0.90315682701613\\
1.73947895791583	0.908049890011961\\
1.74749498997996	0.914645632032343\\
1.75551102204409	0.922944218193711\\
1.76352705410822	0.932933659343516\\
1.77154308617234	0.944589197582727\\
1.77955911823647	0.957872870036308\\
1.7875751503006	0.97273328710651\\
1.79559118236473	0.989105657244745\\
1.80360721442886	1.00691208398452\\
1.81162324649299	1.0260621516657\\
1.81963927855711	1.04645380514764\\
1.82765531062124	1.06797451616773\\
1.83567134268537	1.09050271535882\\
1.8436873747495	1.11390945592798\\
1.85170340681363	1.13806026312191\\
1.85971943887776	1.162817113881\\
1.86773547094188	1.1880404846343\\
1.87575150300601	1.21359140201695\\
1.88376753507014	1.23933343205026\\
1.89178356713427	1.26513454755738\\
1.8997995991984	1.29086882092222\\
1.90781563126252	1.31641789940035\\
1.91583166332665	1.34167223142119\\
1.92384769539078	1.36653202489329\\
1.93186372745491	1.39090793044617\\
1.93987975951904	1.41472145396538\\
1.94789579158317	1.43790511255924\\
1.95591182364729	1.46040235610099\\
1.96392785571142	1.48216728241885\\
1.97194388777555	1.50316417781912\\
1.97995991983968	1.52336691678592\\
1.98797595190381	1.54275825449946\\
1.99599198396794	1.56132904435606\\
2.00400801603206	1.57907741064195\\
2.01202404809619	1.59600790245063\\
2.02004008016032	1.61213065199462\\
2.02805611222445	1.62746055580219\\
2.03607214428858	1.64201649389864\\
2.04408817635271	1.65582059790167\\
2.05210420841683	1.66889757603194\\
2.06012024048096	1.68127409955305\\
2.06813627254509	1.69297825303478\\
2.07615230460922	1.70403904854661\\
2.08416833667335	1.71448600229267\\
2.09218436873747	1.7243487707269\\
2.1002004008016	1.7336568425907\\
2.10821643286573	1.74243928263203\\
2.11623246492986	1.75072452213821\\
2.12424849699399	1.75854019164283\\
2.13226452905812	1.76591299110144\\
2.14028056112224	1.77286859276526\\
2.14829659318637	1.77943157232097\\
2.1563126252505	1.78562536453635\\
2.16432865731463	1.79147223933448\\
2.17234468937876	1.79699329495597\\
2.18036072144289	1.80220846536372\\
2.18837675350701	1.807136539032\\
2.19639278557114	1.81179518672542\\
2.20440881763527	1.8162009962916\\
2.2124248496994	1.82036951286464\\
2.22044088176353	1.82431528268537\\
2.22845691382766	1.82805189944317\\
2.23647294589178	1.83159205212348\\
2.24448897795591	1.83494757340724\\
2.25250501002004	1.83812948797508\\
2.26052104208417	1.8411480601364\\
2.2685370741483	1.84401284034909\\
2.27655310621242	1.84673271029006\\
2.28456913827655	1.84931592621031\\
2.29258517034068	1.85177016041381\\
2.30060120240481	1.85410254077778\\
2.30861723446894	1.85631968816509\\
2.31663326653307	1.8584277517068\\
2.32464929859719	1.86043244208312\\
2.33266533066132	1.86233906264548\\
2.34068136272545	1.8641525386781\\
2.34869739478958	1.86587744455119\\
2.35671342685371	1.86751802905544\\
2.36472945891784	1.86907823903016\\
2.37274549098196	1.87056174119708\\
2.38076152304609	1.87197194243426\\
2.38877755511022	1.8733120085714\\
2.39679358717435	1.87458488168419\\
2.40480961923848	1.87579329609574\\
2.41282565130261	1.87693979317195\\
2.42084168336673	1.87802673490969\\
2.42885771543086	1.87905631646891\\
2.43687374749499	1.88003057766985\\
2.44488977955912	1.88095141362375\\
2.45290581162325	1.88182058444542\\
2.46092184368737	1.88263972419533\\
2.4689378757515	1.88341034906702\\
2.47695390781563	1.88413386493541\\
2.48496993987976	1.88481157423238\\
2.49298597194389	1.88544468225924\\
2.50100200400802	1.88603430295498\\
2.50901803607214	1.88658146420247\\
2.51703406813627	1.88708711262698\\
2.5250501002004	1.88755211802383\\
2.53306613226453	1.88797727738833\\
2.54108216432866	1.88836331855265\\
2.54909819639279	1.88871090350114\\
2.55711422845691	1.88902063139418\\
2.56513026052104	1.88929304130847\\
2.57314629258517	1.88952861469374\\
2.5811623246493	1.88972777761691\\
2.58917835671343	1.88989090273841\\
2.59719438877756	1.89001831108196\\
2.60521042084168	1.8901102736111\\
2.61322645290581	1.89016701262282\\
2.62124248496994	1.89018870296098\\
2.62925851703407	1.89017547305873\\
2.6372745490982	1.89012740582403\\
2.64529058116232	1.8900445393768\\
2.65330661322645	1.88992686764262\\
2.66132264529058	1.88977434080844\\
2.66933867735471	1.88958686564727\\
2.67735470941884	1.88936430571611\\
2.68537074148297	1.88910648143054\\
2.69338677354709	1.8888131700189\\
2.70140280561122	1.88848410535778\\
2.70941883767535	1.88811897769848\\
2.71743486973948	1.88771743326913\\
2.72545090180361	1.8872790737715\\
2.73346693386774	1.88680345576283\\
2.74148296593186	1.88629008992499\\
2.74949899799599	1.88573844022107\\
2.75751503006012	1.88514792293751\\
2.76553106212425	1.88451790561079\\
2.77354709418838	1.88384770583715\\
2.78156312625251	1.88313658996307\\
2.78957915831663	1.88238377165381\\
2.79759519038076	1.8815884103372\\
2.80561122244489	1.88074960951959\\
2.81362725450902	1.87986641496985\\
2.82164328657315	1.87893781276899\\
2.82965931863727	1.87796272722953\\
2.8376753507014	1.87694001862713\\
2.84569138276553	1.87586848083501\\
2.85370741482966	1.87474683879418\\
2.86172344689379	1.8735737458066\\
2.86973947895792	1.87234778066364\\
2.87775551102204	1.8710674446092\\
2.88577154308617	1.86973115812693\\
2.8937875751503	1.86833725754208\\
2.90180360721443	1.8668839914265\\
2.90981963927856	1.86536951681229\\
2.91783567134269	1.86379189520156\\
2.92585170340681	1.86214908836506\\
2.93386773547094	1.86043895392504\\
2.94188376753507	1.85865924071482\\
2.9498997995992	1.85680758392387\\
2.95791583166333	1.85488149999714\\
2.96593186372745	1.85287838128058\\
2.97394789579158	1.85079549047114\\
2.98196392785571	1.84862995481169\\
2.98997995991984	1.84637876002174\\
2.99799599198397	1.84403874400741\\
3.0060120240481	1.84160659033796\\
3.01402805611222	1.83907882147642\\
3.02204408817635	1.83645179180462\\
3.03006012024048	1.83372168042879\\
3.03807615230461	1.8308844837936\\
3.04609218436874	1.82793600813083\\
3.05410821643287	1.82487186175434\\
3.06212424849699	1.82168744724877\\
3.07014028056112	1.81837795358369\\
3.07815631262525	1.81493834820194\\
3.08617234468938	1.81136336914355\\
3.09418837675351	1.80764751727434\\
3.10220440881764	1.80378504869113\\
3.11022044088176	1.79976996739874\\
3.11823647294589	1.79559601837495\\
3.12625250501002	1.79125668113563\\
3.13426853707415	1.78674516394606\\
3.14228456913828	1.78205439884974\\
3.1503006012024	1.77717703767769\\
3.15831663326653	1.77210544925967\\
3.16633266533066	1.76683171807225\\
3.17434869739479	1.76134764455365\\
3.18236472945892	1.75564474740143\\
3.19038076152305	1.74971426815826\\
3.19839679358717	1.74354717838832\\
3.2064128256513	1.7371341898814\\
3.21442885771543	1.73046576829745\\
3.22244488977956	1.72353215050946\\
3.23046092184369	1.71632336632733\\
3.23847695390782	1.70882926493369\\
3.24649298597194	1.7010395465619\\
3.25450901803607	1.69294379992521\\
3.2625250501002	1.68453154588859\\
3.27054108216433	1.67579228789383\\
3.27855711422846	1.66671556960683\\
3.28657314629259	1.65729104026434\\
3.29458917835671	1.64750852814761\\
3.30260521042084	1.63735812239308\\
3.31062124248497	1.62683026362833\\
3.3186372745491	1.61591584342717\\
3.32665330661323	1.60460631275843\\
3.33466933867735	1.59289379928124\\
3.34268537074148	1.58077123331774\\
3.35070140280561	1.56823248208946\\
3.35871743486974	1.55527249165233\\
3.36673346693387	1.54188743579777\\
3.374749498998	1.52807487094173\\
3.38276553106212	1.51383389589559\\
3.39078156312625	1.49916531516928\\
3.39879759519038	1.48407180431821\\
3.40681362725451	1.46855807567528\\
3.41482965931864	1.45263104268278\\
3.42284569138277	1.43629998092951\\
3.43086172344689	1.41957668394883\\
3.43887775551102	1.40247561178572\\
3.44689378757515	1.38501403035834\\
3.45490981963928	1.36721213971638\\
3.46292585170341	1.34909318931692\\
3.47094188376753	1.33068357867541\\
3.47895791583166	1.31201294176074\\
3.48697394789579	1.29311421379446\\
3.49498997995992	1.27402367924441\\
3.50300601202405	1.25478099994434\\
3.51102204408818	1.23542922257879\\
3.5190380761523	1.21601476474354\\
3.52705410821643	1.19658737910967\\
3.53507014028056	1.17720009518\\
3.54308617234469	1.15790913820586\\
3.55110220440882	1.13877382490467\\
3.55911823647295	1.11985643540608\\
3.56713426853707	1.10122206086638\\
3.5751503006012	1.08293842596973\\
3.58316633266533	1.06507568532516\\
3.59118236472946	1.04770619237086\\
3.59919839679359	1.03090423920302\\
3.60721442885772	1.0147457653153\\
3.61523046092184	0.999308032853951\\
3.62324649298597	0.984669265629868\\
3.6312625250501	0.970908248783162\\
3.63927855711423	0.958103885715095\\
3.64729458917836	0.9463347087647\\
3.65531062124249	0.935678340076034\\
3.66332665330661	0.926210899445745\\
3.67134268537074	0.918006356312451\\
3.67935871743487	0.911135824050706\\
3.687374749499	0.905666796262626\\
3.69539078156313	0.901662326423045\\
3.70340681362725	0.899180154797437\\
3.71142284569138	0.898271789717094\\
3.71943887775551	0.898981553923742\\
3.72745490981964	0.90134561095248\\
3.73547094188377	0.905390991111121\\
3.7434869739479	0.911134641379868\\
3.75150300601202	0.918582528176017\\
3.75951903807615	0.92772882596986\\
3.76753507014028	0.9385552277734\\
3.77555110220441	0.951030415125597\\
3.78356713426854	0.965109724806755\\
3.79158316633267	0.980735046625269\\
3.79959919839679	0.997834981667759\\
3.80761523046092	1.01632528227889\\
3.81563126252505	1.0361095848427\\
3.82364729458918	1.05708043460638\\
3.83166332665331	1.07912058832871\\
3.83967935871743	1.10210456715836\\
3.84769539078156	1.12590041960371\\
3.85571142284569	1.1503716435329\\
3.86372745490982	1.17537920793652\\
3.87174348697395	1.20078361037817\\
3.87975951903808	1.22644690482577\\
3.8877755511022	1.25223463703286\\
3.89579158316633	1.27801763074085\\
3.90380761523046	1.30367357630725\\
3.91182364729459	1.32908838473521\\
3.91983967935872	1.35415728157879\\
3.92785571142285	1.37878562784423\\
3.93587174348697	1.40288946668798\\
3.9438877755511	1.42639580536217\\
3.95190380761523	1.44924265076586\\
3.95991983967936	1.47137882406422\\
3.96793587174349	1.49276358433791\\
3.97595190380762	1.51336609450082\\
3.98396793587174	1.53316476325914\\
3.99198396793587	1.55214649614408\\
4	1.57030588720321\\
};
\addplot [color=blue,solid,forget plot, dashed, mark = diamond*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-9.08179522691748e-08\\
0.0160320641282565	4.41928214440931e-07\\
0.0240480961923848	0.000103057725021861\\
0.032064128256513	0.00154266864525568\\
0.0400801603206413	0.00791166710337079\\
0.0480961923847695	0.0236392266633179\\
0.0561122244488978	0.0517522675014758\\
0.064128256513026	0.093164964140848\\
0.0721442885771543	0.147095780183637\\
0.0801603206412826	0.211766357491186\\
0.0881763527054108	0.284978861722307\\
0.0961923847695391	0.364487871816843\\
0.104208416833667	0.448202990346639\\
0.112224448897796	0.534279949160356\\
0.120240480961924	0.621147198272376\\
0.128256513026052	0.707499097714857\\
0.13627254509018	0.792274110734936\\
0.144288577154309	0.874627936471558\\
0.152304609218437	0.953906433564829\\
0.160320641282565	1.02962035875954\\
0.168336673346693	1.10142250400898\\
0.176352705410822	1.16908717285952\\
0.18436873747495	1.23249172185894\\
0.192384769539078	1.29159988371411\\
0.200400801603206	1.34644665946235\\
0.208416833667335	1.39712465005355\\
0.216432865731463	1.44377176272381\\
0.224448897795591	1.48656026472396\\
0.232464929859719	1.52568716828724\\
0.240480961923848	1.56136592271754\\
0.248496993987976	1.5938193704538\\
0.256513026052104	1.62327390124734\\
0.264529058116232	1.64995471697028\\
0.272545090180361	1.67408210298191\\
0.280561122244489	1.69586859118437\\
0.288577154308617	1.71551689593448\\
0.296593186372746	1.73321850490484\\
0.304609218436874	1.74915281334941\\
0.312625250501002	1.76348669871586\\
0.32064128256513	1.77637444380536\\
0.328657314629259	1.78795792799549\\
0.336673346693387	1.79836701846566\\
0.344689378757515	1.80772010386023\\
0.352705410821643	1.81612472400691\\
0.360721442885772	1.82367825777759\\
0.3687374749499	1.83046863987594\\
0.376753507014028	1.8365750835987\\
0.384769539078156	1.84206879272554\\
0.392785571142285	1.84701365011485\\
0.400801603206413	1.85146687452269\\
0.408817635270541	1.85547963992053\\
0.416833667334669	1.85909765451396\\
0.424849699398798	1.86236169665686\\
0.432865731462926	1.865308109924\\
0.440881763527054	1.86796925602455\\
0.448897795591182	1.87037392737476\\
0.456913827655311	1.8725477233322\\
0.464929859719439	1.87451338885965\\
0.472945891783567	1.87629112209198\\
0.480961923847695	1.87789884973607\\
0.488977955911824	1.87935247479183\\
0.496993987975952	1.88066609920888\\
0.50501002004008	1.88185222288604\\
0.513026052104208	1.88292192007698\\
0.521042084168337	1.88388499844463\\
0.529058116232465	1.88475013982897\\
0.537074148296593	1.8855250258289\\
0.545090180360721	1.88621644938318\\
0.55310621242485	1.88683041342105\\
0.561122244488978	1.88737221895442\\
0.569138276553106	1.88784654314175\\
0.577154308617234	1.88825750788555\\
0.585170340681363	1.88860874117292\\
0.593186372745491	1.88890343084558\\
0.601202404809619	1.88914437245503\\
0.609218436873748	1.88933401129695\\
0.617234468937876	1.8894744797543\\
0.625250501002004	1.88956762985247\\
0.633266533066132	1.88961506239073\\
0.64128256513026	1.88961815233379\\
0.649298597194389	1.8895780711073\\
0.657314629258517	1.88949580627874\\
0.665330661322645	1.8893721788684\\
0.673346693386774	1.8892078584152\\
0.681362725450902	1.88900337611796\\
0.68937875751503	1.88875913641328\\
0.697394789579158	1.88847542700556\\
0.705410821643287	1.88815242750855\\
0.713426853707415	1.88779021696405\\
0.721442885771543	1.8873887802742\\
0.729458917835671	1.88694801369723\\
0.7374749498998	1.88646772950546\\
0.745490981963928	1.88594765987564\\
0.753507014028056	1.88538746010332\\
0.761523046092184	1.88478671120349\\
0.769539078156313	1.88414492195484\\
0.777555110220441	1.88346153043987\\
0.785571142284569	1.88273590514352\\
0.793587174348697	1.88196734559157\\
0.801603206412826	1.88115508262521\\
0.809619238476954	1.88029827831615\\
0.817635270541082	1.87939602554268\\
0.82565130260521	1.87844734724839\\
0.833667334669339	1.87745119540259\\
0.841683366733467	1.87640644967581\\
0.849699398797595	1.87531191584322\\
0.857715430861723	1.87416632392104\\
0.865731462925852	1.87296832606017\\
0.87374749498998	1.87171649417112\\
0.881763527054108	1.87040931730941\\
0.889779559118236	1.86904519882412\\
0.897795591182365	1.8676224532547\\
0.905811623246493	1.86613930298882\\
0.913827655310621	1.86459387467151\\
0.92184368737475	1.86298419539909\\
0.929859719438878	1.86130818860068\\
0.937875751503006	1.85956366974529\\
0.945891783567134	1.85774834177182\\
0.953907815631262	1.85585979025544\\
0.961923847695391	1.85389547833667\\
0.969939879759519	1.85185274138685\\
0.977955911823647	1.84972878142305\\
0.985971943887776	1.84752066126842\\
0.993987975951904	1.84522529845953\\
1.00200400801603	1.84283945890626\\
1.01002004008016	1.84035975030787\\
1.01803607214429	1.83778261533654\\
1.02605210420842	1.8351043245974\\
1.03406813627255	1.83232096938139\\
1.04208416833667	1.82942845422998\\
1.0501002004008	1.82642248933845\\
1.05811623246493	1.82329858282267\\
1.06613226452906	1.82005203289047\\
1.07414829659319	1.81667791996223\\
1.08216432865731	1.813171098791\\
1.09018036072144	1.80952619064674\\
1.09819639278557	1.80573757563874\\
1.1062124248497	1.80179938526168\\
1.11422845691383	1.79770549526641\\
1.12224448897796	1.79344951897105\\
1.13026052104208	1.78902480114329\\
1.13827655310621	1.78442441261006\\
1.14629258517034	1.77964114576198\\
1.15430861723447	1.77466751114892\\
1.1623246492986	1.76949573538524\\
1.17034068136273	1.76411776060529\\
1.17835671342685	1.75852524574386\\
1.18637274549098	1.75270956994001\\
1.19438877755511	1.74666183838693\\
1.20240480961924	1.74037289098868\\
1.21042084168337	1.73383331420214\\
1.2184368737475	1.72703345649036\\
1.22645290581162	1.71996344786084\\
1.23446893787575	1.71261322382004\\
1.24248496993988	1.70497255440739\\
1.25050100200401	1.69703107867837\\
1.25851703406814	1.68877834520057\\
1.26653306613226	1.68020385903706\\
1.27454909819639	1.67129713573448\\
1.28256513026052	1.66204776276817\\
1.29058116232465	1.65244546888595\\
1.29859719438878	1.64248020172555\\
1.30661322645291	1.63214221401809\\
1.31462925851703	1.62142215861281\\
1.32264529058116	1.61031119243129\\
1.33066132264529	1.5988010893579\\
1.33867735470942	1.58688436190849\\
1.34669338677355	1.57455439139208\\
1.35470941883768	1.56180556608209\\
1.3627254509018	1.54863342673788\\
1.37074148296593	1.53503481862789\\
1.37875751503006	1.52100804902135\\
1.38677354709419	1.50655304889734\\
1.39478957915832	1.4916715374547\\
1.40280561122244	1.47636718787607\\
1.41082164328657	1.46064579258707\\
1.4188376753507	1.44451542618327\\
1.42685370741483	1.4279866040933\\
1.43486973947896	1.411072435006\\
1.44288577154309	1.39378876508408\\
1.45090180360721	1.37615431200417\\
1.45891783567134	1.35819078694577\\
1.46693386773547	1.33992300276424\\
1.4749498997996	1.32137896668863\\
1.48296593186373	1.30258995608696\\
1.49098196392786	1.28359057600157\\
1.49899799599198	1.26441879731932\\
1.50701402805611	1.24511597466758\\
1.51503006012024	1.22572684327036\\
1.52304609218437	1.20629949411779\\
1.5310621242485	1.18688532697631\\
1.53907815631263	1.16753898079227\\
1.54709418837675	1.14831824104647\\
1.55511022044088	1.12928392364927\\
1.56312625250501	1.11049973483305\\
1.57114228456914	1.0920321063081\\
1.57915831663327	1.07395000485238\\
1.58717434869739	1.05632471514358\\
1.59519038076152	1.03922959435205\\
1.60320641282565	1.02273979670038\\
1.61122244488978	1.00693196579725\\
1.61923847695391	0.99188389211861\\
1.62725450901804	0.977674132761739\\
1.63527054108216	0.964381590190356\\
1.64328657314629	0.952085046461035\\
1.65130260521042	0.940862649451081\\
1.65931863727455	0.930791347593746\\
1.66733466933868	0.921946270051686\\
1.67535070140281	0.914400050073873\\
1.68336673346693	0.908222090233043\\
1.69138276553106	0.903477770034209\\
1.69939879759519	0.900227598556105\\
1.70741482965932	0.898526317434204\\
1.71543086172345	0.898421963018505\\
1.72344689378758	0.899954900686042\\
1.7314629258517	0.903156848233408\\
1.73947895791583	0.908049910484051\\
1.74749498997996	0.914645651732591\\
1.75551102204409	0.922944237092823\\
1.76352705410822	0.93293367740203\\
1.77154308617234	0.94458921475161\\
1.77955911823647	0.957872886268158\\
1.7875751503006	0.972733302335043\\
1.79559118236473	0.989105671421281\\
1.80360721442886	1.00691209707801\\
1.81162324649299	1.02606216366695\\
1.81963927855711	1.04645381610635\\
1.82765531062124	1.06797452620324\\
1.83567134268537	1.0905027246668\\
1.8436873747495	1.11390946482181\\
1.85170340681363	1.138060272038\\
1.85971943887776	1.16281712341089\\
1.86773547094188	1.1880404955483\\
1.87575150300601	1.21359141529597\\
1.88376753507014	1.23933344890458\\
1.89178356713427	1.26513456943301\\
1.8997995991984	1.2908688495356\\
1.90781563126252	1.31641793673128\\
1.91583166332665	1.34167227974451\\
1.92384769539078	1.36653208678679\\
1.93186372745491	1.39090800880594\\
1.93987975951904	1.41472155201238\\
1.94789579158317	1.4379052338742\\
1.95591182364729	1.46040250462164\\
1.96392785571142	1.48216746249402\\
1.97194388777555	1.50316439423269\\
1.97995991983968	1.52336717476582\\
1.98797595190381	1.54275855969748\\
1.99599198396794	1.56132940293238\\
2.00400801603206	1.57907782922355\\
2.01202404809619	1.59600838820662\\
2.02004008016032	1.61213121262986\\
2.02805611222445	1.6274611995957\\
2.03607214428858	1.64201722970194\\
2.04408817635271	1.6558214351623\\
2.05210420841683	1.66889852472119\\
2.06012024048096	1.6812751702502\\
2.06813627254509	1.69297945684475\\
2.07615230460922	1.70404039708597\\
2.08416833667335	1.71448750770455\\
2.09218436873747	1.72435044556388\\
2.1002004008016	1.7336586997723\\
2.10821643286573	1.74244133546394\\
2.11623246492986	1.75072678428219\\
2.12424849699399	1.75854267702623\\
2.13226452905812	1.7659157138865\\
2.14028056112224	1.77287156727292\\
2.14829659318637	1.77943481303512\\
2.1563126252505	1.78562888598882\\
2.16432865731463	1.79147605604224\\
2.17234468937876	1.79699742148317\\
2.18036072144289	1.80221291616062\\
2.18837675350701	1.80714132837465\\
2.19639278557114	1.81180032864504\\
2.20440881763527	1.81620650457549\\
2.2124248496994	1.82037540095132\\
2.22044088176353	1.82432156360125\\
2.22845691382766	1.82805858575952\\
2.23647294589178	1.83159915588105\\
2.24448897795591	1.83495510607911\\
2.25250501002004	1.83813746041067\\
2.26052104208417	1.84115648251151\\
2.2685370741483	1.8440217221263\\
2.27655310621242	1.84674206017356\\
2.28456913827655	1.84932575209781\\
2.29258517034068	1.85178046939398\\
2.30060120240481	1.85411333900108\\
2.30861723446894	1.8563309808553\\
2.31663326653307	1.8584395431361\\
2.32464929859719	1.86044473565103\\
2.33266533066132	1.86235186066631\\
2.34068136272545	1.86416584240966\\
2.34869739478958	1.86589125430717\\
2.35671342685371	1.86753234400358\\
2.36472945891784	1.86909305721415\\
2.37274549098196	1.87057705963139\\
2.38076152304609	1.87198775699506\\
2.38877755511022	1.87332831414008\\
2.39679358717435	1.8746016720835\\
2.40480961923848	1.87581056408281\\
2.41282565130261	1.87695753046045\\
2.42084168336673	1.87804493217702\\
2.42885771543086	1.87907496336378\\
2.43687374749499	1.88004966284825\\
2.44488977955912	1.88097092474993\\
2.45290581162325	1.88184050820984\\
2.46092184368737	1.88266004640526\\
2.4689378757515	1.88343105462707\\
2.47695390781563	1.88415493789326\\
2.48496993987976	1.88483299780068\\
2.49298597194389	1.88546643886464\\
2.50100200400802	1.88605637428244\\
2.50901803607214	1.88660383122679\\
2.51703406813627	1.88710975567217\\
2.5250501002004	1.88757501680046\\
2.53306613226453	1.8880004110245\\
2.54108216432866	1.88838666564029\\
2.54909819639279	1.88873444216208\\
2.55711422845691	1.88904433933164\\
2.56513026052104	1.88931689585837\\
2.57314629258517	1.88955259288575\\
2.5811623246493	1.88975185620899\\
2.58917835671343	1.88991505827039\\
2.59719438877756	1.89004251993551\\
2.60521042084168	1.89013451206868\\
2.61322645290581	1.89019125692347\\
2.62124248496994	1.89021292935151\\
2.62925851703407	1.89019965784916\\
2.6372745490982	1.89015152544376\\
2.64529058116232	1.89006857042802\\
2.65330661322645	1.88995078695346\\
2.66132264529058	1.8897981254871\\
2.66933867735471	1.88961049313446\\
2.67735470941884	1.88938775383754\\
2.68537074148297	1.88912972844715\\
2.69338677354709	1.88883619467559\\
2.70140280561122	1.88850688693358\\
2.70941883767535	1.88814149605027\\
2.71743486973948	1.88773966887818\\
2.72545090180361	1.88730100778815\\
2.73346693386774	1.8868250700481\\
2.74148296593186	1.8863113670907\\
2.74949899799599	1.8857593636667\\
2.75751503006012	1.88516847688437\\
2.76553106212425	1.88453807513896\\
2.77354709418838	1.88386747691745\\
2.78156312625251	1.88315594948249\\
2.78957915831663	1.88240270744724\\
2.79759519038076	1.88160691121027\\
2.80561122244489	1.88076766525505\\
2.81362725450902	1.87988401635459\\
2.82164328657315	1.87895495160592\\
2.82965931863727	1.87797939633252\\
2.8376753507014	1.87695621185756\\
2.84569138276553	1.87588419310282\\
2.85370741482966	1.87476206604955\\
2.86172344689379	1.87358848503735\\
2.86973947895792	1.87236202989018\\
2.87775551102204	1.87108120287574\\
2.88577154308617	1.86974442549771\\
2.8937875751503	1.86835003506794\\
2.90180360721443	1.86689628114088\\
2.90981963927856	1.86538132170784\\
2.91783567134269	1.86380321920771\\
2.92585170340681	1.86215993629644\\
2.93386773547094	1.86044933146527\\
2.94188376753507	1.85866915438166\\
2.9498997995992	1.85681704102469\\
2.95791583166333	1.85489050858479\\
2.96593186372745	1.85288695012841\\
2.97394789579158	1.85080362902442\\
2.98196392785571	1.84863767312935\\
2.98997995991984	1.8463860687322\\
2.99799599198397	1.84404565425938\\
3.0060120240481	1.84161311374394\\
3.01402805611222	1.83908497006362\\
3.02204408817635	1.83645757795774\\
3.03006012024048	1.83372711683606\\
3.03807615230461	1.83088958339375\\
3.04609218436874	1.82794078405567\\
3.05410821643287	1.82487632727613\\
3.06212424849699	1.82169161572591\\
3.07014028056112	1.81838183840793\\
3.07815631262525	1.81494196274877\\
3.08617234468938	1.81136672672384\\
3.09418837675351	1.80765063108425\\
3.10220440881764	1.80378793176489\\
3.11022044088176	1.7997726325668\\
3.11823647294589	1.79559847822112\\
3.12625250501002	1.79125894795887\\
3.13426853707415	1.7867472497281\\
3.14228456913828	1.78205631522006\\
3.1503006012024	1.77717879588693\\
3.15831663326653	1.77210706015733\\
3.16633266533066	1.76683319208054\\
3.17434869739479	1.76134899165322\\
3.18236472945892	1.7556459771194\\
3.19038076152305	1.74971538954999\\
3.19839679358717	1.74354820004715\\
3.2064128256513	1.73713511994408\\
3.21442885771543	1.73046661440032\\
3.22244488977956	1.72353291981805\\
3.23046092184369	1.71632406552152\\
3.23847695390782	1.70882990025146\\
3.24649298597194	1.70104012379244\\
3.25450901803607	1.69294432442909\\
3.2625250501002	1.68453202260958\\
3.27054108216433	1.67579272137841\\
3.27855711422846	1.66671596403334\\
3.28657314629259	1.65729139946168\\
3.29458917835671	1.6475088555811\\
3.30260521042084	1.63735842122095\\
3.31062124248497	1.62683053670378\\
3.3186372745491	1.61591609333164\\
3.32665330661323	1.60460654181959\\
3.33466933867735	1.59289400959423\\
3.34268537074148	1.58077142676365\\
3.35070140280561	1.56823266035502\\
3.35871743486974	1.55527265625087\\
3.36673346693387	1.54188758807945\\
3.374749498998	1.52807501211519\\
3.38276553106212	1.5138340270409\\
3.39078156312625	1.49916543724978\\
3.39879759519038	1.48407191819892\\
3.40681362725451	1.46855818213334\\
3.41482965931864	1.45263114241085\\
3.42284569138277	1.43630007454669\\
3.43086172344689	1.41957677200746\\
3.43887775551102	1.40247569477787\\
3.44689378757515	1.38501410872712\\
3.45490981963928	1.36721221385364\\
3.46292585170341	1.34909325958128\\
3.47094188376753	1.33068364538513\\
3.47895791583166	1.31201300520192\\
3.48697394789579	1.29311427422762\\
3.49498997995992	1.27402373690172\\
3.50300601202405	1.25478105504315\\
3.51102204408818	1.23542927530846\\
3.5190380761523	1.21601481528107\\
3.52705410821643	1.19658742761698\\
3.53507014028056	1.17720014179854\\
3.54308617234469	1.15790918307301\\
3.55110220440882	1.13877386813817\\
3.55911823647295	1.11985647710346\\
3.56713426853707	1.10122210111547\\
3.5751503006012	1.08293846486533\\
3.58316633266533	1.06507572295173\\
3.59118236472946	1.04770622879557\\
3.59919839679359	1.03090427449272\\
3.60721442885772	1.01474579952633\\
3.61523046092184	0.999308066030329\\
3.62324649298597	0.984669297818088\\
3.6312625250501	0.970908280020268\\
3.63927855711423	0.958103916028202\\
3.64729458917836	0.946334738183702\\
3.65531062124249	0.935678368634419\\
3.66332665330661	0.92621092716606\\
3.67134268537074	0.918006383191194\\
3.67935871743487	0.911135850090188\\
3.687374749499	0.90566682148419\\
3.69539078156313	0.901662350854357\\
3.70340681362725	0.899180178491516\\
3.71142284569138	0.898271812680519\\
3.71943887775551	0.898981576161854\\
3.72745490981964	0.901345632461427\\
3.73547094188377	0.905391011877612\\
3.7434869739479	0.911134661385611\\
3.75150300601202	0.918582547392845\\
3.75951903807615	0.927728844357808\\
3.76753507014028	0.938555245287109\\
3.77555110220441	0.951030431725409\\
3.78356713426854	0.965109740430849\\
3.79158316633267	0.980735061225771\\
3.79959919839679	0.997834995211269\\
3.80761523046092	1.01632529473356\\
3.81563126252505	1.03610959622208\\
3.82364729458918	1.05708044499029\\
3.83166332665331	1.07912059786745\\
3.83967935871743	1.10210457610686\\
3.84769539078156	1.12590042833844\\
3.85571142284569	1.15037165256582\\
3.86372745490982	1.17537921794667\\
3.87174348697395	1.20078362223502\\
3.87975951903808	1.22644691960773\\
3.8877755511022	1.25223465607782\\
3.89579158316633	1.27801765561417\\
3.90380761523046	1.30367360886184\\
3.91182364729459	1.3290884271001\\
3.91983967935872	1.35415733617602\\
3.92785571142285	1.37878569740869\\
3.93587174348697	1.40288955428524\\
3.9438877755511	1.42639591438917\\
3.95190380761523	1.44924278497016\\
3.95991983967936	1.47137898760167\\
3.96793587174349	1.49276378178405\\
3.97595190380762	1.5133663308725\\
3.98396793587174	1.53316504397375\\
3.99198396793587	1.55214682711965\\
4	1.57030627481794\\
};
\addplot [color=black!30!red,solid,forget plot, mark = otimes, mark repeat = 25, line width = .5pt,mark phase = 0,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	6.37569335254473e-14\\
0.0160320641282565	4.91823892023358e-07\\
0.0240480961923848	0.000105326981899114\\
0.032064128256513	0.00158744199249154\\
0.0400801603206413	0.0081917672749023\\
0.0480961923847695	0.0246198635652745\\
0.0561122244488978	0.0541975500446593\\
0.064128256513026	0.0980764172913763\\
0.0721442885771543	0.155612081528623\\
0.0801603206412826	0.225063204746451\\
0.0881763527054108	0.304186592334989\\
0.0961923847695391	0.390630679956354\\
0.104208416833667	0.482157634431933\\
0.112224448897796	0.576750250998731\\
0.120240480961924	0.672650919317455\\
0.128256513026052	0.768364587640159\\
0.13627254509018	0.862644846136425\\
0.144288577154309	0.95447351444\\
0.152304609218437	1.04303877299954\\
0.160320641282565	1.12771388414752\\
0.168336673346693	1.20803704348793\\
0.176352705410822	1.28369227565508\\
0.18436873747495	1.35449113865961\\
0.192384769539078	1.42035507472617\\
0.200400801603206	1.4812983905942\\
0.208416833667335	1.53741198354531\\
0.216432865731463	1.58884801311274\\
0.224448897795591	1.63580574454784\\
0.232464929859719	1.6785187669658\\
0.240480961923848	1.71724373267892\\
0.248496993987976	1.75225069188698\\
0.256513026052104	1.78381502313681\\
0.264529058116232	1.81221089522235\\
0.272545090180361	1.83770614548556\\
0.280561122244489	1.86055842588601\\
0.288577154308617	1.8810124505503\\
0.296593186372746	1.8992981728595\\
0.304609218436874	1.91562972667269\\
0.312625250501002	1.9302049777482\\
0.32064128256513	1.94320554900803\\
0.328657314629259	1.9547972008871\\
0.336673346693387	1.96513046804033\\
0.344689378757515	1.97434146984332\\
0.352705410821643	1.98255283036251\\
0.360721442885772	1.98987465566097\\
0.3687374749499	1.99640552986902\\
0.376753507014028	2.0022335010511\\
0.384769539078156	2.00743703565375\\
0.392785571142285	2.01208592771955\\
0.400801603206413	2.01624215354639\\
0.408817635270541	2.01996066673384\\
0.416833667334669	2.02329013138739\\
0.424849699398798	2.02627359346813\\
0.432865731462926	2.02894909192842\\
0.440881763527054	2.03135021205774\\
0.448897795591182	2.03350658449544\\
0.456913827655311	2.03544433352427\\
0.464929859719439	2.03718647852723\\
0.472945891783567	2.03875329250707\\
0.480961923847695	2.0401626214994\\
0.488977955911824	2.04143016855669\\
0.496993987975952	2.04256974576981\\
0.50501002004008	2.04359349749901\\
0.513026052104208	2.04451209788961\\
0.521042084168337	2.04533492544695\\
0.529058116232465	2.04607021705234\\
0.537074148296593	2.04672520371856\\
0.545090180360721	2.04730623025139\\
0.55310621242485	2.0478188605177\\
0.561122244488978	2.04826797002218\\
0.569138276553106	2.04865782727083\\
0.577154308617234	2.04899216521011\\
0.585170340681363	2.04927424396553\\
0.593186372745491	2.04950690581437\\
0.601202404809619	2.04969262338164\\
0.609218436873748	2.04983354188836\\
0.617234468937876	2.04993151611022\\
0.625250501002004	2.04998814271443\\
0.633266533066132	2.05000478852505\\
0.64128256513026	2.04998261521544\\
0.649298597194389	2.04992260084325\\
0.657314629258517	2.04982555861737\\
0.665330661322645	2.0496921532411\\
0.673346693386774	2.04952291510712\\
0.681362725450902	2.04931825261684\\
0.68937875751503	2.04907846283538\\
0.697394789579158	2.04880374067852\\
0.705410821643287	2.04849418684884\\
0.713426853707415	2.04814981457739\\
0.721442885771543	2.04777055530869\\
0.729458917835671	2.04735626371391\\
0.7374749498998	2.04690672173874\\
0.745490981963928	2.04642164190177\\
0.753507014028056	2.04590067009574\\
0.761523046092184	2.04534338783343\\
0.769539078156313	2.04474931382352\\
0.777555110220441	2.04411790528594\\
0.785571142284569	2.04344855875955\\
0.793587174348697	2.04274061049868\\
0.801603206412826	2.04199333656328\\
0.809619238476954	2.04120595262359\\
0.817635270541082	2.04037761342545\\
0.82565130260521	2.03950741206038\\
0.833667334669339	2.03859437880964\\
0.841683366733467	2.03763747986289\\
0.849699398797595	2.03663561580641\\
0.857715430861723	2.03558761983681\\
0.865731462925852	2.03449225574656\\
0.87374749498998	2.03334821571528\\
0.881763527054108	2.03215411787732\\
0.889779559118236	2.03090850367487\\
0.897795591182365	2.02960983499328\\
0.905811623246493	2.02825649108923\\
0.913827655310621	2.02684676530974\\
0.92184368737475	2.0253788615853\\
0.929859719438878	2.02385089071199\\
0.937875751503006	2.02226086641328\\
0.945891783567134	2.0206067011816\\
0.953907815631262	2.01888620189947\\
0.961923847695391	2.01709706522816\\
0.969939879759519	2.01523687277569\\
0.977955911823647	2.01330308603264\\
0.985971943887776	2.01129304108609\\
0.993987975951904	2.0092039431113\\
1.00200400801603	2.00703286061117\\
1.01002004008016	2.00477671948063\\
1.01803607214429	2.00243229684212\\
1.02605210420842	1.99999621466562\\
1.03406813627255	1.99746493321909\\
1.04208416833667	1.99483474433647\\
1.0501002004008	1.99210176454213\\
1.05811623246493	1.98926192804253\\
1.06613226452906	1.98631097963405\\
1.07414829659319	1.98324446755039\\
1.08216432865731	1.98005773630483\\
1.09018036072144	1.97674591957944\\
1.09819639278557	1.97330393322599\\
1.1062124248497	1.96972646844969\\
1.11422845691383	1.96600798527748\\
1.12224448897796	1.96214270638518\\
1.13026052104208	1.95812461142977\\
1.13827655310621	1.95394743201246\\
1.14629258517034	1.94960464740462\\
1.15430861723447	1.94508948121689\\
1.1623246492986	1.94039489921918\\
1.17034068136273	1.9355136084996\\
1.17835671342685	1.93043805822457\\
1.18637274549098	1.92516044224668\\
1.19438877755511	1.91967270385322\\
1.20240480961924	1.91396654297395\\
1.21042084168337	1.90803342620027\\
1.2184368737475	1.90186459996412\\
1.22645290581162	1.89545110724749\\
1.23446893787575	1.88878380838886\\
1.24248496993988	1.88185340616005\\
1.25050100200401	1.87465047578052\\
1.25851703406814	1.8671655002698\\
1.26653306613226	1.85938891157074\\
1.27454909819639	1.85131113794583\\
1.28256513026052	1.84292265806875\\
1.29058116232465	1.83421406224421\\
1.29859719438878	1.82517612113463\\
1.30661322645291	1.81579986232581\\
1.31462925851703	1.80607665499544\\
1.32264529058116	1.79599830286183\\
1.33066132264529	1.78555714550637\\
1.33867735470942	1.77474616802559\\
1.34669338677355	1.76355911885802\\
1.35470941883768	1.75199063547997\\
1.3627254509018	1.74003637751182\\
1.37074148296593	1.72769316661371\\
1.37875751503006	1.71495913237429\\
1.38677354709419	1.70183386328769\\
1.39478957915832	1.68831856157407\\
1.40280561122244	1.67441620072191\\
1.41082164328657	1.66013168424103\\
1.4188376753507	1.64547200412983\\
1.42685370741483	1.63044639740504\\
1.43486973947896	1.61506649900699\\
1.44288577154309	1.59934648931389\\
1.45090180360721	1.58330323452945\\
1.45891783567134	1.56695641817044\\
1.46693386773547	1.55032866198379\\
1.4749498997996	1.53344563462286\\
1.48296593186373	1.51633614655848\\
1.49098196392786	1.49903222973405\\
1.49899799599198	1.48156920061295\\
1.50701402805611	1.46398570533117\\
1.51503006012024	1.4463237457326\\
1.52304609218437	1.42862868515555\\
1.5310621242485	1.41094923276589\\
1.53907815631263	1.39333740534071\\
1.54709418837675	1.37584846515389\\
1.55511022044088	1.35854083270172\\
1.56312625250501	1.34147597259784\\
1.57114228456914	1.32471825097814\\
1.57915831663327	1.30833476222505\\
1.58717434869739	1.29239512278531\\
1.59519038076152	1.27697122905489\\
1.60320641282565	1.26213697664028\\
1.61122244488978	1.24796793713261\\
1.61923847695391	1.23454098879512\\
1.62725450901804	1.22193389703739\\
1.63527054108216	1.21022484051667\\
1.64328657314629	1.19949187864991\\
1.65130260521042	1.18981235677165\\
1.65931863727455	1.1812622454683\\
1.66733466933868	1.17391541196632\\
1.67535070140281	1.16784282252103\\
1.68336673346693	1.16311167721332\\
1.69138276553106	1.15978448082965\\
1.69939879759519	1.15791805695596\\
1.70741482965932	1.15756251642808\\
1.71543086172345	1.15876019579765\\
1.72344689378758	1.16154458655553\\
1.7314629258517	1.16593928111877\\
1.73947895791583	1.17195696680575\\
1.74749498997996	1.17959850373663\\
1.75551102204409	1.18885212625862\\
1.76352705410822	1.19969280963974\\
1.77154308617234	1.21208184385261\\
1.77955911823647	1.22596665365265\\
1.7875751503006	1.24128089866197\\
1.79559118236473	1.25794487892691\\
1.80360721442886	1.27586626007477\\
1.81162324649299	1.29494111851286\\
1.81963927855711	1.31505529245173\\
1.82765531062124	1.33608600881059\\
1.83567134268537	1.35790374151169\\
1.8436873747495	1.38037424412953\\
1.85170340681363	1.40336069016118\\
1.85971943887776	1.42672584864522\\
1.86773547094188	1.45033422161103\\
1.87575150300601	1.47405407296932\\
1.88376753507014	1.49775928582068\\
1.89178356713427	1.52133099559175\\
1.8997995991984	1.54465895944578\\
1.90781563126252	1.56764263666686\\
1.91583166332665	1.59019196901306\\
1.92384769539078	1.61222786366579\\
1.93186372745491	1.63368239322314\\
1.93987975951904	1.65449873684894\\
1.94789579158317	1.67463089411699\\
1.95591182364729	1.69404320716391\\
1.96392785571142	1.71270972982303\\
1.97194388777555	1.73061348113421\\
1.97995991983968	1.74774562040568\\
1.98797595190381	1.76410457669622\\
1.99599198396794	1.77969516210457\\
2.00400801603206	1.79452769394094\\
2.01202404809619	1.80861714580467\\
2.02004008016032	1.82198234322613\\
2.02805611222445	1.83464521528341\\
2.03607214428858	1.84663010977838\\
2.04408817635271	1.85796317608619\\
2.05210420841683	1.86867181738349\\
2.06012024048096	1.87878421131675\\
2.06813627254509	1.88832889679527\\
2.07615230460922	1.89733442326398\\
2.08416833667335	1.90582905774774\\
2.09218436873747	1.91384054477681\\
2.1002004008016	1.92139591374449\\
2.10821643286573	1.92852132851299\\
2.11623246492986	1.93524197385067\\
2.12424849699399	1.9415819738141\\
2.13226452905812	1.94756433760385\\
2.14028056112224	1.95321092836507\\
2.14829659318637	1.9585424511278\\
2.1563126252505	1.96357845667735\\
2.16432865731463	1.96833735807555\\
2.17234468937876	1.97283645719229\\
2.18036072144289	1.97709197899522\\
2.18837675350701	1.98111911175022\\
2.19639278557114	1.98493205129215\\
2.20440881763527	1.98854404801178\\
2.2124248496994	1.99196745538874\\
2.22044088176353	1.99521377932295\\
2.22845691382766	1.9982937272509\\
2.23647294589178	2.00121725651593\\
2.24448897795591	2.00399362153767\\
2.25250501002004	2.00663141954592\\
2.26052104208417	2.0091386343935\\
2.2685370741483	2.01152267834949\\
2.27655310621242	2.01379043192862\\
2.28456913827655	2.01594828141959\\
2.29258517034068	2.01800215424157\\
2.30060120240481	2.01995755217296\\
2.30861723446894	2.02181958241721\\
2.31663326653307	2.02359298655398\\
2.32464929859719	2.02528216751633\\
2.33266533066132	2.0268912146965\\
2.34068136272545	2.0284239271475\\
2.34869739478958	2.02988383507424\\
2.35671342685371	2.03127421978179\\
2.36472945891784	2.03259813199236\\
2.37274549098196	2.03385840875468\\
2.38076152304609	2.03505768909493\\
2.38877755511022	2.03619842835666\\
2.39679358717435	2.03728291137705\\
2.40480961923848	2.03831326462327\\
2.41282565130261	2.03929146734668\\
2.42084168336673	2.04021936182148\\
2.42885771543086	2.04109866273697\\
2.43687374749499	2.04193096579081\\
2.44488977955912	2.04271775557228\\
2.45290581162325	2.04346041279545\\
2.46092184368737	2.04416022093792\\
2.4689378757515	2.04481837229407\\
2.47695390781563	2.04543597354299\\
2.48496993987976	2.04601405081268\\
2.49298597194389	2.04655355431164\\
2.50100200400802	2.04705536257442\\
2.50901803607214	2.04752028634044\\
2.51703406813627	2.0479490720763\\
2.5250501002004	2.04834240521124\\
2.53306613226453	2.04870091306472\\
2.54108216432866	2.04902516749755\\
2.54909819639279	2.04931568732352\\
2.55711422845691	2.0495729404998\\
2.56513026052104	2.04979734610386\\
2.57314629258517	2.04998927610507\\
2.5811623246493	2.0501490569581\\
2.58917835671343	2.05027697102288\\
2.59719438877756	2.05037325781789\\
2.60521042084168	2.05043811512369\\
2.61322645290581	2.05047169994623\\
2.62124248496994	2.05047412934593\\
2.62925851703407	2.05044548113748\\
2.6372745490982	2.050385794465\\
2.64529058116232	2.05029507026796\\
2.65330661322645	2.05017327162256\\
2.66132264529058	2.050020323986\\
2.66933867735471	2.04983611533307\\
2.67735470941884	2.04962049619051\\
2.68537074148297	2.04937327957214\\
2.69338677354709	2.04909424081712\\
2.70140280561122	2.0487831173319\\
2.70941883767535	2.0484396082372\\
2.71743486973948	2.0480633739204\\
2.72545090180361	2.04765403549336\\
2.73346693386774	2.04721117415556\\
2.74148296593186	2.04673433046221\\
2.74949899799599	2.04622300349566\\
2.75751503006012	2.0456766499384\\
2.76553106212425	2.04509468305219\\
2.77354709418838	2.04447647154626\\
2.78156312625251	2.04382133834926\\
2.78957915831663	2.04312855927294\\
2.79759519038076	2.04239736156666\\
2.80561122244489	2.0416269223597\\
2.81362725450902	2.04081636698753\\
2.82164328657315	2.03996476720504\\
2.82965931863727	2.03907113926264\\
2.8376753507014	2.03813444184649\\
2.84569138276553	2.03715357392063\\
2.85370741482966	2.03612737241443\\
2.86172344689379	2.03505460975562\\
2.86973947895792	2.03393399126752\\
2.87775551102204	2.0327641524077\\
2.88577154308617	2.03154365585347\\
2.8937875751503	2.03027098841823\\
2.90180360721443	2.02894455779736\\
2.90981963927856	2.02756268913954\\
2.91783567134269	2.02612362143407\\
2.92585170340681	2.02462550371268\\
2.93386773547094	2.02306639105729\\
2.94188376753507	2.02144424040595\\
2.9498997995992	2.01975690616375\\
2.95791583166333	2.01800213558891\\
2.96593186372745	2.01617756396797\\
2.97394789579158	2.01428070960897\\
2.98196392785571	2.01230896858426\\
2.98997995991984	2.01025960925968\\
2.99799599198397	2.00812976661956\\
3.0060120240481	2.00591643636622\\
3.01402805611222	2.00361646881961\\
3.02204408817635	2.00122656261063\\
3.03006012024048	1.998743258182\\
3.03807615230461	1.99616293112122\\
3.04609218436874	1.99348178532517\\
3.05410821643287	1.99069584603539\\
3.06212424849699	1.98780095276702\\
3.07014028056112	1.98479275216117\\
3.07815631262525	1.98166669081252\\
3.08617234468938	1.97841800811225\\
3.09418837675351	1.97504172917551\\
3.10220440881764	1.97153265791871\\
3.11022044088176	1.96788537035887\\
3.11823647294589	1.96409420824567\\
3.12625250501002	1.96015327312373\\
3.13426853707415	1.95605642094528\\
3.14228456913828	1.95179725739385\\
3.1503006012024	1.94736913405848\\
3.15831663326653	1.94276514564185\\
3.16633266533066	1.93797812843\\
3.17434869739479	1.93300066021084\\
3.18236472945892	1.92782506191524\\
3.19038076152305	1.92244340127083\\
3.19839679358717	1.91684749871848\\
3.2064128256513	1.9110289359797\\
3.21442885771543	1.90497906765267\\
3.22244488977956	1.89868903605977\\
3.23046092184369	1.89214978995636\\
3.23847695390782	1.88535210740301\\
3.24649298597194	1.87828662327807\\
3.25450901803607	1.87094386189545\\
3.2625250501002	1.86331427517988\\
3.27054108216433	1.85538828687203\\
3.27855711422846	1.84715634321633\\
3.28657314629259	1.8386089705473\\
3.29458917835671	1.82973684026622\\
3.30260521042084	1.82053084141897\\
3.31062124248497	1.81098216126967\\
3.3186372745491	1.80108237411654\\
3.32665330661323	1.79082353840907\\
3.33466933867735	1.78019830225228\\
3.34268537074148	1.76920001717795\\
3.35070140280561	1.75782285994514\\
3.35871743486974	1.74606196201684\\
3.36673346693387	1.73391354614433\\
3.374749498998	1.72137506937184\\
3.38276553106212	1.70844537159039\\
3.39078156312625	1.69512482858625\\
3.39879759519038	1.68141550840763\\
3.40681362725451	1.66732132968688\\
3.41482965931864	1.65284822044991\\
3.42284569138277	1.63800427582156\\
3.43086172344689	1.62279991296201\\
3.43887775551102	1.60724802149487\\
3.44689378757515	1.591364107675\\
3.45490981963928	1.57516643055006\\
3.46292585170341	1.55867612836071\\
3.47094188376753	1.54191733354753\\
3.47895791583166	1.52491727473079\\
3.48697394789579	1.5077063641609\\
3.49498997995992	1.49031826925482\\
3.50300601202405	1.47278996683084\\
3.51102204408818	1.45516177886241\\
3.5190380761523	1.43747738853417\\
3.52705410821643	1.41978383542932\\
3.53507014028056	1.40213148876472\\
3.54308617234469	1.38457399736693\\
3.55110220440882	1.36716821517143\\
3.55911823647295	1.34997410075811\\
3.56713426853707	1.33305458915462\\
3.5751503006012	1.31647543428468\\
3.58316633266533	1.30030501949243\\
3.59118236472946	1.28461413379763\\
3.59919839679359	1.26947571088449\\
3.60721442885772	1.2549645275395\\
3.61523046092184	1.24115685789583\\
3.62324649298597	1.22813007953146\\
3.6312625250501	1.21596222728067\\
3.63927855711423	1.20473149056077\\
3.64729458917836	1.19451565015109\\
3.65531062124249	1.18539145078625\\
3.66332665330661	1.17743390675213\\
3.67134268537074	1.17071553880976\\
3.67935871743487	1.16530554236449\\
3.687374749499	1.16126888976254\\
3.69539078156313	1.15866537159033\\
3.70340681362725	1.15754858629978\\
3.71142284569138	1.15796489140167\\
3.71943887775551	1.15995233438823\\
3.72745490981964	1.16353958675644\\
3.73547094188377	1.16874490977228\\
3.7434869739479	1.17557518566154\\
3.75150300601202	1.18402505213995\\
3.75951903807615	1.1940761811946\\
3.76753507014028	1.20569674420576\\
3.77555110220441	1.21884110424952\\
3.78356713426854	1.23344977235358\\
3.79158316633267	1.24944965789381\\
3.79959919839679	1.26675463289283\\
3.80761523046092	1.28526641807469\\
3.81563126252505	1.30487578376096\\
3.82364729458918	1.32546404349005\\
3.83166332665331	1.3469048030213\\
3.83967935871743	1.36906591365133\\
3.84769539078156	1.39181156744414\\
3.85571142284569	1.41500446439091\\
3.86372745490982	1.43850797804955\\
3.87174348697395	1.46218824713581\\
3.87975951903808	1.48591612589759\\
3.8877755511022	1.50956893520313\\
3.89579158316633	1.53303196778987\\
3.90380761523046	1.55619971550898\\
3.91182364729459	1.57897680012827\\
3.91983967935872	1.60127860389587\\
3.92785571142285	1.62303160854604\\
3.93587174348697	1.64417346230969\\
3.9438877755511	1.66465280320291\\
3.95190380761523	1.68442887228343\\
3.95991983967936	1.70347095447423\\
3.96793587174349	1.72175768527622\\
3.97595190380762	1.73927626055779\\
3.98396793587174	1.75602158497402\\
3.99198396793587	1.7719953898994\\
4	1.78720534837824\\
};
\addplot [color=blue,solid,forget plot,dashed, mark = otimes*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-9.15582945346497e-08\\
0.0160320641282565	4.48542562660268e-07\\
0.0240480961923848	0.000105355092863473\\
0.032064128256513	0.00158743142651526\\
0.0400801603206413	0.00819182469655026\\
0.0480961923847695	0.0246199110132455\\
0.0561122244488978	0.0541976689313616\\
0.064128256513026	0.0980766898786825\\
0.0721442885771543	0.155612563591045\\
0.0801603206412826	0.225063897952904\\
0.0881763527054108	0.304187447448704\\
0.0961923847695391	0.390631661312731\\
0.104208416833667	0.482158778312715\\
0.112224448897796	0.576751677238632\\
0.120240480961924	0.672652804983377\\
0.128256513026052	0.768367126761634\\
0.13627254509018	0.862648212863638\\
0.144288577154309	0.954477837285647\\
0.152304609218437	1.0430441216045\\
0.160320641282565	1.1277202670968\\
0.168336673346693	1.20804441466052\\
0.176352705410822	1.2837005462096\\
0.18436873747495	1.35450019178488\\
0.192384769539078	1.42036478059352\\
0.200400801603206	1.48130861957805\\
0.208416833667335	1.53742261648275\\
0.216432865731463	1.58885894815079\\
0.224448897795591	1.63581690072814\\
0.232464929859719	1.67853008498374\\
0.240480961923848	1.71725517367274\\
0.248496993987976	1.75226223493054\\
0.256513026052104	1.78382666211527\\
0.264529058116232	1.81222263546395\\
0.272545090180361	1.83771800057654\\
0.280561122244489	1.86057041503648\\
0.288577154308617	1.88102459622823\\
0.296593186372746	1.89931049903975\\
0.304609218436874	1.91564225744197\\
0.312625250501002	1.9302177363355\\
0.32064128256513	1.94321855709609\\
0.328657314629259	1.95481047833919\\
0.336673346693387	1.96514403272138\\
0.344689378757515	1.97435533689287\\
0.352705410821643	1.98256701279587\\
0.360721442885772	1.98988916435341\\
0.3687374749499	1.99642037362382\\
0.376753507014028	2.00224868672107\\
0.384769539078156	2.00745256812819\\
0.392785571142285	2.01210180984707\\
0.400801603206413	2.01625838649585\\
0.408817635270541	2.01997725022884\\
0.416833667334669	2.02330706333803\\
0.424849699398798	2.02629087040616\\
0.432865731462926	2.02896670884744\\
0.440881763527054	2.03136816272216\\
0.448897795591182	2.03352486131773\\
0.456913827655311	2.03546292739772\\
0.464929859719439	2.03720537953432\\
0.472945891783567	2.03877248980701\\
0.480961923847695	2.04018210323732\\
0.488977955911824	2.04144992191823\\
0.496993987975952	2.04258975700213\\
0.50501002004008	2.04361375198949\\
0.513026052104208	2.04453258024544\\
0.521042084168337	2.04535561974892\\
0.529058116232465	2.04609110645076\\
0.537074148296593	2.04674627065944\\
0.545090180360721	2.04732745658931\\
0.55310621242485	2.0478402275791\\
0.561122244488978	2.04828945870848\\
0.569138276553106	2.04867941805667\\
0.577154308617234	2.04901383822262\\
0.585170340681363	2.04929597905915\\
0.593186372745491	2.04952868256395\\
0.601202404809619	2.04971442120114\\
0.609218436873748	2.04985534006728\\
0.617234468937876	2.04995329386332\\
0.625250501002004	2.05000987923452\\
0.633266533066132	2.05002646306082\\
0.64128256513026	2.05000420708995\\
0.649298597194389	2.04994408952879\\
0.657314629258517	2.04984692378346\\
0.665330661322645	2.04971337481123\\
0.673346693386774	2.04954397331974\\
0.681362725450902	2.04933912807099\\
0.68937875751503	2.049099136521\\
0.697394789579158	2.04882419403064\\
0.705410821643287	2.04851440177907\\
0.713426853707415	2.04816977352028\\
0.721442885771543	2.04779024133498\\
0.729458917835671	2.04737566051526\\
0.7374749498998	2.0469258136469\\
0.745490981963928	2.04644041395367\\
0.753507014028056	2.04591910809509\\
0.761523046092184	2.04536147832277\\
0.769539078156313	2.04476704416397\\
0.777555110220441	2.04413526364641\\
0.785571142284569	2.04346553412261\\
0.793587174348697	2.04275719270339\\
0.801603206412826	2.04200951634818\\
0.809619238476954	2.04122172163986\\
0.817635270541082	2.04039296426166\\
0.82565130260521	2.03952233820287\\
0.833667334669339	2.03860887468693\\
0.841683366733467	2.03765154086102\\
0.849699398797595	2.03664923825779\\
0.857715430861723	2.03560080101034\\
0.865731462925852	2.03450499384825\\
0.87374749498998	2.03336050988693\\
0.881763527054108	2.03216596818096\\
0.889779559118236	2.03091991107616\\
0.897795591182365	2.02962080135062\\
0.905811623246493	2.02826701912768\\
0.913827655310621	2.02685685860459\\
0.92184368737475	2.02538852453145\\
0.929859719438878	2.02386012850775\\
0.937875751503006	2.02226968500714\\
0.945891783567134	2.02061510724839\\
0.953907815631262	2.0188942028015\\
0.961923847695391	2.01710466897714\\
0.969939879759519	2.01524408799099\\
0.977955911823647	2.0133099218999\\
0.985971943887776	2.01129950731163\\
0.993987975951904	2.00921004986823\\
1.00200400801603	2.00703861850771\\
1.01002004008016	2.00478213950666\\
1.01803607214429	2.00243739031273\\
1.02605210420842	2.00000099317573\\
1.03406813627255	1.99746940859088\\
1.04208416833667	1.99483892857096\\
1.0501002004008	1.99210566976637\\
1.05811623246493	1.98926556646279\\
1.06613226452906	1.98631436348583\\
1.07414829659319	1.9832476090521\\
1.08216432865731	1.98006064761146\\
1.09018036072144	1.97674861273828\\
1.09819639278557	1.9733064201334\\
1.1062124248497	1.96972876081365\\
1.11422845691383	1.96601009457523\\
1.12224448897796	1.96214464383414\\
1.13026052104208	1.9581263879583\\
1.13827655310621	1.95394905822434\\
1.14629258517034	1.94960613355071\\
1.15430861723447	1.94509083717496\\
1.1623246492986	1.94039613447093\\
1.17034068136273	1.93551473211791\\
1.17835671342685	1.93043907885853\\
1.18637274549098	1.92516136811136\\
1.19438877755511	1.9196735427244\\
1.20240480961924	1.91396730218661\\
1.21042084168337	1.90803411263378\\
1.2184368737475	1.90186522006075\\
1.22645290581162	1.89545166705312\\
1.23446893787575	1.88878431350561\\
1.24248496993988	1.88185386177399\\
1.25050100200401	1.87465088668089\\
1.25851703406814	1.86716587085861\\
1.26653306613226	1.85938924588282\\
1.27454909819639	1.85131143966579\\
1.28256513026052	1.84292293055281\\
1.29058116232465	1.83421430853661\\
1.29859719438878	1.82517634398892\\
1.30661322645291	1.81580006422459\\
1.31462925851703	1.80607683816965\\
1.32264529058116	1.79599846931465\\
1.33066132264529	1.78555729702979\\
1.33867735470942	1.77474630620478\\
1.34669338677355	1.76355924512702\\
1.35470941883768	1.75199075111066\\
1.3627254509018	1.74003648363856\\
1.37074148296593	1.72769326424295\\
1.37875751503006	1.71495922240743\\
1.38677354709419	1.7018339465059\\
1.39478957915832	1.68831863866858\\
1.40280561122244	1.67441627230309\\
1.41082164328657	1.66013175085041\\
1.4188376753507	1.64547206624723\\
1.42685370741483	1.63044645545704\\
1.43486973947896	1.61506655337239\\
1.44288577154309	1.59934654033133\\
1.45090180360721	1.58330328249759\\
1.45891783567134	1.5669564633597\\
1.46693386773547	1.55032870463283\\
1.4749498997996	1.53344567494963\\
1.48296593186373	1.51633618475793\\
1.49098196392786	1.49903226597973\\
1.49899799599198	1.4815692350665\\
1.50701402805611	1.4639857381343\\
1.51503006012024	1.44632377701857\\
1.52304609218437	1.42862871504163\\
1.5310621242485	1.41094926136261\\
1.53907815631263	1.3933374327475\\
1.54709418837675	1.37584849146372\\
1.55511022044088	1.35854085799123\\
1.56312625250501	1.34147599694802\\
1.57114228456914	1.32471827444713\\
1.57915831663327	1.30833478487668\\
1.58717434869739	1.29239514463974\\
1.59519038076152	1.27697125015281\\
1.60320641282565	1.26213699702344\\
1.61122244488978	1.24796795683093\\
1.61923847695391	1.23454100783986\\
1.62725450901804	1.22193391545721\\
1.63527054108216	1.21022485831875\\
1.64328657314629	1.19949189586399\\
1.65130260521042	1.18981237340686\\
1.65931863727455	1.18126226153858\\
1.66733466933868	1.17391542745509\\
1.67535070140281	1.16784283742315\\
1.68336673346693	1.16311169155527\\
1.69138276553106	1.15978449466288\\
1.69939879759519	1.15791807030915\\
1.70741482965932	1.15756252931336\\
1.71543086172345	1.15876020822207\\
1.72344689378758	1.16154459852424\\
1.7314629258517	1.16593929263151\\
1.73947895791583	1.17195697786173\\
1.74749498997996	1.17959851432136\\
1.75551102204409	1.1888521363461\\
1.76352705410822	1.19969281920578\\
1.77154308617234	1.21208185286069\\
1.77955911823647	1.22596666204331\\
1.7875751503006	1.24128090636573\\
1.79559118236473	1.25794488589188\\
1.80360721442886	1.27586626624429\\
1.81162324649299	1.29494112386159\\
1.81963927855711	1.31505529699474\\
1.82765531062124	1.33608601261027\\
1.83567134268537	1.35790374470887\\
1.8436873747495	1.38037424695039\\
1.85170340681363	1.40336069294607\\
1.85971943887776	1.42672585187258\\
1.86773547094188	1.45033422591059\\
1.87575150300601	1.47405407916405\\
1.88376753507014	1.49775929493687\\
1.89178356713427	1.5213310088645\\
1.8997995991984	1.54465897833832\\
1.90781563126252	1.56764266288171\\
1.91583166332665	1.59019200451691\\
1.92384769539078	1.61222791070487\\
1.93186372745491	1.63368245431064\\
1.93987975951904	1.65449881482818\\
1.94789579158317	1.67463099210767\\
1.95591182364729	1.69404332871773\\
1.96392785571142	1.71270987878827\\
1.97194388777555	1.73061366177867\\
1.97995991983968	1.74774583740395\\
1.98797595190381	1.76410483512892\\
1.99599198396794	1.77969546752856\\
2.00400801603206	1.79452805239852\\
2.01202404809619	1.80861756384845\\
2.02004008016032	1.82198282789756\\
2.02805611222445	1.8346457742102\\
2.03607214428858	1.84663075105604\\
2.04408817635271	1.85796390836886\\
2.05210420841683	1.8686726498561\\
2.06012024048096	1.87878515362705\\
2.06813627254509	1.88832995909445\\
2.07615230460922	1.89733561615911\\
2.08416833667335	1.90583039232235\\
2.09218436873747	1.91384203239242\\
2.1002004008016	1.92139756618886\\
2.10821643286573	1.92852315790583\\
2.11623246492986	1.9352439925918\\
2.12424849699399	1.94158419460441\\
2.13226452905812	1.94756677335122\\
2.14028056112224	1.95321359212499\\
2.14829659318637	1.95854535607888\\
2.1563126252505	1.96358161607121\\
2.16432865731463	1.96834078514806\\
2.17234468937876	1.97284016511698\\
2.18036072144289	1.97709598087503\\
2.18837675350701	1.9811234205294\\
2.19639278557114	1.98493667971406\\
2.20440881763527	1.98854900852308\\
2.2124248496994	1.99197276015518\\
2.22044088176353	1.99521944014103\\
2.22845691382766	1.99829975547175\\
2.23647294589178	2.00122366299645\\
2.24448897795591	2.00400041663015\\
2.25250501002004	2.00663861301018\\
2.26052104208417	2.00914623534315\\
2.2685370741483	2.01153069525775\\
2.27655310621242	2.01379887254757\\
2.28456913827655	2.0159571528268\\
2.29258517034068	2.01801146274999\\
2.30060120240481	2.01996730314711\\
2.30861723446894	2.0218297804944\\
2.31663326653307	2.02360363538041\\
2.32464929859719	2.02529326985001\\
2.33266533066132	2.02690277238987\\
2.34068136272545	2.02843594112587\\
2.34869739478958	2.02989630531376\\
2.35671342685371	2.03128714528188\\
2.36472945891784	2.03261151078716\\
2.37274549098196	2.0338722379293\\
2.38076152304609	2.03507196477288\\
2.38877755511022	2.03621314563406\\
2.39679358717435	2.03729806438269\\
2.40480961923848	2.03832884653621\\
2.41282565130261	2.03930747040401\\
2.42084168336673	2.04023577732469\\
2.42885771543086	2.04111548106302\\
2.43687374749499	2.04194817636182\\
2.44488977955912	2.04273534693487\\
2.45290581162325	2.04347837269226\\
2.46092184368737	2.04417853627057\\
2.4689378757515	2.04483702916018\\
2.47695390781563	2.0454549572521\\
2.48496993987976	2.04603334592875\\
2.49298597194389	2.04657314468523\\
2.50100200400802	2.04707523138997\\
2.50901803607214	2.04754041617045\\
2.51703406813627	2.04796944490494\\
2.5250501002004	2.04836300247797\\
2.53306613226453	2.04872171569338\\
2.54108216432866	2.04904615594919\\
2.54909819639279	2.0493368416441\\
2.55711422845691	2.04959424037273\\
2.56513026052104	2.0498187708912\\
2.57314629258517	2.05001080490076\\
2.5811623246493	2.05017066863158\\
2.58917835671343	2.05029864426849\\
2.59719438877756	2.050394971202\\
2.60521042084168	2.05045984713939\\
2.61322645290581	2.05049342906282\\
2.62124248496994	2.05049583405951\\
2.62925851703407	2.05046714001997\\
2.6372745490982	2.05040738621531\\
2.64529058116232	2.05031657375685\\
2.65330661322645	2.05019466594511\\
2.66132264529058	2.05004158850998\\
2.66933867735471	2.04985722974603\\
2.67735470941884	2.04964144054656\\
2.68537074148297	2.04939403433855\\
2.69338677354709	2.04911478691837\\
2.70140280561122	2.0488034361932\\
2.70941883767535	2.04845968182703\\
2.71743486973948	2.04808318479076\\
2.72545090180361	2.04767356681974\\
2.73346693386774	2.04723040977348\\
2.74148296593186	2.04675325490444\\
2.74949899799599	2.04624160202456\\
2.75751503006012	2.04569490858042\\
2.76553106212425	2.0451125886228\\
2.77354709418838	2.04449401168043\\
2.78156312625251	2.04383850152731\\
2.78957915831663	2.04314533483947\\
2.79759519038076	2.04241373975489\\
2.80561122244489	2.04164289430518\\
2.81362725450902	2.04083192474089\\
2.82164328657315	2.03997990374861\\
2.82965931863727	2.03908584851106\\
2.8376753507014	2.03814871866961\\
2.84569138276553	2.03716741414246\\
2.85370741482966	2.03614077280534\\
2.86172344689379	2.03506756803128\\
2.86973947895792	2.03394650608176\\
2.87775551102204	2.03277622334476\\
2.88577154308617	2.03155528341216\\
2.8937875751503	2.030282174018\\
2.90180360721443	2.02895530373282\\
2.90981963927856	2.02757299855057\\
2.91783567134269	2.02613349830162\\
2.92585170340681	2.024634952825\\
2.93386773547094	2.02307541797011\\
2.94188376753507	2.02145285142453\\
2.9498997995992	2.01976510829655\\
2.95791583166333	2.01800993651126\\
2.96593186372745	2.01618497199795\\
2.97394789579158	2.01428773364905\\
2.98196392785571	2.01231561808255\\
2.98997995991984	2.01026589416531\\
2.99799599198397	2.00813569734585\\
3.0060120240481	2.00592202371665\\
3.01402805611222	2.00362172394948\\
3.02204408817635	2.0012314969767\\
3.03006012024048	1.9987478834958\\
3.03807615230461	1.9961672592959\\
3.04609218436874	1.99348582842674\\
3.05410821643287	1.99069961623377\\
3.06212424849699	1.98780446228552\\
3.07014028056112	1.98479601322998\\
3.07815631262525	1.98166971562156\\
3.08617234468938	1.97842080876816\\
3.09418837675351	1.97504431765833\\
3.10220440881764	1.97153504603776\\
3.11022044088176	1.96788756971552\\
3.11823647294589	1.96409623019525\\
3.12625250501002	1.96015512874002\\
3.13426853707415	1.95605812099333\\
3.14228456913828	1.95179881229927\\
3.1503006012024	1.94737055388155\\
3.15831663326653	1.94276644006204\\
3.16633266533066	1.93797930672196\\
3.17434869739479	1.93300173123112\\
3.18236472945892	1.9278260340963\\
3.19038076152305	1.92244428260461\\
3.19839679358717	1.91684829676448\\
3.2064128256513	1.91102965787345\\
3.21442885771543	1.90497972006839\\
3.22244488977956	1.89868962523931\\
3.23046092184369	1.89215032171138\\
3.23847695390782	1.88535258710795\\
3.24649298597194	1.87828705591599\\
3.25450901803607	1.87094425205545\\
3.2625250501002	1.8633146270781\\
3.27054108216433	1.85538860436516\\
3.27855711422846	1.84715662982204\\
3.28657314629259	1.83860922948351\\
3.29458917835671	1.82973707443719\\
3.30260521042084	1.82053105343858\\
3.31062124248497	1.81098235349605\\
3.3186372745491	1.80108254866069\\
3.32665330661323	1.79082369716451\\
3.33466933867735	1.78019844691193\\
3.34268537074148	1.76920014924716\\
3.35070140280561	1.75782298076818\\
3.35871743486974	1.74606207278684\\
3.36673346693387	1.73391364791878\\
3.374749498998	1.7213751630918\\
3.38276553106212	1.70844545808708\\
3.39078156312625	1.69512490859669\\
3.39879759519038	1.68141558258532\\
3.40681362725451	1.66732139861019\\
3.41482965931864	1.65284828463178\\
3.42284569138277	1.63800433571713\\
3.43086172344689	1.62279996897546\\
3.43887775551102	1.60724807398644\\
3.44689378757515	1.59136415696495\\
3.45490981963928	1.57516647692348\\
3.46292585170341	1.55867617207692\\
3.47094188376753	1.54191737483388\\
3.47895791583166	1.52491731379273\\
3.48697394789579	1.50770640118935\\
3.49498997995992	1.49031830441249\\
3.50300601202405	1.47279000027209\\
3.51102204408818	1.45516181072806\\
3.5190380761523	1.43747741894214\\
3.52705410821643	1.41978386450028\\
3.53507014028056	1.40213151660054\\
3.54308617234469	1.38457402405684\\
3.55110220440882	1.36716824079854\\
3.55911823647295	1.34997412536676\\
3.56713426853707	1.3330546128147\\
3.5751503006012	1.31647545705963\\
3.58316633266533	1.30030504143138\\
3.59118236472946	1.28461415494058\\
3.59919839679359	1.26947573127363\\
3.60721442885772	1.25496454719815\\
3.61523046092184	1.24115687684418\\
3.62324649298597	1.22813009779626\\
3.6312625250501	1.21596224486391\\
3.63927855711423	1.20473150747355\\
3.64729458917836	1.19451566641595\\
3.65531062124249	1.18539146640781\\
3.66332665330661	1.17743392174961\\
3.67134268537074	1.17071555316986\\
3.67935871743487	1.16530555620443\\
3.687374749499	1.16126890308937\\
3.69539078156313	1.15866538443345\\
3.70340681362725	1.15754859868019\\
3.71142284569138	1.15796490334073\\
3.71943887775551	1.15995234590631\\
3.72745490981964	1.16353959787011\\
3.73547094188377	1.16874492049559\\
3.7434869739479	1.17557519600055\\
3.75150300601202	1.18402506209458\\
3.75951903807615	1.19407619075229\\
3.76753507014028	1.20569675334321\\
3.77555110220441	1.21884111282011\\
3.78356713426854	1.23344978023132\\
3.79158316633267	1.24944966499896\\
3.79959919839679	1.26675463917313\\
3.80761523046092	1.28526642350728\\
3.81563126252505	1.30487578835407\\
3.82364729458918	1.32546404730071\\
3.83166332665331	1.34690480617286\\
3.83967935871743	1.36906591635334\\
3.84769539078156	1.39181156999736\\
3.85571142284569	1.41500446721862\\
3.86372745490982	1.43850798171252\\
3.87174348697395	1.46218825236512\\
3.87975951903808	1.48591613363132\\
3.8877755511022	1.50956894655201\\
3.89579158316633	1.53303198409308\\
3.90380761523046	1.55619973831591\\
3.91182364729459	1.57897683124584\\
3.91983967935872	1.60127864539513\\
3.92785571142285	1.62303166277755\\
3.93587174348697	1.64417353192353\\
3.9438877755511	1.66465289119458\\
3.95190380761523	1.68442898198515\\
3.95991983967936	1.70347108959181\\
3.96793587174349	1.72175784985301\\
3.97595190380762	1.73927645907156\\
3.98396793587174	1.75602182229358\\
3.99198396793587	1.77199567134839\\
4	1.78720567976012\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput2_RelErr_Para.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-12,
ymax=1e-7,
yminorticks=true,
xlabel = {Time}
]
\addplot [color=blue,solid,forget plot, mark = triangle, mark repeat = 20,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	14397.221979036\\
0.0160320641282565	0.149677998265773\\
0.0240480961923848	0.00021287220922617\\
0.032064128256513	1.54915260725571e-05\\
0.0400801603206413	1.84475315376634e-06\\
0.0480961923847695	5.50603447291214e-07\\
0.0561122244488978	1.53137044782103e-07\\
0.064128256513026	6.36941354066958e-08\\
0.0721442885771543	1.72257429203026e-08\\
0.0801603206412826	2.51561634227762e-08\\
0.0881763527054108	3.18669823565377e-08\\
0.0961923847695391	2.65079673201665e-08\\
0.104208416833667	1.75943107838871e-08\\
0.112224448897796	9.13952027121395e-09\\
0.120240480961924	2.60882218297038e-09\\
0.128256513026052	1.62611814923493e-09\\
0.13627254509018	3.93208811792981e-09\\
0.144288577154309	5.09272662115345e-09\\
0.152304609218437	5.2834022988582e-09\\
0.160320641282565	5.04795214947726e-09\\
0.168336673346693	4.47913123726199e-09\\
0.176352705410822	3.48219916297513e-09\\
0.18436873747495	2.74459483861861e-09\\
0.192384769539078	1.42455137118126e-09\\
0.200400801603206	3.76069694620483e-10\\
0.208416833667335	4.95249141414901e-10\\
0.216432865731463	1.20961782234845e-09\\
0.224448897795591	1.70119120969964e-09\\
0.232464929859719	2.13033919120179e-09\\
0.240480961923848	2.59360179823657e-09\\
0.248496993987976	2.91547777350187e-09\\
0.256513026052104	3.25703964370823e-09\\
0.264529058116232	3.62154862666548e-09\\
0.272545090180361	3.93730205224962e-09\\
0.280561122244489	4.21040124967129e-09\\
0.288577154308617	4.49708968605746e-09\\
0.296593186372746	4.81436172728175e-09\\
0.304609218436874	5.0614829834221e-09\\
0.312625250501002	5.29935476934521e-09\\
0.32064128256513	5.53964624163816e-09\\
0.328657314629259	5.7929131162167e-09\\
0.336673346693387	5.99825604247462e-09\\
0.344689378757515	6.19376005182872e-09\\
0.352705410821643	6.38528654960361e-09\\
0.360721442885772	6.56345923366506e-09\\
0.3687374749499	6.73378051686951e-09\\
0.376753507014028	6.88285283889053e-09\\
0.384769539078156	7.01951690505488e-09\\
0.392785571142285	7.14803193101826e-09\\
0.400801603206413	7.26869038696565e-09\\
0.408817635270541	7.38165355999419e-09\\
0.416833667334669	7.48758774189479e-09\\
0.424849699398798	7.58854066278268e-09\\
0.432865731462926	7.68867597112282e-09\\
0.440881763527054	7.79809304107375e-09\\
0.448897795591182	7.88514406814442e-09\\
0.456913827655311	7.96919845615997e-09\\
0.464929859719439	8.06860504237007e-09\\
0.472945891783567	8.17735185784712e-09\\
0.480961923847695	8.283123932869e-09\\
0.488977955911824	8.44133475853368e-09\\
0.496993987975952	8.69721571074753e-09\\
0.50501002004008	8.94216660067581e-09\\
0.513026052104208	9.16242914541491e-09\\
0.521042084168337	9.40182595772212e-09\\
0.529058116232465	9.63785694959277e-09\\
0.537074148296593	9.85276629835805e-09\\
0.545090180360721	1.00591395142279e-08\\
0.55310621242485	1.02513074040262e-08\\
0.561122244488978	1.04181217625365e-08\\
0.569138276553106	1.05735538337579e-08\\
0.577154308617234	1.07141357901231e-08\\
0.585170340681363	1.08231312670306e-08\\
0.593186372745491	1.09165878932431e-08\\
0.601202404809619	1.09963759084347e-08\\
0.609218436873748	1.10436274683581e-08\\
0.617234468937876	1.10732102717993e-08\\
0.625250501002004	1.1089944929732e-08\\
0.633266533066132	1.10765442268179e-08\\
0.64128256513026	1.10460773820669e-08\\
0.649298597194389	1.1004649284949e-08\\
0.657314629258517	1.09286268865159e-08\\
0.665330661322645	1.08406462952248e-08\\
0.673346693386774	1.07466280949417e-08\\
0.681362725450902	1.06365957967282e-08\\
0.68937875751503	1.05018267418279e-08\\
0.697394789579158	1.03516893955709e-08\\
0.705410821643287	1.02022652231068e-08\\
0.713426853707415	1.00585592192513e-08\\
0.721442885771543	9.9108989653075e-09\\
0.729458917835671	9.75107936277562e-09\\
0.7374749498998	9.58058922406741e-09\\
0.745490981963928	9.41715239773076e-09\\
0.753507014028056	9.26904885565074e-09\\
0.761523046092184	9.12478747527174e-09\\
0.769539078156313	8.87692509006326e-09\\
0.777555110220441	8.56528888240701e-09\\
0.785571142284569	8.18131984002644e-09\\
0.793587174348697	7.70449078794647e-09\\
0.801603206412826	7.28427642005144e-09\\
0.809619238476954	6.8974725858678e-09\\
0.817635270541082	6.52791310378789e-09\\
0.82565130260521	6.08169914029192e-09\\
0.833667334669339	5.68623013341454e-09\\
0.841683366733467	5.27720987895672e-09\\
0.849699398797595	4.85850496825142e-09\\
0.857715430861723	4.18841678322075e-09\\
0.865731462925852	3.72015493555974e-09\\
0.87374749498998	3.34055448764955e-09\\
0.881763527054108	2.84931891252071e-09\\
0.889779559118236	2.5022533317992e-09\\
0.897795591182365	2.24748583713452e-09\\
0.905811623246493	1.912724530837e-09\\
0.913827655310621	1.6077333380217e-09\\
0.92184368737475	1.42144155011568e-09\\
0.929859719438878	1.18377077439038e-09\\
0.937875751503006	8.35849992138529e-10\\
0.945891783567134	6.25794334002774e-10\\
0.953907815631262	4.59355955605294e-10\\
0.961923847695391	2.09749804808389e-10\\
0.969939879759519	9.54138552827576e-11\\
0.977955911823647	4.29530908185053e-11\\
0.985971943887776	6.2281951840345e-11\\
0.993987975951904	9.61581175923578e-11\\
1.00200400801603	3.03245707821627e-11\\
1.01002004008016	7.32066638832253e-13\\
1.01803607214429	1.63045556652132e-11\\
1.02605210420842	9.39101816828643e-11\\
1.03406813627255	1.83333618256382e-10\\
1.04208416833667	2.2237441825319e-10\\
1.0501002004008	3.35714231006549e-10\\
1.05811623246493	4.70108926372164e-10\\
1.06613226452906	5.74828084910016e-10\\
1.07414829659319	6.9024446091108e-10\\
1.08216432865731	8.32422042242673e-10\\
1.09018036072144	8.79726957067152e-10\\
1.09819639278557	9.71806255970079e-10\\
1.1062124248497	1.05382917403197e-09\\
1.11422845691383	1.13642864657559e-09\\
1.12224448897796	1.27233794151689e-09\\
1.13026052104208	1.40230013075833e-09\\
1.13827655310621	1.5614084373948e-09\\
1.14629258517034	1.736583242387e-09\\
1.15430861723447	1.89164506649726e-09\\
1.1623246492986	2.05328580776057e-09\\
1.17034068136273	2.19227214420045e-09\\
1.17835671342685	2.33509220897653e-09\\
1.18637274549098	2.47133921406613e-09\\
1.19438877755511	2.60755864847253e-09\\
1.20240480961924	2.7603184606455e-09\\
1.21042084168337	2.91973275107595e-09\\
1.2184368737475	3.08080111177984e-09\\
1.22645290581162	3.24849744361552e-09\\
1.23446893787575	3.40557653763752e-09\\
1.24248496993988	3.55543902343705e-09\\
1.25050100200401	3.7055947351053e-09\\
1.25851703406814	3.83097111822294e-09\\
1.26653306613226	4.00761111323037e-09\\
1.27454909819639	4.16668004937805e-09\\
1.28256513026052	4.34576268070931e-09\\
1.29058116232465	4.55228721990131e-09\\
1.29859719438878	4.73616170497132e-09\\
1.30661322645291	4.98357928747353e-09\\
1.31462925851703	5.16019513428975e-09\\
1.32264529058116	5.38931580338607e-09\\
1.33066132264529	5.52477754433704e-09\\
1.33867735470942	5.73669125640618e-09\\
1.34669338677355	5.83945534940263e-09\\
1.35470941883768	6.03668675957511e-09\\
1.3627254509018	6.13170654695816e-09\\
1.37074148296593	6.31921012935479e-09\\
1.37875751503006	6.42383927586911e-09\\
1.38677354709419	6.7289448076356e-09\\
1.39478957915832	7.12249980055655e-09\\
1.40280561122244	7.32693511111966e-09\\
1.41082164328657	7.92329837793159e-09\\
1.4188376753507	8.40872551427307e-09\\
1.42685370741483	8.7257132698657e-09\\
1.43486973947896	9.3090355808779e-09\\
1.44288577154309	9.60601006881863e-09\\
1.45090180360721	9.94016496551155e-09\\
1.45891783567134	1.03276702491393e-08\\
1.46693386773547	1.03956968111789e-08\\
1.4749498997996	1.07191849966702e-08\\
1.48296593186373	1.09297005138793e-08\\
1.49098196392786	1.0975127440702e-08\\
1.49899799599198	1.12401033047838e-08\\
1.50701402805611	1.13299955515753e-08\\
1.51503006012024	1.1435855142794e-08\\
1.52304609218437	1.16514832542692e-08\\
1.5310621242485	1.15943965621619e-08\\
1.53907815631263	1.19848589705627e-08\\
1.54709418837675	1.23794516415097e-08\\
1.55511022044088	1.24194478907796e-08\\
1.56312625250501	1.28859426640705e-08\\
1.57114228456914	1.33685244629061e-08\\
1.57915831663327	1.34518505150701e-08\\
1.58717434869739	1.38026894891561e-08\\
1.59519038076152	1.41838953981067e-08\\
1.60320641282565	1.4209506023136e-08\\
1.61122244488978	1.43591875159472e-08\\
1.61923847695391	1.45725703885793e-08\\
1.62725450901804	1.45126065667373e-08\\
1.63527054108216	1.45187111362654e-08\\
1.64328657314629	1.46255137127782e-08\\
1.65130260521042	1.45327871757681e-08\\
1.65931863727455	1.44759593128656e-08\\
1.66733466933868	1.45533721470793e-08\\
1.67535070140281	1.4467804782441e-08\\
1.68336673346693	1.43727496005802e-08\\
1.69138276553106	1.44259099678078e-08\\
1.69939879759519	1.43366647421765e-08\\
1.70741482965932	1.42162764883934e-08\\
1.71543086172345	1.4286039543303e-08\\
1.72344689378758	1.4249120014523e-08\\
1.7314629258517	1.40687545785689e-08\\
1.73947895791583	1.41264037005815e-08\\
1.74749498997996	1.41023897847772e-08\\
1.75551102204409	1.38791443438638e-08\\
1.76352705410822	1.38892315467718e-08\\
1.77154308617234	1.38469915888409e-08\\
1.77955911823647	1.3599703683234e-08\\
1.7875751503006	1.35435589431028e-08\\
1.79559118236473	1.34749984197059e-08\\
1.80360721442886	1.32613207143249e-08\\
1.81162324649299	1.31131454796487e-08\\
1.81963927855711	1.30245480950439e-08\\
1.82765531062124	1.28385193892486e-08\\
1.83567134268537	1.26397539766167e-08\\
1.8436873747495	1.25399291467831e-08\\
1.85170340681363	1.23844327368176e-08\\
1.85971943887776	1.2153517780037e-08\\
1.86773547094188	1.20525302837832e-08\\
1.87575150300601	1.19084970430007e-08\\
1.88376753507014	1.16682863204402e-08\\
1.89178356713427	1.15531541028781e-08\\
1.8997995991984	1.14168780554723e-08\\
1.90781563126252	1.11710801505044e-08\\
1.91583166332665	1.10424664995011e-08\\
1.92384769539078	1.09049023872559e-08\\
1.93186372745491	1.06942837667319e-08\\
1.93987975951904	1.05226000151945e-08\\
1.94789579158317	1.03891375554265e-08\\
1.95591182364729	1.02058426127153e-08\\
1.96392785571142	1.00173388066403e-08\\
1.97194388777555	9.88754645818029e-09\\
1.97995991983968	9.7284417113578e-09\\
1.98797595190381	9.5320731719572e-09\\
1.99599198396794	9.40644582669362e-09\\
2.00400801603206	9.26212029718081e-09\\
2.01202404809619	9.06594551061489e-09\\
2.02004008016032	8.94797573059396e-09\\
2.02805611222445	8.83630447917978e-09\\
2.03607214428858	8.68223469641687e-09\\
2.04408817635271	8.59018195687279e-09\\
2.05210420841683	8.48919522425821e-09\\
2.06012024048096	8.3419157656777e-09\\
2.06813627254509	8.22113685773726e-09\\
2.07615230460922	8.13699699614897e-09\\
2.08416833667335	8.01978723766866e-09\\
2.09218436873747	7.8733930889115e-09\\
2.1002004008016	7.78673652093783e-09\\
2.10821643286573	7.68887244575369e-09\\
2.11623246492986	7.54074378962375e-09\\
2.12424849699399	7.44978685552594e-09\\
2.13226452905812	7.37514574009235e-09\\
2.14028056112224	7.28069279919336e-09\\
2.14829659318637	7.19367981076781e-09\\
2.1563126252505	7.13925097980897e-09\\
2.16432865731463	7.07620611021203e-09\\
2.17234468937876	6.97101859508951e-09\\
2.18036072144289	6.9196702072462e-09\\
2.18837675350701	6.86967215369469e-09\\
2.19639278557114	6.78447602460152e-09\\
2.20440881763527	6.70935283066798e-09\\
2.2124248496994	6.65133124889264e-09\\
2.22044088176353	6.57784578726378e-09\\
2.22845691382766	6.48159612480761e-09\\
2.23647294589178	6.41477608812297e-09\\
2.24448897795591	6.34599894516903e-09\\
2.25250501002004	6.24707794579837e-09\\
2.26052104208417	6.20134468370549e-09\\
2.2685370741483	6.18058068638086e-09\\
2.27655310621242	6.15236730920884e-09\\
2.28456913827655	6.08909742913632e-09\\
2.29258517034068	6.03631569568122e-09\\
2.30060120240481	6.05224141907673e-09\\
2.30861723446894	6.06486460877262e-09\\
2.31663326653307	6.03016803722178e-09\\
2.32464929859719	5.96116692579675e-09\\
2.33266533066132	5.97676421014589e-09\\
2.34068136272545	5.98410267686506e-09\\
2.34869739478958	5.96269811152175e-09\\
2.35671342685371	5.86797841514839e-09\\
2.36472945891784	5.85666603815347e-09\\
2.37274549098196	5.84191555002288e-09\\
2.38076152304609	5.8029441147955e-09\\
2.38877755511022	5.71962928862399e-09\\
2.39679358717435	5.66284513685876e-09\\
2.40480961923848	5.6267890038144e-09\\
2.41282565130261	5.58339615676549e-09\\
2.42084168336673	5.50469897858165e-09\\
2.42885771543086	5.42637177407796e-09\\
2.43687374749499	5.39043863168269e-09\\
2.44488977955912	5.3459539509291e-09\\
2.45290581162325	5.28255106541216e-09\\
2.46092184368737	5.19427780438793e-09\\
2.4689378757515	5.15497701604478e-09\\
2.47695390781563	5.11902045882998e-09\\
2.48496993987976	5.06532789955053e-09\\
2.49298597194389	4.97218432687062e-09\\
2.50100200400802	4.94656300029125e-09\\
2.50901803607214	4.92248096081789e-09\\
2.51703406813627	4.89225042980814e-09\\
2.5250501002004	4.83750400783789e-09\\
2.53306613226453	4.77504726416525e-09\\
2.54108216432866	4.75817009203617e-09\\
2.54909819639279	4.7402073081317e-09\\
2.55711422845691	4.702324210898e-09\\
2.56513026052104	4.62632091096716e-09\\
2.57314629258517	4.59916508172095e-09\\
2.5811623246493	4.57494553265878e-09\\
2.58917835671343	4.54517559315726e-09\\
2.59719438877756	4.48991489802094e-09\\
2.60521042084168	4.42452735252858e-09\\
2.61322645290581	4.39543452388812e-09\\
2.62124248496994	4.36073896720484e-09\\
2.62925851703407	4.31413794040028e-09\\
2.6372745490982	4.24226841167261e-09\\
2.64529058116232	4.20312392804413e-09\\
2.65330661322645	4.1750285894228e-09\\
2.66132264529058	4.14860359744822e-09\\
2.66933867735471	4.10935598238765e-09\\
2.67735470941884	4.06780300787321e-09\\
2.68537074148297	4.05406977922481e-09\\
2.69338677354709	4.03642746242731e-09\\
2.70140280561122	4.00708969471161e-09\\
2.70941883767535	3.94798108333143e-09\\
2.71743486973948	3.91727177076829e-09\\
2.72545090180361	3.89787036476304e-09\\
2.73346693386774	3.875221544349e-09\\
2.74148296593186	3.84123288902659e-09\\
2.74949899799599	3.80307302657069e-09\\
2.75751503006012	3.78521807304114e-09\\
2.76553106212425	3.76528869858529e-09\\
2.77354709418838	3.73899044802259e-09\\
2.78156312625251	3.6921009348149e-09\\
2.78957915831663	3.66441015103999e-09\\
2.79759519038076	3.64655506272743e-09\\
2.80561122244489	3.62223929998311e-09\\
2.81362725450902	3.58390410963086e-09\\
2.82164328657315	3.52730578093486e-09\\
2.82965931863727	3.50257941424979e-09\\
2.8376753507014	3.47965768374858e-09\\
2.84569138276553	3.45654329712694e-09\\
2.85370741482966	3.42215896732926e-09\\
2.86172344689379	3.38653045186653e-09\\
2.86973947895792	3.37245670074002e-09\\
2.87775551102204	3.3566132674392e-09\\
2.88577154308617	3.33505218981929e-09\\
2.8937875751503	3.2991382644004e-09\\
2.90180360721443	3.27234573014419e-09\\
2.90981963927856	3.25846862055742e-09\\
2.91783567134269	3.24479848576515e-09\\
2.92585170340681	3.22065481431603e-09\\
2.93386773547094	3.1793639531625e-09\\
2.94188376753507	3.16425226149862e-09\\
2.9498997995992	3.147141651702e-09\\
2.95791583166333	3.12657515035724e-09\\
2.96593186372745	3.09795714893825e-09\\
2.97394789579158	3.05980406607036e-09\\
2.98196392785571	3.03936768158997e-09\\
2.98997995991984	3.01986242632887e-09\\
2.99799599198397	2.99473104922993e-09\\
3.0060120240481	2.95889753430248e-09\\
3.01402805611222	2.92716563530778e-09\\
3.02204408817635	2.90558510358508e-09\\
3.03006012024048	2.88262956034647e-09\\
3.03807615230461	2.85569828267249e-09\\
3.04609218436874	2.81642245034421e-09\\
3.05410821643287	2.79076678953757e-09\\
3.06212424849699	2.76999646353625e-09\\
3.07014028056112	2.74703427427162e-09\\
3.07815631262525	2.71715635485067e-09\\
3.08617234468938	2.68017701617276e-09\\
3.09418837675351	2.65962821091681e-09\\
3.10220440881764	2.63812834356549e-09\\
3.11022044088176	2.61459163696866e-09\\
3.11823647294589	2.58419256283149e-09\\
3.12625250501002	2.55162921776444e-09\\
3.13426853707415	2.5307243044991e-09\\
3.14228456913828	2.51058833374401e-09\\
3.1503006012024	2.48532605535897e-09\\
3.15831663326653	2.45179385624886e-09\\
3.16633266533066	2.42695459128916e-09\\
3.17434869739479	2.40597951505031e-09\\
3.18236472945892	2.38415222710361e-09\\
3.19038076152305	2.3591287128735e-09\\
3.19839679358717	2.32479313415733e-09\\
3.2064128256513	2.30376132183378e-09\\
3.21442885771543	2.28408291684176e-09\\
3.22244488977956	2.26241944917359e-09\\
3.23046092184369	2.23496438482915e-09\\
3.23847695390782	2.20534586751037e-09\\
3.24649298597194	2.18592818201941e-09\\
3.25450901803607	2.16559817044945e-09\\
3.2625250501002	2.14356579945645e-09\\
3.27054108216433	2.11652120565239e-09\\
3.27855711422846	2.09111485649829e-09\\
3.28657314629259	2.07201707375978e-09\\
3.29458917835671	2.05365356441505e-09\\
3.30260521042084	2.03096620302779e-09\\
3.31062124248497	2.00135419714001e-09\\
3.3186372745491	1.98187317384026e-09\\
3.32665330661323	1.96322293370899e-09\\
3.33466933867735	1.94224176133311e-09\\
3.34268537074148	1.91726742056709e-09\\
3.35070140280561	1.88819915594203e-09\\
3.35871743486974	1.86765357170811e-09\\
3.36673346693387	1.84780314593005e-09\\
3.374749498998	1.82801434093493e-09\\
3.38276553106212	1.80372730300261e-09\\
3.39078156312625	1.78048778559341e-09\\
3.39879759519038	1.76366615187485e-09\\
3.40681362725451	1.74649219162106e-09\\
3.41482965931864	1.72715331987731e-09\\
3.42284569138277	1.70348859637391e-09\\
3.43086172344689	1.68568751344154e-09\\
3.43887775551102	1.66988337682212e-09\\
3.44689378757515	1.65397980428074e-09\\
3.45490981963928	1.63667119368453e-09\\
3.46292585170341	1.61378137378245e-09\\
3.47094188376753	1.59863519469306e-09\\
3.47895791583166	1.58442539490709e-09\\
3.48697394789579	1.56916410600728e-09\\
3.49498997995992	1.55025931378246e-09\\
3.50300601202405	1.53068611205739e-09\\
3.51102204408818	1.51706443021776e-09\\
3.5190380761523	1.50237689407093e-09\\
3.52705410821643	1.48656195735308e-09\\
3.53507014028056	1.46820964774278e-09\\
3.54308617234469	1.45174314505538e-09\\
3.55110220440882	1.43768245548149e-09\\
3.55911823647295	1.42372939286811e-09\\
3.56713426853707	1.40866374294646e-09\\
3.5751503006012	1.38926760321606e-09\\
3.58316633266533	1.37634249388245e-09\\
3.59118236472946	1.36451880355479e-09\\
3.59919839679359	1.35160402065068e-09\\
3.60721442885772	1.33655864458286e-09\\
3.61523046092184	1.31805012707614e-09\\
3.62324649298597	1.30643533282184e-09\\
3.6312625250501	1.29474260425626e-09\\
3.63927855711423	1.28304642348389e-09\\
3.64729458917836	1.27067561753492e-09\\
3.65531062124249	1.25539224883019e-09\\
3.66332665330661	1.24493661106794e-09\\
3.67134268537074	1.23513475369134e-09\\
3.67935871743487	1.22537400487717e-09\\
3.687374749499	1.2136235860813e-09\\
3.69539078156313	1.19994997994817e-09\\
3.70340681362725	1.19075399837828e-09\\
3.71142284569138	1.18159491167767e-09\\
3.71943887775551	1.17183062753302e-09\\
3.72745490981964	1.16099775865535e-09\\
3.73547094188377	1.14909716995004e-09\\
3.7434869739479	1.13954223440637e-09\\
3.75150300601202	1.13000643871526e-09\\
3.75951903807615	1.12027187082822e-09\\
3.76753507014028	1.1096816918582e-09\\
3.77555110220441	1.09807963287472e-09\\
3.78356713426854	1.08806753018793e-09\\
3.79158316633267	1.07812851832537e-09\\
3.79959919839679	1.06785432854128e-09\\
3.80761523046092	1.05712461025893e-09\\
3.81563126252505	1.04605460752903e-09\\
3.82364729458918	1.03555913316679e-09\\
3.83166332665331	1.02505930353342e-09\\
3.83967935871743	1.01456252582903e-09\\
3.84769539078156	1.00407488680992e-09\\
3.85571142284569	9.93602364911959e-10\\
3.86372745490982	9.8288893823631e-10\\
3.87174348697395	9.72122816518853e-10\\
3.87975951903808	9.61333763205561e-10\\
3.8877755511022	9.51384946078833e-10\\
3.89579158316633	9.42460518116251e-10\\
3.90380761523046	9.31437960861848e-10\\
3.91182364729459	9.1994839312871e-10\\
3.91983967935872	9.09303539362815e-10\\
3.92785571142285	8.99536338350239e-10\\
3.93587174348697	8.91354194572496e-10\\
3.9438877755511	8.80739363790427e-10\\
3.95190380761523	8.69493389085037e-10\\
3.95991983967936	8.5839564982673e-10\\
3.96793587174349	8.47919394136426e-10\\
3.97595190380762	8.39922664245604e-10\\
3.98396793587174	8.35338836063526e-10\\
3.99198396793587	8.31611072523406e-10\\
4	8.27892113755425e-10\\
};
\addplot [color=blue,solid,forget plot, dashed, mark = diamond*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	5858.17665396959\\
0.0160320641282565	0.149655653450078\\
0.0240480961923848	0.000213664648035207\\
0.032064128256513	1.55920526142031e-05\\
0.0400801603206413	1.88043380154966e-06\\
0.0480961923847695	5.62764779783665e-07\\
0.0561122244488978	1.48866245040852e-07\\
0.064128256513026	6.04566177232279e-08\\
0.0721442885771543	1.55619071250987e-08\\
0.0801603206412826	2.50097785643109e-08\\
0.0881763527054108	3.25520840247604e-08\\
0.0961923847695391	2.75760705066608e-08\\
0.104208416833667	1.84832431583869e-08\\
0.112224448897796	9.94067018073308e-09\\
0.120240480961924	3.24354912022102e-09\\
0.128256513026052	1.07825838763253e-09\\
0.13627254509018	3.49826700056222e-09\\
0.144288577154309	4.72392556793293e-09\\
0.152304609218437	4.98754061576083e-09\\
0.160320641282565	4.820638459661e-09\\
0.168336673346693	4.26462551430477e-09\\
0.176352705410822	3.37869660055062e-09\\
0.18436873747495	2.73570702949935e-09\\
0.192384769539078	1.39186964727547e-09\\
0.200400801603206	6.34230102908892e-10\\
0.208416833667335	2.15740170893128e-10\\
0.216432865731463	1.00837153469459e-09\\
0.224448897795591	1.55525983902687e-09\\
0.232464929859719	2.06787820788597e-09\\
0.240480961923848	2.57133976051821e-09\\
0.248496993987976	2.90492113797371e-09\\
0.256513026052104	3.28171242742079e-09\\
0.264529058116232	3.70026186730327e-09\\
0.272545090180361	3.98967593349853e-09\\
0.280561122244489	4.26849758610706e-09\\
0.288577154308617	4.59051901645016e-09\\
0.296593186372746	4.88539945588636e-09\\
0.304609218436874	5.11391442320636e-09\\
0.312625250501002	5.35066288186055e-09\\
0.32064128256513	5.5973860054791e-09\\
0.328657314629259	5.80953264303481e-09\\
0.336673346693387	5.99199379399057e-09\\
0.344689378757515	6.16771993184567e-09\\
0.352705410821643	6.31893046013496e-09\\
0.360721442885772	6.43126754880626e-09\\
0.3687374749499	6.53500928027787e-09\\
0.376753507014028	6.63258067027682e-09\\
0.384769539078156	6.71357106237224e-09\\
0.392785571142285	6.71604098213969e-09\\
0.400801603206413	6.66955596027927e-09\\
0.408817635270541	6.62017295221932e-09\\
0.416833667334669	6.56865259312405e-09\\
0.424849699398798	6.55540397165453e-09\\
0.432865731462926	6.5527919996733e-09\\
0.440881763527054	6.58032227532266e-09\\
0.448897795591182	6.63550138367731e-09\\
0.456913827655311	6.69323058480737e-09\\
0.464929859719439	6.74636605254357e-09\\
0.472945891783567	6.81583693344809e-09\\
0.480961923847695	6.88250578827544e-09\\
0.488977955911824	6.95167136853732e-09\\
0.496993987975952	7.02538915679351e-09\\
0.50501002004008	7.11002353255507e-09\\
0.513026052104208	7.1840478516681e-09\\
0.521042084168337	7.35748005574727e-09\\
0.529058116232465	7.57544428488672e-09\\
0.537074148296593	7.77005287376087e-09\\
0.545090180360721	7.97776372931887e-09\\
0.55310621242485	8.18278499790202e-09\\
0.561122244488978	8.4002023073683e-09\\
0.569138276553106	8.60666566097063e-09\\
0.577154308617234	8.80420359316757e-09\\
0.585170340681363	8.95304667331385e-09\\
0.593186372745491	9.08671683156263e-09\\
0.601202404809619	9.21969833139615e-09\\
0.609218436873748	9.34234650094748e-09\\
0.617234468937876	9.42725123515466e-09\\
0.625250501002004	9.49584177509806e-09\\
0.633266533066132	9.52673609324472e-09\\
0.64128256513026	9.53905630760584e-09\\
0.649298597194389	9.51455581220424e-09\\
0.657314629258517	9.46950218685012e-09\\
0.665330661322645	9.38852318346405e-09\\
0.673346693386774	9.3085655074779e-09\\
0.681362725450902	9.21556558600697e-09\\
0.68937875751503	9.10483658429118e-09\\
0.697394789579158	8.96128361271145e-09\\
0.705410821643287	8.80595507855292e-09\\
0.713426853707415	8.66164265300103e-09\\
0.721442885771543	8.51692800663719e-09\\
0.729458917835671	8.34744784061086e-09\\
0.7374749498998	8.16243720060708e-09\\
0.745490981963928	7.98706864111632e-09\\
0.753507014028056	7.8037298441588e-09\\
0.761523046092184	7.56210414448604e-09\\
0.769539078156313	7.20251531075861e-09\\
0.777555110220441	6.67690792172346e-09\\
0.785571142284569	6.11219550803557e-09\\
0.793587174348697	5.54412309100991e-09\\
0.801603206412826	4.98121118415903e-09\\
0.809619238476954	4.38009023529561e-09\\
0.817635270541082	3.8991615522713e-09\\
0.82565130260521	3.50164202174572e-09\\
0.833667334669339	3.12767984051442e-09\\
0.841683366733467	2.7480156362761e-09\\
0.849699398797595	2.22516151372897e-09\\
0.857715430861723	1.74271840307772e-09\\
0.865731462925852	1.30967756781747e-09\\
0.87374749498998	9.11169925517422e-10\\
0.881763527054108	4.77985794268676e-10\\
0.889779559118236	9.44010746853332e-11\\
0.897795591182365	1.87732462056832e-10\\
0.905811623246493	4.20278550228349e-10\\
0.913827655310621	6.26349533817248e-10\\
0.92184368737475	8.93906218489186e-10\\
0.929859719438878	1.06883987071471e-09\\
0.937875751503006	1.18016813980379e-09\\
0.945891783567134	1.25063175220286e-09\\
0.953907815631262	1.29014635066719e-09\\
0.961923847695391	1.32044784326998e-09\\
0.969939879759519	1.32433639775238e-09\\
0.977955911823647	1.30802654811612e-09\\
0.985971943887776	1.28716580027605e-09\\
0.993987975951904	1.29712447656799e-09\\
1.00200400801603	1.24183296268965e-09\\
1.01002004008016	1.14544934818717e-09\\
1.01803607214429	1.04392877337289e-09\\
1.02605210420842	1.02161528033215e-09\\
1.03406813627255	9.96481108911834e-10\\
1.04208416833667	9.70566483102701e-10\\
1.0501002004008	9.72636432457434e-10\\
1.05811623246493	9.46984603450752e-10\\
1.06613226452906	8.5430160740924e-10\\
1.07414829659319	7.39757543461515e-10\\
1.08216432865731	6.2958877991976e-10\\
1.09018036072144	4.71837673982841e-10\\
1.09819639278557	3.05759648932782e-10\\
1.1062124248497	2.05681585794516e-10\\
1.11422845691383	6.37862296209764e-11\\
1.12224448897796	2.24901652266477e-11\\
1.13026052104208	1.24639508414087e-10\\
1.13827655310621	2.53225703365441e-10\\
1.14629258517034	3.89591612897684e-10\\
1.15430861723447	5.67001170194807e-10\\
1.1623246492986	7.57635262164889e-10\\
1.17034068136273	9.60046686668986e-10\\
1.17835671342685	1.14775729162511e-09\\
1.18637274549098	1.34436680995343e-09\\
1.19438877755511	1.5348897313153e-09\\
1.20240480961924	1.76101395195965e-09\\
1.21042084168337	1.96150738103412e-09\\
1.2184368737475	2.2537677877446e-09\\
1.22645290581162	2.45329510920519e-09\\
1.23446893787575	2.76853890900865e-09\\
1.24248496993988	2.97383897304475e-09\\
1.25050100200401	3.26512271040593e-09\\
1.25851703406814	3.44584812870751e-09\\
1.26653306613226	3.73167005409157e-09\\
1.27454909819639	3.87332643105013e-09\\
1.28256513026052	4.1469747038205e-09\\
1.29058116232465	4.27692628303939e-09\\
1.29859719438878	4.52280950088476e-09\\
1.30661322645291	4.64830726112099e-09\\
1.31462925851703	5.19389797874016e-09\\
1.32264529058116	5.74519570784234e-09\\
1.33066132264529	6.18482256975437e-09\\
1.33867735470942	7.11286333006614e-09\\
1.34669338677355	7.69192347243071e-09\\
1.35470941883768	8.41041919901361e-09\\
1.3627254509018	9.24665579754922e-09\\
1.37074148296593	9.52357214428568e-09\\
1.37875751503006	1.02465910205676e-08\\
1.38677354709419	1.06915837968689e-08\\
1.39478957915832	1.08907667753621e-08\\
1.40280561122244	1.13685235496183e-08\\
1.41082164328657	1.14600389422523e-08\\
1.4188376753507	1.17768017919135e-08\\
1.42685370741483	1.21177800067282e-08\\
1.43486973947896	1.21070544690199e-08\\
1.44288577154309	1.24889850463809e-08\\
1.45090180360721	1.26575932331682e-08\\
1.45891783567134	1.2788574698982e-08\\
1.46693386773547	1.32315909661526e-08\\
1.4749498997996	1.33265041765552e-08\\
1.48296593186373	1.35975635626965e-08\\
1.49098196392786	1.3995933684432e-08\\
1.49899799599198	1.39027717343988e-08\\
1.50701402805611	1.42380432887891e-08\\
1.51503006012024	1.44598622901429e-08\\
1.52304609218437	1.43034731435303e-08\\
1.5310621242485	1.4489198370955e-08\\
1.53907815631263	1.45285238510259e-08\\
1.54709418837675	1.43460261747347e-08\\
1.55511022044088	1.4434208391614e-08\\
1.56312625250501	1.4351403536108e-08\\
1.57114228456914	1.41987334807258e-08\\
1.57915831663327	1.42356748536416e-08\\
1.58717434869739	1.40578797572677e-08\\
1.59519038076152	1.3957883438786e-08\\
1.60320641282565	1.39370222718458e-08\\
1.61122244488978	1.36533466085576e-08\\
1.61923847695391	1.36795685120631e-08\\
1.62725450901804	1.36973261391584e-08\\
1.63527054108216	1.34324145746106e-08\\
1.64328657314629	1.34972433573295e-08\\
1.65130260521042	1.35244456959929e-08\\
1.65931863727455	1.32665178679488e-08\\
1.66733466933868	1.32892885315214e-08\\
1.67535070140281	1.32578279056559e-08\\
1.68336673346693	1.29745785912421e-08\\
1.69138276553106	1.29208977843352e-08\\
1.69939879759519	1.2822441317319e-08\\
1.70741482965932	1.25170333413785e-08\\
1.71543086172345	1.24161189333796e-08\\
1.72344689378758	1.22781088642823e-08\\
1.7314629258517	1.19747254109749e-08\\
1.73947895791583	1.18623181376194e-08\\
1.74749498997996	1.17161082370758e-08\\
1.75551102204409	1.14306806189929e-08\\
1.76352705410822	1.13133169809789e-08\\
1.77154308617234	1.11613129394022e-08\\
1.77955911823647	1.08929254531302e-08\\
1.7875751503006	1.08016134991236e-08\\
1.79559118236473	1.07022649613334e-08\\
1.80360721442886	1.04508531442487e-08\\
1.81162324649299	1.03796716999298e-08\\
1.81963927855711	1.02989964216951e-08\\
1.82765531062124	1.00948186620771e-08\\
1.83567134268537	9.96577450039984e-09\\
1.8436873747495	9.86949593440924e-09\\
1.85170340681363	9.68715434110396e-09\\
1.85971943887776	9.50703179540761e-09\\
1.86773547094188	9.39283938959926e-09\\
1.87575150300601	9.21499593900423e-09\\
1.88376753507014	9.016381320511e-09\\
1.89178356713427	8.88942340740655e-09\\
1.8997995991984	8.73121129069719e-09\\
1.90781563126252	8.52169312205755e-09\\
1.91583166332665	8.3997432676443e-09\\
1.92384769539078	8.2511235849034e-09\\
1.93186372745491	8.04684431836926e-09\\
1.93987975951904	7.92510407803329e-09\\
1.94789579158317	7.7929788256359e-09\\
1.95591182364729	7.59529657734334e-09\\
1.96392785571142	7.52348033019355e-09\\
1.97194388777555	7.4595061671225e-09\\
1.97995991983968	7.3466893863028e-09\\
1.98797595190381	7.22962794754116e-09\\
1.99599198396794	7.2068670802723e-09\\
2.00400801603206	7.1538247641508e-09\\
2.01202404809619	7.0045388516604e-09\\
2.02004008016032	6.96764656846974e-09\\
2.02805611222445	6.92860112889167e-09\\
2.03607214428858	6.83003029503569e-09\\
2.04408817635271	6.705801976586e-09\\
2.05210420841683	6.6405578893717e-09\\
2.06012024048096	6.55465527936034e-09\\
2.06813627254509	6.40171470079002e-09\\
2.07615230460922	6.31114289943801e-09\\
2.08416833667335	6.22773946279126e-09\\
2.09218436873747	6.11319763371595e-09\\
2.1002004008016	5.98159100855374e-09\\
2.10821643286573	5.90124350863113e-09\\
2.11623246492986	5.81921166540488e-09\\
2.12424849699399	5.6863392442251e-09\\
2.13226452905812	5.60214812988495e-09\\
2.14028056112224	5.53130335788649e-09\\
2.14829659318637	5.43511776733676e-09\\
2.1563126252505	5.32739989193245e-09\\
2.16432865731463	5.28886327017209e-09\\
2.17234468937876	5.25800555854935e-09\\
2.18036072144289	5.19288995829318e-09\\
2.18837675350701	5.10436223806385e-09\\
2.19639278557114	5.0987263624455e-09\\
2.20440881763527	5.08753589670428e-09\\
2.2124248496994	5.04255637103355e-09\\
2.22044088176353	4.95890067943703e-09\\
2.22845691382766	4.94880815058345e-09\\
2.23647294589178	4.9259342728328e-09\\
2.24448897795591	4.86760615320001e-09\\
2.25250501002004	4.7802692882999e-09\\
2.26052104208417	4.74118230634928e-09\\
2.2685370741483	4.69743926776235e-09\\
2.27655310621242	4.62947065240129e-09\\
2.28456913827655	4.53273863587344e-09\\
2.29258517034068	4.48737182508997e-09\\
2.30060120240481	4.43593105880247e-09\\
2.30861723446894	4.36496030932498e-09\\
2.31663326653307	4.27843176439585e-09\\
2.32464929859719	4.23173250871631e-09\\
2.33266533066132	4.18574909663375e-09\\
2.34068136272545	4.12331190699414e-09\\
2.34869739478958	4.03930966883347e-09\\
2.35671342685371	4.00568798680104e-09\\
2.36472945891784	3.97503633811859e-09\\
2.37274549098196	3.93885425346953e-09\\
2.38076152304609	3.90074365958943e-09\\
2.38877755511022	3.90046216706188e-09\\
2.39679358717435	3.90330729015023e-09\\
2.40480961923848	3.89090523380343e-09\\
2.41282565130261	3.82667505196699e-09\\
2.42084168336673	3.81305667961859e-09\\
2.42885771543086	3.80981522416221e-09\\
2.43687374749499	3.79104602031132e-09\\
2.44488977955912	3.74227850747759e-09\\
2.45290581162325	3.68172049105072e-09\\
2.46092184368737	3.65138735754848e-09\\
2.4689378757515	3.61809052227865e-09\\
2.47695390781563	3.56472094288147e-09\\
2.48496993987976	3.48570083106796e-09\\
2.49298597194389	3.44597565326558e-09\\
2.50100200400802	3.40364312393251e-09\\
2.50901803607214	3.35607471809542e-09\\
2.51703406813627	3.29076570137414e-09\\
2.5250501002004	3.23693982379381e-09\\
2.53306613226453	3.20285530286678e-09\\
2.54108216432866	3.16674167027599e-09\\
2.54909819639279	3.11694917611619e-09\\
2.55711422845691	3.05962876859059e-09\\
2.56513026052104	3.03643112114117e-09\\
2.57314629258517	3.01734429512063e-09\\
2.5811623246493	2.99843112915166e-09\\
2.58917835671343	2.96473761864958e-09\\
2.59719438877756	2.95297032369572e-09\\
2.60521042084168	2.94652801231502e-09\\
2.61322645290581	2.92902909904109e-09\\
2.62124248496994	2.89010063532617e-09\\
2.62925851703407	2.84733450354848e-09\\
2.6372745490982	2.82280118255725e-09\\
2.64529058116232	2.79412374248726e-09\\
2.65330661322645	2.75493529026171e-09\\
2.66132264529058	2.69530136004347e-09\\
2.66933867735471	2.65799969597921e-09\\
2.67735470941884	2.61972452325339e-09\\
2.68537074148297	2.57679853646122e-09\\
2.69338677354709	2.52587391202212e-09\\
2.70140280561122	2.4767230360919e-09\\
2.70941883767535	2.43970963150246e-09\\
2.71743486973948	2.40485049826814e-09\\
2.72545090180361	2.36367208894057e-09\\
2.73346693386774	2.31245433955805e-09\\
2.74148296593186	2.28601222239511e-09\\
2.74949899799599	2.26204606786243e-09\\
2.75751503006012	2.23884294958735e-09\\
2.76553106212425	2.21164177438503e-09\\
2.77354709418838	2.18943958896108e-09\\
2.78156312625251	2.17880802711573e-09\\
2.78957915831663	2.16911888129742e-09\\
2.79759519038076	2.15134747556653e-09\\
2.80561122244489	2.12345460247016e-09\\
2.81362725450902	2.11470301613724e-09\\
2.82164328657315	2.10422798135945e-09\\
2.82965931863727	2.09023511770198e-09\\
2.8376753507014	2.06778654315031e-09\\
2.84569138276553	2.04753316771402e-09\\
2.85370741482966	2.03272100108975e-09\\
2.86172344689379	2.016057786113e-09\\
2.86973947895792	1.99243254598322e-09\\
2.87775551102204	1.96301382970696e-09\\
2.88577154308617	1.94460376068578e-09\\
2.8937875751503	1.923420474669e-09\\
2.90180360721443	1.89828915778304e-09\\
2.90981963927856	1.86494089650803e-09\\
2.91783567134269	1.83267551700023e-09\\
2.92585170340681	1.80998073343524e-09\\
2.93386773547094	1.78898771494425e-09\\
2.94188376753507	1.76569383480476e-09\\
2.9498997995992	1.73803238609496e-09\\
2.95791583166333	1.72244038731679e-09\\
2.96593186372745	1.70788355291753e-09\\
2.97394789579158	1.69276807793357e-09\\
2.98196392785571	1.67338767545285e-09\\
2.98997995991984	1.64990839046452e-09\\
2.99799599198397	1.63825858541576e-09\\
3.0060120240481	1.62760242520251e-09\\
3.01402805611222	1.61374044387834e-09\\
3.02204408817635	1.59386308854591e-09\\
3.03006012024048	1.57851309267344e-09\\
3.03807615230461	1.56647335791931e-09\\
3.04609218436874	1.55341301488974e-09\\
3.05410821643287	1.53770739481547e-09\\
3.06212424849699	1.51455043605547e-09\\
3.07014028056112	1.49997849772528e-09\\
3.07815631262525	1.48571606549033e-09\\
3.08617234468938	1.4692809569206e-09\\
3.09418837675351	1.448723869256e-09\\
3.10220440881764	1.42786476274759e-09\\
3.11022044088176	1.41226091790164e-09\\
3.11823647294589	1.39595593694598e-09\\
3.12625250501002	1.37830457703551e-09\\
3.13426853707415	1.35642042346796e-09\\
3.14228456913828	1.33838137779297e-09\\
3.1503006012024	1.32253762377866e-09\\
3.15831663326653	1.30587256414592e-09\\
3.16633266533066	1.28519541227987e-09\\
3.17434869739479	1.2604673073259e-09\\
3.18236472945892	1.24408626359615e-09\\
3.19038076152305	1.22768673417258e-09\\
3.19839679358717	1.21129977697135e-09\\
3.2064128256513	1.19384653507495e-09\\
3.21442885771543	1.17660193681696e-09\\
3.22244488977956	1.16336201534528e-09\\
3.23046092184369	1.15099437834868e-09\\
3.23847695390782	1.13664779222047e-09\\
3.24649298597194	1.11810455933911e-09\\
3.25450901803607	1.10499537402187e-09\\
3.2625250501002	1.0935083866832e-09\\
3.27054108216433	1.08113832152578e-09\\
3.27855711422846	1.06705910329953e-09\\
3.28657314629259	1.05114845025821e-09\\
3.29458917835671	1.03944598102083e-09\\
3.30260521042084	1.02795130749861e-09\\
3.31062124248497	1.01616052921034e-09\\
3.3186372745491	1.00124052041333e-09\\
3.32665330661323	9.87013789307445e-10\\
3.33466933867735	9.76121954491332e-10\\
3.34268537074148	9.64896879020803e-10\\
3.35070140280561	9.52412195311762e-10\\
3.35871743486974	9.37630004747027e-10\\
3.36673346693387	9.26734884312263e-10\\
3.374749498998	9.16189441787874e-10\\
3.38276553106212	9.05515635173921e-10\\
3.39078156312625	8.93744527519441e-10\\
3.39879759519038	8.80267363131267e-10\\
3.40681362725451	8.70729496494156e-10\\
3.41482965931864	8.61796079710532e-10\\
3.42284569138277	8.51537628630034e-10\\
3.43086172344689	8.3866270674316e-10\\
3.43887775551102	8.25633305264262e-10\\
3.44689378757515	8.16716254085788e-10\\
3.45490981963928	8.07667783455418e-10\\
3.46292585170341	7.9845065641519e-10\\
3.47094188376753	7.8839348298817e-10\\
3.47895791583166	7.78879879045173e-10\\
3.48697394789579	7.71757123262966e-10\\
3.49498997995992	7.65094869960841e-10\\
3.50300601202405	7.57617363968069e-10\\
3.51102204408818	7.47628665719918e-10\\
3.5190380761523	7.40249570261344e-10\\
3.52705410821643	7.34898139836495e-10\\
3.53507014028056	7.29018288584719e-10\\
3.54308617234469	7.2229956278424e-10\\
3.55110220440882	7.13734421177433e-10\\
3.55911823647295	7.08255566588421e-10\\
3.56713426853707	7.03170106896762e-10\\
3.5751503006012	6.9801693701231e-10\\
3.58316633266533	6.91883714459148e-10\\
3.59118236472946	6.83534963132546e-10\\
3.59919839679359	6.78573613554722e-10\\
3.60721442885772	6.74202807776671e-10\\
3.61523046092184	6.69045351625559e-10\\
3.62324649298597	6.62559106884555e-10\\
3.6312625250501	6.55236392643181e-10\\
3.63927855711423	6.5077643215984e-10\\
3.64729458917836	6.45929349776208e-10\\
3.65531062124249	6.40725623339583e-10\\
3.66332665330661	6.34657671860923e-10\\
3.67134268537074	6.28266640650129e-10\\
3.67935871743487	6.23956173915602e-10\\
3.687374749499	6.19807429955656e-10\\
3.69539078156313	6.15346582496746e-10\\
3.70340681362725	6.08817855613435e-10\\
3.71142284569138	6.02051297165759e-10\\
3.71943887775551	5.98475066321249e-10\\
3.72745490981964	5.95099025174103e-10\\
3.73547094188377	5.91309753955478e-10\\
3.7434869739479	5.86767021867705e-10\\
3.75150300601202	5.82549296007239e-10\\
3.75951903807615	5.80264442089643e-10\\
3.76753507014028	5.78226456105434e-10\\
3.77555110220441	5.76081519204118e-10\\
3.78356713426854	5.72714733858713e-10\\
3.79158316633267	5.686926145625e-10\\
3.79959919839679	5.67403126929823e-10\\
3.80761523046092	5.6666644318595e-10\\
3.81563126252505	5.65199083595835e-10\\
3.82364729458918	5.62372538099766e-10\\
3.83166332665331	5.59216595260573e-10\\
3.83967935871743	5.58704858944431e-10\\
3.84769539078156	5.57698271598051e-10\\
3.85571142284569	5.56273043125724e-10\\
3.86372745490982	5.53928809448787e-10\\
3.87174348697395	5.51216836505228e-10\\
3.87975951903808	5.50228713750543e-10\\
3.8877755511022	5.49321396140822e-10\\
3.89579158316633	5.48330079323601e-10\\
3.90380761523046	5.46165248159147e-10\\
3.91182364729459	5.43173815632395e-10\\
3.91983967935872	5.42405760512905e-10\\
3.92785571142285	5.42054410268352e-10\\
3.93587174348697	5.40894256878868e-10\\
3.9438877755511	5.38682333177627e-10\\
3.95190380761523	5.36228483375334e-10\\
3.95991983967936	5.36614548549718e-10\\
3.96793587174349	5.36742915216161e-10\\
3.97595190380762	5.36627756590196e-10\\
3.98396793587174	5.35737223735788e-10\\
3.99198396793587	5.33188471953585e-10\\
4	5.29052255234555e-10\\
};
\addplot [color=blue,solid,forget plot, dashed, mark = otimes*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	5576.17097013851\\
0.0160320641282565	0.149616252313341\\
0.0240480961923848	0.000214698670579541\\
0.032064128256513	1.57295365051459e-05\\
0.0400801603206413	1.92670794966434e-06\\
0.0480961923847695	5.78509952099609e-07\\
0.0561122244488978	1.43133453481408e-07\\
0.064128256513026	5.60676540358541e-08\\
0.0721442885771543	1.3184662967569e-08\\
0.0801603206412826	2.46645232473484e-08\\
0.0881763527054108	3.34246897850555e-08\\
0.0961923847695391	2.85960998222404e-08\\
0.104208416833667	1.95819291741871e-08\\
0.112224448897796	1.08874430712814e-08\\
0.120240480961924	4.00110236703801e-09\\
0.128256513026052	4.23306923061066e-10\\
0.13627254509018	2.97342283759978e-09\\
0.144288577154309	4.26709601144272e-09\\
0.152304609218437	4.59149144692823e-09\\
0.160320641282565	4.51801733194306e-09\\
0.168336673346693	3.97119328822265e-09\\
0.176352705410822	3.26327310438402e-09\\
0.18436873747495	2.5800135299698e-09\\
0.192384769539078	1.44313208887831e-09\\
0.200400801603206	8.164537149306e-10\\
0.208416833667335	1.42804158396957e-10\\
0.216432865731463	9.9343806498897e-10\\
0.224448897795591	1.55937263034992e-09\\
0.232464929859719	2.12848674520371e-09\\
0.240480961923848	2.63485563190995e-09\\
0.248496993987976	2.99514329416051e-09\\
0.256513026052104	3.43000321111238e-09\\
0.264529058116232	3.82107037695725e-09\\
0.272545090180361	4.09429569186914e-09\\
0.280561122244489	4.3983659484092e-09\\
0.288577154308617	4.72980225311791e-09\\
0.296593186372746	4.98384213605508e-09\\
0.304609218436874	5.20864044192966e-09\\
0.312625250501002	5.43857899500628e-09\\
0.32064128256513	5.6376816472445e-09\\
0.328657314629259	5.80565019014072e-09\\
0.336673346693387	5.96135883538779e-09\\
0.344689378757515	6.07344823782495e-09\\
0.352705410821643	6.09754261173314e-09\\
0.360721442885772	6.16017936251666e-09\\
0.3687374749499	6.17893475699197e-09\\
0.376753507014028	6.18003336766253e-09\\
0.384769539078156	5.97664577559915e-09\\
0.392785571142285	5.71918756809973e-09\\
0.400801603206413	5.49922218848587e-09\\
0.408817635270541	5.2915212948063e-09\\
0.416833667334669	5.11079393313809e-09\\
0.424849699398798	4.95649080904958e-09\\
0.432865731462926	4.81440769963147e-09\\
0.440881763527054	4.71516257074898e-09\\
0.448897795591182	4.65219071833716e-09\\
0.456913827655311	4.60513256951726e-09\\
0.464929859719439	4.59230888781904e-09\\
0.472945891783567	4.61086588563616e-09\\
0.480961923847695	4.64648164375224e-09\\
0.488977955911824	4.66094453225165e-09\\
0.496993987975952	4.62374664875364e-09\\
0.50501002004008	4.70076496388764e-09\\
0.513026052104208	4.83465489673503e-09\\
0.521042084168337	4.93844057642595e-09\\
0.529058116232465	5.08725552582742e-09\\
0.537074148296593	5.25181761973392e-09\\
0.545090180360721	5.36777039036452e-09\\
0.55310621242485	5.52833604121128e-09\\
0.561122244488978	5.69100862566719e-09\\
0.569138276553106	5.90750695377749e-09\\
0.577154308617234	6.15417477538116e-09\\
0.585170340681363	6.38747082756632e-09\\
0.593186372745491	6.57412948533887e-09\\
0.601202404809619	6.72348395704226e-09\\
0.609218436873748	6.884592875377e-09\\
0.617234468937876	6.99813125232105e-09\\
0.625250501002004	7.04774981107234e-09\\
0.633266533066132	7.08229395307517e-09\\
0.64128256513026	7.08967671652537e-09\\
0.649298597194389	7.05403752575373e-09\\
0.657314629258517	7.0175602394588e-09\\
0.665330661322645	6.93698833514006e-09\\
0.673346693386774	6.86283810167262e-09\\
0.681362725450902	6.80139665850259e-09\\
0.68937875751503	6.73666961412371e-09\\
0.697394789579158	6.61165321031349e-09\\
0.705410821643287	6.44502380541797e-09\\
0.713426853707415	6.26276110341002e-09\\
0.721442885771543	6.04411484062781e-09\\
0.729458917835671	5.76881446144134e-09\\
0.7374749498998	5.41767552838896e-09\\
0.745490981963928	4.98960795250873e-09\\
0.753507014028056	4.43180261395629e-09\\
0.761523046092184	3.82497084962048e-09\\
0.769539078156313	3.29409827867987e-09\\
0.777555110220441	2.78949740356955e-09\\
0.785571142284569	2.19272319546186e-09\\
0.793587174348697	1.52221840413428e-09\\
0.801603206412826	8.34101715219212e-10\\
0.809619238476954	1.99131738411237e-10\\
0.817635270541082	3.77764284184456e-10\\
0.82565130260521	8.93484663212823e-10\\
0.833667334669339	1.36456003938215e-09\\
0.841683366733467	1.80752223881216e-09\\
0.849699398797595	2.20031918333128e-09\\
0.857715430861723	2.55287399235241e-09\\
0.865731462925852	2.89997659585515e-09\\
0.87374749498998	3.17883704951634e-09\\
0.881763527054108	3.39954443085836e-09\\
0.889779559118236	3.55884907307134e-09\\
0.897795591182365	3.66619591804752e-09\\
0.905811623246493	3.66031412957221e-09\\
0.913827655310621	3.66789461975065e-09\\
0.92184368737475	3.67545893560204e-09\\
0.929859719438878	3.67166305860893e-09\\
0.937875751503006	3.63561157385868e-09\\
0.945891783567134	3.57862173221589e-09\\
0.953907815631262	3.4702382674817e-09\\
0.961923847695391	3.46266051086943e-09\\
0.969939879759519	3.47804380547478e-09\\
0.977955911823647	3.59971623530612e-09\\
0.985971943887776	3.83049002916908e-09\\
0.993987975951904	3.92312247552039e-09\\
1.00200400801603	3.90872283498984e-09\\
1.01002004008016	3.82095241912231e-09\\
1.01803607214429	3.71990968187876e-09\\
1.02605210420842	3.55525732948856e-09\\
1.03406813627255	3.41293710592961e-09\\
1.04208416833667	3.43689533844871e-09\\
1.0501002004008	3.42615351908898e-09\\
1.05811623246493	3.59321333460523e-09\\
1.06613226452906	3.72491976902905e-09\\
1.07414829659319	3.77310665464729e-09\\
1.08216432865731	3.67460170962777e-09\\
1.09018036072144	3.41061365627048e-09\\
1.09819639278557	3.00513190380868e-09\\
1.1062124248497	2.63885938972751e-09\\
1.11422845691383	2.15858873896035e-09\\
1.12224448897796	1.74420448883627e-09\\
1.13026052104208	1.25281026967795e-09\\
1.13827655310621	7.44883170131128e-10\\
1.14629258517034	2.03223150128087e-10\\
1.15430861723447	3.06560070493456e-10\\
1.1623246492986	8.97380517212492e-10\\
1.17034068136273	1.38951936175321e-09\\
1.17835671342685	1.96473449899428e-09\\
1.18637274549098	2.41853007274965e-09\\
1.19438877755511	2.93972003658564e-09\\
1.20240480961924	3.31283600499294e-09\\
1.21042084168337	3.76252240191378e-09\\
1.2184368737475	4.09202076132902e-09\\
1.22645290581162	4.50703149933451e-09\\
1.23446893787575	4.78359092685294e-09\\
1.24248496993988	5.14431437577734e-09\\
1.25050100200401	5.44345016365108e-09\\
1.25851703406814	5.92609524030077e-09\\
1.26653306613226	6.19703420180902e-09\\
1.27454909819639	6.7238343779432e-09\\
1.28256513026052	6.92536343445683e-09\\
1.29058116232465	7.40327465185885e-09\\
1.29859719438878	7.50872694250562e-09\\
1.30661322645291	7.86257740834963e-09\\
1.31462925851703	7.88493227299757e-09\\
1.32264529058116	8.16366861485943e-09\\
1.33066132264529	8.2168702486258e-09\\
1.33867735470942	8.3595949252916e-09\\
1.34669338677355	8.44063049803395e-09\\
1.35470941883768	8.49561075674781e-09\\
1.3627254509018	8.58925575324141e-09\\
1.37074148296593	8.67991210068649e-09\\
1.37875751503006	9.07079570802572e-09\\
1.38677354709419	9.11576848145162e-09\\
1.39478957915832	9.67258287570001e-09\\
1.40280561122244	9.99614875004449e-09\\
1.41082164328657	1.01961749211406e-08\\
1.4188376753507	1.05881533431709e-08\\
1.42685370741483	1.05359215114049e-08\\
1.43486973947896	1.07857332240435e-08\\
1.44288577154309	1.07952846376117e-08\\
1.45090180360721	1.07446193897296e-08\\
1.45891783567134	1.08054420995661e-08\\
1.46693386773547	1.06051608244059e-08\\
1.4749498997996	1.06736836262569e-08\\
1.48296593186373	1.05743086252253e-08\\
1.49098196392786	1.0498326556785e-08\\
1.49899799599198	1.04970023294465e-08\\
1.50701402805611	1.02935006484401e-08\\
1.51503006012024	1.03815561626739e-08\\
1.52304609218437	1.03269352552171e-08\\
1.5310621242485	1.02374110322208e-08\\
1.53907815631263	1.03054078041184e-08\\
1.54709418837675	1.00910448625256e-08\\
1.55511022044088	1.01239534168224e-08\\
1.56312625250501	1.00667689964481e-08\\
1.57114228456914	9.83893369770001e-09\\
1.57915831663327	9.78274795806159e-09\\
1.58717434869739	9.5872212282246e-09\\
1.59519038076152	9.40761370994383e-09\\
1.60320641282565	9.29709076231322e-09\\
1.61122244488978	9.02643397219542e-09\\
1.61923847695391	8.92491426004833e-09\\
1.62725450901804	8.77309782722981e-09\\
1.63527054108216	8.54392519638919e-09\\
1.64328657314629	8.43173398680704e-09\\
1.65130260521042	8.21781352776791e-09\\
1.65931863727455	8.13121945710816e-09\\
1.66733466933868	8.12498660304053e-09\\
1.67535070140281	7.97715778401695e-09\\
1.68336673346693	7.95747464090059e-09\\
1.69138276553106	8.00347526815015e-09\\
1.69939879759519	7.87161517922877e-09\\
1.70741482965932	7.83458739736425e-09\\
1.71543086172345	7.83602412179739e-09\\
1.72344689378758	7.67452237484022e-09\\
1.7314629258517	7.57834678505974e-09\\
1.73947895791583	7.5024168109702e-09\\
1.74749498997996	7.31395892232041e-09\\
1.75551102204409	7.17774278807678e-09\\
1.76352705410822	7.07366868994914e-09\\
1.77154308617234	6.88229239921257e-09\\
1.77955911823647	6.75017629332872e-09\\
1.7875751503006	6.65483014363963e-09\\
1.79559118236473	6.47339888319753e-09\\
1.80360721442886	6.35328172527111e-09\\
1.81162324649299	6.25474833420162e-09\\
1.81963927855711	6.08728815338767e-09\\
1.82765531062124	6.02333680423559e-09\\
1.83567134268537	6.02728027983244e-09\\
1.8436873747495	5.97964956956121e-09\\
1.85170340681363	5.87026692877578e-09\\
1.85971943887776	5.92262891393628e-09\\
1.86773547094188	5.94998654950616e-09\\
1.87575150300601	5.84071045388586e-09\\
1.88376753507014	5.81645144175714e-09\\
1.89178356713427	5.8240226384852e-09\\
1.8997995991984	5.75576528771027e-09\\
1.90781563126252	5.61136959594603e-09\\
1.91583166332665	5.56557182261103e-09\\
1.92384769539078	5.49101091918943e-09\\
1.93186372745491	5.33989560748761e-09\\
1.93987975951904	5.23959974454098e-09\\
1.94789579158317	5.16784457139844e-09\\
1.95591182364729	5.05755639442462e-09\\
1.96392785571142	4.91853446176142e-09\\
1.97194388777555	4.85050405064037e-09\\
1.97995991983968	4.77749929083399e-09\\
1.98797595190381	4.6427221211229e-09\\
1.99599198396794	4.5628754316589e-09\\
2.00400801603206	4.50188244313121e-09\\
2.01202404809619	4.41080177927513e-09\\
2.02004008016032	4.2972287414107e-09\\
2.02805611222445	4.2559655572661e-09\\
2.03607214428858	4.21505349036576e-09\\
2.04408817635271	4.12452558642939e-09\\
2.05210420841683	4.04133671757329e-09\\
2.06012024048096	4.01172203634052e-09\\
2.06813627254509	3.96749228710312e-09\\
2.07615230460922	3.87307098688674e-09\\
2.08416833667335	3.80814032541979e-09\\
2.09218436873747	3.77213823684772e-09\\
2.1002004008016	3.71289646230196e-09\\
2.10821643286573	3.60204654427013e-09\\
2.11623246492986	3.55226562796436e-09\\
2.12424849699399	3.49906857698235e-09\\
2.13226452905812	3.43024492281449e-09\\
2.14028056112224	3.32832133220353e-09\\
2.14829659318637	3.27599437930724e-09\\
2.1563126252505	3.21793197864302e-09\\
2.16432865731463	3.13994100431789e-09\\
2.17234468937876	3.05521437351063e-09\\
2.18036072144289	2.99962387166036e-09\\
2.18837675350701	2.94279988612292e-09\\
2.19639278557114	2.86744070349414e-09\\
2.20440881763527	2.79322257677365e-09\\
2.2124248496994	2.74588016294764e-09\\
2.22044088176353	2.69188229376378e-09\\
2.22845691382766	2.61332753617085e-09\\
2.23647294589178	2.56622685082152e-09\\
2.24448897795591	2.52875704551791e-09\\
2.25250501002004	2.48674903718251e-09\\
2.26052104208417	2.42318001013345e-09\\
2.2685370741483	2.38588671194777e-09\\
2.27655310621242	2.3746466445463e-09\\
2.28456913827655	2.37020227389229e-09\\
2.29258517034068	2.35950989240223e-09\\
2.30060120240481	2.36795560406564e-09\\
2.30861723446894	2.38093033444164e-09\\
2.31663326653307	2.37958557768341e-09\\
2.32464929859719	2.34279810863433e-09\\
2.33266533066132	2.30955192045075e-09\\
2.34068136272545	2.28736587663953e-09\\
2.34869739478958	2.2535312072036e-09\\
2.35671342685371	2.19460657187854e-09\\
2.36472945891784	2.13732723719296e-09\\
2.37274549098196	2.08677132590948e-09\\
2.38076152304609	2.03104432200103e-09\\
2.38877755511022	1.96998071888181e-09\\
2.39679358717435	1.91206477008366e-09\\
2.40480961923848	1.8636341133866e-09\\
2.41282565130261	1.8171996253446e-09\\
2.42084168336673	1.7625560550905e-09\\
2.42885771543086	1.71605902086866e-09\\
2.43687374749499	1.68517949245961e-09\\
2.44488977955912	1.65202836923365e-09\\
2.45290581162325	1.6101975199953e-09\\
2.46092184368737	1.57457256737614e-09\\
2.4689378757515	1.55509262932978e-09\\
2.47695390781563	1.53689245027486e-09\\
2.48496993987976	1.50840113456449e-09\\
2.49298597194389	1.47049623364882e-09\\
2.50100200400802	1.4524308831932e-09\\
2.50901803607214	1.43142256634929e-09\\
2.51703406813627	1.40387486723623e-09\\
2.5250501002004	1.36425531881346e-09\\
2.53306613226453	1.33971718320971e-09\\
2.54108216432866	1.3152628599829e-09\\
2.54909819639279	1.28820364257988e-09\\
2.55711422845691	1.25099216171256e-09\\
2.56513026052104	1.22218385162149e-09\\
2.57314629258517	1.19950310399993e-09\\
2.5811623246493	1.1748819822351e-09\\
2.58917835671343	1.14543530290544e-09\\
2.59719438877756	1.1163333502798e-09\\
2.60521042084168	1.09718979901745e-09\\
2.61322645290581	1.07911125872388e-09\\
2.62124248496994	1.05583174046516e-09\\
2.62925851703407	1.02744102318873e-09\\
2.6372745490982	1.01325633584656e-09\\
2.64529058116232	9.97746668865551e-10\\
2.65330661322645	9.79014870549316e-10\\
2.66132264529058	9.52013765256269e-10\\
2.66933867735471	9.35405232502413e-10\\
2.67735470941884	9.19932031804985e-10\\
2.68537074148297	9.03201972825688e-10\\
2.69338677354709	8.79259817947971e-10\\
2.70140280561122	8.58833739422197e-10\\
2.70941883767535	8.43535846257694e-10\\
2.71743486973948	8.26570974901068e-10\\
2.72545090180361	8.06350469969276e-10\\
2.73346693386774	7.85070132436627e-10\\
2.74148296593186	7.70096580729354e-10\\
2.74949899799599	7.5563318771358e-10\\
2.75751503006012	7.38776872031155e-10\\
2.76553106212425	7.17622133165168e-10\\
2.77354709418838	7.05696050890985e-10\\
2.78156312625251	6.94038818278232e-10\\
2.78957915831663	6.80930790792578e-10\\
2.79759519038076	6.64075369349135e-10\\
2.80561122244489	6.51524301690577e-10\\
2.81362725450902	6.41750915079552e-10\\
2.82164328657315	6.31520165247209e-10\\
2.82965931863727	6.17313889659658e-10\\
2.8376753507014	6.01681720329772e-10\\
2.84569138276553	5.92631411698513e-10\\
2.85370741482966	5.82673699808171e-10\\
2.86172344689379	5.70447371424009e-10\\
2.86973947895792	5.54442036461435e-10\\
2.87775551102204	5.44578892529803e-10\\
2.88577154308617	5.34903387866704e-10\\
2.8937875751503	5.2485718977183e-10\\
2.90180360721443	5.11169735225784e-10\\
2.90981963927856	4.99505138640737e-10\\
2.91783567134269	4.91248911648157e-10\\
2.92585170340681	4.82162228349658e-10\\
2.93386773547094	4.71158653210612e-10\\
2.94188376753507	4.59530705048037e-10\\
2.9498997995992	4.52884718983055e-10\\
2.95791583166333	4.47489788582244e-10\\
2.96593186372745	4.43091433238525e-10\\
2.97394789579158	4.36905959662591e-10\\
2.98196392785571	4.34882099905757e-10\\
2.98997995991984	4.33953589745694e-10\\
2.99799599198397	4.31983318848438e-10\\
3.0060120240481	4.26868692156849e-10\\
3.01402805611222	4.23338783969772e-10\\
3.02204408817635	4.2305933447643e-10\\
3.03006012024048	4.21591190304601e-10\\
3.03807615230461	4.17754923392289e-10\\
3.04609218436874	4.08632309239623e-10\\
3.05410821643287	4.03608208539966e-10\\
3.06212424849699	3.9973212916247e-10\\
3.07014028056112	3.94993764291996e-10\\
3.07815631262525	3.87859468677057e-10\\
3.08617234468938	3.78265942900292e-10\\
3.09418837675351	3.72902190543551e-10\\
3.10220440881764	3.6728265172947e-10\\
3.11022044088176	3.61317758704927e-10\\
3.11823647294589	3.54009239343956e-10\\
3.12625250501002	3.46178260686367e-10\\
3.13426853707415	3.41756799493132e-10\\
3.14228456913828	3.37995538952839e-10\\
3.1503006012024	3.33020045214249e-10\\
3.15831663326653	3.25929359583068e-10\\
3.16633266533066	3.20873544884813e-10\\
3.17434869739479	3.17544942847331e-10\\
3.18236472945892	3.14060866757419e-10\\
3.19038076152305	3.09726415777587e-10\\
3.19839679358717	3.0253733962884e-10\\
3.2064128256513	2.99077999661784e-10\\
3.21442885771543	2.96036366099486e-10\\
3.22244488977956	2.92635296313952e-10\\
3.23046092184369	2.87728435543995e-10\\
3.23847695390782	2.81722092333262e-10\\
3.24649298597194	2.78598427296348e-10\\
3.25450901803607	2.75231188843227e-10\\
3.2625250501002	2.71506765872159e-10\\
3.27054108216433	2.66810634024894e-10\\
3.27855711422846	2.6206524336526e-10\\
3.28657314629259	2.59094584567209e-10\\
3.29458917835671	2.56353577171935e-10\\
3.30260521042084	2.5289245071196e-10\\
3.31062124248497	2.48157420074146e-10\\
3.3186372745491	2.44826460676932e-10\\
3.32665330661323	2.42621612010977e-10\\
3.33466933867735	2.4014631603978e-10\\
3.34268537074148	2.37140564686262e-10\\
3.35070140280561	2.32838999619591e-10\\
3.35871743486974	2.30368581467212e-10\\
3.36673346693387	2.2831465419775e-10\\
3.374749498998	2.2636098892872e-10\\
3.38276553106212	2.23572555415846e-10\\
3.39078156312625	2.19839524053764e-10\\
3.39879759519038	2.18052969303985e-10\\
3.40681362725451	2.16367782390311e-10\\
3.41482965931864	2.14414147437954e-10\\
3.42284569138277	2.11956718134124e-10\\
3.43086172344689	2.0928281954799e-10\\
3.43887775551102	2.07709078448682e-10\\
3.44689378757515	2.0620659002678e-10\\
3.45490981963928	2.04628107186034e-10\\
3.46292585170341	2.02329986568178e-10\\
3.47094188376753	2.00216166968075e-10\\
3.47895791583166	1.99177975353888e-10\\
3.48697394789579	1.98329111482796e-10\\
3.49498997995992	1.97457818505313e-10\\
3.50300601202405	1.9645872858953e-10\\
3.51102204408818	1.96142557284484e-10\\
3.5190380761523	1.96114518741237e-10\\
3.52705410821643	1.96114889143402e-10\\
3.53507014028056	1.95918959376217e-10\\
3.54308617234469	1.95060320909218e-10\\
3.55110220440882	1.95097942021975e-10\\
3.55911823647295	1.95271081805274e-10\\
3.56713426853707	1.9538486870296e-10\\
3.5751503006012	1.95063234129334e-10\\
3.58316633266533	1.94110903880011e-10\\
3.59118236472946	1.94017539337067e-10\\
3.59919839679359	1.93901771210603e-10\\
3.60721442885772	1.93700486729726e-10\\
3.61523046092184	1.93397057221917e-10\\
3.62324649298597	1.92921049023152e-10\\
3.6312625250501	1.92798018476635e-10\\
3.63927855711423	1.92743348015118e-10\\
3.64729458917836	1.9275046773812e-10\\
3.65531062124249	1.92747067593096e-10\\
3.66332665330661	1.92694052496387e-10\\
3.67134268537074	1.9291238916247e-10\\
3.67935871743487	1.93200871489441e-10\\
3.687374749499	1.93478710986977e-10\\
3.69539078156313	1.93698920308555e-10\\
3.70340681362725	1.93838303061671e-10\\
3.71142284569138	1.94242814806803e-10\\
3.71943887775551	1.94684598647059e-10\\
3.72745490981964	1.95161362942375e-10\\
3.73547094188377	1.95659793801585e-10\\
3.7434869739479	1.96235964152412e-10\\
3.75150300601202	1.96868406095694e-10\\
3.75951903807615	1.97577879314875e-10\\
3.76753507014028	1.98398678520541e-10\\
3.77555110220441	1.99388812730303e-10\\
3.78356713426854	2.00496088760972e-10\\
3.79158316633267	2.01425475880825e-10\\
3.79959919839679	2.02386249858324e-10\\
3.80761523046092	2.03382798916429e-10\\
3.81563126252505	2.04401571324483e-10\\
3.82364729458918	2.05373208456997e-10\\
3.83166332665331	2.06218508553322e-10\\
3.83967935871743	2.07024788318968e-10\\
3.84769539078156	2.07818878224436e-10\\
3.85571142284569	2.08719768837915e-10\\
3.86372745490982	2.09937747233021e-10\\
3.87174348697395	2.1074214204396e-10\\
3.87975951903808	2.11440474873221e-10\\
3.8877755511022	2.12307717804073e-10\\
3.89579158316633	2.13458076227889e-10\\
3.90380761523046	2.15053418556272e-10\\
3.91182364729459	2.16676679916229e-10\\
3.91983967935872	2.18003622940632e-10\\
3.92785571142285	2.19489702313074e-10\\
3.93587174348697	2.21214704169787e-10\\
3.9438877755511	2.23333920956842e-10\\
3.95190380761523	2.26222631886344e-10\\
3.95991983967936	2.28254780254285e-10\\
3.96793587174349	2.30229442348587e-10\\
3.97595190380762	2.32180514196828e-10\\
3.98396793587174	2.34298655876763e-10\\
3.99198396793587	2.3661321718682e-10\\
4	2.39385669200932e-10\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ChafeeInput2_Response_Para.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=4,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.2,
ymax=1.6,
xlabel = {Time}
]
\addplot [color=black!30!red,solid,forget plot, mark = triangle, mark repeat = 25,mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	8.09578908234271e-18\\
0.0160320641282565	2.18501425221775e-10\\
0.0240480961923848	9.97401814668262e-08\\
0.032064128256513	2.55836267834323e-06\\
0.0400801603206413	1.98911375912651e-05\\
0.0480961923847695	8.34601864308502e-05\\
0.0561122244488978	0.000243451882857126\\
0.064128256513026	0.00056199015519995\\
0.0721442885771543	0.00110503592472789\\
0.0801603206412826	0.00193612367365394\\
0.0881763527054108	0.003112515452382\\
0.0961923847695391	0.0046833236783646\\
0.104208416833667	0.00668896151809452\\
0.112224448897796	0.00916138642085334\\
0.120240480961924	0.0121247641915707\\
0.128256513026052	0.0155963170745413\\
0.13627254509018	0.0195872158766017\\
0.144288577154309	0.0241034389204093\\
0.152304609218437	0.0291465593943771\\
0.160320641282565	0.0347144454931756\\
0.168336673346693	0.0408018709220764\\
0.176352705410822	0.0474010399425455\\
0.18436873747495	0.05450203476356\\
0.192384769539078	0.0620931940730113\\
0.200400801603206	0.0701614316076294\\
0.208416833667335	0.0786925034225552\\
0.216432865731463	0.0876712311641912\\
0.224448897795591	0.0970816884793242\\
0.232464929859719	0.106907356239865\\
0.240480961923848	0.117131251696316\\
0.248496993987976	0.127736035989047\\
0.256513026052104	0.138704103697073\\
0.264529058116232	0.150017657454181\\
0.272545090180361	0.161658770469799\\
0.280561122244489	0.173609439095015\\
0.288577154308617	0.185851627253823\\
0.296593186372746	0.198367304432405\\
0.304609218436874	0.211138478506638\\
0.312625250501002	0.224147224495059\\
0.32064128256513	0.237375710089572\\
0.328657314629259	0.25080621883795\\
0.336673346693387	0.264421171504649\\
0.344689378757515	0.278203146122824\\
0.352705410821643	0.292134897097709\\
0.360721442885772	0.306199373745938\\
0.3687374749499	0.320379738442981\\
0.376753507014028	0.33465938455342\\
0.384769539078156	0.349021954271544\\
0.392785571142285	0.363451356434108\\
0.400801603206413	0.377931784335566\\
0.408817635270541	0.392447733528994\\
0.416833667334669	0.406984019580834\\
0.424849699398798	0.421525795722848\\
0.432865731462926	0.436058570321067\\
0.440881763527054	0.450568224063789\\
0.448897795591182	0.465041026743727\\
0.456913827655311	0.479463653597872\\
0.464929859719439	0.493823200990991\\
0.472945891783567	0.508107201352491\\
0.480961923847695	0.522303637268647\\
0.488977955911824	0.536400954641363\\
0.496993987975952	0.550388074692393\\
0.50501002004008	0.564254404734341\\
0.513026052104208	0.577989847875247\\
0.521042084168337	0.591584811204479\\
0.529058116232465	0.605030212500512\\
0.537074148296593	0.618317485539722\\
0.545090180360721	0.631438583847034\\
0.55310621242485	0.644385982831849\\
0.561122244488978	0.657152680374309\\
0.569138276553106	0.669732195833743\\
0.577154308617234	0.682118567430154\\
0.585170340681363	0.6943063481017\\
0.593186372745491	0.706290599877364\\
0.601202404809619	0.718066886721341\\
0.609218436873748	0.729631265999803\\
0.617234468937876	0.740980278660287\\
0.625250501002004	0.752110938089348\\
0.633266533066132	0.763020717828197\\
0.64128256513026	0.773707538268959\\
0.649298597194389	0.78416975231546\\
0.657314629258517	0.794406130193127\\
0.665330661322645	0.804415843551816\\
0.673346693386774	0.814198448854611\\
0.681362725450902	0.823753870242562\\
0.68937875751503	0.833082381979465\\
0.697394789579158	0.842184590565882\\
0.705410821643287	0.851061416602536\\
0.713426853707415	0.859714076522985\\
0.721442885771543	0.868144064304635\\
0.729458917835671	0.876353133236704\\
0.7374749498998	0.884343277817911\\
0.745490981963928	0.892116715853119\\
0.753507014028056	0.899675870841155\\
0.761523046092184	0.907023354710366\\
0.769539078156313	0.914161950940885\\
0.777555110220441	0.921094598299717\\
0.785571142284569	0.927824374871626\\
0.793587174348697	0.934354482693283\\
0.801603206412826	0.940688232998628\\
0.809619238476954	0.946829032081595\\
0.817635270541082	0.952780367760823\\
0.82565130260521	0.95854579647366\\
0.833667334669339	0.964128931029418\\
0.841683366733467	0.969533429033323\\
0.849699398797595	0.974762981943776\\
0.857715430861723	0.979821304806671\\
0.865731462925852	0.984712126633552\\
0.87374749498998	0.98943918141876\\
0.881763527054108	0.994006199788053\\
0.889779559118236	0.998416901261106\\
0.897795591182365	1.00267498711171\\
0.905811623246493	1.00678413381412\\
0.913827655310621	1.01074798702896\\
0.92184368737475	1.01457015614867\\
0.929859719438878	1.01825420935292\\
0.937875751503006	1.02180366915424\\
0.945891783567134	1.02522200841498\\
0.953907815631262	1.02851264681055\\
0.961923847695391	1.03167894771483\\
0.969939879759519	1.03472421548658\\
0.977955911823647	1.0376516931253\\
0.985971943887776	1.04046456028307\\
0.993987975951904	1.04316593160368\\
1.00200400801603	1.04575885537155\\
1.01002004008016	1.04824631244636\\
1.01803607214429	1.05063121546449\\
1.02605210420842	1.05291640827086\\
1.03406813627255	1.05510466559044\\
1.04208416833667	1.0571986929009\\
1.0501002004008	1.05920112650261\\
1.05811623246493	1.06111453375241\\
1.06613226452906	1.0629414134538\\
1.07414829659319	1.06468419639438\\
1.08216432865731	1.0663452459946\\
1.09018036072144	1.06792685908611\\
1.09819639278557	1.06943126678968\\
1.1062124248497	1.07086063548189\\
1.11422845691383	1.0722170678355\\
1.12224448897796	1.07350260392742\\
1.13026052104208	1.07471922241109\\
1.13827655310621	1.07586884172472\\
1.14629258517034	1.07695332135894\\
1.15430861723447	1.07797446314422\\
1.1623246492986	1.07893401257475\\
1.17034068136273	1.07983366014831\\
1.17835671342685	1.08067504272675\\
1.18637274549098	1.0814597448939\\
1.19438877755511	1.08218930032518\\
1.20240480961924	1.08286519315801\\
1.21042084168337	1.08348885935214\\
1.2184368737475	1.08406168805329\\
1.22645290581162	1.08458502294191\\
1.23446893787575	1.0850601635693\\
1.24248496993988	1.08548836666082\\
1.25050100200401	1.08587084746227\\
1.25851703406814	1.08620878093291\\
1.26653306613226	1.08650330312648\\
1.27454909819639	1.08675551229205\\
1.28256513026052	1.08696647020172\\
1.29058116232465	1.08713720326985\\
1.29859719438878	1.08726870373599\\
1.30661322645291	1.08736193079938\\
1.31462925851703	1.08741781169285\\
1.32264529058116	1.08743724279465\\
1.33066132264529	1.08742109069618\\
1.33867735470942	1.0873701931926\\
1.34669338677355	1.08728536027962\\
1.35470941883768	1.08716737514796\\
1.3627254509018	1.08701699508811\\
1.37074148296593	1.08683495240593\\
1.37875751503006	1.08662195532246\\
1.38677354709419	1.08637868882856\\
1.39478957915832	1.08610581549621\\
1.40280561122244	1.08580397628912\\
1.41082164328657	1.08547379136892\\
1.4188376753507	1.08511586079937\\
1.42685370741483	1.08473076529323\\
1.43486973947896	1.08431906693663\\
1.44288577154309	1.08388130983465\\
1.45090180360721	1.08341802077737\\
1.45891783567134	1.08292970988576\\
1.46693386773547	1.08241687120504\\
1.4749498997996	1.0818799832985\\
1.48296593186373	1.08131950982021\\
1.49098196392786	1.0807359000711\\
1.49899799599198	1.08012958950395\\
1.50701402805611	1.07950100024281\\
1.51503006012024	1.07885054159248\\
1.52304609218437	1.07817861047977\\
1.5310621242485	1.07748559191995\\
1.53907815631263	1.07677185947593\\
1.54709418837675	1.07603777564789\\
1.55511022044088	1.07528369229229\\
1.56312625250501	1.07450995103283\\
1.57114228456914	1.07371688360515\\
1.57915831663327	1.07290481222792\\
1.58717434869739	1.07207404997258\\
1.59519038076152	1.07122490106963\\
1.60320641282565	1.07035766123977\\
1.61122244488978	1.06947261802194\\
1.61923847695391	1.06857005105079\\
1.62725450901804	1.0676502323388\\
1.63527054108216	1.06671342658974\\
1.64328657314629	1.06575989141702\\
1.65130260521042	1.0647898776311\\
1.65931863727455	1.06380362947679\\
1.66733466933868	1.06280138485365\\
1.67535070140281	1.06178337557324\\
1.68336673346693	1.06074982755055\\
1.69138276553106	1.05970096101919\\
1.69939879759519	1.0586369907541\\
1.70741482965932	1.05755812623397\\
1.71543086172345	1.05646457185435\\
1.72344689378758	1.05535652709421\\
1.7314629258517	1.05423418668132\\
1.73947895791583	1.05309774079143\\
1.74749498997996	1.05194737515901\\
1.75551102204409	1.05078327127609\\
1.76352705410822	1.04960560650927\\
1.77154308617234	1.04841455425199\\
1.77955911823647	1.04721028407402\\
1.7875751503006	1.04599296182472\\
1.79559118236473	1.04476274979247\\
1.80360721442886	1.04351980679774\\
1.81162324649299	1.04226428833309\\
1.81963927855711	1.04099634665806\\
1.82765531062124	1.03971613091796\\
1.83567134268537	1.03842378725422\\
1.8436873747495	1.03711945887844\\
1.85170340681363	1.0358032862115\\
1.85971943887776	1.0344754069278\\
1.86773547094188	1.03313595609245\\
1.87575150300601	1.03178506620521\\
1.88376753507014	1.03042286732135\\
1.89178356713427	1.02904948710035\\
1.8997995991984	1.02766505090648\\
1.90781563126252	1.02626968186951\\
1.91583166332665	1.02486350096598\\
1.92384769539078	1.02344662707575\\
1.93186372745491	1.02201917706551\\
1.93987975951904	1.02058126583739\\
1.94789579158317	1.01913300640341\\
1.95591182364729	1.01767450993258\\
1.96392785571142	1.01620588582143\\
1.97194388777555	1.01472724173744\\
1.97995991983968	1.01323868368361\\
1.98797595190381	1.01174031604052\\
1.99599198396794	1.01023224162503\\
2.00400801603206	1.00871456173053\\
2.01202404809619	1.00718737617903\\
2.02004008016032	1.00565078336295\\
2.02805611222445	1.00410488029582\\
2.03607214428858	1.00254976263372\\
2.04408817635271	1.00098552474896\\
2.05210420841683	0.999412259730164\\
2.06012024048096	0.997830059461556\\
2.06813627254509	0.996239014613604\\
2.07615230460922	0.994639214725821\\
2.08416833667335	0.993030748194616\\
2.09218436873747	0.99141370234744\\
2.1002004008016	0.989788163443037\\
2.10821643286573	0.988154216720428\\
2.11623246492986	0.986511946422952\\
2.12424849699399	0.984861435822766\\
2.13226452905812	0.983202767259757\\
2.14028056112224	0.9815360221512\\
2.14829659318637	0.979861281045969\\
2.1563126252505	0.978178623606064\\
2.16432865731463	0.976488128681383\\
2.17234468937876	0.974789874295885\\
2.18036072144289	0.973083937683197\\
2.18837675350701	0.971370395318561\\
2.19639278557114	0.969649322912381\\
2.20440881763527	0.967920795468894\\
2.2124248496994	0.966184887268438\\
2.22044088176353	0.964441671915623\\
2.22845691382766	0.962691222344965\\
2.23647294589178	0.960933610834148\\
2.24448897795591	0.959168909041274\\
2.25250501002004	0.957397187993719\\
2.26052104208417	0.955618518135504\\
2.2685370741483	0.953832969317239\\
2.27655310621242	0.952040610826335\\
2.28456913827655	0.950241511407222\\
2.29258517034068	0.94843573924541\\
2.30060120240481	0.9466233620259\\
2.30861723446894	0.944804446916616\\
2.31663326653307	0.942979060581805\\
2.32464929859719	0.94114726921888\\
2.33266533066132	0.939309138539398\\
2.34068136272545	0.93746473380407\\
2.34869739478958	0.935614119831891\\
2.35671342685371	0.933757360992155\\
2.36472945891784	0.931894521246218\\
2.37274549098196	0.930025664135231\\
2.38076152304609	0.928150852793857\\
2.38877755511022	0.92627014997537\\
2.39679358717435	0.92438361803782\\
2.40480961923848	0.922491318975279\\
2.41282565130261	0.920593314418386\\
2.42084168336673	0.918689665633086\\
2.42885771543086	0.916780433553213\\
2.43687374749499	0.914865678768772\\
2.44488977955912	0.91294546153382\\
2.45290581162325	0.911019841794476\\
2.46092184368737	0.909088879174525\\
2.4689378757515	0.907152632992471\\
2.47695390781563	0.905211162276032\\
2.48496993987976	0.90326452574964\\
2.49298597194389	0.901312781861132\\
2.50100200400802	0.899355988782804\\
2.50901803607214	0.897394204403834\\
2.51703406813627	0.895427486360598\\
2.5250501002004	0.893455892027394\\
2.53306613226453	0.891479478518129\\
2.54108216432866	0.889498302709704\\
2.54909819639279	0.887512421232838\\
2.55711422845691	0.885521890478326\\
2.56513026052104	0.883526766613962\\
2.57314629258517	0.88152710557551\\
2.5811623246493	0.879522963078588\\
2.58917835671343	0.877514394628044\\
2.59719438877756	0.875501455508875\\
2.60521042084168	0.873484200803914\\
2.61322645290581	0.871462685396097\\
2.62124248496994	0.86943696396205\\
2.62925851703407	0.867407090992032\\
2.6372745490982	0.865373120785259\\
2.64529058116232	0.863335107447517\\
2.65330661322645	0.861293104910557\\
2.66132264529058	0.859247166924852\\
2.66933867735471	0.857197347060355\\
2.67735470941884	0.855143698722218\\
2.68537074148297	0.853086275143857\\
2.69338677354709	0.85102512939014\\
2.70140280561122	0.848960314369241\\
2.70941883767535	0.846891882826271\\
2.71743486973948	0.844819887348921\\
2.72545090180361	0.842744380375352\\
2.73346693386774	0.840665414188209\\
2.74148296593186	0.838583040923361\\
2.74949899799599	0.836497312573547\\
2.75751503006012	0.834408280982741\\
2.76553106212425	0.832315997856518\\
2.77354709418838	0.830220514763762\\
2.78156312625251	0.828121883131935\\
2.78957915831663	0.826020154257155\\
2.79759519038076	0.823915379304379\\
2.80561122244489	0.821807609302772\\
2.81362725450902	0.819696895157078\\
2.82164328657315	0.817583287645761\\
2.82965931863727	0.815466837416981\\
2.8376753507014	0.813347595000249\\
2.84569138276553	0.811225610803072\\
2.85370741482966	0.809100935107671\\
2.86172344689379	0.806973618082624\\
2.86973947895792	0.804843709778212\\
2.87775551102204	0.802711260124368\\
2.88577154308617	0.800576318940981\\
2.8937875751503	0.798438935933411\\
2.90180360721443	0.79629916069062\\
2.90981963927856	0.79415704269506\\
2.91783567134269	0.79201263131815\\
2.92585170340681	0.789865975817115\\
2.93386773547094	0.787717125346324\\
2.94188376753507	0.785566128951782\\
2.9498997995992	0.783413035568765\\
2.95791583166333	0.781257894031346\\
2.96593186372745	0.779100753067908\\
2.97394789579158	0.77694166129848\\
2.98196392785571	0.774780667243364\\
2.98997995991984	0.772617819319507\\
2.99799599198397	0.770453165837837\\
3.0060120240481	0.768286755010166\\
3.01402805611222	0.766118634946986\\
3.02204408817635	0.763948853654692\\
3.03006012024048	0.761777459040951\\
3.03807615230461	0.759604498913678\\
3.04609218436874	0.757430020978069\\
3.05410821643287	0.755254072840842\\
3.06212424849699	0.753076702010088\\
3.07014028056112	0.75089795589206\\
3.07815631262525	0.748717881794692\\
3.08617234468938	0.746536526928087\\
3.09418837675351	0.744353938401282\\
3.10220440881764	0.742170163223649\\
3.11022044088176	0.739985248307999\\
3.11823647294589	0.737799240466648\\
3.12625250501002	0.735612186411226\\
3.13426853707415	0.733424132756939\\
3.14228456913828	0.731235126018706\\
3.1503006012024	0.729045212609433\\
3.15831663326653	0.72685443884569\\
3.16633266533066	0.724662850943469\\
3.17434869739479	0.722470495015733\\
3.18236472945892	0.720277417078382\\
3.19038076152305	0.718083663046042\\
3.19839679358717	0.715889278729964\\
3.2064128256513	0.713694309842172\\
3.21442885771543	0.711498801993097\\
3.22244488977956	0.709302800689328\\
3.23046092184369	0.707106351335536\\
3.23847695390782	0.704909499234416\\
3.24649298597194	0.702712289583791\\
3.25450901803607	0.700514767477114\\
3.2625250501002	0.69831697790509\\
3.27054108216433	0.696118965752541\\
3.27855711422846	0.693920775796522\\
3.28657314629259	0.691722452710791\\
3.29458917835671	0.689524041061671\\
3.30260521042084	0.687325585305546\\
3.31062124248497	0.685127129793308\\
3.3186372745491	0.68292871876666\\
3.32665330661323	0.68073039635641\\
3.33466933867735	0.678532206583471\\
3.34268537074148	0.676334193358975\\
3.35070140280561	0.674136400481453\\
3.35871743486974	0.671938871635753\\
3.36673346693387	0.669741650395469\\
3.374749498998	0.667544780219605\\
3.38276553106212	0.665348304450254\\
3.39078156312625	0.663152266316111\\
3.39879759519038	0.660956708928795\\
3.40681362725451	0.658761675281074\\
3.41482965931864	0.656567208248263\\
3.42284569138277	0.654373350586886\\
3.43086172344689	0.652180144932422\\
3.43887775551102	0.649987633798736\\
3.44689378757515	0.647795859579068\\
3.45490981963928	0.645604864543305\\
3.46292585170341	0.643414690835213\\
3.47094188376753	0.641225380476056\\
3.47895791583166	0.639036975360548\\
3.48697394789579	0.636849517255514\\
3.49498997995992	0.63466304779986\\
3.50300601202405	0.632477608504406\\
3.51102204408818	0.630293240749449\\
3.5190380761523	0.628109985782722\\
3.52705410821643	0.625927884721591\\
3.53507014028056	0.62374697854971\\
3.54308617234469	0.621567308115285\\
3.55110220440882	0.6193889141317\\
3.55911823647295	0.617211837176166\\
3.56713426853707	0.615036117687765\\
3.5751503006012	0.612861795965952\\
3.58316633266533	0.610688912171497\\
3.59118236472946	0.608517506323808\\
3.59919839679359	0.606347618298961\\
3.60721442885772	0.604179287830682\\
3.61523046092184	0.602012554508107\\
3.62324649298597	0.599847457774228\\
3.6312625250501	0.597684036924803\\
3.63927855711423	0.595522331108412\\
3.64729458917836	0.593362379324194\\
3.65531062124249	0.591204220419807\\
3.66332665330661	0.589047893092247\\
3.67134268537074	0.586893435885649\\
3.67935871743487	0.584740887189898\\
3.687374749499	0.582590285239037\\
3.69539078156313	0.580441668111561\\
3.70340681362725	0.57829507372807\\
3.71142284569138	0.576150539849806\\
3.71943887775551	0.574008104078127\\
3.72745490981964	0.571867803853328\\
3.73547094188377	0.569729676453028\\
3.7434869739479	0.567593758990547\\
3.75150300601202	0.565460088414842\\
3.75951903807615	0.563328701508464\\
3.76753507014028	0.561199634886352\\
3.77555110220441	0.559072924994697\\
3.78356713426854	0.556948608109998\\
3.79158316633267	0.554826720337533\\
3.79959919839679	0.552707297610003\\
3.80761523046092	0.5505903756867\\
3.81563126252505	0.548475990152023\\
3.82364729458918	0.546364176414306\\
3.83166332665331	0.544254969704588\\
3.83967935871743	0.542148405075387\\
3.84769539078156	0.540044517399476\\
3.85571142284569	0.537943341368766\\
3.86372745490982	0.535844911492985\\
3.87174348697395	0.533749262098368\\
3.87975951903808	0.531656427326565\\
3.8877755511022	0.529566441133808\\
3.89579158316633	0.527479337288984\\
3.90380761523046	0.525395149372764\\
3.91182364729459	0.523313910776468\\
3.91983967935872	0.521235654701468\\
3.92785571142285	0.519160414156591\\
3.93587174348697	0.51708822195792\\
3.9438877755511	0.515019110727628\\
3.95190380761523	0.512953112893112\\
3.95991983967936	0.510890260684492\\
3.96793587174349	0.508830586134515\\
3.97595190380762	0.50677412107769\\
3.98396793587174	0.504720897148697\\
3.99198396793587	0.502670945780633\\
4	0.500624298204609\\
};
\addplot [color=blue,solid,forget plot, mark = triangle, mark repeat = 20,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	1.16564968303027e-13\\
0.0160320641282565	2.51206281167188e-10\\
0.0240480961923848	9.97614133796037e-08\\
0.032064128256513	2.5583230454011e-06\\
0.0400801603206413	1.98911742855039e-05\\
0.0480961923847695	8.34602323843166e-05\\
0.0561122244488978	0.000243451845575625\\
0.064128256513026	0.000561990119404473\\
0.0721442885771543	0.00110503590569282\\
0.0801603206412826	0.0019361236249485\\
0.0881763527054108	0.00311251535319553\\
0.0961923847695391	0.00468332355421921\\
0.104208416833667	0.00668896140040685\\
0.112224448897796	0.00916138633712266\\
0.120240480961924	0.0121247641599393\\
0.128256513026052	0.0155963170999028\\
0.13627254509018	0.0195872159536203\\
0.144288577154309	0.0241034390431615\\
0.152304609218437	0.0291465595483701\\
0.160320641282565	0.0347144456684125\\
0.168336673346693	0.0408018711048333\\
0.176352705410822	0.0474010401076053\\
0.18436873747495	0.054502034913146\\
0.192384769539078	0.0620931941614662\\
0.200400801603206	0.070161431634015\\
0.208416833667335	0.0786925033835828\\
0.216432865731463	0.0876712310581425\\
0.224448897795591	0.0970816883141697\\
0.232464929859719	0.106907356012116\\
0.240480961923848	0.117131251392524\\
0.248496993987976	0.127736035616635\\
0.256513026052104	0.138704103245308\\
0.264529058116232	0.150017656910885\\
0.272545090180361	0.1616587698333\\
0.280561122244489	0.173609438364049\\
0.288577154308617	0.185851626418031\\
0.296593186372746	0.198367303477393\\
0.304609218436874	0.211138477437964\\
0.312625250501002	0.224147223307224\\
0.32064128256513	0.237375708774594\\
0.328657314629259	0.250806217385052\\
0.336673346693387	0.264421169918583\\
0.344689378757515	0.278203144399701\\
0.352705410821643	0.292134895232344\\
0.360721442885772	0.306199371736211\\
0.3687374749499	0.320379736285614\\
0.376753507014028	0.334659382250009\\
0.384769539078156	0.349021951821578\\
0.392785571142285	0.363451353836146\\
0.400801603206413	0.377931781588497\\
0.408817635270541	0.392447730632081\\
0.416833667334669	0.406984016533506\\
0.424849699398798	0.421525792524082\\
0.432865731462926	0.436058566968354\\
0.440881763527054	0.450568220550216\\
0.448897795591182	0.465041023076812\\
0.456913827655311	0.479463649776931\\
0.464929859719439	0.493823197006527\\
0.472945891783567	0.50810719719752\\
0.480961923847695	0.522303632942341\\
0.488977955911824	0.536400950113423\\
0.496993987975952	0.550388069905549\\
0.50501002004008	0.564254399688684\\
0.513026052104208	0.577989842579456\\
0.521042084168337	0.591584805642502\\
0.529058116232465	0.605030206669317\\
0.537074148296593	0.618317479447584\\
0.545090180360721	0.631438577495305\\
0.55310621242485	0.64438597622605\\
0.561122244488978	0.657152673528013\\
0.569138276553106	0.669732188752294\\
0.577154308617234	0.682118560121843\\
0.585170340681363	0.694306340587131\\
0.593186372745491	0.706290592167081\\
0.601202404809619	0.718066878825207\\
0.609218436873748	0.729631257942027\\
0.617234468937876	0.740980270455257\\
0.625250501002004	0.752110929748479\\
0.633266533066132	0.763020709376565\\
0.64128256513026	0.773707529722526\\
0.649298597194389	0.784169743685947\\
0.657314629258517	0.794406121511359\\
0.665330661322645	0.804415834831429\\
0.673346693386774	0.814198440104723\\
0.681362725450902	0.823753861480625\\
0.68937875751503	0.833082373230578\\
0.697394789579158	0.842184581847848\\
0.705410821643287	0.851061407919781\\
0.713426853707415	0.859714067875501\\
0.721442885771543	0.868144055700547\\
0.729458917835671	0.876353124691315\\
0.7374749498998	0.884343269345382\\
0.745490981963928	0.89211670745192\\
0.753507014028056	0.899675862502016\\
0.761523046092184	0.90702334643397\\
0.769539078156313	0.914161942825938\\
0.777555110220441	0.921094590410276\\
0.785571142284569	0.927824367280798\\
0.793587174348697	0.934354475494558\\
0.801603206412826	0.940688226146395\\
0.809619238476954	0.946829025550867\\
0.817635270541082	0.952780361541156\\
0.82565130260521	0.958545790644073\\
0.833667334669339	0.964128925547159\\
0.841683366733467	0.969533423916892\\
0.849699398797595	0.974762977207886\\
0.857715430861723	0.979821300702771\\
0.865731462925852	0.984712122970271\\
0.87374749498998	0.989439178113484\\
0.881763527054108	0.994006196955812\\
0.889779559118236	0.998416898762814\\
0.897795591182365	1.00267498485821\\
0.905811623246493	1.00678413188842\\
0.913827655310621	1.01074798540395\\
0.92184368737475	1.01457015470651\\
0.929859719438878	1.01825420814754\\
0.937875751503006	1.02180366830016\\
0.945891783567134	1.0252220077734\\
0.953907815631262	1.0285126463381\\
0.961923847695391	1.03167894749843\\
0.969939879759519	1.03472421538786\\
0.977955911823647	1.03765169308073\\
0.985971943887776	1.04046456034787\\
0.993987975951904	1.04316593170399\\
1.00200400801603	1.04575885540326\\
1.01002004008016	1.04824631244712\\
1.01803607214429	1.05063121544736\\
1.02605210420842	1.05291640817198\\
1.03406813627255	1.05510466539701\\
1.04208416833667	1.05719869266581\\
1.0501002004008	1.05920112614702\\
1.05811623246493	1.06111453325357\\
1.06613226452906	1.0629414128428\\
1.07414829659319	1.06468419565949\\
1.08216432865731	1.06634524510695\\
1.09018036072144	1.06792685814662\\
1.09819639278557	1.0694312657504\\
1.1062124248497	1.07086063435339\\
1.11422845691383	1.072217066617\\
1.12224448897796	1.07350260256156\\
1.13026052104208	1.07471922090401\\
1.13827655310621	1.07586884004485\\
1.14629258517034	1.07695331948872\\
1.15430861723447	1.07797446110507\\
1.1623246492986	1.07893401035939\\
1.17034068136273	1.07983365778102\\
1.17835671342685	1.08067504020328\\
1.18637274549098	1.08145974222125\\
1.19438877755511	1.08218929750331\\
1.20240480961924	1.08286519016895\\
1.21042084168337	1.08348885618864\\
1.2184368737475	1.08406168471351\\
1.22645290581162	1.08458501941863\\
1.23446893787575	1.08506015987404\\
1.24248496993988	1.08548836280144\\
1.25050100200401	1.08587084343847\\
1.25851703406814	1.08620877677167\\
1.26653306613226	1.0865032987722\\
1.27454909819639	1.08675550776389\\
1.28256513026052	1.08696646547803\\
1.29058116232465	1.08713719832089\\
1.29859719438878	1.0872686985865\\
1.30661322645291	1.08736192538042\\
1.31462925851703	1.08741780608156\\
1.32264529058116	1.08743723693411\\
1.33066132264529	1.08742108468842\\
1.33867735470942	1.08737018695469\\
1.34669338677355	1.08728535393046\\
1.35470941883768	1.08716736858507\\
1.3627254509018	1.08701698842284\\
1.37074148296593	1.08683494553799\\
1.37875751503006	1.08662194834217\\
1.38677354709419	1.08637868151838\\
1.39478957915832	1.08610580776042\\
1.40280561122244	1.0858039683335\\
1.41082164328657	1.08547378276838\\
1.4188376753507	1.08511585167493\\
1.42685370741483	1.08473075582818\\
1.43486973947896	1.08431905684267\\
1.44288577154309	1.08388129942288\\
1.45090180360721	1.08341801000801\\
1.45891783567134	1.08292969870162\\
1.46693386773547	1.08241685995256\\
1.4749498997996	1.08187997170163\\
1.48296593186373	1.08131949800171\\
1.49098196392786	1.08073588820989\\
1.49899799599198	1.08012957736318\\
1.50701402805611	1.07950098801207\\
1.51503006012024	1.0788505292549\\
1.52304609218437	1.07817859791739\\
1.5310621242485	1.07748557942715\\
1.53907815631263	1.07677184657097\\
1.54709418837675	1.07603776232713\\
1.55511022044088	1.07528367893786\\
1.56312625250501	1.07450993718675\\
1.57114228456914	1.07371686925114\\
1.57915831663327	1.07290479779537\\
1.58717434869739	1.07207403517508\\
1.59519038076152	1.07122488587549\\
1.60320641282565	1.07035764603051\\
1.61122244488978	1.06947260266518\\
1.61923847695391	1.06857003547897\\
1.62725450901804	1.06765021684441\\
1.63527054108216	1.06671341110244\\
1.64328657314629	1.06575987582974\\
1.65130260521042	1.06478986215673\\
1.65931863727455	1.06380361407721\\
1.66733466933868	1.06280136938631\\
1.67535070140281	1.06178336021156\\
1.68336673346693	1.06074981230466\\
1.69138276553106	1.05970094573204\\
1.69939879759519	1.05863697557677\\
1.70741482965932	1.05755811119943\\
1.71543086172345	1.05646455676166\\
1.72344689378758	1.05535651205631\\
1.7314629258517	1.05423417184956\\
1.73947895791583	1.05309772591495\\
1.74749498997996	1.05194736032404\\
1.75551102204409	1.05078325669212\\
1.76352705410822	1.04960559193106\\
1.77154308617234	1.0484145397346\\
1.77955911823647	1.04721026983227\\
1.7875751503006	1.04599294765825\\
1.79559118236473	1.04476273571429\\
1.80360721442886	1.04351979295929\\
1.81162324649299	1.04226427466573\\
1.81963927855711	1.04099633309955\\
1.82765531062124	1.03971611756955\\
1.83567134268537	1.0384237741288\\
1.8436873747495	1.03711944587304\\
1.85170340681363	1.03580327338366\\
1.85971943887776	1.03447539435528\\
1.86773547094188	1.03313594364055\\
1.87575150300601	1.0317850539182\\
1.88376753507014	1.03042285529808\\
1.89178356713427	1.02904947521158\\
1.8997995991984	1.02766503917375\\
1.90781563126252	1.02626967040497\\
1.91583166332665	1.02486348964896\\
1.92384769539078	1.02344661591516\\
1.93186372745491	1.02201916613575\\
1.93987975951904	1.02058125509822\\
1.94789579158317	1.0191329958155\\
1.95591182364729	1.01767449954635\\
1.96392785571142	1.01620587564175\\
1.97194388777555	1.01472723170427\\
1.97995991983968	1.01323867382637\\
1.98797595190381	1.01174030639653\\
1.99599198396794	1.01023223212233\\
2.00400801603206	1.00871455238769\\
2.01202404809619	1.00718736704793\\
2.02004008016032	1.00565077436441\\
2.02805611222445	1.00410487142324\\
2.03607214428858	1.00254975392935\\
2.04408817635271	1.00098551615031\\
2.05210420841683	0.999412251245959\\
2.06012024048096	0.997830051137741\\
2.06813627254509	0.996239006423386\\
2.07615230460922	0.994639206632444\\
2.08416833667335	0.99303074023072\\
2.09218436873747	0.99141369454165\\
2.1002004008016	0.989788155735817\\
2.10821643286573	0.988154209122636\\
2.11623246492986	0.986511938983919\\
2.12424849699399	0.984861428485758\\
2.13226452905812	0.983202760008494\\
2.14028056112224	0.981536015004938\\
2.14829659318637	0.979861273997161\\
2.1563126252505	0.978178616622602\\
2.16432865731463	0.976488121771551\\
2.17234468937876	0.974789867500607\\
2.18036072144289	0.973083930949777\\
2.18837675350701	0.971370388645565\\
2.19639278557114	0.969649316333818\\
2.20440881763527	0.967920788974772\\
2.2124248496994	0.966184880842022\\
2.22044088176353	0.964441665571675\\
2.22845691382766	0.962691216105189\\
2.23647294589178	0.960933604669974\\
2.24448897795591	0.95916890295439\\
2.25250501002004	0.957397182012785\\
2.26052104208417	0.955618512209384\\
2.2685370741483	0.953832963421998\\
2.27655310621242	0.952040604969031\\
2.28456913827655	0.950241505621109\\
2.29258517034068	0.948435733520352\\
2.30060120240481	0.946623356296706\\
2.30861723446894	0.944804441186505\\
2.31663326653307	0.942979054895483\\
2.32464929859719	0.941147263608545\\
2.33266533066132	0.939309132925369\\
2.34068136272545	0.937464728194185\\
2.34869739478958	0.935614114253106\\
2.35671342685371	0.933757355512887\\
2.36472945891784	0.931894515788423\\
2.37274549098196	0.930025658702099\\
2.38076152304609	0.928150847407849\\
2.38877755511022	0.926270144677449\\
2.39679358717435	0.924383612803178\\
2.40480961923848	0.922491313784615\\
2.41282565130261	0.920593309278349\\
2.42084168336673	0.918689660575976\\
2.42885771543086	0.916780428578422\\
2.43687374749499	0.914865673837245\\
2.44488977955912	0.912945456653256\\
2.45290581162325	0.911019836981967\\
2.46092184368737	0.909088874452465\\
2.4689378757515	0.90715262831612\\
2.47695390781563	0.905211157642238\\
2.48496993987976	0.903264521174309\\
2.49298597194389	0.901312777379639\\
2.50100200400802	0.899355984334083\\
2.50901803607214	0.897394199986428\\
2.51703406813627	0.895427481979943\\
2.5250501002004	0.893455887705298\\
2.53306613226453	0.891479474261272\\
2.54108216432866	0.88949829847732\\
2.54909819639279	0.887512417025845\\
2.55711422845691	0.885521886314315\\
2.56513026052104	0.883526762526484\\
2.57314629258517	0.881527101521221\\
2.5811623246493	0.879522959054818\\
2.58917835671343	0.877514390639587\\
2.59719438877756	0.875501451577948\\
2.60521042084168	0.873484196939159\\
2.61322645290581	0.87146268156564\\
2.62124248496994	0.869436960170662\\
2.62925851703407	0.867407087249919\\
2.6372745490982	0.865373117114114\\
2.64529058116232	0.863335103818812\\
2.65330661322645	0.861293101314633\\
2.66132264529058	0.859247163360176\\
2.66933867735471	0.857197343537826\\
2.67735470941884	0.855143695243662\\
2.68537074148297	0.853086271685386\\
2.69338677354709	0.851025125955038\\
2.70140280561122	0.848960310967381\\
2.70941883767535	0.846891879482758\\
2.71743486973948	0.844819884039532\\
2.72545090180361	0.842744377090444\\
2.73346693386774	0.840665410930444\\
2.74148296593186	0.838583037702168\\
2.74949899799599	0.836497309392286\\
2.75751503006012	0.834408277824324\\
2.76553106212425	0.832315994722608\\
2.77354709418838	0.830220511659576\\
2.78156312625251	0.828121880074425\\
2.78957915831663	0.826020151230278\\
2.79759519038076	0.823915376299926\\
2.80561122244489	0.821807606325988\\
2.81362725450902	0.819696892219363\\
2.82164328657315	0.817583284761894\\
2.82965931863727	0.815466834560743\\
2.8376753507014	0.813347592170078\\
2.84569138276553	0.811225607999036\\
2.85370741482966	0.809100932338799\\
2.86172344689379	0.806973615349783\\
2.86973947895792	0.804843707063911\\
2.87775551102204	0.802711257429977\\
2.88577154308617	0.800576316271017\\
2.8937875751503	0.79843893329925\\
2.90180360721443	0.796299158084854\\
2.90981963927856	0.794157040107324\\
2.91783567134269	0.792012628748229\\
2.92585170340681	0.789865973273229\\
2.93386773547094	0.787717122841884\\
2.94188376753507	0.785566126466053\\
2.9498997995992	0.783413033103253\\
2.95791583166333	0.781257891588684\\
2.96593186372745	0.779100750654287\\
2.97394789579158	0.776941658921191\\
2.98196392785571	0.774780664888521\\
2.98997995991984	0.772617816986307\\
2.99799599198397	0.770453163530537\\
3.0060120240481	0.768286752736884\\
3.01402805611222	0.76611863270443\\
3.02204408817635	0.763948851434974\\
3.03006012024048	0.761777456845029\\
3.03807615230461	0.759604496744477\\
3.04609218436874	0.757430018844826\\
3.05410821643287	0.755254070733104\\
3.06212424849699	0.753076699924069\\
3.07014028056112	0.750897953829317\\
3.07815631262525	0.748717879760309\\
3.08617234468938	0.746536524927237\\
3.09418837675351	0.744353936421577\\
3.10220440881764	0.742170161265709\\
3.11022044088176	0.73998524637324\\
3.11823647294589	0.737799238560032\\
3.12625250501002	0.735612184534216\\
3.13426853707415	0.733424130900844\\
3.14228456913828	0.731235124182876\\
3.1503006012024	0.729045210797518\\
3.15831663326653	0.726854437063593\\
3.16633266533066	0.724662849184745\\
3.17434869739479	0.722470493277484\\
3.18236472945892	0.720277415361131\\
3.19038076152305	0.71808366135199\\
3.19839679358717	0.715889277065669\\
3.2064128256513	0.713694308197991\\
3.21442885771543	0.711498800367975\\
3.22244488977956	0.709302799084587\\
3.23046092184369	0.707106349755179\\
3.23847695390782	0.704909497679847\\
3.24649298597194	0.702712288047712\\
3.25450901803607	0.700514765960081\\
3.2625250501002	0.698316976408202\\
3.27054108216433	0.69611896427919\\
3.27855711422846	0.693920774345454\\
3.28657314629259	0.69172245127753\\
3.29458917835671	0.689524039645628\\
3.30260521042084	0.687325583909611\\
3.31062124248497	0.685127128422126\\
3.3186372745491	0.682928717413182\\
3.32665330661323	0.680730395019984\\
3.33466933867735	0.678532205265598\\
3.34268537074148	0.676334192062261\\
3.35070140280561	0.67413639920855\\
3.35871743486974	0.671938870380804\\
3.36673346693387	0.669741649157918\\
3.374749498998	0.667544778999323\\
3.38276553106212	0.665348303250147\\
3.39078156312625	0.663152265135377\\
3.39879759519038	0.660956707763088\\
3.40681362725451	0.658761674130552\\
3.41482965931864	0.656567207114271\\
3.42284569138277	0.654373349472169\\
3.43086172344689	0.652180143833051\\
3.43887775551102	0.649987632713332\\
3.44689378757515	0.647795858507627\\
3.45490981963928	0.645604863486662\\
3.46292585170341	0.643414689796882\\
3.47094188376753	0.64122537945097\\
3.47895791583166	0.639036974348041\\
3.48697394789579	0.636849516256193\\
3.49498997995992	0.634663046815968\\
3.50300601202405	0.632477607536281\\
3.51102204408818	0.630293239793253\\
3.5190380761523	0.628109984839064\\
3.52705410821643	0.62592788379111\\
3.53507014028056	0.623746977633918\\
3.54308617234469	0.621567307212929\\
3.55110220440882	0.619388913241215\\
3.55911823647295	0.617211836297423\\
3.56713426853707	0.615036116821386\\
3.5751503006012	0.612861795114523\\
3.58316633266533	0.61068891133098\\
3.59118236472946	0.608517505493474\\
3.59919839679359	0.606347617479419\\
3.60721442885772	0.604179287023161\\
3.61523046092184	0.602012553714625\\
3.62324649298597	0.599847456990566\\
3.6312625250501	0.597684036150956\\
3.63927855711423	0.595522330344329\\
3.64729458917836	0.593362378570223\\
3.65531062124249	0.591204219677614\\
3.66332665330661	0.589047892358919\\
3.67134268537074	0.586893435160757\\
3.67935871743487	0.584740886473372\\
3.687374749499	0.582590284531992\\
3.69539078156313	0.58044166741506\\
3.70340681362725	0.578295073039463\\
3.71142284569138	0.57615053916903\\
3.71943887775551	0.574008103405487\\
3.72745490981964	0.57186780318939\\
3.73547094188377	0.569729675798353\\
3.7434869739479	0.56759375834375\\
3.75150300601202	0.565460087775868\\
3.75951903807615	0.563328700877382\\
3.76753507014028	0.5611996342636\\
3.77555110220441	0.55907292438079\\
3.78356713426854	0.556948607504\\
3.79158316633267	0.554826719739358\\
3.79959919839679	0.552707297019792\\
3.80761523046092	0.550590375104657\\
3.81563126252505	0.548475989578288\\
3.82364729458918	0.546364175848514\\
3.83166332665331	0.544254969146694\\
3.83967935871743	0.542148404525344\\
3.84769539078156	0.540044516857231\\
3.85571142284569	0.537943340834264\\
3.86372745490982	0.535844910966308\\
3.87174348697395	0.533749261579498\\
3.87975951903808	0.531656426815466\\
3.8877755511022	0.529566440629987\\
3.89579158316633	0.527479336791855\\
3.90380761523046	0.525395148883391\\
3.91182364729459	0.523313910295046\\
3.91983967935872	0.521235654227507\\
3.92785571142285	0.519160413689587\\
3.93587174348697	0.517088221497012\\
3.9438877755511	0.51501911027403\\
3.95190380761523	0.512953112447103\\
3.95991983967936	0.510890260245946\\
3.96793587174349	0.508830585703068\\
3.97595190380762	0.506774120652039\\
3.98396793587174	0.504720896727084\\
3.99198396793587	0.502670945362606\\
4	0.500624297790146\\
};
\addplot [color=black!30!red,solid,forget plot, mark = diamond, mark repeat = 20, line width = .5pt,mark phase = 0,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	8.14234123734455e-18\\
0.0160320641282565	2.20875799050184e-10\\
0.0240480961923848	1.01301892601648e-07\\
0.032064128256513	2.60992642126589e-06\\
0.0400801603206413	2.03767195799822e-05\\
0.0480961923847695	8.58362407879504e-05\\
0.0561122244488978	0.00025132938546359\\
0.064128256513026	0.000582278159113105\\
0.0721442885771543	0.00114892388794424\\
0.0801603206412826	0.00201980454552773\\
0.0881763527054108	0.00325764050143646\\
0.0961923847695391	0.00491722345175561\\
0.104208416833667	0.0070446810673437\\
0.112224448897796	0.0096775818258087\\
0.120240480961924	0.0128455004608347\\
0.128256513026052	0.0165707992029022\\
0.13627254509018	0.0208694771465204\\
0.144288577154309	0.0257520041318539\\
0.152304609218437	0.0312240956210958\\
0.160320641282565	0.0372874090997751\\
0.168336673346693	0.0439401566611653\\
0.176352705410822	0.0511776358256587\\
0.18436873747495	0.0589926848425844\\
0.192384769539078	0.0673760701698355\\
0.200400801603206	0.0763168142574141\\
0.208416833667335	0.0858024717718846\\
0.216432865731463	0.0958193612363721\\
0.224448897795591	0.106352759016415\\
0.232464929859719	0.117387061241185\\
0.240480961923848	0.12890591875905\\
0.248496993987976	0.140892349594246\\
0.256513026052104	0.153328832667564\\
0.264529058116232	0.16619738593532\\
0.272545090180361	0.179479631901772\\
0.280561122244489	0.193156852809763\\
0.288577154308617	0.207210037484457\\
0.296593186372746	0.221619921691576\\
0.304609218436874	0.236367023451285\\
0.312625250501002	0.25143167453846\\
0.32064128256513	0.266794049241663\\
0.328657314629259	0.282434191325277\\
0.336673346693387	0.298332039912894\\
0.344689378757515	0.314467454903042\\
0.352705410821643	0.330820242441632\\
0.360721442885772	0.347370180869064\\
0.3687374749499	0.364097047425877\\
0.376753507014028	0.380980645940553\\
0.384769539078156	0.398000835724899\\
0.392785571142285	0.415137561652043\\
0.400801603206413	0.432370885568275\\
0.408817635270541	0.449681018841709\\
0.416833667334669	0.467048356154453\\
0.424849699398798	0.484453510305249\\
0.432865731462926	0.501877347815953\\
0.440881763527054	0.519301025247839\\
0.448897795591182	0.536706025882541\\
0.456913827655311	0.554074196593731\\
0.464929859719439	0.571387784612269\\
0.472945891783567	0.588629473851254\\
0.480961923847695	0.605782420502525\\
0.488977955911824	0.622830287667324\\
0.496993987975952	0.639757278621932\\
0.50501002004008	0.656548168487841\\
0.513026052104208	0.673188333978279\\
0.521042084168337	0.689663781099218\\
0.529058116232465	0.70596117013908\\
0.537074148296593	0.722067838370728\\
0.545090180360721	0.737971819877772\\
0.55310621242485	0.753661862187652\\
0.561122244488978	0.769127440023289\\
0.569138276553106	0.784358765713329\\
0.577154308617234	0.799346796468475\\
0.585170340681363	0.814083238226003\\
0.593186372745491	0.828560546400602\\
0.601202404809619	0.842771923238904\\
0.609218436873748	0.856711312198168\\
0.617234468937876	0.870373389124713\\
0.625250501002004	0.883753550694977\\
0.633266533066132	0.896847899957181\\
0.64128256513026	0.909653229466374\\
0.649298597194389	0.92216700191655\\
0.657314629258517	0.934387328761468\\
0.665330661322645	0.946312946790029\\
0.673346693386774	0.957943193131676\\
0.681362725450902	0.969277978706056\\
0.68937875751503	0.980317760548275\\
0.697394789579158	0.991063513076762\\
0.705410821643287	1.00151669870617\\
0.713426853707415	1.01167923787606\\
0.721442885771543	1.02155347877101\\
0.729458917835671	1.03114216697188\\
0.7374749498998	1.04044841520538\\
0.745490981963928	1.04947567332709\\
0.753507014028056	1.05822769869943\\
0.761523046092184	1.06670852723202\\
0.769539078156313	1.07492244517478\\
0.777555110220441	1.08287396157372\\
0.785571142284569	1.09056778173469\\
0.793587174348697	1.09800878169832\\
0.801603206412826	1.10520198380949\\
0.809619238476954	1.11215253340526\\
0.817635270541082	1.11886567666545\\
0.82565130260521	1.12534673968448\\
0.833667334669339	1.13160110877102\\
0.841683366733467	1.13763421199463\\
0.849699398797595	1.14345150189203\\
0.857715430861723	1.14905843948315\\
0.865731462925852	1.15446047943764\\
0.87374749498998	1.15966305642743\\
0.881763527054108	1.16467157262338\\
0.889779559118236	1.16949138630615\\
0.897795591182365	1.17412780153872\\
0.905811623246493	1.17858605884686\\
0.913827655310621	1.18287132692112\\
0.92184368737475	1.18698869522168\\
0.929859719438878	1.19094316747411\\
0.937875751503006	1.19473965599919\\
0.945891783567134	1.19838297683571\\
0.953907815631262	1.2018778455726\\
0.961923847695391	1.20522887389167\\
0.969939879759519	1.20844056674465\\
0.977955911823647	1.21151732011519\\
0.985971943887776	1.21446341932659\\
0.993987975951904	1.21728303785818\\
1.00200400801603	1.21998023662522\\
1.01002004008016	1.22255896363992\\
1.01803607214429	1.22502305410225\\
1.02605210420842	1.22737623081326\\
1.03406813627255	1.22962210490366\\
1.04208416833667	1.23176417682119\\
1.0501002004008	1.23380583758048\\
1.05811623246493	1.23575037022377\\
1.06613226452906	1.23760095148701\\
1.07414829659319	1.23936065361751\\
1.08216432865731	1.24103244633393\\
1.09018036072144	1.24261919891881\\
1.09819639278557	1.24412368238394\\
1.1062124248497	1.24554857175619\\
1.11422845691383	1.24689644841081\\
1.12224448897796	1.24816980246888\\
1.13026052104208	1.24937103522265\\
1.13827655310621	1.25050246158794\\
1.14629258517034	1.25156631257254\\
1.15430861723447	1.25256473775145\\
1.1623246492986	1.25349980772583\\
1.17034068136273	1.25437351659679\\
1.17835671342685	1.25518778438197\\
1.18637274549098	1.25594445946098\\
1.19438877755511	1.25664532093462\\
1.20240480961924	1.25729208094115\\
1.21042084168337	1.25788638703832\\
1.2184368737475	1.258429824373\\
1.22645290581162	1.25892391791444\\
1.23446893787575	1.25937013470051\\
1.24248496993988	1.25976988583064\\
1.25050100200401	1.26012452857073\\
1.25851703406814	1.26043536843477\\
1.26653306613226	1.26070366099542\\
1.27454909819639	1.26093061386254\\
1.28256513026052	1.26111738855115\\
1.29058116232465	1.26126510215409\\
1.29859719438878	1.26137482916277\\
1.30661322645291	1.26144760312855\\
1.31462925851703	1.26148441819955\\
1.32264529058116	1.26148623078063\\
1.33066132264529	1.26145396099707\\
1.33867735470942	1.26138849410187\\
1.34669338677355	1.26129068197567\\
1.35470941883768	1.2611613444095\\
1.3627254509018	1.26100127038689\\
1.37074148296593	1.26081121942957\\
1.37875751503006	1.26059192271726\\
1.38677354709419	1.26034408424993\\
1.39478957915832	1.26006838204775\\
1.40280561122244	1.25976546912661\\
1.41082164328657	1.25943597454666\\
1.4188376753507	1.25908050447669\\
1.42685370741483	1.25869964304331\\
1.43486973947896	1.25829395327227\\
1.44288577154309	1.25786397802874\\
1.45090180360721	1.25741024075639\\
1.45891783567134	1.25693324631893\\
1.46693386773547	1.2564334818277\\
1.4749498997996	1.25591141728383\\
1.48296593186373	1.25536750633496\\
1.49098196392786	1.25480218698675\\
1.49899799599198	1.25421588217562\\
1.50701402805611	1.25360900044318\\
1.51503006012024	1.25298193653913\\
1.52304609218437	1.25233507194145\\
1.5310621242485	1.25166877545028\\
1.53907815631263	1.25098340370025\\
1.54709418837675	1.25027930163097\\
1.55511022044088	1.24955680300856\\
1.56312625250501	1.24881623086213\\
1.57114228456914	1.24805789790724\\
1.57915831663327	1.24728210700316\\
1.58717434869739	1.24648915152561\\
1.59519038076152	1.24567931574657\\
1.60320641282565	1.24485287523364\\
1.61122244488978	1.24401009716827\\
1.61923847695391	1.24315124069276\\
1.62725450901804	1.24227655725423\\
1.63527054108216	1.2413862908784\\
1.64328657314629	1.2404806784737\\
1.65130260521042	1.23955995013632\\
1.65931863727455	1.2386243293864\\
1.66733466933868	1.23767403343863\\
1.67535070140281	1.23670927346679\\
1.68336673346693	1.23573025481259\\
1.69138276553106	1.23473717722705\\
1.69939879759519	1.23373023509422\\
1.70741482965932	1.232709617604\\
1.71543086172345	1.23167550900112\\
1.72344689378758	1.23062808873203\\
1.7314629258517	1.22956753164528\\
1.73947895791583	1.22849400817205\\
1.74749498997996	1.22740768446525\\
1.75551102204409	1.22630872259671\\
1.76352705410822	1.22519728067538\\
1.77154308617234	1.22407351300802\\
1.77955911823647	1.22293757025731\\
1.7875751503006	1.22178959953033\\
1.79559118236473	1.2206297445682\\
1.80360721442886	1.21945814580488\\
1.81162324649299	1.21827494054281\\
1.81963927855711	1.21708026301787\\
1.82765531062124	1.21587424454589\\
1.83567134268537	1.21465701360813\\
1.8436873747495	1.21342869594794\\
1.85170340681363	1.21218941468647\\
1.85971943887776	1.21093929038199\\
1.86773547094188	1.20967844115692\\
1.87575150300601	1.20840698274153\\
1.88376753507014	1.2071250285998\\
1.89178356713427	1.20583268995733\\
1.8997995991984	1.2045300759285\\
1.90781563126252	1.20321729353636\\
1.91583166332665	1.20189444783123\\
1.92384769539078	1.20056164191579\\
1.93186372745491	1.19921897704354\\
1.93987975951904	1.19786655264524\\
1.94789579158317	1.19650446642199\\
1.95591182364729	1.19513281437077\\
1.96392785571142	1.19375169086562\\
1.97194388777555	1.19236118868709\\
1.97995991983968	1.1909613990905\\
1.98797595190381	1.18955241184166\\
1.99599198396794	1.18813431528071\\
2.00400801603206	1.18670719633607\\
2.01202404809619	1.185271140612\\
2.02004008016032	1.18382623237739\\
2.02805611222445	1.18237255466207\\
2.03607214428858	1.18091018923869\\
2.04408817635271	1.17943921671404\\
2.05210420841683	1.17795971651659\\
2.06012024048096	1.17647176696909\\
2.06813627254509	1.17497544529911\\
2.07615230460922	1.17347082768112\\
2.08416833667335	1.17195798926747\\
2.09218436873747	1.17043700420717\\
2.1002004008016	1.16890794569455\\
2.10821643286573	1.16737088597135\\
2.11623246492986	1.16582589638845\\
2.12424849699399	1.16427304738412\\
2.13226452905812	1.16271240856124\\
2.14028056112224	1.16114404867247\\
2.14829659318637	1.15956803565696\\
2.1563126252505	1.15798443667392\\
2.16432865731463	1.15639331810029\\
2.17234468937876	1.15479474558391\\
2.18036072144289	1.15318878402481\\
2.18837675350701	1.15157549763324\\
2.19639278557114	1.14995494992414\\
2.20440881763527	1.14832720373891\\
2.2124248496994	1.14669232127745\\
2.22044088176353	1.14505036409086\\
2.22845691382766	1.14340139312718\\
2.23647294589178	1.14174546871797\\
2.24448897795591	1.14008265062051\\
2.25250501002004	1.13841299802305\\
2.26052104208417	1.13673656953931\\
2.2685370741483	1.13505342326436\\
2.27655310621242	1.13336361675365\\
2.28456913827655	1.13166720704228\\
2.29258517034068	1.12996425068008\\
2.30060120240481	1.12825480370869\\
2.30861723446894	1.12653892170486\\
2.31663326653307	1.12481665978139\\
2.32464929859719	1.12308807258314\\
2.33266533066132	1.12135321432879\\
2.34068136272545	1.11961213879672\\
2.34869739478958	1.11786489933967\\
2.35671342685371	1.11611154891064\\
2.36472945891784	1.11435214004889\\
2.37274549098196	1.11258672491013\\
2.38076152304609	1.11081535526847\\
2.38877755511022	1.10903808251192\\
2.39679358717435	1.10725495767894\\
2.40480961923848	1.10546603144494\\
2.41282565130261	1.10367135412882\\
2.42084168336673	1.10187097572276\\
2.42885771543086	1.10006494587714\\
2.43687374749499	1.09825331391648\\
2.44488977955912	1.09643612885527\\
2.45290581162325	1.09461343938853\\
2.46092184368737	1.09278529391335\\
2.4689378757515	1.09095174053258\\
2.47695390781563	1.08911282704627\\
2.48496993987976	1.08726860098337\\
2.49298597194389	1.08541910959142\\
2.50100200400802	1.0835643998383\\
2.50901803607214	1.08170451843604\\
2.51703406813627	1.07983951183144\\
2.5250501002004	1.07796942621282\\
2.53306613226453	1.07609430752615\\
2.54108216432866	1.07421420146715\\
2.54909819639279	1.07232915349325\\
2.55711422845691	1.07043920883188\\
2.56513026052104	1.06854441247256\\
2.57314629258517	1.06664480918509\\
2.5811623246493	1.06474044352048\\
2.58917835671343	1.0628313598068\\
2.59719438877756	1.0609176021676\\
2.60521042084168	1.05899921451756\\
2.61322645290581	1.05707624056137\\
2.62124248496994	1.05514872381216\\
2.62925851703407	1.05321670758462\\
2.6372745490982	1.05128023499731\\
2.64529058116232	1.04933934898664\\
2.65330661322645	1.04739409230095\\
2.66132264529058	1.04544450750529\\
2.66933867735471	1.04349063699122\\
2.67735470941884	1.04153252297179\\
2.68537074148297	1.03957020748869\\
2.69338677354709	1.03760373241814\\
2.70140280561122	1.03563313946629\\
2.70941883767535	1.03365847017959\\
2.71743486973948	1.0316797659462\\
2.72545090180361	1.0296970679915\\
2.73346693386774	1.02771041739124\\
2.74148296593186	1.0257198550698\\
2.74949899799599	1.02372542179792\\
2.75751503006012	1.02172715820434\\
2.76553106212425	1.01972510477315\\
2.77354709418838	1.01771930184162\\
2.78156312625251	1.01570978961288\\
2.78957915831663	1.01369660815153\\
2.79759519038076	1.01167979738302\\
2.80561122244489	1.00965939710429\\
2.81362725450902	1.00763544698002\\
2.82164328657315	1.00560798654251\\
2.82965931863727	1.00357705520098\\
2.8376753507014	1.00154269223807\\
2.84569138276553	0.999504936810428\\
2.85370741482966	0.997463827956504\\
2.86172344689379	0.995419404593444\\
2.86973947895792	0.99337170551812\\
2.87775551102204	0.991320769414074\\
2.88577154308617	0.989266634848456\\
2.8937875751503	0.987209340272135\\
2.90180360721443	0.985148924027883\\
2.90981963927856	0.983085424346591\\
2.91783567134269	0.981018879347928\\
2.92585170340681	0.978949327046877\\
2.93386773547094	0.976876805351026\\
2.94188376753507	0.974801352060327\\
2.9498997995992	0.972723004874258\\
2.95791583166333	0.970641801388662\\
2.96593186372745	0.968557779095546\\
2.97394789579158	0.966470975389719\\
2.98196392785571	0.964381427565973\\
2.98997995991984	0.962289172818753\\
2.99799599198397	0.960194248248324\\
3.0060120240481	0.958096690858244\\
3.01402805611222	0.955996537554919\\
3.02204408817635	0.953893825153358\\
3.03006012024048	0.951788590374868\\
3.03807615230461	0.949680869846398\\
3.04609218436874	0.947570700106299\\
3.05410821643287	0.945458117602101\\
3.06212424849699	0.943343158688688\\
3.07014028056112	0.941225859635311\\
3.07815631262525	0.939106256622582\\
3.08617234468938	0.936984385742138\\
3.09418837675351	0.934860283000384\\
3.10220440881764	0.932733984318268\\
3.11022044088176	0.930605525529992\\
3.11823647294589	0.928474942385633\\
3.12625250501002	0.92634227055244\\
3.13426853707415	0.924207545613186\\
3.14228456913828	0.922070803067537\\
3.1503006012024	0.91993207833447\\
3.15831663326653	0.917791406750514\\
3.16633266533066	0.915648823570204\\
3.17434869739479	0.913504363969203\\
3.18236472945892	0.911358063042511\\
3.19038076152305	0.909209955804303\\
3.19839679358717	0.907060077191394\\
3.2064128256513	0.90490846206151\\
3.21442885771543	0.902755145192546\\
3.22244488977956	0.900600161286549\\
3.23046092184369	0.898443544967803\\
3.23847695390782	0.896285330781854\\
3.24649298597194	0.894125553198892\\
3.25450901803607	0.89196424661297\\
3.2625250501002	0.889801445341277\\
3.27054108216433	0.887637183625164\\
3.27855711422846	0.885471495631585\\
3.28657314629259	0.883304415451826\\
3.29458917835671	0.881135977101242\\
3.30260521042084	0.878966214522229\\
3.31062124248497	0.876795161582487\\
3.3186372745491	0.874622852074057\\
3.32665330661323	0.872449319716868\\
3.33466933867735	0.87027459815682\\
3.34268537074148	0.868098720965383\\
3.35070140280561	0.865921721641341\\
3.35871743486974	0.863743633610746\\
3.36673346693387	0.861564490226096\\
3.374749498998	0.859384324766763\\
3.38276553106212	0.857203170440407\\
3.39078156312625	0.855021060381776\\
3.39879759519038	0.852838027652309\\
3.40681362725451	0.850654105242477\\
3.41482965931864	0.848469326070337\\
3.42284569138277	0.846283722980622\\
3.43086172344689	0.844097328747049\\
3.43887775551102	0.841910176071557\\
3.44689378757515	0.839722297583768\\
3.45490981963928	0.837533725841038\\
3.46292585170341	0.835344493329925\\
3.47094188376753	0.83315463246506\\
3.47895791583166	0.830964175588069\\
3.48697394789579	0.828773154970391\\
3.49498997995992	0.826581602811466\\
3.50300601202405	0.824389551238503\\
3.51102204408818	0.822197032307096\\
3.5190380761523	0.820004078001762\\
3.52705410821643	0.817810720235033\\
3.53507014028056	0.815616990846921\\
3.54308617234469	0.813422921606762\\
3.55110220440882	0.811228544211873\\
3.55911823647295	0.809033890286942\\
3.56713426853707	0.806838991385365\\
3.5751503006012	0.804643878988729\\
3.58316633266533	0.802448584506244\\
3.59118236472946	0.800253139274624\\
3.59919839679359	0.798057574559232\\
3.60721442885772	0.795861921553005\\
3.61523046092184	0.7936662113755\\
3.62324649298597	0.791470475074713\\
3.6312625250501	0.789274743626094\\
3.63927855711423	0.787079047932171\\
3.64729458917836	0.7848834188221\\
3.65531062124249	0.782687887053028\\
3.66332665330661	0.780492483308853\\
3.67134268537074	0.77829723819957\\
3.67935871743487	0.776102182262289\\
3.687374749499	0.773907345960912\\
3.69539078156313	0.771712759685507\\
3.70340681362725	0.76951845375162\\
3.71142284569138	0.767324458401832\\
3.71943887775551	0.76513080380437\\
3.72745490981964	0.762937520052695\\
3.73547094188377	0.760744637165908\\
3.7434869739479	0.758552185088869\\
3.75150300601202	0.756360193691445\\
3.75951903807615	0.754168692767679\\
3.76753507014028	0.751977712037337\\
3.77555110220441	0.749787281144516\\
3.78356713426854	0.747597429657318\\
3.79158316633267	0.745408187067903\\
3.79959919839679	0.743219582792909\\
3.80761523046092	0.741031646172556\\
3.81563126252505	0.738844406469717\\
3.82364729458918	0.736657892871194\\
3.83166332665331	0.734472134486884\\
3.83967935871743	0.73228716034936\\
3.84769539078156	0.730102999412923\\
3.85571142284569	0.727919680555156\\
3.86372745490982	0.725737232575418\\
3.87174348697395	0.723555684194615\\
3.87975951903808	0.721375064054749\\
3.8877755511022	0.719195400719849\\
3.89579158316633	0.717016722674715\\
3.90380761523046	0.714839058324343\\
3.91182364729459	0.712662435994319\\
3.91983967935872	0.71048688393074\\
3.92785571142285	0.708312430299459\\
3.93587174348697	0.706139103185103\\
3.9438877755511	0.703966930592423\\
3.95190380761523	0.701795940444989\\
3.95991983967936	0.699626160584952\\
3.96793587174349	0.697457618772255\\
3.97595190380762	0.695290342685715\\
3.98396793587174	0.693124359921693\\
3.99198396793587	0.690959697993958\\
4	0.688796384333097\\
};
\addplot [color=blue,solid,forget plot, dashed, mark = diamond*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	4.77074156865031e-14\\
0.0160320641282565	2.53931111088347e-10\\
0.0240480961923848	1.01323537234876e-07\\
0.032064128256513	2.60988572715581e-06\\
0.0400801603206413	2.03767578970545e-05\\
0.0480961923847695	8.58362890935636e-05\\
0.0561122244488978	0.000251329348049128\\
0.064128256513026	0.000582278123910537\\
0.0721442885771543	0.00114892387006479\\
0.0801603206412826	0.00201980449501287\\
0.0881763527054108	0.00325764039539347\\
0.0961923847695391	0.00491722331615791\\
0.104208416833667	0.00704468093713515\\
0.112224448897796	0.00967758172960705\\
0.120240480961924	0.0128455004191697\\
0.128256513026052	0.0165707992207698\\
0.13627254509018	0.0208694772195274\\
0.144288577154309	0.0257520042535044\\
0.152304609218437	0.0312240957768273\\
0.160320641282565	0.0372874092795242\\
0.168336673346693	0.0439401568485537\\
0.176352705410822	0.0511776359985725\\
0.18436873747495	0.0589926850039711\\
0.192384769539078	0.0673760702636143\\
0.200400801603206	0.0763168143058165\\
0.208416833667335	0.0858024717533735\\
0.216432865731463	0.0958193611397506\\
0.224448897795591	0.106352758851008\\
0.232464929859719	0.117387060998443\\
0.240480961923848	0.128905918427589\\
0.248496993987976	0.140892349184965\\
0.256513026052104	0.153328832164383\\
0.264529058116232	0.166197385320346\\
0.272545090180361	0.179479631185706\\
0.280561122244489	0.193156851985273\\
0.288577154308617	0.207210036533256\\
0.296593186372746	0.221619920608874\\
0.304609218436874	0.236367022242525\\
0.312625250501002	0.251431673193134\\
0.32064128256513	0.266794047748314\\
0.328657314629259	0.282434189684466\\
0.336673346693387	0.298332038125291\\
0.344689378757515	0.314467452963495\\
0.352705410821643	0.330820240351202\\
0.360721442885772	0.347370178635034\\
0.3687374749499	0.364097045046499\\
0.376753507014028	0.380980643413668\\
0.384769539078156	0.398000833052892\\
0.392785571142285	0.415137558863962\\
0.400801603206413	0.432370882684553\\
0.408817635270541	0.449681015864743\\
0.416833667334669	0.467048353086575\\
0.424849699398798	0.484453507129461\\
0.432865731462926	0.501877344527256\\
0.440881763527054	0.519301021830671\\
0.448897795591182	0.536706022321227\\
0.456913827655311	0.554074192885184\\
0.464929859719439	0.571387780757478\\
0.472945891783567	0.588629469839252\\
0.480961923847695	0.605782416333224\\
0.488977955911824	0.622830283337613\\
0.496993987975952	0.639757274127388\\
0.50501002004008	0.656548163819768\\
0.513026052104208	0.673188329142062\\
0.521042084168337	0.689663776025031\\
0.529058116232465	0.705961164791111\\
0.537074148296593	0.722067832760223\\
0.545090180360721	0.737971813990407\\
0.55310621242485	0.753661856020599\\
0.561122244488978	0.769127433562463\\
0.569138276553106	0.784358758962616\\
0.577154308617234	0.799346789430863\\
0.585170340681363	0.814083230937478\\
0.593186372745491	0.828560538871706\\
0.601202404809619	0.842771915468801\\
0.609218436873748	0.856711304194474\\
0.617234468937876	0.870373380919484\\
0.625250501002004	0.883753542302993\\
0.633266533066132	0.896847891413148\\
0.64128256513026	0.90965322078914\\
0.649298597194389	0.922166993142541\\
0.657314629258517	0.934387319913285\\
0.665330661322645	0.946312937905548\\
0.673346693386774	0.957943184214599\\
0.681362725450902	0.969277969773611\\
0.68937875751503	0.980317751622642\\
0.697394789579158	0.991063504195561\\
0.705410821643287	1.00151668988686\\
0.713426853707415	1.01167922911325\\
0.721442885771543	1.02155347007051\\
0.729458917835671	1.03114215836448\\
0.7374749498998	1.04044840671279\\
0.745490981963928	1.04947566494486\\
0.753507014028056	1.05822769044131\\
0.761523046092184	1.06670851916546\\
0.769539078156313	1.07492243743264\\
0.777555110220441	1.08287395434347\\
0.785571142284569	1.09056777506893\\
0.793587174348697	1.09800877561082\\
0.801603206412826	1.10520197830424\\
0.809619238476954	1.11215252853393\\
0.817635270541082	1.11886567230281\\
0.82565130260521	1.12534673574392\\
0.833667334669339	1.13160110523173\\
0.841683366733467	1.13763420886839\\
0.849699398797595	1.14345149934767\\
0.857715430861723	1.14905843748067\\
0.865731462925852	1.15446047792567\\
0.87374749498998	1.15966305537078\\
0.881763527054108	1.16467157206668\\
0.889779559118236	1.16949138619575\\
0.897795591182365	1.17412780175914\\
0.905811623246493	1.17858605934219\\
0.913827655310621	1.18287132766201\\
0.92184368737475	1.18698869628274\\
0.929859719438878	1.19094316874704\\
0.937875751503006	1.19473965740918\\
0.945891783567134	1.19838297833444\\
0.953907815631262	1.2018778471232\\
0.961923847695391	1.20522887548311\\
0.969939879759519	1.20844056834503\\
0.977955911823647	1.21151732169988\\
0.985971943887776	1.21446342088981\\
0.993987975951904	1.21728303943715\\
1.00200400801603	1.21998023814023\\
1.01002004008016	1.2225589650403\\
1.01803607214429	1.22502305538109\\
1.02605210420842	1.22737623206716\\
1.03406813627255	1.22962210612895\\
1.04208416833667	1.23176417801669\\
1.0501002004008	1.23380583878052\\
1.05811623246493	1.23575037139401\\
1.06613226452906	1.2376009525443\\
1.07414829659319	1.23936065453434\\
1.08216432865731	1.24103244711527\\
1.09018036072144	1.24261919950513\\
1.09819639278557	1.24412368276435\\
1.1062124248497	1.24554857201238\\
1.11422845691383	1.24689644849034\\
1.12224448897796	1.2481698024408\\
1.13026052104208	1.24937103506692\\
1.13827655310621	1.25050246127128\\
1.14629258517034	1.25156631208494\\
1.15430861723447	1.25256473704125\\
1.1623246492986	1.25349980677614\\
1.17034068136273	1.25437351539253\\
1.17835671342685	1.25518778294132\\
1.18637274549098	1.25594445777253\\
1.19438877755511	1.25664531900581\\
1.20240480961924	1.25729207872704\\
1.21042084168337	1.25788638457097\\
1.2184368737475	1.25842982153679\\
1.22645290581162	1.25892391482593\\
1.23446893787575	1.25937013121389\\
1.24248496993988	1.25976988208428\\
1.25050100200401	1.26012452445627\\
1.25851703406814	1.2604353640915\\
1.26653306613226	1.26070365629089\\
1.27454909819639	1.26093060897854\\
1.28256513026052	1.26111738332133\\
1.29058116232465	1.26126509675975\\
1.29859719438878	1.26137482345782\\
1.30661322645291	1.26144759726496\\
1.31462925851703	1.26148441164753\\
1.32264529058116	1.26148622353315\\
1.33066132264529	1.2614539531952\\
1.33867735470942	1.26138848512978\\
1.34669338677355	1.26129067227392\\
1.35470941883768	1.2611613338026\\
1.3627254509018	1.26100125872685\\
1.37074148296593	1.26081120742215\\
1.37875751503006	1.26059190980049\\
1.38677354709419	1.26034407077486\\
1.39478957915832	1.26006836832463\\
1.40280561122244	1.25976545480494\\
1.41082164328657	1.25943596011348\\
1.4188376753507	1.25908048964875\\
1.42685370741483	1.25869962779066\\
1.43486973947896	1.25829393803803\\
1.44288577154309	1.25786396231929\\
1.45090180360721	1.2574102248406\\
1.45891783567134	1.25693323024455\\
1.46693386773547	1.25643346520308\\
1.4749498997996	1.25591140054693\\
1.48296593186373	1.25536748926502\\
1.49098196392786	1.25480216942462\\
1.49899799599198	1.25421586473854\\
1.50701402805611	1.25360898259424\\
1.51503006012024	1.25298191842118\\
1.52304609218437	1.25233505402871\\
1.5310621242485	1.25166875731461\\
1.53907815631263	1.25098338552531\\
1.54709418837675	1.25027928369443\\
1.55511022044088	1.2495567849722\\
1.56312625250501	1.24881621293987\\
1.57114228456914	1.2480578801864\\
1.57915831663327	1.24728208924726\\
1.58717434869739	1.24648913400262\\
1.59519038076152	1.24567929835952\\
1.60320641282565	1.2448528578841\\
1.61122244488978	1.24401008018337\\
1.61923847695391	1.24315122368699\\
1.62725450901804	1.24227654023836\\
1.63527054108216	1.24138627420358\\
1.64328657314629	1.24048066173063\\
1.65130260521042	1.23955993337196\\
1.65931863727455	1.23862431295417\\
1.66733466933868	1.23767401699082\\
1.67535070140281	1.23670925707071\\
1.68336673346693	1.23573023877951\\
1.69138276553106	1.23473716127313\\
1.69939879759519	1.23373021927479\\
1.70741482965932	1.23270960217413\\
1.71543086172345	1.23167549370849\\
1.72344689378758	1.23062807362225\\
1.7314629258517	1.22956751692155\\
1.73947895791583	1.22849399359926\\
1.74749498997996	1.22740767008481\\
1.75551102204409	1.22630870857916\\
1.76352705410822	1.22519726681433\\
1.77154308617234	1.22407349934575\\
1.77955911823647	1.22293755693594\\
1.7875751503006	1.22178958633303\\
1.79559118236473	1.22062973150469\\
1.80360721442886	1.2194581330605\\
1.81162324649299	1.21827492789752\\
1.81963927855711	1.21708025048316\\
1.82765531062124	1.21587423227186\\
1.83567134268537	1.21465700150313\\
1.8436873747495	1.21342868397201\\
1.85170340681363	1.2121894029438\\
1.85971943887776	1.21093927886955\\
1.86773547094188	1.20967842979461\\
1.87575150300601	1.20840697160606\\
1.88376753507014	1.2071250177159\\
1.89178356713427	1.20583267923817\\
1.8997995991984	1.2045300654115\\
1.90781563126252	1.20321728328291\\
1.91583166332665	1.20189443773563\\
1.92384769539078	1.20056163200981\\
1.93186372745491	1.19921896739361\\
1.93987975951904	1.19786654315202\\
1.94789579158317	1.19650445709766\\
1.95591182364729	1.19513280529338\\
1.96392785571142	1.19375168188446\\
1.97194388777555	1.19236117979266\\
1.97995991983968	1.19096139034087\\
1.98797595190381	1.18955240324164\\
1.99599198396794	1.18813430671799\\
2.00400801603206	1.18670718784657\\
2.01202404809619	1.18527113230972\\
2.02004008016032	1.18382622412891\\
2.02805611222445	1.18237254646988\\
2.03607214428858	1.18091018117303\\
2.04408817635271	1.17943920880495\\
2.05210420841683	1.17795970869428\\
2.06012024048096	1.17647175925773\\
2.06813627254509	1.17497543777725\\
2.07615230460922	1.17347082027518\\
2.08416833667335	1.17195798196882\\
2.09218436873747	1.17043699705205\\
2.1002004008016	1.16890793870263\\
2.10821643286573	1.16737087908241\\
2.11623246492986	1.16582588960426\\
2.12424849699399	1.16427304076367\\
2.13226452905812	1.16271240204755\\
2.14028056112224	1.16114404224983\\
2.14829659318637	1.15956802935457\\
2.1563126252505	1.15798443050488\\
2.16432865731463	1.15639331198429\\
2.17234468937876	1.15479473951199\\
2.18036072144289	1.15318877803642\\
2.18837675350701	1.15157549175518\\
2.19639278557114	1.14995494406083\\
2.20440881763527	1.14832719789676\\
2.2124248496994	1.14669231549519\\
2.22044088176353	1.14505035841267\\
2.22845691382766	1.1434013874687\\
2.23647294589178	1.14174546309381\\
2.24448897795591	1.14008264507103\\
2.25250501002004	1.13841299258113\\
2.26052104208417	1.13673656414983\\
2.2685370741483	1.13505341793251\\
2.27655310621242	1.13336361150677\\
2.28456913827655	1.13166720191273\\
2.29258517034068	1.12996424560951\\
2.30060120240481	1.12825479870383\\
2.30861723446894	1.12653891678756\\
2.31663326653307	1.12481665496894\\
2.32464929859719	1.12308806783053\\
2.33266533066132	1.12135320963508\\
2.34068136272545	1.11961213418021\\
2.34869739478958	1.11786489482427\\
2.35671342685371	1.11611154443985\\
2.36472945891784	1.1143521356193\\
2.37274549098196	1.11258672052781\\
2.38076152304609	1.11081535093547\\
2.38877755511022	1.10903807818615\\
2.39679358717435	1.10725495335698\\
2.40480961923848	1.10546602714367\\
2.41282565130261	1.10367134990543\\
2.42084168336673	1.10187097152127\\
2.42885771543086	1.1000649416861\\
2.43687374749499	1.09825330975296\\
2.44488977955912	1.0964361247521\\
2.45290581162325	1.09461343535846\\
2.46092184368737	1.09278528992317\\
2.4689378757515	1.09095173658542\\
2.47695390781563	1.08911282316389\\
2.48496993987976	1.08726859719348\\
2.49298597194389	1.0854191058511\\
2.50100200400802	1.08356439615023\\
2.50901803607214	1.08170451480576\\
2.51703406813627	1.07983950827795\\
2.5250501002004	1.0779694227235\\
2.53306613226453	1.07609430407958\\
2.54108216432866	1.07421419806539\\
2.54909819639279	1.07232915015086\\
2.55711422845691	1.07043920555673\\
2.56513026052104	1.06854440922799\\
2.57314629258517	1.06664480596666\\
2.5811623246493	1.06474044032793\\
2.58917835671343	1.06283135665578\\
2.59719438877756	1.06091759903474\\
2.60521042084168	1.05899921139719\\
2.61322645290581	1.05707623746516\\
2.62124248496994	1.05514872076268\\
2.62925851703407	1.05321670458576\\
2.6372745490982	1.05128023202976\\
2.64529058116232	1.04933934605465\\
2.65330661322645	1.04739408941545\\
2.66132264529058	1.0454445046875\\
2.66933867735471	1.04349063421762\\
2.67735470941884	1.04153252024326\\
2.68537074148297	1.03957020480993\\
2.69338677354709	1.03760372979728\\
2.70140280561122	1.03563313690131\\
2.70941883767535	1.03365846765776\\
2.71743486973948	1.03167976346517\\
2.72545090180361	1.02969706555764\\
2.73346693386774	1.0277104150147\\
2.74148296593186	1.02571985272499\\
2.74949899799599	1.0237254194822\\
2.75751503006012	1.02172715591685\\
2.76553106212425	1.01972510251788\\
2.77354709418838	1.01771929961338\\
2.78156312625251	1.01570978739984\\
2.78957915831663	1.0136966059527\\
2.79759519038076	1.01167979520654\\
2.80561122244489	1.00965939496033\\
2.81362725450902	1.00763544484917\\
2.82164328657315	1.00560798442648\\
2.82965931863727	1.00357705310327\\
2.8376753507014	1.0015426901671\\
2.84569138276553	0.999504934763909\\
2.85370741482966	0.997463825928938\\
2.86172344689379	0.995419402586621\\
2.86973947895792	0.993371703538894\\
2.87775551102204	0.991320767468097\\
2.88577154308617	0.989266632924724\\
2.8937875751503	0.987209338373316\\
2.90180360721443	0.985148922157785\\
2.90981963927856	0.983085422513195\\
2.91783567134269	0.981018877550039\\
2.92585170340681	0.978949325274997\\
2.93386773547094	0.976876803603406\\
2.94188376753507	0.974801350339126\\
2.9498997995992	0.972723003183634\\
2.95791583166333	0.970641799716789\\
2.96593186372745	0.968557777441363\\
2.97394789579158	0.966470973753708\\
2.98196392785571	0.964381425952189\\
2.98997995991984	0.962289171231064\\
2.99799599198397	0.960194246675278\\
3.0060120240481	0.958096689298843\\
3.01402805611222	0.955996536012188\\
3.02204408817635	0.953893823632982\\
3.03006012024048	0.951788588872457\\
3.03807615230461	0.949680868358748\\
3.04609218436874	0.94757069863433\\
3.05410821643287	0.945458116148263\\
3.06212424849699	0.943343157259948\\
3.07014028056112	0.941225858223493\\
3.07815631262525	0.939106255227336\\
3.08617234468938	0.936984384365445\\
3.09418837675351	0.93486028164603\\
3.10220440881764	0.93273398298645\\
3.11022044088176	0.930605524215734\\
3.11823647294589	0.928474941089523\\
3.12625250501002	0.926342269275658\\
3.13426853707415	0.924207544359572\\
3.14228456913828	0.922070801833454\\
3.1503006012024	0.919932077117825\\
3.15831663326653	0.917791405551996\\
3.16633266533066	0.915648822393417\\
3.17434869739479	0.91350436281776\\
3.18236472945892	0.911358061908703\\
3.19038076152305	0.909209954688078\\
3.19839679358717	0.907060076092672\\
3.2064128256513	0.904908460981188\\
3.21442885771543	0.902755144130362\\
3.22244488977956	0.900600160238825\\
3.23046092184369	0.8984435439337\\
3.23847695390782	0.896285329763093\\
3.24649298597194	0.894125552199167\\
3.25450901803607	0.891964245627354\\
3.2625250501002	0.889801444368271\\
3.27054108216433	0.887637182665506\\
3.27855711422846	0.885471494686735\\
3.28657314629259	0.883304414523342\\
3.29458917835671	0.881135976185349\\
3.30260521042084	0.878966213618695\\
3.31062124248497	0.876795160691522\\
3.3186372745491	0.874622851198349\\
3.32665330661323	0.872449318855749\\
3.33466933867735	0.870274597307326\\
3.34268537074148	0.868098720127757\\
3.35070140280561	0.865921720816627\\
3.35871743486974	0.863743632800874\\
3.36673346693387	0.861564489427654\\
3.374749498998	0.859384323979404\\
3.38276553106212	0.857203169664196\\
3.39078156312625	0.855021059617605\\
3.39879759519038	0.852838026901584\\
3.40681362725451	0.850654104501788\\
3.41482965931864	0.848469325339129\\
3.42284569138277	0.84628372225998\\
3.43086172344689	0.844097328039136\\
3.43887775551102	0.841910175376448\\
3.44689378757515	0.839722296897953\\
3.45490981963928	0.837533725164589\\
3.46292585170341	0.835344492662943\\
3.47094188376753	0.833154631808207\\
3.47895791583166	0.830964174940847\\
3.48697394789579	0.828773154330779\\
3.49498997995992	0.826581602179052\\
3.50300601202405	0.824389550613931\\
3.51102204408818	0.822197031692398\\
3.5190380761523	0.820004077394754\\
3.52705410821643	0.817810719634025\\
3.53507014028056	0.815616990252321\\
3.54308617234469	0.813422921019227\\
3.55110220440882	0.811228543632871\\
3.55911823647295	0.809033889713939\\
3.56713426853707	0.80683899081802\\
3.5751503006012	0.804643878427074\\
3.58316633266533	0.802448583951042\\
3.59118236472946	0.800253138727623\\
3.59919839679359	0.798057574017692\\
3.60721442885772	0.795861921016432\\
3.61523046092184	0.793666210844501\\
3.62324649298597	0.791470474550317\\
3.6312625250501	0.789274743108933\\
3.63927855711423	0.787079047419959\\
3.64729458917836	0.784883418315121\\
3.65531062124249	0.78268788655154\\
3.66332665330661	0.780492482813507\\
3.67134268537074	0.778297237710592\\
3.67935871743487	0.776102181778036\\
3.687374749499	0.773907345481238\\
3.69539078156313	0.771712759210636\\
3.70340681362725	0.769518453283123\\
3.71142284569138	0.767324457939863\\
3.71943887775551	0.765130803346458\\
3.72745490981964	0.762937519598671\\
3.73547094188377	0.760744636716072\\
3.7434869739479	0.758552184643775\\
3.75150300601202	0.756360193250828\\
3.75951903807615	0.754168692330062\\
3.76753507014028	0.751977711602524\\
3.77555110220441	0.749787280712577\\
3.78356713426854	0.747597429229158\\
3.79158316633267	0.745408186643995\\
3.79959919839679	0.743219582371204\\
3.80761523046092	0.741031645752638\\
3.81563126252505	0.738844406052123\\
3.82364729458918	0.736657892456917\\
3.83166332665331	0.734472134076155\\
3.83967935871743	0.732287159940228\\
3.84769539078156	0.730102999005746\\
3.85571142284569	0.727919680150234\\
3.86372745490982	0.725737232173411\\
3.87174348697395	0.723555683795779\\
3.87975951903808	0.721375063657828\\
3.8877755511022	0.71919540032478\\
3.89579158316633	0.717016722281553\\
3.90380761523046	0.714839057933923\\
3.91182364729459	0.712662435607219\\
3.91983967935872	0.710486883545368\\
3.92785571142285	0.708312429915515\\
3.93587174348697	0.706139102803156\\
3.9438877755511	0.703966930213208\\
3.95190380761523	0.701795940068666\\
3.95991983967936	0.699626160209522\\
3.96793587174349	0.697457618397899\\
3.97595190380762	0.695290342312603\\
3.98396793587174	0.69312435955036\\
3.99198396793587	0.690959697625546\\
4	0.688796383968688\\
};
\addplot [color=black!30!red,solid,forget plot, mark = otimes, mark repeat = 25, line width = .5pt,mark phase = 0,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	8.20482887079164e-18\\
0.0160320641282565	2.2408201697897e-10\\
0.0240480961923848	1.03422624718041e-07\\
0.032064128256513	2.68032054552726e-06\\
0.0400801603206413	2.10429952010175e-05\\
0.0480961923847695	8.91123579149624e-05\\
0.0561122244488978	0.000262242035531991\\
0.064128256513026	0.000610511199861165\\
0.0721442885771543	0.00121027001235299\\
0.0801603206412826	0.00213727939599286\\
0.0881763527054108	0.00346223659474019\\
0.0961923847695391	0.0052483430593545\\
0.104208416833667	0.0075503086089765\\
0.112224448897796	0.0104142569626127\\
0.120240480961924	0.0138781450900102\\
0.128256513026052	0.0179724412073875\\
0.13627254509018	0.0227209038317299\\
0.144288577154309	0.0281413698493808\\
0.152304609218437	0.0342465012589593\\
0.160320641282565	0.0410444658550739\\
0.168336673346693	0.048539542467365\\
0.176352705410822	0.0567326498047701\\
0.18436873747495	0.0656218029036925\\
0.192384769539078	0.0752025032496948\\
0.200400801603206	0.085468069518927\\
0.208416833667335	0.0964099162450713\\
0.216432865731463	0.108017786842713\\
0.224448897795591	0.120279947551296\\
0.232464929859719	0.133183347709578\\
0.240480961923848	0.146713751396216\\
0.248496993987976	0.160855844938902\\
0.256513026052104	0.175593324179336\\
0.264529058116232	0.19090896483965\\
0.272545090180361	0.206784679182477\\
0.280561122244489	0.223201561564955\\
0.288577154308617	0.240139925191042\\
0.296593186372746	0.257579332287035\\
0.304609218436874	0.275498619521454\\
0.312625250501002	0.293875920305211\\
0.32064128256513	0.312688685483756\\
0.328657314629259	0.331913703779534\\
0.336673346693387	0.351527123101885\\
0.344689378757515	0.371504473815628\\
0.352705410821643	0.391820694870249\\
0.360721442885772	0.412450163570319\\
0.3687374749499	0.433366729617663\\
0.376753507014028	0.454543754078679\\
0.384769539078156	0.475954153581299\\
0.392785571142285	0.497570450055691\\
0.400801603206413	0.519364826292152\\
0.408817635270541	0.541309187219679\\
0.416833667334669	0.563375226868557\\
0.424849699398798	0.585534500903995\\
0.432865731462926	0.607758504232136\\
0.440881763527054	0.630018753298731\\
0.448897795591182	0.652286872570924\\
0.456913827655311	0.674534684389854\\
0.464929859719439	0.696734301495208\\
0.472945891783567	0.71885822138859\\
0.480961923847695	0.740879421511645\\
0.488977955911824	0.762771454321757\\
0.496993987975952	0.784508541290872\\
0.50501002004008	0.806065664824115\\
0.513026052104208	0.82741865661991\\
0.521042084168337	0.848544282206723\\
0.529058116232465	0.869420320340835\\
0.537074148296593	0.8900256362623\\
0.545090180360721	0.910340248100903\\
0.55310621242485	0.930345385867325\\
0.561122244488978	0.950023542325639\\
0.569138276553106	0.969358515216435\\
0.577154308617234	0.988335440392155\\
0.585170340681363	1.00694081619397\\
0.593186372745491	1.02516251838662\\
0.601202404809619	1.04298980587631\\
0.609218436873748	1.06041331757494\\
0.617234468937876	1.07742506052604\\
0.625250501002004	1.09401838975491\\
0.633266533066132	1.11018798036225\\
0.64128256513026	1.12592979244928\\
0.649298597194389	1.14124102944727\\
0.657314629258517	1.15612009064352\\
0.665330661322645	1.17056651861762\\
0.673346693386774	1.18458094234272\\
0.681362725450902	1.19816501665273\\
0.68937875751503	1.21132135892722\\
0.697394789579158	1.22405348373433\\
0.705410821643287	1.23636573607741\\
0.713426853707415	1.24826322392771\\
0.721442885771543	1.25975175071169\\
0.729458917835671	1.27083774835997\\
0.7374749498998	1.28152821133176\\
0.745490981963928	1.29183063215133\\
0.753507014028056	1.30175293881095\\
0.761523046092184	1.31130343475833\\
0.769539078156313	1.3204907410029\\
0.777555110220441	1.32932374109671\\
0.785571142284569	1.33781152932198\\
0.793587174348697	1.3459633617911\\
0.801603206412826	1.35378861072483\\
0.809619238476954	1.36129672208847\\
0.817635270541082	1.36849717629723\\
0.82565130260521	1.37539945232199\\
0.833667334669339	1.38201299480431\\
0.841683366733467	1.38834718431939\\
0.849699398797595	1.39441131066944\\
0.857715430861723	1.40021454890777\\
0.865731462925852	1.405765938277\\
0.87374749498998	1.41107436359464\\
0.881763527054108	1.41614853917997\\
0.889779559118236	1.42099699508692\\
0.897795591182365	1.42562806540201\\
0.905811623246493	1.4300498786765\\
0.913827655310621	1.43427035007044\\
0.92184368737475	1.43829717526359\\
0.929859719438878	1.44213782593209\\
0.937875751503006	1.44579954658161\\
0.945891783567134	1.44928935271214\\
0.953907815631262	1.4526140300891\\
0.961923847695391	1.45578013505844\\
0.969939879759519	1.45879399581359\\
0.977955911823647	1.46166171443896\\
0.985971943887776	1.46438916963492\\
0.993987975951904	1.46698202009896\\
1.00200400801603	1.46944570841528\\
1.01002004008016	1.47178546542686\\
1.01803607214429	1.47400631496726\\
1.02605210420842	1.47611307888762\\
1.03406813627255	1.47811038236364\\
1.04208416833667	1.48000265938249\\
1.0501002004008	1.48179415838431\\
1.05811623246493	1.48348894803145\\
1.06613226452906	1.48509092302949\\
1.07414829659319	1.48660380997599\\
1.08216432865731	1.48803117320626\\
1.09018036072144	1.48937642061382\\
1.09819639278557	1.49064280945722\\
1.1062124248497	1.49183345202862\\
1.11422845691383	1.49295132145446\\
1.12224448897796	1.49399925694361\\
1.13026052104208	1.49497996932102\\
1.13827655310621	1.49589604629182\\
1.14629258517034	1.49674995766172\\
1.15430861723447	1.49754406029054\\
1.1623246492986	1.49828060295714\\
1.17034068136273	1.49896173106266\\
1.17835671342685	1.49958949125924\\
1.18637274549098	1.50016583577462\\
1.19438877755511	1.50069262670298\\
1.20240480961924	1.5011716400997\\
1.21042084168337	1.50160456998847\\
1.2184368737475	1.50199303209862\\
1.22645290581162	1.50233856751358\\
1.23446893787575	1.50264264618409\\
1.24248496993988	1.50290667032214\\
1.25050100200401	1.50313197759806\\
1.25851703406814	1.50331984419584\\
1.26653306613226	1.50347148778368\\
1.27454909819639	1.50358807034637\\
1.28256513026052	1.50367070089347\\
1.29058116232465	1.50372043797781\\
1.29859719438878	1.50373829218689\\
1.30661322645291	1.50372522847623\\
1.31462925851703	1.50368216845298\\
1.32264529058116	1.50360999242533\\
1.33066132264529	1.50350954147358\\
1.33867735470942	1.50338161936788\\
1.34669338677355	1.50322699445728\\
1.35470941883768	1.50304640134962\\
1.3627254509018	1.50284054260824\\
1.37074148296593	1.5026100903274\\
1.37875751503006	1.50235568767351\\
1.38677354709419	1.50207795026902\\
1.39478957915832	1.50177746756771\\
1.40280561122244	1.50145480414542\\
1.41082164328657	1.50111050095051\\
1.4188376753507	1.5007450764428\\
1.42685370741483	1.50035902770164\\
1.43486973947896	1.49995283148103\\
1.44288577154309	1.49952694521945\\
1.45090180360721	1.49908180797691\\
1.45891783567134	1.49861784132462\\
1.46693386773547	1.49813545020459\\
1.4749498997996	1.49763502374676\\
1.48296593186373	1.49711693603492\\
1.49098196392786	1.49658154681893\\
1.49899799599198	1.49602920221213\\
1.50701402805611	1.49546023536121\\
1.51503006012024	1.4948749670677\\
1.52304609218437	1.49427370635587\\
1.5310621242485	1.4936567510457\\
1.53907815631263	1.49302438829001\\
1.54709418837675	1.49237689506958\\
1.55511022044088	1.49171453866459\\
1.56312625250501	1.49103757711031\\
1.57114228456914	1.49034625965436\\
1.57915831663327	1.48964082713414\\
1.58717434869739	1.48892151236773\\
1.59519038076152	1.4881885405419\\
1.60320641282565	1.48744212953562\\
1.61122244488978	1.48668249025732\\
1.61923847695391	1.48590982697395\\
1.62725450901804	1.48512433759857\\
1.63527054108216	1.48432621395907\\
1.64328657314629	1.48351564210521\\
1.65130260521042	1.48269280252759\\
1.65931863727455	1.48185787040711\\
1.66733466933868	1.48101101587247\\
1.67535070140281	1.4801524041799\\
1.68336673346693	1.47928219594435\\
1.69138276553106	1.47840054734969\\
1.69939879759519	1.47750761030102\\
1.70741482965932	1.47660353264261\\
1.71543086172345	1.47568845829709\\
1.72344689378758	1.47476252743252\\
1.7314629258517	1.47382587664425\\
1.73947895791583	1.47287863904922\\
1.74749498997996	1.47192094448806\\
1.75551102204409	1.47095291959825\\
1.76352705410822	1.46997468798923\\
1.77154308617234	1.46898637033128\\
1.77955911823647	1.46798808447919\\
1.7875751503006	1.4669799455957\\
1.79559118236473	1.46596206621939\\
1.80360721442886	1.46493455642049\\
1.81162324649299	1.4638975238292\\
1.81963927855711	1.4628510737941\\
1.82765531062124	1.46179530940183\\
1.83567134268537	1.46073033162033\\
1.8436873747495	1.45965623932365\\
1.85170340681363	1.45857312941234\\
1.85971943887776	1.45748109684913\\
1.86773547094188	1.45638023475413\\
1.87575150300601	1.45527063445075\\
1.88376753507014	1.45415238554389\\
1.89178356713427	1.4530255759754\\
1.8997995991984	1.45189029206679\\
1.90781563126252	1.45074661860489\\
1.91583166332665	1.44959463886486\\
1.92384769539078	1.44843443466715\\
1.93186372745491	1.44726608644496\\
1.93987975951904	1.44608967325181\\
1.94789579158317	1.4449052728558\\
1.95591182364729	1.44371296172633\\
1.96392785571142	1.44251281513354\\
1.97194388777555	1.44130490712725\\
1.97995991983968	1.44008931063454\\
1.98797595190381	1.43886609743864\\
1.99599198396794	1.43763533826213\\
2.00400801603206	1.43639710276555\\
2.01202404809619	1.43515145959535\\
2.02004008016032	1.43389847641305\\
2.02805611222445	1.43263821991453\\
2.03607214428858	1.43137075588514\\
2.04408817635271	1.43009614918062\\
2.05210420841683	1.42881446381139\\
2.06012024048096	1.42752576291421\\
2.06813627254509	1.42623010880898\\
2.07615230460922	1.42492756301707\\
2.08416833667335	1.42361818626278\\
2.09218436873747	1.42230203853373\\
2.1002004008016	1.42097917905512\\
2.10821643286573	1.41964966635551\\
2.11623246492986	1.41831355825434\\
2.12424849699399	1.41697091188991\\
2.13226452905812	1.41562178374926\\
2.14028056112224	1.41426622965925\\
2.14829659318637	1.41290430483734\\
2.1563126252505	1.41153606387134\\
2.16432865731463	1.41016156076756\\
2.17234468937876	1.40878084895549\\
2.18036072144289	1.407393981277\\
2.18837675350701	1.40600101004946\\
2.19639278557114	1.4046019870415\\
2.20440881763527	1.40319696348684\\
2.2124248496994	1.40178599012883\\
2.22044088176353	1.40036911719363\\
2.22845691382766	1.39894639442628\\
2.23647294589178	1.39751787110459\\
2.24448897795591	1.39608359602302\\
2.25250501002004	1.39464361754155\\
2.26052104208417	1.39319798357173\\
2.2685370741483	1.39174674158314\\
2.27655310621242	1.39028993863813\\
2.28456913827655	1.38882762137582\\
2.29258517034068	1.38735983603165\\
2.30060120240481	1.38588662845604\\
2.30861723446894	1.38440804409763\\
2.31663326653307	1.3829241280412\\
2.32464929859719	1.38143492500087\\
2.33266533066132	1.37994047931791\\
2.34068136272545	1.3784408349943\\
2.34869739478958	1.37693603568049\\
2.35671342685371	1.37542612468224\\
2.36472945891784	1.37391114498462\\
2.37274549098196	1.37239113924007\\
2.38076152304609	1.37086614978329\\
2.38877755511022	1.369336218644\\
2.39679358717435	1.36780138753566\\
2.40480961923848	1.36626169788035\\
2.41282565130261	1.36471719080727\\
2.42084168336673	1.36316790715137\\
2.42885771543086	1.36161388747403\\
2.43687374749499	1.36005517205708\\
2.44488977955912	1.35849180090518\\
2.45290581162325	1.35692381376603\\
2.46092184368737	1.35535125012088\\
2.4689378757515	1.35377414919433\\
2.47695390781563	1.35219254996445\\
2.48496993987976	1.35060649115429\\
2.49298597194389	1.34901601124798\\
2.50100200400802	1.34742114849376\\
2.50901803607214	1.3458219409009\\
2.51703406813627	1.3442184262539\\
2.5250501002004	1.34261064211063\\
2.53306613226453	1.3409986258005\\
2.54108216432866	1.33938241444249\\
2.54909819639279	1.33776204493816\\
2.55711422845691	1.33613755397461\\
2.56513026052104	1.33450897803684\\
2.57314629258517	1.3328763534021\\
2.5811623246493	1.3312397161454\\
2.58917835671343	1.32959910214794\\
2.59719438877756	1.32795454709215\\
2.60521042084168	1.32630608647005\\
2.61322645290581	1.3246537555869\\
2.62124248496994	1.32299758955733\\
2.62925851703407	1.32133762331701\\
2.6372745490982	1.31967389162101\\
2.64529058116232	1.31800642904076\\
2.65330661322645	1.3163352699783\\
2.66132264529058	1.31466044866136\\
2.66933867735471	1.31298199914474\\
2.67735470941884	1.31129995531871\\
2.68537074148297	1.30961435090648\\
2.69338677354709	1.30792521946432\\
2.70140280561122	1.30623259439166\\
2.70941883767535	1.30453650892653\\
2.71743486973948	1.30283699614791\\
2.72545090180361	1.30113408898262\\
2.73346693386774	1.29942782020188\\
2.74148296593186	1.2977182224246\\
2.74949899799599	1.29600532812243\\
2.75751503006012	1.29428916961675\\
2.76553106212425	1.29256977908303\\
2.77354709418838	1.29084718855375\\
2.78156312625251	1.28912142991591\\
2.78957915831663	1.28739253491667\\
2.79759519038076	1.28566053516432\\
2.80561122244489	1.2839254621255\\
2.81362725450902	1.28218734713203\\
2.82164328657315	1.28044622138095\\
2.82965931863727	1.27870211593312\\
2.8376753507014	1.27695506171823\\
2.84569138276553	1.27520508953507\\
2.85370741482966	1.2734522300493\\
2.86172344689379	1.27169651379991\\
2.86973947895792	1.26993797119842\\
2.87775551102204	1.26817663252723\\
2.88577154308617	1.26641252794528\\
2.8937875751503	1.26464568748722\\
2.90180360721443	1.26287614106197\\
2.90981963927856	1.26110391845819\\
2.91783567134269	1.25932904934319\\
2.92585170340681	1.25755156326185\\
2.93386773547094	1.25577148964157\\
2.94188376753507	1.25398885779117\\
2.9498997995992	1.25220369689972\\
2.95791583166333	1.2504160360418\\
2.96593186372745	1.24862590417581\\
2.97394789579158	1.24683333014277\\
2.98196392785571	1.24503834267123\\
2.98997995991984	1.24324097037628\\
2.99799599198397	1.24144124175889\\
3.0060120240481	1.23963918520873\\
3.01402805611222	1.23783482900459\\
3.02204408817635	1.23602820131308\\
3.03006012024048	1.23421933019118\\
3.03807615230461	1.23240824358731\\
3.04609218436874	1.23059496933993\\
3.05410821643287	1.22877953517921\\
3.06212424849699	1.2269619687287\\
3.07014028056112	1.22514229750388\\
3.07815631262525	1.22332054891336\\
3.08617234468938	1.22149675026082\\
3.09418837675351	1.21967092874375\\
3.10220440881764	1.21784311145406\\
3.11022044088176	1.21601332538028\\
3.11823647294589	1.21418159740626\\
3.12625250501002	1.21234795431155\\
3.13426853707415	1.21051242277376\\
3.14228456913828	1.20867502936741\\
3.1503006012024	1.20683580056311\\
3.15831663326653	1.20499476273138\\
3.16633266533066	1.20315194214074\\
3.17434869739479	1.20130736495756\\
3.18236472945892	1.19946105724848\\
3.19038076152305	1.19761304497961\\
3.19839679358717	1.19576335401593\\
3.2064128256513	1.19391201012314\\
3.21442885771543	1.19205903896787\\
3.22244488977956	1.19020446611697\\
3.23046092184369	1.18834831703822\\
3.23847695390782	1.18649061710152\\
3.24649298597194	1.18463139157805\\
3.25450901803607	1.18277066564037\\
3.2625250501002	1.18090846436417\\
3.27054108216433	1.17904481272732\\
3.27855711422846	1.17717973560966\\
3.28657314629259	1.17531325779491\\
3.29458917835671	1.17344540396982\\
3.30260521042084	1.17157619872379\\
3.31062124248497	1.16970566655066\\
3.3186372745491	1.16783383184804\\
3.32665330661323	1.1659607189171\\
3.33466933867735	1.16408635196319\\
3.34268537074148	1.16221075509667\\
3.35070140280561	1.16033395233227\\
3.35871743486974	1.15845596758905\\
3.36673346693387	1.15657682469173\\
3.374749498998	1.15469654737006\\
3.38276553106212	1.15281515925838\\
3.39078156312625	1.15093268389723\\
3.39879759519038	1.1490491447327\\
3.40681362725451	1.14716456511638\\
3.41482965931864	1.14527896830577\\
3.42284569138277	1.14339237746477\\
3.43086172344689	1.14150481566334\\
3.43887775551102	1.1396163058774\\
3.44689378757515	1.1377268709899\\
3.45490981963928	1.13583653379029\\
3.46292585170341	1.13394531697435\\
3.47094188376753	1.13205324314515\\
3.47895791583166	1.13016033481271\\
3.48697394789579	1.12826661439397\\
3.49498997995992	1.1263721042131\\
3.50300601202405	1.12447682650183\\
3.51102204408818	1.12258080339928\\
3.5190380761523	1.12068405695168\\
3.52705410821643	1.11878660911347\\
3.53507014028056	1.11688848174672\\
3.54308617234469	1.11498969662126\\
3.55110220440882	1.11309027541492\\
3.55911823647295	1.11119023971377\\
3.56713426853707	1.109289611012\\
3.5751503006012	1.10738841071186\\
3.58316633266533	1.10548666012428\\
3.59118236472946	1.10358438046862\\
3.59919839679359	1.10168159287266\\
3.60721442885772	1.0997783183729\\
3.61523046092184	1.09787457791473\\
3.62324649298597	1.09597039235231\\
3.6312625250501	1.09406578244865\\
3.63927855711423	1.09216076887595\\
3.64729458917836	1.09025537221554\\
3.65531062124249	1.08834961295789\\
3.66332665330661	1.08644351150284\\
3.67134268537074	1.08453708815967\\
3.67935871743487	1.08263036314715\\
3.687374749499	1.0807233565936\\
3.69539078156313	1.07881608853709\\
3.70340681362725	1.07690857892546\\
3.71142284569138	1.07500084761641\\
3.71943887775551	1.07309291437759\\
3.72745490981964	1.07118479888675\\
3.73547094188377	1.06927652073176\\
3.7434869739479	1.06736809941083\\
3.75150300601202	1.06545955433241\\
3.75951903807615	1.06355090481545\\
3.76753507014028	1.0616421700894\\
3.77555110220441	1.05973336929438\\
3.78356713426854	1.0578245214812\\
3.79158316633267	1.0559156456115\\
3.79959919839679	1.05400676055792\\
3.80761523046092	1.05209788510409\\
3.81563126252505	1.0501890379447\\
3.82364729458918	1.04828023768573\\
3.83166332665331	1.04637150284457\\
3.83967935871743	1.04446285184992\\
3.84769539078156	1.04255430304203\\
3.85571142284569	1.04064587467287\\
3.86372745490982	1.03873758490621\\
3.87174348697395	1.03682945181753\\
3.87975951903808	1.03492149339434\\
3.8877755511022	1.03301372753638\\
3.89579158316633	1.03110617205542\\
3.90380761523046	1.02919884467554\\
3.91182364729459	1.02729176303324\\
3.91983967935872	1.02538494467783\\
3.92785571142285	1.02347840707096\\
3.93587174348697	1.02157216758711\\
3.9438877755511	1.0196662435137\\
3.95190380761523	1.01776065205136\\
3.95991983967936	1.01585541031356\\
3.96793587174349	1.01395053532712\\
3.97595190380762	1.0120460440323\\
3.98396793587174	1.01014195328301\\
3.99198396793587	1.00823827984658\\
4	1.00633504040417\\
};
\addplot [color=blue,solid,forget plot,dashed, mark = otimes*, mark repeat = 25,dashed, line width = .5pt,mark phase = 10,every mark/.append style={solid},mark size = 1pt]
  table[row sep=crcr]{0	0\\
0.00801603206412826	-4.57433237353918e-14\\
0.0160320641282565	2.57608328570177e-10\\
0.0240480961923848	1.03444829418076e-07\\
0.032064128256513	2.68027838532739e-06\\
0.0400801603206413	2.10430357447237e-05\\
0.0480961923847695	8.91124094673483e-05\\
0.0561122244488978	0.000262241997996383\\
0.064128256513026	0.000610511165631234\\
0.0721442885771543	0.00121026999639599\\
0.0801603206412826	0.00213727934327789\\
0.0881763527054108	0.003462236479016\\
0.0961923847695391	0.00524834290927236\\
0.104208416833667	0.00755030846112689\\
0.112224448897796	0.0104142568492281\\
0.120240480961924	0.0138781450344823\\
0.128256513026052	0.0179724412149954\\
0.13627254509018	0.0227209038992887\\
0.144288577154309	0.0281413699694627\\
0.152304609218437	0.0342465014162018\\
0.160320641282565	0.0410444660405135\\
0.168336673346693	0.0485395426601249\\
0.176352705410822	0.0567326499899042\\
0.18436873747495	0.0656218030729977\\
0.192384769539078	0.075202503358222\\
0.200400801603206	0.0854680695887077\\
0.208416833667335	0.0964099162313036\\
0.216432865731463	0.108017786735404\\
0.224448897795591	0.120279947363735\\
0.232464929859719	0.133183347426099\\
0.240480961923848	0.146713751009646\\
0.248496993987976	0.160855844457115\\
0.256513026052104	0.17559332357705\\
0.264529058116232	0.190908964110173\\
0.272545090180361	0.20678467833584\\
0.280561122244489	0.223201560583233\\
0.288577154308617	0.240139924055227\\
0.296593186372746	0.257579331003301\\
0.304609218436874	0.275498618086481\\
0.312625250501002	0.293875918706944\\
0.32064128256513	0.312688683720916\\
0.328657314629259	0.331913701852559\\
0.336673346693387	0.351527121006306\\
0.344689378757515	0.371504471559315\\
0.352705410821643	0.391820692481106\\
0.360721442885772	0.412450161029552\\
0.3687374749499	0.433366726939918\\
0.376753507014028	0.454543751269584\\
0.384769539078156	0.475954150736689\\
0.392785571142285	0.497570447209992\\
0.400801603206413	0.519364823436049\\
0.408817635270541	0.54130918435533\\
0.416833667334669	0.563375223989263\\
0.424849699398798	0.585534498001799\\
0.432865731462926	0.607758501306139\\
0.440881763527054	0.63001875032809\\
0.448897795591182	0.652286869536361\\
0.456913827655311	0.674534681283533\\
0.464929859719439	0.696734298295589\\
0.472945891783567	0.718858218074032\\
0.480961923847695	0.740879418069162\\
0.488977955911824	0.762771450766522\\
0.496993987975952	0.784508537663503\\
0.50501002004008	0.80606566103499\\
0.513026052104208	0.827418652619626\\
0.521042084168337	0.848544278016238\\
0.529058116232465	0.869420315917872\\
0.537074148296593	0.890025631588048\\
0.545090180360721	0.910340243214405\\
0.55310621242485	0.930345380724063\\
0.561122244488978	0.950023536919047\\
0.569138276553106	0.969358509489943\\
0.577154308617234	0.988335434309766\\
0.585170340681363	1.00694080976217\\
0.593186372745491	1.02516251164707\\
0.601202404809619	1.04298979886379\\
0.609218436873748	1.06041331027442\\
0.617234468937876	1.07742505298607\\
0.625250501002004	1.09401838204454\\
0.633266533066132	1.11018797249957\\
0.64128256513026	1.1259297844668\\
0.649298597194389	1.14124102139692\\
0.657314629258517	1.15612008253038\\
0.665330661322645	1.17056651049742\\
0.673346693386774	1.18458093421313\\
0.681362725450902	1.19816500850353\\
0.68937875751503	1.21132135076695\\
0.697394789579158	1.22405347564131\\
0.705410821643287	1.236365728109\\
0.713426853707415	1.24826321611014\\
0.721442885771543	1.25975174309761\\
0.729458917835671	1.27083774102874\\
0.7374749498998	1.28152820438886\\
0.745490981963928	1.2918306257056\\
0.753507014028056	1.30175293304184\\
0.761523046092184	1.31130342974263\\
0.769539078156313	1.32049073665307\\
0.777555110220441	1.32932373738856\\
0.785571142284569	1.33781152638853\\
0.793587174348697	1.34596335974225\\
0.801603206412826	1.35378860959563\\
0.809619238476954	1.36129672181739\\
0.817635270541082	1.3684971768142\\
0.82565130260521	1.37539945355089\\
0.833667334669339	1.38201299669015\\
0.841683366733467	1.38834718682886\\
0.849699398797595	1.39441131373759\\
0.857715430861723	1.40021455248234\\
0.865731462925852	1.40576594235369\\
0.87374749498998	1.41107436808021\\
0.881763527054108	1.41614854399423\\
0.889779559118236	1.42099700014404\\
0.897795591182365	1.42562807062864\\
0.905811623246493	1.43004988391094\\
0.913827655310621	1.43427035533119\\
0.92184368737475	1.43829718055\\
0.929859719438878	1.44213783122713\\
0.937875751503006	1.44579955183797\\
0.945891783567134	1.4492893578986\\
0.953907815631262	1.45261403513001\\
0.961923847695391	1.45578014009931\\
0.969939879759519	1.45879400088733\\
0.977955911823647	1.46166171970053\\
0.985971943887776	1.46438917524425\\
0.993987975951904	1.46698202585411\\
1.00200400801603	1.46944571415893\\
1.01002004008016	1.47178547105048\\
1.01803607214429	1.47400632045043\\
1.02605210420842	1.47611308413558\\
1.03406813627255	1.47811038740834\\
1.04208416833667	1.48000266446911\\
1.0501002004008	1.48179416346116\\
1.05811623246493	1.48348895336194\\
1.06613226452906	1.48509092856134\\
1.07414829659319	1.48660381558511\\
1.08216432865731	1.48803117867418\\
1.09018036072144	1.48937642569351\\
1.09819639278557	1.4906428139368\\
1.1062124248497	1.49183345596536\\
1.11422845691383	1.49295132467713\\
1.12224448897796	1.49399925954945\\
1.13026052104208	1.49497997119395\\
1.13827655310621	1.49589604740609\\
1.14629258517034	1.4967499579659\\
1.15430861723447	1.49754405983145\\
1.1623246492986	1.49828060161261\\
1.17034068136273	1.49896172897982\\
1.17835671342685	1.49958948831295\\
1.18637274549098	1.50016583214642\\
1.19438877755511	1.50069262229136\\
1.20240480961924	1.50117163512656\\
1.21042084168337	1.50160456433864\\
1.2184368737475	1.50199302595244\\
1.22645290581162	1.5023385607425\\
1.23446893787575	1.50264263899606\\
1.24248496993988	1.50290666259072\\
1.25050100200401	1.50313196941584\\
1.25851703406814	1.50331983528702\\
1.26653306613226	1.50347147846661\\
1.27454909819639	1.50358806023649\\
1.28256513026052	1.50367069048001\\
1.29058116232465	1.50372042684535\\
1.29859719438878	1.50373828089573\\
1.30661322645291	1.50372521665307\\
1.31462925851703	1.50368215659654\\
1.32264529058116	1.50360998015035\\
1.33066132264529	1.50350952911943\\
1.33867735470942	1.50338160680021\\
1.34669338677355	1.50322698176909\\
1.35470941883768	1.50304638858032\\
1.3627254509018	1.50284052969996\\
1.37074148296593	1.50261007728487\\
1.37875751503006	1.50235567404595\\
1.38677354709419	1.50207793657643\\
1.39478957915832	1.50177745304164\\
1.40280561122244	1.50145478913666\\
1.41082164328657	1.50111048564492\\
1.4188376753507	1.50074506055268\\
1.42685370741483	1.50035901189397\\
1.43486973947896	1.49995281530294\\
1.44288577154309	1.49952692903163\\
1.45090180360721	1.49908179186985\\
1.45891783567134	1.49861782513139\\
1.46693386773547	1.49813543431662\\
1.4749498997996	1.49763500776148\\
1.48296593186373	1.49711692020394\\
1.49098196392786	1.49658153110733\\
1.49899799599198	1.49602918650831\\
1.50701402805611	1.49546021996768\\
1.51503006012024	1.49487495154857\\
1.52304609218437	1.49427369092461\\
1.5310621242485	1.49365673575453\\
1.53907815631263	1.49302437290379\\
1.54709418837675	1.49237688000994\\
1.55511022044088	1.49171452356254\\
1.56312625250501	1.49103756210038\\
1.57114228456914	1.49034624499094\\
1.57915831663327	1.48964081256136\\
1.58717434869739	1.48892149809311\\
1.59519038076152	1.4881885265416\\
1.60320641282565	1.48744211570674\\
1.61122244488978	1.48668247683788\\
1.61923847695391	1.48590981371234\\
1.62725450901804	1.48512432456943\\
1.63527054108216	1.48432620127709\\
1.64328657314629	1.4835156295966\\
1.65130260521042	1.4826927903431\\
1.65931863727455	1.4818578583578\\
1.66733466933868	1.48101100383928\\
1.67535070140281	1.48015239237249\\
1.68336673346693	1.479282184173\\
1.69138276553106	1.47840053551735\\
1.69939879759519	1.47750759867065\\
1.70741482965932	1.47660352107403\\
1.71543086172345	1.47568844673356\\
1.72344689378758	1.47476251611442\\
1.7314629258517	1.47382586547508\\
1.73947895791583	1.47287862799907\\
1.74749498997996	1.47192093372249\\
1.75551102204409	1.47095290904013\\
1.76352705410822	1.46997467759112\\
1.77154308617234	1.46898636022128\\
1.77955911823647	1.46798807457001\\
1.7875751503006	1.4669799358332\\
1.79559118236473	1.46596205672963\\
1.80360721442886	1.46493454711335\\
1.81162324649299	1.46389751467289\\
1.81963927855711	1.4628510648893\\
1.82765531062124	1.46179530059695\\
1.83567134268537	1.46073032281609\\
1.8436873747495	1.45965623059542\\
1.85170340681363	1.45857312085013\\
1.85971943887776	1.45748108821701\\
1.86773547094188	1.45638022608869\\
1.87575150300601	1.45527062595094\\
1.88376753507014	1.45415237708588\\
1.89178356713427	1.45302556751295\\
1.8997995991984	1.45189028371005\\
1.90781563126252	1.45074661046421\\
1.91583166332665	1.44959463079704\\
1.92384769539078	1.44843442671378\\
1.93186372745491	1.44726607871671\\
1.93987975951904	1.44608966567488\\
1.94789579158317	1.44490526538875\\
1.95591182364729	1.44371295442467\\
1.96392785571142	1.44251280803849\\
1.97194388777555	1.4413049001362\\
1.97995991983968	1.44008930375451\\
1.98797595190381	1.43886609075838\\
1.99599198396794	1.43763533170238\\
2.00400801603206	1.43639709629906\\
2.01202404809619	1.43515145326518\\
2.02004008016032	1.43389847025126\\
2.02805611222445	1.43263821381727\\
2.03607214428858	1.43137074985183\\
2.04408817635271	1.43009614328215\\
2.05210420841683	1.42881445803707\\
2.06012024048096	1.42752575718737\\
2.06813627254509	1.42623010315042\\
2.07615230460922	1.42492755749822\\
2.08416833667335	1.42361818084144\\
2.09218436873747	1.42230203316861\\
2.1002004008016	1.42097917377917\\
2.10821643286573	1.41964966124187\\
2.11623246492986	1.41831355321611\\
2.12424849699399	1.41697090693183\\
2.13226452905812	1.41562177889333\\
2.14028056112224	1.41426622495212\\
2.14829659318637	1.41290430020868\\
2.1563126252505	1.41153605932911\\
2.16432865731463	1.41016155633973\\
2.17234468937876	1.40878084465137\\
2.18036072144289	1.40739397705535\\
2.18837675350701	1.40600100591188\\
2.19639278557114	1.40460198301389\\
2.20440881763527	1.4031969595674\\
2.2124248496994	1.40178598627969\\
2.22044088176353	1.40036911342401\\
2.22845691382766	1.39894639077037\\
2.23647294589178	1.39751786751824\\
2.24448897795591	1.39608359249267\\
2.25250501002004	1.39464361407342\\
2.26052104208417	1.39319798019576\\
2.2685370741483	1.39174673826259\\
2.27655310621242	1.39028993533668\\
2.28456913827655	1.38882761808402\\
2.29258517034068	1.38735983275816\\
2.30060120240481	1.38588662517432\\
2.30861723446894	1.38440804080145\\
2.31663326653307	1.38292412475042\\
2.32464929859719	1.38143492176445\\
2.33266533066132	1.37994047613087\\
2.34068136272545	1.3784408318413\\
2.34869739478958	1.37693603257752\\
2.35671342685371	1.37542612166372\\
2.36472945891784	1.37391114204813\\
2.37274549098196	1.3723911363762\\
2.38076152304609	1.370866146999\\
2.38877755511022	1.36933621594644\\
2.39679358717435	1.36780138492033\\
2.40480961923848	1.36626169533414\\
2.41282565130261	1.36471718832731\\
2.42084168336673	1.36316790474871\\
2.42885771543086	1.36161388513742\\
2.43687374749499	1.36005516976514\\
2.44488977955912	1.35849179866091\\
2.45290581162325	1.35692381158112\\
2.46092184368737	1.35535124798678\\
2.4689378757515	1.35377414708908\\
2.47695390781563	1.35219254788628\\
2.48496993987976	1.35060648911703\\
2.49298597194389	1.34901600926426\\
2.50100200400802	1.34742114653672\\
2.50901803607214	1.34582193897446\\
2.51703406813627	1.34421842436679\\
2.5250501002004	1.34261064027896\\
2.53306613226453	1.34099862400394\\
2.54108216432866	1.33938241268085\\
2.54909819639279	1.33776204321485\\
2.55711422845691	1.33613755230311\\
2.56513026052104	1.33450897640582\\
2.57314629258517	1.33287635180332\\
2.5811623246493	1.33123971458135\\
2.58917835671343	1.32959910062498\\
2.59719438877756	1.32795454560971\\
2.60521042084168	1.32630608501484\\
2.61322645290581	1.32465375415745\\
2.62124248496994	1.32299758816047\\
2.62925851703407	1.32133762195941\\
2.6372745490982	1.31967389028384\\
2.64529058116232	1.31800642772572\\
2.65330661322645	1.31633526868959\\
2.66132264529058	1.31466044740978\\
2.66933867735471	1.31298199791657\\
2.67735470941884	1.31129995411241\\
2.68537074148297	1.30961434972363\\
2.69338677354709	1.30792521831432\\
2.70140280561122	1.30623259326983\\
2.70941883767535	1.3045365078261\\
2.71743486973948	1.30283699507102\\
2.72545090180361	1.30113408793345\\
2.73346693386774	1.29942781918173\\
2.74148296593186	1.29771822142523\\
2.74949899799599	1.29600532714313\\
2.75751503006012	1.29428916866056\\
2.76553106212425	1.29256977815545\\
2.77354709418838	1.29084718764281\\
2.78156312625251	1.28912142902121\\
2.78957915831663	1.28739253404005\\
2.79759519038076	1.28566053431055\\
2.80561122244489	1.28392546128899\\
2.81362725450902	1.28218734630919\\
2.82164328657315	1.28044622057232\\
2.82965931863727	1.27870211514376\\
2.8376753507014	1.27695506094991\\
2.84569138276553	1.27520508877934\\
2.85370741482966	1.27345222930729\\
2.86172344689379	1.27169651307448\\
2.86973947895792	1.26993797049431\\
2.87775551102204	1.26817663183661\\
2.88577154308617	1.26641252726787\\
2.8937875751503	1.26464568682346\\
2.90180360721443	1.26287614041642\\
2.90981963927856	1.26110391782826\\
2.91783567134269	1.25932904872455\\
2.92585170340681	1.25755156265551\\
2.93386773547094	1.2557714890499\\
2.94188376753507	1.25398885721492\\
2.9498997995992	1.25220369633262\\
2.95791583166333	1.25041603548225\\
2.96593186372745	1.24862590362256\\
2.97394789579158	1.24683332959802\\
2.98196392785571	1.24503834212979\\
2.98997995991984	1.24324096983677\\
2.99799599198397	1.24144124122261\\
3.0060120240481	1.23963918467957\\
3.01402805611222	1.23783482848057\\
3.02204408817635	1.23602820079016\\
3.03006012024048	1.23421932967084\\
3.03807615230461	1.23240824307247\\
3.04609218436874	1.23059496883707\\
3.05410821643287	1.22877953468327\\
3.06212424849699	1.22696196823824\\
3.07014028056112	1.22514229701996\\
3.07815631262525	1.22332054843889\\
3.08617234468938	1.22149674979877\\
3.09418837675351	1.21967092828893\\
3.10220440881764	1.21784311100677\\
3.11022044088176	1.21601332494091\\
3.11823647294589	1.21418159697643\\
3.12625250501002	1.21234795389186\\
3.13426853707415	1.21051242236006\\
3.14228456913828	1.20867502895888\\
3.1503006012024	1.20683580016121\\
3.15831663326653	1.20499476233863\\
3.16633266533066	1.20315194175468\\
3.17434869739479	1.20130736457609\\
3.18236472945892	1.19946105687178\\
3.19038076152305	1.19761304460868\\
3.19839679358717	1.19576335365417\\
3.2064128256513	1.19391200976606\\
3.21442885771543	1.19205903861498\\
3.22244488977956	1.19020446576868\\
3.23046092184369	1.1883483166963\\
3.23847695390782	1.18649061676726\\
3.24649298597194	1.18463139124802\\
3.25450901803607	1.18277066531484\\
3.2625250501002	1.18090846404354\\
3.27054108216433	1.17904481241274\\
3.27855711422846	1.17717973530116\\
3.28657314629259	1.17531325749039\\
3.29458917835671	1.173445403669\\
3.30260521042084	1.17157619842751\\
3.31062124248497	1.16970566626039\\
3.3186372745491	1.16783383156213\\
3.32665330661323	1.16596071863421\\
3.33466933867735	1.16408635168364\\
3.34268537074148	1.16221075482107\\
3.35070140280561	1.1603339520621\\
3.35871743486974	1.15845596732218\\
3.36673346693387	1.15657682442767\\
3.374749498998	1.15469654710869\\
3.38276553106212	1.15281515900064\\
3.39078156312625	1.15093268364421\\
3.39879759519038	1.14904914448215\\
3.40681362725451	1.14716456486817\\
3.41482965931864	1.1452789680602\\
3.42284569138277	1.14339237722242\\
3.43086172344689	1.14150481542444\\
3.43887775551102	1.13961630564069\\
3.44689378757515	1.13772687075529\\
3.45490981963928	1.13583653355786\\
3.46292585170341	1.13394531674491\\
3.47094188376753	1.13205324291849\\
3.47895791583166	1.13016033458761\\
3.48697394789579	1.1282666141702\\
3.49498997995992	1.12637210399069\\
3.50300601202405	1.12447682628091\\
3.51102204408818	1.12258080317909\\
3.5190380761523	1.12068405673189\\
3.52705410821643	1.11878660889406\\
3.53507014028056	1.1168884815279\\
3.54308617234469	1.11498969640377\\
3.55110220440882	1.11309027519776\\
3.55911823647295	1.11119023949679\\
3.56713426853707	1.10928961079526\\
3.5751503006012	1.10738841049585\\
3.58316633266533	1.1054866599097\\
3.59118236472946	1.10358438025451\\
3.59919839679359	1.10168159265904\\
3.60721442885772	1.09977831815987\\
3.61523046092184	1.0978745777024\\
3.62324649298597	1.09597039214087\\
3.6312625250501	1.09406578223771\\
3.63927855711423	1.09216076866545\\
3.64729458917836	1.09025537200539\\
3.65531062124249	1.08834961274811\\
3.66332665330661	1.08644351129349\\
3.67134268537074	1.08453708795045\\
3.67935871743487	1.08263036293799\\
3.687374749499	1.0807233563845\\
3.69539078156313	1.07881608832812\\
3.70340681362725	1.07690857871671\\
3.71142284569138	1.07500084740759\\
3.71943887775551	1.07309291416868\\
3.72745490981964	1.0711847986777\\
3.73547094188377	1.06927652052255\\
3.7434869739479	1.06736809920137\\
3.75150300601202	1.06545955412266\\
3.75951903807615	1.06355090460531\\
3.76753507014028	1.06164216987877\\
3.77555110220441	1.05973336908308\\
3.78356713426854	1.05782452126911\\
3.79158316633267	1.05591564539881\\
3.79959919839679	1.05400676034461\\
3.80761523046092	1.05209788489011\\
3.81563126252505	1.05018903773004\\
3.82364729458918	1.04828023747044\\
3.83166332665331	1.04637150262879\\
3.83967935871743	1.04446285163369\\
3.84769539078156	1.04255430282537\\
3.85571142284569	1.04064587445567\\
3.86372745490982	1.03873758468814\\
3.87174348697395	1.03682945159903\\
3.87975951903808	1.03492149317552\\
3.8877755511022	1.03301372731706\\
3.89579158316633	1.03110617183532\\
3.90380761523046	1.02919884445421\\
3.91182364729459	1.02729176281065\\
3.91983967935872	1.0253849444543\\
3.92785571142285	1.02347840684632\\
3.93587174348697	1.02157216736112\\
3.9438877755511	1.01966624328597\\
3.95190380761523	1.01776065182111\\
3.95991983967936	1.01585541008168\\
3.96793587174349	1.01395053509368\\
3.97595190380762	1.01204604379732\\
3.98396793587174	1.01014195304634\\
3.99198396793587	1.00823827960802\\
4	1.00633504016327\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/SO_SV.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=8.86023529873289e-15,
ymax=8860.2352987329,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xlabel = {$k$},
ylabel = {Singular values ($\sigma_k$)},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
1	4813.9376637967\\
2	4091.10110906624\\
3	336.270003259226\\
4	239.216310342766\\
5	77.4828942614593\\
6	56.4257731867225\\
7	13.6245840011276\\
8	11.0229063336737\\
9	3.1212238524053\\
10	2.55159596688714\\
11	0.663697835565845\\
12	0.527870112125615\\
13	0.151814620738479\\
14	0.118606189041056\\
15	0.032194723742485\\
16	0.0269700785367365\\
17	0.0070526892196888\\
18	0.00613869802694754\\
19	0.00154605769752436\\
20	0.00134158014303899\\
21	0.000346890991858145\\
22	0.000310769113173767\\
23	7.52917570243549e-05\\
24	6.93162046605202e-05\\
25	1.70315119393293e-05\\
26	1.60040839144292e-05\\
27	3.87107039098806e-06\\
28	3.52652266539145e-06\\
29	8.79581691916005e-07\\
30	8.13023862405971e-07\\
31	1.9393289000195e-07\\
32	1.8399334167382e-07\\
33	4.31688149283455e-08\\
34	4.8100899901116e-13\\
35	4.8100899901116e-13\\
36	4.8100899901116e-13\\
37	4.8100899901116e-13\\
38	4.8100899901116e-13\\
39	4.8100899901116e-13\\
40	4.8100899901116e-13\\
41	4.8100899901116e-13\\
42	4.8100899901116e-13\\
43	4.8100899901116e-13\\
44	4.8100899901116e-13\\
45	4.8100899901116e-13\\
46	4.8100899901116e-13\\
47	4.8100899901116e-13\\
48	4.8100899901116e-13\\
49	4.8100899901116e-13\\
50	4.8100899901116e-13\\
51	4.8100899901116e-13\\
52	4.8100899901116e-13\\
53	4.8100899901116e-13\\
54	4.8100899901116e-13\\
55	4.8100899901116e-13\\
56	4.8100899901116e-13\\
57	4.8100899901116e-13\\
58	4.8100899901116e-13\\
59	4.8100899901116e-13\\
60	4.8100899901116e-13\\
61	4.8100899901116e-13\\
62	4.8100899901116e-13\\
63	4.8100899901116e-13\\
64	4.8100899901116e-13\\
65	4.8100899901116e-13\\
66	4.8100899901116e-13\\
67	4.8100899901116e-13\\
68	4.8100899901116e-13\\
69	4.8100899901116e-13\\
70	4.8100899901116e-13\\
71	4.8100899901116e-13\\
72	4.8100899901116e-13\\
73	4.8100899901116e-13\\
74	4.8100899901116e-13\\
75	4.8100899901116e-13\\
76	4.8100899901116e-13\\
77	4.8100899901116e-13\\
78	4.8100899901116e-13\\
79	4.8100899901116e-13\\
80	4.8100899901116e-13\\
81	4.8100899901116e-13\\
82	4.8100899901116e-13\\
83	4.8100899901116e-13\\
84	4.8100899901116e-13\\
85	4.8100899901116e-13\\
86	4.8100899901116e-13\\
87	4.8100899901116e-13\\
88	4.8100899901116e-13\\
89	4.8100899901116e-13\\
90	4.8100899901116e-13\\
91	4.8100899901116e-13\\
92	4.8100899901116e-13\\
93	4.8100899901116e-13\\
94	4.8100899901116e-13\\
95	4.8100899901116e-13\\
96	4.8100899901116e-13\\
97	4.8100899901116e-13\\
98	4.8100899901116e-13\\
99	4.8100899901116e-13\\
100	4.8100899901116e-13\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/SO_timedomain_err.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=300,
ymode=log,
ymin=1e-18,
ymax=0.0001,
yminorticks=true,
axis background/.style={fill=white},
xlabel = {Time t},
ylabel = {Error},
ylabel style={rotate=0, at={(0.0,0.5)}},
grid = major, % draws calculation boxes in the x- and y-axes 
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1.2pt,dashed]
  table[row sep=crcr]{%
0	0\\
1.5	1.2151481721751e-17\\
3	3.12321376443395e-16\\
4.5	1.84127344447782e-15\\
6	3.56149571639763e-15\\
7.5	7.31662994080118e-15\\
9	1.07466119336763e-14\\
10.5	1.23165366794353e-14\\
12	1.0845491171807e-14\\
13.5	7.38298311375729e-15\\
15	2.08166817117217e-15\\
16.5	8.38218383591993e-15\\
18	1.26842980563424e-14\\
19.5	1.33226762955019e-14\\
21	1.10328413072125e-14\\
22.5	9.38832345198648e-15\\
24	7.3899220076612e-15\\
25.5	7.48012762841199e-15\\
27	1.13520304267922e-14\\
28.5	1.23789867245705e-14\\
30	1.04916075827077e-14\\
31.5	7.11930514540882e-15\\
33	7.23726634177524e-15\\
34.5	5.62050406216485e-15\\
36	7.49400541621981e-16\\
37.5	7.7715611723761e-15\\
39	1.72084568816899e-14\\
40.5	1.97064586870965e-14\\
42	8.39606162372775e-15\\
43.5	7.08808012284123e-14\\
45	1.82683729255118e-13\\
46.5	3.21111193191115e-13\\
48	4.0670244949581e-13\\
49.5	3.0021818364645e-13\\
51	2.17263707025239e-13\\
52.5	1.24976938520316e-12\\
54	2.69463618085553e-12\\
55.5	3.98713007054852e-12\\
57	4.00175725889795e-12\\
58.5	1.38297706619994e-12\\
60	5.44105038802201e-12\\
61.5	1.5750595272479e-11\\
63	2.65394095588789e-11\\
64.5	3.12298034654823e-11\\
66	2.10361381092206e-11\\
67.5	1.23495519366301e-11\\
69	6.86415663891937e-11\\
70.5	1.34312992151886e-10\\
72	1.78297744624079e-10\\
73.5	1.56526729945539e-10\\
75	3.33102313093692e-11\\
76.5	2.17905599814161e-10\\
78	5.34711573629831e-10\\
79.5	8.01386623727751e-10\\
81	8.37292804534151e-10\\
82.5	4.61468911694407e-10\\
84	4.1054162847054e-10\\
85.5	1.66112627819626e-09\\
87	2.9014442029518e-09\\
88.5	3.50502690760202e-09\\
90	2.78813734599925e-09\\
91.5	4.14460896158708e-10\\
93	3.76178488706302e-09\\
94.5	8.41651673008648e-09\\
96	1.18097356026359e-08\\
97.5	1.1725075483443e-08\\
99	6.39323383469503e-09\\
100.5	4.46835581729976e-09\\
102	1.87954149015457e-08\\
103.5	3.2041114976511e-08\\
105	3.80561604659824e-08\\
106.5	3.10145748805279e-08\\
108	8.72829831327637e-09\\
109.5	2.80008044806213e-08\\
111	6.81431605031868e-08\\
112.5	9.78546607979802e-08\\
114	1.01187861929752e-07\\
115.5	6.67584472771598e-08\\
117	6.09853846589292e-09\\
118.5	1.03455771387206e-07\\
120	1.97047705353948e-07\\
121.5	2.50410721443217e-07\\
123	2.3046484780298e-07\\
124.5	1.20844997581609e-07\\
126	6.70479420941672e-08\\
127.5	2.89580023966896e-07\\
129	4.77795390071978e-07\\
130.5	5.55781019616342e-07\\
132	4.65425734834379e-07\\
133.5	1.91791863377033e-07\\
135	2.19805239343174e-07\\
136.5	6.65361640769802e-07\\
138	1.00440137593832e-06\\
139.5	1.09837458448642e-06\\
141	8.58602704455202e-07\\
142.5	3.01581746180168e-07\\
144	5.02150315953576e-07\\
145.5	1.30631699393063e-06\\
147	1.87167719153253e-06\\
148.5	1.97222170240235e-06\\
150	1.48718964951278e-06\\
151.5	5.05856459456777e-07\\
153	9.05628413656878e-07\\
154.5	2.24049389013076e-06\\
156	3.14138667490554e-06\\
157.5	3.26831526570315e-06\\
159	2.45912696491407e-06\\
160.5	9.01844439904487e-07\\
162	1.32780311792174e-06\\
163.5	3.3967526924597e-06\\
165	4.79623093176118e-06\\
166.5	5.03538938228382e-06\\
168	3.89705534026979e-06\\
169.5	1.6289611173767e-06\\
171	1.54208492996605e-06\\
172.5	4.55985264864039e-06\\
174	6.68008332382203e-06\\
175.5	7.22858613884381e-06\\
177	5.89958262628421e-06\\
178.5	2.86631954668493e-06\\
180	1.21930371233675e-06\\
181.5	5.36125198605936e-06\\
183	8.47086903871253e-06\\
184.5	9.65038745547042e-06\\
186	8.43889939080439e-06\\
187.5	4.97261487779344e-06\\
189	1.66782286493278e-06\\
190.5	5.33928510156739e-06\\
192	9.68348544807401e-06\\
193.5	1.18832768527047e-05\\
195	1.12654609550969e-05\\
196.5	7.83850123953211e-06\\
198	3.69931460951489e-06\\
199.5	4.06390858488648e-06\\
201	9.74975896037011e-06\\
202.5	1.33368934884803e-05\\
204	1.38809559973307e-05\\
205.5	1.11397661929427e-05\\
207	6.01214075668377e-06\\
208.5	2.78707784125837e-06\\
210	8.21114462097594e-06\\
211.5	1.33720465919154e-05\\
213	1.55601371155945e-05\\
214.5	1.42081546203945e-05\\
216	9.57688013240865e-06\\
217.5	5.6310988568245e-06\\
219	4.91759524805929e-06\\
220.5	1.1502296598305e-05\\
222	1.55673918921032e-05\\
223.5	1.61893892989123e-05\\
225	1.3217410704168e-05\\
226.5	7.90096386515254e-06\\
228	5.40973710223824e-06\\
229.5	7.67543796062475e-06\\
231	1.34442169865273e-05\\
232.5	1.62661316237059e-05\\
234	1.55522637536737e-05\\
235.5	1.150515109756e-05\\
237	7.84078024502338e-06\\
238.5	5.43369115952458e-06\\
240	9.23578718599327e-06\\
241.5	1.40012372647075e-05\\
243	1.57402188335834e-05\\
244.5	1.41556460660636e-05\\
246	9.65646544142523e-06\\
247.5	7.80271722222725e-06\\
249	5.63428757916623e-06\\
250.5	9.61121651061464e-06\\
252	1.34454164261097e-05\\
253.5	1.44221483249704e-05\\
255	1.24419810597978e-05\\
256.5	8.1159464688646e-06\\
258	7.71981887931483e-06\\
259.5	5.90122533040277e-06\\
261	9.04392016074645e-06\\
262.5	1.21260354752836e-05\\
264	1.26863438083755e-05\\
265.5	1.07214703148201e-05\\
267	7.53073765526191e-06\\
268.5	7.50165687622012e-06\\
270	6.11282230775223e-06\\
271.5	7.85729942458929e-06\\
273	1.03941286084194e-05\\
274.5	1.08022391710205e-05\\
276	9.11958946839958e-06\\
277.5	6.73106006824492e-06\\
279	7.09413897394956e-06\\
280.5	6.18039534099751e-06\\
282	6.34760676871543e-06\\
283.5	8.50341106484881e-06\\
285	8.94090084099103e-06\\
286.5	7.68015701546609e-06\\
288	5.72843925607247e-06\\
289.5	6.46358994053214e-06\\
291	6.04274833547469e-06\\
292.5	4.76289767088744e-06\\
294	6.63949048745893e-06\\
295.5	7.18074966556126e-06\\
297	6.37958598156962e-06\\
298.5	4.57363850983605e-06\\
300	5.62512670811838e-06\\
};
%\addlegendentry{StrInt\_SO}

\addplot [color=mycolor2, dashed, line width = 1.2pt,dotted]
  table[row sep=crcr]{%
0	0\\
1.5	2.48890344350373e-08\\
3	8.55791057237596e-09\\
4.5	4.37656096480797e-08\\
6	4.29363231487997e-08\\
7.5	2.45752573299965e-08\\
9	7.51047699327351e-08\\
10.5	3.56948264279566e-08\\
12	5.93417093866511e-08\\
13.5	9.89774838200397e-08\\
15	2.57923190860598e-08\\
16.5	9.839546483148e-08\\
18	1.42585407064688e-07\\
19.5	4.77617934646624e-08\\
21	1.11681579470502e-07\\
22.5	1.79368378129541e-07\\
24	7.79909011816571e-08\\
25.5	1.23053110256954e-07\\
27	2.44007849703465e-07\\
28.5	1.65185341294283e-07\\
30	7.55695061527284e-08\\
31.5	2.86638855602483e-07\\
33	2.88444011294076e-07\\
34.5	5.26117450300179e-08\\
36	2.59782569400624e-07\\
37.5	4.03067382054312e-07\\
39	2.50385456868063e-07\\
40.5	1.17513856617846e-07\\
42	4.36894625033268e-07\\
43.5	4.72306838972258e-07\\
45	1.67082013381031e-07\\
46.5	2.93593984020124e-07\\
48	5.98266572365835e-07\\
49.5	5.27059447405498e-07\\
51	9.97830391508137e-08\\
52.5	4.25427538426615e-07\\
54	7.12316303788652e-07\\
55.5	5.64361323389384e-07\\
57	5.60251341846785e-08\\
58.5	5.19964196851741e-07\\
60	8.10812971777097e-07\\
61.5	6.36358161401618e-07\\
63	9.11502797545927e-08\\
64.5	5.31846814082193e-07\\
66	8.67232304545273e-07\\
67.5	7.38552354405397e-07\\
69	2.13770931511981e-07\\
70.5	4.37212212541643e-07\\
72	8.51704870026993e-07\\
73.5	8.43135432838926e-07\\
75	4.17727481062322e-07\\
76.5	2.11877679109906e-07\\
78	7.10290635537458e-07\\
79.5	8.73078802435256e-07\\
81	6.31778295172303e-07\\
82.5	1.17721885656286e-07\\
84	4.2772741357805e-07\\
85.5	7.69993208353525e-07\\
87	7.79425473745876e-07\\
88.5	4.74260476397703e-07\\
90	5.03088407044494e-09\\
91.5	4.65305418702322e-07\\
93	7.36321617175045e-07\\
94.5	7.27928530792898e-07\\
96	4.63732510426473e-07\\
97.5	4.17243746601847e-08\\
99	4.43952157955924e-07\\
100.5	7.54875763061408e-07\\
102	8.20684838396396e-07\\
103.5	6.06704367474287e-07\\
105	1.49985596054059e-07\\
106.5	4.19417736735594e-07\\
108	8.51247539200573e-07\\
109.5	1.01530903746927e-06\\
111	8.06506458020384e-07\\
112.5	2.7347275816797e-07\\
114	4.02327959170279e-07\\
115.5	9.6894001264114e-07\\
117	1.20261410947037e-06\\
118.5	9.98211470183696e-07\\
120	4.30272089145534e-07\\
121.5	3.29927295320692e-07\\
123	9.64745557146401e-07\\
124.5	1.25129253734924e-06\\
126	1.09272741140309e-06\\
127.5	5.85002993172545e-07\\
129	1.84523382379398e-07\\
130.5	8.12831686153315e-07\\
132	1.12982634634801e-06\\
133.5	1.08493159762385e-06\\
135	6.8420835157984e-07\\
136.5	8.0107907036997e-08\\
138	5.39296646215326e-07\\
139.5	8.85998551428124e-07\\
141	9.45352406148126e-07\\
142.5	6.99383235630568e-07\\
144	2.60269072002717e-07\\
145.5	2.1285378046243e-07\\
147	5.65747498446068e-07\\
148.5	7.13782112297945e-07\\
150	6.45404666432814e-07\\
151.5	4.17133759450516e-07\\
153	1.48022866582054e-07\\
154.5	1.57152128657523e-07\\
156	3.55214475042387e-07\\
157.5	4.52858494454089e-07\\
159	4.57972790954275e-07\\
160.5	4.44965787313456e-07\\
162	3.68038841298823e-07\\
163.5	2.10674283233903e-07\\
165	6.91322215584655e-08\\
166.5	2.81767031852509e-07\\
168	5.22473222318298e-07\\
169.5	6.6936739945983e-07\\
171	6.64521390539297e-07\\
172.5	4.85349997025875e-07\\
174	1.9350030170534e-07\\
175.5	2.37187739726696e-07\\
177	5.99962826128286e-07\\
178.5	8.26050619365248e-07\\
180	8.46028964635037e-07\\
181.5	6.96639154203205e-07\\
183	3.78803984291132e-07\\
184.5	1.58766141469813e-07\\
186	5.54099806940322e-07\\
187.5	8.03735072843481e-07\\
189	9.0537241692612e-07\\
190.5	7.93011340281813e-07\\
192	4.87930562412253e-07\\
193.5	7.53997784069815e-08\\
195	3.47846835696553e-07\\
196.5	6.36834095069094e-07\\
198	7.65502260323403e-07\\
199.5	7.02695946777632e-07\\
201	4.8314803753613e-07\\
202.5	1.78763058675258e-07\\
204	1.25925427897633e-07\\
205.5	3.57925450729379e-07\\
207	4.73820404092717e-07\\
208.5	4.67664532613488e-07\\
210	3.66231303651487e-07\\
211.5	2.52366590271225e-07\\
213	1.54750773077861e-07\\
214.5	5.91277445199934e-08\\
216	1.22733587959445e-07\\
217.5	1.46540179865595e-07\\
219	1.66576539763208e-07\\
220.5	2.1835699023226e-07\\
222	2.50903315082707e-07\\
223.5	2.54633443941277e-07\\
225	2.20588444573011e-07\\
226.5	1.47040722514591e-07\\
228	1.01325147792986e-07\\
229.5	9.29274956984472e-08\\
231	2.14903383491394e-07\\
232.5	3.03905908403956e-07\\
234	3.37714951552381e-07\\
235.5	3.46598955598687e-07\\
237	3.06358437708598e-07\\
238.5	1.91356168056933e-07\\
240	8.43295384772569e-08\\
241.5	2.20826070040925e-07\\
243	3.16902420270659e-07\\
244.5	4.05014626649047e-07\\
246	4.0171751670981e-07\\
247.5	3.05786164826738e-07\\
249	1.39421209958968e-07\\
250.5	9.18972598157319e-08\\
252	2.38906875310585e-07\\
253.5	3.61171417821715e-07\\
255	3.97031975858664e-07\\
256.5	3.40861950151594e-07\\
258	2.09521569143056e-07\\
259.5	3.75760050644325e-08\\
261	1.31877835339578e-07\\
262.5	2.586352598824e-07\\
264	3.15133176061189e-07\\
265.5	2.92359716394519e-07\\
267	2.01450873066333e-07\\
268.5	7.58306549775156e-08\\
270	6.65210974915009e-08\\
271.5	1.737953265607e-07\\
273	2.2744247902412e-07\\
274.5	2.18468462397092e-07\\
276	1.54680524583339e-07\\
277.5	7.40411239194549e-08\\
279	4.48070162709091e-08\\
280.5	1.24129307617349e-07\\
282	1.60943080952658e-07\\
283.5	1.4842336114318e-07\\
285	9.3318357527461e-08\\
286.5	3.33108309200081e-08\\
288	6.66863014808783e-08\\
289.5	1.24607947050992e-07\\
291	1.44388249391503e-07\\
292.5	1.21321211937753e-07\\
294	6.26886035928753e-08\\
295.5	1.45774540424859e-08\\
297	8.87581941902416e-08\\
298.5	1.39108153378309e-07\\
300	1.51391708787252e-07\\
};
%\addlegendentry{StrDsp\_SO}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/SO_timedomain_err10.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%


\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=150,
ymode=log,
ymin=1e-07,
ymax=0.1,
xlabel = {Time t},
ylabel = {Error},
yminorticks=true,
ylabel style={rotate=0, at={(0.0,0.5)}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1.2pt, dotted]
  table[row sep=crcr]{%
0	0\\
0.75	2.30177104170843e-07\\
1.5	2.817137266756e-06\\
2.25	1.22338390115066e-05\\
3	3.67572855028392e-05\\
3.75	8.93442430805874e-05\\
4.5	0.000187840067362697\\
5.25	0.000352369788410577\\
6	0.000597443257451885\\
6.75	0.00092734492970387\\
7.5	0.00132263515005165\\
8.25	0.00173565625813013\\
9	0.00208693141597652\\
9.75	0.00226958672534235\\
10.5	0.00215874946652566\\
11.25	0.00163425236307152\\
12	0.000608916046521982\\
12.75	0.000999426393834456\\
13.5	0.00304397583217028\\
14.25	0.00545103021078247\\
15	0.00800505898528693\\
15.75	0.0103686245905571\\
16.5	0.0121694561688789\\
17.25	0.0130280259552177\\
18	0.0126047091859635\\
18.75	0.010640342269667\\
19.5	0.00706243589173089\\
20.25	0.00193143006454011\\
21	0.00477734193191588\\
21.75	0.011692255193127\\
22.5	0.0188860603908918\\
23.25	0.0255415108263048\\
24	0.0307873354043995\\
24.75	0.0338884127146392\\
25.5	0.0342835738763492\\
26.25	0.0315607360260455\\
27	0.0256755894780425\\
27.75	0.0168341818875959\\
28.5	0.00555002064921647\\
29.25	0.00842145092162555\\
30	0.020792065775444\\
30.75	0.0336901119910921\\
31.5	0.0448525164087007\\
32.25	0.0531767316243804\\
33	0.057820401245769\\
33.75	0.0581419176303703\\
34.5	0.0539045228810019\\
35.25	0.0452831902474759\\
36	0.0327146443297772\\
36.75	0.0171293939673737\\
37.5	0.0031781831989629\\
38.25	0.0185104646031409\\
39	0.0358622041365045\\
39.75	0.0511000130290077\\
40.5	0.0630502221116369\\
41.25	0.0707789440094504\\
42	0.0736265414639029\\
42.75	0.0714265123218307\\
43.5	0.0642298383147883\\
44.25	0.0525778105783476\\
45	0.037313523578114\\
45.75	0.0194540997368708\\
46.5	0.00124973387912666\\
47.25	0.0188453728400279\\
48	0.0366929006238534\\
48.75	0.0520720603681331\\
49.5	0.0639653014208337\\
50.25	0.0716909097016706\\
51	0.074805534963491\\
51.75	0.0731702022402005\\
52.5	0.067068217239074\\
53.25	0.0569080881970928\\
54	0.0434792699759694\\
54.75	0.0277014181684885\\
55.5	0.0105812864756763\\
56.25	0.00676095479159035\\
57	0.0232848426994951\\
57.75	0.0380146973784406\\
58.5	0.050145916262854\\
59.25	0.0590088506947353\\
60	0.0642428707078725\\
60.75	0.0656402679471016\\
61.5	0.0632471796296852\\
62.25	0.0573929879253539\\
63	0.0484760550845325\\
63.75	0.0371684270452075\\
64.5	0.0241884884269138\\
65.25	0.0174153568321753\\
66	0.0129459385032945\\
66.75	0.01685414539104\\
67.5	0.0286830921752003\\
68.25	0.038526199923099\\
69	0.0459033865545433\\
69.75	0.0505582332211861\\
70.5	0.052325214014829\\
71.25	0.051237185214198\\
72	0.0475080329875952\\
72.75	0.0414041976469505\\
73.5	0.0333973248282235\\
74.25	0.0239781874864969\\
75	0.0225909144037473\\
75.75	0.0211629247941305\\
76.5	0.0189180462304003\\
77.25	0.0165344213347\\
78	0.0247121179179176\\
78.75	0.0312478214071339\\
79.5	0.0359064887633677\\
80.25	0.0385112066627129\\
81	0.0390348408124933\\
81.75	0.0375656442973772\\
82.5	0.0342417118005189\\
83.25	0.0293575822474038\\
84	0.023219440094503\\
84.75	0.0214416951020595\\
85.5	0.0223248340090166\\
86.25	0.0222438803856192\\
87	0.0212187246692198\\
87.75	0.0192946313947715\\
88.5	0.018264628476831\\
89.25	0.0226796205631747\\
90	0.0257267461918912\\
90.75	0.0273346121938331\\
91.5	0.0275043758950385\\
92.25	0.0262842262143791\\
93	0.0238367167375625\\
93.75	0.0203338818661134\\
94.5	0.0160139921217046\\
95.25	0.0174062350443805\\
96	0.0190410153506552\\
96.75	0.0198250630791417\\
97.5	0.0197378310760221\\
98.25	0.0188002804721362\\
99	0.0170889698069349\\
99.75	0.015097636785944\\
100.5	0.0170864063452341\\
101.25	0.0181145594776167\\
102	0.0181786428535078\\
102.75	0.0173522367199126\\
103.5	0.015717575468507\\
104.25	0.0134132241018119\\
105	0.0106010568861782\\
105.75	0.0117307184690054\\
106.5	0.0137370916031432\\
107.25	0.0151049013074467\\
108	0.0157997120393169\\
108.75	0.0158268087162191\\
109.5	0.0151985810047887\\
110.25	0.0139767669746647\\
111	0.0122317395989438\\
111.75	0.0111008174471331\\
112.5	0.0111409935232228\\
113.25	0.0106226267574753\\
114	0.00961750501591342\\
114.75	0.00821236661636212\\
115.5	0.0065014239253335\\
116.25	0.00583437806086282\\
117	0.00793598719655423\\
117.75	0.00964798564792712\\
118.5	0.010922504304097\\
119.25	0.0117196251627526\\
120	0.0120345423324108\\
120.75	0.0118696708687221\\
121.5	0.0112475963097417\\
122.25	0.0102164676597692\\
123	0.00882305499945322\\
123.75	0.00713963358029347\\
124.5	0.00529224894253891\\
125.25	0.00446471678676605\\
126	0.0034807260676143\\
126.75	0.00240183845175738\\
127.5	0.0029015815887762\\
128.25	0.00467990514781207\\
129	0.00621749587703361\\
129.75	0.00746737402831267\\
130.5	0.0083886643714848\\
131.25	0.00895669899061943\\
132	0.00916572546606728\\
132.75	0.00901297131014225\\
133.5	0.0085217957195694\\
134.25	0.00772001487030052\\
135	0.00664623632735883\\
135.75	0.00535529481574799\\
136.5	0.00389920942682062\\
137.25	0.00234176738111136\\
138	0.000745941202566998\\
138.75	0.000826300634161586\\
139.5	0.0023149512073115\\
140.25	0.00366499869806332\\
141	0.00482895377348015\\
141.75	0.00576984111643153\\
142.5	0.00645520889494081\\
143.25	0.00687123224336765\\
144	0.00700869756676698\\
144.75	0.00687075067760596\\
145.5	0.00647615060064955\\
146.25	0.00584399979992106\\
147	0.00501048048764617\\
147.75	0.00401405243811601\\
148.5	0.002897206891442\\
149.25	0.00170978107419955\\
150	0.000946556862021393\\
};
%\addlegendentry{StrInt\_SO}

\addplot [color=mycolor2, dashed, line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.75	0.000555389252535343\\
1.5	0.00162263491837832\\
2.25	0.00256884731607719\\
3	0.00296040623933486\\
3.75	0.00261757722064944\\
4.5	0.00164170815509367\\
5.25	0.0012580951552539\\
6	0.00112759937865785\\
6.75	0.00228929037181715\\
7.5	0.00290169845030285\\
8.25	0.0027715119192079\\
9	0.00185649204705223\\
9.75	0.00128561747627682\\
10.5	0.00145697324552116\\
11.25	0.00316334035287994\\
12	0.0043784000581295\\
12.75	0.00481208125499863\\
13.5	0.00433092290273286\\
14.25	0.0029926235591444\\
15	0.0020821384860666\\
15.75	0.00264626882465221\\
16.5	0.0032482818710606\\
17.25	0.00471161939813261\\
18	0.00530574259722988\\
18.75	0.00492132136655346\\
19.5	0.00366922434972758\\
20.25	0.00174461660272382\\
21	0.00212795703806959\\
21.75	0.00281759693167434\\
22.5	0.00479466024992162\\
23.25	0.00619023601861941\\
24	0.00681218906861342\\
24.75	0.0065435495888129\\
25.5	0.00539351462903655\\
26.25	0.0035160970344941\\
27	0.00324917827806051\\
27.75	0.00453808989296339\\
28.5	0.00537591814146146\\
29.25	0.00559713053287003\\
30	0.00526392129064029\\
30.75	0.00497368107676059\\
31.5	0.00390378805996503\\
32.25	0.00224258795935704\\
33	0.00139142184634054\\
33.75	0.00312320527198354\\
34.5	0.00449563637149057\\
35.25	0.00537747678540626\\
36	0.00567095387658026\\
36.75	0.00562836852449161\\
37.5	0.00507890705237904\\
38.25	0.00397140270395249\\
39	0.00246962171132445\\
39.75	0.00123386761136809\\
40.5	0.00332560287235711\\
41.25	0.00511249919493344\\
42	0.00637340473333631\\
42.75	0.00697105295114129\\
43.5	0.00685076133782611\\
44.25	0.00605885460299186\\
45	0.00470309886370431\\
45.75	0.00291743395305806\\
46.5	0.000873611241805107\\
47.25	0.00144710963425698\\
48	0.00331025804546138\\
48.75	0.00509732676976254\\
49.5	0.00643960289273925\\
50.25	0.00718601056817666\\
51	0.00723045355990794\\
51.75	0.0065457976863501\\
52.5	0.00520959180287541\\
53.25	0.00334935327108986\\
54	0.00313510791820823\\
54.75	0.00272253711771831\\
55.5	0.00336928093328932\\
56.25	0.00537509633173653\\
57	0.0070350307593528\\
57.75	0.00824878561641856\\
58.5	0.0089355036262142\\
59.25	0.00902449735279777\\
60	0.00866127165379327\\
60.75	0.00939487169508624\\
61.5	0.009461976710925\\
62.25	0.00879436573525499\\
63	0.00736927884876347\\
63.75	0.00523982986461663\\
64.5	0.00310480783067989\\
65.25	0.00501804336407006\\
66	0.00658506247515382\\
66.75	0.00773905755800279\\
67.5	0.00935283589241386\\
68.25	0.0113332596620774\\
69	0.0125314570544934\\
69.75	0.0128940267294509\\
70.5	0.0123760800431793\\
71.25	0.0109993266885848\\
72	0.00884594946646832\\
72.75	0.00600087585709587\\
73.5	0.00264653670573891\\
74.25	0.00315674145585761\\
75	0.00480315326146743\\
75.75	0.00823724309551196\\
76.5	0.0112757660380338\\
77.25	0.0136493735648937\\
78	0.0152210505085558\\
78.75	0.0159142896392404\\
79.5	0.0157182636272132\\
80.25	0.0146595361129205\\
81	0.0128005544659879\\
81.75	0.0102333200395434\\
82.5	0.00708523245158311\\
83.25	0.00353245952880082\\
84	0.000284408184111143\\
84.75	0.00391353451481091\\
85.5	0.00734443905855631\\
86.25	0.0102792644471227\\
87	0.0125687670355003\\
87.75	0.0141065559827577\\
88.5	0.0148300920959163\\
89.25	0.0147515767661117\\
90	0.0138642609531772\\
90.75	0.0122309241006963\\
91.5	0.00993530209171423\\
92.25	0.00707246887339607\\
93	0.00395765255685985\\
93.75	0.0029681824182576\\
94.5	0.0031027513556527\\
95.25	0.00634233261758892\\
96	0.0091935500875582\\
96.75	0.0115109597619353\\
97.5	0.0132020947228883\\
98.25	0.0142116938629524\\
99	0.0145177375367329\\
99.75	0.0141163592118919\\
100.5	0.0130285045291379\\
101.25	0.0113059642577563\\
102	0.0090415602423009\\
102.75	0.00662756084852655\\
103.5	0.00622057019473456\\
104.25	0.00555919817872468\\
105	0.00465239660636221\\
105.75	0.00501874592100725\\
106.5	0.00726013077194104\\
107.25	0.00904108965912431\\
108	0.0103002030222752\\
108.75	0.0110094023090749\\
109.5	0.0111220584529472\\
110.25	0.0106543678676991\\
111	0.00962608193463902\\
111.75	0.00809088814869098\\
112.5	0.00617016899497054\\
113.25	0.00635200157437522\\
114	0.00625674297402925\\
114.75	0.00585599712944049\\
115.5	0.0051695247391421\\
116.25	0.00481258025983632\\
117	0.00650423232804379\\
117.75	0.00785303315869148\\
118.5	0.00880533132719444\\
119.25	0.00932142187264726\\
120	0.00937351852798264\\
120.75	0.00896894691883869\\
121.5	0.00814796060353159\\
122.25	0.00697754194154283\\
123	0.00593889865698565\\
123.75	0.00640557092848264\\
124.5	0.00658805390340318\\
125.25	0.00649198731592775\\
126	0.00614812649046015\\
126.75	0.00558710096907493\\
127.5	0.0048419516596005\\
128.25	0.00454900041188221\\
129	0.00525309777428288\\
129.75	0.00563968722458059\\
130.5	0.00568731568779749\\
131.25	0.00541573934285767\\
132	0.00488129060469383\\
132.75	0.00412573551701235\\
133.5	0.00366697697411301\\
134.25	0.00431999179126934\\
135	0.004762162176389\\
135.75	0.00500022411994768\\
136.5	0.00503505939899233\\
137.25	0.00487200480787187\\
138	0.00451067872288495\\
138.75	0.0039502741820763\\
139.5	0.00404654422646079\\
140.25	0.00433043416333644\\
141	0.00440662436019817\\
141.75	0.00429571423479498\\
142.5	0.00403697015107032\\
143.25	0.00365251480955572\\
144	0.00316856995795561\\
144.75	0.00328198052702449\\
145.5	0.00391879236148559\\
146.25	0.00441547563072026\\
147	0.00475103798180392\\
147.75	0.00490299714570629\\
148.5	0.00485454809938103\\
149.25	0.00460744753920739\\
150	0.00417774114888593\\
};
%\addlegendentry{StrDsp\_SO}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/SO_timedomain_transient.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=300,
ymin=-2.5,
ymax=0.5,
axis background/.style={fill=white},
xlabel = {Time t},
ylabel = {Output},
ylabel style={rotate=0, at={(0.1,0.5)}},
grid = major, % draws calculation boxes in the x- and y-axes 
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
1.5	-0.0208746374421848\\
3	-0.165644078256028\\
4.5	-0.523940103943489\\
6	-1.08166087402086\\
7.5	-1.71115240951502\\
9	-2.22928177235828\\
10.5	-2.48236327387523\\
12	-2.4085772847256\\
13.5	-2.05552540454417\\
15	-1.5524412822153\\
16.5	-1.05350925576842\\
18	-0.683337154405887\\
19.5	-0.505501144041252\\
21	-0.517472585789232\\
22.5	-0.668368287222351\\
24	-0.887886980817126\\
25.5	-1.11134490491577\\
27	-1.29417274269184\\
28.5	-1.41586042039532\\
30	-1.47532741006547\\
31.5	-1.48262550288401\\
33	-1.45189243372798\\
34.5	-1.3971115718138\\
36	-1.33030752443119\\
37.5	-1.26139731515566\\
39	-1.19858328736371\\
40.5	-1.14837742236978\\
42	-1.11514809389519\\
43.5	-1.10067804875233\\
45	-1.10409420238863\\
46.5	-1.12218496300065\\
48	-1.15011907175271\\
49.5	-1.18247038143267\\
51	-1.21416678430186\\
52.5	-1.24111395308559\\
54	-1.26055301541458\\
55.5	-1.2711864062272\\
57	-1.27304714274761\\
58.5	-1.2672270696176\\
60	-1.25559056550853\\
61.5	-1.24045985512504\\
63	-1.22426135942652\\
64.5	-1.20921366111078\\
66	-1.1970957680745\\
67.5	-1.18907507164048\\
69	-1.18562638227612\\
70.5	-1.1865752557294\\
72	-1.19121693416734\\
73.5	-1.19846355052258\\
75	-1.20703144049192\\
76.5	-1.21564619733434\\
78	-1.22320252849858\\
79.5	-1.22886784934551\\
81	-1.23215395172541\\
82.5	-1.2329430604899\\
84	-1.23145003241396\\
85.5	-1.22814765476791\\
87	-1.22367981972108\\
88.5	-1.21876196627482\\
90	-1.21407879955045\\
91.5	-1.21020244681929\\
93	-1.20753419949479\\
94.5	-1.20627000350765\\
96	-1.20640164757896\\
97.5	-1.20774850341275\\
99	-1.2099988003387\\
100.5	-1.21275761425724\\
102	-1.21560978630602\\
103.5	-1.21818102923291\\
105	-1.22017748877902\\
106.5	-1.22140834511828\\
108	-1.2218011128798\\
109.5	-1.22140137116821\\
111	-1.22035147933701\\
112.5	-1.2188587793455\\
114	-1.21716229483358\\
115.5	-1.21550066475046\\
117	-1.21408303787407\\
118.5	-1.21306560843994\\
120	-1.2125346657458\\
121.5	-1.21250253402169\\
123	-1.21291797166371\\
124.5	-1.21368154462737\\
126	-1.21465934197131\\
127.5	-1.2157010853941\\
129	-1.21666517974394\\
130.5	-1.21743845978134\\
132	-1.21794422806077\\
133.5	-1.21814495529959\\
135	-1.21804550456259\\
136.5	-1.21769094493448\\
138	-1.21715536366231\\
139.5	-1.2165264110962\\
141	-1.21589245526106\\
142.5	-1.21533407721385\\
144	-1.21491618340704\\
145.5	-1.21467934467666\\
147	-1.21463409239618\\
148.5	-1.21476432603736\\
150	-1.21503571693091\\
151.5	-1.21540143073807\\
153	-1.21580522190289\\
154.5	-1.21618931213024\\
156	-1.21650597105745\\
157.5	-1.21672357636169\\
159	-1.21682555375974\\
160.5	-1.21680889849791\\
162	-1.21668615417688\\
163.5	-1.21648469067201\\
165	-1.21624009417742\\
166.5	-1.21598757720959\\
168	-1.21575815216816\\
169.5	-1.21557846197924\\
171	-1.21546848421088\\
172.5	-1.21543645369383\\
174	-1.21547699765806\\
175.5	-1.21557618627057\\
177	-1.2157167810258\\
178.5	-1.21587876020002\\
180	-1.21603857677786\\
181.5	-1.21617386804819\\
183	-1.21626984183138\\
184.5	-1.21632022246505\\
186	-1.21632356880037\\
187.5	-1.21628204470261\\
189	-1.21620422070315\\
190.5	-1.21610509232341\\
192	-1.21600107747498\\
193.5	-1.21590487369022\\
195	-1.21582605549719\\
196.5	-1.21577339191664\\
198	-1.21575325535482\\
199.5	-1.21576538631042\\
201	-1.21580303516218\\
202.5	-1.21585806029809\\
204	-1.21592355560297\\
205.5	-1.2159916503429\\
207	-1.21605196064132\\
208.5	-1.21609569759668\\
210	-1.21611964067938\\
211.5	-1.21612472052385\\
213	-1.21611188356747\\
214.5	-1.21608232491194\\
216	-1.21604093057178\\
217.5	-1.21599605520904\\
219	-1.21595491438732\\
220.5	-1.21592074638158\\
222	-1.2158956705307\\
223.5	-1.21588312202542\\
225	-1.21588555957949\\
226.5	-1.21590073654426\\
228	-1.21592337360273\\
229.5	-1.21594973875401\\
231	-1.21597821724698\\
232.5	-1.21600578468212\\
234	-1.21602709034571\\
235.5	-1.21603868079023\\
237	-1.21604138956165\\
238.5	-1.21603752754178\\
240	-1.21602726322002\\
241.5	-1.2160104548016\\
243	-1.2159900960111\\
244.5	-1.21597126447808\\
246	-1.21595665772275\\
247.5	-1.21594570652994\\
249	-1.21593846174696\\
250.5	-1.21593717126496\\
252	-1.21594307338981\\
253.5	-1.21595349370773\\
255	-1.21596476872536\\
256.5	-1.21597597660484\\
258	-1.21598784839538\\
259.5	-1.21599883738082\\
261	-1.21600547642009\\
262.5	-1.21600665036665\\
264	-1.21600458931306\\
265.5	-1.21600116674743\\
267	-1.2159953805517\\
268.5	-1.21598647978111\\
270	-1.21597682746013\\
271.5	-1.21596980336687\\
273	-1.21596570785827\\
274.5	-1.21596264378004\\
276	-1.21596059633486\\
277.5	-1.2159617751403\\
279	-1.21596673058409\\
280.5	-1.21597268205151\\
282	-1.21597731834536\\
283.5	-1.2159814291691\\
285	-1.21598647745368\\
286.5	-1.21599098491904\\
288	-1.2159923167898\\
289.5	-1.21599064758916\\
291	-1.21598859464222\\
292.5	-1.21598707152917\\
294	-1.21598423567521\\
295.5	-1.21597940368865\\
297	-1.21597491668059\\
298.5	-1.21597305265601\\
300	-1.21597271319866\\
};
%%%\addlegendentry{Orig}

\addplot [color=mycolor2, line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
1.5	1.73924845352486e-07\\
3	1.41334597739427e-05\\
4.5	0.000204550635405662\\
6	0.00136528970184755\\
7.5	0.00575512824516336\\
9	0.0176895391824479\\
10.5	0.0429135221263542\\
12	0.0861897086278879\\
13.5	0.147495039854002\\
15	0.218557921247187\\
16.5	0.282318778999226\\
18	0.316633672171452\\
19.5	0.30152857340126\\
21	0.227914359126505\\
22.5	0.103854705021575\\
24	-0.0452627721979674\\
25.5	-0.182875383089062\\
27	-0.271861009159571\\
28.5	-0.286586027984642\\
30	-0.221373640676514\\
31.5	-0.0920437068328164\\
33	0.0689453014648575\\
34.5	0.222149633313785\\
36	0.332732194095379\\
37.5	0.379387675433179\\
39	0.358132847502478\\
40.5	0.281258185431639\\
42	0.172059390349845\\
43.5	0.057251117233469\\
45	-0.039790091157613\\
46.5	-0.103398836815521\\
48	-0.127474245386753\\
49.5	-0.114682118628133\\
51	-0.0737640188316029\\
52.5	-0.0164767309842715\\
54	0.0450877221513415\\
55.5	0.100620880276587\\
57	0.142813997976096\\
58.5	0.167665263017854\\
60	0.174314410664885\\
61.5	0.164604588312496\\
63	0.142343860067576\\
64.5	0.112447692952581\\
66	0.0801680675340941\\
67.5	0.0503796956371388\\
69	0.0269364187317486\\
70.5	0.0122727669983396\\
72	0.00728941148872863\\
73.5	0.0114207804580441\\
75	0.0228859712509244\\
76.5	0.0391268724088181\\
78	0.0572884344258133\\
79.5	0.0746295266285482\\
81	0.0888760003140623\\
82.5	0.0984834420893542\\
84	0.102737897373285\\
85.5	0.101724591384758\\
87	0.0962258790421487\\
88.5	0.0875380422292196\\
90	0.0772192371833073\\
91.5	0.0668467597628637\\
93	0.0578186569848681\\
94.5	0.051187241105812\\
96	0.0475522156060778\\
97.5	0.0470441588436326\\
99	0.0493696864614306\\
100.5	0.0538910814414053\\
102	0.0597493214822085\\
103.5	0.0660127589530107\\
105	0.0718071117713592\\
106.5	0.0764170963746369\\
108	0.0793660832171813\\
109.5	0.0804546111099434\\
111	0.0797484223489304\\
112.5	0.0775382358413828\\
114	0.074282391103436\\
115.5	0.0705272637032847\\
117	0.0668210890451603\\
118.5	0.0636444915917302\\
120	0.0613580594597944\\
121.5	0.0601650578210658\\
123	0.0601014787595955\\
124.5	0.0610537937143511\\
126	0.0627895727826967\\
127.5	0.0649972026253888\\
129	0.0673365282453025\\
130.5	0.0694884583489426\\
132	0.0711920579324422\\
133.5	0.0722713738590063\\
135	0.0726516252898034\\
136.5	0.0723577653193354\\
138	0.0714983032150751\\
139.5	0.0702434498128481\\
141	0.06879829018562\\
142.5	0.0673711221498456\\
144	0.0661452783905972\\
145.5	0.0652595083933997\\
147	0.0647945831350988\\
148.5	0.0647673839337075\\
150	0.0651360564676218\\
151.5	0.065812714765245\\
153	0.0666785299402636\\
154.5	0.0676015275718819\\
156	0.0684560512284886\\
157.5	0.0691385100735253\\
159	0.0695775635601846\\
160.5	0.0697404475234821\\
162	0.0696340863975125\\
163.5	0.0692994851385331\\
165	0.0688024593459169\\
166.5	0.0682234226223322\\
168	0.067645751860335\\
169.5	0.067144043850733\\
171	0.0667755170841813\\
172.5	0.0665748919794613\\
174	0.0665517164576247\\
175.5	0.0666912712896909\\
177	0.0669594289539484\\
178.5	0.0673091444949274\\
180	0.0676872635708889\\
181.5	0.0680420024522062\\
183	0.0683298876194318\\
184.5	0.0685203194317545\\
186	0.068598005028018\\
187.5	0.0685637896098808\\
189	0.0684330909146405\\
190.5	0.0682321140801987\\
192	0.067993437489736\\
193.5	0.0677515182035307\\
195	0.067537955357573\\
196.5	0.0673774983352327\\
198	0.0672857349798331\\
199.5	0.0672680511935758\\
201	0.067319655248525\\
202.5	0.0674271752241063\\
204	0.0675714465627137\\
205.5	0.0677304585011265\\
207	0.0678822801374585\\
208.5	0.0680079967860061\\
210	0.0680939396038691\\
211.5	0.0681327869550001\\
213	0.0681239017642468\\
214.5	0.06807294541067\\
216	0.0679905018020608\\
217.5	0.0678901176814636\\
219	0.0677863676768842\\
220.5	0.0676929613679102\\
222	0.067620958841182\\
223.5	0.0675775853246344\\
225	0.0675657728273481\\
226.5	0.0675841479754119\\
228	0.0676275095878871\\
229.5	0.0676879184443435\\
231	0.0677560447331773\\
232.5	0.0678224230137937\\
234	0.0678786504782332\\
235.5	0.0679184388322392\\
237	0.0679382138884613\\
238.5	0.0679372596260178\\
240	0.0679175867714432\\
241.5	0.0678834709235855\\
243	0.0678406413447219\\
244.5	0.0677953867938637\\
246	0.0677537489115118\\
247.5	0.0677207655520871\\
249	0.067699871014372\\
250.5	0.0676926308376247\\
252	0.0676987479888039\\
253.5	0.0677162293096262\\
255	0.067741772771061\\
256.5	0.0677713543599539\\
258	0.0678008187831174\\
259.5	0.0678263887581974\\
261	0.0678451235038327\\
262.5	0.0678552450864177\\
264	0.0678562394800341\\
265.5	0.0678487934722765\\
267	0.0678346246606972\\
268.5	0.0678161712792814\\
270	0.0677961891297544\\
271.5	0.0677773764217795\\
273	0.0677620509037647\\
274.5	0.0677518699191097\\
276	0.0677476671558978\\
277.5	0.067749443368744\\
279	0.0677564450362965\\
280.5	0.0677673045894212\\
282	0.067780272436002\\
283.5	0.0677934955035583\\
285	0.0678052583199158\\
286.5	0.0678141783206291\\
288	0.0678193627904979\\
289.5	0.0678204842387271\\
291	0.0678177607589849\\
292.5	0.067811880642317\\
294	0.0678038818587925\\
295.5	0.0677949819270987\\
297	0.0677863999834771\\
298.5	0.0677792095520544\\
300	0.0677742148234899\\
};
%%\addlegendentry{StrInt\_SO}

\addplot [color=mycolor3, dashed, line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.3	-0.000235231300731162\\
0.6	-0.00147163185661829\\
0.9	-0.00464174580198677\\
1.2	-0.0107592067517802\\
1.5	-0.0208746374421848\\
1.8	-0.0360329676692313\\
2.1	-0.0572332607174462\\
2.4	-0.0853919062901695\\
2.7	-0.121309817106501\\
3	-0.165644078256028\\
3.3	-0.218884354871675\\
3.6	-0.281334265718935\\
3.9	-0.35309786919944\\
4.2	-0.434071368351891\\
4.5	-0.523940103943485\\
4.8	-0.622180852062035\\
5.1	-0.728069362038627\\
5.4	-0.840692956912065\\
5.7	-0.958967875500886\\
6	-1.08166087402085\\
6.3	-1.20741444349199\\
6.6	-1.33477485694183\\
6.9	-1.46222215652292\\
7.2	-1.58820113938625\\
7.5	-1.71115240951501\\
7.8	-1.82954262926775\\
8.1	-1.94189321948114\\
8.4	-2.04680690461641\\
8.7	-2.14299166003839\\
9	-2.22928177235825\\
9.3	-2.30465585420015\\
9.6	-2.36825175075479\\
9.9	-2.4193783331199\\
10.2	-2.45752419596732\\
10.5	-2.48236327387521\\
10.8	-2.49375737505498\\
11.1	-2.49175561781464\\
11.4	-2.47659075708821\\
11.7	-2.4486724150183\\
12	-2.40857728472558\\
12.3	-2.35703645777578\\
12.6	-2.29492012560392\\
12.9	-2.22322001126073\\
13.2	-2.143029986273\\
13.5	-2.05552540454416\\
13.8	-1.96194173019019\\
14.1	-1.86355304267001\\
14.4	-1.76165096969637\\
14.7	-1.65752453088647\\
15	-1.5524412822153\\
15.3	-1.44763004530663\\
15.6	-1.34426539957663\\
15.9	-1.24345402118677\\
16.2	-1.14622287966316\\
16.5	-1.05350925576844\\
16.8	-0.966152523082528\\
17.1	-0.884887636854457\\
17.4	-0.810340289897869\\
17.7	-0.743023717698836\\
18	-0.683337154405909\\
18.3	-0.631565950280015\\
18.6	-0.587883354394851\\
18.9	-0.552353942114432\\
19.2	-0.524938626804315\\
19.5	-0.505501144041277\\
19.8	-0.493815841056689\\
20.1	-0.489576551950988\\
20.4	-0.49240629760574\\
20.7	-0.501867523872574\\
21	-0.517472585789253\\
21.3	-0.538694199692897\\
21.6	-0.564975616855315\\
21.9	-0.595740317110638\\
22.2	-0.630401072935983\\
22.5	-0.668368287222366\\
22.8	-0.709057555732023\\
23.1	-0.75189644353093\\
23.4	-0.796330490936977\\
23.7	-0.841828478219032\\
24	-0.887886980817132\\
24.3	-0.934034241118319\\
24.6	-0.97983337258912\\
24.9	-1.02488490130787\\
25.2	-1.06882864218073\\
25.5	-1.11134490491577\\
25.8	-1.15215502942685\\
26.1	-1.19102126161542\\
26.4	-1.22774599705963\\
26.7	-1.26217043973095\\
27	-1.29417274269183\\
27.3	-1.32366571504825\\
27.6	-1.35059419193994\\
27.9	-1.37493217053154\\
28.2	-1.39667981426016\\
28.5	-1.41586042039531\\
28.8	-1.43251743348185\\
29.1	-1.44671157122178\\
29.4	-1.45851811179741\\
29.7	-1.46802437446746\\
30	-1.47532741006545\\
30.3	-1.48053190588125\\
30.6	-1.48374830081861\\
30.9	-1.48509110164871\\
31.2	-1.4846773891242\\
31.5	-1.482625502884\\
31.8	-1.47905389554042\\
32.1	-1.47408014820682\\
32.4	-1.46782014126643\\
32.7	-1.46038737491626\\
33	-1.45189243372797\\
33.3	-1.44244258818742\\
33.6	-1.43214152413431\\
33.9	-1.42108918856935\\
34.2	-1.40938173781096\\
34.5	-1.3971115718138\\
34.8	-1.38436743687612\\
35.1	-1.37123457812287\\
35.4	-1.35779492311515\\
35.7	-1.34412727867444\\
36	-1.33030752443119\\
36.3	-1.31640878859042\\
36.6	-1.30250159381888\\
36.9	-1.28865396387506\\
37.2	-1.27493148450953\\
37.5	-1.26139731515566\\
37.8	-1.248112150909\\
38.1	-1.23513413715218\\
38.4	-1.2225187418062\\
38.7	-1.2103185924545\\
39	-1.19858328736371\\
39.3	-1.18735919059696\\
39.6	-1.17668922189015\\
39.9	-1.16661265169501\\
40.2	-1.15716491080535\\
40.5	-1.14837742236979\\
40.8	-1.14027746202324\\
41.1	-1.13288804957055\\
41.4	-1.1262278733912\\
41.7	-1.12031124676761\\
42	-1.1151480938952\\
42.3	-1.11074396256018\\
42.6	-1.10710006042105\\
42.9	-1.10421331244349\\
43.2	-1.10207643815357\\
43.5	-1.10067804875234\\
43.8	-1.10000276549672\\
44.1	-1.10003136182375\\
44.4	-1.10074093225128\\
44.7	-1.10210509098746\\
45	-1.10409420238864\\
45.3	-1.10667564399329\\
45.6	-1.10981410100122\\
45.9	-1.11347188899937\\
46.2	-1.11760929972879\\
46.5	-1.12218496300066\\
46.8	-1.12715621671427\\
47.1	-1.13247947644469\\
47.4	-1.13811059629872\\
47.7	-1.14400521364188\\
48	-1.15011907175271\\
48.3	-1.15640831628161\\
48.6	-1.16282976336695\\
48.9	-1.16934113917182\\
49.2	-1.17590129225583\\
49.5	-1.18247038143266\\
49.8	-1.18901004248981\\
50.1	-1.19548353732919\\
50.4	-1.20185588875934\\
50.7	-1.20809400342155\\
51	-1.21416678430183\\
51.3	-1.22004523313234\\
51.6	-1.22570254189295\\
51.9	-1.23111417174462\\
52.2	-1.23625791718503\\
52.5	-1.24111395308554\\
52.8	-1.24566486256036\\
53.1	-1.24989564428597\\
53.4	-1.25379369883176\\
53.7	-1.2573487946459\\
54	-1.26055301541451\\
54.3	-1.26340069143464\\
54.6	-1.26588831829997\\
54.9	-1.26801446652038\\
55.2	-1.26977968566194\\
55.5	-1.27118640622713\\
55.8	-1.27223884186166\\
56.1	-1.27294289366422\\
56.4	-1.27330605749125\\
56.7	-1.27333733429015\\
57	-1.27304714274759\\
57.3	-1.27244723297282\\
57.6	-1.27155059959129\\
57.9	-1.27037139252341\\
58.2	-1.26892482386211\\
58.5	-1.26722706961773\\
58.8	-1.26529516562592\\
59.1	-1.26314689755299\\
59.4	-1.2608006856117\\
59.7	-1.25827546523897\\
60	-1.2555905655089\\
60.3	-1.25276558739301\\
60.6	-1.24982028409014\\
60.9	-1.24677444551502\\
61.2	-1.2436477886746\\
61.5	-1.24045985512569\\
61.8	-1.23722991607117\\
62.1	-1.23397688500822\\
62.4	-1.23071923727916\\
62.7	-1.2274749354725\\
63	-1.22426135942734\\
63.3	-1.22109523962555\\
63.6	-1.21799259299494\\
63.9	-1.21496866054563\\
64.2	-1.21203784675315\\
64.5	-1.20921366111141\\
64.8	-1.20650866273329\\
65.1	-1.20393440922084\\
65.4	-1.20150141122019\\
65.7	-1.19921909410257\\
66	-1.19709576807431\\
66.3	-1.19513860773583\\
66.6	-1.19335364171315\\
66.9	-1.19174575251726\\
67.2	-1.1903186862921\\
67.5	-1.18907507163868\\
67.8	-1.18801644630031\\
68.1	-1.18714329020331\\
68.4	-1.18645506320574\\
68.7	-1.18595024593269\\
69	-1.18562638227212\\
69.3	-1.18548012245082\\
69.6	-1.18550726606216\\
69.9	-1.18570280491693\\
70.2	-1.18606096606534\\
70.5	-1.18657525572343\\
70.8	-1.18723850507367\\
71.1	-1.18804291896273\\
71.4	-1.18898012838341\\
71.7	-1.19004124732561\\
72	-1.19121693416108\\
72.3	-1.19249745725343\\
72.6	-1.19387276402743\\
72.9	-1.19533255235197\\
73.2	-1.19686634283489\\
73.5	-1.19846355051957\\
73.8	-1.20011355451327\\
74.1	-1.20180576424933\\
74.4	-1.20352968135714\\
74.7	-1.20527495644937\\
75	-1.2070314404971\\
75.3	-1.20878923081668\\
75.6	-1.21053871200814\\
75.9	-1.2122705924407\\
76.2	-1.21397593705728\\
76.5	-1.21564619735229\\
76.8	-1.21727323935692\\
77.1	-1.21884937034272\\
77.4	-1.22036736473718\\
77.7	-1.2218204894559\\
78	-1.22320252853051\\
78.3	-1.22450780659072\\
78.6	-1.22573121049196\\
78.9	-1.22686820820685\\
79.2	-1.22791486404934\\
79.5	-1.22886784938553\\
79.8	-1.22972444819199\\
80.1	-1.23048255712015\\
80.4	-1.23114068006727\\
80.7	-1.23169791758794\\
81	-1.23215395175793\\
81.3	-1.23250902728934\\
81.6	-1.23276392977516\\
81.9	-1.23291996191578\\
82.2	-1.2329789184683\\
82.5	-1.23294306049061\\
82.8	-1.23281508925872\\
83.1	-1.23259812004543\\
83.4	-1.23229565578305\\
83.7	-1.23191156050302\\
84	-1.23145003235655\\
84.3	-1.23091557597149\\
84.6	-1.23031297389123\\
84.9	-1.22964725686915\\
85.2	-1.22892367285823\\
85.5	-1.22814765463702\\
85.8	-1.22732478614651\\
86.1	-1.22646076776505\\
86.4	-1.22556138090264\\
86.7	-1.22463245242823\\
87	-1.22367981952916\\
87.3	-1.22270929562055\\
87.6	-1.22172663786448\\
87.9	-1.22073751672796\\
88.2	-1.21974748782444\\
88.5	-1.21876196607611\\
88.8	-1.21778620204144\\
89.1	-1.21682526010827\\
89.4	-1.21588399818318\\
89.7	-1.21496704852249\\
90	-1.21407879944216\\
90.3	-1.21322337779054\\
90.6	-1.21240463223826\\
90.9	-1.21162611759933\\
91.2	-1.21089108051808\\
91.5	-1.21020244692111\\
91.8	-1.20956281163567\\
92.1	-1.20897443052412\\
92.4	-1.20843921539212\\
92.7	-1.20795873181451\\
93	-1.2075341999028\\
93.3	-1.20716649792254\\
93.6	-1.20685616856332\\
93.9	-1.20660342757056\\
94.2	-1.20640817436716\\
94.5	-1.20627000422913\\
94.8	-1.20618822153835\\
95.1	-1.20616185362929\\
95.4	-1.2061896647849\\
95.7	-1.2062701700253\\
96	-1.20640164847113\\
96.3	-1.20658215623657\\
96.6	-1.20680953899373\\
96.9	-1.20708144451911\\
97.2	-1.2073953356539\\
97.5	-1.20774850415864\\
97.8	-1.20813808590581\\
98.1	-1.20856107773601\\
98.4	-1.20901435612192\\
98.7	-1.20949469757159\\
99	-1.20999880049306\\
99.3	-1.21052330807025\\
99.6	-1.21106483158947\\
99.9	-1.21161997361633\\
100.2	-1.21218535045244\\
100.5	-1.21275761338334\\
100.8	-1.21333346834468\\
101.1	-1.21390969376021\\
101.4	-1.21448315642736\\
101.7	-1.21505082543487\\
102	-1.21560978418957\\
102.3	-1.21615724070878\\
102.6	-1.21669053640271\\
102.9	-1.21720715362754\\
103.2	-1.2177047223289\\
103.5	-1.21818102610843\\
103.8	-1.21863400802278\\
104.1	-1.21906177635881\\
104.4	-1.21946261052081\\
104.7	-1.219834967028\\
105	-1.22017748547116\\
105.3	-1.22048899414291\\
105.6	-1.22076851496226\\
105.9	-1.22101526727917\\
106.2	-1.22122867017767\\
106.5	-1.22140834299021\\
106.8	-1.22155410387275\\
107.1	-1.22166596644258\\
107.4	-1.22174413462083\\
107.7	-1.22178899592405\\
108	-1.22180111350265\\
108.3	-1.22178121722611\\
108.6	-1.22173019407772\\
108.9	-1.22164907806312\\
109.2	-1.22153903977704\\
109.5	-1.22140137572644\\
109.8	-1.22123749748334\\
110.1	-1.22104892073546\\
110.4	-1.22083725430737\\
110.7	-1.22060418922887\\
111	-1.22035148791905\\
111.3	-1.22008097353127\\
111.6	-1.21979451946855\\
111.9	-1.21949403904136\\
112.2	-1.2191814752121\\
112.5	-1.21885879036531\\
112.8	-1.21852795606355\\
113.1	-1.21819094279332\\
113.4	-1.21784970976159\\
113.7	-1.21750619485467\\
114	-1.2171623049007\\
114.3	-1.21681990637427\\
114.6	-1.21648081664289\\
114.9	-1.21614679579124\\
115.2	-1.21581953898485\\
115.5	-1.21550066927342\\
115.8	-1.21519173070333\\
116.1	-1.21489418162083\\
116.4	-1.21460938810176\\
116.7	-1.21433861752936\\
117	-1.21408303243784\\
117.3	-1.21384368482286\\
117.6	-1.21362151117018\\
117.9	-1.21341732845807\\
118.2	-1.21323183134739\\
118.5	-1.21306559069507\\
118.8	-1.21291905343058\\
119.1	-1.21279254374066\\
119.4	-1.21268626543202\\
119.7	-1.21260030529524\\
120	-1.21253463727469\\
120.3	-1.21248912725306\\
120.6	-1.2124635382726\\
120.9	-1.21245753602766\\
121.2	-1.21247069446979\\
121.5	-1.21250250136707\\
121.8	-1.21255236366319\\
122.1	-1.2126196124986\\
122.4	-1.21270350779677\\
122.7	-1.2128032423866\\
123	-1.21291794572265\\
123.3	-1.21304668736398\\
123.6	-1.21318848045971\\
123.9	-1.21334228554423\\
124.2	-1.21350701495007\\
124.5	-1.21368153809583\\
124.8	-1.21386468780582\\
125.1	-1.2140552676843\\
125.4	-1.21425206042537\\
125.7	-1.21445383681633\\
126	-1.21465936510835\\
126.3	-1.21486742039635\\
126.6	-1.21507679366863\\
126.9	-1.21528630024553\\
127.2	-1.21549478740589\\
127.5	-1.21570114108289\\
127.8	-1.21590429157935\\
128.1	-1.21610321830196\\
128.4	-1.21629695354418\\
128.7	-1.21648458536752\\
129	-1.21666525965116\\
129.3	-1.21683818140829\\
129.6	-1.21700261550607\\
129.9	-1.2171578869693\\
130.2	-1.21730338108302\\
130.5	-1.21743854352291\\
130.8	-1.21756288072227\\
131.1	-1.21767596062612\\
131.4	-1.21777741389253\\
131.7	-1.21786693549317\\
132	-1.21794428655979\\
132.3	-1.2180092962441\\
132.6	-1.21806186332002\\
132.9	-1.21810195726854\\
133.2	-1.21812961864014\\
133.5	-1.21814495857426\\
133.8	-1.21814815744772\\
134.1	-1.2181394627041\\
134.4	-1.21811918596757\\
134.7	-1.21808769956234\\
135	-1.21804543254674\\
135.3	-1.21799286634283\\
135.6	-1.21793053001354\\
135.9	-1.21785899522632\\
136.2	-1.21777887095049\\
136.5	-1.21769079796572\\
136.8	-1.21759544329996\\
137.1	-1.21749349475174\\
137.4	-1.21738565566875\\
137.7	-1.21727264014159\\
138	-1.21715516872669\\
138.3	-1.21703396474384\\
138.6	-1.2169097511162\\
138.9	-1.21678324765299\\
139.2	-1.21665516863243\\
139.5	-1.21652622053364\\
139.8	-1.21639709978988\\
140.1	-1.21626849048166\\
140.4	-1.2161410619403\\
140.7	-1.21601546627468\\
141	-1.2158923358531\\
141.3	-1.21577228076616\\
141.6	-1.21565588627046\\
141.9	-1.21554371018059\\
142.2	-1.21543628015538\\
142.5	-1.21533409082648\\
142.8	-1.2152376007506\\
143.1	-1.21514722922714\\
143.4	-1.21506335309704\\
143.7	-1.21498630370819\\
144	-1.21491636427723\\
144.3	-1.21485376788311\\
144.6	-1.21479869628911\\
144.9	-1.21475127971362\\
145.2	-1.21471159757135\\
145.5	-1.21467968010661\\
145.8	-1.21465551075928\\
146.1	-1.21463902905612\\
146.4	-1.21463013380995\\
146.7	-1.21462868643169\\
147	-1.21463451420192\\
147.3	-1.21464741339436\\
147.6	-1.21466715217939\\
147.9	-1.21469347325454\\
148.2	-1.21472609615334\\
148.5	-1.21476471918133\\
148.8	-1.21480902093328\\
149.1	-1.21485866136754\\
149.4	-1.21491328245943\\
149.7	-1.21497250852053\\
150	-1.21503594634315\\
150.3	-1.21510318539106\\
150.6	-1.21517379829072\\
150.9	-1.21524734186739\\
151.2	-1.21532335891604\\
151.5	-1.21540138080249\\
151.8	-1.21548093087568\\
152.1	-1.21556152855859\\
152.4	-1.21564269389568\\
152.7	-1.21572395228543\\
153	-1.21580483912358\\
153.3	-1.21588490411967\\
153.6	-1.21596371511423\\
153.9	-1.21604086129507\\
154.2	-1.21611595577398\\
154.5	-1.21618863752644\\
154.8	-1.21625857271565\\
155.1	-1.21632545542521\\
155.4	-1.21638900782269\\
155.7	-1.21644897978413\\
156	-1.21650514803277\\
156.3	-1.21655731488756\\
156.6	-1.21660530676742\\
156.9	-1.21664897264327\\
157.2	-1.21668818265478\\
157.5	-1.21672282709892\\
157.8	-1.21675281594963\\
158.1	-1.21677807898586\\
158.4	-1.21679856650556\\
158.7	-1.21681425050437\\
159	-1.21682512612294\\
159.3	-1.21683121312867\\
159.6	-1.21683255720388\\
159.9	-1.2168292308563\\
160.2	-1.21682133383546\\
160.5	-1.21680899301063\\
160.8	-1.21679236172491\\
161.1	-1.2167716186736\\
161.4	-1.21674696636142\\
161.7	-1.21671862917945\\
162	-1.2166868511224\\
162.3	-1.21665189315533\\
162.6	-1.21661403024783\\
162.9	-1.21657354812547\\
163.2	-1.2165307398386\\
163.5	-1.21648590230158\\
163.8	-1.21643933299626\\
164.1	-1.21639132704445\\
164.4	-1.21634217482869\\
164.7	-1.21629216027881\\
165	-1.21624155985571\\
165.3	-1.21619064217196\\
165.6	-1.21613966810993\\
165.9	-1.21608889125078\\
166.2	-1.21603855841677\\
166.5	-1.21598891015569\\
166.8	-1.21594018104511\\
167.1	-1.21589259975159\\
167.4	-1.2158463888271\\
167.7	-1.2158017642514\\
168	-1.21575893473228\\
168.3	-1.21571810076103\\
168.6	-1.21567945340222\\
168.9	-1.21564317278939\\
169.2	-1.21560942631262\\
169.5	-1.21557836652485\\
169.8	-1.21555012885438\\
170.1	-1.21552482927751\\
170.4	-1.21550256215906\\
170.7	-1.21548339849239\\
171	-1.21546738475345\\
171.3	-1.21545454252502\\
171.6	-1.2154448689575\\
171.9	-1.21543833802974\\
172.2	-1.21543490247901\\
172.5	-1.21543449620177\\
172.8	-1.21543703689856\\
173.1	-1.21544242874684\\
173.4	-1.21545056492694\\
173.7	-1.21546132988231\\
174	-1.2154746012486\\
174.3	-1.21549025142427\\
174.6	-1.21550814877251\\
174.9	-1.21552815844353\\
175.2	-1.21555014279936\\
175.5	-1.21557396142288\\
175.8	-1.21559947071066\\
176.1	-1.21562652308962\\
176.4	-1.21565496595624\\
176.7	-1.21568464050081\\
177	-1.21571538063073\\
177.3	-1.21574701222916\\
177.6	-1.21577935296622\\
177.9	-1.21581221282005\\
178.2	-1.21584539537132\\
178.5	-1.21587869982735\\
178.8	-1.21591192363184\\
179.1	-1.21594486544388\\
179.4	-1.21597732823789\\
179.7	-1.21600912228736\\
180	-1.21604006784115\\
180.3	-1.21606999736566\\
180.6	-1.21609875729113\\
180.9	-1.21612620925028\\
181.2	-1.21615223082437\\
181.5	-1.2161767158163\\
181.8	-1.21619957406353\\
182.1	-1.2162207307966\\
182.4	-1.21624012555736\\
182.7	-1.21625771071875\\
183	-1.21627344969584\\
183.3	-1.21628731499361\\
183.6	-1.21629928628542\\
183.9	-1.21630934874093\\
184.2	-1.21631749180949\\
184.5	-1.21632370861409\\
184.8	-1.21632799602654\\
185.1	-1.21633035539446\\
185.4	-1.21633079379551\\
185.7	-1.21632932562351\\
186	-1.21632597427863\\
186.3	-1.21632077374358\\
186.6	-1.21631376987165\\
186.9	-1.21630502127596\\
187.2	-1.21629459977411\\
187.5	-1.2162825903913\\
187.8	-1.21626909095038\\
188.1	-1.21625421127803\\
188.4	-1.21623807204282\\
188.7	-1.21622080322597\\
189	-1.21620254222487\\
189.3	-1.21618343160995\\
189.6	-1.21616361659961\\
189.9	-1.21614324237445\\
190.2	-1.21612245140774\\
190.5	-1.21610138102438\\
190.8	-1.21608016140192\\
191.1	-1.21605891418977\\
191.4	-1.21603775184845\\
191.7	-1.21601677771658\\
192	-1.21599608671682\\
192.3	-1.21597576653471\\
192.6	-1.2159558990617\\
192.9	-1.21593656189016\\
193.2	-1.21591782968071\\
193.5	-1.21589977527679\\
193.8	-1.21588247050005\\
194.1	-1.21586598660794\\
194.4	-1.21585039442039\\
194.7	-1.21583576412568\\
195	-1.21582216476391\\
195.3	-1.2158096633732\\
195.6	-1.21579832378323\\
195.9	-1.21578820506284\\
196.2	-1.21577935967343\\
196.5	-1.21577183144127\\
196.8	-1.21576565352317\\
197.1	-1.21576084658287\\
197.4	-1.21575741740568\\
197.7	-1.21575535814678\\
198	-1.21575464633825\\
198.3	-1.21575524568324\\
198.6	-1.2157571075631\\
198.9	-1.21576017309555\\
199.2	-1.21576437552713\\
199.5	-1.21576964272855\\
199.8	-1.21577589958612\\
200.1	-1.21578307013332\\
200.4	-1.21579107932781\\
200.7	-1.21579985443277\\
201	-1.21580932599623\\
201.3	-1.21581942843369\\
201.6	-1.21583010021536\\
201.9	-1.21584128364902\\
202.2	-1.21585292424998\\
202.5	-1.21586496970846\\
202.8	-1.21587736850656\\
203.1	-1.21589006829499\\
203.4	-1.21590301419969\\
203.7	-1.21591614727305\\
204	-1.21592940331687\\
204.3	-1.21594271227724\\
204.6	-1.21595599834341\\
204.9	-1.21596918078833\\
205.2	-1.21598217548415\\
205.5	-1.21599489693499\\
205.8	-1.21600726060934\\
206.1	-1.21601918533567\\
206.4	-1.21603059554661\\
206.7	-1.21604142320879\\
207	-1.21605160933985\\
207.3	-1.21606110507405\\
207.6	-1.21606987227839\\
207.9	-1.21607788373845\\
208.2	-1.21608512293017\\
208.5	-1.21609158338214\\
208.8	-1.2160972676277\\
209.1	-1.21610218575713\\
209.4	-1.21610635361502\\
209.7	-1.21610979074007\\
210	-1.21611251820299\\
210.3	-1.21611455654539\\
210.6	-1.21611592404172\\
210.9	-1.21611663548741\\
211.2	-1.21611670165751\\
211.5	-1.2161161294917\\
211.8	-1.21611492296026\\
212.1	-1.21611308447373\\
212.4	-1.21611061663438\\
212.7	-1.21610752410295\\
213	-1.21610381536943\\
213.3	-1.21609950426403\\
213.6	-1.21609461110666\\
213.9	-1.21608916345304\\
214.2	-1.2160831964379\\
214.5	-1.21607675273432\\
214.8	-1.21606988214541\\
215.1	-1.21606264083117\\
215.4	-1.2160550901637\\
215.7	-1.21604729521068\\
216	-1.21603932287707\\
216.3	-1.21603123978543\\
216.6	-1.2160231100354\\
216.9	-1.21601499303529\\
217.2	-1.21600694162666\\
217.5	-1.21599900071313\\
217.8	-1.21599120655471\\
218.1	-1.21598358680616\\
218.4	-1.21597616127738\\
218.7	-1.21596894329862\\
219	-1.21596194150117\\
219.3	-1.21595516178992\\
219.6	-1.2159486092907\\
219.9	-1.2159422900953\\
220.2	-1.21593621268642\\
220.5	-1.2159303889844\\
220.8	-1.2159248350034\\
221.1	-1.21591957112697\\
221.4	-1.21591462201456\\
221.7	-1.21591001613835\\
222	-1.21590578494018\\
222.3	-1.21590196160292\\
222.6	-1.2158985794578\\
222.9	-1.21589567009851\\
223.2	-1.21589326133352\\
223.5	-1.21589137516429\\
223.8	-1.21589002601133\\
224.1	-1.21588921940775\\
224.4	-1.21588895133685\\
224.7	-1.21588920831158\\
225	-1.21588996819375\\
225.3	-1.2158912016517\\
225.6	-1.21589287407625\\
225.9	-1.21589494773157\\
226.2	-1.21589738391614\\
226.5	-1.2159001449436\\
226.8	-1.21590319581013\\
227.1	-1.21590650547684\\
227.4	-1.21591004774577\\
227.7	-1.21591380173611\\
228	-1.21591775197365\\
228.3	-1.21592188809675\\
228.6	-1.21592620417251\\
228.9	-1.21593069761781\\
229.2	-1.21593536774384\\
229.5	-1.21594021398746\\
229.8	-1.21594523395251\\
230.1	-1.21595042144154\\
230.4	-1.21595576469716\\
230.7	-1.21596124507625\\
231	-1.21596683634378\\
231.3	-1.21597250469872\\
231.6	-1.21597820954667\\
231.9	-1.21598390493241\\
232.2	-1.21598954146102\\
232.5	-1.21599506848637\\
232.8	-1.21600043633709\\
233.1	-1.21600559837931\\
233.4	-1.21601051277115\\
233.7	-1.21601514382658\\
234	-1.21601946296101\\
234.3	-1.21602344922413\\
234.6	-1.21602708943582\\
234.9	-1.21603037793385\\
235.2	-1.21603331593075\\
235.5	-1.21603591047497\\
235.8	-1.21603817302959\\
236.1	-1.21604011772232\\
236.4	-1.21604175937729\\
236.7	-1.21604311149711\\
237	-1.21604418440661\\
237.3	-1.21604498378068\\
237.6	-1.21604550974911\\
237.9	-1.21604575670441\\
238.2	-1.21604571384385\\
238.5	-1.2160453663758\\
238.8	-1.21604469723215\\
239.1	-1.21604368907309\\
239.4	-1.2160423263546\\
239.7	-1.21604059725316\\
240	-1.21603849529484\\
240.3	-1.21603602059862\\
240.6	-1.21603318070145\\
240.9	-1.21602999096921\\
241.2	-1.21602647461176\\
241.5	-1.21602266231411\\
241.8	-1.21601859148338\\
242.1	-1.21601430510487\\
242.4	-1.21600985021391\\
242.7	-1.21600527602615\\
243	-1.21600063182307\\
243.3	-1.2159959647496\\
243.6	-1.21599131772804\\
243.9	-1.21598672771135\\
244.2	-1.21598222447897\\
244.5	-1.21597783011816\\
244.8	-1.21597355924501\\
245.1	-1.21596941991758\\
245.4	-1.21596541510261\\
245.7	-1.21596154449392\\
246	-1.21595780645688\\
246.3	-1.21595419988957\\
246.6	-1.21595072583834\\
246.9	-1.21594738876679\\
247.2	-1.21594419743491\\
247.5	-1.21594116538574\\
247.8	-1.21593831105383\\
248.1	-1.21593565750627\\
248.4	-1.21593323181466\\
248.7	-1.2159310640485\\
249	-1.21592918589015\\
249.3	-1.21592762890439\\
249.6	-1.21592642254872\\
249.9	-1.21592559207123\\
250.2	-1.21592515649559\\
250.5	-1.21592512691793\\
250.8	-1.21592550532864\\
251.1	-1.21592628411845\\
251.4	-1.21592744634277\\
251.7	-1.21592896671621\\
252	-1.2159308132134\\
252.3	-1.21593294908076\\
252.6	-1.21593533503143\\
252.9	-1.21593793140361\\
253.2	-1.21594070010413\\
253.5	-1.21594360621934\\
253.8	-1.21594661923516\\
254.1	-1.21594971385359\\
254.4	-1.21595287041555\\
254.7	-1.21595607494082\\
255	-1.21595931878558\\
255.3	-1.21596259790903\\
255.6	-1.21596591174765\\
255.9	-1.21596926172407\\
256.2	-1.21597264946762\\
256.5	-1.21597607488397\\
256.8	-1.21597953426542\\
257.1	-1.21598301866426\\
257.4	-1.21598651274606\\
257.7	-1.21598999429227\\
258	-1.21599343444055\\
258.3	-1.21599679864992\\
258.6	-1.21600004827937\\
258.9	-1.21600314259164\\
259.2	-1.21600604095464\\
259.5	-1.21600870501461\\
259.8	-1.2160111006532\\
260.1	-1.21601319959994\\
260.4	-1.21601498063413\\
260.7	-1.21601643036038\\
261	-1.21601754356922\\
261.3	-1.21601832319923\\
261.6	-1.21601877990743\\
261.9	-1.21601893124354\\
262.2	-1.21601880042602\\
262.5	-1.21601841474096\\
262.8	-1.21601780363025\\
263.1	-1.21601699659394\\
263.4	-1.21601602108809\\
263.7	-1.21601490063536\\
264	-1.21601365336776\\
264.3	-1.21601229118205\\
264.6	-1.21601081961321\\
264.9	-1.21600923843397\\
265.2	-1.21600754288864\\
265.5	-1.21600572538837\\
265.8	-1.21600377744863\\
266.1	-1.21600169164453\\
266.4	-1.21599946339145\\
266.7	-1.21599709241483\\
267	-1.21599458383549\\
267.3	-1.21599194884901\\
267.6	-1.2159892050087\\
267.9	-1.21598637612888\\
268.2	-1.21598349181635\\
268.5	-1.21598058662525\\
268.8	-1.21597769882896\\
269.1	-1.21597486882154\\
269.4	-1.21597213720324\\
269.7	-1.21596954266252\\
270	-1.21596711982562\\
270.3	-1.21596489728738\\
270.6	-1.21596289604642\\
270.9	-1.21596112853784\\
271.2	-1.21595959838758\\
271.5	-1.21595830091795\\
271.8	-1.21595722433225\\
272.1	-1.21595635142016\\
272.4	-1.21595566157023\\
272.7	-1.2159551328623\\
273	-1.2159547440369\\
273.3	-1.21595447619098\\
273.6	-1.21595431411121\\
273.9	-1.21595424721114\\
274.2	-1.21595427007357\\
274.5	-1.21595438261162\\
274.8	-1.21595458985565\\
275.1	-1.21595490136127\\
275.4	-1.21595533022977\\
275.7	-1.215955891748\\
276	-1.2159566016934\\
276.3	-1.21595747440605\\
276.6	-1.21595852078995\\
276.9	-1.21595974645205\\
277.2	-1.21596115020416\\
277.5	-1.21596272312942\\
277.8	-1.215964448352\\
278.1	-1.21596630155669\\
278.4	-1.21596825220259\\
278.7	-1.21597026528383\\
279	-1.21597230342796\\
279.3	-1.21597432910141\\
279.6	-1.21597630670959\\
279.9	-1.21597820442791\\
280.2	-1.21597999566284\\
280.5	-1.21598166009999\\
280.8	-1.21598318433691\\
281.1	-1.21598456211512\\
281.4	-1.2159857941627\\
281.7	-1.21598688764728\\
282	-1.21598785523242\\
282.3	-1.21598871374171\\
282.6	-1.21598948246898\\
282.9	-1.21599018122577\\
283.2	-1.21599082827761\\
283.5	-1.21599143837034\\
283.8	-1.21599202107036\\
284.1	-1.21599257962705\\
284.4	-1.21599311050934\\
284.7	-1.21599360368129\\
285	-1.21599404357943\\
285.3	-1.2159944106609\\
285.6	-1.21599468332276\\
285.9	-1.21599483996481\\
286.2	-1.21599486097946\\
286.5	-1.21599473049716\\
286.8	-1.21599443777729\\
287.1	-1.21599397819428\\
287.4	-1.21599335381321\\
287.7	-1.21599257356959\\
288	-1.21599165306755\\
288.3	-1.21599061399861\\
288.6	-1.21598948317427\\
288.9	-1.21598829117221\\
289.2	-1.21598707062536\\
289.5	-1.21598585423311\\
289.8	-1.21598467263444\\
290.1	-1.2159835523357\\
290.4	-1.21598251391557\\
290.7	-1.21598157072166\\
291	-1.21598072822528\\
291.3	-1.21597998411804\\
291.6	-1.21597932913421\\
291.9	-1.2159787484848\\
292.2	-1.21597822371559\\
292.5	-1.21597773476394\\
292.8	-1.21597726199355\\
293.1	-1.21597678802514\\
293.4	-1.21597629924005\\
293.7	-1.21597578689504\\
294	-1.21597524783412\\
294.3	-1.21597468480817\\
294.6	-1.2159741064161\\
294.9	-1.21597352667033\\
295.2	-1.21597296417946\\
295.5	-1.21597244094366\\
295.8	-1.21597198078453\\
296.1	-1.21597160747774\\
296.4	-1.21597134271707\\
296.7	-1.21597120409443\\
297	-1.21597120331575\\
297.3	-1.21597134487217\\
297.6	-1.21597162534518\\
297.9	-1.21597203344667\\
298.2	-1.21597255079621\\
298.5	-1.21597315333797\\
298.8	-1.21597381321944\\
299.1	-1.21597450090904\\
299.4	-1.21597518732675\\
299.7	-1.21597584579456\\
300	-1.21597645367113\\
};
%%\addlegendentry{StrDsp\_SO}

\addplot [color=mycolor4, dashed, forget plot, line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.3	2.38290980123443e-11\\
0.6	8.65201882311211e-10\\
0.9	8.35816309987263e-09\\
1.2	4.51053991429399e-08\\
1.5	1.73924845352469e-07\\
1.8	5.37592998244711e-07\\
2.1	1.41952989889996e-06\\
2.4	3.32983982093296e-06\\
2.7	7.12059766800458e-06\\
3	1.41334597739287e-05\\
3.3	2.63815780832929e-05\\
3.6	4.67663991511112e-05\\
3.9	7.93282232003321e-05\\
4.2	0.000129527385527743\\
4.5	0.000204550635405532\\
4.8	0.000313634805796179\\
5.1	0.000468397326129655\\
5.4	0.000683160718405864\\
5.7	0.000975256157821083\\
6	0.00136528970184731\\
6.3	0.00187735409134138\\
6.6	0.00253916922590128\\
6.9	0.00338213553194491\\
7.2	0.00444128637812872\\
7.5	0.00575512824516294\\
7.8	0.00736536025104356\\
8.1	0.00931646757628595\\
8.4	0.011655186080837\\
8.7	0.0144298378130156\\
9	0.0176895391824473\\
9.3	0.0214832854570788\\
9.6	0.0258589172277563\\
9.9	0.0308619769060974\\
10.2	0.0365344665067016\\
10.5	0.0429135221263531\\
10.8	0.0500300256927187\\
11.1	0.0579071804932529\\
11.4	0.0665590832429163\\
11.7	0.0759893313324961\\
12	0.0861897086278862\\
12.3	0.0971389959843143\\
12.6	0.108801952867079\\
12.9	0.121128513778604\\
13.2	0.134053237597057\\
13.5	0.147495039853999\\
13.8	0.161357228203085\\
14.1	0.175527850902029\\
14.4	0.189880358184047\\
14.7	0.204274567972336\\
15	0.218557921247183\\
15.3	0.232567008836169\\
15.6	0.246129350289346\\
15.9	0.259065406167489\\
16.2	0.27119080648521\\
16.5	0.282318778999222\\
16.8	0.29226276034642\\
17.1	0.300839169825718\\
17.4	0.307870319463478\\
17.7	0.313187425079919\\
18	0.316633672171448\\
18.3	0.318067278855518\\
18.6	0.317364487543285\\
18.9	0.314422409145025\\
19.2	0.309161639999899\\
19.5	0.301528573401258\\
19.8	0.291497334921127\\
20.1	0.279071283295139\\
20.4	0.264284035223783\\
20.7	0.247199991286643\\
21	0.227914359126505\\
21.3	0.206552687010142\\
21.6	0.183269934024184\\
21.9	0.158249111364949\\
22.2	0.131699532104921\\
22.5	0.103854705021579\\
22.8	0.0749699028979397\\
23.1	0.045319429046184\\
23.4	0.0151935997938188\\
23.7	-0.015104542703966\\
24	-0.0452627721979586\\
24.3	-0.0749634538465312\\
24.6	-0.103887522331205\\
24.9	-0.131718617399412\\
25.2	-0.158147315786369\\
25.5	-0.18287538308905\\
25.8	-0.205619956698892\\
26.1	-0.226117563503563\\
26.4	-0.244127875268351\\
26.7	-0.25943711103664\\
27	-0.271861009159558\\
27.3	-0.281247310311061\\
27.6	-0.287477714919409\\
27.9	-0.290469301249652\\
28.2	-0.290175411254562\\
28.5	-0.286586027984632\\
28.8	-0.279727679233742\\
29.1	-0.269662906562327\\
29.4	-0.256489337272441\\
29.7	-0.240338390631561\\
30	-0.221373640676508\\
30.3	-0.199788848655066\\
30.6	-0.175805670925759\\
30.9	-0.149671044865591\\
31.2	-0.121654257237285\\
31.5	-0.0920437068328159\\
31.8	-0.0611433853697781\\
32.1	-0.0292691160488066\\
32.4	0.00325539425244396\\
32.7	0.0361026178841778\\
33	0.0689453014648523\\
33.3	0.101460503833169\\
33.6	0.133333487960501\\
33.9	0.164261384852738\\
34.2	0.193956560388824\\
34.5	0.222149633313778\\
34.8	0.248592112076094\\
35.1	0.273058637493769\\
35.4	0.295348835103966\\
35.7	0.315288793717666\\
36	0.332732194095379\\
36.3	0.347561113558997\\
36.6	0.359686529373637\\
36.9	0.369048537194363\\
37.2	0.375616292572911\\
37.5	0.379387675433194\\
37.8	0.380388671392708\\
38.1	0.378672461257507\\
38.4	0.374318211757643\\
38.7	0.367429566695188\\
39	0.35813284750251\\
39.3	0.346574984500562\\
39.6	0.33292121324884\\
39.9	0.31735258249143\\
40.2	0.30006332966197\\
40.5	0.281258185431673\\
40.8	0.261149669650253\\
41.1	0.239955437177158\\
41.4	0.217895724110715\\
41.7	0.195190933911502\\
42	0.172059390349837\\
42.3	0.148715271674996\\
42.6	0.125366729383376\\
42.9	0.102214186615889\\
43.2	0.0794488062399536\\
43.5	0.0572511172333374\\
43.8	0.0357897897277679\\
44.1	0.0152205531938926\\
44.4	-0.00431474233431062\\
44.7	-0.0226889165961655\\
45	-0.0397900911579668\\
45.3	-0.0555221508637283\\
45.6	-0.0698050224146616\\
45.9	-0.082574760529492\\
46.2	-0.0937834372492813\\
46.5	-0.103398836816153\\
46.8	-0.111403966288356\\
47.1	-0.117796399658169\\
47.4	-0.122587479757569\\
47.7	-0.1258014068877\\
48	-0.127474245387563\\
48.3	-0.127652879093767\\
48.6	-0.126393944003553\\
48.9	-0.123762761899086\\
49.2	-0.119832292896364\\
49.5	-0.114682118628723\\
49.8	-0.108397461839866\\
50.1	-0.101068243214141\\
50.4	-0.0927881727947444\\
50.7	-0.0836538715791302\\
51	-0.0737640188311968\\
51.3	-0.0632185220780235\\
51.6	-0.052117709251128\\
51.9	-0.0405615454632978\\
52.2	-0.0286488799245239\\
52.5	-0.0164767309818266\\
52.8	-0.00413961881586426\\
53.1	0.00827104430272595\\
53.4	0.0206674971681056\\
53.7	0.0329660991836282\\
54	0.0450877221566554\\
54.3	0.0569580635974831\\
54.6	0.0685078842653604\\
54.9	0.0796731758831512\\
55.2	0.0903952674615791\\
55.5	0.100620880284489\\
55.8	0.110302142181506\\
56.1	0.119396571257501\\
56.4	0.127867037883873\\
56.7	0.135681711707247\\
57	0.142813997984086\\
57.3	0.149242465019215\\
57.6	0.154950762175306\\
57.9	0.159927526086022\\
58.2	0.164166271531981\\
58.5	0.167665263020488\\
58.8	0.170427363445868\\
59.1	0.17245985720606\\
59.4	0.173774246647057\\
59.7	0.174386022482806\\
60	0.174314410654374\\
60.3	0.173582099715027\\
60.6	0.17221495405806\\
60.9	0.170241718998667\\
61.2	0.16769372380798\\
61.5	0.164604588281645\\
61.8	0.161009937385216\\
62.1	0.156947127093938\\
62.4	0.152454982917235\\
62.7	0.147573550969595\\
63	0.142343860015317\\
63.3	0.136807691841459\\
63.6	0.1310073567198\\
63.9	0.124985470662006\\
64.2	0.118784731642875\\
64.5	0.112447692890751\\
64.8	0.106016532594281\\
65.1	0.0995328207853362\\
65.4	0.093037285547507\\
65.7	0.0865695818922201\\
66	0.0801680674922137\\
66.3	0.0738695898621181\\
66.6	0.0677092894831863\\
66.9	0.0617204228007953\\
67.2	0.0559342080550031\\
67.5	0.050379695660034\\
67.8	0.0450836634831519\\
68.1	0.0400705360529459\\
68.4	0.035362325607035\\
68.7	0.0309785920950719\\
69	0.0269364188650303\\
69.3	0.0232504008054102\\
69.6	0.0199326421637121\\
69.9	0.016992762032488\\
70.2	0.0144379064699051\\
70.5	0.0122727672609882\\
70.8	0.0104996082835249\\
71.1	0.00911830118861904\\
71.4	0.0081263725404915\\
71.7	0.00751906462654227\\
72	0.00728941183905913\\
72.3	0.00742833388531795\\
72.6	0.00792474618670664\\
72.9	0.00876568679432443\\
73.2	0.00993645810818358\\
73.5	0.0114207807680846\\
73.8	0.0132009563969392\\
74.1	0.0152580355006648\\
74.4	0.017571986800832\\
74.7	0.0201218645905937\\
75	0.0228859713123701\\
75.3	0.0258420133738977\\
75.6	0.0289672491411941\\
75.9	0.03223862895763\\
76.2	0.0356329278285341\\
76.5	0.0391268719909621\\
76.8	0.0426972608987391\\
77.1	0.0463210861701609\\
77.4	0.0499756487842111\\
77.7	0.0536386753198547\\
78	0.0572884333883208\\
78.3	0.0609038457035817\\
78.6	0.0644646015694288\\
78.9	0.0679512640228133\\
79.2	0.0713453705337302\\
79.5	0.0746295250657951\\
79.8	0.0777874794605805\\
80.1	0.0808042025017747\\
80.4	0.0836659355922175\\
80.7	0.0863602346657193\\
81	0.0888759986719996\\
81.3	0.0912034856315112\\
81.6	0.0933343177814728\\
81.9	0.0952614776680019\\
82.2	0.0969792971501905\\
82.5	0.0984834411671342\\
82.8	0.099770887803177\\
83.1	0.1008399057188\\
83.4	0.101690029460689\\
83.7	0.102322032599072\\
84	0.102737898136964\\
84.3	0.102940785258123\\
84.6	0.102934991274233\\
84.9	0.102725907620601\\
85.2	0.10231996893156\\
85.5	0.10172459457612\\
85.8	0.100948122504747\\
86.1	0.0999997357891416\\
86.4	0.0988893827616829\\
86.7	0.0976276921152532\\
87	0.0962258846531129\\
87.3	0.0946956835447289\\
87.6	0.0930492249304766\\
87.9	0.0912989705319811\\
88.2	0.0894576235927944\\
88.5	0.0875380490405628\\
88.8	0.0855531982823812\\
89.1	0.083516038579072\\
89.4	0.0814394865474119\\
89.7	0.079336345057127\\
90	0.0772192426512893\\
90.3	0.0751005746350987\\
90.6	0.072992445139794\\
90.9	0.0709066097484261\\
91.2	0.0688544186271868\\
91.5	0.0668467604899704\\
91.8	0.0648940080827495\\
92.1	0.0630059661603919\\
92.4	0.06119182310423\\
92.7	0.0594601073712081\\
93	0.0578186498693027\\
93.3	0.0562745531312278\\
93.6	0.0548341678370474\\
93.9	0.053503076855875\\
94.2	0.052286086583595\\
94.5	0.0511872249942668\\
94.8	0.0502097455390357\\
95.1	0.0493561358489593\\
95.4	0.0486281301441297\\
95.7	0.0480267243220182\\
96	0.0475521928787696\\
96.3	0.0472041070807174\\
96.6	0.0469813541126755\\
96.9	0.046882157243054\\
97.2	0.0469040973226902\\
97.5	0.0470441361393735\\
97.8	0.0472986422582093\\
98.1	0.0476634199768604\\
98.4	0.0481337419159943\\
98.7	0.0487043855641608\\
99	0.0493696738293286\\
99.3	0.0501235193507179\\
99.6	0.0509594720319771\\
99.9	0.0518707690063189\\
100.2	0.0528503860661148\\
100.5	0.0538910895042109\\
100.8	0.054985487330428\\
101.1	0.0561260789401639\\
101.4	0.0573053025066096\\
101.7	0.0585155796181801\\
102	0.0597493569565902\\
102.3	0.0609991450749153\\
102.6	0.0622575545576121\\
102.9	0.06351733000065\\
103.2	0.0647713823235275\\
103.5	0.066012819910752\\
103.8	0.0672349789842362\\
104.1	0.0684314534460117\\
104.4	0.0695961242265306\\
104.7	0.0707231879561589\\
105	0.0718071845758195\\
105.3	0.0728430233439928\\
105.6	0.0738260066023132\\
105.9	0.0747518506432238\\
106.2	0.0756167030831235\\
106.5	0.0764171562757164\\
106.8	0.07715025648659\\
107.1	0.0778135087685038\\
107.4	0.0784048777010063\\
107.7	0.0789227843611617\\
108	0.0793661000509288\\
108.3	0.0797341374036862\\
108.6	0.0800266395182512\\
108.9	0.0802437677232149\\
109.2	0.0803860884660741\\
109.5	0.080454559666556\\
109.8	0.0804505166930851\\
110.1	0.0803756579394608\\
110.4	0.0802320298188886\\
110.7	0.0800220108746\\
111	0.0797482946446552\\
111.3	0.0794138709200432\\
111.6	0.0790220050986906\\
111.9	0.0785762154545293\\
112.2	0.0780802482949418\\
112.5	0.0775380511518774\\
112.8	0.0769537443199962\\
113.1	0.0763315911985328\\
113.4	0.0756759679948281\\
113.7	0.0749913333948676\\
114	0.0742821987948409\\
114.3	0.0735530996202289\\
114.6	0.0728085681446397\\
114.9	0.0720531080745062\\
115.2	0.0712911710062652\\
115.5	0.070527134709345\\
115.8	0.0697652830593652\\
116.1	0.0690097873560225\\
116.4	0.0682646887184737\\
116.7	0.0675338812606193\\
117	0.0668210958060075\\
117.3	0.066129883997698\\
117.6	0.065463602778355\\
117.9	0.0648253993433551\\
118.2	0.0642181967875114\\
118.5	0.0636446807583998\\
118.8	0.0631072874840481\\
119.1	0.0626081935526678\\
119.4	0.0621493077857507\\
119.7	0.0617322654676253\\
120	0.0613584250840912\\
120.3	0.0610288675935275\\
120.6	0.0607443981215154\\
120.9	0.0605055498502348\\
121.2	0.0603125897805342\\
121.5	0.0601655259878882\\
121.8	0.0600641159789372\\
122.1	0.0600078757830983\\
122.4	0.0599960894787649\\
122.7	0.0600278189463557\\
123	0.06010191374824\\
123.3	0.060217021144189\\
123.6	0.0603715963465898\\
123.9	0.0605639131903211\\
124.2	0.0607920754294653\\
124.5	0.061054028872806\\
124.8	0.0613475745330419\\
125.1	0.0616703828961072\\
125.4	0.0620200093260633\\
125.7	0.0623939105194701\\
126	0.0627894618238595\\
126.3	0.0632039751502693\\
126.6	0.063634717150097\\
126.9	0.064078927298821\\
127.2	0.0645338355363194\\
127.5	0.0649966791541305\\
127.8	0.0654647186884559\\
128.1	0.0659352526651364\\
128.4	0.0664056311382341\\
128.7	0.0668732680555716\\
129	0.0673356525617471\\
129.3	0.0677903594030193\\
129.6	0.0682350586234762\\
129.9	0.0686675247362594\\
130.2	0.0690856455193803\\
130.5	0.0694874305284677\\
130.8	0.0698710193469634\\
131.1	0.07023468951784\\
131.4	0.0705768640302088\\
131.7	0.0708961181786429\\
132	0.0711911855799979\\
132.3	0.0714609631263379\\
132.6	0.0717045146741856\\
132.9	0.0719210733171034\\
133.2	0.072110042154848\\
133.5	0.0722709935499541\\
133.8	0.0724036669422156\\
134.1	0.0725079653636929\\
134.4	0.0725839508532213\\
134.7	0.0726318390037121\\
135	0.0726519928844361\\
135.3	0.0726449165638232\\
135.6	0.0726112484190746\\
135.9	0.0725517543627748\\
136.2	0.0724673210513161\\
136.5	0.0723589490738545\\
136.8	0.0722277460621075\\
137.1	0.072074919617789\\
137.4	0.0719017699310371\\
137.7	0.0717096819623736\\
138	0.0715001170822009\\
138.3	0.0712746041024693\\
138.6	0.0710347296894964\\
138.9	0.0707821282078898\\
139.2	0.0705184711053668\\
139.5	0.0702454559994543\\
139.8	0.0699647956633102\\
140.1	0.069678207124904\\
140.4	0.0693874010896899\\
140.7	0.069094071872507\\
141	0.0687998879830625\\
141.3	0.0685064834563166\\
141.6	0.0682154499610528\\
141.9	0.0679283296639499\\
142.2	0.0676466087792214\\
142.5	0.0673717117007102\\
142.8	0.0671049955976816\\
143.1	0.0668477453586217\\
143.4	0.0666011687879336\\
143.7	0.0663663919951536\\
144	0.0661444549601561\\
144.3	0.065936307304676\\
144.6	0.0657428043440246\\
144.9	0.0655647035273179\\
145.2	0.0654026613953168\\
145.5	0.0652572311893567\\
145.8	0.0651288612321628\\
146.1	0.0650178941731285\\
146.4	0.0649245671503045\\
146.7	0.0648490128738191\\
147	0.0647912615864538\\
147.3	0.0647512438124644\\
147.6	0.0647287937706338\\
147.9	0.0647236533059015\\
148.2	0.0647354761878711\\
148.5	0.0647638326342732\\
148.8	0.0648082139412885\\
149.1	0.0648680371370751\\
149.4	0.0649426496152511\\
149.7	0.0650313337461873\\
150	0.0651333115005582\\
150.3	0.0652477491471817\\
150.6	0.0653737621024608\\
150.9	0.0655104200100744\\
151.2	0.0656567521170564\\
151.5	0.0658117529879014\\
151.8	0.0659743885651537\\
152.1	0.0661436025474102\\
152.4	0.0663183230186078\\
152.7	0.0664974692305473\\
153	0.0666799584177729\\
153.3	0.0668647125129443\\
153.6	0.0670506646329215\\
153.9	0.0672367652205281\\
154.2	0.0674219877523631\\
154.5	0.0676053339558556\\
154.8	0.0677858385148651\\
155.1	0.0679625732781476\\
155.4	0.0681346510147325\\
155.7	0.0683012287813399\\
156	0.0684615109771596\\
156.3	0.0686147521598357\\
156.6	0.0687602596840313\\
156.9	0.0688973962025352\\
157.2	0.0690255820426437\\
157.5	0.0691442974412948\\
157.8	0.0692530845951129\\
158.1	0.0693515494597997\\
158.4	0.069439363220053\\
158.7	0.0695162633481869\\
159	0.0695820541773156\\
159.3	0.0696366069324429\\
159.6	0.0696798591879515\\
159.9	0.0697118137497541\\
160.2	0.0697325369911583\\
160.5	0.0697421566996427\\
160.8	0.0697408595139672\\
161.1	0.0697288880448558\\
161.4	0.0697065377765073\\
161.7	0.0696741538402442\\
162	0.0696321277367909\\
162.3	0.0695808940621111\\
162.6	0.0695209272663645\\
162.9	0.0694527384496575\\
163.2	0.0693768721751663\\
163.5	0.0692939032627222\\
163.8	0.0692044335161662\\
164.1	0.0691090883367316\\
164.4	0.0690085131823526\\
164.7	0.068903369847952\\
165	0.0687943325623518\\
165.3	0.0686820839207565\\
165.6	0.068567310694738\\
165.9	0.0684506995813899\\
166.2	0.068332932967316\\
166.5	0.0682146847896685\\
166.8	0.0680966165747877\\
167.1	0.0679793737254039\\
167.4	0.0678635821110996\\
167.7	0.0677498449958723\\
168	0.0676387403137758\\
168.3	0.0675308182815188\\
168.6	0.0674265993181927\\
168.9	0.0673265722290795\\
169.2	0.0672311926041541\\
169.5	0.0671408813828902\\
169.8	0.0670560235448746\\
170.1	0.0669769668991952\\
170.4	0.0669040209626325\\
170.7	0.0668374559349547\\
171	0.0667775017966137\\
171.3	0.0667243475675875\\
171.6	0.0666781407742263\\
171.9	0.066638987172667\\
172.2	0.0666069507724197\\
172.5	0.0665820541927005\\
172.8	0.066564279368337\\
173.1	0.0665535686035202\\
173.4	0.0665498259525776\\
173.7	0.0665529188895606\\
174	0.0665626802148142\\
174.3	0.0665789101383445\\
174.6	0.0666013784775655\\
174.9	0.0666298269109567\\
175.2	0.0666639712386147\\
175.5	0.0667035036142779\\
175.8	0.0667480947293367\\
176.1	0.066797395945561\\
176.4	0.0668510413877623\\
176.7	0.0669086500186143\\
177	0.0669698277241315\\
177.3	0.0670341694392084\\
177.6	0.0671012613382101\\
177.9	0.0671706831066047\\
178.2	0.0672420102972968\\
178.5	0.0673148167613512\\
178.8	0.0673886771289976\\
179.1	0.0674631693049767\\
179.4	0.0675378769339197\\
179.7	0.0676123917875721\\
180	0.0676863160267502\\
180.3	0.0677592642967684\\
180.6	0.0678308656249432\\
180.9	0.0679007651014174\\
181.2	0.0679686253384036\\
181.5	0.0680341277163443\\
181.8	0.0680969734368699\\
182.1	0.0681568844105191\\
182.4	0.0682136040111498\\
182.7	0.0682668977285102\\
183	0.0683165537458149\\
183.3	0.0683623834611538\\
183.6	0.0684042219613158\\
183.9	0.0684419284455395\\
184.2	0.0684753865863038\\
184.5	0.0685045048058834\\
184.8	0.0685292164421123\\
185.1	0.0685494797752813\\
185.4	0.0685652778905333\\
185.7	0.0685766183562014\\
186	0.0685835327074985\\
186.3	0.0685860757357088\\
186.6	0.068584324594238\\
186.9	0.068578377743216\\
187.2	0.0685683537625828\\
187.5	0.0685543900688152\\
187.8	0.0685366415720944\\
188.1	0.068515279308703\\
188.4	0.0684904890781051\\
188.7	0.0684624701062495\\
189	0.0684314337471922\\
189.3	0.0683976022253348\\
189.6	0.0683612074116368\\
189.9	0.0683224896201289\\
190.2	0.0682816964067495\\
190.5	0.0682390813513678\\
190.8	0.0681949028059172\\
191.1	0.0681494225964703\\
191.4	0.068102904674165\\
191.7	0.0680556137181888\\
192	0.0680078137024738\\
192.3	0.0679597664452702\\
192.6	0.0679117301664169\\
192.9	0.0678639580802213\\
193.2	0.0678166970520277\\
193.5	0.0677701863438034\\
193.8	0.0677246564687601\\
194.1	0.0676803281678296\\
194.4	0.0676374115126143\\
194.7	0.0675961051312279\\
195	0.0675565955462081\\
195.3	0.0675190566082513\\
195.6	0.0674836490064937\\
195.9	0.0674505198357191\\
196.2	0.0674198022031856\\
196.5	0.0673916148623407\\
196.8	0.0673660618669114\\
197.1	0.0673432322458792\\
197.4	0.0673231997067585\\
197.7	0.0673060223805143\\
198	0.0672917426256259\\
198.3	0.0672803869106921\\
198.6	0.0672719657943523\\
198.9	0.0672664740182254\\
199.2	0.0672638907234166\\
199.5	0.0672641797945329\\
199.8	0.0672672903278748\\
200.1	0.0672731572133929\\
200.4	0.0672817018139527\\
200.7	0.0672928327211321\\
201	0.0673064465646491\\
201.3	0.0673224288528003\\
201.6	0.0673406548238656\\
201.9	0.0673609902929451\\
202.2	0.0673832924845288\\
202.5	0.0674074108475043\\
202.8	0.0674331878554803\\
203.1	0.0674604598004774\\
203.4	0.0674890575915835\\
203.7	0.067518807571676\\
204	0.0675495323646244\\
204.3	0.0675810517626062\\
204.6	0.0676131836586907\\
204.9	0.067645745024228\\
205.2	0.0676785529245539\\
205.5	0.0677114255608342\\
205.8	0.0677441833212365\\
206.1	0.0677766498216042\\
206.4	0.0678086529147854\\
206.7	0.0678400256488436\\
207	0.0678706071574126\\
207.3	0.0679002434700565\\
207.6	0.0679287882360861\\
207.9	0.0679561033611653\\
208.2	0.0679820595615096\\
208.5	0.0680065368448635\\
208.8	0.0680294249302497\\
209.1	0.0680506236194055\\
209.4	0.0680700431317971\\
209.7	0.0680876044123269\\
210	0.0681032394167246\\
210.3	0.0681168913747055\\
210.6	0.0681285150259707\\
210.9	0.0681380768196668\\
211.2	0.0681455550646277\\
211.5	0.0681509400160333\\
211.8	0.0681542338842754\\
212.1	0.0681554507538401\\
212.4	0.0681546164036628\\
212.7	0.0681517680252618\\
213	0.068146953840435\\
213.3	0.0681402326257505\\
213.6	0.068131673155833\\
213.9	0.0681213535809963\\
214.2	0.0681093607566842\\
214.5	0.0680957895422928\\
214.8	0.0680807420852746\\
215.1	0.0680643271032521\\
215.4	0.0680466591726248\\
215.7	0.0680278580274303\\
216	0.0680080478676176\\
216.3	0.0679873566720254\\
216.6	0.0679659155087037\\
216.9	0.0679438578341091\\
217.2	0.0679213187732621\\
217.5	0.0678984343750893\\
217.8	0.0678753408405859\\
218.1	0.0678521737256803\\
218.4	0.0678290671251824\\
218.7	0.0678061528483893\\
219	0.067783559600232\\
219.3	0.0677614121838638\\
219.6	0.0677398307410406\\
219.9	0.067718930045462\\
220.2	0.067698818861577\\
220.5	0.0676795993775398\\
220.8	0.067661366716493\\
221.1	0.0676442085257247\\
221.4	0.0676282046390378\\
221.7	0.0676134268043911\\
222	0.0675999384668826\\
222.3	0.0675877945966524\\
222.6	0.0675770415522773\\
222.9	0.0675677169725319\\
223.2	0.0675598496926441\\
223.5	0.0675534596849074\\
223.8	0.0675485580272082\\
224.1	0.067545146906165\\
224.4	0.067543219663731\\
224.7	0.0675427608969755\\
225	0.0675437466202003\\
225.3	0.0675461444966156\\
225.6	0.0675499141437199\\
225.9	0.0675550075126733\\
226.2	0.0675613693377947\\
226.5	0.067568937648342\\
226.8	0.0675776443314395\\
227.1	0.0675874157327711\\
227.4	0.0675981732807114\\
227.7	0.0676098341199985\\
228	0.0676223117427631\\
228.3	0.0676355166074695\\
228.6	0.0676493567397121\\
228.9	0.0676637383124004\\
229.2	0.0676785662061962\\
229.5	0.067693744553719\\
229.8	0.0677091772727015\\
230.1	0.0677247685937656\\
230.4	0.0677404235877905\\
230.7	0.0677560486960771\\
231	0.0677715522639541\\
231.3	0.0677868450754856\\
231.6	0.0678018408839399\\
231.9	0.0678164569300782\\
232.2	0.0678306144384815\\
232.5	0.0678442390812932\\
232.8	0.0678572613990434\\
233.1	0.0678696171696068\\
233.4	0.0678812477186603\\
233.7	0.0678921001679653\\
234	0.0679021276210396\\
234.3	0.0679112892889188\\
234.6	0.0679195505613551\\
234.9	0.0679268830306861\\
235.2	0.0679332644765095\\
235.5	0.0679386788191811\\
235.8	0.0679431160490705\\
236.1	0.0679465721366532\\
236.4	0.0679490489261861\\
236.7	0.0679505540132286\\
237	0.0679511006039921\\
237.3	0.0679507073527402\\
237.6	0.0679493981724505\\
237.9	0.0679472020138335\\
238.2	0.0679441526085826\\
238.5	0.0679402881743239\\
238.8	0.067935651080908\\
239.1	0.0679302874801911\\
239.4	0.06792424690394\\
239.7	0.0679175818366794\\
240	0.067910347271887\\
240.3	0.0679026002607673\\
240.6	0.067894399462791\\
240.9	0.0678858047063087\\
241.2	0.0678768765659662\\
241.5	0.0678676759615643\\
241.8	0.0678582637807109\\
242.1	0.0678487005253754\\
242.4	0.0678390459805635\\
242.7	0.0678293589019937\\
243	0.0678196967190176\\
243.3	0.0678101152491297\\
243.6	0.0678006684212071\\
243.9	0.0677914080059593\\
244.2	0.0677823833537606\\
244.5	0.0677736411418076\\
244.8	0.0677652251341728\\
245.1	0.067757175959552\\
245.4	0.0677495309121804\\
245.7	0.0677423237814068\\
246	0.0677355847147654\\
246.3	0.0677293401181443\\
246.6	0.0677236125949698\\
246.9	0.0677184209244104\\
247.2	0.0677137800766826\\
247.5	0.0677097012618442\\
247.8	0.0677061920071706\\
248.1	0.067703256257478\\
248.4	0.067700894492626\\
248.7	0.06769910385691\\
249	0.0676978782960288\\
249.3	0.0676972086986515\\
249.6	0.067697083041117\\
249.9	0.0676974865352747\\
250.2	0.0676984017807277\\
250.5	0.0676998089236186\\
250.8	0.0677016858244947\\
251.1	0.0677040082376698\\
251.4	0.0677067500038992\\
251.7	0.0677098832571816\\
252	0.0677133786452532\\
252.3	0.067717205561992\\
252.6	0.0677213323887027\\
252.9	0.0677257267402389\\
253.2	0.0677303557112808\\
253.5	0.0677351861178943\\
253.8	0.0677401847297505\\
254.1	0.06774531848907\\
254.4	0.0677505547133517\\
254.7	0.0677558612801484\\
255	0.067761206793394\\
255.3	0.067766560731936\\
255.6	0.0677718935818509\\
255.9	0.0677771769547209\\
256.2	0.0677823836942866\\
256.5	0.0677874879737583\\
256.8	0.0677924653856077\\
257.1	0.0677972930249722\\
257.4	0.0678019495669742\\
257.7	0.0678064153374314\\
258	0.0678106723757085\\
258.3	0.0678147044879495\\
258.6	0.0678184972886883\\
258.9	0.0678220382288967\\
259.2	0.0678253166088858\\
259.5	0.0678283235750717\\
259.8	0.0678310521003742\\
260.1	0.0678334969488506\\
260.4	0.0678356546259536\\
260.7	0.0678375233164672\\
261	0.0678391028126351\\
261.3	0.0678403944352023\\
261.6	0.0678414009500381\\
261.9	0.067842126482709\\
262.2	0.0678425764328765\\
262.5	0.0678427573897765\\
262.8	0.0678426770493761\\
263.1	0.0678423441331801\\
263.4	0.0678417683081577\\
263.7	0.0678409601069171\\
264	0.0678399308471257\\
264.3	0.0678386925492425\\
264.6	0.0678372578518867\\
264.9	0.0678356399245685\\
265.2	0.0678338523779849\\
265.5	0.0678319091725845\\
265.8	0.067829824526545\\
266.1	0.0678276128246446\\
266.4	0.0678252885296876\\
266.7	0.0678228660981564\\
267	0.0678203599015956\\
267.3	0.0678177841549236\\
267.6	0.0678151528524392\\
267.9	0.0678124797118108\\
268.2	0.0678097781258424\\
268.5	0.0678070611213849\\
268.8	0.0678043413244137\\
269.1	0.0678016309300937\\
269.4	0.067798941676588\\
269.7	0.0677962848214503\\
270	0.0677936711196501\\
270.3	0.0677911108025806\\
270.6	0.067788613557755\\
270.9	0.0677861885092544\\
271.2	0.0677838441993178\\
271.5	0.0677815885717067\\
271.8	0.0677794289576268\\
272.1	0.0677773720650141\\
272.4	0.0677754239719054\\
272.7	0.0677735901244203\\
273	0.0677718753396141\\
273.3	0.0677702838131387\\
273.6	0.0677688191313332\\
273.9	0.0677674842870626\\
274.2	0.0677662816983916\\
274.5	0.0677652132290321\\
274.8	0.0677642802094519\\
275.1	0.0677634834575902\\
275.4	0.0677628232982752\\
275.7	0.0677622995806727\\
276	0.0677619116933749\\
276.3	0.0677616585770549\\
276.6	0.0677615387349049\\
276.9	0.067761550241351\\
277.2	0.0677616907497319\\
277.5	0.0677619574997573\\
277.8	0.0677623473255947\\
278.1	0.0677628566653763\\
278.4	0.0677634815727823\\
278.7	0.0677642177311572\\
279	0.0677650604703736\\
279.3	0.0677660047864011\\
279.6	0.0677670453632962\\
279.9	0.0677681765971198\\
280.2	0.0677693926211434\\
280.5	0.0677706873316274\\
280.8	0.0677720544134608\\
281.1	0.0677734873650303\\
281.4	0.0677749795218344\\
281.7	0.0677765240785556\\
282	0.0677781141095274\\
282.3	0.0677797425877627\\
282.6	0.0677814024029078\\
282.9	0.0677830863786551\\
283.2	0.0677847872902392\\
283.5	0.0677864978826666\\
283.8	0.0677882108902834\\
284.1	0.0677899190581594\\
284.4	0.0677916151655974\\
284.7	0.0677932920518609\\
285	0.0677949426439864\\
285.3	0.0677965599863366\\
285.6	0.0677981372713675\\
285.9	0.067799667870958\\
286.2	0.067801145367595\\
286.5	0.0678025635847172\\
286.8	0.0678039166156059\\
287.1	0.0678051988503502\\
287.4	0.0678064050005924\\
287.7	0.067807530121954\\
288	0.0678085696342321\\
288.3	0.0678095193396077\\
288.6	0.0678103754392152\\
288.9	0.0678111345484627\\
289.2	0.0678117937114699\\
289.5	0.0678123504148962\\
289.8	0.0678128026012948\\
290.1	0.0678131486819547\\
290.4	0.0678133875490062\\
290.7	0.0678135185864028\\
291	0.0678135416792556\\
291.3	0.0678134572209285\\
291.6	0.0678132661172917\\
291.9	0.0678129697875959\\
292.2	0.0678125701615575\\
292.5	0.0678120696724252\\
292.8	0.0678114712460002\\
293.1	0.0678107782858005\\
293.4	0.0678099946547421\\
293.7	0.0678091246538606\\
294	0.0678081729986754\\
294.3	0.067807144793811\\
294.6	0.0678060455064289\\
294.9	0.0678048809388961\\
295.2	0.0678036572009519\\
295.5	0.0678023806814363\\
295.8	0.0678010580194612\\
296.1	0.0677996960747489\\
296.4	0.067798301896761\\
296.7	0.0677968826922099\\
297	0.0677954457905918\\
297.3	0.0677939986074977\\
297.6	0.0677925486056435\\
297.9	0.0677911032537763\\
298.2	0.0677896699838537\\
298.5	0.0677882561471058\\
298.8	0.0677868689697655\\
299.1	0.0677855155093595\\
299.4	0.0677842026124723\\
299.7	0.0677829368748346\\
300	0.067781724604436\\
};
\addplot [color=mycolor5, dashdotted, forget plot, line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.3	-0.000235231330522369\\
0.6	-0.00147163194134529\\
0.9	-0.00464174594772818\\
1.2	-0.0107592069482698\\
1.5	-0.0208746376667282\\
1.8	-0.0360329678913386\\
2.1	-0.0572332609037185\\
2.4	-0.0853919064089975\\
2.7	-0.121309817132183\\
3	-0.165644078171972\\
3.3	-0.218884354672442\\
3.6	-0.281334265410981\\
3.9	-0.353097868800579\\
4.2	-0.434071367889615\\
4.5	-0.523940103452413\\
4.8	-0.622180851580835\\
5.1	-0.728069361606758\\
5.4	-0.84069295656664\\
5.7	-0.958967875273874\\
6	-1.08166087393675\\
6.3	-1.20741444356605\\
6.6	-1.33477485717885\\
6.9	-1.4622221569167\\
7.2	-1.5882011399197\\
7.5	-1.71115241016087\\
7.8	-1.82954262999004\\
8.1	-1.94189322023718\\
8.4	-2.04680690535929\\
8.7	-2.14299166071989\\
9	-2.22928177293185\\
9.3	-2.30465585462403\\
9.6	-2.36825175099462\\
9.9	-2.41937833315121\\
10.2	-2.4575241957773\\
10.5	-2.48236327346385\\
10.8	-2.49375737443541\\
11.1	-2.49175561701274\\
11.4	-2.47659075614144\\
11.7	-2.44867241397389\\
12	-2.40857728363806\\
12.3	-2.35703645670416\\
12.6	-2.2949201246085\\
12.9	-2.22322001039978\\
13.2	-2.14302998559957\\
13.5	-2.05552540410307\\
13.8	-1.96194173001542\\
14.1	-1.86355304278265\\
14.4	-1.76165097010321\\
14.7	-1.65752453157935\\
15	-1.55244128317121\\
15.3	-1.4476300464885\\
15.6	-1.34426540093495\\
15.9	-1.24345402266177\\
16.2	-1.14622288118746\\
16.5	-1.0535092572702\\
16.8	-0.966152524488827\\
17.1	-0.884887638094743\\
17.4	-0.810340290907442\\
17.7	-0.743023718422106\\
18	-0.68333715479932\\
18.3	-0.631565950314473\\
18.6	-0.587883354057524\\
18.9	-0.552353941409803\\
19.2	-0.524938625754434\\
19.5	-0.505501142685145\\
19.8	-0.493815839448809\\
20.1	-0.489576550159133\\
20.4	-0.492406295708039\\
20.7	-0.501867521954058\\
21	-0.517472583938032\\
21.3	-0.538694197996145\\
21.6	-0.564975615395255\\
21.9	-0.595740315960721\\
22.2	-0.630401072157416\\
22.5	-0.668368286861165\\
22.8	-0.7090575558167\\
23.1	-0.751896444070931\\
23.4	-0.796330491921934\\
23.7	-0.841828479618868\\
24	-0.887886982583025\\
24.3	-0.934034243184494\\
24.6	-0.979833374875406\\
24.9	-1.02488490372291\\
25.2	-1.06882864462575\\
25.5	-1.11134490728868\\
25.8	-1.15215503162661\\
26.1	-1.19102126354634\\
26.4	-1.22774599863555\\
26.7	-1.26217044087904\\
27	-1.29417274335583\\
27.3	-1.32366571519104\\
27.6	-1.35059419154532\\
27.9	-1.37493216960514\\
28.2	-1.39667981282945\\
28.5	-1.41586041850867\\
28.8	-1.43251743120685\\
29.1	-1.44671156864262\\
29.4	-1.45851810901169\\
29.7	-1.46802437158242\\
30	-1.47532740719377\\
30.3	-1.48053190313664\\
30.6	-1.48374829831129\\
30.9	-1.48509109948102\\
31.2	-1.48467738738641\\
31.5	-1.48262550165063\\
31.8	-1.4790538948671\\
32.1	-1.47408014812786\\
32.4	-1.46782014179327\\
32.7	-1.46038737603675\\
33	-1.45189243540663\\
33.3	-1.44244259036663\\
33.6	-1.43214152673637\\
33.9	-1.4210891914994\\
34.2	-1.40938174096053\\
34.5	-1.39711157506492\\
34.8	-1.38436744010585\\
35.1	-1.37123458120795\\
35.4	-1.35779492593676\\
35.7	-1.34412728112271\\
36	-1.33030752640949\\
36.3	-1.31640879001903\\
36.6	-1.30250159463819\\
36.9	-1.28865396404793\\
37.2	-1.27493148402289\\
37.5	-1.26139731402119\\
37.8	-1.24811214916289\\
38.1	-1.23513413485398\\
38.4	-1.22251873903674\\
38.7	-1.21031858931302\\
39	-1.19858328396421\\
39.3	-1.18735918706398\\
39.6	-1.17668921835411\\
39.9	-1.16661264828727\\
40.2	-1.15716490765326\\
40.5	-1.14837741959183\\
40.8	-1.14027745972452\\
41.1	-1.13288804783881\\
41.4	-1.12622787229344\\
41.7	-1.12031124634755\\
42	-1.11514809417159\\
42.3	-1.11074396352604\\
42.6	-1.10710006204383\\
42.9	-1.10421331466618\\
43.2	-1.10207644089676\\
43.5	-1.10067805191702\\
43.8	-1.10000276896786\\
44.1	-1.10003136547451\\
44.4	-1.10074093594759\\
44.7	-1.10210509459305\\
45	-1.10409420577005\\
45.3	-1.10667564702492\\
45.6	-1.1098141035701\\
45.9	-1.11347189100944\\
46.2	-1.11760930110465\\
46.5	-1.12218496369051\\
46.8	-1.12715621669199\\
47.1	-1.1324794757109\\
47.4	-1.13811059488089\\
47.7	-1.14400521159346\\
48	-1.15011906915115\\
48.3	-1.15640831322565\\
48.6	-1.16282975997298\\
48.9	-1.16934113556966\\
49.2	-1.17590128858402\\
49.5	-1.18247037783334\\
49.8	-1.18901003910346\\
50.1	-1.19548353428944\\
50.4	-1.20185588618792\\
50.7	-1.2080940014236\\
51	-1.2141667829618\\
51.3	-1.22004523251057\\
51.6	-1.22570254202306\\
51.9	-1.23111417263186\\
52.2	-1.23625791880569\\
52.5	-1.2411139553874\\
52.8	-1.2456648654642\\
53.1	-1.24989564768817\\
53.4	-1.25379370260779\\
53.7	-1.25734879865469\\
54	-1.26055301950348\\
54.3	-1.2634006954452\\
54.6	-1.26588832207332\\
54.9	-1.26801446990341\\
55.2	-1.26977968851292\\
55.5	-1.27118640842117\\
55.8	-1.27223884329559\\
56.1	-1.27294289426079\\
56.4	-1.27330605720248\\
56.7	-1.27333733309973\\
57	-1.27304714067225\\
57.3	-1.27244723006253\\
57.6	-1.27155059592832\\
57.9	-1.27037138822026\\
58.2	-1.26892481905825\\
58.5	-1.26722706447535\\
58.8	-1.26529516032476\\
59.1	-1.2631468922844\\
59.4	-1.26080068057211\\
59.7	-1.25827546062301\\
60	-1.25559056150247\\
60.3	-1.25276558416646\\
60.6	-1.24982028179183\\
60.9	-1.24677444426552\\
61.2	-1.2436477885618\\
61.5	-1.24045985620078\\
61.8	-1.23722991834593\\
62.1	-1.23397688845347\\
62.4	-1.23071924182456\\
62.7	-1.22747494100774\\
63	-1.22426136580457\\
63.3	-1.22109524666319\\
63.6	-1.2179926004826\\
63.9	-1.21496866825013\\
64.2	-1.2120378544255\\
64.5	-1.2092136684944\\
64.8	-1.20650866956969\\
65.1	-1.20393441526183\\
65.4	-1.20150141623377\\
65.7	-1.19921909788163\\
66	-1.1970957704442\\
66.3	-1.19513860856105\\
66.6	-1.19335364090293\\
66.9	-1.19174575002985\\
67.2	-1.19031868213754\\
67.5	-1.18907506588007\\
67.8	-1.1880164390533\\
68.1	-1.18714328163401\\
68.4	-1.18645505352702\\
68.7	-1.18595023539893\\
69	-1.18562637117259\\
69.3	-1.1854801111019\\
69.6	-1.18550725479853\\
69.9	-1.18570279408199\\
70.2	-1.18606095600115\\
70.5	-1.18657524676042\\
70.8	-1.18723849752037\\
71.1	-1.18804291309585\\
71.4	-1.18898012443864\\
71.7	-1.19004124548931\\
72	-1.19121693456324\\
72.3	-1.19249745996214\\
72.6	-1.19387276904507\\
72.9	-1.19533255961329\\
73.2	-1.19686635220708\\
73.5	-1.19846356180439\\
73.8	-1.20011356745118\\
74.1	-1.20180577852554\\
74.4	-1.20352969660938\\
74.7	-1.20527497227721\\
75	-1.20703145647252\\
75.3	-1.20878924649563\\
75.6	-1.21053872694274\\
75.9	-1.21227060619182\\
76.2	-1.21397594920705\\
76.5	-1.21564620751631\\
76.8	-1.21727324719584\\
77.1	-1.21884937557281\\
77.4	-1.22036736713958\\
77.7	-1.22182048888439\\
78	-1.22320252491735\\
78.3	-1.22450779995045\\
78.6	-1.22573120092305\\
78.9	-1.22686819589087\\
79.2	-1.22791484924788\\
79.5	-1.22886783243468\\
79.8	-1.2297244294946\\
80.1	-1.23048253713609\\
80.4	-1.23114065930185\\
80.7	-1.23169789657891\\
81	-1.23215393106136\\
81.3	-1.23250900746485\\
81.6	-1.2327639113708\\
81.9	-1.2329199454531\\
82.2	-1.23297890442786\\
82.5	-1.23294304929848\\
82.8	-1.23281508127412\\
83.1	-1.23259811555\\
83.4	-1.23229565497195\\
83.7	-1.23191156347815\\
84	-1.23145003912204\\
84.3	-1.23091558643176\\
84.6	-1.23031298785156\\
84.9	-1.22964727403903\\
85.2	-1.22892369285722\\
85.5	-1.22814767700326\\
85.8	-1.22732481034756\\
86.1	-1.22646079321082\\
86.4	-1.22556140696015\\
86.7	-1.2246324784377\\
87	-1.22367984482108\\
87.3	-1.22270931953315\\
87.6	-1.22172665976117\\
87.9	-1.22073753601432\\
88.2	-1.21974750396416\\
88.5	-1.2187619786056\\
88.8	-1.21778621058266\\
89.1	-1.21682526437951\\
89.4	-1.21588399800747\\
89.7	-1.2149670438335\\
90	-1.21407879028735\\
90.3	-1.21322336433147\\
90.6	-1.21240461474811\\
90.9	-1.21162609645741\\
91.2	-1.21089105620166\\
91.5	-1.21020241999452\\
91.8	-1.20956278273705\\
92.1	-1.20897440034992\\
92.4	-1.20843918467992\\
92.7	-1.20795870132455\\
93	-1.20753417039864\\
93.3	-1.20716647015144\\
93.6	-1.20685614323695\\
93.9	-1.20660340534639\\
94.2	-1.2064081558313\\
94.5	-1.20626998988083\\
94.8	-1.20618821177667\\
95.1	-1.20616184874234\\
95.4	-1.20618966494172\\
95.7	-1.20627017527078\\
96	-1.20640165872389\\
96.3	-1.20658217128996\\
96.6	-1.20680955851998\\
96.9	-1.20708146807639\\
97.2	-1.20739536269637\\
97.5	-1.20774853404915\\
97.8	-1.20813811793107\\
98.1	-1.20856111112381\\
98.4	-1.20901439006016\\
98.7	-1.20949473122849\\
99	-1.20999883303812\\
99.3	-1.21052333869542\\
99.6	-1.21106485952991\\
99.9	-1.21161999817022\\
100.2	-1.2121853709992\\
100.5	-1.21275762939991\\
100.8	-1.21333347941929\\
101.1	-1.21390969960331\\
101.4	-1.21448315687953\\
101.7	-1.2150508204714\\
102	-1.21560977392171\\
102.3	-1.2161572253816\\
102.6	-1.21669051638968\\
102.9	-1.21720712942192\\
103.2	-1.21770469453213\\
103.5	-1.21818099541575\\
103.8	-1.21863397520647\\
104.1	-1.21906174224923\\
104.4	-1.21946257598586\\
104.7	-1.21983493295133\\
105	-1.22017745272965\\
105.3	-1.22048896358411\\
105.6	-1.22076848738223\\
105.9	-1.2210152434014\\
106.2	-1.22122865063369\\
106.5	-1.22140832830241\\
106.8	-1.22155409443982\\
107.1	-1.22166596252818\\
107.4	-1.22174413634555\\
107.7	-1.22178900326105\\
108	-1.22180112627707\\
108.3	-1.22178123511811\\
108.6	-1.22173021662921\\
108.9	-1.22164910468796\\
109.2	-1.22153906977447\\
109.5	-1.22140140829744\\
109.8	-1.22123753174958\\
110.1	-1.22104895576041\\
110.4	-1.22083728911923\\
110.7	-1.22060422284469\\
111	-1.22035151936963\\
111.3	-1.22008100188618\\
111.6	-1.21979454386074\\
111.9	-1.21949405869065\\
112.2	-1.21918148944704\\
112.5	-1.21885879864265\\
112.8	-1.21852795798488\\
113.1	-1.21819093811839\\
113.4	-1.21784969841785\\
113.7	-1.21750617694274\\
114	-1.21716228069572\\
114.3	-1.21681987632288\\
114.6	-1.2164807813561\\
114.9	-1.21614675603324\\
115.2	-1.21581949565802\\
115.5	-1.21550062339992\\
115.8	-1.21519168340362\\
116.1	-1.21489413408955\\
116.4	-1.21460934158145\\
116.7	-1.21433857328256\\
117	-1.21408299171807\\
117.3	-1.21384364884511\\
117.6	-1.21362148108148\\
117.9	-1.21341730530885\\
118.2	-1.21323181606421\\
118.5	-1.21306558405546\\
118.8	-1.21291905604067\\
119.1	-1.21279255601607\\
119.4	-1.21268628758273\\
119.7	-1.21260033731469\\
120	-1.21253467893362\\
120.3	-1.21248917809822\\
120.6	-1.21246359763031\\
120.9	-1.21245760301233\\
121.2	-1.21247076799708\\
121.5	-1.21250258017147\\
121.8	-1.21255244631964\\
122.1	-1.2126196974477\\
122.4	-1.21270359337307\\
122.7	-1.21280332684957\\
123	-1.21291802728963\\
123.3	-1.21304676424462\\
123.6	-1.21318855089126\\
123.9	-1.21334234782712\\
124.2	-1.21350706748299\\
124.5	-1.21368157940973\\
124.8	-1.21386471659613\\
125.1	-1.21405528284053\\
125.4	-1.21425206105765\\
125.7	-1.21445382227799\\
126	-1.21465933501421\\
126.3	-1.21486737463609\\
126.6	-1.21507673241509\\
126.9	-1.21528622395752\\
127.2	-1.21549469682568\\
127.5	-1.2157010372283\\
127.8	-1.21590417573072\\
128.1	-1.2161030919843\\
128.4	-1.21629681850484\\
128.7	-1.21648444354991\\
129	-1.21666511316495\\
129.3	-1.21683803249663\\
129.6	-1.21700246651035\\
129.9	-1.21715774029203\\
130.2	-1.21730323914933\\
130.5	-1.21743840874139\\
130.8	-1.21756275544561\\
131.1	-1.21767584711228\\
131.4	-1.21777731426711\\
131.7	-1.21786685171361\\
132	-1.2179442203821\\
132.3	-1.21800924919271\\
132.6	-1.21806183666139\\
132.9	-1.21810195198894\\
133.2	-1.21812963542811\\
133.5	-1.21814499780786\\
133.8	-1.21814821918685\\
134.1	-1.21813954668783\\
134.4	-1.21811929161643\\
134.7	-1.21808782598527\\
135	-1.21804557855259\\
135.3	-1.21799303045581\\
135.6	-1.21793071049254\\
135.9	-1.2178591900875\\
136.2	-1.21777907799278\\
136.5	-1.21769101479891\\
136.8	-1.2175956673749\\
137.1	-1.21749372339228\\
137.4	-1.21738588610498\\
137.7	-1.21727286954397\\
138	-1.2171553942406\\
138.3	-1.21703418352412\\
138.6	-1.21690996036114\\
138.9	-1.21678344463734\\
139.2	-1.21665535073898\\
139.5	-1.21652638528291\\
139.8	-1.21639724486763\\
140.1	-1.21626861376382\\
140.4	-1.2161411615152\\
140.7	-1.21601554046245\\
141	-1.21589238322211\\
141.3	-1.21577230014668\\
141.6	-1.21565587676549\\
141.9	-1.21554367117411\\
142.2	-1.21543621131811\\
142.5	-1.21533399211942\\
142.8	-1.21523747242642\\
143.1	-1.21514707182964\\
143.4	-1.2150631674588\\
143.7	-1.21498609094651\\
144	-1.21491612578839\\
144.3	-1.21485350533504\\
144.6	-1.21479841161252\\
144.9	-1.21475097509153\\
145.2	-1.21471127542709\\
145.5	-1.21467934309029\\
145.8	-1.21465516173272\\
146.1	-1.21463867107624\\
146.4	-1.21462977011066\\
146.7	-1.21462832040425\\
147	-1.2146341493738\\
147.3	-1.21464705340658\\
147.6	-1.2146668007623\\
147.9	-1.21469313420211\\
148.2	-1.21472577329566\\
148.5	-1.21476441635563\\
148.8	-1.2148087419531\\
149.1	-1.21485840999017\\
149.4	-1.21491306235153\\
149.7	-1.21497232322197\\
150	-1.21503579922905\\
150.3	-1.21510307963234\\
150.6	-1.21517373681309\\
150.9	-1.21524732730939\\
151.2	-1.21532339358632\\
151.5	-1.21540146663693\\
151.8	-1.21548106939501\\
152.1	-1.21556172082711\\
152.4	-1.21564294048191\\
152.7	-1.21572425322548\\
153	-1.21580519388803\\
153.3	-1.21588531158478\\
153.6	-1.21596417353816\\
153.9	-1.21604136829991\\
154.2	-1.21611650833412\\
154.5	-1.21618923196376\\
154.8	-1.21625920470219\\
155.1	-1.21632611999346\\
155.4	-1.21638969938413\\
155.7	-1.216449692156\\
156	-1.21650587447366\\
156.3	-1.21655804814184\\
156.6	-1.2166060391187\\
156.9	-1.21664969597709\\
157.2	-1.21668888853036\\
157.5	-1.21672350682988\\
157.8	-1.21675346069325\\
158.1	-1.21677867984037\\
158.4	-1.21679911461448\\
158.7	-1.21681473716695\\
159	-1.2168255429092\\
159.3	-1.2168315519976\\
159.6	-1.21683281062305\\
159.9	-1.21682939192107\\
160.2	-1.21682139638582\\
160.5	-1.21680895174402\\
160.8	-1.21679221230308\\
161.1	-1.2167713578219\\
161.4	-1.21674659195912\\
161.7	-1.21671814033954\\
162	-1.21668624825974\\
162.3	-1.2166511780419\\
162.6	-1.21661320605404\\
162.9	-1.2165726194465\\
163.2	-1.21652971270456\\
163.5	-1.21648478417077\\
163.8	-1.21643813273031\\
164.1	-1.21639005486471\\
164.4	-1.21634084225316\\
164.7	-1.21629078003915\\
165	-1.21624014579442\\
165.3	-1.21618920911996\\
165.6	-1.21613823174542\\
165.9	-1.21608746794059\\
166.2	-1.21603716504196\\
166.5	-1.21598756392342\\
166.8	-1.21593889928932\\
167.1	-1.21589139972508\\
167.4	-1.21584528748774\\
167.7	-1.21580077804531\\
168	-1.21575807937673\\
168.3	-1.21571739102954\\
168.6	-1.21567890291456\\
168.9	-1.21564279380858\\
169.2	-1.21560922955144\\
169.5	-1.21557836096394\\
169.8	-1.21555032157426\\
170.1	-1.21552522530682\\
170.4	-1.21550316434145\\
170.7	-1.21548420737451\\
171	-1.21546839849649\\
171.3	-1.21545575684229\\
171.6	-1.21544627708024\\
171.9	-1.21543993070302\\
172.2	-1.21543666798921\\
172.5	-1.21543642043658\\
172.8	-1.21543910343958\\
173.1	-1.21544461899451\\
173.4	-1.21545285825659\\
173.7	-1.21546370382967\\
174	-1.21547703172246\\
174.3	-1.21549271294385\\
174.6	-1.21551061472652\\
174.9	-1.21553060136809\\
175.2	-1.21555253467178\\
175.5	-1.21557627396835\\
175.8	-1.21560167571897\\
176.1	-1.21562859273906\\
176.4	-1.21565687314175\\
176.7	-1.21568635916331\\
177	-1.2157168860845\\
177.3	-1.21574828148345\\
177.6	-1.21578036503747\\
177.9	-1.21581294903037\\
178.2	-1.21584583962883\\
178.5	-1.21587883888386\\
178.8	-1.21591174731345\\
179.1	-1.2159443668501\\
179.4	-1.21597650390572\\
179.7	-1.21600797231698\\
180	-1.21603859598087\\
180.3	-1.21606821105451\\
180.6	-1.21609666765824\\
180.9	-1.21612383107111\\
181.2	-1.21614958243433\\
181.5	-1.21617381898296\\
181.8	-1.21619645381879\\
182.1	-1.2162174152307\\
182.4	-1.21623664557637\\
182.7	-1.21625409976746\\
183	-1.21626974344794\\
183.3	-1.21628355101118\\
183.6	-1.21629550365002\\
183.9	-1.21630558765877\\
184.2	-1.21631379319397\\
184.5	-1.21632011364927\\
184.8	-1.21632454571597\\
185.1	-1.21632709010053\\
185.4	-1.21632775277496\\
185.7	-1.21632654656517\\
186	-1.21632349285002\\
186.3	-1.2163186231526\\
186.6	-1.21631198044972\\
186.9	-1.21630362008834\\
187.2	-1.21629361026242\\
187.5	-1.21628203205275\\
187.8	-1.21626897905705\\
188.1	-1.21625455663911\\
188.4	-1.21623888081177\\
188.7	-1.21622207675426\\
189	-1.21620427696339\\
189.3	-1.21618561905927\\
189.6	-1.21616624330974\\
189.9	-1.21614628999524\\
190.2	-1.21612589679066\\
190.5	-1.21610519637625\\
190.8	-1.21608431449115\\
191.1	-1.21606336860488\\
191.4	-1.21604246730806\\
191.7	-1.21602171042918\\
192	-1.21600118978748\\
192.3	-1.21598099041502\\
192.6	-1.21596119203792\\
192.9	-1.21594187060378\\
193.2	-1.21592309967496\\
193.5	-1.2159049515619\\
193.8	-1.21588749813023\\
194.1	-1.21587081126288\\
194.4	-1.21585496298457\\
194.7	-1.21584002525926\\
195	-1.21582606945962\\
195.3	-1.21581316549403\\
195.6	-1.21580138057664\\
195.9	-1.21579077764705\\
196.2	-1.21578141349192\\
196.5	-1.21577333668151\\
196.8	-1.21576658549524\\
197.1	-1.2157611860538\\
197.4	-1.21575715088485\\
197.7	-1.21575447811778\\
198	-1.21575315143271\\
198.3	-1.21575314079248\\
198.6	-1.21575440388408\\
198.9	-1.21575688810874\\
199.2	-1.21576053290479\\
199.5	-1.21576527217349\\
199.8	-1.21577103660218\\
200.1	-1.21577775573036\\
200.4	-1.21578535966496\\
200.7	-1.21579378040477\\
201	-1.21580295276805\\
201.3	-1.21581281492944\\
201.6	-1.21582330856694\\
201.9	-1.21583437861031\\
202.2	-1.21584597258189\\
202.5	-1.21585803953971\\
202.8	-1.21587052867525\\
203.1	-1.21588338767558\\
203.4	-1.21589656102037\\
203.7	-1.21590998842876\\
204	-1.21592360368392\\
204.3	-1.21593733403589\\
204.6	-1.21595110031573\\
204.9	-1.21596481779913\\
205.2	-1.21597839775306\\
205.5	-1.21599174950812\\
205.8	-1.21600478283849\\
206.1	-1.21601741041258\\
206.4	-1.21602955009878\\
206.7	-1.21604112696214\\
207	-1.21605207485223\\
207.3	-1.21606233754206\\
207.6	-1.21607186941877\\
207.9	-1.21608063574394\\
208.2	-1.21608861249898\\
208.5	-1.21609578581966\\
208.8	-1.2161021510183\\
209.1	-1.21610771120433\\
209.4	-1.21611247554803\\
209.7	-1.21611645728487\\
210	-1.21611967161611\\
210.3	-1.21612213370843\\
210.6	-1.21612385701424\\
210.9	-1.21612485211505\\
211.2	-1.21612512623144\\
211.5	-1.21612468345411\\
211.8	-1.21612352564961\\
212.1	-1.21612165390198\\
212.4	-1.21611907028756\\
212.7	-1.21611577975534\\
213	-1.21611179190134\\
213.3	-1.21610712247301\\
213.6	-1.21610179450217\\
213.9	-1.21609583902544\\
214.2	-1.21608929539367\\
214.5	-1.21608221119018\\
214.8	-1.21607464177555\\
215.1	-1.21606664946268\\
215.4	-1.21605830231614\\
215.7	-1.21604967257635\\
216	-1.21604083473892\\
216.3	-1.21603186336947\\
216.6	-1.21602283079446\\
216.9	-1.21601380486084\\
217.2	-1.21600484698505\\
217.5	-1.21599601070288\\
217.8	-1.21598734088171\\
218.1	-1.21597887367414\\
218.4	-1.21597063719227\\
218.7	-1.21596265278656\\
219	-1.21595493674154\\
219.3	-1.2159475021665\\
219.6	-1.21594036086562\\
219.9	-1.21593352501226\\
220.2	-1.21592700851048\\
220.5	-1.21592082798691\\
220.8	-1.21591500340081\\
221.1	-1.21590955828252\\
221.4	-1.2159045196114\\
221.7	-1.21589991733209\\
222	-1.21589578349837\\
222.3	-1.21589215103801\\
222.6	-1.21588905215994\\
222.9	-1.21588651647397\\
223.2	-1.21588456895467\\
223.5	-1.2158832279373\\
223.8	-1.21588250336833\\
224.1	-1.21588239553067\\
224.4	-1.21588289442101\\
224.7	-1.21588397987742\\
225	-1.21588562245552\\
225.3	-1.21588778495172\\
225.6	-1.2158904243928\\
225.9	-1.21589349426758\\
226.2	-1.21589694677455\\
226.5	-1.21590073489343\\
226.8	-1.21590481414566\\
227.1	-1.21590914397057\\
227.4	-1.21591368869397\\
227.7	-1.21591841809459\\
228	-1.21592330758015\\
228.3	-1.21592833797602\\
228.6	-1.21593349491945\\
228.9	-1.21593876785456\\
229.2	-1.21594414864647\\
229.5	-1.21594962987862\\
229.8	-1.21595520295613\\
230.1	-1.2159608561961\\
230.4	-1.21596657312343\\
230.7	-1.21597233119489\\
231	-1.21597810113726\\
231.3	-1.21598384701077\\
231.6	-1.21598952701138\\
231.9	-1.21599509492348\\
232.2	-1.21600050205094\\
232.5	-1.21600569940437\\
232.8	-1.21601063991418\\
233.1	-1.21601528046919\\
233.4	-1.21601958363594\\
233.7	-1.21602351897771\\
234	-1.21602706394661\\
234.3	-1.21603020435591\\
234.6	-1.21603293444991\\
234.9	-1.21603525658136\\
235.2	-1.21603718049503\\
235.5	-1.21603872221327\\
235.8	-1.21603990253735\\
236.1	-1.21604074521835\\
236.4	-1.21604127490797\\
236.7	-1.2160415150577\\
237	-1.21604148597741\\
237.3	-1.21604120327566\\
237.6	-1.21604067687519\\
237.9	-1.21603991072989\\
238.2	-1.21603890327566\\
238.5	-1.21603764854644\\
238.8	-1.21603613779908\\
239.1	-1.21603436143483\\
239.4	-1.21603231098962\\
239.7	-1.21602998098947\\
240	-1.21602737051902\\
240.3	-1.21602448441441\\
240.6	-1.216021334048\\
240.9	-1.21601793770933\\
241.2	-1.21601432059983\\
241.5	-1.21601051445275\\
241.8	-1.21600655677687\\
242.1	-1.21600248971656\\
242.4	-1.21599835853404\\
242.7	-1.21599420975577\\
243	-1.2159900890799\\
243.3	-1.21598603920142\\
243.6	-1.2159820977598\\
243.9	-1.21597829563265\\
244.2	-1.21597465577921\\
244.5	-1.21597119277722\\
244.8	-1.2159679131076\\
245.1	-1.21596481613927\\
245.4	-1.21596189567523\\
245.7	-1.21595914185697\\
246	-1.21595654320027\\
246.3	-1.21595408855143\\
246.6	-1.21595176879978\\
246.9	-1.21594957824347\\
247.2	-1.21594751556377\\
247.5	-1.21594558440361\\
247.8	-1.21594379356348\\
248.1	-1.21594215682482\\
248.4	-1.21594069239909\\
248.7	-1.21593942199274\\
249	-1.21593836948884\\
249.3	-1.21593755927874\\
249.6	-1.21593701433002\\
249.9	-1.21593675413817\\
250.2	-1.21593679276116\\
250.5	-1.21593713716141\\
250.8	-1.21593778606748\\
251.1	-1.21593872951376\\
251.4	-1.2159399491311\\
251.7	-1.21594141915903\\
252	-1.21594310805449\\
252.3	-1.21594498050119\\
252.6	-1.21594699959097\\
252.9	-1.21594912895769\\
253.2	-1.21595133468582\\
253.5	-1.21595358687672\\
253.8	-1.21595586081567\\
254.1	-1.2159581377285\\
254.4	-1.21596040513915\\
254.7	-1.21596265684044\\
255	-1.21596489247978\\
255.3	-1.21596711675223\\
255.6	-1.21596933820008\\
255.9	-1.21597156764619\\
256.2	-1.21597381633801\\
256.5	-1.21597609393961\\
256.8	-1.21597840656288\\
257.1	-1.21598075506022\\
257.4	-1.21598313379549\\
257.7	-1.21598553006316\\
258	-1.21598792424444\\
258.3	-1.21599029068885\\
258.6	-1.21599259921098\\
258.9	-1.21599481701597\\
259.2	-1.21599691082747\\
259.5	-1.21599884899396\\
259.8	-1.21600060338695\\
260.1	-1.21600215096323\\
260.4	-1.21600347492621\\
260.7	-1.21600456547015\\
261	-1.21600542011885\\
261.3	-1.21600604367446\\
261.6	-1.21600644778219\\
261.9	-1.21600665010576\\
262.2	-1.21600667311051\\
262.5	-1.21600654247469\\
262.8	-1.21600628519466\\
263.1	-1.21600592750918\\
263.4	-1.21600549282389\\
263.7	-1.21600499985394\\
264	-1.21600446120453\\
264.3	-1.21600388257061\\
264.6	-1.21600326266148\\
264.9	-1.21600259385849\\
265.2	-1.216001863514\\
265.5	-1.21600105571808\\
265.8	-1.21600015331308\\
266.1	-1.21599913992999\\
266.4	-1.21599800185301\\
266.7	-1.21599672957414\\
267	-1.21599531896287\\
267.3	-1.21599377202778\\
267.6	-1.21599209727856\\
267.9	-1.21599030970417\\
268.2	-1.21598843037471\\
268.5	-1.21598648566201\\
268.8	-1.21598450607268\\
269.1	-1.21598252470663\\
269.4	-1.21598057539594\\
269.7	-1.21597869063677\\
270	-1.21597689948581\\
270.3	-1.21597522563449\\
270.6	-1.21597368588405\\
270.9	-1.21597228921373\\
271.2	-1.21597103656555\\
271.5	-1.2159699213738\\
271.8	-1.2159689307667\\
272.1	-1.2159680472804\\
272.4	-1.21596725087141\\
272.7	-1.21596652099977\\
273	-1.21596583858006\\
273.3	-1.21596518765009\\
273.6	-1.21596455666938\\
273.9	-1.2159639394146\\
274.2	-1.2159633354748\\
274.5	-1.21596275036098\\
274.8	-1.21596219523863\\
275.1	-1.21596168627905\\
275.4	-1.21596124362196\\
275.7	-1.21596088995642\\
276	-1.21596064876624\\
276.3	-1.21596054234136\\
276.6	-1.21596058971731\\
276.9	-1.21596080475092\\
277.2	-1.21596119455727\\
277.5	-1.21596175850947\\
277.8	-1.2159624879402\\
278.1	-1.21596336659228\\
278.4	-1.21596437176339\\
278.7	-1.21596547599865\\
279	-1.21596664912345\\
279.3	-1.21596786038682\\
279.6	-1.21596908050434\\
279.9	-1.21597028343804\\
280.2	-1.21597144781288\\
280.5	-1.21597255792757\\
280.8	-1.21597360435731\\
281.1	-1.21597458416274\\
281.4	-1.21597550071614\\
281.7	-1.21597636314361\\
282	-1.215977185376\\
282.3	-1.21597798481187\\
282.6	-1.21597878063048\\
282.9	-1.21597959184569\\
283.2	-1.21598043525214\\
283.5	-1.2159813234653\\
283.8	-1.21598226327956\\
284.1	-1.21598325455303\\
284.4	-1.21598428977177\\
284.7	-1.21598535435848\\
285	-1.21598642768894\\
285.3	-1.21598748468474\\
285.6	-1.21598849778297\\
285.9	-1.21598943905393\\
286.2	-1.21599028224989\\
286.5	-1.21599100461215\\
286.8	-1.21599158832498\\
287.1	-1.2159920215651\\
287.4	-1.21599229913981\\
287.7	-1.21599242272738\\
288	-1.21599240073352\\
288.3	-1.21599224776547\\
288.6	-1.21599198371707\\
288.9	-1.21599163246451\\
289.2	-1.21599122020243\\
289.5	-1.21599077350001\\
289.8	-1.2159903172169\\
290.1	-1.21598987247214\\
290.4	-1.21598945488834\\
290.7	-1.21598907332547\\
291	-1.21598872927021\\
291.3	-1.21598841696388\\
291.6	-1.21598812425199\\
291.9	-1.21598783404074\\
292.2	-1.2159875261716\\
292.5	-1.21598717948861\\
292.8	-1.21598677387681\\
293.1	-1.21598629208989\\
293.4	-1.21598572124425\\
293.7	-1.21598505391821\\
294	-1.21598428884287\\
294.3	-1.21598343119626\\
294.6	-1.21598249251548\\
294.9	-1.21598149023035\\
295.2	-1.21598044681223\\
295.5	-1.21597938853412\\
295.8	-1.21597834386387\\
296.1	-1.21597734155922\\
296.4	-1.21597640859295\\
296.7	-1.21597556809253\\
297	-1.21597483751399\\
297.3	-1.21597422726916\\
297.6	-1.21597373998473\\
297.9	-1.21597337049434\\
298.2	-1.21597310656622\\
298.5	-1.21597293026937\\
298.8	-1.21597281980099\\
299.1	-1.21597275155357\\
299.4	-1.21597270219616\\
299.7	-1.21597265057804\\
300	-1.21597257931979\\
};
\addplot [color=mycolor6, dashdotted, forget plot, line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.3	-5.32656087855006e-09\\
0.6	-1.48992221409385e-08\\
0.9	-1.99639115386326e-08\\
1.2	4.76696430519331e-09\\
1.5	1.2437131979344e-07\\
1.8	4.83323205436539e-07\\
2.1	1.36609461785161e-06\\
2.4	3.28316744452349e-06\\
2.7	7.08634364246414e-06\\
3	1.41164280087546e-05\\
3.3	2.63852551417117e-05\\
3.6	4.67926311655492e-05\\
3.9	7.93770514020724e-05\\
4.2	0.000129597040532677\\
4.5	0.000204637675549222\\
4.8	0.000313734373697188\\
5.1	0.000468503492131154\\
5.4	0.000683266879560228\\
5.7	0.000975355464747454\\
6	0.00136537549038379\\
6.3	0.00187742029922724\\
6.6	0.00253921077600846\\
6.9	0.00338214866353744\\
7.2	0.00444126890776129\\
7.5	0.0057550797404963\\
7.8	0.0073652821047052\\
8.1	0.0093163629727399\\
8.4	0.0116550598562728\\
8.7	0.0144296962155395\\
9	0.0176893895464865\\
9.3	0.0214831358112565\\
9.6	0.0258587758592214\\
9.9	0.0308618519062699\\
10.2	0.0365343653236855\\
10.5	0.0429134511480811\\
10.8	0.0500299898825239\\
11.1	0.0579071830963369\\
11.4	0.06655912557839\\
11.7	0.0759894126814939\\
12	0.0861898262237739\\
12.3	0.0971391451062737\\
12.6	0.108802127033401\\
12.9	0.121128705031039\\
13.2	0.134053436862821\\
13.5	0.14749523736787\\
13.8	0.161357413968836\\
14.1	0.175528015170494\\
14.4	0.189880491924547\\
14.7	0.20427466331503\\
15	0.218557971875924\\
15.3	0.232567010314364\\
15.6	0.24612930030481\\
15.9	0.259065304685983\\
16.2	0.271190655806068\\
16.5	0.282318583710075\\
16.8	0.292262527177536\\
17.1	0.30083890740803\\
17.4	0.307870037998021\\
17.7	0.313187135930197\\
18	0.316633387394071\\
18.3	0.318067010688001\\
18.6	0.317364247870846\\
18.9	0.314422208970179\\
19.2	0.309161488939344\\
19.5	0.30152847923378\\
19.8	0.291497303208115\\
20.1	0.279071317091816\\
20.4	0.264284134894866\\
20.7	0.247200154435062\\
21	0.227914580638464\\
21.3	0.206552959214536\\
21.6	0.183270246959516\\
21.9	0.158249453142561\\
22.2	0.13169988935379\\
22.5	0.103855063397144\\
22.8	0.0749702476353833\\
23.1	0.045319745537304\\
23.4	0.0151938741659919\\
23.7	-0.0151043230282641\\
24	-0.0452626179820641\\
24.3	-0.0749633735808052\\
24.6	-0.10388752185271\\
24.9	-0.131718699605862\\
25.2	-0.158147480457143\\
25.5	-0.182875626822371\\
25.8	-0.205620272969994\\
26.1	-0.226117942843903\\
26.4	-0.244128305560929\\
26.7	-0.259437577917548\\
27	-0.27186149651128\\
27.3	-0.281247800829125\\
27.6	-0.287478190731001\\
27.9	-0.290469744560868\\
28.2	-0.290175805002195\\
28.5	-0.286586356468675\\
28.8	-0.279727928708006\\
29.1	-0.269663065762517\\
29.4	-0.256489397863513\\
29.7	-0.240338347558999\\
30	-0.221373492409197\\
30.3	-0.199788597310658\\
30.6	-0.175805322272799\\
30.9	-0.149670608200242\\
31.2	-0.121653745136311\\
31.5	-0.0920431347884908\\
31.8	-0.0611427713165832\\
32.1	-0.029268479795945\\
32.4	0.00325603166474257\\
32.7	0.0361032348831266\\
33	0.0689458766742282\\
33.3	0.101461016807281\\
33.6	0.13333391989669\\
33.9	0.164261719256792\\
34.2	0.193956783669598\\
34.5	0.222149735286155\\
34.8	0.248592086355094\\
35.1	0.273058481766723\\
35.4	0.295348551272004\\
35.7	0.315288387902078\\
36	0.332731676508535\\
36.3	0.347560498243393\\
36.6	0.359685833816223\\
36.9	0.369047781826696\\
37.2	0.37561550017085\\
37.5	0.379386870432883\\
37.8	0.380387879142435\\
38.1	0.378671707227558\\
38.4	0.374317520732411\\
38.7	0.367428961973254\\
39	0.358132350131062\\
39.3	0.346574612570127\\
39.6	0.332920981272808\\
39.9	0.317352500892165\\
40.2	0.300063404381643\\
40.5	0.281258417681404\\
40.8	0.261150055806099\\
41.1	0.239955968826184\\
41.4	0.217896388245249\\
41.7	0.195191713264865\\
42	0.172060263862691\\
42.3	0.148716215077928\\
42.6	0.125367715878533\\
42.9	0.102215187638289\\
43.2	0.0794497922773832\\
43.5	0.0572520586824566\\
43.8	0.0357906577630411\\
44.1	0.0152213206252824\\
44.4	-0.00431410023927555\\
44.7	-0.0226884213501771\\
45	-0.0397897603750065\\
45.3	-0.0555219976852466\\
45.6	-0.0698050550601935\\
45.9	-0.0825749819875887\\
46.2	-0.0937838451203262\\
46.5	-0.103399423313621\\
46.8	-0.111404718399647\\
47.1	-0.117797299460625\\
47.4	-0.122588504879996\\
47.7	-0.125802531103029\\
48	-0.127475439318348\\
48.3	-0.127654111009262\\
48.6	-0.126395180685104\\
48.9	-0.123763969549447\\
49.2	-0.119833438068191\\
49.5	-0.114683169147694\\
49.8	-0.108398387698478\\
50.1	-0.101069017413138\\
50.4	-0.0927887721102542\\
50.7	-0.0836542772349763\\
51	-0.0737642170576213\\
51.3	-0.0632185045402651\\
51.6	-0.0521174733341346\\
51.9	-0.040561094402348\\
52.2	-0.0286482227756978\\
52.5	-0.016475882431001\\
52.8	-0.00413859883002271\\
53.1	0.00827221097287201\\
53.4	0.0206687816201998\\
53.7	0.0329674691120326\\
54	0.0450891426950547\\
54.3	0.0569594982310945\\
54.6	0.0685092957866185\\
54.9	0.0796745273643181\\
55.2	0.0903965232182546\\
55.5	0.100622006805264\\
55.8	0.110303109000787\\
56.1	0.119397351750621\\
56.4	0.127867609965846\\
56.7	0.135682058418808\\
57	0.14281410795101\\
57.3	0.14924233277339\\
57.6	0.154950388328722\\
57.9	0.159926917351889\\
58.2	0.164165440590648\\
58.5	0.167664228231711\\
58.8	0.170426148413224\\
59.1	0.172458490203722\\
59.4	0.173772759923507\\
59.7	0.174384451460104\\
60	0.174312793044998\\
60.3	0.173580474580841\\
60.6	0.172213360837466\\
60.9	0.170240196528416\\
61.2	0.167692309365459\\
61.5	0.164603316671919\\
61.8	0.161008840094858\\
62.1	0.156946231531014\\
62.4	0.15245431175391\\
62.7	0.147573121600936\\
63	0.142343684145069\\
63.3	0.136807775202873\\
63.6	0.131007698937035\\
63.9	0.124986065255035\\
64.2	0.118785566176089\\
64.5	0.112448749262595\\
64.8	0.106017787462036\\
65.1	0.099534246115833\\
65.4	0.093038849281023\\
65.7	0.0865712487034387\\
66	0.0801697996290041\\
66.3	0.0738713480403618\\
66.6	0.0677110338141036\\
66.9	0.0617221137263834\\
67.2	0.0559358072673569\\
67.5	0.0503811669814363\\
67.8	0.0450849736857811\\
68.1	0.0400716555996371\\
68.4	0.0353632292975232\\
68.7	0.0309792596052842\\
69	0.0269368351700831\\
69.3	0.0232505564798537\\
69.6	0.0199325335551866\\
69.9	0.0169923913073194\\
70.2	0.0144372815313448\\
70.5	0.0122719015428996\\
70.8	0.0104985204244426\\
71.1	0.00911701459333913\\
71.4	0.00812491483871727\\
71.7	0.00751746704056453\\
72	0.00728770847488833\\
72.3	0.00742656096394349\\
72.6	0.00792294123404391\\
72.9	0.00876388780973795\\
73.2	0.00993470273209311\\
73.5	0.0114191054689812\\
73.8	0.0131993956971542\\
74.1	0.0152566212585179\\
74.4	0.0175707475644839\\
74.7	0.0201208250362409\\
75	0.022885151776556\\
75.3	0.025841429486881\\
75.6	0.0289669115656725\\
75.9	0.0322385432347606\\
76.2	0.0356330943311594\\
76.5	0.0391272859822024\\
76.8	0.0426979126925743\\
77.1	0.0463219613891958\\
77.4	0.0499767287083955\\
77.7	0.053639937318451\\
78	0.0572898514258515\\
78.3	0.0609053909088826\\
78.6	0.0644662428553697\\
78.9	0.0679529687428479\\
79.2	0.0713471051603499\\
79.5	0.0746312558753199\\
79.8	0.0777891732086244\\
80.1	0.0808058270742368\\
80.4	0.0836674606177414\\
80.7	0.0863616320771849\\
81	0.0888772432066064\\
81.3	0.0912045552612524\\
81.6	0.0933351940680825\\
81.9	0.0952621460386574\\
82.2	0.0969797470922254\\
82.5	0.0984836663417101\\
82.8	0.0997708860792462\\
83.1	0.100839679129805\\
83.4	0.101689584087354\\
83.7	0.102321378382432\\
84	0.102737048626541\\
84.3	0.102939757300921\\
84.6	0.102933804651101\\
84.9	0.102724584637381\\
85.2	0.102318533973335\\
85.5	0.101723073633697\\
85.8	0.100946542683149\\
86.1	0.0999981248082759\\
86.4	0.0988877684593829\\
86.7	0.0976261019625946\\
87	0.0962243452911967\\
87.3	0.0946942203511087\\
87.6	0.093047861622142\\
87.9	0.0912977288103877\\
88.2	0.089456522834985\\
88.5	0.0875371060390403\\
88.8	0.0855524270351663\\
89.1	0.0835154501303578\\
89.4	0.0814390888784289\\
89.7	0.0793361430262468\\
90	0.0772192379819685\\
90.3	0.0751007659499528\\
90.6	0.0729928280388132\\
90.9	0.0709071769290605\\
91.2	0.068855160043683\\
91.5	0.0668476635489338\\
91.8	0.0648950578714289\\
92.1	0.0630071457036886\\
92.4	0.0611931136459427\\
92.7	0.0594614886746225\\
93	0.0578201005319441\\
93.3	0.0562760509084821\\
93.6	0.0548356899694221\\
93.9	0.053504600394934\\
94.2	0.0522875887120217\\
94.5	0.0511886833360599\\
94.8	0.0502111384564576\\
95.1	0.0493574427234796\\
95.4	0.0486293316391844\\
95.7	0.0480278026258796\\
96	0.0475531319261764\\
96.3	0.0472048927521246\\
96.6	0.0469819744100669\\
96.9	0.0468826024412379\\
97.2	0.0469043600949124\\
97.5	0.0470442116559801\\
97.8	0.0472985282570205\\
98.1	0.0476631168039209\\
98.4	0.0481332525354757\\
98.7	0.048703715536428\\
99	0.049368831256537\\
99.3	0.0501225147897738\\
99.6	0.0509583183752344\\
99.9	0.0518694813309579\\
100.2	0.0528489814537157\\
100.5	0.0538895868325479\\
100.8	0.0549839070399391\\
101.1	0.0561244427778732\\
101.4	0.0573036332504934\\
101.7	0.058513900785083\\
102	0.0597476924968437\\
102.3	0.060997519056821\\
102.6	0.0622559908449739\\
102.9	0.0635158519266022\\
103.2	0.064770012364044\\
103.5	0.0660115793614426\\
103.8	0.0672338876443344\\
104.1	0.0684305293138016\\
104.4	0.0695953832108124\\
104.7	0.0707226436086444\\
105	0.0718068478495306\\
105.3	0.0728429023827474\\
105.6	0.0738261065661807\\
105.9	0.0747521735744026\\
106.2	0.0756172478160311\\
106.5	0.0764179183942325\\
106.8	0.0771512283303916\\
107.1	0.0778146794893661\\
107.4	0.0784062333688696\\
107.7	0.0789243081187726\\
108	0.079367772314988\\
108.3	0.0797359361097267\\
108.6	0.0800285404059195\\
108.9	0.0802457446582193\\
109.2	0.0803881137947591\\
109.5	0.0804566045987937\\
109.8	0.0804525517089\\
110.1	0.0803776532144624\\
110.4	0.0802339556631622\\
110.7	0.0800238381791931\\
111	0.0797499953292222\\
111.3	0.0794154183746411\\
111.6	0.079023374612219\\
111.9	0.0785773846219621\\
112.2	0.0780811973953955\\
112.5	0.0775387634897466\\
112.8	0.0769542065219019\\
113.1	0.0763317934596673\\
113.4	0.075675904269397\\
113.7	0.0749910015266558\\
114	0.0742816005853706\\
114.3	0.0735522408334263\\
114.6	0.0728074584482965\\
114.9	0.0720517609200218\\
115.2	0.071289603449158\\
115.5	0.0705253671737984\\
115.8	0.0697633390506672\\
116.1	0.0690076931252087\\
116.4	0.0682624728838651\\
116.7	0.0675315743913299\\
117	0.0668187299729383\\
117.3	0.0661274922980695\\
117.6	0.0654612188404533\\
117.9	0.064823056818857\\
118.2	0.0642159288394283\\
118.5	0.0636425195532738\\
118.8	0.0631052636974338\\
119.1	0.0626063358970723\\
119.4	0.0621476425700095\\
119.7	0.0617308161961369\\
120	0.0613572121034352\\
120.3	0.0610279077927931\\
120.6	0.0607437046912583\\
120.9	0.0605051321034645\\
121.2	0.0603124530376219\\
121.5	0.0601656715258723\\
121.8	0.0600645410444719\\
122.1	0.0600085736672782\\
122.4	0.0599970496512668\\
122.7	0.0600290272457392\\
123	0.0601033526247814\\
123.3	0.0602186699512176\\
123.6	0.0603734316758765\\
123.9	0.0605659092465893\\
124.2	0.0607942044385131\\
124.5	0.0610562615170621\\
124.8	0.0613498804076577\\
125.1	0.0616727309779814\\
125.4	0.0620223684475903\\
125.7	0.0623962498383881\\
126	0.0627917512804242\\
126.3	0.0632061859031517\\
126.6	0.0636368219829197\\
126.9	0.0640809009900839\\
127.2	0.0645356551865768\\
127.5	0.0649983244655756\\
127.8	0.0654661721934567\\
128.1	0.0659364999016396\\
128.4	0.0664066607712269\\
128.7	0.0668740719449038\\
129	0.0673362257775242\\
129.3	0.0677907001904987\\
129.6	0.068235168319947\\
129.9	0.0686674076428218\\
130.2	0.0690853087309225\\
130.5	0.0694868837255201\\
130.8	0.0698702745535327\\
131.1	0.0702337608298157\\
131.4	0.0705757673194676\\
131.7	0.0708948707785361\\
132	0.0711898059584165\\
132.3	0.0714594705529662\\
132.6	0.0717029288887906\\
132.9	0.0719194142057258\\
133.2	0.0721083294405214\\
133.5	0.0722692465040835\\
133.8	0.0724019041220117\\
134.1	0.0725062043801417\\
134.4	0.0725822081730333\\
134.7	0.0726301297876119\\
135	0.0726503308630997\\
135.3	0.0726433139517964\\
135.6	0.0726097158661567\\
135.9	0.0725503009416339\\
136.2	0.0724659542795104\\
136.5	0.072357674967948\\
136.8	0.072226569221144\\
137.1	0.0720738433329973\\
137.4	0.0719007963182561\\
137.7	0.0717088121132877\\
138	0.0714993512300783\\
138.3	0.071273941797716\\
138.6	0.0710341699800075\\
138.9	0.0707816698189555\\
139.2	0.0705181126137958\\
139.5	0.0702451959966659\\
139.8	0.0699646329024182\\
140.1	0.0696781406472833\\
140.4	0.0693874303271516\\
140.7	0.0690941967219728\\
141	0.0688001088514762\\
141.3	0.0685068012744077\\
141.6	0.0682158661654249\\
141.9	0.0679288461477689\\
142.2	0.0676472278125073\\
142.5	0.0673724358218856\\
142.8	0.0671058274786093\\
143.1	0.066848687645902\\
143.4	0.0666022239237344\\
143.7	0.0663675620213549\\
144	0.0661457413100884\\
144.3	0.0659377105872288\\
144.6	0.0657443241253633\\
144.9	0.0655663381158438\\
145.2	0.0654044076357875\\
145.5	0.0652590842722107\\
145.8	0.0651308145240264\\
146.1	0.0650199390742057\\
146.4	0.0649266929838553\\
146.7	0.0648512068122506\\
147	0.064793508617717\\
147.3	0.0647535267495223\\
147.6	0.0647310933058182\\
147.9	0.0647259481110473\\
148.2	0.0647377430602717\\
148.5	0.064766046687754\\
148.8	0.0648103488410489\\
149.1	0.0648700653763915\\
149.4	0.0649445428316139\\
149.7	0.0650330630739251\\
150	0.0651348479564316\\
150.3	0.0652490640447734\\
150.6	0.0653748274904347\\
150.9	0.0655112091285422\\
151.2	0.0656572398654068\\
151.5	0.0658119163965931\\
151.8	0.0659742072632196\\
152.1	0.0661430592168571\\
152.4	0.0663174038266021\\
152.7	0.0664961642302979\\
153	0.0666782619093951\\
153.3	0.0668626233562839\\
153.6	0.0670481865052998\\
153.9	0.0672339068135456\\
154.2	0.0674187629031815\\
154.5	0.0676017617096527\\
154.8	0.0677819431163467\\
155.1	0.0679583840910201\\
155.4	0.0681302023688806\\
155.7	0.0682965597481076\\
156	0.0684566650736538\\
156.3	0.0686097769836375\\
156.6	0.0687552064801917\\
156.9	0.0688923193653424\\
157.2	0.0690205385554502\\
157.5	0.0691393462587072\\
157.8	0.0692482859730859\\
158.1	0.0693469642405724\\
158.4	0.069435052080338\\
158.7	0.0695122860204487\\
159	0.0695784686552207\\
159.3	0.0696334686725055\\
159.6	0.0696772203199382\\
159.9	0.0697097223084889\\
160.2	0.0697310361819784\\
160.5	0.0697412842089446\\
160.8	0.0697406468751439\\
161.1	0.0697293600685874\\
161.4	0.0697077120529695\\
161.7	0.0696760403194783\\
162	0.0696347283923412\\
162.3	0.0695842026421411\\
162.6	0.0695249291358262\\
162.9	0.069457410526661\\
163.2	0.0693821829643824\\
163.5	0.0692998129883393\\
163.8	0.0692108943564637\\
164.1	0.069116044761622\\
164.4	0.0690159023941808\\
164.7	0.0689111223243975\\
165	0.0688023726984786\\
165.3	0.0686903307651749\\
165.6	0.0685756787726287\\
165.9	0.0684590997949497\\
166.2	0.0683412735622063\\
166.5	0.0682228723744407\\
166.8	0.0681045571791562\\
167.1	0.0679869738826966\\
167.4	0.0678707499502513\\
167.7	0.0677564913288621\\
168	0.0676447797053251\\
168.3	0.0675361700890005\\
168.6	0.0674311886908732\\
168.9	0.0673303310568663\\
169.2	0.067234060406821\\
169.5	0.0671428061312393\\
169.8	0.0670569624054629\\
170.1	0.066976886894179\\
170.4	0.0669028995360847\\
170.7	0.066835281416858\\
171	0.0667742737557925\\
171.3	0.0667200770452864\\
171.6	0.0666728503909754\\
171.9	0.0666327111025602\\
172.2	0.0665997345809455\\
172.5	0.0665739545367159\\
172.8	0.0665553635595057\\
173.1	0.0665439140393438\\
173.4	0.0665395194218192\\
173.7	0.0665420557611894\\
174	0.0665513635214293\\
174.3	0.066567249566269\\
174.6	0.0665894892764246\\
174.9	0.0666178287356262\\
175.2	0.0666519869360841\\
175.5	0.066691657967388\\
175.8	0.0667365131687373\\
176.1	0.0667862032407621\\
176.4	0.0668403603279825\\
176.7	0.0668986000943419\\
177	0.0669605238209067\\
177.3	0.0670257205560474\\
177.6	0.0670937693441682\\
177.9	0.0671642415500302\\
178.2	0.0672367032831465\\
178.5	0.0673107179123169\\
178.8	0.0673858486459759\\
179.1	0.0674616611415082\\
179.4	0.0675377260976148\\
179.7	0.0676136217793191\\
180	0.0676889364258099\\
180.3	0.0677632704969194\\
180.6	0.0678362387238965\\
180.9	0.0679074719429972\\
181.2	0.067976618704696\\
181.5	0.068043346665279\\
181.8	0.06810734377956\\
182.1	0.0681683193221125\\
182.4	0.0682260047688048\\
182.7	0.068280154570221\\
183	0.0683305468439607\\
183.3	0.0683769840046095\\
183.6	0.0684192933395621\\
183.9	0.0684573275273361\\
184.2	0.068490965084094\\
184.5	0.0685201107152548\\
184.8	0.0685446955434757\\
185.1	0.0685646771826628\\
185.4	0.0685800396302498\\
185.7	0.06859079295645\\
186	0.0685969727787575\\
186.3	0.068598639521472\\
186.6	0.0685958774720487\\
186.9	0.0685887936572008\\
187.2	0.0685775165705866\\
187.5	0.0685621947895936\\
187.8	0.0685429955205958\\
188.1	0.0685201031099905\\
188.4	0.0684937175526988\\
188.7	0.068464053021437\\
189	0.0684313364300543\\
189.3	0.0683958060338729\\
189.6	0.0683577100605605\\
189.9	0.0683173053577402\\
190.2	0.0682748560391712\\
190.5	0.0682306321103532\\
190.8	0.0681849080568643\\
191.1	0.0681379613842259\\
191.4	0.0680900711058173\\
191.7	0.0680415161843152\\
192	0.0679925739411145\\
192.3	0.0679435184560509\\
192.6	0.0678946189854904\\
192.9	0.0678461384297514\\
193.2	0.0677983318805398\\
193.5	0.0677514452756519\\
193.8	0.0677057141820715\\
194.1	0.067661362720545\\
194.4	0.067618602635728\\
194.7	0.0675776325071751\\
195	0.067538637088811\\
195.3	0.0675017867589724\\
195.6	0.0674672370602155\\
195.9	0.0674351283081084\\
196.2	0.0674055852510493\\
196.5	0.0673787167682931\\
196.8	0.0673546156001039\\
197.1	0.0673333581113426\\
197.4	0.0673150040968589\\
197.7	0.0672995966428637\\
198	0.0672871620622475\\
198.3	0.0672777099230977\\
198.6	0.0672712331882743\\
198.9	0.0672677084800055\\
199.2	0.0672670964775263\\
199.5	0.0672693424485374\\
199.8	0.0672743769075839\\
200.1	0.0672821163872585\\
200.4	0.0672924643022788\\
200.7	0.0673053118826229\\
201	0.0673205391504666\\
201.3	0.0673380159167275\\
201.6	0.0673576027764096\\
201.9	0.0673791520871483\\
202.2	0.0674025089217078\\
202.5	0.0674275119918451\\
202.8	0.0674539945471124\\
203.1	0.0674817852570607\\
203.4	0.06751070908837\\
203.7	0.0675405881893337\\
204	0.0675712427928138\\
204.3	0.0676024921454867\\
204.6	0.0676341554663819\\
204.9	0.0676660529320348\\
205.2	0.067698006679769\\
205.5	0.0677298418154495\\
205.8	0.0677613874081667\\
206.1	0.0677924774522009\\
206.4	0.0678229517765488\\
206.7	0.0678526568842576\\
207	0.0678814467075604\\
207.3	0.0679091832698607\\
207.6	0.0679357372513602\\
207.9	0.0679609884608469\\
208.2	0.0679848262212\\
208.5	0.0680071496799235\\
208.8	0.0680278680581068\\
209.1	0.0680469008514178\\
209.4	0.0680641779951334\\
209.7	0.0680796400020634\\
210	0.0680932380779956\\
210.3	0.0681049342145738\\
210.6	0.0681147012549414\\
210.9	0.0681225229236629\\
211.2	0.0681283938098656\\
211.5	0.0681323192915593\\
211.8	0.0681343153898382\\
212.1	0.0681344085440403\\
212.4	0.0681326353026598\\
212.7	0.0681290419294177\\
213	0.068123683928826\\
213.3	0.0681166255002516\\
213.6	0.068107938933325\\
213.9	0.0680977039601205\\
214.2	0.0680860070805651\\
214.5	0.0680729408769392\\
214.8	0.068058603331227\\
215.1	0.0680430971557644\\
215.4	0.0680265291435564\\
215.7	0.06800900954033\\
216	0.0679906514363793\\
216.3	0.0679715701730543\\
216.6	0.0679518827567026\\
216.9	0.0679317072722282\\
217.2	0.0679111622892182\\
217.5	0.0678903662556657\\
217.8	0.0678694368773887\\
218.1	0.0678484904848885\\
218.4	0.0678276413931186\\
218.7	0.0678070012629663\\
219	0.0677866784757399\\
219.3	0.0677667775332979\\
219.6	0.0677473984964695\\
219.9	0.0677286364731059\\
220.2	0.0677105811646217\\
220.5	0.0676933164765551\\
220.8	0.0676769201948872\\
221.1	0.0676614637260884\\
221.4	0.0676470118955338\\
221.7	0.0676336227964468\\
222	0.067621347680146\\
222.3	0.0676102308782178\\
222.6	0.0676003097482901\\
222.9	0.0675916146371483\\
223.2	0.0675841688577279\\
223.5	0.0675779886796406\\
223.8	0.0675730833359375\\
224.1	0.0675694550513675\\
224.4	0.067567099099139\\
224.7	0.0675660038938965\\
225	0.0675661511282024\\
225.3	0.0675675159583116\\
225.6	0.0675700672426356\\
225.9	0.0675737678332977\\
226.2	0.0675785749179589\\
226.5	0.0675844404060257\\
226.8	0.0675913113507983\\
227.1	0.0675991303973897\\
227.4	0.0676078362455068\\
227.7	0.0676173641165248\\
228	0.0676276462156093\\
228.3	0.0676386121817801\\
228.6	0.0676501895214627\\
228.9	0.0676623040239177\\
229.2	0.0676748801596075\\
229.5	0.0676878414647401\\
229.8	0.0677011109166721\\
230.1	0.0677146113053973\\
230.4	0.0677282656059655\\
230.7	0.0677419973554434\\
231	0.0677557310361302\\
231.3	0.0677693924644403\\
231.6	0.0677829091824746\\
231.9	0.0677962108471272\\
232.2	0.0678092296099111\\
232.5	0.0678219004797273\\
232.8	0.0678341616606913\\
233.1	0.0678459548578589\\
233.4	0.0678572255451834\\
233.7	0.0678679231920906\\
234	0.0678780014474363\\
234.3	0.0678874182820066\\
234.6	0.0678961360928702\\
234.9	0.0679041217745305\\
235.2	0.0679113467627837\\
235.5	0.0679177870573748\\
235.8	0.0679234232289672\\
236.1	0.0679282404147025\\
236.4	0.0679322283049139\\
236.7	0.0679353811216008\\
237	0.0679376975873415\\
237.3	0.0679391808816659\\
237.6	0.0679398385807434\\
237.9	0.0679396825757194\\
238.2	0.0679387289652106\\
238.5	0.0679369979183334\\
238.8	0.0679345135060748\\
239.1	0.0679313035006437\\
239.4	0.0679273991444409\\
239.7	0.0679228348922067\\
240	0.0679176481315216\\
240.3	0.0679118788879518\\
240.6	0.0679055695216289\\
240.9	0.0678987644218763\\
241.2	0.0678915097056935\\
241.5	0.0678838529245827\\
241.8	0.067875842782542\\
242.1	0.0678675288662539\\
242.4	0.0678589613868027\\
242.7	0.0678501909308609\\
243	0.0678412682183564\\
243.3	0.0678322438632697\\
243.6	0.0678231681344512\\
243.9	0.0678140907141286\\
244.2	0.0678050604529952\\
244.5	0.0677961251222584\\
244.8	0.0677873311645768\\
245.1	0.0677787234472355\\
245.4	0.0677703450220058\\
245.7	0.0677622368967686\\
246	0.0677544378240702\\
246.3	0.0677469841113066\\
246.6	0.0677399094562611\\
246.9	0.0677332448103578\\
247.2	0.0677270182704174\\
247.5	0.0677212549980917\\
247.8	0.0677159771647053\\
248.1	0.0677112039181093\\
248.4	0.067706951367486\\
248.7	0.0677032325818889\\
249	0.0677000575986719\\
249.3	0.0676974334387823\\
249.6	0.0676953641270537\\
249.9	0.0676938507169741\\
250.2	0.0676928913207487\\
250.5	0.067692481146647\\
250.8	0.0676926125464806\\
251.1	0.067693275076476\\
251.4	0.0676944555747554\\
251.7	0.0676961382581007\\
252	0.0676983048397424\\
252.3	0.0677009346686755\\
252.6	0.0677040048896342\\
252.9	0.0677074906215024\\
253.2	0.067711365150769\\
253.5	0.0677156001357884\\
253.8	0.0677201658171748\\
254.1	0.0677250312296789\\
254.4	0.0677301644113622\\
254.7	0.0677355326067223\\
255	0.0677411024615227\\
255.3	0.0677468402083008\\
255.6	0.0677527118427201\\
255.9	0.0677586832919413\\
256.2	0.0677647205769131\\
256.5	0.0677707899708275\\
256.8	0.0677768581559319\\
257.1	0.0677828923804581\\
257.4	0.0677888606166744\\
257.7	0.0677947317201196\\
258	0.0678004755890388\\
258.3	0.0678060633220738\\
258.6	0.0678114673714749\\
258.9	0.0678166616886025\\
259.2	0.067821621858348\\
259.5	0.0678263252193277\\
259.8	0.0678307509672736\\
260.1	0.0678348802398862\\
260.4	0.067838696182421\\
260.7	0.0678421839943312\\
261	0.0678453309582593\\
261.3	0.0678481264534432\\
261.6	0.0678505619560965\\
261.9	0.0678526310294827\\
262.2	0.0678543293062325\\
262.5	0.0678556544649747\\
262.8	0.0678566062026536\\
263.1	0.0678571862030703\\
263.4	0.0678573981013468\\
263.7	0.0678572474432616\\
264	0.067856741637858\\
264.3	0.0678558899014484\\
264.6	0.0678547031911571\\
264.9	0.067853194126475\\
265.2	0.0678513768978808\\
265.5	0.0678492671623587\\
265.8	0.067846881926503\\
266.1	0.067844239418743\\
266.4	0.0678413589529477\\
266.7	0.067838260786179\\
267	0.0678349659736113\\
267.3	0.0678314962235844\\
267.6	0.0678278737554238\\
267.9	0.0678241211620957\\
268.2	0.0678202612790346\\
268.5	0.067816317059686\\
268.8	0.0678123114575461\\
269.1	0.0678082673138427\\
269.4	0.0678042072495735\\
269.7	0.0678001535604319\\
270	0.0677961281132391\\
270.3	0.0677921522428334\\
270.6	0.0677882466488963\\
270.9	0.0677844312928537\\
271.2	0.0677807252956784\\
271.5	0.0677771468380533\\
271.8	0.0677737130648478\\
272.1	0.0677704399961424\\
272.4	0.0677673424470769\\
272.7	0.0677644339585797\\
273	0.0677617267405909\\
273.3	0.0677592316287685\\
273.6	0.067756958054938\\
273.9	0.0677549140308033\\
274.2	0.0677531061437608\\
274.5	0.0677515395631305\\
274.8	0.0677502180547976\\
275.1	0.0677491440021718\\
275.4	0.0677483184315257\\
275.7	0.0677477410401432\\
276	0.0677474102262318\\
276.3	0.0677473231201727\\
276.6	0.0677474756173016\\
276.9	0.0677478624129732\\
277.2	0.0677484770410667\\
277.5	0.0677493119173209\\
277.8	0.0677503583888833\\
278.1	0.0677516067912568\\
278.4	0.0677530465134197\\
278.7	0.0677546660713652\\
279	0.0677564531896948\\
279.3	0.0677583948902986\\
279.6	0.0677604775866231\\
279.9	0.0677626871816377\\
280.2	0.067765009167398\\
280.5	0.0677674287240979\\
280.8	0.0677699308166894\\
281.1	0.0677725002875087\\
281.4	0.06777512194383\\
281.7	0.0677777806398078\\
282	0.0677804613528073\\
282.3	0.0677831492545875\\
282.6	0.0677858297781499\\
282.9	0.0677884886812488\\
283.2	0.0677911121075766\\
283.5	0.0677936866464831\\
283.8	0.0677961993917973\\
284.1	0.0677986379999334\\
284.4	0.0678009907470339\\
284.7	0.0678032465844965\\
285	0.0678053951918907\\
285.3	0.0678074270260506\\
285.6	0.0678093333650522\\
285.9	0.0678111063458616\\
286.2	0.0678127389946589\\
286.5	0.0678142252491803\\
286.8	0.0678155599728237\\
287.1	0.0678167389607001\\
287.4	0.0678177589382054\\
287.7	0.0678186175530157\\
288	0.0678193133616149\\
288.3	0.0678198458115405\\
288.6	0.06782021522047\\
288.9	0.0678204227530857\\
289.2	0.0678204703963739\\
289.5	0.0678203609336801\\
289.8	0.0678200979175026\\
290.1	0.0678196856406968\\
290.4	0.067819129105542\\
290.7	0.0678184339899972\\
291	0.0678176066104782\\
291.3	0.0678166538806075\\
291.6	0.067815583265616\\
291.9	0.067814402732377\\
292.2	0.0678131206953864\\
292.5	0.0678117459593334\\
292.8	0.0678102876591854\\
293.1	0.0678087551989021\\
293.4	0.0678071581899826\\
293.7	0.0678055063910143\\
294	0.0678038096492449\\
294.3	0.0678020778449594\\
294.6	0.0678003208391337\\
294.9	0.0677985484245117\\
295.2	0.0677967702799322\\
295.5	0.0677949959274751\\
295.8	0.0677932346918191\\
296.1	0.0677914956611345\\
296.4	0.0677897876488766\\
296.7	0.0677881191559893\\
297	0.06778649833326\\
297.3	0.0677849329438483\\
297.6	0.0677834303263064\\
297.9	0.0677819973586851\\
298.2	0.0677806404245332\\
298.5	0.0677793653817237\\
298.8	0.0677781775350642\\
299.1	0.0677770816135618\\
299.4	0.0677760817530239\\
299.7	0.0677751814844109\\
300	0.0677743837280424\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/SO_timedomain_transient10.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%

\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%


%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=150,
ymin=-3,
ymax=0.5,
xlabel = {Time t},
ylabel = {Output},
ylabel style={rotate=0, at={(0.1,0.5)}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.15	-3.29761941341191e-05\\
0.3	-0.000206137560843503\\
0.45	-0.000609944277266381\\
0.6	-0.00136993218434151\\
0.75	-0.00258549224387568\\
0.9	-0.00441780523717861\\
1.05	-0.00693003026094946\\
1.2	-0.0103610811619944\\
1.35	-0.0146811503076353\\
1.5	-0.0202520758749927\\
1.65	-0.0269003491146632\\
1.8	-0.0351414652591352\\
1.95	-0.0446304730736713\\
2.1	-0.0560379690238666\\
2.25	-0.0688550519616918\\
2.4	-0.0838711704795987\\
2.55	-0.100460659910248\\
2.7	-0.119458100224403\\
2.85	-0.140203352160663\\
3	-0.16347405706374\\
3.15	-0.188680071936238\\
3.3	-0.216428027884607\\
3.45	-0.246305711191414\\
3.6	-0.278642994601225\\
3.75	-0.313296259539395\\
3.9	-0.350241367443876\\
4.05	-0.389658211176653\\
4.2	-0.431135741915465\\
4.35	-0.475184146116863\\
4.5	-0.521025123405825\\
4.65	-0.569454183129224\\
4.8	-0.619396684076653\\
4.95	-0.671842834747482\\
5.1	-0.725533003357122\\
5.25	-0.781530687971393\\
5.4	-0.83852459689963\\
5.55	-0.897520286464071\\
5.7	-0.957287368357192\\
5.85	-1.01865559100934\\
6	-1.08058443995843\\
6.15	-1.14364442828994\\
6.3	-1.2070516515696\\
6.45	-1.27108338442021\\
6.6	-1.33522588392893\\
6.75	-1.39948464081422\\
6.9	-1.46357527666926\\
7.05	-1.52730427192462\\
7.2	-1.59053038571327\\
7.35	-1.65297151990911\\
7.5	-1.71451535941309\\
7.65	-1.7749185308898\\
7.8	-1.83397830165665\\
7.95	-1.89160998899893\\
8.1	-1.94742011909952\\
8.25	-2.00157203119802\\
8.4	-2.0534213000683\\
8.55	-2.10341978401173\\
8.7	-2.15066622450151\\
8.85	-2.19588284844548\\
9	-2.23796473952229\\
9.15	-2.27782808351035\\
9.3	-2.31427084069331\\
9.45	-2.3482791080669\\
9.6	-2.37869836822166\\
9.75	-2.40643205400982\\
9.9	-2.43053366119988\\
10.05	-2.4516672528845\\
10.2	-2.46924511883775\\
10.35	-2.48355670877906\\
10.5	-2.4944896078027\\
10.65	-2.50186738525606\\
10.8	-2.50611564373238\\
10.95	-2.50656049513451\\
11.1	-2.50416327661406\\
11.25	-2.4977871134776\\
11.4	-2.48886063475662\\
11.55	-2.47588052539053\\
11.7	-2.46061713608918\\
11.85	-2.4413457667318\\
12	-2.42001345796946\\
12.15	-2.39484681983755\\
12.3	-2.36778846105569\\
12.45	-2.33719189602282\\
12.6	-2.30482337777455\\
12.75	-2.26931718432384\\
12.9	-2.23212368740442\\
13.05	-2.19226938592389\\
13.2	-2.15079919336614\\
13.35	-2.10718729958557\\
13.5	-2.06204288168793\\
13.65	-2.01528268595816\\
13.8	-1.96710916468474\\
13.95	-1.91782062411404\\
14.1	-1.86729209800558\\
14.25	-1.81609958309036\\
14.4	-1.76390410544275\\
14.55	-1.71143146043072\\
14.7	-1.65825566241973\\
14.85	-1.60512188045964\\
15	-1.55163628761425\\
15.15	-1.49845108652154\\
15.3	-1.44529708603227\\
15.45	-1.39265579244116\\
15.6	-1.34043498874869\\
15.75	-1.28891236932206\\
15.9	-1.23817875467885\\
16.05	-1.18832172802093\\
16.2	-1.13957674443879\\
16.35	-1.0918962130399\\
16.5	-1.04558644730572\\
16.65	-1.00054875259586\\
16.8	-0.957065736740296\\
16.95	-0.9150844188056\\
17.1	-0.874765841469955\\
17.25	-0.836194450790438\\
17.4	-0.799326039051446\\
17.55	-0.76445269294465\\
17.7	-0.731270097773264\\
17.85	-0.700314311127947\\
18	-0.671004502350921\\
18.15	-0.644116579648263\\
18.3	-0.618818493103563\\
18.45	-0.596081486928251\\
18.6	-0.574885924448459\\
18.75	-0.556319889244962\\
18.9	-0.539268907475116\\
19.05	-0.524836947695949\\
19.2	-0.511923147227601\\
19.35	-0.501538608254912\\
19.5	-0.492704824765496\\
19.65	-0.486238921066033\\
19.8	-0.4813788149919\\
19.95	-0.47866803488137\\
20.1	-0.477627981446871\\
20.25	-0.47848073824927\\
20.4	-0.481063255227136\\
20.55	-0.485265444907226\\
20.7	-0.491234191033209\\
20.85	-0.498553533496524\\
21	-0.507639700311245\\
21.15	-0.517828950675764\\
21.3	-0.529738687874465\\
21.45	-0.542537974091562\\
21.6	-0.556960360086552\\
21.75	-0.572099011675047\\
21.9	-0.588714023789647\\
22.05	-0.605912291798976\\
22.2	-0.624398249075953\\
22.35	-0.643369280595428\\
22.5	-0.663409319466148\\
22.65	-0.683861653086271\\
22.8	-0.705148935010281\\
22.95	-0.726789647066811\\
23.1	-0.749031164044263\\
23.25	-0.771569644237847\\
23.4	-0.794488656720929\\
23.55	-0.817640851098568\\
23.7	-0.840978138959035\\
23.85	-0.864470989894459\\
24	-0.8879852017833\\
24.15	-0.911560953400929\\
24.3	-0.935028391931074\\
24.45	-0.958448421803993\\
24.6	-0.981662599232802\\
24.75	-1.00471048081101\\
24.9	-1.02748172847101\\
25.05	-1.04996531356865\\
25.2	-1.07212064110735\\
25.35	-1.09387306244184\\
25.5	-1.11525635704591\\
25.65	-1.13613596920516\\
25.8	-1.15660851861048\\
25.95	-1.17649790422504\\
26.1	-1.19593913691788\\
26.25	-1.21474338856082\\
26.4	-1.23305166253068\\
26.55	-1.25069620025698\\
26.7	-1.26778944476952\\
26.85	-1.2842176405012\\
27	-1.30003366437257\\
27.15	-1.31520451974285\\
27.3	-1.32970083972364\\
27.45	-1.34358691073819\\
27.6	-1.35674001582793\\
27.75	-1.36932570642771\\
27.9	-1.38112974678733\\
28.05	-1.39241001621156\\
28.2	-1.40287497694054\\
28.35	-1.41285443429249\\
28.5	-1.42200391421376\\
28.65	-1.43069621725141\\
28.8	-1.4385649733481\\
28.95	-1.44599241335153\\
29.1	-1.45262384862465\\
29.25	-1.45881699149073\\
29.4	-1.46426075757903\\
29.55	-1.46925802161499\\
29.7	-1.47356788076546\\
29.85	-1.47741495952727\\
30	-1.48064700917043\\
30.15	-1.48339608668109\\
30.3	-1.48560740105717\\
30.45	-1.48731614964701\\
30.6	-1.48856384390651\\
30.75	-1.48929423495568\\
30.9	-1.48963491426212\\
31.05	-1.48945190385398\\
31.2	-1.48894142787962\\
31.35	-1.48791159930905\\
31.5	-1.48660507364255\\
31.65	-1.48479532555266\\
31.8	-1.48274722626706\\
31.95	-1.48022358963708\\
32.1	-1.47748793405622\\
32.25	-1.47431458566784\\
32.4	-1.47094507832199\\
32.55	-1.46718359604567\\
32.7	-1.46323370030915\\
32.85	-1.4589425802973\\
33	-1.45446548955547\\
33.15	-1.44969992070987\\
33.3	-1.44474842486255\\
33.45	-1.4395602945939\\
33.6	-1.43418655582977\\
33.75	-1.42862464505459\\
33.9	-1.42287990967033\\
34.05	-1.41699022510207\\
34.2	-1.41092450519967\\
34.35	-1.40475069328943\\
34.5	-1.3984124537853\\
34.65	-1.39199624245835\\
34.8	-1.38543212586901\\
34.95	-1.37881374635398\\
35.1	-1.37206836148147\\
35.25	-1.36528691172548\\
35.4	-1.35840270391693\\
35.55	-1.35149642603135\\
35.7	-1.34451363729379\\
35.85	-1.33752009304934\\
36	-1.33047681092455\\
36.15	-1.32343295059304\\
36.3	-1.31636523607654\\
36.45	-1.30930736619384\\
36.6	-1.30224944366046\\
36.75	-1.29521310802305\\
36.9	-1.28819759450054\\
37.05	-1.2812173894912\\
37.2	-1.27427553701215\\
37.35	-1.26738488684838\\
37.5	-1.26054681025085\\
37.65	-1.25377772971655\\
37.8	-1.24707259331928\\
37.95	-1.2404554648409\\
38.1	-1.23391160493544\\
38.25	-1.22747499352313\\
38.4	-1.22111995947214\\
38.55	-1.21489048330565\\
38.7	-1.20875098785358\\
38.85	-1.20275325464473\\
39	-1.19685503321622\\
39.15	-1.19111164367126\\
39.3	-1.18547923209664\\
39.45	-1.18001084279026\\
39.6	-1.17466729202609\\
39.75	-1.16949272185519\\
39.9	-1.16445927577512\\
40.05	-1.1595956339428\\
40.2	-1.15489140116749\\
40.35	-1.15035421124407\\
40.5	-1.14599586351297\\
40.65	-1.14179915811175\\
40.8	-1.1378006855114\\
40.95	-1.13395704965656\\
41.1	-1.13032959721933\\
41.25	-1.12685014525015\\
41.4	-1.12360194661963\\
41.55	-1.12049622668086\\
41.7	-1.11763263974052\\
41.85	-1.11490847038928\\
42	-1.11243210830855\\
42.15	-1.11009536213084\\
42.3	-1.10800630266813\\
42.45	-1.10606066061671\\
42.6	-1.10435670812399\\
42.75	-1.10280341430718\\
42.9	-1.1014803838192\\
43.05	-1.10031803278857\\
43.2	-1.09937002452324\\
43.35	-1.09859441132247\\
43.5	-1.09801404699621\\
43.65	-1.09761810450289\\
43.8	-1.09739670363986\\
43.95	-1.09737054276056\\
44.1	-1.09749822670505\\
44.25	-1.09782928392871\\
44.4	-1.09829500624552\\
44.55	-1.09896829136429\\
44.7	-1.09975980423241\\
44.85	-1.10075823023226\\
45	-1.10186200583378\\
45.15	-1.1031667744362\\
45.3	-1.10456790697168\\
45.45	-1.10615891814708\\
45.6	-1.10784103512912\\
45.75	-1.10969728770549\\
45.9	-1.11164249825645\\
46.05	-1.11374245157474\\
46.2	-1.11593135478858\\
46.35	-1.11825322773065\\
46.5	-1.12066499645512\\
46.65	-1.12318698915451\\
46.8	-1.12579953490322\\
46.95	-1.12849996878968\\
47.1	-1.13129018322461\\
47.25	-1.13414756536328\\
47.4	-1.13709162426237\\
47.55	-1.1400846508977\\
47.7	-1.14315835896042\\
47.85	-1.14626587966991\\
48	-1.14944502983631\\
48.15	-1.15264599701768\\
48.3	-1.15590671668989\\
48.45	-1.15918014497547\\
48.6	-1.16249920367847\\
48.75	-1.1658241604864\\
48.9	-1.16917921867898\\
49.05	-1.17253486108006\\
49.2	-1.17590464724477\\
49.35	-1.17927031256738\\
49.5	-1.18263472433041\\
49.65	-1.18599007354148\\
49.8	-1.18933020725442\\
49.95	-1.19265541225972\\
50.1	-1.19595353311862\\
50.25	-1.19922949271817\\
50.4	-1.20246896319366\\
50.55	-1.20567752825985\\
50.7	-1.20884271575485\\
50.85	-1.21196690269869\\
51	-1.21504308768683\\
51.15	-1.21806726050782\\
51.3	-1.22104056405417\\
51.45	-1.22395056894967\\
51.6	-1.22680791392889\\
51.75	-1.22959115599441\\
51.9	-1.23232027020551\\
52.05	-1.23496572840922\\
52.2	-1.23755519099735\\
52.35	-1.24005337448489\\
52.5	-1.24249270050633\\
52.65	-1.24483555552806\\
52.8	-1.24711530794196\\
52.95	-1.24929608955847\\
53.1	-1.25140800403059\\
53.25	-1.25342112971359\\
53.4	-1.25535823576394\\
53.55	-1.25719913879876\\
53.7	-1.25895586113613\\
53.85	-1.26062086035638\\
54	-1.26219308656855\\
54.15	-1.26367928568346\\
54.3	-1.26506439040914\\
54.45	-1.26636961550613\\
54.6	-1.26756643624702\\
54.75	-1.26868921459586\\
54.9	-1.26969797978055\\
55.05	-1.27063755752335\\
55.2	-1.27145977264001\\
55.35	-1.27221616398911\\
55.5	-1.27285446595306\\
55.65	-1.27342852269933\\
55.8	-1.273886515638\\
55.95	-1.27428000349199\\
56.1	-1.27456209051244\\
56.25	-1.27477775825474\\
56.4	-1.27488898341232\\
56.55	-1.27493061199637\\
56.7	-1.27487652471621\\
56.85	-1.27474894612538\\
57	-1.27453549703599\\
57.15	-1.2742445764616\\
57.3	-1.27387804942108\\
57.45	-1.27343062870354\\
57.6	-1.27291760925777\\
57.75	-1.27232141397707\\
57.9	-1.27166879013756\\
58.05	-1.270932306726\\
58.2	-1.27014729429693\\
58.35	-1.2692796266304\\
58.5	-1.26836980875805\\
58.65	-1.26738052553758\\
58.8	-1.26635389495952\\
58.95	-1.26525287965803\\
59.1	-1.26411787238249\\
59.25	-1.26291518660379\\
59.4	-1.26168069736104\\
59.55	-1.26038646630593\\
59.7	-1.25906183883354\\
59.85	-1.25768616449412\\
60	-1.25628115316949\\
60.15	-1.25483405728098\\
60.3	-1.25335876034768\\
60.45	-1.25185015546875\\
60.6	-1.25031492364937\\
60.75	-1.24875460746398\\
60.9	-1.24716993468311\\
61.05	-1.24556760010869\\
61.2	-1.24394400503036\\
61.35	-1.24230925726221\\
61.5	-1.24065716516867\\
61.65	-1.23899953653723\\
61.8	-1.23732917068499\\
61.95	-1.23565812514502\\
62.1	-1.23397941522444\\
62.25	-1.23230433627756\\
62.4	-1.23062684920438\\
62.55	-1.22895700779504\\
62.7	-1.22728990310883\\
62.85	-1.22563440515357\\
63	-1.22398641418087\\
63.15	-1.22235413047655\\
63.3	-1.22073355553496\\
63.45	-1.21913303944162\\
63.6	-1.21754776707616\\
63.75	-1.21598716724627\\
63.9	-1.21444468807766\\
64.05	-1.21293166437727\\
64.2	-1.2114390917634\\
64.35	-1.2099807423086\\
64.5	-1.20854482270349\\
64.65	-1.20714762866905\\
64.8	-1.20577473819894\\
64.95	-1.20444453093136\\
65.1	-1.20314065506734\\
65.25	-1.20188260734733\\
65.4	-1.20065330331989\\
65.55	-1.19947194372798\\
65.7	-1.19832228813332\\
65.85	-1.19722153475814\\
66	-1.19615606127986\\
66.15	-1.19513926881741\\
66.3	-1.19416190280658\\
66.45	-1.19323191570446\\
66.6	-1.19234591328974\\
66.75	-1.19150511715872\\
66.9	-1.19071301647579\\
67.05	-1.18996338056206\\
67.2	-1.18926697161244\\
67.35	-1.1886100766113\\
67.5	-1.1880103943257\\
67.65	-1.1874474420204\\
67.8	-1.18694478456481\\
67.95	-1.1864765884073\\
68.1	-1.1860705599585\\
68.25	-1.18569751843608\\
68.4	-1.18538709292797\\
68.55	-1.18510915003893\\
68.7	-1.18489275008691\\
68.85	-1.18470934917171\\
69	-1.18458493280324\\
69.15	-1.18449497111057\\
69.3	-1.18446011825557\\
69.45	-1.18446190982774\\
69.6	-1.18451390082307\\
69.75	-1.18460515454404\\
69.9	-1.18474103412878\\
70.05	-1.1849188521857\\
70.2	-1.1851354744417\\
70.35	-1.18539637420889\\
70.5	-1.18569042637756\\
70.65	-1.1860303861185\\
70.8	-1.18639839188937\\
70.95	-1.18681291801091\\
71.1	-1.18725122340427\\
71.25	-1.1877354346123\\
71.4	-1.18824018166686\\
71.55	-1.18878890355288\\
71.7	-1.18935599844109\\
71.85	-1.1899638609871\\
72	-1.19058894376285\\
72.15	-1.19125047410349\\
72.3	-1.19192889698993\\
72.45	-1.19263860051703\\
72.6	-1.19336542052195\\
72.75	-1.19411784494919\\
72.9	-1.19488783480265\\
73.05	-1.19567761392349\\
73.2	-1.19648529309288\\
73.35	-1.19730716939392\\
73.5	-1.19814685452058\\
73.65	-1.19899568225413\\
73.8	-1.1998615540587\\
73.95	-1.20073228654037\\
74.1	-1.20161846833159\\
74.25	-1.2025061348621\\
74.4	-1.20340677647306\\
74.55	-1.20430645521234\\
74.7	-1.2052158156214\\
74.85	-1.20612260888239\\
75	-1.20703513100589\\
75.15	-1.20794414879817\\
75.3	-1.20885452092265\\
75.45	-1.20976087726587\\
75.6	-1.21066407718566\\
75.75	-1.21156290190964\\
75.9	-1.21245422184507\\
76.05	-1.21334068852595\\
76.2	-1.21421574106719\\
76.35	-1.2150851096698\\
76.5	-1.21593981705672\\
76.65	-1.21678748800389\\
76.8	-1.21761805876906\\
76.95	-1.21843963374772\\
77.1	-1.21924253192268\\
77.25	-1.2200338759128\\
77.4	-1.22080578850582\\
77.55	-1.22156308735994\\
77.7	-1.22230089561971\\
77.85	-1.22302070402548\\
78	-1.22372146316128\\
78.15	-1.22440073891047\\
78.3	-1.22506166957277\\
78.45	-1.22569779159225\\
78.6	-1.22631628471474\\
78.75	-1.22690705409872\\
78.9	-1.22748068888092\\
79.05	-1.22802431398131\\
79.2	-1.22855088707229\\
79.35	-1.22904595534134\\
79.5	-1.22952351786873\\
79.65	-1.22996895841626\\
79.8	-1.23039585654255\\
79.95	-1.2307908981305\\
80.1	-1.2311658124036\\
80.25	-1.23150994177838\\
80.4	-1.23183192069842\\
80.55	-1.23212484575731\\
80.7	-1.23239332966285\\
80.85	-1.23263495103429\\
81	-1.23284978351681\\
81.15	-1.2330401768393\\
81.3	-1.23320160227838\\
81.45	-1.23334101196132\\
81.6	-1.23344965926393\\
81.75	-1.23353850300024\\
81.9	-1.23359535704853\\
82.05	-1.2336342390078\\
82.2	-1.23364060251063\\
82.35	-1.23363033212809\\
82.5	-1.23358778140284\\
82.65	-1.23352939409956\\
82.8	-1.23343973270046\\
82.95	-1.23333450876982\\
83.1	-1.23319972279985\\
83.25	-1.23304920105778\\
83.4	-1.23287141948281\\
83.55	-1.23267740303229\\
83.7	-1.23245886544002\\
83.85	-1.23222341792713\\
84	-1.23196645106364\\
84.15	-1.23169188296092\\
84.3	-1.23139888618172\\
84.45	-1.23108773177628\\
84.6	-1.2307611704222\\
84.75	-1.23041615717317\\
84.9	-1.2300585619628\\
85.05	-1.22968257461653\\
85.2	-1.22929654454431\\
85.35	-1.22889258678569\\
85.5	-1.22848079278858\\
85.65	-1.22805194923587\\
85.8	-1.22761713605006\\
85.95	-1.22716653708839\\
86.1	-1.22671152121616\\
86.25	-1.22624231256988\\
86.4	-1.22576997502694\\
86.55	-1.2252852931843\\
86.7	-1.22479856658146\\
86.85	-1.2243015203178\\
87	-1.22380337071652\\
87.15	-1.22329702813106\\
87.3	-1.22279043287726\\
87.45	-1.22227781267271\\
87.6	-1.22176573595706\\
87.75	-1.22124980123734\\
87.9	-1.22073516939\\
88.05	-1.22021882208425\\
88.2	-1.21970450056666\\
88.35	-1.21919057472165\\
88.5	-1.21867934845096\\
88.65	-1.21817060104146\\
88.8	-1.21766515913366\\
88.95	-1.21716425765615\\
89.1	-1.21666718298961\\
89.25	-1.21617668983337\\
89.4	-1.21569045311613\\
89.55	-1.21521280743658\\
89.7	-1.21473976481005\\
89.85	-1.21427726325099\\
90	-1.21381965596911\\
90.15	-1.21337443399789\\
90.3	-1.21293438845073\\
90.45	-1.21250840421932\\
90.6	-1.2120879305598\\
90.75	-1.21168295305872\\
90.9	-1.21128394094341\\
91.05	-1.2109015437941\\
91.2	-1.21052575423201\\
91.35	-1.21016731582369\\
91.5	-1.20981636878025\\
91.65	-1.20948307868988\\
91.8	-1.20915843683081\\
91.95	-1.20885130767767\\
92.1	-1.20855425736315\\
92.25	-1.20827414055149\\
92.4	-1.20800577180488\\
92.55	-1.20775337509688\\
92.7	-1.20751456268667\\
92.85	-1.20729046729382\\
93	-1.20708185521757\\
93.15	-1.20688653013728\\
93.3	-1.2067085216492\\
93.45	-1.20654233330338\\
93.6	-1.20639508818889\\
93.75	-1.20625830400312\\
93.9	-1.20614174411888\\
94.05	-1.20603452944569\\
94.2	-1.20594835269124\\
94.35	-1.20587076133749\\
94.5	-1.20581446330988\\
94.65	-1.20576642277558\\
94.8	-1.20573932449615\\
94.95	-1.2057206177693\\
95.1	-1.20572189717441\\
95.25	-1.20573214346648\\
95.4	-1.20576086791242\\
95.55	-1.2057995049947\\
95.7	-1.20585466190173\\
95.85	-1.20592093267711\\
96	-1.2060014556466\\
96.15	-1.20609440126039\\
96.3	-1.20619918951979\\
96.45	-1.20631765070706\\
96.6	-1.20644558050671\\
96.75	-1.20658820805538\\
96.9	-1.20673813556719\\
97.05	-1.2069034098341\\
97.2	-1.20707416607555\\
97.35	-1.20726042453317\\
97.5	-1.20745080374721\\
97.65	-1.2076562746715\\
97.8	-1.20786501833248\\
97.95	-1.20808785807135\\
98.1	-1.2083136371778\\
98.25	-1.20855196804482\\
98.4	-1.20879336655128\\
98.55	-1.20904531232154\\
98.7	-1.20930081443762\\
98.85	-1.2095645306914\\
99	-1.20983251435414\\
99.15	-1.21010621148893\\
99.3	-1.21038494964394\\
99.45	-1.21066690718836\\
99.6	-1.21095457767031\\
99.75	-1.2112431494869\\
99.9	-1.2115378533625\\
100.05	-1.21183146430841\\
100.2	-1.212131251634\\
100.35	-1.21242838714433\\
100.5	-1.21273128829326\\
100.65	-1.21303047906179\\
100.8	-1.21333453917908\\
100.95	-1.2136343435588\\
101.1	-1.21393765736597\\
101.25	-1.21423664425738\\
101.4	-1.21453738839524\\
101.55	-1.21483412322728\\
101.7	-1.2151305835911\\
101.85	-1.21542361955899\\
102	-1.21571421161857\\
102.15	-1.21600208768371\\
102.3	-1.216285368527\\
102.45	-1.21656661488638\\
102.6	-1.21684128659353\\
102.75	-1.21711443747999\\
102.9	-1.21737934232427\\
103.05	-1.21764295519535\\
103.2	-1.2178970639761\\
103.35	-1.21814974346912\\
103.5	-1.21839213892005\\
103.65	-1.21863256346025\\
103.8	-1.21886242107611\\
103.95	-1.21908936976649\\
104.1	-1.2193059385169\\
104.25	-1.21951831593185\\
104.4	-1.2197209011804\\
104.55	-1.21991775792343\\
104.7	-1.22010570847528\\
104.85	-1.22028625581277\\
105	-1.22045895643284\\
105.15	-1.22062257392787\\
105.3	-1.22077944398126\\
105.45	-1.22092567975533\\
105.6	-1.22106617790521\\
105.75	-1.22119474187333\\
105.9	-1.22131837610874\\
106.05	-1.22142912718632\\
106.2	-1.22153546891032\\
106.35	-1.22162839770932\\
106.5	-1.22171709824416\\
106.65	-1.22179230710796\\
106.8	-1.2218631147937\\
106.95	-1.22192079713655\\
107.1	-1.22197357321561\\
107.25	-1.2220139940311\\
107.4	-1.2220487257067\\
107.55	-1.22207220481559\\
107.7	-1.22208901421298\\
107.85	-1.22209591338091\\
108	-1.2220950615828\\
108.15	-1.22208577611604\\
108.3	-1.22206766193651\\
108.45	-1.22204261682659\\
108.6	-1.22200777047857\\
108.75	-1.22196742067936\\
108.9	-1.22191649293127\\
109.05	-1.22186132696553\\
109.2	-1.22179507473049\\
109.35	-1.22172562057074\\
109.5	-1.22164489009799\\
109.65	-1.22156172216013\\
109.8	-1.22146743108666\\
109.95	-1.22137117720602\\
110.1	-1.22126429667807\\
110.25	-1.22115564408204\\
110.4	-1.22103718198835\\
110.55	-1.22091688150271\\
110.7	-1.22078786760451\\
110.85	-1.22065673559407\\
111	-1.22051820903251\\
111.15	-1.22037712684378\\
111.3	-1.22023012619729\\
111.45	-1.22008003711203\\
111.6	-1.21992559290674\\
111.75	-1.21976749680904\\
111.9	-1.21960662618508\\
112.05	-1.2194415722791\\
112.2	-1.21927527540415\\
112.35	-1.21910435339226\\
112.5	-1.2189336111905\\
112.65	-1.21875794133591\\
112.8	-1.21858371415273\\
112.95	-1.21840443661865\\
113.1	-1.21822766354154\\
113.25	-1.21804592733344\\
113.4	-1.21786752600577\\
113.55	-1.21768447776359\\
113.7	-1.21750534462816\\
113.85	-1.21732211743852\\
114	-1.2171431284069\\
114.15	-1.21696083074922\\
114.3	-1.21678284229745\\
114.45	-1.21660254721558\\
114.6	-1.2164263978566\\
114.75	-1.21624913246566\\
114.9	-1.2160756444561\\
115.05	-1.21590237995261\\
115.2	-1.21573236097778\\
115.35	-1.21556400340766\\
115.5	-1.21539824788024\\
115.65	-1.21523563001655\\
115.8	-1.2150749195464\\
115.95	-1.21491879431038\\
116.1	-1.21476389687642\\
116.25	-1.21461493277589\\
116.4	-1.21446660016831\\
116.55	-1.21432537920283\\
116.7	-1.21418434240799\\
116.85	-1.21405136078635\\
117	-1.21391832315297\\
117.15	-1.213793994984\\
117.3	-1.21366962322245\\
117.45	-1.21355428708821\\
117.6	-1.21343920039654\\
117.75	-1.21333312842547\\
117.9	-1.21322788628164\\
118.05	-1.21313129504564\\
118.2	-1.21303638442908\\
118.35	-1.21294944673643\\
118.5	-1.21286526971783\\
118.65	-1.2127881262021\\
118.8	-1.21271498894252\\
118.95	-1.21264775828862\\
119.1	-1.2125858624984\\
119.25	-1.21252864921571\\
119.4	-1.21247808702622\\
119.55	-1.21243098587611\\
119.7	-1.2123917388704\\
119.85	-1.21235483536272\\
120	-1.21232677820308\\
120.15	-1.21230014496272\\
120.3	-1.21228305366712\\
120.45	-1.21226674289588\\
120.6	-1.21226030738594\\
120.75	-1.21225434006182\\
120.9	-1.21225818017789\\
121.05	-1.21226253299971\\
121.2	-1.21227621680389\\
121.35	-1.21229080816654\\
121.5	-1.21231387107985\\
121.65	-1.21233854752473\\
121.8	-1.21237051071052\\
121.95	-1.21240503532034\\
122.1	-1.21244542175489\\
122.25	-1.21248946584606\\
122.4	-1.21253781271426\\
122.55	-1.21259095193012\\
122.7	-1.2126468183321\\
122.85	-1.21270853387571\\
123	-1.2127715032915\\
123.15	-1.21284118858665\\
123.3	-1.21291086607233\\
123.45	-1.21298783864569\\
123.6	-1.21306384326492\\
123.75	-1.21314736114644\\
123.9	-1.21322931462123\\
124.05	-1.21331859611416\\
124.2	-1.21340610905552\\
124.35	-1.21350035437878\\
124.5	-1.21359301169652\\
124.65	-1.21369142479256\\
124.8	-1.2137887719617\\
124.95	-1.21389058071922\\
125.1	-1.21399211249539\\
125.25	-1.21409658577\\
125.4	-1.21420173870971\\
125.55	-1.21430819882662\\
125.7	-1.21441634860587\\
125.85	-1.21452417846704\\
126	-1.21463464253887\\
126.15	-1.21474328698623\\
126.3	-1.21485533261696\\
126.45	-1.21496429426494\\
126.6	-1.21507715148453\\
126.75	-1.2151859817675\\
126.9	-1.21529886030727\\
127.05	-1.21540714693331\\
127.2	-1.21551925584668\\
127.35	-1.21562660816364\\
127.5	-1.21573717656678\\
127.65	-1.21584321050087\\
127.8	-1.21595150775831\\
127.95	-1.21605583197106\\
128.1	-1.21616118569747\\
128.25	-1.21626339043387\\
128.4	-1.21636520088666\\
128.55	-1.21646485068055\\
128.7	-1.21656260045944\\
128.85	-1.21665923145966\\
129	-1.21675248987501\\
129.15	-1.21684561209958\\
129.3	-1.21693403407433\\
129.45	-1.2170231384339\\
129.6	-1.21710645831148\\
129.75	-1.21719102780879\\
129.9	-1.21726904889644\\
130.05	-1.21734857304073\\
130.2	-1.21742115407767\\
130.35	-1.21749514527959\\
130.5	-1.21756218524778\\
130.65	-1.2176301958013\\
130.8	-1.21769161857525\\
130.95	-1.21775325679902\\
131.1	-1.2178089970614\\
131.25	-1.21786394126295\\
131.4	-1.21791393291183\\
131.55	-1.2179619420464\\
131.7	-1.21800611001871\\
131.85	-1.21804703021849\\
132	-1.21808528629067\\
132.15	-1.21811905281361\\
132.3	-1.21815129555423\\
132.45	-1.21817793010601\\
132.6	-1.21820404878393\\
132.75	-1.21822365256348\\
132.9	-1.21824353448776\\
133.05	-1.21825627765607\\
133.2	-1.21826981816369\\
133.35	-1.21827592670432\\
133.5	-1.21828304083024\\
133.65	-1.21828278193414\\
133.8	-1.21828341670288\\
133.95	-1.21827708386001\\
134.1	-1.21827123012711\\
134.25	-1.21825912904674\\
134.4	-1.21824683188894\\
134.55	-1.21822926821541\\
134.7	-1.21821063500983\\
134.85	-1.2181879045777\\
135	-1.21816311011231\\
135.15	-1.21813549222269\\
135.3	-1.21810478042479\\
135.45	-1.21807253435471\\
135.6	-1.21803621649313\\
135.75	-1.21799958119476\\
135.9	-1.21795803068145\\
136.05	-1.21791722740718\\
136.2	-1.21787087157269\\
136.35	-1.21782610898371\\
136.5	-1.21777541840769\\
136.65	-1.21772689959094\\
136.8	-1.21767237571702\\
136.95	-1.21762030644713\\
137.1	-1.21756246829237\\
137.25	-1.2175070658267\\
137.4	-1.21744643660884\\
137.55	-1.21738793829383\\
137.7	-1.2173250327515\\
137.85	-1.21726370374395\\
138	-1.21719901682947\\
138.15	-1.21713515629887\\
138.3	-1.21706915379546\\
138.45	-1.21700309907129\\
138.6	-1.2169362105428\\
138.75	-1.2168683388032\\
138.9	-1.21680095313619\\
139.05	-1.21673168039519\\
139.2	-1.21666414404808\\
139.35	-1.21659392137913\\
139.5	-1.2165265393131\\
139.65	-1.21645584643454\\
139.8	-1.21638888556531\\
139.95	-1.21631822209345\\
140.1	-1.21625191696968\\
140.25	-1.21618179180555\\
140.4	-1.21611635208912\\
140.55	-1.21604727153197\\
140.7	-1.21598289073196\\
140.85	-1.21591534600165\\
141	-1.21585221080717\\
141.15	-1.21578666570313\\
141.3	-1.21572496518284\\
141.45	-1.21566184461146\\
141.6	-1.21560177851507\\
141.75	-1.2155414585804\\
141.9	-1.21548324400174\\
142.05	-1.21542604428052\\
142.2	-1.21536992002995\\
142.35	-1.21531609854148\\
142.5	-1.21526232672725\\
142.65	-1.21521207796363\\
142.8	-1.21516094248789\\
142.95	-1.21511439869246\\
143.1	-1.21506620061083\\
143.25	-1.21502343628515\\
143.4	-1.21497848623752\\
143.55	-1.21493952563009\\
143.7	-1.21489813380036\\
143.85	-1.21486296089548\\
144	-1.2148254251766\\
144.15	-1.21479399548045\\
144.3	-1.21476058869032\\
144.45	-1.21473284192644\\
144.6	-1.21470379902527\\
144.75	-1.21467967172819\\
144.9	-1.21465517802287\\
145.05	-1.21463461497746\\
145.2	-1.21461479625855\\
145.35	-1.21459775978798\\
145.5	-1.21458267523396\\
145.65	-1.21456915149268\\
145.8	-1.21455878999732\\
145.95	-1.21454879166857\\
146.1	-1.21454307201101\\
146.25	-1.21453663711801\\
146.4	-1.214535412113\\
146.55	-1.2145325989999\\
146.7	-1.2145356634558\\
146.85	-1.21453654234269\\
147	-1.21454364433879\\
147.15	-1.21454828617018\\
147.3	-1.21455914086955\\
147.45	-1.2145676044273\\
147.6	-1.2145819093958\\
147.75	-1.21459422781313\\
147.9	-1.21461167864767\\
148.05	-1.21462784652772\\
148.2	-1.21464815153094\\
148.35	-1.21466811383801\\
148.5	-1.21469100652737\\
148.65	-1.21471465028598\\
148.8	-1.21473989869387\\
148.95	-1.21476704831261\\
149.1	-1.21479446030965\\
149.25	-1.21482487705986\\
149.4	-1.21485430128976\\
149.55	-1.21488768713463\\
149.7	-1.21491900954989\\
149.85	-1.21495501516189\\
150	-1.21498815155355\\
};
%%%\addlegendentry{Orig}

\addplot [color=mycolor2, line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.15	3.42418603821148e-13\\
0.3	1.22958339712061e-11\\
0.45	1.19044894367021e-10\\
0.6	5.9820650455434e-10\\
0.75	2.180973570661e-09\\
0.9	6.42225258268893e-09\\
1.05	1.61024723305924e-08\\
1.2	3.66468225844668e-08\\
1.35	7.50707463039705e-08\\
1.5	1.46346393104275e-07\\
1.65	2.6398414057025e-07\\
1.8	4.63485217645492e-07\\
1.95	7.65991143571041e-07\\
2.1	1.24614831332098e-06\\
2.25	1.93201048266122e-06\\
2.4	2.96457551055114e-06\\
2.55	4.37776384056626e-06\\
2.7	6.41211437896368e-06\\
2.85	9.11207940078849e-06\\
3	1.28484714662588e-05\\
3.15	1.76990435012589e-05\\
3.3	2.4177588007699e-05\\
3.45	3.24550480563472e-05\\
3.6	4.31610780620615e-05\\
3.75	5.66799986487026e-05\\
3.9	7.36664322817337e-05\\
4.05	9.49200282374124e-05\\
4.2	0.000120947119479471\\
4.35	0.000153257118936491\\
4.5	0.000191949359775347\\
4.65	0.000239619161016404\\
4.8	0.000295637797885979\\
4.95	0.000364102227498305\\
5.1	0.000443329728621892\\
5.25	0.000539295225154723\\
5.4	0.000649025120204874\\
5.55	0.000780595575950182\\
5.7	0.000929717668740143\\
5.85	0.00110650315326459\\
6	0.00130567071231557\\
6.15	0.0015388783292509\\
6.3	0.0018006411998164\\
6.45	0.00210314871586422\\
6.6	0.00244203512823243\\
6.75	0.0028284481038821\\
6.9	0.0032609789087872\\
7.05	0.00374767039710078\\
7.2	0.00429229286639771\\
7.35	0.00489742123715624\\
7.5	0.00557435530454511\\
7.65	0.00631785077561421\\
7.8	0.007148848023442\\
7.95	0.00805235290375953\\
8.1	0.0090603766237298\\
8.25	0.0101471193413637\\
8.4	0.0113559611943922\\
8.55	0.0126505413214838\\
8.7	0.0140843950244824\\
8.85	0.015612457027385\\
9	0.0172954708858712\\
9.15	0.0190832491047943\\
9.3	0.0210390764295675\\
9.45	0.0231128030095669\\
9.6	0.0253641626266863\\
9.75	0.0277493430994552\\
9.9	0.0303175922852759\\
10.05	0.0330381686889319\\
10.2	0.0359428797316672\\
10.35	0.0390203163120513\\
10.5	0.0422788378499094\\
10.65	0.0457311769242103\\
10.8	0.0493581546978288\\
10.95	0.0531990977091518\\
11.1	0.0572059284931694\\
11.25	0.0614439977891209\\
11.4	0.0658381962964643\\
11.55	0.0704760259265464\\
11.7	0.0752604974647431\\
11.85	0.0802942868461829\\
12	0.0854665171250084\\
12.15	0.0908856616956629\\
12.3	0.0964368568215489\\
12.45	0.102223747873172\\
12.6	0.108137978652208\\
12.75	0.114267944214635\\
12.9	0.120521365480631\\
13.05	0.126962709261397\\
13.2	0.133522933435529\\
13.35	0.140237022597125\\
13.5	0.147062724502551\\
13.65	0.154004081334125\\
13.8	0.161044897495333\\
13.95	0.168161264850203\\
14.1	0.175358026131974\\
14.25	0.182590399911877\\
14.4	0.189875704390175\\
14.55	0.197158354609287\\
14.7	0.20445745260675\\
14.85	0.211717982637907\\
15	0.218949913394692\\
15.15	0.226109429405971\\
15.3	0.233188324377158\\
15.45	0.240161798741912\\
15.6	0.24699825450632\\
15.75	0.253695164612367\\
15.9	0.260197591465423\\
16.05	0.26652289758126\\
16.2	0.272598768215715\\
16.35	0.278454262247787\\
16.5	0.28401121598065\\
16.65	0.289297231025147\\
16.8	0.29424402788587\\
16.95	0.298861452478392\\
17.1	0.30310881152533\\
17.25	0.306961309632548\\
17.4	0.310422699882487\\
17.55	0.31341900516394\\
17.7	0.31601147888994\\
17.85	0.318067615527213\\
18	0.319712777611574\\
18.15	0.320754063632843\\
18.3	0.321379255137986\\
18.45	0.321341968117134\\
18.6	0.320881708533849\\
18.75	0.319714334906327\\
18.9	0.318112020193997\\
19.05	0.31577606225065\\
19.2	0.312985861993145\\
19.35	0.309456232750905\\
19.5	0.305445078270114\\
19.65	0.30071016483576\\
19.8	0.29545967982572\\
19.95	0.289521192120908\\
20.1	0.283029395808585\\
20.25	0.275902133218389\\
20.4	0.268184748024156\\
20.55	0.259896408496355\\
20.7	0.250987630807005\\
20.85	0.241578755882264\\
21	0.231531397006677\\
21.15	0.221055496835213\\
21.3	0.209940464943186\\
21.45	0.198464307458108\\
21.6	0.186369471022206\\
21.75	0.173973459076049\\
21.9	0.161001997464198\\
22.05	0.14778050733404\\
22.2	0.134048904567986\\
22.35	0.120110427956667\\
22.5	0.105746293192033\\
22.65	0.0912132190025901\\
22.8	0.0763531174264357\\
22.95	0.0613610114677777\\
23.1	0.0461484618143165\\
23.25	0.030844750007499\\
23.4	0.0154284940127888\\
23.55	-2.94788634851711e-05\\
23.7	-0.0154968958688549\\
23.85	-0.0309443841203484\\
24	-0.0463077528641394\\
24.15	-0.0615755833278251\\
24.3	-0.0766779852194824\\
24.45	-0.0915958054804934\\
24.6	-0.106279522312597\\
24.75	-0.120679106860365\\
24.9	-0.134786645167794\\
25.05	-0.148505036080149\\
25.2	-0.161880415466518\\
25.35	-0.174762698627303\\
25.5	-0.187253114346865\\
25.65	-0.199154684201909\\
25.8	-0.210612592243501\\
25.95	-0.22140082985073\\
26.1	-0.231686427319811\\
26.25	-0.241241796908254\\
26.4	-0.250225793628755\\
26.55	-0.258442439530488\\
26.7	-0.26600895093739\\
26.85	-0.272794937601343\\
27	-0.278844285070315\\
27.15	-0.284121658365668\\
27.3	-0.288572848711605\\
27.45	-0.292277701343637\\
27.6	-0.295070375328978\\
27.75	-0.297153072301594\\
27.9	-0.298248760548925\\
28.05	-0.298674426640383\\
28.2	-0.298057023463735\\
28.35	-0.296806322417764\\
28.5	-0.294481773160401\\
28.65	-0.291551929484631\\
28.8	-0.287547212294154\\
28.95	-0.282953154049428\\
29.1	-0.277314709876712\\
29.25	-0.271090156530946\\
29.4	-0.263881970686634\\
29.55	-0.256080263044001\\
29.7	-0.247381820701078\\
29.85	-0.238076294863381\\
30	-0.227980619029663\\
30.15	-0.217264363025242\\
30.3	-0.205876299419565\\
30.45	-0.193861194283065\\
30.6	-0.181296040599557\\
30.75	-0.168111067896914\\
30.9	-0.154493565986467\\
31.05	-0.140282448996453\\
31.2	-0.125746080145462\\
31.35	-0.110664403324957\\
31.5	-0.095350861446816\\
31.65	-0.0795628708667968\\
31.8	-0.063621546246876\\
31.95	-0.0472968638751068\\
32.1	-0.0308841575806568\\
32.25	-0.0141946404225936\\
32.4	0.00252705165825557\\
32.55	0.0194101097158779\\
32.7	0.0362738572058273\\
32.85	0.0531820419663833\\
33	0.0700183310541506\\
33.15	0.0867878795229255\\
33.3	0.103427023544315\\
33.45	0.119900067068223\\
33.6	0.136174970095423\\
33.75	0.152200338541785\\
33.9	0.167949444029314\\
34.05	0.183383174894341\\
34.2	0.19845339326418\\
34.35	0.21315911805858\\
34.5	0.227408517906761\\
34.65	0.24125789698869\\
34.8	0.254557965561493\\
34.95	0.267431312804256\\
35.1	0.279668639125778\\
35.25	0.291455824831112\\
35.4	0.302533125977083\\
35.55	0.313134779141519\\
35.7	0.32297126647776\\
35.85	0.332300226770596\\
36	0.340831383167173\\
36.15	0.348814289961369\\
36.3	0.355991190291847\\
36.45	0.362570050557065\\
36.6	0.368358397629949\\
36.75	0.373491953321258\\
36.9	0.377871014640533\\
37.05	0.381535736409605\\
37.2	0.38449735282075\\
37.35	0.386687919232574\\
37.5	0.388235717739098\\
37.65	0.3889648925655\\
37.8	0.389113779124105\\
37.95	0.388411665532657\\
38.1	0.387187608621573\\
38.25	0.385100328286705\\
38.4	0.38254038064635\\
38.55	0.379128287893017\\
38.7	0.375280741639376\\
38.85	0.370616328932206\\
39	0.365540865820262\\
39.15	0.359706541072148\\
39.3	0.353474229546552\\
39.45	0.346560145109743\\
39.6	0.33925314978665\\
39.75	0.331355238596296\\
39.9	0.323066143193345\\
40.05	0.314284473791477\\
40.2	0.305115169383446\\
40.35	0.295552675555123\\
40.5	0.285612824394287\\
40.65	0.275374405502838\\
40.8	0.264779547678297\\
40.95	0.253971481278985\\
41.1	0.242840898872252\\
41.25	0.231570465473511\\
41.4	0.220024949986114\\
41.55	0.208400146365287\\
41.7	0.196559826057026\\
41.85	0.184689040853593\\
42	0.172671414348124\\
42.15	0.160662957115686\\
42.3	0.148581250417329\\
42.45	0.136542659347888\\
42.6	0.124504580131338\\
42.75	0.112541678428491\\
42.9	0.10064859079446\\
43.05	0.0888643100108534\\
43.2	0.0772108022955894\\
43.35	0.0657038355075583\\
43.5	0.0543776102907367\\
43.65	0.0432409922872861\\
43.8	0.0323229771934246\\
43.95	0.0216427082229515\\
44.1	0.0112072720579022\\
44.25	0.00106110380319871\\
44.4	-0.00882373393628431\\
44.55	-0.0183672462956739\\
44.7	-0.0276397049720935\\
44.85	-0.0365218097706849\\
45	-0.0451263968245603\\
45.15	-0.0532983757377627\\
45.3	-0.06118611736919\\
45.45	-0.0686091441483584\\
45.6	-0.0757379794738316\\
45.75	-0.0823826537414808\\
45.9	-0.0887179395291772\\
46.05	-0.0945635741175177\\
46.2	-0.100078621996242\\
46.35	-0.105112382835258\\
46.5	-0.109788938549273\\
46.65	-0.114004942610936\\
46.8	-0.11783351863204\\
46.95	-0.121231987776643\\
47.1	-0.124211975502659\\
47.25	-0.1267985240933\\
47.4	-0.128938037257229\\
47.55	-0.130723142559003\\
47.7	-0.132038575311966\\
47.85	-0.133037246454893\\
48	-0.133552563146935\\
48.15	-0.133784191631316\\
48.3	-0.133529995888312\\
48.45	-0.133018342724678\\
48.6	-0.132030796966041\\
48.75	-0.130804052096018\\
48.9	-0.129123732304192\\
49.05	-0.127214573092112\\
49.2	-0.124885346088558\\
49.35	-0.12233092396756\\
49.5	-0.11939892593072\\
49.65	-0.116240722729804\\
49.8	-0.112753499934677\\
49.95	-0.109037015679953\\
50.1	-0.10504286431134\\
50.25	-0.100817123141797\\
50.4	-0.09636463807588\\
50.55	-0.0916815246815068\\
50.7	-0.0868193410389995\\
50.85	-0.081732803164179\\
51	-0.0765094925552915\\
51.15	-0.0710746626396252\\
51.3	-0.0655387309110217\\
51.45	-0.0598110298287847\\
51.6	-0.0540109562831394\\
51.75	-0.0480452435041701\\
51.9	-0.0420295032990592\\
52.05	-0.0358793309273899\\
52.2	-0.0296963518280729\\
52.35	-0.0234133662448245\\
52.5	-0.0171113863044455\\
52.65	-0.0107449027255233\\
52.8	-0.00437171434412722\\
52.95	0.00203153085106618\\
53.1	0.00842894541696235\\
53.25	0.0148248794815663\\
53.4	0.0212007983679312\\
53.55	0.0275479655824783\\
53.7	0.033858426931015\\
53.85	0.0401178535740533\\
54	0.0463211601586473\\
54.15	0.0524561793301923\\
54.3	0.0585133622337855\\
54.45	0.0644894456429686\\
54.6	0.0703646455919547\\
54.75	0.0761492823634567\\
54.9	0.0818100171334355\\
55.05	0.0873726680209531\\
55.2	0.092789967819121\\
55.35	0.098102108716466\\
55.5	0.103250516699219\\
55.65	0.108285770028956\\
55.8	0.11314322010047\\
55.95	0.117877558526877\\
56.1	0.12242515541177\\
56.25	0.126837151087611\\
56.4	0.131058886880829\\
56.55	0.135129972347997\\
56.7	0.139012418356981\\
56.85	0.142727122942214\\
57	0.146259135310559\\
57.15	0.149605263418889\\
57.3	0.152777736042061\\
57.45	0.155746460585023\\
57.6	0.158552150035496\\
57.75	0.161138004278209\\
57.9	0.163571440107792\\
58.05	0.165772203082388\\
58.2	0.167829684467145\\
58.35	0.169646167233464\\
58.5	0.171325835026874\\
58.65	0.172761585961755\\
58.8	0.174063549244052\\
58.95	0.17512450492503\\
59.1	0.176050994202357\\
59.25	0.17674510739874\\
59.4	0.177300623420178\\
59.55	0.177637500746737\\
59.7	0.17782892869603\\
59.85	0.177819507642446\\
60	0.177656170965495\\
60.15	0.177312459773411\\
60.3	0.176806095430912\\
60.45	0.176140990522754\\
60.6	0.175305636985468\\
60.75	0.174332822496908\\
60.9	0.173184622105942\\
61.05	0.17191854580254\\
61.2	0.170475472929336\\
61.35	0.168931383631992\\
61.5	0.167212918228247\\
61.65	0.165406942890396\\
61.8	0.163433714592165\\
61.95	0.161382949126384\\
62.1	0.159176379486012\\
62.25	0.156898966714263\\
62.4	0.154480936194912\\
62.55	0.151996106868471\\
62.7	0.149388669175126\\
62.85	0.146716727454804\\
63	0.143941887188893\\
63.15	0.14110412953701\\
63.3	0.138183690933598\\
63.45	0.135202256056384\\
63.6	0.132157741750583\\
63.75	0.129055397946058\\
63.9	0.125908028416613\\
64.05	0.122707912359968\\
64.2	0.11947862991587\\
64.35	0.116203956641397\\
64.5	0.112913473340026\\
64.65	0.10958724031059\\
64.8	0.106256087504857\\
64.95	0.102900795889503\\
65.1	0.0995493543199716\\
65.25	0.0961867679878056\\
65.4	0.0928352612217608\\
65.55	0.0894862189171216\\
65.7	0.086154658921614\\
65.85	0.0828389483149526\\
66	0.0795470292184929\\
66.15	0.0762833239297117\\
66.3	0.0730502676209688\\
66.45	0.069856120867692\\
66.6	0.0667004850258226\\
66.75	0.0635923671938371\\
66.9	0.0605318317763599\\
67.05	0.0575251947173248\\
67.2	0.0545763461930616\\
67.35	0.0516856949439442\\
67.5	0.0488638282864594\\
67.65	0.0461027813789898\\
67.8	0.0434217379962941\\
67.95	0.0408030604519609\\
68.1	0.0382751161140357\\
68.25	0.0358107141599664\\
68.4	0.0334465251721872\\
68.55	0.0311473979783549\\
68.7	0.028956007114108\\
68.85	0.0268321576021995\\
69	0.0248210545288807\\
69.15	0.0228813676551053\\
69.3	0.0210565926263104\\
69.45	0.0193086946831497\\
69.6	0.0176749698637774\\
69.75	0.0161250856414519\\
69.9	0.0146859561035851\\
70.05	0.0133387818140061\\
70.2	0.012096748234624\\
70.35	0.0109553568363356\\
70.5	0.00991198418624515\\
70.65	0.00897777636483102\\
70.8	0.00813376705767307\\
70.95	0.00740647608411328\\
71.1	0.00676170157481479\\
71.25	0.00623945425460819\\
71.4	0.00579294520203891\\
71.55	0.0054723749189345\\
71.7	0.00522227596347696\\
71.85	0.00509867819795362\\
72	0.0050421784015834\\
72.15	0.00510969475663121\\
72.3	0.0052429482003454\\
72.45	0.00549476240745157\\
72.6	0.00581281494089699\\
72.75	0.00624134382008222\\
72.9	0.00673808137111334\\
73.05	0.00733514528588566\\
73.2	0.00800327659177412\\
73.35	0.00876023731808863\\
73.5	0.00959131980760175\\
73.65	0.0104991784498316\\
73.8	0.0114836908485408\\
73.95	0.0125331438555954\\
74.1	0.013660603580603\\
74.25	0.0148420603424623\\
74.4	0.0161011785963471\\
74.55	0.0174047488570482\\
74.7	0.0187836121582769\\
74.85	0.0201990749934006\\
75	0.0216853391826963\\
75.15	0.023202107160281\\
75.3	0.0247831889898699\\
75.45	0.0263902811856877\\
75.6	0.0280535334905318\\
75.75	0.0297395693190629\\
75.9	0.0314724283147325\\
76.05	0.0332256509432997\\
76.2	0.035015748020726\\
76.35	0.0368240819112662\\
76.5	0.0386593168825737\\
76.65	0.0405104593230564\\
76.8	0.042379036815515\\
76.95	0.044260578769538\\
77.1	0.0461510137671794\\
77.25	0.0480505815550544\\
77.4	0.0499516834261426\\
77.55	0.051857090113515\\
77.7	0.0537579364525192\\
77.85	0.0556573306590721\\
78	0.0575472427127102\\
78.15	0.0594292429639335\\
78.3	0.0612977733032292\\
78.45	0.0631515779309181\\
78.6	0.0649885185715513\\
78.75	0.0668039842394973\\
78.9	0.0685993999618988\\
79.05	0.0703670857272082\\
79.2	0.0721113733802495\\
79.35	0.0738225512900709\\
79.5	0.0755065219023202\\
79.65	0.0771531589462888\\
79.8	0.0787681360236034\\
79.95	0.0803428553398582\\
80.1	0.0818807802237352\\
80.25	0.0833768114248543\\
80.4	0.0848303453168206\\
80.55	0.0862414744461499\\
80.7	0.0876040867991273\\
80.85	0.08892461570575\\
81	0.0901906500973744\\
81.15	0.0914153730607687\\
81.3	0.0925800841847444\\
81.45	0.0937042867112083\\
81.6	0.0947638454060411\\
81.75	0.0957833266532589\\
81.9	0.0967347935017313\\
82.05	0.0976459102195783\\
82.2	0.0984871817356455\\
82.35	0.0992869083951489\\
82.5	0.100016642734549\\
82.65	0.100702640051137\\
82.8	0.101320171186725\\
82.95	0.101890853822195\\
83.1	0.10239610398699\\
83.25	0.102850697992319\\
83.4	0.103244097833148\\
83.55	0.103582679372734\\
83.7	0.103865103750165\\
83.85	0.104088612678768\\
84	0.10426133761071\\
84.15	0.104371562281406\\
84.3	0.104436245484493\\
84.45	0.104435778383851\\
84.6	0.104394462611576\\
84.75	0.104286629639774\\
84.9	0.104141764958346\\
85.05	0.103930533999659\\
85.2	0.103685012655749\\
85.35	0.103374889180366\\
85.5	0.103032085092513\\
85.65	0.102628003654864\\
85.8	0.102191807980609\\
85.95	0.101699028519583\\
86.1	0.101173873257749\\
86.25	0.100597890084652\\
86.4	0.0999887531748715\\
86.55	0.0993352226102911\\
86.7	0.0986476102775614\\
86.85	0.0979223003307442\\
87	0.0971622051876911\\
87.15	0.0963709677963291\\
87.3	0.0955448041053656\\
87.45	0.0946935676330547\\
87.6	0.0938080877843904\\
87.75	0.09290286505392\\
87.9	0.0919650634123364\\
88.05	0.0910119688219486\\
88.2	0.0900289803924027\\
88.35	0.0890342488121544\\
88.5	0.0880132505346663\\
88.65	0.0869832507888043\\
88.8	0.0859313726800123\\
88.95	0.0848726094449025\\
89.1	0.0837968613594161\\
89.25	0.0827159610882747\\
89.4	0.081623178782829\\
89.55	0.0805268575613415\\
89.7	0.0794236692886947\\
89.85	0.0783186830257762\\
90	0.0772114953808924\\
90.15	0.0761045751252215\\
90.3	0.0749995746281163\\
90.45	0.0738973517758815\\
90.6	0.0728005169758468\\
90.75	0.0717094444605201\\
90.9	0.0706265623822869\\
91.05	0.0695528384634799\\
91.2	0.0684895190862478\\
91.35	0.0674390200365933\\
91.5	0.0664007031929994\\
91.65	0.0653789300817527\\
91.8	0.0643708805731219\\
91.95	0.0633829236218152\\
92.1	0.0624102122688147\\
92.25	0.0614607341411757\\
92.4	0.0605282046660173\\
92.55	0.05962144182799\\
92.7	0.0587336656108504\\
92.85	0.0578734448407583\\
93	0.0570346674353762\\
93.15	0.0562244329343503\\
93.3	0.0554385175372284\\
93.45	0.0546813630813766\\
93.6	0.0539517367698887\\
93.75	0.0532504370706722\\
93.9	0.052580045492464\\
94.05	0.0519370814076101\\
94.2	0.0513283567483645\\
94.35	0.0507459301345645\\
94.5	0.0502007757351721\\
94.65	0.0496808113950076\\
94.8	0.0492006045269801\\
94.95	0.0487447386543978\\
95.1	0.0483303509352718\\
95.25	0.0479399074533511\\
95.4	0.047591740448516\\
95.55	0.0472676984081175\\
95.7	0.0469857303615107\\
95.85	0.0467286869101308\\
96	0.0465125254664058\\
96.15	0.0463226596430072\\
96.3	0.0461715949911993\\
96.45	0.0460486376727645\\
96.6	0.0459616907957247\\
96.75	0.0459049055190348\\
96.9	0.0458808671270737\\
97.05	0.0458890453228216\\
97.2	0.0459265024585649\\
97.35	0.0459979750232618\\
97.5	0.046095324061065\\
97.65	0.0462279893634801\\
97.8	0.0463834359679328\\
97.95	0.0465748025713424\\
98.1	0.0467863508948156\\
98.25	0.0470335916974118\\
98.4	0.0472990264769429\\
98.55	0.0475990398189298\\
98.7	0.0479159059155213\\
98.85	0.0482653786040439\\
99	0.0486309628161108\\
99.15	0.0490264300373479\\
99.3	0.0494377496942741\\
99.45	0.0498756473972202\\
99.6	0.0503294493553152\\
99.75	0.0508061558119816\\
99.9	0.0512989281578927\\
100.05	0.051810792877761\\
100.2	0.0523387900684817\\
100.35	0.0528821498792863\\
100.5	0.0534414304156414\\
100.65	0.0540126141114418\\
100.8	0.0545990883571976\\
100.95	0.0551944126630645\\
101.1	0.0558038972645978\\
101.25	0.0564196578153003\\
101.4	0.0570479324814041\\
101.55	0.0576803939538129\\
101.7	0.0583232561948884\\
101.85	0.0589686456310189\\
102	0.05962195943613\\
102.15	0.0602764661756685\\
102.3	0.0609362014618599\\
102.45	0.0615959860630664\\
102.6	0.0622582469433656\\
102.75	0.0629194601530932\\
102.9	0.0635805014759576\\
103.05	0.0642393128877251\\
103.2	0.0648955459197348\\
103.35	0.0655481806161173\\
103.5	0.0661961699931908\\
103.65	0.0668389503731736\\
103.8	0.0674754053808405\\
103.95	0.0681047946566057\\
104.1	0.0687265584083185\\
104.25	0.0693392020004268\\
104.4	0.0699432421124917\\
104.55	0.0705360033987651\\
104.7	0.0711194073208291\\
104.85	0.0716893948624541\\
105	0.0722493721821018\\
105.15	0.0727939565659514\\
105.3	0.0733278494821595\\
105.45	0.0738446691450487\\
105.6	0.0743499710482291\\
105.75	0.0748369277273985\\
105.9	0.0753113085969521\\
106.05	0.0757665542193152\\
106.2	0.0762078905088189\\
106.35	0.0766298082447928\\
106.5	0.0770362141989549\\
106.65	0.0774233969557188\\
106.8	0.0777932539783441\\
106.95	0.0781444837310117\\
107.1	0.0784764645333536\\
107.25	0.0787906955844427\\
107.4	0.0790837803670351\\
107.55	0.0793601289327299\\
107.7	0.0796136117181944\\
107.85	0.0798513532592735\\
108	0.0800648375846358\\
108.15	0.0802634121597602\\
108.3	0.0804367965144573\\
108.45	0.0805958212802021\\
108.6	0.0807292757922492\\
108.75	0.0808485627527374\\
108.9	0.0809424995432157\\
109.05	0.0810220758878816\\
109.2	0.0810771161233229\\
109.35	0.0811172440748173\\
109.5	0.0811341849791674\\
109.65	0.0811353780500864\\
109.8	0.0811151629720093\\
109.95	0.0810781958944296\\
110.1	0.0810218899908849\\
110.25	0.0809478002838865\\
110.4	0.0808565735513812\\
110.55	0.0807466536355453\\
110.7	0.0806217720052828\\
110.85	0.080477551838298\\
111	0.0803203759801735\\
111.15	0.0801435972405788\\
111.3	0.0799555877270765\\
111.45	0.0797481714848326\\
111.6	0.0795308981700652\\
111.75	0.0792949086445399\\
111.9	0.0790500616092002\\
112.05	0.0787876689522167\\
112.2	0.0785170682069237\\
112.35	0.0782305132276442\\
112.5	0.0779361145656488\\
112.65	0.0776276779472008\\
112.8	0.0773115728587302\\
112.95	0.0769835507580757\\
113.1	0.0766479590896134\\
113.25	0.0763026461513408\\
113.4	0.0759499011116205\\
113.55	0.0755895809750018\\
113.7	0.0752221070375192\\
113.85	0.0748490494944959\\
114	0.0744693346053788\\
114.15	0.0740857977884366\\
114.3	0.0736963619542006\\
114.45	0.0733045973898364\\
114.6	0.0729079601142972\\
114.75	0.0725102182306503\\
114.9	0.0721088673522707\\
115.05	0.0717074011005312\\
115.2	0.0713037653490364\\
115.35	0.0709008299691574\\
115.5	0.0704972570509275\\
115.65	0.0700951046275516\\
115.8	0.0696938459343155\\
115.95	0.0692947141640914\\
116.1	0.0688979163738947\\
116.25	0.0685040117980012\\
116.4	0.068113714807833\\
116.55	0.0677271915464532\\
116.7	0.0673453314466354\\
116.85	0.066968267107144\\
117	0.0665966823677418\\
117.15	0.0662310532083108\\
117.3	0.0658714919605494\\
117.45	0.0655191495287529\\
117.6	0.0651732758195325\\
117.75	0.0648359271396779\\
117.9	0.0645053243083091\\
118.05	0.0641845172859875\\
118.2	0.0638706871181296\\
118.35	0.0635678022222782\\
118.5	0.0632721592070085\\
118.65	0.0629884077593485\\
118.8	0.0627122685222891\\
118.95	0.0624486971656956\\
119.1	0.0621932658775141\\
119.25	0.0619507661045649\\
119.4	0.0617171172779195\\
119.55	0.0614964383638853\\
119.7	0.0612854988770744\\
119.85	0.0610872622423053\\
120	0.0608997946138299\\
120.15	0.0607245075745902\\
120.3	0.060561096439927\\
120.45	0.0604091634975128\\
120.6	0.0602702069208464\\
120.75	0.0601419371573542\\
120.9	0.0600276438905393\\
121.05	0.059923253629113\\
121.2	0.0598336467758177\\
121.35	0.0597532573465491\\
121.5	0.0596881841848294\\
121.65	0.059631815327503\\
121.8	0.0595909623770711\\
121.95	0.0595585224223724\\
122.1	0.0595414342952199\\
122.25	0.0595327087222455\\
122.4	0.0595388089322879\\
122.55	0.0595534491483468\\
122.7	0.0595820609183712\\
122.85	0.059619575120229\\
123	0.0596699403248562\\
123.15	0.0597296880816034\\
123.3	0.0598009827857502\\
123.45	0.0598821745639219\\
123.6	0.0599735201129959\\
123.75	0.0600752224001779\\
123.9	0.0601856916258307\\
124.05	0.060306837672184\\
124.2	0.0604354564185142\\
124.35	0.0605748619862197\\
124.5	0.0607206067561388\\
124.65	0.060876989721749\\
124.8	0.0610387827196902\\
124.95	0.0612107849786233\\
125.1	0.0613874881281452\\
125.25	0.0615736980489275\\
125.4	0.0617641076592393\\
125.55	0.0619630813474088\\
125.7	0.0621659249850582\\
125.85	0.0623762048357581\\
126	0.0625901416469253\\
126.15	0.0628102710586211\\
126.3	0.0630338963273606\\
126.45	0.0632624299635079\\
126.6	0.0634942841430016\\
126.75	0.0637297936969671\\
126.9	0.063968375584956\\
127.05	0.0642094515541137\\
127.2	0.0644532347710961\\
127.35	0.0646984852109677\\
127.5	0.0649459367430023\\
127.65	0.0651939842961838\\
127.8	0.0654435836296771\\
127.95	0.0656930622707462\\
128.1	0.0659433195995051\\
128.25	0.0661928724929005\\
128.4	0.066442344619011\\
128.55	0.0666906242630032\\
128.7	0.0669379271202141\\
128.85	0.067183598579778\\
129	0.0674274157382867\\
129.15	0.0676691633037271\\
129.3	0.0679082503114747\\
129.45	0.0681447874196254\\
129.6	0.0683779723334002\\
129.75	0.0686080541184719\\
129.9	0.0688342350155837\\
130.05	0.069056672476338\\
130.2	0.0692748130607207\\
130.35	0.0694884875860347\\
130.5	0.0696976121733745\\
130.65	0.0699014890877328\\
130.8	0.0701006782546235\\
130.95	0.0702938181356784\\
131.1	0.0704822061517537\\
131.25	0.0706637729191605\\
131.4	0.0708405477733945\\
131.55	0.0710098129176478\\
131.7	0.0711742193426291\\
131.85	0.071330562105869\\
132	0.0714819075505833\\
132.15	0.071624811331317\\
132.3	0.0717624743922467\\
132.45	0.0718915200646576\\
132.6	0.0720149605125143\\
132.75	0.0721298176768427\\
132.9	0.072238586958009\\
133.05	0.0723390043323352\\
133.2	0.0724327553109194\\
133.35	0.072518551514788\\
133.5	0.072597046265124\\
133.65	0.0726681021296559\\
133.8	0.072731216782281\\
133.95	0.07278747006709\\
134.1	0.0728351960273825\\
134.25	0.0728766390660455\\
134.4	0.0729090803226237\\
134.55	0.0729357607022724\\
134.7	0.0729531273714073\\
134.85	0.0729651513311132\\
135	0.0729677499902878\\
135.15	0.0729652878497249\\
135.3	0.0729535095483985\\
135.45	0.0729368021982617\\
135.6	0.0729111092570757\\
135.75	0.0728804745888569\\
135.9	0.0728413873847556\\
136.05	0.0727972255264017\\
136.2	0.0727453104027218\\
136.35	0.0726881067569946\\
136.5	0.0726239660048016\\
136.65	0.072554291339964\\
136.8	0.072478555896473\\
136.95	0.0723970630805818\\
137.1	0.0723103882217938\\
137.25	0.0722178055785014\\
137.4	0.0721208694931647\\
137.55	0.072017991140026\\
137.7	0.0719114959092109\\
137.85	0.0717991697721095\\
138	0.0716838439870593\\
138.15	0.0715629584268699\\
138.3	0.0714395604915224\\
138.45	0.0713110306039397\\
138.6	0.0711803517078571\\
138.75	0.0710451063520829\\
138.9	0.0709079721686781\\
139.05	0.0707669426493888\\
139.2	0.0706242130012693\\
139.35	0.070478324090519\\
139.5	0.0703308901021008\\
139.65	0.0701810537758144\\
139.8	0.070029832366008\\
139.95	0.06987694428415\\
140.1	0.0697228701959423\\
140.25	0.0695678086201422\\
140.4	0.0694118244960003\\
140.55	0.0692554510548283\\
140.7	0.0690984963087798\\
140.85	0.0689416578229504\\
141	0.068784657203404\\
141.15	0.068628187693347\\
141.3	0.0684720404596788\\
141.45	0.0683167624844696\\
141.6	0.0681623330342629\\
141.75	0.0680090576473661\\
141.9	0.067857168243527\\
142.05	0.0677066930770387\\
142.2	0.0675581190608022\\
142.35	0.0674112243349469\\
142.5	0.0672666919068878\\
142.65	0.0671241344677879\\
142.8	0.0669843208135406\\
142.95	0.0668468265902862\\
143.1	0.0667123618592418\\
143.25	0.0665806173647554\\
143.4	0.0664520878115487\\
143.55	0.0663267314620203\\
143.7	0.0662046829556374\\
143.85	0.0660862970328258\\
144	0.0659712381378989\\
144.15	0.0658603421628303\\
144.3	0.0657527460999712\\
144.45	0.065649792234299\\
144.6	0.0655500972161424\\
144.75	0.0654554680794198\\
144.9	0.0653640757706607\\
145.05	0.0652780847878797\\
145.2	0.065195356917994\\
145.35	0.0651182510270201\\
145.5	0.0650445044575611\\
145.65	0.0649764687462999\\
145.8	0.06491196952625\\
145.95	0.0648531331665262\\
146.1	0.0647980902705873\\
146.25	0.0647485329940801\\
146.4	0.0647030925107505\\
146.55	0.064662850845644\\
146.7	0.0646270913567255\\
146.85	0.0645961639136271\\
147	0.0645700936889658\\
147.15	0.0645484449406937\\
147.3	0.064532001377467\\
147.45	0.0645195635985815\\
147.6	0.0645126150885374\\
147.75	0.0645092883783159\\
147.9	0.0645116385201877\\
148.05	0.0645172890944949\\
148.2	0.0645286829154429\\
148.35	0.0645431400861141\\
148.5	0.0645632717263352\\
148.65	0.0645863241629728\\
148.8	0.0646148453364542\\
148.95	0.0646462373042346\\
149.1	0.0646827657919006\\
149.25	0.0647221940694436\\
149.4	0.0647663215338291\\
149.55	0.0648134336378651\\
149.7	0.0648647321649395\\
149.85	0.0649191263547579\\
150	0.0649771533124302\\
};
%%%\addlegendentry{StrInt\_SO}

\addplot [color=mycolor3, dotted, line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.15	-3.29762029009351e-05\\
0.3	-0.000206137564212678\\
0.45	-0.000609944241519318\\
0.6	-0.00136993204599826\\
0.75	-0.00258549190721259\\
0.9	-0.00441780456311126\\
1.05	-0.00693002906964019\\
1.2	-0.0103610791954045\\
1.35	-0.0146811472678418\\
1.5	-0.0202520713190687\\
1.65	-0.0269003425755982\\
1.8	-0.0351414560153045\\
1.95	-0.0446304604144786\\
2.1	-0.0560379518234454\\
2.25	-0.0688550291589759\\
2.4	-0.0838711403861457\\
2.55	-0.100460620962984\\
2.7	-0.119458049983968\\
2.85	-0.14020328834997\\
3	-0.163473976280944\\
3.15	-0.188679970899567\\
3.3	-0.216427902004581\\
3.45	-0.246305555794552\\
3.6	-0.278642803681492\\
3.75	-0.313296026535711\\
3.9	-0.350241084706984\\
4.05	-0.389657869651705\\
4.2	-0.431135332083214\\
4.35	-0.475183655728181\\
4.5	-0.521024540829853\\
4.65	-0.569453492166053\\
4.8	-0.619395870698333\\
4.95	-0.671841878053732\\
5.1	-0.725531886552208\\
5.25	-0.781529384796911\\
5.4	-0.838523087289516\\
5.55	-0.897518538334562\\
5.7	-0.957285357698118\\
5.85	-1.01865327973334\\
6	-1.08058179925131\\
6.15	-1.14364141425159\\
6.3	-1.20704822956449\\
6.45	-1.27107950533799\\
6.6	-1.33522150622742\\
6.75	-1.39947971117688\\
6.9	-1.4635697456536\\
7.05	-1.52729808334405\\
7.2	-1.59052348154973\\
7.35	-1.65296384265293\\
7.5	-1.71450684238835\\
7.65	-1.77490911687152\\
7.8	-1.83396791610691\\
7.95	-1.89159857650593\\
8.1	-1.94740759918256\\
8.25	-2.00155835162521\\
8.4	-2.05340637760635\\
8.55	-2.10340357083717\\
8.7	-2.15064863908796\\
8.85	-2.19586384863242\\
9	-2.23794425103505\\
9.15	-2.27780607144643\\
9.3	-2.31424724429225\\
9.45	-2.34825390205664\\
9.6	-2.37867151182421\\
9.75	-2.40640353522372\\
9.9	-2.43050346532691\\
10.05	-2.45163538654005\\
10.2	-2.46921159860029\\
10.35	-2.48352156719184\\
10.5	-2.49445289665942\\
10.65	-2.50182917225703\\
10.8	-2.50607601849054\\
10.95	-2.50651957120847\\
11.1	-2.50412118297735\\
11.25	-2.49774402084169\\
11.4	-2.48881671254985\\
11.55	-2.47583601210404\\
11.7	-2.4605722431215\\
11.85	-2.44130080881153\\
12	-2.41996869134673\\
12.15	-2.39480264024899\\
12.3	-2.3677451746314\\
12.45	-2.33714997932849\\
12.6	-2.30478319434857\\
12.75	-2.26927928569982\\
12.9	-2.23208850425057\\
13.05	-2.19223753321026\\
13.2	-2.15077117969824\\
13.35	-2.10716378702331\\
13.5	-2.06202446676282\\
13.65	-2.01527005829619\\
13.8	-1.96710301538705\\
13.95	-1.91782164985639\\
14.1	-1.86730108495709\\
14.25	-1.81611721580787\\
14.4	-1.76393125692102\\
14.55	-1.71146878729352\\
14.7	-1.65830410564836\\
14.85	-1.60518205746167\\
15	-1.55170917729316\\
15.15	-1.49853726026491\\
15.3	-1.44539752030801\\
15.45	-1.39277100881728\\
15.6	-1.34056591318082\\
15.75	-1.28905946995147\\
15.9	-1.23834285514296\\
16.05	-1.18850323586981\\
16.2	-1.13977633032399\\
16.35	-1.0921142091911\\
16.5	-1.04582332681751\\
16.65	-1.00080474668541\\
16.8	-0.957341086609093\\
16.95	-0.915379216115934\\
17.1	-0.875080073882063\\
17.25	-0.836528019398899\\
17.4	-0.799678669146877\\
17.55	-0.764824034646901\\
17.7	-0.731659615565398\\
17.85	-0.700721340089983\\
18	-0.671428253381427\\
18.15	-0.644556012891734\\
18.3	-0.619272572510287\\
18.45	-0.596548750833082\\
18.6	-0.575365089352195\\
18.75	-0.556809046271431\\
18.9	-0.539766512646176\\
19.05	-0.525340647492361\\
19.2	-0.512431108848842\\
19.35	-0.502048067224748\\
19.5	-0.493213616754323\\
19.65	-0.486743934307094\\
19.8	-0.481877501787431\\
19.95	-0.479157024154559\\
20.1	-0.47810429043504\\
20.25	-0.478940839253455\\
20.4	-0.481503691105543\\
20.55	-0.485682636592961\\
20.7	-0.491624193456652\\
20.85	-0.49891281141337\\
21	-0.507963845155828\\
21.15	-0.518114545395753\\
21.3	-0.529980931453205\\
21.45	-0.542733614584526\\
21.6	-0.557104324668353\\
21.75	-0.572188232154131\\
21.9	-0.588743321824116\\
22.05	-0.605878779056166\\
22.2	-0.624296842598796\\
22.35	-0.643197257279806\\
22.5	-0.663161910230239\\
22.65	-0.683536290829686\\
22.8	-0.704741379926849\\
22.95	-0.726297501925645\\
23.1	-0.748450909502626\\
23.25	-0.770899105680889\\
23.4	-0.793725184274896\\
23.55	-0.816782594795935\\
23.7	-0.840023413738682\\
23.85	-0.863418423888732\\
24	-0.886834113856948\\
24.15	-0.910310646874029\\
24.3	-0.933679179777608\\
24.45	-0.957000505564861\\
24.6	-0.980117243585779\\
24.75	-1.00306900876869\\
24.9	-1.02574630417186\\
25.05	-1.04813857475945\\
25.2	-1.07020561436021\\
25.35	-1.09187383358723\\
25.5	-1.11317681568592\\
25.65	-1.13398169824616\\
25.8	-1.15438432372985\\
25.95	-1.17421081579589\\
26.1	-1.19359498544261\\
26.25	-1.21235050295279\\
26.4	-1.23061705205789\\
26.55	-1.24822925814012\\
26.7	-1.26529853406793\\
26.85	-1.28171292660195\\
27	-1.2975250252891\\
27.15	-1.31270257991335\\
27.3	-1.32721709868517\\
27.45	-1.3411321584855\\
27.6	-1.35432738554273\\
27.75	-1.36696591705214\\
27.9	-1.37883745102691\\
28.05	-1.39019570924227\\
28.2	-1.40075457335596\\
28.35	-1.41083814785287\\
28.5	-1.42010852199873\\
28.65	-1.4289316812223\\
28.8	-1.43694841424469\\
28.95	-1.44453363156089\\
29.1	-1.45133971135581\\
29.25	-1.45771724644003\\
29.4	-1.46336139738289\\
29.55	-1.46856881824294\\
29.7	-1.47310336739295\\
29.85	-1.4771849270178\\
30	-1.48066403854814\\
30.15	-1.48366985919825\\
30.3	-1.48614818781709\\
30.45	-1.48813324804794\\
30.6	-1.48966501408022\\
30.75	-1.4906879719954\\
30.9	-1.4913264194963\\
31.05	-1.49144833523089\\
31.2	-1.49124550436368\\
31.35	-1.49052854224565\\
31.5	-1.48953527032373\\
31.65	-1.48804146563321\\
31.8	-1.4863075276394\\
31.95	-1.48409769550272\\
32.1	-1.48167200265741\\
32.25	-1.47880485003586\\
32.4	-1.47573564093485\\
32.55	-1.4722671204439\\
32.7	-1.468602099714\\
32.85	-1.4645850198788\\
33	-1.46037142059183\\
33.15	-1.4558553044451\\
33.3	-1.45113986970872\\
33.45	-1.44617103486701\\
33.6	-1.44099992904884\\
33.75	-1.43562174901701\\
33.9	-1.43004041899508\\
34.05	-1.42429371785792\\
34.2	-1.41834672952805\\
34.35	-1.41227025994283\\
34.5	-1.40600113567903\\
34.65	-1.39963209216127\\
34.8	-1.39308317215155\\
34.95	-1.38645769678295\\
35.1	-1.37967004237602\\
35.25	-1.37282368703317\\
35.4	-1.36583703849444\\
35.55	-1.35880515552561\\
35.7	-1.35165795066855\\
35.85	-1.34447599199283\\
36	-1.33720544642943\\
36.15	-1.32990915897785\\
36.3	-1.32255140334887\\
36.45	-1.31517691650314\\
36.6	-1.30776718098305\\
36.75	-1.30035098915621\\
36.9	-1.29292382076562\\
37.05	-1.28550267139961\\
37.2	-1.27809216531814\\
37.35	-1.27070286906622\\
37.5	-1.2633428915444\\
37.65	-1.25602207678888\\
37.8	-1.24874645492074\\
37.95	-1.24153029243563\\
38.1	-1.23437294558927\\
38.25	-1.22729687046237\\
38.4	-1.22029186014221\\
38.55	-1.21339031652844\\
38.7	-1.20657179621455\\
38.85	-1.19987802591035\\
39	-1.19328007997479\\
39.15	-1.18682596840667\\
39.3	-1.18048233907595\\
39.45	-1.17429832278218\\
39.6	-1.1682420353611\\
39.75	-1.16235706453939\\
39.9	-1.15661997242037\\
40.05	-1.15106151204599\\
40.2	-1.14567379287822\\
40.35	-1.1404678377921\\
40.5	-1.13545747908332\\
40.65	-1.13062855369159\\
40.8	-1.12602086885\\
40.95	-1.12159198166028\\
41.1	-1.11740919535026\\
41.25	-1.11340172290434\\
41.4	-1.10966265754903\\
41.55	-1.10609614110654\\
41.7	-1.10281602510901\\
41.85	-1.09970787569443\\
42	-1.09689827981836\\
42.15	-1.09426340137088\\
42.3	-1.09193229457045\\
42.45	-1.08978264895489\\
42.6	-1.08793455085813\\
42.75	-1.08627870033209\\
42.9	-1.08491489658033\\
43.05	-1.08375756711132\\
43.2	-1.08287634748121\\
43.35	-1.08221805872496\\
43.5	-1.08181493741016\\
43.65	-1.08165174159217\\
43.8	-1.08171962439276\\
43.95	-1.08204298703038\\
44.1	-1.08257226081958\\
44.25	-1.0833691022769\\
44.4	-1.08434763653598\\
44.55	-1.08560053661957\\
44.7	-1.0870136030127\\
44.85	-1.08870115344725\\
45	-1.09053128501771\\
45.15	-1.09262855906965\\
45.3	-1.09485538338601\\
45.45	-1.09733448029379\\
45.6	-1.09993456885443\\
45.75	-1.10276518469726\\
45.9	-1.10571196287269\\
46.05	-1.10886193990147\\
46.2	-1.11212569727418\\
46.35	-1.11556151046281\\
46.5	-1.11910954114997\\
46.65	-1.12279669281676\\
46.8	-1.126593580618\\
46.95	-1.13049688966525\\
47.1	-1.13450493570251\\
47.25	-1.13858872506351\\
47.4	-1.14276849836843\\
47.55	-1.14699670018714\\
47.7	-1.1513076768492\\
47.85	-1.15564388747577\\
48	-1.16004513356018\\
48.15	-1.16445265785079\\
48.3	-1.16890350676177\\
48.45	-1.17334543240926\\
48.6	-1.17780610929935\\
48.75	-1.18224544687357\\
48.9	-1.18667760075007\\
49.05	-1.1910775145855\\
49.2	-1.1954446317335\\
49.35	-1.19976877234412\\
49.5	-1.20403646067725\\
49.65	-1.20824939313322\\
49.8	-1.21238554379254\\
49.95	-1.21645325082574\\
50.1	-1.22042809839703\\
50.25	-1.22431852417084\\
50.4	-1.22810463817935\\
50.55	-1.23178823048798\\
50.7	-1.23536047683163\\
50.85	-1.2388106831209\\
51	-1.24214619408289\\
51.15	-1.24533987039704\\
51.3	-1.24841805598834\\
51.45	-1.25133575715794\\
51.6	-1.25413837978125\\
51.75	-1.25676451250947\\
51.9	-1.25927583300103\\
52.05	-1.26159866903952\\
52.2	-1.26380565715813\\
52.35	-1.26581721926942\\
52.5	-1.26770980790093\\
52.65	-1.26940565460251\\
52.8	-1.27097700635605\\
52.95	-1.27235595071218\\
53.1	-1.2736026997183\\
53.25	-1.27466650148608\\
53.4	-1.27558893286631\\
53.55	-1.2763420016891\\
53.7	-1.27694413633012\\
53.85	-1.27739327681104\\
54	-1.27768283892536\\
54.15	-1.27783705746559\\
54.3	-1.27782531546981\\
54.45	-1.27769569544969\\
54.6	-1.27739718102464\\
54.75	-1.27699681927288\\
54.9	-1.27642894302573\\
55.05	-1.27577292859336\\
55.2	-1.27495552161639\\
55.35	-1.27406092937681\\
55.5	-1.27301574672081\\
55.65	-1.27190161443341\\
55.8	-1.27065183824962\\
55.95	-1.26933909691908\\
56.1	-1.26790887368209\\
56.25	-1.26642020701965\\
56.4	-1.26483424547142\\
56.55	-1.26319386401895\\
56.7	-1.26147710954712\\
56.85	-1.25971043702332\\
57	-1.25788782580392\\
57.15	-1.25602110764467\\
57.3	-1.25411739190511\\
57.45	-1.25217724695133\\
57.6	-1.25021687289188\\
57.75	-1.24822981714365\\
57.9	-1.24623683077323\\
58.05	-1.24422880598084\\
58.2	-1.24222676018488\\
58.35	-1.24022269932728\\
58.5	-1.23823453802834\\
58.65	-1.2362579946674\\
58.8	-1.23430589642134\\
58.95	-1.23237875638097\\
59.1	-1.23048392905062\\
59.25	-1.22862621220935\\
59.4	-1.22680864095541\\
59.55	-1.22503838978653\\
59.7	-1.22331655083546\\
59.85	-1.22164979233448\\
60	-1.22004035324746\\
60.15	-1.21849111348058\\
60.3	-1.21700864571454\\
60.45	-1.21558899240364\\
60.6	-1.2142457230979\\
60.75	-1.21296581185733\\
60.9	-1.2117714388842\\
61.05	-1.210639542755\\
61.2	-1.20960113064086\\
61.35	-1.20862363966863\\
61.5	-1.20774560504931\\
61.65	-1.20692699161814\\
61.8	-1.20621117681924\\
61.95	-1.20555393182919\\
62.1	-1.20499975547747\\
62.25	-1.20450430875647\\
62.4	-1.2041089744535\\
62.55	-1.20377361874316\\
62.7	-1.20353235788151\\
62.85	-1.20335319843771\\
63	-1.203259521856\\
63.15	-1.2032304727805\\
63.3	-1.20327640822671\\
63.45	-1.20338925227956\\
63.6	-1.20356555011856\\
63.75	-1.20381007165714\\
63.9	-1.20410636898592\\
64.05	-1.20447056094391\\
64.2	-1.20487550302022\\
64.35	-1.20534583981421\\
64.5	-1.20584716609516\\
64.65	-1.20640892638367\\
64.8	-1.20699353523615\\
64.95	-1.20763115272443\\
65.1	-1.20828516301589\\
65.25	-1.20898258081122\\
65.4	-1.20969140954665\\
65.55	-1.21043241425761\\
65.7	-1.21118088712594\\
65.85	-1.21194940278692\\
66	-1.21272190934164\\
66.15	-1.21350223767523\\
66.3	-1.21428293574564\\
66.45	-1.21505993722924\\
66.6	-1.21583300316751\\
66.75	-1.21659222162345\\
66.9	-1.21734213537278\\
67.05	-1.21806987611816\\
67.2	-1.21878172399036\\
67.35	-1.21946510090396\\
67.5	-1.22012487528033\\
67.65	-1.22075184474215\\
67.8	-1.22134671917646\\
67.95	-1.22190611841617\\
68.1	-1.22242467888897\\
68.25	-1.22290628301452\\
68.4	-1.22333870097889\\
68.55	-1.22373330744581\\
68.7	-1.224071447047\\
68.85	-1.22437098949559\\
69	-1.22460844891313\\
69.15	-1.22480613524451\\
69.3	-1.22493822936645\\
69.45	-1.22502869275292\\
69.6	-1.22505239029316\\
69.75	-1.22503183746312\\
69.9	-1.22494566934917\\
70.05	-1.22481200859236\\
70.2	-1.22461596550717\\
70.35	-1.224368897662\\
70.5	-1.22406433295915\\
70.65	-1.22370539200451\\
70.8	-1.22329494218519\\
70.95	-1.22282747741819\\
71.1	-1.22231500666485\\
71.25	-1.22174410496705\\
71.4	-1.22113467381373\\
71.55	-1.22046702720124\\
71.7	-1.21976687930965\\
71.85	-1.21901060883053\\
72	-1.21822716498885\\
72.15	-1.21739161622542\\
72.3	-1.21653346182845\\
72.45	-1.21562898920257\\
72.6	-1.2147058410184\\
72.75	-1.21374359755592\\
72.9	-1.21276623756545\\
73.05	-1.21175798390195\\
73.2	-1.21073815206406\\
73.35	-1.2096960937679\\
73.5	-1.2086463370533\\
73.65	-1.20758299356983\\
73.8	-1.20651647464742\\
73.95	-1.20544457724606\\
74.1	-1.2043748518584\\
74.25	-1.20330726281143\\
74.4	-1.20224803927275\\
74.55	-1.20119768090069\\
74.7	-1.20016257763278\\
74.85	-1.19914235835019\\
75	-1.19814467557801\\
75.15	-1.19716740087275\\
75.3	-1.19621992052463\\
75.45	-1.19529817974996\\
75.6	-1.19441300358325\\
75.75	-1.19355902805212\\
75.9	-1.19274745868079\\
76.05	-1.19197295208904\\
76.2	-1.19124541574326\\
76.35	-1.19056136353523\\
76.5	-1.18992736791801\\
76.65	-1.18934383696563\\
76.8	-1.18881195330781\\
76.95	-1.18833789645059\\
77.1	-1.18791575243203\\
77.25	-1.18755883351562\\
77.4	-1.18725310347022\\
77.55	-1.18701955733629\\
77.7	-1.18683593811149\\
77.85	-1.1867304766897\\
78	-1.18667364137922\\
78.15	-1.18669941208905\\
78.3	-1.18677293900803\\
78.45	-1.18693153581637\\
78.6	-1.18713781575355\\
78.75	-1.18742933730978\\
78.9	-1.187769467408\\
79.05	-1.1881926115577\\
79.2	-1.18866628832718\\
79.35	-1.18921846872949\\
79.5	-1.1898238950451\\
79.65	-1.19050136410264\\
79.8	-1.19123518519816\\
79.95	-1.19203314825959\\
80.1	-1.19289042965217\\
80.25	-1.19380313834428\\
80.4	-1.19477739457431\\
80.55	-1.19579821172833\\
80.7	-1.19688148934617\\
80.85	-1.19800292362085\\
81	-1.19918593576467\\
81.15	-1.20039964990909\\
81.3	-1.20167195396276\\
81.45	-1.20296875585256\\
81.6	-1.20431896088524\\
81.75	-1.20568879024877\\
81.9	-1.20710477790065\\
82.05	-1.20853670347573\\
82.2	-1.21000584509731\\
82.35	-1.21148808655342\\
82.5	-1.21299744084612\\
82.65	-1.21451742722112\\
82.8	-1.21605390615088\\
82.95	-1.21759837814587\\
83.1	-1.21914887399836\\
83.25	-1.22070403186842\\
83.4	-1.22225550425221\\
83.55	-1.22380719701394\\
83.7	-1.22534672454707\\
83.85	-1.22688067064504\\
84	-1.22839547714095\\
84.15	-1.22989750235994\\
84.3	-1.23137497084607\\
84.45	-1.23283124673853\\
84.6	-1.23425893610936\\
84.75	-1.23565620188387\\
84.9	-1.23702188021883\\
85.05	-1.2383476329501\\
85.2	-1.23963933864316\\
85.35	-1.2408819805505\\
85.5	-1.24208811782741\\
85.65	-1.24323705468161\\
85.8	-1.24434652448154\\
85.95	-1.24539221519695\\
86.1	-1.24639457656627\\
86.25	-1.24732853988036\\
86.4	-1.2482141917905\\
86.55	-1.2490289808185\\
86.7	-1.24978935041201\\
86.85	-1.25047850912143\\
87	-1.25110623035316\\
87.15	-1.25166424719837\\
87.3	-1.25215331395164\\
87.45	-1.25257558690462\\
87.6	-1.25292146690425\\
87.75	-1.2532042910863\\
87.9	-1.25340399098591\\
88.05	-1.25354457550418\\
88.2	-1.25359665283135\\
88.35	-1.2535931679267\\
88.5	-1.25349769139523\\
88.65	-1.2533493414047\\
88.8	-1.25310780665205\\
88.95	-1.25281491937616\\
89.1	-1.25243013170546\\
89.25	-1.2519942512348\\
89.4	-1.25147018983286\\
89.55	-1.25089415821408\\
89.7	-1.25023583721093\\
89.85	-1.24952385073506\\
90	-1.24873719127789\\
90.15	-1.24789481957615\\
90.3	-1.24698654401657\\
90.45	-1.24602070419388\\
90.6	-1.2449982589963\\
90.75	-1.24391714214102\\
90.9	-1.24278865087076\\
91.05	-1.24160160373296\\
91.2	-1.24037584623098\\
91.35	-1.2390932159057\\
91.5	-1.23777962525067\\
91.65	-1.23641257865114\\
91.8	-1.23502124437832\\
91.95	-1.23358157661522\\
92.1	-1.23212324133243\\
92.25	-1.23062318753742\\
92.4	-1.22910922471439\\
92.55	-1.22756128833941\\
92.7	-1.22600365152817\\
92.85	-1.2244204589639\\
93	-1.222831596653\\
93.15	-1.22122578361837\\
93.3	-1.21961851874713\\
93.45	-1.21800264894722\\
93.6	-1.21639002710418\\
93.75	-1.21477653884651\\
93.9	-1.21317165363192\\
94.05	-1.21157282611144\\
94.2	-1.20998863342502\\
94.35	-1.20841656179295\\
94.5	-1.20686569646131\\
94.65	-1.20533226393547\\
94.8	-1.20382687190064\\
94.95	-1.20234370815863\\
95.1	-1.20089530545704\\
95.25	-1.19947372321739\\
95.4	-1.19809308948824\\
95.55	-1.19674399512798\\
95.7	-1.19544110490882\\
95.85	-1.19417488360689\\
96	-1.19295887384369\\
96.15	-1.19178525439861\\
96.3	-1.1906644221003\\
96.45	-1.18959233056796\\
96.6	-1.18857415099986\\
96.75	-1.1876115650509\\
96.9	-1.18670271877565\\
97.05	-1.18585653577823\\
97.2	-1.18506293249795\\
97.35	-1.18433886362509\\
97.5	-1.18366565219045\\
97.65	-1.1830681524228\\
97.8	-1.18251970934518\\
97.95	-1.18205194942644\\
98.1	-1.18163184232997\\
98.25	-1.18129572406322\\
98.4	-1.18100665116312\\
98.55	-1.18080286255981\\
98.7	-1.18064657379402\\
98.85	-1.18057467617641\\
99	-1.18055188540764\\
99.15	-1.1806104212242\\
99.3	-1.18072072143271\\
99.45	-1.18090732972473\\
99.6	-1.18114912397031\\
99.75	-1.18146065036448\\
99.9	-1.18183111037895\\
100.05	-1.18226370016786\\
100.2	-1.1827587618619\\
100.35	-1.18330792792633\\
100.5	-1.18392232920057\\
100.65	-1.18458299077474\\
100.8	-1.18531035233989\\
100.95	-1.1860768453365\\
101.1	-1.18690979040363\\
101.25	-1.1877758545536\\
101.4	-1.18870615890622\\
101.55	-1.18966491071636\\
101.7	-1.19068367140383\\
101.85	-1.19172757439194\\
102	-1.19282538352082\\
102.15	-1.19394622803167\\
102.3	-1.19511333810159\\
102.45	-1.19630224213583\\
102.6	-1.19752871105573\\
102.75	-1.198776151087\\
102.9	-1.20005195816862\\
103.05	-1.20134783522031\\
103.2	-1.20266296363546\\
103.35	-1.2039967054421\\
103.5	-1.20534119127368\\
103.65	-1.20670188675868\\
103.8	-1.20806583924407\\
103.95	-1.20944239741849\\
104.1	-1.21081599868573\\
104.25	-1.21219732095418\\
104.4	-1.21357081600795\\
104.55	-1.21494596916245\\
104.7	-1.21630965778532\\
104.85	-1.21766803488746\\
105	-1.21901227639456\\
105.15	-1.22034373428285\\
105.3	-1.2216589738358\\
105.45	-1.22295393892592\\
105.6	-1.22423076070445\\
105.75	-1.2254802986681\\
105.9	-1.22670950709313\\
106.05	-1.22790535637405\\
106.2	-1.22907808233458\\
106.35	-1.2302126557013\\
106.5	-1.2313204809263\\
106.65	-1.23238684281378\\
106.8	-1.23342193264635\\
106.95	-1.23441376244656\\
107.1	-1.2353689956877\\
107.25	-1.23628054812086\\
107.4	-1.23714963250162\\
107.55	-1.23797570564275\\
107.7	-1.23875326884709\\
107.85	-1.23948918841134\\
108	-1.24017083720486\\
108.15	-1.24081246261227\\
108.3	-1.24139480616931\\
108.45	-1.24193856015926\\
108.6	-1.24241919764581\\
108.75	-1.24286211731455\\
108.9	-1.24323959365299\\
109.05	-1.24357939727081\\
109.2	-1.24385313428466\\
109.35	-1.2440882955734\\
109.5	-1.24425850797224\\
109.65	-1.24438832802332\\
109.8	-1.24445593467087\\
109.95	-1.24448060152785\\
110.1	-1.24444714204451\\
110.25	-1.2443677691471\\
110.4	-1.24423533422331\\
110.55	-1.24405397122195\\
110.7	-1.24382515232068\\
110.85	-1.24354476488743\\
111	-1.24322262568464\\
111.15	-1.24284704443759\\
111.3	-1.24243511285552\\
111.45	-1.24196895491353\\
111.6	-1.24147123141968\\
111.75	-1.24091980097214\\
111.9	-1.24034077636713\\
112.05	-1.23970995262244\\
112.2	-1.23905462713231\\
112.35	-1.23835074886835\\
112.5	-1.237624644148\\
112.65	-1.23685439975176\\
112.8	-1.23606355638559\\
112.95	-1.23523388682108\\
113.1	-1.23438484190074\\
113.25	-1.23350286171296\\
113.4	-1.23260260377455\\
113.55	-1.23167554236367\\
113.7	-1.23073144398422\\
113.85	-1.22976660637239\\
114	-1.22878633763559\\
114.15	-1.22779108121321\\
114.3	-1.22678250966259\\
114.45	-1.22576423130665\\
114.6	-1.2247353155987\\
114.75	-1.22370144237355\\
114.9	-1.22266012743226\\
115.05	-1.22161810395006\\
115.2	-1.22057222495931\\
115.35	-1.21952949138413\\
115.5	-1.21848669253175\\
115.65	-1.21745064900152\\
115.8	-1.21641832073065\\
115.95	-1.21539627637037\\
116.1	-1.21438151231747\\
116.25	-1.2133806196676\\
116.4	-1.2123901918348\\
116.55	-1.21141737003758\\
116.7	-1.21045771842498\\
116.85	-1.20951957053741\\
117	-1.20859680176017\\
117.15	-1.20769953281345\\
117.3	-1.20681942137403\\
117.45	-1.20596876410579\\
117.6	-1.20513675008607\\
117.75	-1.20433790460073\\
117.9	-1.20355908255672\\
118.05	-1.20281667462519\\
118.2	-1.20209577025601\\
118.35	-1.20141383077368\\
118.5	-1.20075516423861\\
118.65	-1.20013712983164\\
118.8	-1.19954456707924\\
118.95	-1.19899329933558\\
119.1	-1.1984701951353\\
119.25	-1.19798801378474\\
119.4	-1.19753715198719\\
119.55	-1.19712587585285\\
119.7	-1.19674941348869\\
119.85	-1.19641040238024\\
120	-1.19610982438387\\
120.15	-1.19584401537947\\
120.3	-1.19562010595956\\
120.45	-1.19542803868601\\
120.6	-1.19528087375793\\
120.75	-1.19516270116371\\
120.9	-1.19509166402238\\
121.05	-1.19504714749168\\
121.2	-1.19505096733568\\
121.35	-1.1950794574977\\
121.5	-1.19515626786137\\
121.65	-1.19525667477557\\
121.8	-1.19540408672539\\
121.95	-1.19557484496379\\
122.1	-1.1957900283606\\
122.25	-1.19602906361903\\
122.4	-1.19630882904098\\
122.55	-1.19661353314674\\
122.7	-1.19695440729662\\
122.85	-1.19732162780661\\
123	-1.19771991635359\\
123.15	-1.19814596543915\\
123.3	-1.19859779911335\\
123.45	-1.19907848429791\\
123.6	-1.19957984641504\\
123.75	-1.20011052324065\\
123.9	-1.20065725937371\\
124.05	-1.20123290354307\\
124.2	-1.20182071644942\\
124.35	-1.20243601074513\\
124.5	-1.20306044559761\\
124.65	-1.20370987520743\\
124.8	-1.20436630142797\\
124.95	-1.20504425041556\\
125.1	-1.20572784682185\\
125.25	-1.20642868848453\\
125.4	-1.20713443799689\\
125.55	-1.20785261273809\\
125.7	-1.2085753116276\\
125.85	-1.20930538761723\\
126	-1.21003967237924\\
126.15	-1.21077638645943\\
126.3	-1.21151677911739\\
126.45	-1.21225505784558\\
126.6	-1.21299602811906\\
126.75	-1.2137309912104\\
126.9	-1.21446703181629\\
127.05	-1.21519398225161\\
127.2	-1.21591969191679\\
127.35	-1.2166340983752\\
127.5	-1.21734426612555\\
127.65	-1.21804174402234\\
127.8	-1.21873142809479\\
127.95	-1.21940772529816\\
128.1	-1.22007232061408\\
128.25	-1.22072331293125\\
128.4	-1.22135860238428\\
128.55	-1.22198030229733\\
128.7	-1.22258248896994\\
128.85	-1.22317106908893\\
129	-1.22373678867509\\
129.15	-1.22428861922798\\
129.3	-1.22481493412639\\
129.45	-1.22532663179722\\
129.6	-1.22581101027362\\
129.75	-1.2262794940797\\
129.9	-1.22671977933981\\
130.05	-1.22714232819636\\
130.2	-1.22753670299395\\
130.35	-1.22791100926181\\
130.5	-1.22825796170998\\
130.65	-1.22858217538171\\
130.8	-1.22888047096022\\
130.95	-1.22915323014509\\
131.1	-1.22940189361581\\
131.25	-1.22962233849084\\
131.4	-1.22982064773638\\
131.55	-1.22998841693689\\
131.7	-1.23013590886133\\
131.85	-1.23025111915761\\
132	-1.23034760598373\\
132.15	-1.23041081779596\\
132.3	-1.23045641059247\\
132.45	-1.23046858322686\\
132.6	-1.23046371848153\\
132.75	-1.23042615977473\\
132.9	-1.23037162440481\\
133.05	-1.23028593965694\\
133.2	-1.23018289004349\\
133.35	-1.23005093470389\\
133.5	-1.22990090609448\\
133.65	-1.22972474571575\\
133.8	-1.2295296495357\\
133.95	-1.22931152917751\\
134.1	-1.22907363724706\\
134.25	-1.22881596098455\\
134.4	-1.2285378771566\\
134.55	-1.22824319684139\\
134.7	-1.22792781795569\\
134.85	-1.22759882909205\\
135	-1.22724929821492\\
135.15	-1.22688883991511\\
135.3	-1.22650849547813\\
135.45	-1.22611955105209\\
135.6	-1.22571187565687\\
135.75	-1.22529757050533\\
135.9	-1.22486614283016\\
136.05	-1.22442973690267\\
136.2	-1.22397818939825\\
136.35	-1.22352306244075\\
136.5	-1.22305504645698\\
136.65	-1.2225846754502\\
136.8	-1.2221038342496\\
136.95	-1.22162176365008\\
137.1	-1.22113171260542\\
137.25	-1.22064151906981\\
137.4	-1.22014583137421\\
137.55	-1.21965108542642\\
137.7	-1.21915328099536\\
137.85	-1.21865750848662\\
138	-1.21816104348433\\
138.15	-1.21766768965849\\
138.3	-1.2171759442615\\
138.45	-1.21668834279552\\
138.6	-1.21620460537455\\
138.75	-1.21572595399657\\
138.9	-1.21525340076154\\
139.05	-1.21478674407816\\
139.2	-1.21432841425207\\
139.35	-1.21387663338871\\
139.5	-1.21343540099642\\
139.65	-1.21300120871969\\
139.8	-1.21257975293863\\
139.95	-1.21216569221954\\
140.1	-1.21176646880795\\
140.25	-1.21137491239952\\
140.4	-1.21100012890473\\
140.55	-1.21063327749886\\
140.7	-1.21028487472161\\
140.85	-1.20994475162019\\
141	-1.20962439320112\\
141.15	-1.20931283413243\\
141.3	-1.20902190522065\\
141.45	-1.20874054285995\\
141.6	-1.20848015775069\\
141.75	-1.20823040153418\\
141.9	-1.20800141907715\\
142.05	-1.20778443188656\\
142.2	-1.20758747652315\\
142.35	-1.20740415062401\\
142.5	-1.20723963624338\\
142.65	-1.2070905713627\\
142.8	-1.20695872486822\\
142.95	-1.20684421141796\\
143.1	-1.20674509300856\\
143.25	-1.2066651031684\\
143.4	-1.20659862085096\\
143.55	-1.20655280954447\\
143.7	-1.20651872623645\\
143.85	-1.20650644304836\\
144	-1.2065043756962\\
144.15	-1.20652468760855\\
144.3	-1.20655409889951\\
144.45	-1.20660582252341\\
144.6	-1.20666600686006\\
144.75	-1.20674774776578\\
144.9	-1.20683781406512\\
145.05	-1.20694801001033\\
145.2	-1.20706686446995\\
145.35	-1.20720382890218\\
145.5	-1.20735016106997\\
145.65	-1.2075121232934\\
145.8	-1.20768439855641\\
145.95	-1.20786953740397\\
146.1	-1.20806599840011\\
146.25	-1.20827246708213\\
146.4	-1.20849114560449\\
146.55	-1.20871708650739\\
146.7	-1.20895582632609\\
146.85	-1.2091993757684\\
147	-1.20945586557487\\
147.15	-1.2097151497389\\
147.3	-1.20998696427061\\
147.45	-1.21026008856782\\
147.6	-1.21054473503623\\
147.75	-1.21082976991022\\
147.9	-1.21112473624744\\
148.05	-1.21141970278777\\
148.2	-1.21172250402178\\
148.35	-1.21202536271873\\
148.5	-1.21233358200888\\
148.65	-1.21264222754035\\
148.8	-1.21295354902471\\
148.95	-1.21326581319264\\
149.1	-1.21357804473826\\
149.25	-1.21389170866186\\
149.4	-1.21420279374871\\
149.55	-1.2145156092985\\
149.7	-1.21482362846558\\
149.85	-1.21513334781691\\
150	-1.21543651120761\\
};
%%%\addlegendentry{StrDsp\_SO}

\addplot [color=mycolor4, dotted, forget plot, line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.15	-1.25180022584806e-08\\
0.3	-4.77841263739845e-09\\
0.45	5.01187360950641e-08\\
0.6	1.92194969243328e-07\\
0.75	4.62198518819979e-07\\
0.9	9.13056070366158e-07\\
1.05	1.59005649888852e-06\\
1.2	2.58228657276964e-06\\
1.35	3.92485244782848e-06\\
1.5	5.77606500261363e-06\\
1.65	8.142648305463e-06\\
1.8	1.12932321975365e-05\\
1.95	1.51872416600571e-05\\
2.1	2.02492379301747e-05\\
2.25	2.63768857897783e-05\\
2.4	3.41936183501116e-05\\
2.55	4.35349518461246e-05\\
2.7	5.52506935817106e-05\\
2.85	6.91433993678899e-05\\
3	8.62822596764842e-05\\
3.15	0.00010651669420143\\
3.3	0.000131070058627818\\
3.45	0.000159992633213244\\
3.6	0.000194514727427174\\
3.75	0.000235135481125475\\
3.9	0.000282846752716163\\
4.05	0.000338945952377226\\
4.2	0.000403843720883021\\
4.35	0.000480071902662452\\
4.5	0.000567046918529611\\
4.65	0.000669013115858853\\
4.8	0.00078396920163202\\
4.95	0.000918313235252301\\
5.1	0.00106828513158888\\
5.25	0.00124273162749355\\
5.4	0.00143599379410911\\
5.55	0.00165938771918559\\
5.7	0.00190554457449005\\
5.85	0.00218787006827669\\
6	0.00249791652010304\\
6.15	0.00285030212658714\\
6.3	0.00323664277814809\\
6.45	0.00367135637000581\\
6.6	0.00414777288721947\\
6.75	0.00467820832595594\\
6.9	0.00525976729657451\\
7.05	0.00590042215976815\\
7.2	0.00660332021617515\\
7.35	0.0073697600531282\\
7.5	0.00821110857990227\\
7.65	0.0091199087610267\\
7.8	0.0101174663735057\\
7.95	0.0111861185578506\\
8.1	0.0123579847357242\\
8.25	0.0136047522848117\\
8.4	0.0149690390677413\\
8.55	0.0164127452951682\\
8.7	0.0179872449600042\\
8.85	0.0196469805636793\\
9	0.021448845230589\\
9.15	0.023343586801271\\
9.3	0.0253890309891368\\
9.45	0.0275371707662914\\
9.6	0.0298412006343333\\
9.75	0.0322599977640402\\
9.9	0.034836162264497\\
10.05	0.0375411363090634\\
10.2	0.0404012872467239\\
10.35	0.0434055839321189\\
10.5	0.0465596256396843\\
10.65	0.0498733911330005\\
10.8	0.0533289976400927\\
10.95	0.0569587996558208\\
11.1	0.0607210789214018\\
11.25	0.06466940987935\\
11.4	0.06874050124252\\
11.55	0.0730053905516224\\
11.7	0.0773839925565715\\
11.85	0.0819587427643889\\
12	0.0866395825953231\\
12.15	0.0915126293200156\\
12.3	0.0964859001905932\\
12.45	0.10164078072927\\
12.6	0.10689158723248\\
12.75	0.112306990050979\\
12.9	0.117814851182037\\
13.05	0.123464710492671\\
13.2	0.129203173708047\\
13.35	0.135056771782152\\
13.5	0.140993187763325\\
13.65	0.147015233283933\\
13.8	0.15311072985777\\
13.95	0.159261393081746\\
14.1	0.165471069076388\\
14.25	0.171705972207821\\
14.4	0.177979310127497\\
14.55	0.184249491421712\\
14.7	0.1905309648252\\
14.85	0.19678285419132\\
15	0.203012685103035\\
15.15	0.209188143849133\\
15.3	0.215303150826149\\
15.45	0.221339635630245\\
15.6	0.227274106936158\\
15.75	0.233105016060657\\
15.9	0.238791546213778\\
16.05	0.244346793767353\\
16.2	0.249717035433118\\
16.35	0.254923878120717\\
16.5	0.259909183154688\\
16.65	0.264693296036086\\
16.8	0.269225246235209\\
16.95	0.273512013403839\\
17.1	0.277522868943807\\
17.25	0.281238826330574\\
17.4	0.284661943324222\\
17.55	0.287736288627764\\
17.7	0.290506572460839\\
17.85	0.292872645365319\\
18	0.294927110270153\\
18.15	0.296523747073716\\
18.3	0.297802243290775\\
18.45	0.298574924371428\\
18.6	0.299021072758817\\
18.75	0.298922807393462\\
18.9	0.298485150075366\\
19.05	0.297477077488575\\
19.2	0.296110416443691\\
19.35	0.294162139590041\\
19.5	0.291828998475479\\
19.65	0.288918702187017\\
19.8	0.285590815993023\\
19.95	0.281705248117509\\
20.1	0.277364965667929\\
20.25	0.272499374093494\\
20.4	0.267140853684881\\
20.55	0.261298970932739\\
20.7	0.254929061135625\\
20.85	0.248123211099894\\
21	0.240761936025925\\
21.15	0.233013306568127\\
21.3	0.224693914369968\\
21.45	0.216032999247521\\
21.6	0.206801578864766\\
21.75	0.197268748983219\\
21.9	0.187183466515291\\
22.05	0.176829590617943\\
22.2	0.165959636272343\\
22.35	0.154846641509037\\
22.5	0.143271004737907\\
22.65	0.13147225333736\\
22.8	0.119278453240921\\
22.95	0.106878815776682\\
23.1	0.0941617043632673\\
23.25	0.0812572331031511\\
23.4	0.0681179616934366\\
23.55	0.054815106594534\\
23.7	0.0413603044902046\\
23.85	0.0277746642951108\\
24	0.0141158300183075\\
24.15	0.000370484522636039\\
24.3	-0.0133764589479852\\
24.45	-0.0271529399483307\\
24.6	-0.0408680156750523\\
24.75	-0.054543753473407\\
24.9	-0.0681033431638828\\
25.05	-0.0815453677790342\\
25.2	-0.0948227903056066\\
25.35	-0.10789914190369\\
25.5	-0.120765507954152\\
25.65	-0.133347091208504\\
25.8	-0.145672511085535\\
25.95	-0.157634611743986\\
26.1	-0.169289785033054\\
26.25	-0.180513210464198\\
26.4	-0.191371369867682\\
26.55	-0.201743232425332\\
26.7	-0.211682357925669\\
26.85	-0.22109657294985\\
27	-0.230001745197699\\
27.15	-0.238359356189443\\
27.3	-0.246125087045879\\
27.45	-0.253334552588914\\
27.6	-0.25986692120186\\
27.75	-0.265844497901973\\
27.9	-0.271062934545276\\
28.05	-0.275733267338042\\
28.2	-0.279571862970364\\
28.35	-0.282868851803364\\
28.5	-0.285277124077\\
28.65	-0.287145080432543\\
28.8	-0.28808818922994\\
28.95	-0.288483235574062\\
29.1	-0.287941704067254\\
29.25	-0.286833313323504\\
29.4	-0.284802364843879\\
29.55	-0.282174894110095\\
29.7	-0.278663552787062\\
29.85	-0.274517602601256\\
30	-0.269547721202846\\
30.15	-0.263901152666364\\
30.3	-0.257506522061761\\
30.45	-0.250394989446103\\
30.6	-0.242620651977122\\
30.75	-0.23409755483938\\
30.9	-0.224999393481526\\
31.05	-0.215135213375282\\
31.2	-0.204779827507139\\
31.35	-0.19366088144362\\
31.5	-0.182125697583035\\
31.65	-0.169852403857818\\
31.8	-0.157225915374373\\
31.95	-0.143910718091386\\
32.1	-0.130292709999377\\
32.25	-0.116057839303332\\
32.4	-0.101559438674906\\
32.55	-0.0865346899893664\\
32.7	-0.0712780918728727\\
32.85	-0.0555987885690916\\
33	-0.0397165404010277\\
33.15	-0.0235218032369256\\
33.3	-0.00715558289085571\\
33.45	0.00941302752426224\\
33.6	0.0261141412624121\\
33.75	0.0429136072434644\\
33.9	0.0597953071345128\\
34.05	0.0766818225346476\\
34.2	0.0935870652173759\\
34.35	0.110416501360301\\
34.5	0.127188154038485\\
34.65	0.143816466363832\\
34.8	0.160299922037506\\
34.95	0.176583649140619\\
35.1	0.192629229360794\\
35.25	0.208426219643857\\
35.4	0.22389121289063\\
35.55	0.239061675393194\\
35.7	0.253811908315481\\
35.85	0.268219829317272\\
36	0.282130730012497\\
36.15	0.29564563396369\\
36.3	0.308602812177498\\
36.45	0.321101783843671\\
36.6	0.333001212909431\\
36.75	0.344371046519673\\
36.9	0.355118977431518\\
37.05	0.365258285699219\\
37.2	0.374771048494116\\
37.35	0.383592154553067\\
37.5	0.391796002843472\\
37.65	0.399226452919022\\
37.8	0.406057584208903\\
37.95	0.412041156142181\\
38.1	0.417445997212567\\
38.25	0.421943134432225\\
38.4	0.425878924249772\\
38.55	0.428866588646703\\
38.7	0.431302229492758\\
38.85	0.432773230812583\\
39	0.433690320851842\\
39.15	0.433652235633068\\
39.3	0.433046151427851\\
39.45	0.431519983488972\\
39.6	0.429400855562223\\
39.75	0.426419607338503\\
39.9	0.422813029468211\\
40.05	0.41842034705746\\
40.2	0.413367680849551\\
40.35	0.407616706819461\\
40.5	0.40117488418791\\
40.65	0.394127405587478\\
40.8	0.386368187121929\\
40.95	0.378094108771343\\
41.1	0.369102817665947\\
41.25	0.3596799311466\\
41.4	0.349553741662172\\
41.55	0.339067707148949\\
41.7	0.327913615206223\\
41.85	0.316458033968696\\
42	0.304390668785735\\
42.15	0.292067104282799\\
42.3	0.27920654989996\\
42.45	0.266124357465474\\
42.6	0.252594140573793\\
42.75	0.238869989097063\\
42.9	0.22479535701227\\
43.05	0.210552367063599\\
43.2	0.196058931989682\\
43.35	0.181425407370731\\
43.5	0.166638177334263\\
43.65	0.15174596335509\\
43.8	0.13678872441667\\
43.95	0.12177127822158\\
44.1	0.106766244659432\\
44.25	0.0917565433080866\\
44.4	0.0768241590017049\\
44.55	0.0619525942158186\\
44.7	0.0472113538102159\\
44.85	0.0326037653166798\\
45	0.0181699295156032\\
45.15	0.00394591166508568\\
45.3	-0.0100669841656645\\
45.45	-0.0237954025745477\\
45.6	-0.0372773074523223\\
45.75	-0.050406557275965\\
45.9	-0.0632519434550657\\
46.05	-0.075687382939419\\
46.2	-0.0877965262252869\\
46.35	-0.099452532729074\\
46.5	-0.11073295100238\\
46.65	-0.121532728810996\\
46.8	-0.131900662578926\\
46.95	-0.141775886175027\\
47.1	-0.151157688539288\\
47.25	-0.160048110073134\\
47.4	-0.168381415688347\\
47.55	-0.17623455607042\\
47.7	-0.183469118903847\\
47.85	-0.1902401357597\\
48	-0.196338260670773\\
48.15	-0.201990047512429\\
48.3	-0.206926585734937\\
48.45	-0.211430110954443\\
48.6	-0.21519203810699\\
48.75	-0.218526886445121\\
48.9	-0.221112526995744\\
49.05	-0.223267566506536\\
49.2	-0.224685564558174\\
49.35	-0.225659634257032\\
49.5	-0.225927792425546\\
49.65	-0.225730293471024\\
49.8	-0.224874406874658\\
49.95	-0.223525684735048\\
50.1	-0.221578485446732\\
50.25	-0.219109911092468\\
50.4	-0.216110211905804\\
50.55	-0.212563903500082\\
50.7	-0.208555992595279\\
50.85	-0.203984160579795\\
51	-0.199017456086208\\
51.15	-0.193481398144388\\
51.3	-0.187610329700575\\
51.45	-0.181179141844357\\
51.6	-0.174463190805462\\
51.75	-0.167212291469509\\
51.9	-0.159716097101702\\
52.05	-0.151725678726172\\
52.2	-0.143519107583992\\
52.35	-0.13487263269732\\
52.5	-0.126030713387987\\
52.65	-0.116813559749864\\
52.8	-0.107416204320996\\
52.95	-0.0977145383767934\\
53.1	-0.0878460015971637\\
53.25	-0.0777459251401225\\
53.4	-0.0674939895311916\\
53.55	-0.0570809659948378\\
53.7	-0.0465358783987996\\
53.85	-0.0358944079446005\\
54	-0.0251476274364792\\
54.15	-0.0143611089620934\\
54.3	-0.00350395147084757\\
54.45	0.00734535116306508\\
54.6	0.0182230723349504\\
54.75	0.0290540507034926\\
54.9	0.0398652887533353\\
55.05	0.0505980825311289\\
55.2	0.0612596382145095\\
55.35	0.0718158683755981\\
55.5	0.0822492245156143\\
55.65	0.0925524086170688\\
55.8	0.102684285300114\\
55.95	0.112660444316685\\
56.1	0.12242307608884\\
56.25	0.132001509435703\\
56.4	0.141332678324033\\
56.55	0.15044685469218\\
56.7	0.159289739496046\\
56.85	0.167878229839486\\
57	0.176181149477478\\
57.15	0.184188517673373\\
57.3	0.191904652401452\\
57.45	0.199282219990052\\
57.6	0.20636938858947\\
57.75	0.213075802201672\\
57.9	0.219496356937909\\
58.05	0.225497908624411\\
58.2	0.23121878546297\\
58.35	0.236489464022968\\
58.5	0.241482396822874\\
58.65	0.246003678506575\\
58.8	0.250245556759301\\
58.95	0.254005972289637\\
59.1	0.257479296421671\\
59.25	0.260473834393771\\
59.4	0.263167204091824\\
59.55	0.265396625549475\\
59.7	0.267305187343375\\
59.85	0.268775330988557\\
60	0.269901112459212\\
60.15	0.270622264208096\\
60.3	0.270974333277791\\
60.45	0.270960718814005\\
60.6	0.270555125902967\\
60.75	0.269824562784464\\
60.9	0.268684048408938\\
61.05	0.26725776831221\\
61.2	0.265411245534571\\
61.35	0.263313870941743\\
61.5	0.260795717368265\\
61.65	0.258055353920828\\
61.8	0.25490456839382\\
61.95	0.251552957219636\\
62.1	0.247812249419911\\
62.25	0.243884915043884\\
62.4	0.239599800410626\\
62.55	0.235136130284664\\
62.7	0.230354097692581\\
62.85	0.225397298589277\\
63	0.220167105033086\\
63.15	0.214763998048318\\
63.3	0.209135125160976\\
63.45	0.203335762452847\\
63.6	0.197358046772847\\
63.75	0.191215156447344\\
63.9	0.18493858206848\\
64.05	0.178506869667549\\
64.2	0.171981491315433\\
64.35	0.165316844294756\\
64.5	0.158592793585518\\
64.65	0.151751446744255\\
64.8	0.144878966214164\\
64.95	0.137916689923553\\
65.1	0.130946139194621\\
65.25	0.123917508188269\\
65.4	0.11689929409806\\
65.55	0.109857083314468\\
65.7	0.102841479724114\\
65.85	0.0958362169337052\\
66	0.088873058163297\\
66.15	0.0819527432391285\\
66.3	0.0750909950822206\\
66.45	0.0683009754917764\\
66.6	0.0615882067968351\\
66.75	0.0549711808764873\\
66.9	0.0484529742324043\\
67.05	0.0420490803478762\\
67.2	0.0357684304921768\\
67.35	0.0296153729063422\\
67.5	0.0236121248906838\\
67.65	0.0177452868076652\\
67.8	0.0120556624246917\\
67.95	0.00650816307182964\\
68.1	0.00116441421500531\\
68.25	-0.00403292110779112\\
68.4	-0.00900270815685025\\
68.55	-0.0138214801745447\\
68.7	-0.0183934230044928\\
68.85	-0.0228078902279766\\
69	-0.0269622024703175\\
69.15	-0.0309495932977884\\
69.3	-0.0346703580512475\\
69.45	-0.0382112300331064\\
69.6	-0.0414860938857615\\
69.75	-0.0445646978818394\\
69.9	-0.0473845314653345\\
70.05	-0.0499891351845412\\
70.2	-0.0523477066545156\\
70.35	-0.0544708349803466\\
70.5	-0.0563645372618202\\
70.65	-0.0580030953132569\\
70.8	-0.0594307572761638\\
70.95	-0.0605860150886742\\
71.1	-0.0615488125682764\\
71.25	-0.062226245819036\\
71.4	-0.0627277125343212\\
71.55	-0.0629367098017252\\
71.7	-0.0629828328735466\\
71.85	-0.0627362944221294\\
72	-0.0623356663476065\\
72.15	-0.0616495305332081\\
72.3	-0.060813520747206\\
72.45	-0.0597062605013602\\
72.6	-0.0584491660813249\\
72.75	-0.0569412988670934\\
72.9	-0.0552804358462527\\
73.05	-0.053394086011304\\
73.2	-0.0513497897666146\\
73.35	-0.0491083330826572\\
73.5	-0.0467038473161312\\
73.65	-0.0441316550000668\\
73.8	-0.0413929023964063\\
73.95	-0.0385151877678056\\
74.1	-0.035470429665916\\
74.25	-0.0323131866812026\\
74.4	-0.0289925921821116\\
74.55	-0.0255826031873532\\
74.7	-0.022017758380427\\
74.85	-0.0183826400167622\\
75	-0.0146060341969149\\
75.15	-0.0107742864534855\\
75.3	-0.00681881364360143\\
75.45	-0.00281983795103797\\
75.6	0.00128165131030889\\
75.75	0.00541759358832415\\
75.9	0.00963266280777978\\
76.05	0.0138745709534424\\
76.2	0.0181714738947513\\
76.35	0.0224878153850561\\
76.5	0.0268356735604794\\
76.65	0.0311946741089012\\
76.8	0.0355635634973665\\
76.95	0.039933563573082\\
77.1	0.0442945292275671\\
77.25	0.0486443818272707\\
77.4	0.0529694068059816\\
77.55	0.0572688855152806\\
77.7	0.0615308444829224\\
77.85	0.0657510292562913\\
78	0.0699236567664828\\
78.15	0.0740372674782238\\
78.3	0.0780951665451334\\
78.45	0.082076820765473\\
78.6	0.0859955295681564\\
78.75	0.0898219102648275\\
78.9	0.0935780348278422\\
79.05	0.0972279645047519\\
79.2	0.100799374351499\\
79.35	0.104253803062869\\
79.5	0.107619876605429\\
79.65	0.110861800899921\\
79.8	0.114003699053451\\
79.95	0.117018035990434\\
80.1	0.119918977233063\\
80.25	0.122692421316173\\
80.4	0.125337929787707\\
80.55	0.127858820586868\\
80.7	0.130236920970922\\
80.85	0.132495145463881\\
81	0.134596483970219\\
81.15	0.136583430815108\\
81.3	0.13840130977617\\
81.45	0.14010988380187\\
81.6	0.141640207100509\\
81.75	0.143064902496538\\
81.9	0.144306038961932\\
82.05	0.14544306027406\\
82.2	0.146395641032847\\
82.35	0.147243053346627\\
82.5	0.147909725778872\\
82.65	0.148467610377964\\
82.8	0.148852774995213\\
82.95	0.149123364926253\\
83.1	0.149232921761648\\
83.25	0.149220693297762\\
83.4	0.14906182132541\\
83.55	0.148773522023432\\
83.7	0.148354509187304\\
83.85	0.147799110405196\\
84	0.147129243877031\\
84.15	0.146317814279694\\
84.3	0.145407331661851\\
84.45	0.144352837248033\\
84.6	0.143212930766792\\
84.75	0.141929975133193\\
84.9	0.140572833545925\\
85.05	0.139077358437872\\
85.2	0.137516226315527\\
85.35	0.135825196232508\\
85.5	0.13407442807172\\
85.65	0.132205523393401\\
85.8	0.130280610869006\\
85.95	0.128251951636637\\
86.1	0.126169506031395\\
86.25	0.123999423545414\\
86.4	0.121777101427659\\
86.55	0.119483967920771\\
86.7	0.117140335636594\\
86.85	0.114742454398269\\
87	0.112296794889498\\
87.15	0.109812345399107\\
87.3	0.107284418207725\\
87.45	0.104731444088051\\
87.6	0.102141215223359\\
87.75	0.0995376379945015\\
87.9	0.0969049999078345\\
88.05	0.0942686391708715\\
88.2	0.0916131420021944\\
88.35	0.08896172304004\\
88.5	0.0863023365252712\\
88.65	0.0836534692421123\\
88.8	0.0810083905056341\\
88.95	0.0783795086700413\\
89.1	0.0757660251826114\\
89.25	0.0731742813633637\\
89.4	0.0706086914459063\\
89.55	0.0680708099433643\\
89.7	0.0655683962682986\\
89.85	0.0631004928174349\\
90	0.0606755383058919\\
90.15	0.0582929205124323\\
90.3	0.0559587516129665\\
90.45	0.0536757173258179\\
90.6	0.0514447574170138\\
90.75	0.0492744091551486\\
90.9	0.0471582249706239\\
91.05	0.0451123170433063\\
91.2	0.0431216434812565\\
91.35	0.0412104748155603\\
91.5	0.0393552078733431\\
91.65	0.0375875683162701\\
91.8	0.0358767215490794\\
91.95	0.0342598932667725\\
92.1	0.0327015193216657\\
92.25	0.0312413286983443\\
92.4	0.0298424132894711\\
92.55	0.0285433232461608\\
92.7	0.0273096636482899\\
92.85	0.0261748922515728\\
93	0.025110975395681\\
93.15	0.0241426244999014\\
93.3	0.0232515206945174\\
93.45	0.0224506983834184\\
93.6	0.0217339854768438\\
93.75	0.0211009081818352\\
93.9	0.0205586378253367\\
94.05	0.0200927018652752\\
94.2	0.0197234148878033\\
94.35	0.0194232322460929\\
94.5	0.0192240246431874\\
94.65	0.0190874233762606\\
94.8	0.0190540587817973\\
94.95	0.0190780537949427\\
95.1	0.0192051132743704\\
95.25	0.0193858576136775\\
95.4	0.0196669138239937\\
95.55	0.0199996435644192\\
95.7	0.0204274442244877\\
95.85	0.0209064311399519\\
96	0.0214730765679999\\
96.15	0.0220916019541385\\
96.3	0.0227887031257653\\
96.45	0.0235390635670472\\
96.6	0.0243578704517552\\
96.75	0.0252314223652329\\
96.9	0.0261629167366473\\
97.05	0.0271501617366444\\
97.2	0.0281851136128005\\
97.35	0.0292758217681873\\
97.5	0.0304048134657807\\
97.65	0.0315881770129421\\
97.8	0.0328016028735977\\
97.95	0.0340664094726456\\
98.1	0.0353544621383736\\
98.25	0.03668927473474\\
98.4	0.0380419300920842\\
98.55	0.0394352600859375\\
98.7	0.0408422725585978\\
98.85	0.0422827342827267\\
99	0.0437336521487473\\
99.15	0.0452100893884681\\
99.3	0.0466942965492193\\
99.45	0.0481958756029669\\
99.6	0.0497026622083195\\
99.75	0.0512189302614431\\
99.9	0.052737590355556\\
100.05	0.0542585021505366\\
100.2	0.0557784526121137\\
100.35	0.0572943720020411\\
100.5	0.058805284013419\\
100.65	0.0603069695366093\\
100.8	0.0617989020007101\\
100.95	0.0632774868208496\\
101.1	0.0647410107537831\\
101.25	0.0661879870667568\\
101.4	0.0676142910329953\\
101.55	0.0690215074375906\\
101.7	0.0704024763826163\\
101.85	0.0717621540125036\\
102	0.0730904170453992\\
102.15	0.0743951868640758\\
102.3	0.0756641332026448\\
102.45	0.0769070932490178\\
102.6	0.0781108591701514\\
102.75	0.0792856471999211\\
102.9	0.0804190799662627\\
103.05	0.0815199543003799\\
103.2	0.0825785612709717\\
103.35	0.0836004810659523\\
103.5	0.0845803732838413\\
103.65	0.0855190690606738\\
103.8	0.0864169084445755\\
103.95	0.0872689345680473\\
104.1	0.0880818924856095\\
104.25	0.0888446552263897\\
104.4	0.0895703879134627\\
104.55	0.0902421454662003\\
104.7	0.0908787888182003\\
104.85	0.0914586228100675\\
105	0.0920048059161802\\
105.15	0.0924925670995434\\
105.3	0.0929474409400378\\
105.45	0.0933436745127227\\
105.6	0.0937069498740016\\
105.75	0.0940128078706377\\
105.9	0.0942847950417146\\
106.05	0.0945019442587509\\
106.2	0.0946835866219663\\
106.35	0.0948141204811874\\
106.5	0.0949070147231098\\
106.65	0.0949533763905014\\
106.8	0.0949597736209759\\
106.95	0.094924695757369\\
107.1	0.0948474801017584\\
107.25	0.094733944109575\\
107.4	0.0945765880138741\\
107.55	0.0943878029037842\\
107.7	0.0941543011078142\\
107.85	0.0938936994990064\\
108	0.0935884860412138\\
108.15	0.0932597326565291\\
108.3	0.09288758708017\\
108.45	0.0924945936572242\\
108.6	0.092060543586122\\
108.75	0.0916074835499843\\
108.9	0.0911167108986889\\
109.05	0.0906080274652749\\
109.2	0.0900657847685664\\
109.35	0.0895061872882594\\
109.5	0.0889177291144953\\
109.65	0.0883121742391637\\
109.8	0.0876827066152804\\
109.95	0.087036363022469\\
110.1	0.0863710115253654\\
110.25	0.0856892091681564\\
110.4	0.0849930041246234\\
110.55	0.0842811710045056\\
110.7	0.0835590463648573\\
110.85	0.0828226373978889\\
111	0.0820794385259331\\
111.15	0.0813238620096773\\
111.3	0.0805643570010498\\
111.45	0.079794904401152\\
111.6	0.079023793645608\\
111.75	0.078245577913375\\
111.9	0.0774674974008388\\
112.05	0.0766854039049551\\
112.2	0.07590491910227\\
112.35	0.0751235716812068\\
112.5	0.0743451604767088\\
112.65	0.0735689033142118\\
112.8	0.0727969283071216\\
112.95	0.0720298225399616\\
113.1	0.0712684946059792\\
113.25	0.0705143270159109\\
113.4	0.0697676634023894\\
113.55	0.0690299634064817\\
113.7	0.0683017444464035\\
113.85	0.0675838050023817\\
114	0.0668775338022489\\
114.15	0.0661824318343226\\
114.3	0.0655013009799785\\
114.45	0.0648319134753242\\
114.6	0.064178781978251\\
114.75	0.0635377949058123\\
114.9	0.0629151774083548\\
115.05	0.0623050859185312\\
115.2	0.0617151547593009\\
115.35	0.06113825455371\\
115.5	0.0605828538517627\\
115.65	0.0600412249790898\\
115.8	0.059521894608544\\
115.95	0.0590173800761564\\
116.1	0.0585353864241888\\
116.25	0.0580695687845702\\
116.4	0.0576259386214511\\
116.55	0.0572001180189565\\
116.7	0.0567956717084196\\
116.85	0.0564108487359337\\
117	0.0560462293674356\\
117.15	0.0557030955230463\\
117.3	0.0553787912890033\\
117.45	0.0550777289286386\\
117.6	0.0547940870903339\\
117.75	0.0545351796685627\\
117.9	0.0542924116169313\\
118.05	0.0540754638387505\\
118.2	0.0538736419139418\\
118.35	0.0536982083295456\\
118.5	0.0535372560780277\\
118.65	0.0534026757672916\\
118.8	0.0532823540741744\\
118.95	0.0531877884834652\\
119.1	0.0531076804444247\\
119.25	0.0530521512100324\\
119.4	0.0530116486691663\\
119.55	0.0529940723988703\\
119.7	0.0529923667882617\\
119.85	0.0530115842417145\\
120	0.0530476637682172\\
120.15	0.0531024616076856\\
120.3	0.0531751160270642\\
120.45	0.0532642402061411\\
120.6	0.0533720735087269\\
120.75	0.0534942343180225\\
120.9	0.053635684734613\\
121.05	0.0537895544203605\\
121.2	0.0539629203467987\\
121.35	0.0541471249635189\\
121.5	0.0543505947838293\\
121.65	0.0545637024612204\\
121.8	0.0547953858823623\\
121.95	0.0550358939345985\\
122.1	0.055293852359199\\
122.25	0.0555601756297352\\
122.4	0.0558424492822275\\
122.55	0.0561329118188741\\
122.7	0.0564375417707295\\
122.85	0.0567503734117766\\
123	0.0570754172638608\\
123.15	0.0574087560548028\\
123.3	0.0577522967535809\\
123.45	0.0581041973860518\\
123.6	0.0584643453921679\\
123.75	0.0588327931453842\\
123.9	0.0592076828566651\\
124.05	0.0595906119040651\\
124.2	0.0599783937891923\\
124.35	0.0603737082721427\\
124.5	0.0607725385423038\\
124.65	0.0611781345519262\\
124.8	0.0615861643538776\\
124.95	0.0619999509210954\\
125.1	0.0624153169685863\\
125.25	0.0628352343369936\\
125.4	0.0632560526246268\\
125.55	0.0636800864435808\\
125.7	0.064104450245261\\
125.85	0.0645306408255245\\
126	0.0649566236225217\\
126.15	0.0653830699840852\\
126.3	0.0658087333596577\\
126.45	0.0662335924042876\\
126.6	0.0666569983505083\\
126.75	0.0670784800433837\\
126.9	0.0674977066155352\\
127.05	0.0679140665011954\\
127.2	0.0683272253800156\\
127.35	0.0687367560408541\\
127.5	0.0691420103617919\\
127.65	0.0695430335231476\\
127.8	0.0699386143241121\\
127.95	0.07032947520978\\
128.1	0.0707136950330175\\
128.25	0.0710927602911457\\
128.4	0.071464022828362\\
128.55	0.0718296829125792\\
128.7	0.0721864880642541\\
128.85	0.0725371644174349\\
129	0.0728781086922747\\
129.15	0.0732122655009528\\
129.3	0.0735360382460533\\
129.45	0.0738521979775489\\
129.6	0.0741575744389988\\
129.75	0.0744543359041867\\
129.9	0.074740168512021\\
130.05	0.0750162258686525\\
130.2	0.075281435371994\\
130.35	0.0755355963356893\\
130.5	0.075779164454137\\
130.65	0.0760103660357445\\
130.8	0.0762313311335842\\
130.95	0.0764386514692217\\
131.1	0.0766361084147868\\
131.25	0.0768187736725148\\
131.4	0.0769918785526887\\
131.55	0.0771492644412047\\
131.7	0.0772972442153965\\
131.85	0.0774288722237618\\
132	0.0775510387896578\\
132.15	0.0776565678826823\\
132.3	0.0777523354592872\\
132.45	0.0778315504700335\\
132.6	0.0779004547499297\\
132.75	0.0779532530858726\\
132.9	0.0779949703243797\\
133.05	0.0780213487895833\\
133.2	0.0780357129208837\\
133.35	0.0780357564272455\\
133.5	0.0780227724400316\\
133.65	0.0779966461355885\\
133.8	0.0779564982907649\\
133.95	0.0779044441977134\\
134.1	0.0778374981903241\\
134.25	0.0777598368688326\\
134.4	0.0776666356665777\\
134.55	0.0775637727699739\\
134.7	0.0774450265277612\\
134.85	0.0773174634679961\\
135	0.0771740345423916\\
135.15	0.0770223819206653\\
135.3	0.0768552665140681\\
135.45	0.0766802585604013\\
135.6	0.0764905668496956\\
135.75	0.0762930749097809\\
135.9	0.0760820116167621\\
136.05	0.0758630547529381\\
136.2	0.0756319019794645\\
136.35	0.0753926530149483\\
136.5	0.0751427568091537\\
136.65	0.0748845426115826\\
136.8	0.0746173041951135\\
136.95	0.0743415996119523\\
137.1	0.0740584715475863\\
137.25	0.0737668870976195\\
137.4	0.0734693739924715\\
137.55	0.0731636380996708\\
137.7	0.0728533008073663\\
137.85	0.0725352379513889\\
138	0.0722136997373384\\
138.15	0.0718852063151985\\
138.3	0.0715541591467552\\
138.45	0.0712171790397204\\
138.6	0.0708783880975036\\
138.75	0.0705348898903836\\
138.9	0.0701901945785501\\
139.05	0.0698421520907712\\
139.2	0.0694934622311726\\
139.35	0.0691428395266556\\
139.5	0.0687921260041625\\
139.65	0.0684408674127998\\
139.8	0.0680901472231767\\
139.95	0.0677401722120892\\
140.1	0.0673914885624988\\
140.25	0.0670446906300527\\
140.4	0.0667000893657857\\
140.55	0.0663583375822065\\
140.7	0.0660198416807855\\
140.85	0.0656849831383291\\
141	0.0653545672624914\\
141.15	0.0650284285737395\\
141.3	0.064707995674406\\
141.45	0.0643923817871104\\
141.6	0.0640837434950359\\
141.75	0.0637804324607233\\
141.9	0.0634852945325642\\
142.05	0.0631960274271366\\
142.2	0.0629159808785452\\
142.35	0.0626424467541514\\
142.5	0.0623789646008696\\
142.65	0.0621227810608369\\
142.8	0.0618772198910552\\
142.95	0.0616399105302747\\
143.1	0.0614135155389881\\
143.25	0.0611964859947677\\
143.4	0.0609903977015959\\
143.55	0.060794912347235\\
143.7	0.0606101730478261\\
143.85	0.0604373343931955\\
144	0.0602748924847681\\
144.15	0.0601256251182034\\
144.3	0.0599863357817518\\
144.45	0.0598613762228824\\
144.6	0.0597459974948305\\
144.75	0.0596458906866117\\
144.9	0.0595550746404623\\
145.05	0.0594801770720648\\
145.2	0.0594144565666307\\
145.35	0.0593649452811937\\
145.5	0.0593247174202468\\
145.65	0.0593006035176645\\
145.8	0.059286111515915\\
145.95	0.059287256293879\\
146.1	0.0592985717832665\\
146.25	0.0593247034301236\\
146.4	0.0593617113227529\\
146.55	0.0594124401131587\\
146.7	0.0594748279503476\\
146.85	0.0595496581943573\\
147	0.0596369114775917\\
147.15	0.0597352489968545\\
147.3	0.0598466533704668\\
147.45	0.0599678079535937\\
147.6	0.0601024583702069\\
147.75	0.060245641404992\\
147.9	0.0604024576473991\\
148.05	0.0605667758434407\\
148.2	0.0607445230972305\\
148.35	0.0609289698056222\\
148.5	0.0611262824619499\\
148.65	0.0613297284921549\\
148.8	0.0615451350745975\\
148.95	0.061766321051563\\
149.1	0.0619982681401199\\
149.25	0.0622358003190414\\
149.4	0.0624826735887594\\
149.55	0.0627350246675965\\
149.7	0.0629951656353068\\
149.85	0.0632606815258442\\
150	0.0635323992424504\\
};
\addplot [color=mycolor5, dashdotted, forget plot, line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.15	-7.07201603926217e-05\\
0.3	-0.000313896606577829\\
0.45	-0.000818692044048261\\
0.6	-0.00170672837343812\\
0.75	-0.00306554987910185\\
0.9	-0.00506177163259446\\
1.05	-0.00773869968709801\\
1.2	-0.0113474190924916\\
1.35	-0.0158339270858416\\
1.5	-0.0215755933174844\\
1.65	-0.0283742981459298\\
1.8	-0.0367611475451194\\
1.95	-0.0463695407426826\\
2.1	-0.0578832827792155\\
2.25	-0.0707770254164264\\
2.4	-0.0858497426783285\\
2.55	-0.102465373111429\\
2.7	-0.121464299990714\\
2.85	-0.142181581760379\\
3	-0.165397864703389\\
3.15	-0.190522409717509\\
3.3	-0.218163456093593\\
3.45	-0.247910609419134\\
3.6	-0.280095297761069\\
3.75	-0.314576487956677\\
3.9	-0.351332393870676\\
4.05	-0.390545178791018\\
4.2	-0.431807068190873\\
4.35	-0.475629910448677\\
4.5	-0.521239013034208\\
4.65	-0.569431409824262\\
4.8	-0.619135326178426\\
4.95	-0.671343349761342\\
5.1	-0.724796775990796\\
5.25	-0.78056345455479\\
5.4	-0.837330160626463\\
5.55	-0.896109573332494\\
5.7	-0.955666208184955\\
5.85	-1.01683980587702\\
6	-1.07858211342794\\
6.15	-1.14147568670072\\
6.3	-1.20472760565907\\
6.45	-1.26862751489376\\
6.6	-1.33265341202622\\
6.75	-1.39682111089245\\
6.9	-1.4608410811885\\
7.05	-1.52452550101537\\
7.2	-1.5877332948147\\
7.35	-1.65018119392682\\
7.5	-1.71176395660754\\
7.65	-1.77222877358475\\
7.8	-1.83138747727779\\
7.95	-1.88913749016397\\
8.1	-1.94510676542954\\
8.25	-1.99943341831758\\
8.4	-2.0514995012166\\
8.55	-2.10172661998064\\
8.7	-2.14924232613186\\
8.85	-2.19473664270484\\
9	-2.23713263675288\\
9.15	-2.27731563766446\\
9.3	-2.31410772532825\\
9.45	-2.3484684123505\\
9.6	-2.37926106613544\\
9.75	-2.40736884503531\\
9.9	-2.4318556035911\\
10.05	-2.45337226974703\\
10.2	-2.47133395435443\\
10.35	-2.48602366494043\\
10.5	-2.49732548500634\\
10.65	-2.50506170728413\\
10.8	-2.509650259393\\
10.95	-2.51041894167156\\
11.1	-2.50831985750988\\
11.25	-2.5022184376331\\
11.4	-2.4935350536057\\
11.55	-2.48076734129533\\
11.7	-2.46568032320074\\
11.85	-2.44654770750814\\
12	-2.42531515600276\\
12.15	-2.40020494271302\\
12.3	-2.37316221056668\\
12.45	-2.34253414020733\\
12.6	-2.31009246533786\\
12.75	-2.27446456601476\\
12.9	-2.23710768275263\\
13.05	-2.1970425565969\\
13.2	-2.15532067221592\\
13.35	-2.11141310685036\\
13.5	-2.06593397324574\\
13.65	-2.01880044387974\\
13.8	-1.97021765165563\\
13.95	-1.92048789105732\\
14.1	-1.86948689800157\\
14.25	-1.81779732823464\\
14.4	-1.76508004564372\\
14.55	-1.71206855247464\\
14.7	-1.65833750491355\\
14.85	-1.60463884371558\\
15	-1.5505819647144\\
15.15	-1.49682304296091\\
15.3	-1.44310006891231\\
15.45	-1.3898944565447\\
15.6	-1.33712565584045\\
15.75	-1.28506690835238\\
15.9	-1.2338245746255\\
16.05	-1.18347827239596\\
16.2	-1.13428107291286\\
16.35	-1.08617582824056\\
16.5	-1.03948578435903\\
16.65	-0.994103782596662\\
16.8	-0.950325411724064\\
16.95	-0.908093275799153\\
17.1	-0.867574269719856\\
17.25	-0.828855123596675\\
17.4	-0.7918878854553\\
17.55	-0.756975422918371\\
17.7	-0.723798830264373\\
17.85	-0.692913984400291\\
18	-0.663714875534689\\
18.15	-0.637005375469247\\
18.3	-0.611919451371387\\
18.45	-0.589462208964041\\
18.6	-0.568574276600605\\
18.75	-0.550380231250456\\
18.9	-0.533723951440294\\
19.05	-0.519744766032729\\
19.2	-0.5073022704514\\
19.35	-0.497438143062677\\
19.5	-0.489140012847047\\
19.65	-0.483247851505187\\
19.8	-0.478973978552841\\
19.95	-0.476875267059618\\
20.1	-0.476457042167597\\
20.25	-0.477944879881277\\
20.4	-0.481168984372517\\
20.55	-0.486013982533809\\
20.7	-0.492627834444066\\
20.85	-0.500582764745784\\
21	-0.510301429069234\\
21.15	-0.521104716686236\\
21.3	-0.533618874606017\\
21.45	-0.546997182845083\\
21.6	-0.561981603830759\\
21.75	-0.577651854718121\\
21.9	-0.594773752537634\\
22.05	-0.612444961679798\\
22.2	-0.63137165003125\\
22.35	-0.650746929638644\\
22.5	-0.671152317214614\\
22.65	-0.691931329312062\\
22.8	-0.713500982618107\\
22.95	-0.735383017993423\\
23.1	-0.757817734921288\\
23.25	-0.780505464119464\\
23.4	-0.803523498777908\\
23.55	-0.826727301160018\\
23.7	-0.850065523398695\\
23.85	-0.873508164031828\\
24	-0.896922504386912\\
24.15	-0.920343817157227\\
24.3	-0.943609339885697\\
24.45	-0.966770512910487\\
24.6	-0.989681395020344\\
24.75	-1.01236846080691\\
24.9	-1.03473806105028\\
25.05	-1.05676427442521\\
25.2	-1.07842537849906\\
25.35	-1.09963230618356\\
25.5	-1.12043754915191\\
25.65	-1.14069486534574\\
25.8	-1.16051726603209\\
25.95	-1.17972141090674\\
26.1	-1.19845490632278\\
26.25	-1.21652688623548\\
26.4	-1.23408672642115\\
26.55	-1.25096939668569\\
26.7	-1.26729225214023\\
26.85	-1.28294742201859\\
27	-1.29799106821204\\
27.15	-1.312396713433\\
27.3	-1.32613918929872\\
27.45	-1.33928696814541\\
27.6	-1.35172515483376\\
27.75	-1.36361832122685\\
27.9	-1.3747659480631\\
28.05	-1.38541766002084\\
28.2	-1.3953028094939\\
28.35	-1.40473476106803\\
28.5	-1.41339700637815\\
28.65	-1.42163827626551\\
28.8	-1.42912563591329\\
28.95	-1.4362116480276\\
29.1	-1.44257757409019\\
29.25	-1.44854909614105\\
29.4	-1.45384971816939\\
29.55	-1.45875186767365\\
29.7	-1.46304368668119\\
29.85	-1.46692495159506\\
30	-1.47026311841861\\
30.15	-1.47317441858859\\
30.3	-1.47561164693217\\
30.45	-1.47760546017039\\
30.6	-1.4791915344173\\
30.75	-1.48032109533333\\
30.9	-1.48110285796336\\
31.05	-1.48142142230516\\
31.2	-1.48144308277696\\
31.35	-1.48100324608448\\
31.5	-1.4803068491295\\
31.65	-1.47915991890194\\
31.8	-1.47778583966395\\
31.95	-1.47598127914344\\
32.1	-1.47396866081517\\
32.25	-1.47155363958097\\
32.4	-1.46894073904783\\
32.55	-1.46595983198128\\
32.7	-1.46278427713091\\
32.85	-1.45927934537524\\
33	-1.45557832774811\\
33.15	-1.45158859528502\\
33.3	-1.44739902398523\\
33.45	-1.44296133728108\\
33.6	-1.43831996953636\\
33.75	-1.4334692021539\\
33.9	-1.42841274977859\\
34.05	-1.42318229469185\\
34.2	-1.41774749141522\\
34.35	-1.41216977512737\\
34.5	-1.40639338366316\\
34.65	-1.40050034039966\\
34.8	-1.39441908417687\\
34.95	-1.38824254537922\\
35.1	-1.38189296804445\\
35.25	-1.37546494885932\\
35.4	-1.36888323011664\\
35.55	-1.36223612359332\\
35.7	-1.35545790350195\\
35.85	-1.34862461530366\\
36	-1.34168489027141\\
36.15	-1.33469895325588\\
36.3	-1.32763209829145\\
36.45	-1.3205277939099\\
36.6	-1.31336773710308\\
36.75	-1.30618022382156\\
36.9	-1.29896075863652\\
37.05	-1.29172617813744\\
37.2	-1.28448136023063\\
37.35	-1.27723687365199\\
37.5	-1.27000142421624\\
37.65	-1.26278513224745\\
37.8	-1.25559476595271\\
37.95	-1.24844548844023\\
38.1	-1.24133709938568\\
38.25	-1.23429402371431\\
38.4	-1.22730568974607\\
38.55	-1.22040792977334\\
38.7	-1.21357872450513\\
38.85	-1.20686485171366\\
39	-1.20023447720626\\
39.15	-1.19374208696989\\
39.3	-1.18735035492419\\
39.45	-1.18111571392574\\
39.6	-1.1750019097673\\
39.75	-1.16905970136199\\
39.9	-1.16326186626383\\
40.05	-1.15764501730203\\
40.2	-1.15219918123904\\
40.35	-1.14693872529334\\
40.5	-1.14187812273187\\
40.65	-1.13700303838997\\
40.8	-1.1323573396349\\
40.95	-1.12789430366658\\
41.1	-1.12368890036881\\
41.25	-1.11966191555607\\
41.4	-1.11591730733792\\
41.55	-1.11234720002014\\
41.7	-1.10907853661922\\
41.85	-1.10598236080157\\
42	-1.10319919429373\\
42.15	-1.10058961530094\\
42.3	-1.09829590372763\\
42.45	-1.09618065312653\\
42.6	-1.09437502784804\\
42.75	-1.09275651622621\\
42.9	-1.09143278469645\\
43.05	-1.09030793181632\\
43.2	-1.08945574578898\\
43.35	-1.08881604850363\\
43.5	-1.08842163824853\\
43.65	-1.08825345878861\\
43.8	-1.08830032713142\\
43.95	-1.0885853589247\\
44.1	-1.08905484766651\\
44.25	-1.08977070689839\\
44.4	-1.09064238653715\\
44.55	-1.0917632820273\\
44.7	-1.09301516181628\\
44.85	-1.09451260599908\\
45	-1.09612120225443\\
45.15	-1.09796473472682\\
45.3	-1.0999050612856\\
45.45	-1.10206295946421\\
45.6	-1.10430851121918\\
45.75	-1.10674846022959\\
45.9	-1.10927125007621\\
46.05	-1.11196093918025\\
46.2	-1.11473162569691\\
46.35	-1.11763923555722\\
46.5	-1.12062735045008\\
46.65	-1.12372189811142\\
46.8	-1.12689615640428\\
46.95	-1.1301476755133\\
47.1	-1.13347633415811\\
47.25	-1.13685588729864\\
47.4	-1.14030711342855\\
47.55	-1.14378665978534\\
47.7	-1.14732887856475\\
47.85	-1.1508810488182\\
48	-1.15448325864394\\
48.15	-1.15808111271438\\
48.3	-1.16171317467612\\
48.45	-1.16533002828346\\
48.6	-1.16896294873256\\
48.75	-1.1725723453631\\
48.9	-1.17617856954525\\
49.05	-1.17975444443561\\
49.2	-1.18330816569275\\
49.35	-1.1868252042131\\
49.5	-1.1903026736792\\
49.65	-1.19373682022695\\
49.8	-1.19711662581091\\
49.95	-1.20044566461974\\
50.1	-1.20370894337004\\
50.25	-1.20691305909022\\
50.4	-1.21004361627921\\
50.55	-1.21310585176325\\
50.7	-1.21609017933726\\
50.85	-1.21899673506988\\
51	-1.22182394352363\\
51.15	-1.22456429735379\\
51.3	-1.2272259904654\\
51.45	-1.22979284740979\\
51.6	-1.23228297362181\\
51.75	-1.23467207649148\\
51.9	-1.23698678353834\\
52.05	-1.23919662356539\\
52.2	-1.24133412755023\\
52.35	-1.2433655916127\\
52.5	-1.24532605355154\\
52.65	-1.24718203503768\\
52.8	-1.24896742268309\\
52.95	-1.25065241148342\\
53.1	-1.25226631683967\\
53.25	-1.2537859751662\\
53.4	-1.25523336149932\\
53.55	-1.25659408974007\\
53.7	-1.25788095643932\\
53.85	-1.25908945836819\\
54	-1.26022243484707\\
54.15	-1.26128530248846\\
54.3	-1.2622712072654\\
54.45	-1.26319455776313\\
54.6	-1.26403997775425\\
54.75	-1.26482918120883\\
54.9	-1.26554013156769\\
55.05	-1.26619966443305\\
55.2	-1.26678137737828\\
55.35	-1.26731481898132\\
55.5	-1.2677716834971\\
55.65	-1.26818184733821\\
55.8	-1.26851748872876\\
55.95	-1.26880665364181\\
56.1	-1.26902411356993\\
56.25	-1.26919430177987\\
56.4	-1.26929626452901\\
56.55	-1.2693495102509\\
56.7	-1.26933852283067\\
56.85	-1.26927708668204\\
57	-1.26915573594614\\
57.15	-1.26898224193289\\
57.3	-1.26875327367132\\
57.45	-1.26847076880536\\
57.6	-1.2681371536309\\
57.75	-1.26774910789867\\
57.9	-1.26731407085185\\
58.05	-1.26682434300393\\
58.2	-1.26629137611729\\
58.35	-1.26570416827878\\
58.5	-1.26507703932273\\
58.65	-1.26439685359815\\
58.8	-1.26367961354806\\
58.95	-1.26291121116506\\
59.1	-1.26210819208037\\
59.25	-1.2612565449683\\
59.4	-1.26037233318479\\
59.55	-1.2594425531327\\
59.7	-1.25848192300532\\
59.85	-1.25747915689116\\
60	-1.25644695885123\\
60.15	-1.2553762496688\\
60.3	-1.25427726140058\\
60.45	-1.25314339091812\\
60.6	-1.25198215745977\\
60.75	-1.25078950186925\\
60.9	-1.24957020298912\\
61.05	-1.24832264145413\\
61.2	-1.24704902676383\\
61.35	-1.24574993945116\\
61.5	-1.24442536064448\\
61.65	-1.24307773666409\\
61.8	-1.24170528434362\\
61.95	-1.24031193506161\\
62.1	-1.23889466184739\\
62.25	-1.23745850914807\\
62.4	-1.23599970006719\\
62.55	-1.23452409091338\\
62.7	-1.23302753337393\\
62.85	-1.23151652718221\\
63	-1.22998673814195\\
63.15	-1.22844532270642\\
63.3	-1.22688770654182\\
63.45	-1.22532191725559\\
63.6	-1.2237428474763\\
63.75	-1.22215978647975\\
63.9	-1.22056662072508\\
64.05	-1.2189743906772\\
64.2	-1.21737543671632\\
64.35	-1.2157830139353\\
64.5	-1.21418746359296\\
64.65	-1.21260453640004\\
64.8	-1.21102237653212\\
64.95	-1.20945916857812\\
65.1	-1.20790106740578\\
65.25	-1.20636815602716\\
65.4	-1.20484531379424\\
65.55	-1.20335344398337\\
65.7	-1.20187739292433\\
65.85	-1.20043728177589\\
66	-1.19901962422346\\
66.15	-1.19764175092135\\
66.3	-1.19629383632322\\
66.45	-1.19498821907428\\
66.6	-1.19372077831572\\
66.75	-1.19249674998262\\
66.9	-1.19131952371616\\
67.05	-1.19018552808697\\
67.2	-1.1891069382957\\
67.35	-1.18807037404581\\
67.5	-1.18709728912908\\
67.65	-1.18616442495737\\
67.8	-1.18530205586204\\
67.95	-1.18447802759268\\
68.1	-1.18372996844903\\
68.25	-1.18301885057712\\
68.4	-1.182387248872\\
68.55	-1.18179217538006\\
68.7	-1.18127799263809\\
68.85	-1.18080129138883\\
69	-1.18040460259075\\
69.15	-1.18004790802086\\
69.3	-1.1797681890574\\
69.45	-1.17953250881985\\
69.6	-1.17936887365789\\
69.75	-1.17925460198566\\
69.9	-1.17920596909728\\
70.05	-1.1792128568434\\
70.2	-1.1792780414502\\
70.35	-1.1794051445005\\
70.5	-1.17958288477592\\
70.65	-1.17982851580432\\
70.8	-1.18011744573139\\
70.95	-1.18047914908222\\
71.1	-1.18087772923738\\
71.25	-1.18135228759333\\
71.4	-1.18185870045121\\
71.55	-1.18244216881689\\
71.7	-1.1830541805494\\
71.85	-1.18374193214969\\
72	-1.18445672128412\\
72.15	-1.18524348470736\\
72.3	-1.18605744131006\\
72.45	-1.18693731052389\\
72.6	-1.18784581799695\\
72.75	-1.18881222645338\\
72.9	-1.18980944964562\\
73.05	-1.19085511390147\\
73.2	-1.19193382808091\\
73.35	-1.19305068061775\\
73.5	-1.19420218093615\\
73.65	-1.19538132106259\\
73.8	-1.1965954473249\\
73.95	-1.19782713944931\\
74.1	-1.19909243510639\\
74.25	-1.200366174615\\
74.4	-1.20167017492247\\
74.55	-1.20297482632078\\
74.7	-1.20430444512991\\
74.85	-1.2056284404689\\
75	-1.20697040590076\\
75.15	-1.20830197951633\\
75.3	-1.20964326163341\\
75.45	-1.2109706934206\\
75.6	-1.21229887351172\\
75.75	-1.21361071741555\\
75.9	-1.21491426559924\\
76.05	-1.21619954969151\\
76.2	-1.21746799915848\\
76.35	-1.21871639407235\\
76.5	-1.2199404199207\\
76.65	-1.22114237953927\\
76.8	-1.2223138030934\\
76.95	-1.22346068316859\\
77.1	-1.22457242708873\\
77.25	-1.22565658415745\\
77.4	-1.22670260047282\\
77.55	-1.22771746713317\\
77.7	-1.22869265238408\\
77.85	-1.22963277871698\\
78	-1.23053288129895\\
78.15	-1.23139392896527\\
78.3	-1.23221544701506\\
78.45	-1.23299412449068\\
78.6	-1.23373419076725\\
78.75	-1.23442812599124\\
78.9	-1.23508438005145\\
79.05	-1.23569193927128\\
79.2	-1.23626239555456\\
79.35	-1.23678247127578\\
79.5	-1.23726540116985\\
79.65	-1.2376972035113\\
79.8	-1.23809105560573\\
79.95	-1.23843394573397\\
80.1	-1.23873732738184\\
80.25	-1.23899072648178\\
80.4	-1.23920246003235\\
80.55	-1.23936585292804\\
80.7	-1.23948510365578\\
80.85	-1.23955813640972\\
81	-1.23958459139731\\
81.15	-1.23956724269258\\
81.3	-1.23950130691358\\
81.45	-1.23939409932353\\
81.6	-1.23923707148483\\
81.75	-1.23904128418166\\
81.9	-1.23879548154716\\
82.05	-1.23851333061647\\
82.2	-1.23818214624875\\
82.35	-1.23781690968123\\
82.5	-1.23740480210324\\
82.65	-1.23696087943364\\
82.8	-1.23647330823454\\
82.95	-1.23595621573905\\
83.1	-1.23539954348122\\
83.25	-1.2348158524587\\
83.4	-1.2341972323969\\
83.55	-1.23355445995589\\
83.7	-1.23288172205691\\
83.85	-1.23218818225662\\
84	-1.23146971993805\\
84.15	-1.23073434026085\\
84.3	-1.22997899085331\\
84.45	-1.22921109714148\\
84.6	-1.228428003642\\
84.75	-1.22763707759016\\
84.9	-1.22683551996465\\
85.05	-1.22603093768433\\
85.2	-1.22522012916049\\
85.35	-1.22441089639804\\
85.5	-1.22359975210862\\
85.65	-1.22279425908938\\
85.8	-1.22199115740802\\
85.95	-1.22119698077076\\
86.1	-1.22040954709804\\
86.25	-1.21963332497272\\
86.4	-1.2188682696036\\
86.55	-1.21811566717569\\
86.7	-1.21737870159418\\
86.85	-1.21665446965426\\
87	-1.2159503108556\\
87.15	-1.21525842254244\\
87.3	-1.21459087735684\\
87.45	-1.21393471356285\\
87.6	-1.21330682012711\\
87.75	-1.2126893662457\\
87.9	-1.21210356218703\\
88.05	-1.21152758013074\\
88.2	-1.21098586817617\\
88.35	-1.2104540169543\\
88.5	-1.20995810676925\\
88.65	-1.20947299900017\\
88.8	-1.20902441513858\\
88.95	-1.20858861129616\\
89.1	-1.20818876694103\\
89.25	-1.20780472009215\\
89.4	-1.20745496181359\\
89.55	-1.20712493096444\\
89.7	-1.2068265601604\\
89.85	-1.2065525099417\\
90	-1.20630678307139\\
90.15	-1.2060902828478\\
90.3	-1.2058983874058\\
90.45	-1.20574051643574\\
90.6	-1.20560351561384\\
90.75	-1.20550477524119\\
90.9	-1.20542351373464\\
91.05	-1.20538374487157\\
91.2	-1.20535871259899\\
91.35	-1.20537701794781\\
91.5	-1.20540817734042\\
91.65	-1.20548285239834\\
91.8	-1.20556944643173\\
91.95	-1.20569792933819\\
92.1	-1.20583829824459\\
92.25	-1.20601715305988\\
92.4	-1.20620859373681\\
92.55	-1.20643354202894\\
92.7	-1.20667224245822\\
92.85	-1.20693825275944\\
93	-1.20721932341106\\
93.15	-1.20752075803035\\
93.3	-1.20783836533807\\
93.45	-1.20816917213743\\
93.6	-1.20851676024248\\
93.75	-1.20887068726637\\
93.9	-1.2092412587174\\
94.05	-1.20961206534621\\
94.2	-1.20999848348727\\
94.35	-1.21038012439363\\
94.5	-1.2107754012124\\
94.65	-1.21116216767841\\
94.8	-1.21155970935009\\
94.95	-1.21194632342375\\
95.1	-1.21234011803571\\
95.25	-1.21272178495909\\
95.4	-1.21310652883973\\
95.55	-1.21347895932944\\
95.7	-1.21385012694069\\
95.85	-1.21420954200648\\
96	-1.21456340818892\\
96.15	-1.21490653575238\\
96.3	-1.21524015871852\\
96.45	-1.21556422519399\\
96.6	-1.21587539578265\\
96.75	-1.21617810950976\\
96.9	-1.21646526909495\\
97.05	-1.21674478849083\\
97.2	-1.21700691664898\\
97.35	-1.21726179587014\\
97.5	-1.2174982707458\\
97.65	-1.21772737997283\\
97.8	-1.21793781933111\\
97.95	-1.21814024447159\\
98.1	-1.21832434236783\\
98.25	-1.21849927760674\\
98.4	-1.21865665793676\\
98.55	-1.21880331101897\\
98.7	-1.21893342198014\\
98.85	-1.21905095360552\\
99	-1.21915302403056\\
99.15	-1.21924053799995\\
99.3	-1.21931360716026\\
99.45	-1.21937019784295\\
99.6	-1.21941321653956\\
99.75	-1.21943806776626\\
99.9	-1.21945005410774\\
100.05	-1.21944257258487\\
100.2	-1.21942279510133\\
100.35	-1.21938275516196\\
100.5	-1.21933091197441\\
100.65	-1.21925858836895\\
100.8	-1.21917495481771\\
100.95	-1.21907122551549\\
101.1	-1.21895675220082\\
101.25	-1.21882316135851\\
101.4	-1.21867951653173\\
101.55	-1.21851829589391\\
101.7	-1.21834785684437\\
101.85	-1.21816190949683\\
102	-1.21796771429585\\
102.15	-1.21776056683452\\
102.3	-1.21754623949586\\
102.45	-1.21732196766371\\
102.6	-1.21709162712834\\
102.75	-1.21685475722285\\
102.9	-1.21661291544579\\
103.05	-1.21636830119708\\
103.2	-1.21611975038219\\
103.35	-1.21587242429136\\
103.5	-1.21562211017536\\
103.65	-1.21537711056448\\
103.8	-1.21512998900548\\
103.95	-1.21489216927847\\
104.1	-1.21465304746405\\
104.25	-1.21442688109613\\
104.4	-1.21420025128704\\
104.55	-1.21398965258624\\
104.7	-1.2137795331439\\
104.85	-1.21358771718073\\
105	-1.21339751991908\\
105.15	-1.21322692307075\\
105.3	-1.21305936551094\\
105.45	-1.2129116402132\\
105.6	-1.21276871542437\\
105.75	-1.21264480040211\\
105.9	-1.21252780710402\\
106.05	-1.21242806072879\\
106.2	-1.21233768516867\\
106.35	-1.21226205848124\\
106.5	-1.21219849074485\\
106.65	-1.21214671112279\\
106.8	-1.21210977459901\\
106.95	-1.2120815122031\\
107.1	-1.21207078662741\\
107.25	-1.21206578261672\\
107.4	-1.21208070719008\\
107.55	-1.21209885264823\\
107.7	-1.2121388035524\\
107.85	-1.21218016802087\\
108	-1.21224451141596\\
108.15	-1.21230932738078\\
108.3	-1.21239745269612\\
108.45	-1.21248606608097\\
108.6	-1.21259740449805\\
108.75	-1.21271020131942\\
108.9	-1.21284423155792\\
109.05	-1.21298154859979\\
109.2	-1.21313778814346\\
109.35	-1.21329981255125\\
109.5	-1.21347778928419\\
109.65	-1.2136644500689\\
109.8	-1.21386364863146\\
109.95	-1.21407450338055\\
110.1	-1.21429428329466\\
110.25	-1.21452840614085\\
110.4	-1.2147678946733\\
110.55	-1.21502377590088\\
110.7	-1.2152817463178\\
110.85	-1.21555721806573\\
111	-1.21583197106838\\
111.15	-1.21612417521074\\
111.3	-1.21641344537944\\
111.45	-1.21671885710023\\
111.6	-1.21701976521684\\
111.75	-1.21733427865031\\
111.9	-1.21764334439815\\
112.05	-1.21796241633\\
112.2	-1.21827563546522\\
112.35	-1.21859447226851\\
112.5	-1.2189074507251\\
112.65	-1.21922121566379\\
112.8	-1.21952934342971\\
112.95	-1.21983335861611\\
113.1	-1.2201320010677\\
113.25	-1.22042192137924\\
113.4	-1.22070660593366\\
113.55	-1.22097854982339\\
113.7	-1.2212451303468\\
113.85	-1.22149576213016\\
114	-1.22174055039321\\
114.15	-1.22196711736996\\
114.3	-1.22218697756517\\
114.45	-1.22238731104525\\
114.6	-1.22257971816009\\
114.75	-1.2227522091888\\
114.9	-1.22291527413219\\
115.05	-1.22305883288653\\
115.2	-1.2231912970716\\
115.35	-1.2233053009663\\
115.5	-1.22340650171534\\
115.65	-1.22349073312119\\
115.8	-1.22356054022449\\
115.95	-1.22361511216311\\
116.1	-1.22365383642656\\
116.25	-1.22367910484546\\
116.4	-1.22368738211281\\
116.55	-1.22368384655403\\
116.7	-1.22366250522\\
116.85	-1.2236307049316\\
117	-1.22358063019467\\
117.15	-1.22352104810318\\
117.3	-1.22344306032891\\
117.45	-1.2233560505211\\
117.6	-1.22325081621514\\
117.75	-1.22313656984997\\
117.9	-1.22300456065107\\
118.05	-1.22286311997772\\
118.2	-1.22270462781673\\
118.35	-1.2225359492971\\
118.5	-1.22235115592401\\
118.65	-1.22215521379324\\
118.8	-1.22194430279931\\
118.95	-1.22172121665253\\
119.1	-1.22148450863823\\
119.25	-1.22123467504168\\
119.4	-1.22097276362775\\
119.55	-1.22069697304389\\
119.7	-1.22041084144748\\
119.85	-1.22011036698034\\
120	-1.21980147080408\\
120.15	-1.21947812228973\\
120.3	-1.21914843190593\\
120.45	-1.21880457531402\\
120.6	-1.21845657847886\\
120.75	-1.21809512468339\\
120.9	-1.21773179506151\\
121.05	-1.21735616312158\\
121.2	-1.21698090251078\\
121.35	-1.21659496116155\\
121.5	-1.2162115226881\\
121.65	-1.21581951108867\\
121.8	-1.2154319085627\\
121.95	-1.21503833511508\\
122.1	-1.21465074148217\\
122.25	-1.2142602591634\\
122.4	-1.21387689581375\\
122.55	-1.21349415475117\\
122.7	-1.21311917407142\\
122.85	-1.2127486569015\\
123	-1.21238602282034\\
123.15	-1.21203187454788\\
123.3	-1.21168524907367\\
123.45	-1.21135111874297\\
123.6	-1.21102376519519\\
123.75	-1.21071267951917\\
123.9	-1.2104073938224\\
124.05	-1.2101216813564\\
124.2	-1.20984076043755\\
124.35	-1.20958203856111\\
124.5	-1.20932728963187\\
124.65	-1.20909651672382\\
124.8	-1.20886930423582\\
124.95	-1.20866688848854\\
125.1	-1.20846820878701\\
125.25	-1.2082941560212\\
125.4	-1.20812472521534\\
125.55	-1.20797880311814\\
125.7	-1.2078391427335\\
125.85	-1.2077210390182\\
126	-1.20761154669948\\
126.15	-1.20752100304456\\
126.3	-1.20744200085134\\
126.45	-1.20737891123139\\
126.6	-1.20733067011158\\
126.75	-1.20729513905667\\
126.9	-1.20727788305893\\
127.05	-1.20727024470019\\
127.2	-1.20728414114455\\
127.35	-1.20730494278958\\
127.5	-1.20735008460626\\
127.65	-1.20740003921857\\
127.8	-1.20747642353652\\
127.95	-1.2075563348064\\
128.1	-1.20766383879105\\
128.25	-1.20777450175147\\
128.4	-1.20791285402699\\
128.55	-1.20805493454251\\
128.7	-1.20822367943889\\
128.85	-1.20839757802318\\
129	-1.20859603093971\\
129.15	-1.20880174011349\\
129.3	-1.20902893529378\\
129.45	-1.20926590411528\\
129.6	-1.20952054013505\\
129.75	-1.20978756302034\\
129.9	-1.21006795485864\\
130.05	-1.21036310261139\\
130.2	-1.21066715085822\\
130.35	-1.21098775872427\\
130.5	-1.21131294535275\\
130.65	-1.2116556658052\\
130.8	-1.21199908202187\\
130.95	-1.21236000014209\\
131.1	-1.2127184061347\\
131.25	-1.21309320523442\\
131.4	-1.21346311583038\\
131.55	-1.2138472730105\\
131.7	-1.21422505904059\\
131.85	-1.21461404671127\\
132	-1.2149960403398\\
132.15	-1.21538551100189\\
132.3	-1.21576810455969\\
132.45	-1.2161540415459\\
132.6	-1.21653377267238\\
132.75	-1.21691259716901\\
132.9	-1.21728621697715\\
133.05	-1.21765484927179\\
133.2	-1.21801937344861\\
133.35	-1.21837525217993\\
133.5	-1.21872799655846\\
133.65	-1.21906906287908\\
133.8	-1.21940766491592\\
133.95	-1.21973231900915\\
134.1	-1.22005474529917\\
134.25	-1.22036178148204\\
134.4	-1.22066631989319\\
134.55	-1.2209548448467\\
134.7	-1.22124007909506\\
134.85	-1.22150941680024\\
135	-1.22177418206765\\
135.15	-1.22202376957739\\
135.3	-1.22226709031568\\
135.45	-1.22249637064734\\
135.6	-1.2227173855577\\
135.75	-1.22292570705851\\
135.9	-1.2231235903285\\
136.05	-1.22331012453874\\
136.2	-1.22348401539959\\
136.35	-1.22364770621848\\
136.5	-1.22379665952709\\
136.65	-1.2239362142723\\
136.8	-1.22405918250514\\
136.95	-1.22417311007643\\
137.1	-1.22426896212925\\
137.25	-1.22435565592898\\
137.4	-1.22442323161037\\
137.55	-1.22448108704201\\
137.7	-1.22451927980782\\
137.85	-1.22454683023693\\
138	-1.22455468614889\\
138.15	-1.22455073879506\\
138.3	-1.22452755790044\\
138.45	-1.22449131272457\\
138.6	-1.22443674013658\\
138.75	-1.22436787962062\\
138.9	-1.22428197678546\\
139.05	-1.2241807208952\\
139.2	-1.22406401163606\\
139.35	-1.22393113829183\\
139.5	-1.22378462799791\\
139.65	-1.22362146354662\\
139.8	-1.22344663249919\\
139.95	-1.22325501830645\\
140.1	-1.22305379136946\\
140.25	-1.22283603196209\\
140.4	-1.22261072703628\\
140.55	-1.22236952315769\\
140.7	-1.22212278058576\\
140.85	-1.22186114834428\\
141	-1.22159584361014\\
141.15	-1.22131701979199\\
141.3	-1.22103616290914\\
141.45	-1.22074349723878\\
141.6	-1.22045012426372\\
141.75	-1.22014696197885\\
141.9	-1.2198440266798\\
142.05	-1.21953358854381\\
142.2	-1.21922386452849\\
142.35	-1.21890913502983\\
142.5	-1.21859513954093\\
142.65	-1.21827877603193\\
142.8	-1.21796272532402\\
142.95	-1.21764700007735\\
143.1	-1.21733080255278\\
143.25	-1.21701758584303\\
143.4	-1.21670287349332\\
143.55	-1.21639365957771\\
143.7	-1.21608185199438\\
143.85	-1.21577782286723\\
144	-1.21547021270763\\
144.15	-1.21517232864104\\
144.3	-1.2148701743074\\
144.45	-1.21457927697839\\
144.6	-1.21428388807217\\
144.75	-1.21400080210173\\
144.9	-1.21371360576866\\
145.05	-1.21343922728324\\
145.2	-1.21316180794812\\
145.35	-1.212897173052\\
145.5	-1.21263128296819\\
145.65	-1.21237761327353\\
145.8	-1.21212515556751\\
145.95	-1.21188388096347\\
146.1	-1.21164686965149\\
146.25	-1.21141962976587\\
146.4	-1.21120013235541\\
146.55	-1.21098875787376\\
146.7	-1.21078882597254\\
146.85	-1.21059529990072\\
147	-1.21041689242005\\
147.15	-1.21024329052544\\
147.3	-1.21008819333632\\
147.45	-1.20993660329371\\
147.6	-1.2098063491335\\
147.75	-1.20967876983212\\
147.9	-1.20957456302893\\
148.05	-1.20947278895185\\
148.2	-1.20939544082139\\
148.35	-1.20932094062138\\
148.5	-1.20927082249189\\
148.65	-1.20922462461207\\
148.8	-1.2092016455007\\
148.95	-1.20918424555682\\
149.1	-1.20918785991196\\
149.25	-1.20919916355736\\
149.4	-1.20922841107732\\
149.55	-1.20926772197992\\
149.7	-1.20932129686788\\
149.85	-1.20938735296731\\
150	-1.20946369518598\\
};
\addplot [color=mycolor6, dashdotted, forget plot, line width = 1.2pt]
  table[row sep=crcr]{%
0	0\\
0.15	-4.66066078080309e-05\\
0.3	-0.000135076428341516\\
0.45	-0.000265529595074874\\
0.6	-0.000435098366287539\\
0.75	-0.000630718688870951\\
0.9	-0.00086083220012409\\
1.05	-0.00110181463580386\\
1.2	-0.00137047545166492\\
1.35	-0.00163666323691238\\
1.5	-0.00192160604787184\\
1.65	-0.00219318608517145\\
1.8	-0.00247299828993641\\
1.95	-0.00273115101371678\\
2.1	-0.00298626877484362\\
2.25	-0.00321378916693709\\
2.4	-0.00342730581310635\\
2.55	-0.00360918574825591\\
2.7	-0.0037674217068082\\
2.85	-0.00389135552225599\\
3	-0.00398415636755416\\
3.15	-0.0040409111504218\\
3.3	-0.00406166323583252\\
3.45	-0.00404525177415286\\
3.6	-0.0039906335438528\\
3.75	-0.00389824602536837\\
3.9	-0.00376776493393783\\
4.05	-0.00359945248269312\\
4.2	-0.00339484504208582\\
4.35	-0.00315299254386611\\
4.5	-0.00287757732202879\\
4.65	-0.00256623809970913\\
4.8	-0.00222429945836195\\
4.95	-0.00184847621560724\\
5.1	-0.00144472025431191\\
5.25	-0.00100966166874921\\
5.4	-0.000548737716450681\\
5.55	-5.92873689559256e-05\\
5.7	0.000454671003856043\\
5.85	0.000994670023801152\\
6	0.0015585429391419\\
6.15	0.002146803388172\\
6.3	0.00275905983188897\\
6.45	0.00339538071194301\\
6.6	0.00405672619133815\\
6.75	0.00474349892574541\\
6.9	0.00545754427192548\\
7.05	0.00620021825831855\\
7.2	0.00697408667288486\\
7.35	0.00778156675666337\\
7.5	0.00862634939959795\\
7.65	0.00951129530427855\\
7.8	0.0104422825521994\\
7.95	0.0114212832410071\\
8.1	0.012457930711636\\
8.25	0.0135515302993376\\
8.4	0.0147171553477236\\
8.55	0.0159497089222981\\
8.7	0.017270946085618\\
8.85	0.0186702845267733\\
9	0.0201763522105632\\
9.15	0.0217732380279271\\
9.3	0.0234950812330567\\
9.45	0.0253224457425537\\
9.6	0.0272918201459075\\
9.75	0.0293837870265217\\
9.9	0.0316323387811065\\
10.05	0.0340230585797313\\
10.2	0.0365814339372301\\
10.35	0.0393037749286159\\
10.5	0.0422007685625081\\
10.65	0.0452849276695922\\
10.8	0.0485466547312931\\
10.95	0.0520187648735778\\
11.1	0.0556678260959443\\
11.25	0.0595486412388597\\
11.4	0.0636032475408016\\
11.55	0.0679069823580695\\
11.7	0.072380016234138\\
11.85	0.0771134027071173\\
12	0.0820114150420528\\
12.15	0.0871730138413366\\
12.3	0.0924951811930153\\
12.45	0.0980749540593148\\
12.6	0.103812047318197\\
12.75	0.109791163395565\\
12.9	0.115924599652441\\
13.05	0.122275421016939\\
13.2	0.128776483214309\\
13.35	0.135462659348298\\
13.5	0.142291970254896\\
13.65	0.149268571936188\\
13.8	0.156375898260428\\
13.95	0.16358953855569\\
14.1	0.170913977303358\\
14.25	0.178302897937863\\
14.4	0.185773462833039\\
14.55	0.193267602633605\\
14.7	0.200804188951878\\
14.85	0.208325290514581\\
15	0.215839959322407\\
15.15	0.223301803218574\\
15.3	0.230700297870341\\
15.45	0.238009173352672\\
15.6	0.245192566876907\\
15.75	0.252248087932749\\
15.9	0.259114460752634\\
16.05	0.265810812638982\\
16.2	0.272256873827096\\
16.35	0.278484528360691\\
16.5	0.284407116776082\\
16.65	0.290054990867402\\
16.8	0.295352422017145\\
16.95	0.300310385146886\\
17.1	0.304883643598644\\
17.25	0.309045221235051\\
17.4	0.312799034943984\\
17.55	0.316064120009385\\
17.7	0.31890798764991\\
17.85	0.321185368701547\\
18	0.323034635989802\\
18.15	0.324244177918512\\
18.3	0.325021263999157\\
18.45	0.325095626605845\\
18.6	0.324731479362064\\
18.75	0.323617319644928\\
18.9	0.322053128940361\\
19.05	0.319711793704473\\
19.2	0.31690092280201\\
19.35	0.31330869178594\\
19.5	0.30921871505112\\
19.65	0.304366696476271\\
19.8	0.298981373203017\\
19.95	0.292875180155804\\
20.1	0.286196163609997\\
20.25	0.278855508055843\\
20.4	0.270903592496522\\
20.55	0.262361921984734\\
20.7	0.253177668039593\\
20.85	0.243481938523625\\
21	0.233125582324826\\
21.15	0.222336212540833\\
21.3	0.210886845662767\\
21.45	0.199077840961948\\
21.6	0.186631933082551\\
21.75	0.173891108255774\\
21.9	0.160560518346806\\
22.05	0.146989698794062\\
22.2	0.132899370500769\\
22.35	0.118614416899476\\
22.5	0.103899970440656\\
22.65	0.0890304598981771\\
22.8	0.0738358736993882\\
22.95	0.0585242843490254\\
23.1	0.0429998100589365\\
23.25	0.0274000978518772\\
23.4	0.0117004845337077\\
23.55	-0.00402399154955485\\
23.7	-0.0197409593044036\\
23.85	-0.0354201219534863\\
24	-0.0509948283977542\\
24.15	-0.0664550453223533\\
24.3	-0.0817270905718141\\
24.45	-0.0967946093599513\\
24.6	-0.111603823805309\\
24.75	-0.126108226042092\\
24.9	-0.140295783516954\\
25.05	-0.154073202291431\\
25.2	-0.167482952869422\\
25.35	-0.180378836436059\\
25.5	-0.192858951498938\\
25.65	-0.204730227823395\\
25.8	-0.216135203656109\\
25.95	-0.226851790698844\\
26.1	-0.237044795135821\\
26.25	-0.246490493302587\\
26.4	-0.255345970691446\\
26.55	-0.263418852347694\\
26.7	-0.27082523724963\\
26.85	-0.27743770294367\\
27	-0.28330004546591\\
27.15	-0.288378741207651\\
27.3	-0.292621026842249\\
27.45	-0.296106809262036\\
27.6	-0.298673768448285\\
27.75	-0.300521866886657\\
27.9	-0.301380113048901\\
28.05	-0.301560575794579\\
28.2	-0.300698978989811\\
28.35	-0.299197414997186\\
28.5	-0.296626701607718\\
28.65	-0.293445251560945\\
28.8	-0.289196906699564\\
28.95	-0.284355310915366\\
29.1	-0.278479936570109\\
29.25	-0.272016522247011\\
29.4	-0.264581858371391\\
29.55	-0.256554251166081\\
29.7	-0.24764308901034\\
29.85	-0.238128465220259\\
30	-0.227836667200203\\
30.15	-0.216931400486872\\
30.3	-0.205366190911462\\
30.45	-0.193184806523672\\
30.6	-0.180463422252245\\
30.75	-0.167136845365742\\
30.9	-0.153385550106295\\
31.05	-0.139058714652424\\
31.2	-0.124412101620083\\
31.35	-0.109241061350292\\
31.5	-0.0938415098399342\\
31.65	-0.0779902527667874\\
31.8	-0.0619873727051173\\
31.95	-0.0456245729514893\\
32.1	-0.0291744697302817\\
32.25	-0.0124704105907491\\
32.4	0.00426537190879425\\
32.55	0.021141503856165\\
32.7	0.0379974563366614\\
32.85	0.0548797682229319\\
33	0.0716883365541891\\
33.15	0.0884158589106737\\
33.3	0.105009774414915\\
33.45	0.121427549053736\\
33.6	0.137642464982702\\
33.75	0.15360219198644\\
33.9	0.169279470322962\\
34.05	0.184639871023318\\
34.2	0.199629332731124\\
34.35	0.214256414151027\\
34.5	0.22841886077188\\
34.65	0.242186264203039\\
34.8	0.25539559920789\\
34.95	0.268185181834367\\
35.1	0.280330002205322\\
35.25	0.292032741268074\\
35.4	0.303017326610141\\
35.55	0.313534560493483\\
35.7	0.323279250898402\\
35.85	0.332524193968509\\
36	0.340965211573468\\
36.15	0.348864613564062\\
36.3	0.355953439446163\\
36.45	0.362449217038618\\
36.6	0.368151677978772\\
36.75	0.373202332070786\\
36.9	0.377497574099129\\
37.05	0.381079221031032\\
37.2	0.38395874319636\\
37.35	0.386065626813974\\
37.5	0.38753251759973\\
37.65	0.388176923716094\\
37.8	0.388245387752445\\
37.95	0.387456945087093\\
38.1	0.386152138660393\\
38.25	0.383976553069981\\
38.4	0.381334676277315\\
38.55	0.377832001166376\\
38.7	0.373900535418744\\
38.85	0.369143124386159\\
39	0.363981066387654\\
39.15	0.358051379185181\\
39.3	0.351729311846343\\
39.45	0.344717748296867\\
39.6	0.337317605642667\\
39.75	0.32932052386676\\
39.9	0.320934946985052\\
40.05	0.312052984929128\\
40.2	0.302784222281558\\
40.35	0.293120990676474\\
40.5	0.283079359430678\\
40.65	0.272740517093423\\
40.8	0.262042502326747\\
40.95	0.251135168701238\\
41.1	0.239901284672026\\
41.25	0.22853369677772\\
41.4	0.216886261576632\\
41.55	0.205167549311827\\
41.7	0.193228527745393\\
41.85	0.181268467809772\\
42	0.169157518896273\\
42.15	0.157066136617987\\
42.3	0.144898967443707\\
42.45	0.132785887600448\\
42.6	0.120672972510566\\
42.75	0.108646470607178\\
42.9	0.0966921512582318\\
43.05	0.0848579169419686\\
43.2	0.0731598596138399\\
43.35	0.0616195422775881\\
43.5	0.0502684963627666\\
43.65	0.0391181479098284\\
43.8	0.0281979246834084\\
43.95	0.0175264777436705\\
44.1	0.00711405270668406\\
44.25	-0.00299802837246668\\
44.4	-0.0128323908555594\\
44.55	-0.0223141714166852\\
44.7	-0.0315068635752987\\
44.85	-0.0402976352564946\\
45	-0.0487917909726262\\
45.15	-0.056841371352602\\
45.3	-0.064587125844043\\
45.45	-0.0718557741857447\\
45.6	-0.078810692531659\\
45.75	-0.0852686941716941\\
45.9	-0.0913983227086634\\
46.05	-0.0970253240321293\\
46.2	-0.102303785947816\\
46.35	-0.107087978415739\\
46.5	-0.111498515027845\\
46.65	-0.115435769395199\\
46.8	-0.118971124732692\\
46.95	-0.122064166378325\\
47.1	-0.124726725442561\\
47.25	-0.126984421426455\\
47.4	-0.128786040194924\\
47.55	-0.130222842225033\\
47.7	-0.131184346084477\\
47.85	-0.1318199050835\\
48	-0.131970275863643\\
48.15	-0.131829216488625\\
48.3	-0.131204529072285\\
48.45	-0.13031634840079\\
48.6	-0.12895854838855\\
48.75	-0.127357583433187\\
48.9	-0.125313211814269\\
49.05	-0.12303860720338\\
49.2	-0.12035757442559\\
49.35	-0.117453176844588\\
49.5	-0.11418766949404\\
49.65	-0.110701781778128\\
49.8	-0.106905356107836\\
49.95	-0.102890302281254\\
50.1	-0.098617187066001\\
50.25	-0.0941286683774879\\
50.4	-0.0894332708266268\\
50.55	-0.0845295270406404\\
50.7	-0.0794661130849254\\
50.85	-0.0742069361179174\\
51	-0.0688294412722755\\
51.15	-0.0632751130591334\\
51.3	-0.0576370319377596\\
51.45	-0.0518472706624179\\
51.6	-0.0460015715271634\\
51.75	-0.0400345686285393\\
51.9	-0.0340335836713163\\
52.05	-0.0279451997931715\\
52.2	-0.0218404516678334\\
52.35	-0.0156836163717864\\
52.5	-0.00952555574391068\\
52.65	-0.00334988771117018\\
52.8	0.00281246645817626\\
52.95	0.00896083028374637\\
53.1	0.0150803385179721\\
53.25	0.0211587405711287\\
53.4	0.0271906535729264\\
53.55	0.0331597923775757\\
53.7	0.0390622867269322\\
53.85	0.044886031705189\\
54	0.0506207242735861\\
54.15	0.05626592433596\\
54.3	0.0617983161536345\\
54.45	0.0672346462020853\\
54.6	0.0725344499117104\\
54.75	0.077734323211862\\
54.9	0.0827756386632771\\
55.05	0.0877141963030824\\
55.2	0.0924755158998076\\
55.35	0.0971306903275337\\
55.5	0.101594737288599\\
55.65	0.105947376379429\\
55.8	0.110100801198851\\
55.95	0.114134831855263\\
56.1	0.117967810156234\\
56.25	0.121670414899006\\
56.4	0.125176199606429\\
56.55	0.128537975434044\\
56.7	0.131712455985056\\
56.85	0.134727522707684\\
57	0.137568834881703\\
57.15	0.140234861710831\\
57.3	0.142743076667682\\
57.45	0.145061202297806\\
57.6	0.14723810639993\\
57.75	0.14921273912377\\
57.9	0.151061700435279\\
58.05	0.152700199455497\\
58.2	0.154226104672348\\
58.35	0.155538359182269\\
58.5	0.156747597209759\\
58.65	0.157745533323343\\
58.8	0.158645998953958\\
58.95	0.159343053995252\\
59.1	0.159944146693364\\
59.25	0.160354754328637\\
59.4	0.160667352008917\\
59.55	0.160806479624301\\
59.7	0.160842874070016\\
59.85	0.160725645800716\\
60	0.160499433339657\\
60.15	0.160140859214021\\
60.3	0.159666786040407\\
60.45	0.159081601798064\\
60.6	0.158375367269386\\
60.75	0.157577973512004\\
60.9	0.15665599726493\\
61.05	0.155660474093875\\
61.2	0.154539635046191\\
61.35	0.153359801987621\\
61.5	0.152057160282208\\
61.65	0.150706652073798\\
61.8	0.149239168899374\\
61.95	0.147731504287822\\
62.1	0.14611577813693\\
62.25	0.144464408114263\\
62.4	0.142716447501392\\
62.55	0.140934777927801\\
62.7	0.139069828291058\\
62.85	0.137171217296602\\
63	0.135203653452445\\
63.15	0.133201385990033\\
63.3	0.131144672408265\\
63.45	0.129051914086198\\
63.6	0.126918625755749\\
63.75	0.124748357450303\\
63.9	0.122550246610878\\
64.05	0.120315181736479\\
64.2	0.11806327182292\\
64.35	0.115775759938508\\
64.5	0.113480448111922\\
64.65	0.111152371326966\\
64.8	0.108823524332968\\
64.95	0.106466195887357\\
65.1	0.104113229487744\\
65.25	0.101737306036121\\
65.4	0.0993692445042298\\
65.55	0.0969846643007852\\
65.7	0.0946101820769839\\
65.85	0.092226139853536\\
66	0.0898535912251976\\
66.15	0.087478556733245\\
66.3	0.0851160005131185\\
66.45	0.0827577815791586\\
66.6	0.0804130060611765\\
66.75	0.0780788494859337\\
66.9	0.075759399221992\\
67.05	0.073456115707195\\
67.2	0.0711693174777497\\
67.35	0.068903412207259\\
67.5	0.066656394874664\\
67.65	0.0644341851764101\\
67.8	0.0622338883022916\\
67.95	0.0600615943201319\\
68.1	0.0579147636051471\\
68.25	0.0557985656251535\\
68.4	0.053711738048702\\
68.55	0.0516578022437833\\
68.7	0.0496372880443502\\
68.85	0.0476517680637618\\
69	0.0457036384253717\\
69.15	0.0437926618664404\\
69.3	0.0419227495419366\\
69.45	0.0400923961894596\\
69.6	0.0383063119378418\\
69.75	0.0365625865419781\\
69.9	0.0348657488497974\\
70.05	0.0332145474039789\\
70.2	0.031612218354437\\
70.35	0.0300592850131629\\
70.5	0.0285566026709693\\
70.65	0.0271074751684826\\
70.8	0.0257094729129907\\
70.95	0.0243694171149266\\
71.1	0.0230810226689264\\
71.25	0.0218549606128138\\
71.4	0.0206809713117214\\
71.55	0.0195734105255549\\
71.7	0.0185184457000885\\
71.85	0.0175334196210119\\
72	0.0166018548557826\\
72.15	0.0157428839573738\\
72.3	0.014938774568151\\
72.45	0.0142088548969843\\
72.6	0.0135358566427668\\
72.75	0.0129374770384615\\
72.9	0.0123987707606735\\
73.05	0.0119339531126716\\
73.2	0.0115321772608835\\
73.35	0.0112025275943414\\
73.5	0.0109397196346436\\
73.65	0.0107464738330961\\
73.8	0.0106240196723165\\
73.95	0.0105680679445698\\
74.1	0.0105866585746248\\
74.25	0.0106685376778466\\
74.4	0.0108281340795847\\
74.55	0.0110479843978265\\
74.7	0.0113477941560947\\
74.85	0.0117052873294511\\
75	0.0121437577648928\\
75.15	0.012638006894468\\
75.3	0.0132128385887326\\
75.45	0.0138423054270426\\
75.6	0.0145504866561804\\
75.75	0.0153128986339493\\
75.9	0.0161507564429496\\
76.05	0.0170430422863718\\
76.2	0.0180063014202758\\
76.35	0.0190245494133397\\
76.5	0.0201083876704848\\
76.65	0.0212478268783805\\
76.8	0.0224469155910962\\
76.95	0.0237019182925078\\
77.1	0.0250104395990964\\
77.25	0.0263745426699094\\
77.4	0.0277861803050664\\
77.55	0.0292521237724217\\
77.7	0.0307600301318202\\
77.85	0.0323198118722148\\
78	0.0339165598332695\\
78.15	0.0355615057915737\\
78.3	0.0372390380108347\\
78.45	0.0389598868800917\\
78.6	0.0407094771019787\\
78.75	0.0424964768535306\\
78.9	0.0443087166583279\\
79.05	0.0461517277531509\\
79.2	0.0480165482879605\\
79.35	0.0499051454949934\\
79.5	0.0518118779490115\\
79.65	0.0537354406583484\\
79.8	0.0556729130204886\\
79.95	0.0576206941725588\\
80.1	0.0595773567253985\\
80.25	0.0615385239024143\\
80.4	0.0635025930668424\\
80.55	0.0654662416827851\\
80.7	0.0674258514257998\\
80.85	0.0693809977146884\\
81	0.0713243490458954\\
81.15	0.0732599172104825\\
81.3	0.0751754181451393\\
81.45	0.0770802392433177\\
81.6	0.078956629041353\\
81.75	0.0808194677555935\\
81.9	0.0826459199947519\\
82.05	0.084455539772975\\
82.2	0.0862217393462675\\
82.35	0.0879670082828306\\
82.5	0.0896631985317857\\
82.65	0.0913332300685508\\
82.8	0.0929502285896149\\
82.95	0.0945345446275304\\
83.1	0.0960637298831202\\
83.25	0.0975524303356399\\
83.4	0.0989857055355229\\
83.55	0.100369627959581\\
83.7	0.10169937285096\\
83.85	0.102970228123911\\
84	0.10418925236808\\
84.15	0.105339726620068\\
84.3	0.106441239536567\\
84.45	0.107465057691888\\
84.6	0.108442667817355\\
84.75	0.109334619086382\\
84.9	0.110182373107137\\
85.05	0.110938302651219\\
85.2	0.11165076717252\\
85.35	0.112267540338838\\
85.5	0.112839922529662\\
85.65	0.113315368520944\\
85.8	0.113743664295938\\
85.95	0.114076505567001\\
86.1	0.114357658254537\\
86.25	0.11454743138173\\
86.4	0.114679481173539\\
86.55	0.114726455334194\\
86.7	0.114708660871132\\
86.85	0.114613761566319\\
87	0.11444667939777\\
87.15	0.114211426844494\\
87.3	0.113896940895306\\
87.45	0.113523413147964\\
87.6	0.11306471302914\\
87.75	0.1125555420278\\
87.9	0.111957054596475\\
88.05	0.111315458540835\\
88.2	0.110582740843575\\
88.35	0.109812589351506\\
88.5	0.108952193044786\\
88.65	0.108058094225969\\
88.8	0.107077412297114\\
88.95	0.106064805160266\\
89.1	0.104971911842964\\
89.25	0.103847144879278\\
89.4	0.102650639377226\\
89.55	0.101421017326831\\
89.7	0.100129881317966\\
89.85	0.0988036666912497\\
90	0.0974271443895268\\
90.15	0.0960135072500049\\
90.3	0.0945610148493414\\
90.45	0.0930699322755952\\
90.6	0.0915510007939428\\
90.75	0.0899931148443782\\
90.9	0.0884173667715736\\
91.05	0.0868038153264169\\
91.2	0.0851809712682891\\
91.35	0.0835232088128142\\
91.5	0.0818631159365959\\
91.65	0.0801727407597358\\
91.8	0.0784854109619234\\
91.95	0.0767740117366505\\
92.1	0.0750696549742219\\
92.25	0.0733486843963535\\
92.4	0.0716377224539456\\
92.55	0.0699184001381187\\
92.7	0.0682114487942231\\
92.85	0.0665046914338195\\
93	0.0648125043556052\\
93.15	0.0631288790103004\\
93.3	0.0614622537014134\\
93.45	0.0598119497526982\\
93.6	0.0581816028342844\\
93.75	0.0565744186439402\\
93.9	0.0549908429464284\\
94.05	0.0534361834090031\\
94.2	0.0519095016412772\\
94.35	0.0504163819938128\\
94.5	0.048956210926388\\
94.65	0.0475332605685295\\
94.8	0.0461485963986561\\
94.95	0.0448040549762257\\
95.1	0.0435031860205027\\
95.25	0.0422448837107871\\
95.4	0.0410353319983962\\
95.55	0.0398706475193805\\
95.7	0.038759137108036\\
95.85	0.0376949305026558\\
96	0.0366873778336102\\
96.15	0.0357298999492585\\
96.3	0.0348314203404271\\
96.45	0.0339862061190965\\
96.6	0.0332011303608782\\
96.75	0.0324728874495466\\
96.9	0.0318047830721435\\
97.05	0.031197289856944\\
97.2	0.0306489825790042\\
97.35	0.0301650098364728\\
97.5	0.029738601613879\\
97.65	0.0293798692888588\\
97.8	0.0290767500481655\\
97.95	0.0288439255070024\\
98.1	0.0286647761333175\\
98.25	0.0285575135334225\\
98.4	0.028502298339565\\
98.55	0.0285193119654824\\
98.7	0.0285872601774855\\
98.85	0.0287264193699311\\
99	0.0289159974190572\\
99.15	0.0291744283758659\\
99.3	0.0294833077957628\\
99.45	0.029857488520016\\
99.6	0.0302825172336385\\
99.75	0.0307683556675514\\
99.9	0.0313055422896098\\
100.05	0.0318984328205857\\
100.2	0.0325429533152039\\
100.35	0.0332378117721799\\
100.5	0.0339840450385192\\
100.65	0.0347753258309444\\
100.8	0.0356169200392227\\
100.95	0.0364986208326836\\
101.1	0.0374285867866796\\
101.25	0.0383942464009155\\
101.4	0.0394050692938028\\
101.55	0.0404477640662769\\
101.7	0.0415315219117354\\
101.85	0.0426438652500347\\
102	0.0437923416288072\\
102.15	0.0449664912017156\\
102.3	0.0461712717441215\\
102.45	0.0473989486861097\\
102.6	0.04865149437635\\
102.75	0.0499240187131801\\
102.9	0.0512157138002911\\
103.05	0.0525240596860162\\
103.2	0.0538462367478281\\
103.35	0.0551811097418709\\
103.5	0.0565250583484065\\
103.65	0.0578769947093035\\
103.8	0.0592339624566353\\
103.95	0.0605934473563646\\
104.1	0.0619546424499616\\
104.25	0.0633122404786949\\
104.4	0.0646688436840413\\
104.55	0.0660153317040931\\
104.7	0.0673585229691503\\
104.85	0.0686850132154019\\
105	0.0700060154831419\\
105.15	0.0713040567084488\\
105.3	0.0725941971647817\\
105.45	0.0738558441159585\\
105.6	0.0751066317125769\\
105.75	0.0763244780981943\\
105.9	0.0775276954386581\\
106.05	0.0786948718144485\\
106.2	0.0798426787917986\\
106.35	0.0809528229087477\\
106.5	0.0820378682435249\\
106.65	0.0830850798378927\\
106.8	0.0841006147132574\\
106.95	0.0850794084651122\\
107.1	0.0860193942036937\\
107.25	0.0869246634883197\\
107.4	0.0877838635048661\\
107.55	0.0886108642275926\\
107.7	0.0893849102092914\\
107.85	0.090129269511079\\
108	0.0908146934623408\\
108.15	0.0914724435044101\\
108.3	0.0920666709181329\\
108.45	0.0926343041225368\\
108.6	0.0931356085318132\\
108.75	0.0936101480109474\\
108.9	0.094017572603269\\
109.05	0.0943966501468899\\
109.2	0.0947099069441932\\
109.35	0.094991840689941\\
109.5	0.0952112010712524\\
109.65	0.0953950655546556\\
109.8	0.0955212569466952\\
109.95	0.0956069392367753\\
110.1	0.0956410613365056\\
110.25	0.0956292980780867\\
110.4	0.0955727682042657\\
110.55	0.0954651594250005\\
110.7	0.0953196912457725\\
110.85	0.0951186878021754\\
111	0.0948863018853243\\
111.15	0.0945951647045928\\
111.3	0.0942782243513471\\
111.45	0.0939009555365678\\
111.6	0.0935022181974682\\
111.75	0.0930434667831915\\
111.9	0.092566140425286\\
112.05	0.092031088866559\\
112.2	0.0914788836585599\\
112.35	0.0908731243150678\\
112.5	0.090250292090191\\
112.65	0.0895797050741363\\
112.8	0.0888910612804213\\
112.95	0.0881617052407438\\
113.1	0.0874126298729364\\
113.25	0.0866306552542889\\
113.4	0.0858270704845608\\
113.55	0.0849986608604718\\
113.7	0.0841469840921002\\
113.85	0.0832783262216569\\
114	0.0823853985671244\\
114.15	0.0814826769999834\\
114.3	0.0805556690421983\\
114.45	0.0796250774146917\\
114.6	0.0786713765018729\\
114.75	0.077719135766394\\
114.9	0.0767462216340381\\
115.05	0.075778595515625\\
115.2	0.0747939131527633\\
115.35	0.0738172128836925\\
115.5	0.072828052694112\\
115.65	0.0718486259962567\\
115.8	0.0708620210232995\\
115.95	0.0698862236897212\\
116.1	0.0689088717912675\\
116.25	0.0679430233478976\\
116.4	0.0669812388453307\\
116.55	0.0660315660634501\\
116.7	0.0650912610073843\\
116.85	0.0641638341649734\\
117	0.063250524753359\\
117.15	0.0623511915366025\\
117.3	0.0614700213868483\\
117.45	0.0606043425426223\\
117.6	0.0597601124105357\\
117.75	0.0589333022467932\\
117.9	0.0581304959768428\\
118.05	0.0573473700377145\\
118.2	0.0565901689575889\\
118.35	0.0558551008656706\\
118.5	0.0551473827588036\\
118.65	0.0544642721458822\\
118.8	0.0538095951666324\\
118.95	0.0531818483877609\\
119.1	0.0525834236455852\\
119.25	0.0520139481852374\\
119.4	0.0514746064688795\\
119.55	0.0509658184669063\\
119.7	0.0504879766077822\\
119.85	0.0500418190035646\\
120	0.0496274501588716\\
120.15	0.0492454171160862\\
120.3	0.0488960275312706\\
120.45	0.0485791896736677\\
120.6	0.0482958029443803\\
120.75	0.0480448279412473\\
120.9	0.04782797683721\\
121.05	0.0476431411363089\\
121.2	0.047492866740081\\
121.35	0.0473740565214816\\
121.5	0.0472899145860172\\
121.65	0.0472366168094362\\
121.8	0.0472176915345446\\
121.95	0.0472289786582448\\
122.1	0.0472739041999539\\
122.25	0.0473484181565072\\
122.4	0.0474554078629219\\
122.55	0.0475913497169404\\
122.7	0.0477582322300534\\
122.85	0.0479533633859522\\
123	0.0481776234820445\\
123.15	0.0484292824418178\\
123.3	0.0487081031712106\\
123.45	0.0490132390789082\\
123.6	0.0493435409543114\\
123.75	0.0496987621704893\\
123.9	0.0500772353767763\\
124.05	0.0504788688352607\\
124.2	0.0509019959573733\\
124.35	0.0513461516348821\\
124.5	0.0518102210139818\\
124.65	0.0522928557019091\\
124.8	0.0527939685266792\\
124.95	0.0533109440379461\\
125.1	0.0538450206783986\\
125.25	0.0543921531658677\\
125.4	0.0549549451912545\\
125.55	0.0555280438542168\\
125.7	0.0561151572472294\\
125.85	0.0567100519820016\\
126	0.0573169845053983\\
126.15	0.0579295429164229\\
126.3	0.0585517351680374\\
126.45	0.0591778699367745\\
126.6	0.059810766325583\\
126.75	0.060446434469645\\
126.9	0.0610855480134279\\
127.05	0.06172674422789\\
127.2	0.0623677182019782\\
127.35	0.0630104652710492\\
127.5	0.0636491253843289\\
127.65	0.0642894654348237\\
127.8	0.0649218580666842\\
127.95	0.0655558489546038\\
128.1	0.0661782635208301\\
128.25	0.0668019846342663\\
128.4	0.0674109607441435\\
128.55	0.0680205317713687\\
128.7	0.0686128539238901\\
128.85	0.069204468607429\\
129	0.0697771523515558\\
129.15	0.0703471270381383\\
129.3	0.070897400662285\\
129.45	0.0714422348754419\\
129.6	0.0719675199889556\\
129.75	0.0724839637791813\\
129.9	0.0729818570696349\\
130.05	0.0734669780978096\\
130.2	0.0739352356577262\\
130.35	0.0743864783230068\\
130.5	0.0748230036539435\\
130.65	0.0752382333202692\\
130.8	0.0756410704947109\\
130.95	0.0760185978760364\\
131.1	0.0763859320063891\\
131.25	0.0767245155763471\\
131.4	0.0770546830871425\\
131.55	0.0773535103321935\\
131.7	0.0776450209892231\\
131.85	0.0779036718061948\\
132	0.0781552428091054\\
132.15	0.0783736399633363\\
132.3	0.0785842399285683\\
132.45	0.0787625921481032\\
132.6	0.0789314901642146\\
132.75	0.079070233316399\\
132.9	0.0791970462428278\\
133.05	0.0792967874159619\\
133.2	0.0793815178535955\\
133.35	0.079442986328341\\
133.5	0.0794860444851333\\
133.65	0.0795100527065134\\
133.8	0.0795122575698714\\
133.95	0.0794996743771182\\
134.1	0.0794622327110618\\
134.25	0.0794139702132802\\
134.4	0.0793384352616815\\
134.55	0.0792554497851848\\
134.7	0.0791436644929659\\
134.85	0.0790269709047147\\
135	0.0788810023877294\\
135.15	0.0787316998090748\\
135.3	0.0785537723615691\\
135.45	0.078373077912656\\
135.6	0.078165511009539\\
135.75	0.0779547969649986\\
135.9	0.0777199528153977\\
136.05	0.0774807816945861\\
136.2	0.0772210245352942\\
136.35	0.0769551764985666\\
136.5	0.0766728436833815\\
136.65	0.0763823313614204\\
136.8	0.0760797149599876\\
136.95	0.0757667824934573\\
137.1	0.0754461197552056\\
137.25	0.0751132250919723\\
137.4	0.0747766965219188\\
137.55	0.0744264784276806\\
137.7	0.0740762128233597\\
137.85	0.0737114460722018\\
138	0.0733495321134175\\
138.15	0.072973075527094\\
138.3	0.0726015790662142\\
138.45	0.0722163213108218\\
138.6	0.0718373064470153\\
138.75	0.0714461138988096\\
138.9	0.0710616646462171\\
139.05	0.0706673345269338\\
139.2	0.0702795729599829\\
139.35	0.0698847936963373\\
139.5	0.0694958903339814\\
139.65	0.0691032100253784\\
139.8	0.0687153830903634\\
139.95	0.0683271862386143\\
140.1	0.0679426881726789\\
140.25	0.0675611804500019\\
140.4	0.0671822723024277\\
140.55	0.0668094730048944\\
140.7	0.0664383895283193\\
140.85	0.0660761313166551\\
141	0.0657150412859746\\
141.15	0.0653649766891754\\
141.3	0.0650159437049863\\
141.45	0.0646795575448699\\
141.6	0.0643445061986884\\
141.75	0.0640231325762259\\
141.9	0.0637038234213705\\
142.05	0.0633986653006596\\
142.2	0.0630966799581122\\
142.35	0.0628088289022206\\
142.5	0.0625255644184256\\
142.65	0.0622560179099236\\
142.8	0.0619926878078194\\
142.95	0.0617423619831577\\
143.1	0.0615000007764941\\
143.25	0.0612697373035281\\
143.4	0.0610492056947393\\
143.55	0.0608397727141113\\
143.7	0.0606417619779852\\
143.85	0.0604538501648585\\
144	0.0602788857530117\\
144.15	0.0601131012891446\\
144.3	0.0599615468456282\\
144.45	0.0598184032192852\\
144.6	0.0596904665585005\\
144.75	0.0595703766518309\\
144.9	0.0594661187617013\\
145.05	0.0593693878699504\\
145.2	0.0592887349559791\\
145.35	0.0592155545448219\\
145.5	0.0591583120003538\\
145.65	0.0591087534565971\\
145.8	0.0590746198852128\\
145.95	0.0590486274334743\\
146.1	0.0590372067306926\\
146.25	0.0590345890847883\\
146.4	0.0590453991295865\\
146.55	0.0590658201799004\\
146.7	0.0590982976947575\\
146.85	0.0591412673635259\\
147	0.0591947696440941\\
147.15	0.0592596367053108\\
147.3	0.0593334418346208\\
147.45	0.0594193907724255\\
147.6	0.0595126983203415\\
147.75	0.0596187520679126\\
147.9	0.0597306859803019\\
148.05	0.0598557156595414\\
148.2	0.0599853301135379\\
148.35	0.0601280718517855\\
148.5	0.0602743595630535\\
148.65	0.060433437373863\\
148.8	0.06059533862245\\
148.95	0.0607692915031102\\
149.1	0.0609457014619608\\
149.25	0.0611330124935254\\
149.4	0.0613227846194355\\
149.55	0.0615219099937321\\
149.7	0.0617238543028076\\
149.85	0.0619332506919173\\
150	0.0621461273822264\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/delay_SV.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
ymode=log,
ymin=1e-12,
ymax=100000000,
yminorticks=true,
xlabel = {$k$},
grid = major,
ylabel = {Singular values $\sigma_k$},
axis background/.style={fill=white},
xtick = {0,5,10,20,40,60,80,100},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
1	10162114.9295873\\
2	21788.8255209324\\
3	148.536773993088\\
4	9.48344241119095\\
5	0.394938755076646\\
6	0.0225495909323241\\
7	0.0167088496986934\\
8	0.00126269025052266\\
9	0.00068455254754426\\
10	4.71755510774527e-05\\
11	2.00685904089189e-05\\
12	3.12177403328425e-06\\
13	4.00929739466342e-07\\
14	2.39467095837124e-07\\
15	9.05060996358163e-08\\
16	1.24051603046136e-08\\
17	6.49939878934479e-09\\
18	2.85792295669222e-09\\
19	2.15201192703366e-09\\
20	1.65338265058184e-09\\
21	1.26411066276886e-09\\
22	1.01538300912673e-09\\
23	1.01538300912673e-09\\
24	1.01538300912673e-09\\
25	1.01538300912673e-09\\
26	1.01538300912673e-09\\
27	1.01538300912673e-09\\
28	1.01538300912673e-09\\
29	1.01538300912673e-09\\
30	1.01538300912673e-09\\
31	1.01538300912673e-09\\
32	1.01538300912673e-09\\
33	1.01538300912673e-09\\
34	1.01538300912673e-09\\
35	1.01538300912673e-09\\
36	1.01538300912673e-09\\
37	1.01538300912673e-09\\
38	1.01538300912673e-09\\
39	1.01538300912673e-09\\
40	1.01538300912673e-09\\
41	1.01538300912673e-09\\
42	1.01538300912673e-09\\
43	1.01538300912673e-09\\
44	1.01538300912673e-09\\
45	1.01538300912673e-09\\
46	1.01538300912673e-09\\
47	1.01538300912673e-09\\
48	1.01538300912673e-09\\
49	1.01538300912673e-09\\
50	1.01538300912673e-09\\
51	1.01538300912673e-09\\
52	1.01538300912673e-09\\
53	1.01538300912673e-09\\
54	1.01538300912673e-09\\
55	1.01538300912673e-09\\
56	1.01538300912673e-09\\
57	1.01538300912673e-09\\
58	1.01538300912673e-09\\
59	1.01538300912673e-09\\
60	1.01538300912673e-09\\
61	1.01538300912673e-09\\
62	1.01538300912673e-09\\
63	1.01538300912673e-09\\
64	1.01538300912673e-09\\
65	1.01538300912673e-09\\
66	1.01538300912673e-09\\
67	1.01538300912673e-09\\
68	1.01538300912673e-09\\
69	1.01538300912673e-09\\
70	1.01538300912673e-09\\
71	1.01538300912673e-09\\
72	1.01538300912673e-09\\
73	1.01538300912673e-09\\
74	1.01538300912673e-09\\
75	1.01538300912673e-09\\
76	1.01538300912673e-09\\
77	1.01538300912673e-09\\
78	1.01538300912673e-09\\
79	1.01538300912673e-09\\
80	1.01538300912673e-09\\
81	1.01538300912673e-09\\
82	1.01538300912673e-09\\
83	1.01538300912673e-09\\
84	1.01538300912673e-09\\
85	1.01538300912673e-09\\
86	1.01538300912673e-09\\
87	1.01538300912673e-09\\
88	1.01538300912673e-09\\
89	1.01538300912673e-09\\
90	1.01538300912673e-09\\
91	1.01538300912673e-09\\
92	1.01538300912673e-09\\
93	1.01538300912673e-09\\
94	1.01538300912673e-09\\
95	1.01538300912673e-09\\
96	1.01538300912673e-09\\
97	1.01538300912673e-09\\
98	1.01538300912673e-09\\
99	1.01538300912673e-09\\
100	1.01538300912673e-09\\
101	1.01538300912673e-09\\
102	1.01538300912673e-09\\
103	1.01538300912673e-09\\
104	1.01538300912673e-09\\
105	1.01538300912673e-09\\
106	1.01538300912673e-09\\
107	1.01538300912673e-09\\
108	1.01538300912673e-09\\
109	1.01538300912673e-09\\
110	1.01538300912673e-09\\
111	1.01538300912673e-09\\
112	1.01538300912673e-09\\
113	1.01538300912673e-09\\
114	1.01538300912673e-09\\
115	1.01538300912673e-09\\
116	1.01538300912673e-09\\
117	1.01538300912673e-09\\
118	1.01538300912673e-09\\
119	1.01538300912673e-09\\
120	1.01538300912673e-09\\
121	1.01538300912673e-09\\
122	1.01538300912673e-09\\
123	1.01538300912673e-09\\
124	1.01538300912673e-09\\
125	1.01538300912673e-09\\
126	1.01538300912673e-09\\
127	1.01538300912673e-09\\
128	1.01538300912673e-09\\
129	1.01538300912673e-09\\
130	1.01538300912673e-09\\
131	1.01538300912673e-09\\
132	1.01538300912673e-09\\
133	1.01538300912673e-09\\
134	1.01538300912673e-09\\
135	1.01538300912673e-09\\
136	1.01538300912673e-09\\
137	1.01538300912673e-09\\
138	1.01538300912673e-09\\
139	1.01538300912673e-09\\
140	1.01538300912673e-09\\
141	1.01538300912673e-09\\
142	1.01538300912673e-09\\
143	1.01538300912673e-09\\
144	1.01538300912673e-09\\
145	1.01538300912673e-09\\
146	1.01538300912673e-09\\
147	1.01538300912673e-09\\
148	1.01538300912673e-09\\
149	1.01538300912673e-09\\
150	1.01538300912673e-09\\
151	1.01538300912673e-09\\
152	1.01538300912673e-09\\
153	1.01538300912673e-09\\
154	1.01538300912673e-09\\
155	1.01538300912673e-09\\
156	1.01538300912673e-09\\
157	1.01538300912673e-09\\
158	1.01538300912673e-09\\
159	1.01538300912673e-09\\
160	1.01538300912673e-09\\
161	1.01538300912673e-09\\
162	1.01538300912673e-09\\
163	1.01538300912673e-09\\
164	1.01538300912673e-09\\
165	1.01538300912673e-09\\
166	1.01538300912673e-09\\
167	1.01538300912673e-09\\
168	1.01538300912673e-09\\
169	1.01538300912673e-09\\
170	1.01538300912673e-09\\
171	1.01538300912673e-09\\
172	1.01538300912673e-09\\
173	1.01538300912673e-09\\
174	1.01538300912673e-09\\
175	1.01538300912673e-09\\
176	1.01538300912673e-09\\
177	1.01538300912673e-09\\
178	1.01538300912673e-09\\
179	1.01538300912673e-09\\
180	1.01538300912673e-09\\
181	1.01538300912673e-09\\
182	1.01538300912673e-09\\
183	1.01538300912673e-09\\
184	1.01538300912673e-09\\
185	1.01538300912673e-09\\
186	1.01538300912673e-09\\
187	1.01538300912673e-09\\
188	1.01538300912673e-09\\
189	1.01538300912673e-09\\
190	1.01538300912673e-09\\
191	1.01538300912673e-09\\
192	1.01538300912673e-09\\
193	1.01538300912673e-09\\
194	1.01538300912673e-09\\
195	1.01538300912673e-09\\
196	1.01538300912673e-09\\
197	1.01538300912673e-09\\
198	1.01538300912673e-09\\
199	1.01538300912673e-09\\
200	1.01538300912673e-09\\
201	1.01538300912673e-09\\
202	1.01538300912673e-09\\
203	1.01538300912673e-09\\
204	1.01538300912673e-09\\
205	1.01538300912673e-09\\
206	1.01538300912673e-09\\
207	1.01538300912673e-09\\
208	1.01538300912673e-09\\
209	1.01538300912673e-09\\
210	1.01538300912673e-09\\
211	1.01538300912673e-09\\
212	1.01538300912673e-09\\
213	1.01538300912673e-09\\
214	1.01538300912673e-09\\
215	1.01538300912673e-09\\
216	1.01538300912673e-09\\
217	1.01538300912673e-09\\
218	1.01538300912673e-09\\
219	1.01538300912673e-09\\
220	1.01538300912673e-09\\
221	1.01538300912673e-09\\
222	1.01538300912673e-09\\
223	1.01538300912673e-09\\
224	1.01538300912673e-09\\
225	1.01538300912673e-09\\
226	1.01538300912673e-09\\
227	1.01538300912673e-09\\
228	1.01538300912673e-09\\
229	1.01538300912673e-09\\
230	1.01538300912673e-09\\
231	1.01538300912673e-09\\
232	1.01538300912673e-09\\
233	1.01538300912673e-09\\
234	1.01538300912673e-09\\
235	1.01538300912673e-09\\
236	1.01538300912673e-09\\
237	1.01538300912673e-09\\
238	1.01538300912673e-09\\
239	1.01538300912673e-09\\
240	1.01538300912673e-09\\
241	1.01538300912673e-09\\
242	1.01538300912673e-09\\
243	1.01538300912673e-09\\
244	1.01538300912673e-09\\
245	1.01538300912673e-09\\
246	1.01538300912673e-09\\
247	1.01538300912673e-09\\
248	1.01538300912673e-09\\
249	1.01538300912673e-09\\
250	1.01538300912673e-09\\
251	1.01538300912673e-09\\
252	1.01538300912673e-09\\
253	1.01538300912673e-09\\
254	1.01538300912673e-09\\
255	1.01538300912673e-09\\
256	1.01538300912673e-09\\
257	1.01538300912673e-09\\
258	1.01538300912673e-09\\
259	1.01538300912673e-09\\
260	1.01538300912673e-09\\
261	1.01538300912673e-09\\
262	1.01538300912673e-09\\
263	1.01538300912673e-09\\
264	1.01538300912673e-09\\
265	1.01538300912673e-09\\
266	1.01538300912673e-09\\
267	1.01538300912673e-09\\
268	1.01538300912673e-09\\
269	1.01538300912673e-09\\
270	1.01538300912673e-09\\
271	1.01538300912673e-09\\
272	1.01538300912673e-09\\
273	1.01538300912673e-09\\
274	1.01538300912673e-09\\
275	1.01538300912673e-09\\
276	1.01538300912673e-09\\
277	1.01538300912673e-09\\
278	1.01538300912673e-09\\
279	1.01538300912673e-09\\
280	1.01538300912673e-09\\
281	1.01538300912673e-09\\
282	1.01538300912673e-09\\
283	1.01538300912673e-09\\
284	1.01538300912673e-09\\
285	1.01538300912673e-09\\
286	1.01538300912673e-09\\
287	1.01538300912673e-09\\
288	1.01538300912673e-09\\
289	1.01538300912673e-09\\
290	1.01538300912673e-09\\
291	1.01538300912673e-09\\
292	1.01538300912673e-09\\
293	1.01538300912673e-09\\
294	1.01538300912673e-09\\
295	1.01538300912673e-09\\
296	1.01538300912673e-09\\
297	1.01538300912673e-09\\
298	1.01538300912673e-09\\
299	1.01538300912673e-09\\
300	1.01538300912673e-09\\
301	1.01538300912673e-09\\
302	1.01538300912673e-09\\
303	1.01538300912673e-09\\
304	1.01538300912673e-09\\
305	1.01538300912673e-09\\
306	1.01538300912673e-09\\
307	1.01538300912673e-09\\
308	1.01538300912673e-09\\
309	1.01538300912673e-09\\
310	1.01538300912673e-09\\
311	1.01538300912673e-09\\
312	1.01538300912673e-09\\
313	1.01538300912673e-09\\
314	1.01538300912673e-09\\
315	1.01538300912673e-09\\
316	1.01538300912673e-09\\
317	1.01538300912673e-09\\
318	1.01538300912673e-09\\
319	1.01538300912673e-09\\
320	1.01538300912673e-09\\
321	1.01538300912673e-09\\
322	1.01538300912673e-09\\
323	1.01538300912673e-09\\
324	1.01538300912673e-09\\
325	1.01538300912673e-09\\
326	1.01538300912673e-09\\
327	1.01538300912673e-09\\
328	1.01538300912673e-09\\
329	1.01538300912673e-09\\
330	1.01538300912673e-09\\
331	1.01538300912673e-09\\
332	1.01538300912673e-09\\
333	1.01538300912673e-09\\
334	1.01538300912673e-09\\
335	1.01538300912673e-09\\
336	1.01538300912673e-09\\
337	1.01538300912673e-09\\
338	1.01538300912673e-09\\
339	1.01538300912673e-09\\
340	1.01538300912673e-09\\
341	1.01538300912673e-09\\
342	1.01538300912673e-09\\
343	1.01538300912673e-09\\
344	1.01538300912673e-09\\
345	1.01538300912673e-09\\
346	1.01538300912673e-09\\
347	1.01538300912673e-09\\
348	1.01538300912673e-09\\
349	1.01538300912673e-09\\
350	1.01538300912673e-09\\
351	1.01538300912673e-09\\
352	1.01538300912673e-09\\
353	1.01538300912673e-09\\
354	1.01538300912673e-09\\
355	1.01538300912673e-09\\
356	1.01538300912673e-09\\
357	1.01538300912673e-09\\
358	1.01538300912673e-09\\
359	1.01538300912673e-09\\
360	1.01538300912673e-09\\
361	1.01538300912673e-09\\
362	1.01538300912673e-09\\
363	1.01538300912673e-09\\
364	1.01538300912673e-09\\
365	1.01538300912673e-09\\
366	1.01538300912673e-09\\
367	1.01538300912673e-09\\
368	1.01538300912673e-09\\
369	1.01538300912673e-09\\
370	1.01538300912673e-09\\
371	1.01538300912673e-09\\
372	1.01538300912673e-09\\
373	1.01538300912673e-09\\
374	1.01538300912673e-09\\
375	1.01538300912673e-09\\
376	1.01538300912673e-09\\
377	1.01538300912673e-09\\
378	1.01538300912673e-09\\
379	1.01538300912673e-09\\
380	1.01538300912673e-09\\
381	1.01538300912673e-09\\
382	1.01538300912673e-09\\
383	1.01538300912673e-09\\
384	1.01538300912673e-09\\
385	1.01538300912673e-09\\
386	1.01538300912673e-09\\
387	1.01538300912673e-09\\
388	1.01538300912673e-09\\
389	1.01538300912673e-09\\
390	1.01538300912673e-09\\
391	1.01538300912673e-09\\
392	1.01538300912673e-09\\
393	1.01538300912673e-09\\
394	1.01538300912673e-09\\
395	1.01538300912673e-09\\
396	1.01538300912673e-09\\
397	1.01538300912673e-09\\
398	1.01538300912673e-09\\
399	1.01538300912673e-09\\
400	1.01538300912673e-09\\
401	1.01538300912673e-09\\
402	1.01538300912673e-09\\
403	1.01538300912673e-09\\
404	1.01538300912673e-09\\
405	1.01538300912673e-09\\
406	1.01538300912673e-09\\
407	1.01538300912673e-09\\
408	1.01538300912673e-09\\
409	1.01538300912673e-09\\
410	1.01538300912673e-09\\
411	1.01538300912673e-09\\
412	1.01538300912673e-09\\
413	1.01538300912673e-09\\
414	1.01538300912673e-09\\
415	1.01538300912673e-09\\
416	1.01538300912673e-09\\
417	1.01538300912673e-09\\
418	1.01538300912673e-09\\
419	1.01538300912673e-09\\
420	1.01538300912673e-09\\
421	1.01538300912673e-09\\
422	1.01538300912673e-09\\
423	1.01538300912673e-09\\
424	1.01538300912673e-09\\
425	1.01538300912673e-09\\
426	1.01538300912673e-09\\
427	1.01538300912673e-09\\
428	1.01538300912673e-09\\
429	1.01538300912673e-09\\
430	1.01538300912673e-09\\
431	1.01538300912673e-09\\
432	1.01538300912673e-09\\
433	1.01538300912673e-09\\
434	1.01538300912673e-09\\
435	1.01538300912673e-09\\
436	1.01538300912673e-09\\
437	1.01538300912673e-09\\
438	1.01538300912673e-09\\
439	1.01538300912673e-09\\
440	1.01538300912673e-09\\
441	1.01538300912673e-09\\
442	1.01538300912673e-09\\
443	1.01538300912673e-09\\
444	1.01538300912673e-09\\
445	1.01538300912673e-09\\
446	1.01538300912673e-09\\
447	1.01538300912673e-09\\
448	1.01538300912673e-09\\
449	1.01538300912673e-09\\
450	1.01538300912673e-09\\
451	1.01538300912673e-09\\
452	1.01538300912673e-09\\
453	1.01538300912673e-09\\
454	1.01538300912673e-09\\
455	1.01538300912673e-09\\
456	1.01538300912673e-09\\
457	1.01538300912673e-09\\
458	1.01538300912673e-09\\
459	1.01538300912673e-09\\
460	1.01538300912673e-09\\
461	1.01538300912673e-09\\
462	1.01538300912673e-09\\
463	1.01538300912673e-09\\
464	1.01538300912673e-09\\
465	1.01538300912673e-09\\
466	1.01538300912673e-09\\
467	1.01538300912673e-09\\
468	1.01538300912673e-09\\
469	1.01538300912673e-09\\
470	1.01538300912673e-09\\
471	1.01538300912673e-09\\
472	1.01538300912673e-09\\
473	1.01538300912673e-09\\
474	1.01538300912673e-09\\
475	1.01538300912673e-09\\
476	1.01538300912673e-09\\
477	1.01538300912673e-09\\
478	1.01538300912673e-09\\
479	1.01538300912673e-09\\
480	1.01538300912673e-09\\
481	1.01538300912673e-09\\
482	1.01538300912673e-09\\
483	1.01538300912673e-09\\
484	1.01538300912673e-09\\
485	1.01538300912673e-09\\
486	1.01538300912673e-09\\
487	1.01538300912673e-09\\
488	1.01538300912673e-09\\
489	1.01538300912673e-09\\
490	1.01538300912673e-09\\
491	1.01538300912673e-09\\
492	1.01538300912673e-09\\
493	1.01538300912673e-09\\
494	1.01538300912673e-09\\
495	1.01538300912673e-09\\
496	1.01538300912673e-09\\
497	1.01538300912673e-09\\
498	1.01538300912673e-09\\
499	1.01538300912673e-09\\
500	1.01538300912673e-09\\
501	1.01538300912673e-09\\
502	1.01538300912673e-09\\
503	1.01538300912673e-09\\
504	1.01538300912673e-09\\
505	1.01538300912673e-09\\
506	1.01538300912673e-09\\
507	1.01538300912673e-09\\
508	1.01538300912673e-09\\
509	1.01538300912673e-09\\
510	1.01538300912673e-09\\
511	1.01538300912673e-09\\
512	1.01538300912673e-09\\
513	1.01538300912673e-09\\
514	1.01538300912673e-09\\
515	1.01538300912673e-09\\
516	1.01538300912673e-09\\
517	1.01538300912673e-09\\
518	1.01538300912673e-09\\
519	1.01538300912673e-09\\
520	1.01538300912673e-09\\
521	1.01538300912673e-09\\
522	1.01538300912673e-09\\
523	1.01538300912673e-09\\
524	1.01538300912673e-09\\
525	1.01538300912673e-09\\
526	1.01538300912673e-09\\
527	1.01538300912673e-09\\
528	1.01538300912673e-09\\
529	1.01538300912673e-09\\
530	1.01538300912673e-09\\
531	1.01538300912673e-09\\
532	1.01538300912673e-09\\
533	1.01538300912673e-09\\
534	1.01538300912673e-09\\
535	1.01538300912673e-09\\
536	1.01538300912673e-09\\
537	1.01538300912673e-09\\
538	1.01538300912673e-09\\
539	1.01538300912673e-09\\
540	1.01538300912673e-09\\
541	1.01538300912673e-09\\
542	1.01538300912673e-09\\
543	1.01538300912673e-09\\
544	1.01538300912673e-09\\
545	1.01538300912673e-09\\
546	1.01538300912673e-09\\
547	1.01538300912673e-09\\
548	1.01538300912673e-09\\
549	1.01538300912673e-09\\
550	1.01538300912673e-09\\
551	1.01538300912673e-09\\
552	1.01538300912673e-09\\
553	1.01538300912673e-09\\
554	1.01538300912673e-09\\
555	1.01538300912673e-09\\
556	1.01538300912673e-09\\
557	1.01538300912673e-09\\
558	1.01538300912673e-09\\
559	1.01538300912673e-09\\
560	1.01538300912673e-09\\
561	1.01538300912673e-09\\
562	1.01538300912673e-09\\
563	1.01538300912673e-09\\
564	1.01538300912673e-09\\
565	1.01538300912673e-09\\
566	1.01538300912673e-09\\
567	1.01538300912673e-09\\
568	1.01538300912673e-09\\
569	1.01538300912673e-09\\
570	1.01538300912673e-09\\
571	1.01538300912673e-09\\
572	1.01538300912673e-09\\
573	1.01538300912673e-09\\
574	1.01538300912673e-09\\
575	1.01538300912673e-09\\
576	1.01538300912673e-09\\
577	1.01538300912673e-09\\
578	1.01538300912673e-09\\
579	1.01538300912673e-09\\
580	1.01538300912673e-09\\
581	1.01538300912673e-09\\
582	1.01538300912673e-09\\
583	1.01538300912673e-09\\
584	1.01538300912673e-09\\
585	1.01538300912673e-09\\
586	1.01538300912673e-09\\
587	1.01538300912673e-09\\
588	1.01538300912673e-09\\
589	1.01538300912673e-09\\
590	1.01538300912673e-09\\
591	1.01538300912673e-09\\
592	1.01538300912673e-09\\
593	1.01538300912673e-09\\
594	1.01538300912673e-09\\
595	1.01538300912673e-09\\
596	1.01538300912673e-09\\
597	1.01538300912673e-09\\
598	1.01538300912673e-09\\
599	1.01538300912673e-09\\
600	1.01538300912673e-09\\
601	1.01538300912673e-09\\
602	1.01538300912673e-09\\
603	1.01538300912673e-09\\
604	1.01538300912673e-09\\
605	1.01538300912673e-09\\
606	1.01538300912673e-09\\
607	1.01538300912673e-09\\
608	1.01538300912673e-09\\
609	1.01538300912673e-09\\
610	1.01538300912673e-09\\
611	1.01538300912673e-09\\
612	1.01538300912673e-09\\
613	1.01538300912673e-09\\
614	1.01538300912673e-09\\
615	1.01538300912673e-09\\
616	1.01538300912673e-09\\
617	1.01538300912673e-09\\
618	1.01538300912673e-09\\
619	1.01538300912673e-09\\
620	1.01538300912673e-09\\
621	1.01538300912673e-09\\
622	1.01538300912673e-09\\
623	1.01538300912673e-09\\
624	1.01538300912673e-09\\
625	1.01538300912673e-09\\
626	1.01538300912673e-09\\
627	1.01538300912673e-09\\
628	1.01538300912673e-09\\
629	1.01538300912673e-09\\
630	1.01538300912673e-09\\
631	1.01538300912673e-09\\
632	1.01538300912673e-09\\
633	1.01538300912673e-09\\
634	1.01538300912673e-09\\
635	1.01538300912673e-09\\
636	1.01538300912673e-09\\
637	1.01538300912673e-09\\
638	1.01538300912673e-09\\
639	1.01538300912673e-09\\
640	1.01538300912673e-09\\
641	1.01538300912673e-09\\
642	1.01538300912673e-09\\
643	1.01538300912673e-09\\
644	1.01538300912673e-09\\
645	1.01538300912673e-09\\
646	1.01538300912673e-09\\
647	1.01538300912673e-09\\
648	1.01538300912673e-09\\
649	1.01538300912673e-09\\
650	1.01538300912673e-09\\
651	1.01538300912673e-09\\
652	1.01538300912673e-09\\
653	1.01538300912673e-09\\
654	1.01538300912673e-09\\
655	1.01538300912673e-09\\
656	1.01538300912673e-09\\
657	1.01538300912673e-09\\
658	1.01538300912673e-09\\
659	1.01538300912673e-09\\
660	1.01538300912673e-09\\
661	1.01538300912673e-09\\
662	1.01538300912673e-09\\
663	1.01538300912673e-09\\
664	1.01538300912673e-09\\
665	1.01538300912673e-09\\
666	1.01538300912673e-09\\
667	1.01538300912673e-09\\
668	1.01538300912673e-09\\
669	1.01538300912673e-09\\
670	1.01538300912673e-09\\
671	1.01538300912673e-09\\
672	1.01538300912673e-09\\
673	1.01538300912673e-09\\
674	1.01538300912673e-09\\
675	1.01538300912673e-09\\
676	1.01538300912673e-09\\
677	1.01538300912673e-09\\
678	1.01538300912673e-09\\
679	1.01538300912673e-09\\
680	1.01538300912673e-09\\
681	1.01538300912673e-09\\
682	1.01538300912673e-09\\
683	1.01538300912673e-09\\
684	1.01538300912673e-09\\
685	1.01538300912673e-09\\
686	1.01538300912673e-09\\
687	1.01538300912673e-09\\
688	1.01538300912673e-09\\
689	1.01538300912673e-09\\
690	1.01538300912673e-09\\
691	1.01538300912673e-09\\
692	1.01538300912673e-09\\
693	1.01538300912673e-09\\
694	1.01538300912673e-09\\
695	1.01538300912673e-09\\
696	1.01538300912673e-09\\
697	1.01538300912673e-09\\
698	1.01538300912673e-09\\
699	1.01538300912673e-09\\
700	1.01538300912673e-09\\
701	1.01538300912673e-09\\
702	1.01538300912673e-09\\
703	1.01538300912673e-09\\
704	1.01538300912673e-09\\
705	1.01538300912673e-09\\
706	1.01538300912673e-09\\
707	1.01538300912673e-09\\
708	1.01538300912673e-09\\
709	1.01538300912673e-09\\
710	1.01538300912673e-09\\
711	1.01538300912673e-09\\
712	1.01538300912673e-09\\
713	1.01538300912673e-09\\
714	1.01538300912673e-09\\
715	1.01538300912673e-09\\
716	1.01538300912673e-09\\
717	1.01538300912673e-09\\
718	1.01538300912673e-09\\
719	1.01538300912673e-09\\
720	1.01538300912673e-09\\
721	1.01538300912673e-09\\
722	1.01538300912673e-09\\
723	1.01538300912673e-09\\
724	1.01538300912673e-09\\
725	1.01538300912673e-09\\
726	1.01538300912673e-09\\
727	1.01538300912673e-09\\
728	1.01538300912673e-09\\
729	1.01538300912673e-09\\
730	1.01538300912673e-09\\
731	1.01538300912673e-09\\
732	1.01538300912673e-09\\
733	1.01538300912673e-09\\
734	1.01538300912673e-09\\
735	1.01538300912673e-09\\
736	1.01538300912673e-09\\
737	1.01538300912673e-09\\
738	1.01538300912673e-09\\
739	1.01538300912673e-09\\
740	1.01538300912673e-09\\
741	1.01538300912673e-09\\
742	1.01538300912673e-09\\
743	1.01538300912673e-09\\
744	1.01538300912673e-09\\
745	1.01538300912673e-09\\
746	1.01538300912673e-09\\
747	1.01538300912673e-09\\
748	1.01538300912673e-09\\
749	1.01538300912673e-09\\
750	1.01538300912673e-09\\
751	1.01538300912673e-09\\
752	1.01538300912673e-09\\
753	1.01538300912673e-09\\
754	1.01538300912673e-09\\
755	1.01538300912673e-09\\
756	1.01538300912673e-09\\
757	1.01538300912673e-09\\
758	1.01538300912673e-09\\
759	1.01538300912673e-09\\
760	1.01538300912673e-09\\
761	1.01538300912673e-09\\
762	1.01538300912673e-09\\
763	1.01538300912673e-09\\
764	1.01538300912673e-09\\
765	1.01538300912673e-09\\
766	1.01538300912673e-09\\
767	1.01538300912673e-09\\
768	1.01538300912673e-09\\
769	1.01538300912673e-09\\
770	1.01538300912673e-09\\
771	1.01538300912673e-09\\
772	1.01538300912673e-09\\
773	1.01538300912673e-09\\
774	1.01538300912673e-09\\
775	1.01538300912673e-09\\
776	1.01538300912673e-09\\
777	1.01538300912673e-09\\
778	1.01538300912673e-09\\
779	1.01538300912673e-09\\
780	1.01538300912673e-09\\
781	1.01538300912673e-09\\
782	1.01538300912673e-09\\
783	1.01538300912673e-09\\
784	1.01538300912673e-09\\
785	1.01538300912673e-09\\
786	1.01538300912673e-09\\
787	1.01538300912673e-09\\
788	1.01538300912673e-09\\
789	1.01538300912673e-09\\
790	1.01538300912673e-09\\
791	1.01538300912673e-09\\
792	1.01538300912673e-09\\
793	1.01538300912673e-09\\
794	1.01538300912673e-09\\
795	1.01538300912673e-09\\
796	1.01538300912673e-09\\
797	1.01538300912673e-09\\
798	1.01538300912673e-09\\
799	1.01538300912673e-09\\
800	1.01538300912673e-09\\
801	1.01538300912673e-09\\
802	1.01538300912673e-09\\
803	1.01538300912673e-09\\
804	1.01538300912673e-09\\
805	1.01538300912673e-09\\
806	1.01538300912673e-09\\
807	1.01538300912673e-09\\
808	1.01538300912673e-09\\
809	1.01538300912673e-09\\
810	1.01538300912673e-09\\
811	1.01538300912673e-09\\
812	1.01538300912673e-09\\
813	1.01538300912673e-09\\
814	1.01538300912673e-09\\
815	1.01538300912673e-09\\
816	1.01538300912673e-09\\
817	1.01538300912673e-09\\
818	1.01538300912673e-09\\
819	1.01538300912673e-09\\
820	1.01538300912673e-09\\
821	1.01538300912673e-09\\
822	1.01538300912673e-09\\
823	1.01538300912673e-09\\
824	1.01538300912673e-09\\
825	1.01538300912673e-09\\
826	1.01538300912673e-09\\
827	1.01538300912673e-09\\
828	1.01538300912673e-09\\
829	1.01538300912673e-09\\
830	1.01538300912673e-09\\
831	1.01538300912673e-09\\
832	1.01538300912673e-09\\
833	1.01538300912673e-09\\
834	1.01538300912673e-09\\
835	1.01538300912673e-09\\
836	1.01538300912673e-09\\
837	1.01538300912673e-09\\
838	1.01538300912673e-09\\
839	1.01538300912673e-09\\
840	1.01538300912673e-09\\
841	1.01538300912673e-09\\
842	1.01538300912673e-09\\
843	1.01538300912673e-09\\
844	1.01538300912673e-09\\
845	1.01538300912673e-09\\
846	1.01538300912673e-09\\
847	1.01538300912673e-09\\
848	1.01538300912673e-09\\
849	1.01538300912673e-09\\
850	1.01538300912673e-09\\
851	1.01538300912673e-09\\
852	1.01538300912673e-09\\
853	1.01538300912673e-09\\
854	1.01538300912673e-09\\
855	1.01538300912673e-09\\
856	1.01538300912673e-09\\
857	1.01538300912673e-09\\
858	1.01538300912673e-09\\
859	1.01538300912673e-09\\
860	1.01538300912673e-09\\
861	1.01538300912673e-09\\
862	1.01538300912673e-09\\
863	1.01538300912673e-09\\
864	1.01538300912673e-09\\
865	1.01538300912673e-09\\
866	1.01538300912673e-09\\
867	1.01538300912673e-09\\
868	1.01538300912673e-09\\
869	1.01538300912673e-09\\
870	1.01538300912673e-09\\
871	1.01538300912673e-09\\
872	1.01538300912673e-09\\
873	1.01538300912673e-09\\
874	1.01538300912673e-09\\
875	1.01538300912673e-09\\
876	1.01538300912673e-09\\
877	1.01538300912673e-09\\
878	1.01538300912673e-09\\
879	1.01538300912673e-09\\
880	1.01538300912673e-09\\
881	1.01538300912673e-09\\
882	1.01538300912673e-09\\
883	1.01538300912673e-09\\
884	1.01538300912673e-09\\
885	1.01538300912673e-09\\
886	1.01538300912673e-09\\
887	1.01538300912673e-09\\
888	1.01538300912673e-09\\
889	1.01538300912673e-09\\
890	1.01538300912673e-09\\
891	1.01538300912673e-09\\
892	1.01538300912673e-09\\
893	1.01538300912673e-09\\
894	1.01538300912673e-09\\
895	1.01538300912673e-09\\
896	1.01538300912673e-09\\
897	1.01538300912673e-09\\
898	1.01538300912673e-09\\
899	1.01538300912673e-09\\
900	1.01538300912673e-09\\
901	1.01538300912673e-09\\
902	1.01538300912673e-09\\
903	1.01538300912673e-09\\
904	1.01538300912673e-09\\
905	1.01538300912673e-09\\
906	1.01538300912673e-09\\
907	1.01538300912673e-09\\
908	1.01538300912673e-09\\
909	1.01538300912673e-09\\
910	1.01538300912673e-09\\
911	1.01538300912673e-09\\
912	1.01538300912673e-09\\
913	1.01538300912673e-09\\
914	1.01538300912673e-09\\
915	1.01538300912673e-09\\
916	1.01538300912673e-09\\
917	1.01538300912673e-09\\
918	1.01538300912673e-09\\
919	1.01538300912673e-09\\
920	1.01538300912673e-09\\
921	1.01538300912673e-09\\
922	1.01538300912673e-09\\
923	1.01538300912673e-09\\
924	1.01538300912673e-09\\
925	1.01538300912673e-09\\
926	1.01538300912673e-09\\
927	1.01538300912673e-09\\
928	1.01538300912673e-09\\
929	1.01538300912673e-09\\
930	1.01538300912673e-09\\
931	1.01538300912673e-09\\
932	1.01538300912673e-09\\
933	1.01538300912673e-09\\
934	1.01538300912673e-09\\
935	1.01538300912673e-09\\
936	1.01538300912673e-09\\
937	1.01538300912673e-09\\
938	1.01538300912673e-09\\
939	1.01538300912673e-09\\
940	1.01538300912673e-09\\
941	1.01538300912673e-09\\
942	1.01538300912673e-09\\
943	1.01538300912673e-09\\
944	1.01538300912673e-09\\
945	1.01538300912673e-09\\
946	1.01538300912673e-09\\
947	1.01538300912673e-09\\
948	1.01538300912673e-09\\
949	1.01538300912673e-09\\
950	1.01538300912673e-09\\
951	1.01538300912673e-09\\
952	1.01538300912673e-09\\
953	1.01538300912673e-09\\
954	1.01538300912673e-09\\
955	1.01538300912673e-09\\
956	1.01538300912673e-09\\
957	1.01538300912673e-09\\
958	1.01538300912673e-09\\
959	1.01538300912673e-09\\
960	1.01538300912673e-09\\
961	1.01538300912673e-09\\
962	1.01538300912673e-09\\
963	1.01538300912673e-09\\
964	1.01538300912673e-09\\
965	1.01538300912673e-09\\
966	1.01538300912673e-09\\
967	1.01538300912673e-09\\
968	1.01538300912673e-09\\
969	1.01538300912673e-09\\
970	1.01538300912673e-09\\
971	1.01538300912673e-09\\
972	1.01538300912673e-09\\
973	1.01538300912673e-09\\
974	1.01538300912673e-09\\
975	1.01538300912673e-09\\
976	1.01538300912673e-09\\
977	1.01538300912673e-09\\
978	1.01538300912673e-09\\
979	1.01538300912673e-09\\
980	1.01538300912673e-09\\
981	1.01538300912673e-09\\
982	1.01538300912673e-09\\
983	1.01538300912673e-09\\
984	1.01538300912673e-09\\
985	1.01538300912673e-09\\
986	1.01538300912673e-09\\
987	1.01538300912673e-09\\
988	1.01538300912673e-09\\
989	1.01538300912673e-09\\
990	1.01538300912673e-09\\
991	1.01538300912673e-09\\
992	1.01538300912673e-09\\
993	1.01538300912673e-09\\
994	1.01538300912673e-09\\
995	1.01538300912673e-09\\
996	1.01538300912673e-09\\
997	1.01538300912673e-09\\
998	1.01538300912673e-09\\
999	1.01538300912673e-09\\
1000	1.01538300912673e-09\\
1001	1.01538300912673e-09\\
1002	1.01538300912673e-09\\
1003	1.01538300912673e-09\\
1004	1.01538300912673e-09\\
1005	1.01538300912673e-09\\
1006	1.01538300912673e-09\\
1007	1.01538300912673e-09\\
1008	1.01538300912673e-09\\
1009	1.01538300912673e-09\\
1010	1.01538300912673e-09\\
1011	1.01538300912673e-09\\
1012	1.01538300912673e-09\\
1013	1.01538300912673e-09\\
1014	1.01538300912673e-09\\
1015	1.01538300912673e-09\\
1016	1.01538300912673e-09\\
1017	1.01538300912673e-09\\
1018	1.01538300912673e-09\\
1019	1.01538300912673e-09\\
1020	1.01538300912673e-09\\
1021	1.01538300912673e-09\\
1022	1.01538300912673e-09\\
1023	1.01538300912673e-09\\
1024	1.01538300912673e-09\\
1025	1.01538300912673e-09\\
1026	1.01538300912673e-09\\
1027	1.01538300912673e-09\\
1028	1.01538300912673e-09\\
1029	1.01538300912673e-09\\
1030	1.01538300912673e-09\\
1031	1.01538300912673e-09\\
1032	1.01538300912673e-09\\
1033	1.01538300912673e-09\\
1034	1.01538300912673e-09\\
1035	1.01538300912673e-09\\
1036	1.01538300912673e-09\\
1037	1.01538300912673e-09\\
1038	1.01538300912673e-09\\
1039	1.01538300912673e-09\\
1040	1.01538300912673e-09\\
1041	1.01538300912673e-09\\
1042	1.01538300912673e-09\\
1043	1.01538300912673e-09\\
1044	1.01538300912673e-09\\
1045	1.01538300912673e-09\\
1046	1.01538300912673e-09\\
1047	1.01538300912673e-09\\
1048	1.01538300912673e-09\\
1049	1.01538300912673e-09\\
1050	1.01538300912673e-09\\
1051	1.01538300912673e-09\\
1052	1.01538300912673e-09\\
1053	1.01538300912673e-09\\
1054	1.01538300912673e-09\\
1055	1.01538300912673e-09\\
1056	1.01538300912673e-09\\
1057	1.01538300912673e-09\\
1058	1.01538300912673e-09\\
1059	1.01538300912673e-09\\
1060	1.01538300912673e-09\\
1061	1.01538300912673e-09\\
1062	1.01538300912673e-09\\
1063	1.01538300912673e-09\\
1064	1.01538300912673e-09\\
1065	1.01538300912673e-09\\
1066	1.01538300912673e-09\\
1067	1.01538300912673e-09\\
1068	1.01538300912673e-09\\
1069	1.01538300912673e-09\\
1070	1.01538300912673e-09\\
1071	1.01538300912673e-09\\
1072	1.01538300912673e-09\\
1073	1.01538300912673e-09\\
1074	1.01538300912673e-09\\
1075	1.01538300912673e-09\\
1076	1.01538300912673e-09\\
1077	1.01538300912673e-09\\
1078	1.01538300912673e-09\\
1079	1.01538300912673e-09\\
1080	1.01538300912673e-09\\
1081	1.01538300912673e-09\\
1082	1.01538300912673e-09\\
1083	1.01538300912673e-09\\
1084	1.01538300912673e-09\\
1085	1.01538300912673e-09\\
1086	1.01538300912673e-09\\
1087	1.01538300912673e-09\\
1088	1.01538300912673e-09\\
1089	1.01538300912673e-09\\
1090	1.01538300912673e-09\\
1091	1.01538300912673e-09\\
1092	1.01538300912673e-09\\
1093	1.01538300912673e-09\\
1094	1.01538300912673e-09\\
1095	1.01538300912673e-09\\
1096	1.01538300912673e-09\\
1097	1.01538300912673e-09\\
1098	1.01538300912673e-09\\
1099	1.01538300912673e-09\\
1100	1.01538300912673e-09\\
1101	1.01538300912673e-09\\
1102	1.01538300912673e-09\\
1103	1.01538300912673e-09\\
1104	1.01538300912673e-09\\
1105	1.01538300912673e-09\\
1106	1.01538300912673e-09\\
1107	1.01538300912673e-09\\
1108	1.01538300912673e-09\\
1109	1.01538300912673e-09\\
1110	1.01538300912673e-09\\
1111	1.01538300912673e-09\\
1112	1.01538300912673e-09\\
1113	1.01538300912673e-09\\
1114	1.01538300912673e-09\\
1115	1.01538300912673e-09\\
1116	1.01538300912673e-09\\
1117	1.01538300912673e-09\\
1118	1.01538300912673e-09\\
1119	1.01538300912673e-09\\
1120	1.01538300912673e-09\\
1121	1.01538300912673e-09\\
1122	1.01538300912673e-09\\
1123	1.01538300912673e-09\\
1124	1.01538300912673e-09\\
1125	1.01538300912673e-09\\
1126	1.01538300912673e-09\\
1127	1.01538300912673e-09\\
1128	1.01538300912673e-09\\
1129	1.01538300912673e-09\\
1130	1.01538300912673e-09\\
1131	1.01538300912673e-09\\
1132	1.01538300912673e-09\\
1133	1.01538300912673e-09\\
1134	1.01538300912673e-09\\
1135	1.01538300912673e-09\\
1136	1.01538300912673e-09\\
1137	1.01538300912673e-09\\
1138	1.01538300912673e-09\\
1139	1.01538300912673e-09\\
1140	1.01538300912673e-09\\
1141	1.01538300912673e-09\\
1142	1.01538300912673e-09\\
1143	1.01538300912673e-09\\
1144	1.01538300912673e-09\\
1145	1.01538300912673e-09\\
1146	1.01538300912673e-09\\
1147	1.01538300912673e-09\\
1148	1.01538300912673e-09\\
1149	1.01538300912673e-09\\
1150	1.01538300912673e-09\\
1151	1.01538300912673e-09\\
1152	1.01538300912673e-09\\
1153	1.01538300912673e-09\\
1154	1.01538300912673e-09\\
1155	1.01538300912673e-09\\
1156	1.01538300912673e-09\\
1157	1.01538300912673e-09\\
1158	1.01538300912673e-09\\
1159	1.01538300912673e-09\\
1160	1.01538300912673e-09\\
1161	1.01538300912673e-09\\
1162	1.01538300912673e-09\\
1163	1.01538300912673e-09\\
1164	1.01538300912673e-09\\
1165	1.01538300912673e-09\\
1166	1.01538300912673e-09\\
1167	1.01538300912673e-09\\
1168	1.01538300912673e-09\\
1169	1.01538300912673e-09\\
1170	1.01538300912673e-09\\
1171	1.01538300912673e-09\\
1172	1.01538300912673e-09\\
1173	1.01538300912673e-09\\
1174	1.01538300912673e-09\\
1175	1.01538300912673e-09\\
1176	1.01538300912673e-09\\
1177	1.01538300912673e-09\\
1178	1.01538300912673e-09\\
1179	1.01538300912673e-09\\
1180	1.01538300912673e-09\\
1181	1.01538300912673e-09\\
1182	1.01538300912673e-09\\
1183	1.01538300912673e-09\\
1184	1.01538300912673e-09\\
1185	1.01538300912673e-09\\
1186	1.01538300912673e-09\\
1187	1.01538300912673e-09\\
1188	1.01538300912673e-09\\
1189	1.01538300912673e-09\\
1190	1.01538300912673e-09\\
1191	1.01538300912673e-09\\
1192	1.01538300912673e-09\\
1193	1.01538300912673e-09\\
1194	1.01538300912673e-09\\
1195	1.01538300912673e-09\\
1196	1.01538300912673e-09\\
1197	1.01538300912673e-09\\
1198	1.01538300912673e-09\\
1199	1.01538300912673e-09\\
1200	1.01538300912673e-09\\
1201	1.01538300912673e-09\\
1202	1.01538300912673e-09\\
1203	1.01538300912673e-09\\
1204	1.01538300912673e-09\\
1205	1.01538300912673e-09\\
1206	1.01538300912673e-09\\
1207	1.01538300912673e-09\\
1208	1.01538300912673e-09\\
1209	1.01538300912673e-09\\
1210	1.01538300912673e-09\\
1211	1.01538300912673e-09\\
1212	1.01538300912673e-09\\
1213	1.01538300912673e-09\\
1214	1.01538300912673e-09\\
1215	1.01538300912673e-09\\
1216	1.01538300912673e-09\\
1217	1.01538300912673e-09\\
1218	1.01538300912673e-09\\
1219	1.01538300912673e-09\\
1220	1.01538300912673e-09\\
1221	1.01538300912673e-09\\
1222	1.01538300912673e-09\\
1223	1.01538300912673e-09\\
1224	1.01538300912673e-09\\
1225	1.01538300912673e-09\\
1226	1.01538300912673e-09\\
1227	1.01538300912673e-09\\
1228	1.01538300912673e-09\\
1229	1.01538300912673e-09\\
1230	1.01538300912673e-09\\
1231	1.01538300912673e-09\\
1232	1.01538300912673e-09\\
1233	1.01538300912673e-09\\
1234	1.01538300912673e-09\\
1235	1.01538300912673e-09\\
1236	1.01538300912673e-09\\
1237	1.01538300912673e-09\\
1238	1.01538300912673e-09\\
1239	1.01538300912673e-09\\
1240	1.01538300912673e-09\\
1241	1.01538300912673e-09\\
1242	1.01538300912673e-09\\
1243	1.01538300912673e-09\\
1244	1.01538300912673e-09\\
1245	1.01538300912673e-09\\
1246	1.01538300912673e-09\\
1247	1.01538300912673e-09\\
1248	1.01538300912673e-09\\
1249	1.01538300912673e-09\\
1250	1.01538300912673e-09\\
1251	1.01538300912673e-09\\
1252	1.01538300912673e-09\\
1253	1.01538300912673e-09\\
1254	1.01538300912673e-09\\
1255	1.01538300912673e-09\\
1256	1.01538300912673e-09\\
1257	1.01538300912673e-09\\
1258	1.01538300912673e-09\\
1259	1.01538300912673e-09\\
1260	1.01538300912673e-09\\
1261	1.01538300912673e-09\\
1262	1.01538300912673e-09\\
1263	1.01538300912673e-09\\
1264	1.01538300912673e-09\\
1265	1.01538300912673e-09\\
1266	1.01538300912673e-09\\
1267	1.01538300912673e-09\\
1268	1.01538300912673e-09\\
1269	1.01538300912673e-09\\
1270	1.01538300912673e-09\\
1271	1.01538300912673e-09\\
1272	1.01538300912673e-09\\
1273	1.01538300912673e-09\\
1274	1.01538300912673e-09\\
1275	1.01538300912673e-09\\
1276	1.01538300912673e-09\\
1277	1.01538300912673e-09\\
1278	1.01538300912673e-09\\
1279	1.01538300912673e-09\\
1280	1.01538300912673e-09\\
1281	1.01538300912673e-09\\
1282	1.01538300912673e-09\\
1283	1.01538300912673e-09\\
1284	1.01538300912673e-09\\
1285	1.01538300912673e-09\\
1286	1.01538300912673e-09\\
1287	1.01538300912673e-09\\
1288	1.01538300912673e-09\\
1289	1.01538300912673e-09\\
1290	1.01538300912673e-09\\
1291	1.01538300912673e-09\\
1292	1.01538300912673e-09\\
1293	1.01538300912673e-09\\
1294	1.01538300912673e-09\\
1295	1.01538300912673e-09\\
1296	1.01538300912673e-09\\
1297	1.01538300912673e-09\\
1298	1.01538300912673e-09\\
1299	1.01538300912673e-09\\
1300	1.01538300912673e-09\\
1301	1.01538300912673e-09\\
1302	1.01538300912673e-09\\
1303	1.01538300912673e-09\\
1304	1.01538300912673e-09\\
1305	1.01538300912673e-09\\
1306	1.01538300912673e-09\\
1307	1.01538300912673e-09\\
1308	1.01538300912673e-09\\
1309	1.01538300912673e-09\\
1310	1.01538300912673e-09\\
1311	1.01538300912673e-09\\
1312	1.01538300912673e-09\\
1313	1.01538300912673e-09\\
1314	1.01538300912673e-09\\
1315	1.01538300912673e-09\\
1316	1.01538300912673e-09\\
1317	1.01538300912673e-09\\
1318	1.01538300912673e-09\\
1319	1.01538300912673e-09\\
1320	1.01538300912673e-09\\
1321	1.01538300912673e-09\\
1322	1.01538300912673e-09\\
1323	1.01538300912673e-09\\
1324	1.01538300912673e-09\\
1325	1.01538300912673e-09\\
1326	1.01538300912673e-09\\
1327	1.01538300912673e-09\\
1328	1.01538300912673e-09\\
1329	1.01538300912673e-09\\
1330	1.01538300912673e-09\\
1331	1.01538300912673e-09\\
1332	1.01538300912673e-09\\
1333	1.01538300912673e-09\\
1334	1.01538300912673e-09\\
1335	1.01538300912673e-09\\
1336	1.01538300912673e-09\\
1337	1.01538300912673e-09\\
1338	1.01538300912673e-09\\
1339	1.01538300912673e-09\\
1340	1.01538300912673e-09\\
1341	1.01538300912673e-09\\
1342	1.01538300912673e-09\\
1343	1.01538300912673e-09\\
1344	1.01538300912673e-09\\
1345	1.01538300912673e-09\\
1346	1.01538300912673e-09\\
1347	1.01538300912673e-09\\
1348	1.01538300912673e-09\\
1349	1.01538300912673e-09\\
1350	1.01538300912673e-09\\
1351	1.01538300912673e-09\\
1352	1.01538300912673e-09\\
1353	1.01538300912673e-09\\
1354	1.01538300912673e-09\\
1355	1.01538300912673e-09\\
1356	1.01538300912673e-09\\
1357	1.01538300912673e-09\\
1358	1.01538300912673e-09\\
1359	1.01538300912673e-09\\
1360	1.01538300912673e-09\\
1361	1.01538300912673e-09\\
1362	1.01538300912673e-09\\
1363	1.01538300912673e-09\\
1364	1.01538300912673e-09\\
1365	1.01538300912673e-09\\
1366	1.01538300912673e-09\\
1367	1.01538300912673e-09\\
1368	1.01538300912673e-09\\
1369	1.01538300912673e-09\\
1370	1.01538300912673e-09\\
1371	1.01538300912673e-09\\
1372	1.01538300912673e-09\\
1373	1.01538300912673e-09\\
1374	1.01538300912673e-09\\
1375	1.01538300912673e-09\\
1376	1.01538300912673e-09\\
1377	1.01538300912673e-09\\
1378	1.01538300912673e-09\\
1379	1.01538300912673e-09\\
1380	1.01538300912673e-09\\
1381	1.01538300912673e-09\\
1382	1.01538300912673e-09\\
1383	1.01538300912673e-09\\
1384	1.01538300912673e-09\\
1385	1.01538300912673e-09\\
1386	1.01538300912673e-09\\
1387	1.01538300912673e-09\\
1388	1.01538300912673e-09\\
1389	1.01538300912673e-09\\
1390	1.01538300912673e-09\\
1391	1.01538300912673e-09\\
1392	1.01538300912673e-09\\
1393	1.01538300912673e-09\\
1394	1.01538300912673e-09\\
1395	1.01538300912673e-09\\
1396	1.01538300912673e-09\\
1397	1.01538300912673e-09\\
1398	1.01538300912673e-09\\
1399	1.01538300912673e-09\\
1400	1.01538300912673e-09\\
1401	1.01538300912673e-09\\
1402	1.01538300912673e-09\\
1403	1.01538300912673e-09\\
1404	1.01538300912673e-09\\
1405	1.01538300912673e-09\\
1406	1.01538300912673e-09\\
1407	1.01538300912673e-09\\
1408	1.01538300912673e-09\\
1409	1.01538300912673e-09\\
1410	1.01538300912673e-09\\
1411	1.01538300912673e-09\\
1412	1.01538300912673e-09\\
1413	1.01538300912673e-09\\
1414	1.01538300912673e-09\\
1415	1.01538300912673e-09\\
1416	1.01538300912673e-09\\
1417	1.01538300912673e-09\\
1418	1.01538300912673e-09\\
1419	1.01538300912673e-09\\
1420	1.01538300912673e-09\\
1421	1.01538300912673e-09\\
1422	1.01538300912673e-09\\
1423	1.01538300912673e-09\\
1424	1.01538300912673e-09\\
1425	1.01538300912673e-09\\
1426	1.01538300912673e-09\\
1427	1.01538300912673e-09\\
1428	1.01538300912673e-09\\
1429	1.01538300912673e-09\\
1430	1.01538300912673e-09\\
1431	1.01538300912673e-09\\
1432	1.01538300912673e-09\\
1433	1.01538300912673e-09\\
1434	1.01538300912673e-09\\
1435	1.01538300912673e-09\\
1436	1.01538300912673e-09\\
1437	1.01538300912673e-09\\
1438	1.01538300912673e-09\\
1439	1.01538300912673e-09\\
1440	1.01538300912673e-09\\
1441	1.01538300912673e-09\\
1442	1.01538300912673e-09\\
1443	1.01538300912673e-09\\
1444	1.01538300912673e-09\\
1445	1.01538300912673e-09\\
1446	1.01538300912673e-09\\
1447	1.01538300912673e-09\\
1448	1.01538300912673e-09\\
1449	1.01538300912673e-09\\
1450	1.01538300912673e-09\\
1451	1.01538300912673e-09\\
1452	1.01538300912673e-09\\
1453	1.01538300912673e-09\\
1454	1.01538300912673e-09\\
1455	1.01538300912673e-09\\
1456	1.01538300912673e-09\\
1457	1.01538300912673e-09\\
1458	1.01538300912673e-09\\
1459	1.01538300912673e-09\\
1460	1.01538300912673e-09\\
1461	1.01538300912673e-09\\
1462	1.01538300912673e-09\\
1463	1.01538300912673e-09\\
1464	1.01538300912673e-09\\
1465	1.01538300912673e-09\\
1466	1.01538300912673e-09\\
1467	1.01538300912673e-09\\
1468	1.01538300912673e-09\\
1469	1.01538300912673e-09\\
1470	1.01538300912673e-09\\
1471	1.01538300912673e-09\\
1472	1.01538300912673e-09\\
1473	1.01538300912673e-09\\
1474	1.01538300912673e-09\\
1475	1.01538300912673e-09\\
1476	1.01538300912673e-09\\
1477	1.01538300912673e-09\\
1478	1.01538300912673e-09\\
1479	1.01538300912673e-09\\
1480	1.01538300912673e-09\\
1481	1.01538300912673e-09\\
1482	1.01538300912673e-09\\
1483	1.01538300912673e-09\\
1484	1.01538300912673e-09\\
1485	1.01538300912673e-09\\
1486	1.01538300912673e-09\\
1487	1.01538300912673e-09\\
1488	1.01538300912673e-09\\
1489	1.01538300912673e-09\\
1490	1.01538300912673e-09\\
1491	1.01538300912673e-09\\
1492	1.01538300912673e-09\\
1493	1.01538300912673e-09\\
1494	1.01538300912673e-09\\
1495	1.01538300912673e-09\\
1496	1.01538300912673e-09\\
1497	1.01538300912673e-09\\
1498	1.01538300912673e-09\\
1499	1.01538300912673e-09\\
1500	1.01538300912673e-09\\
1501	1.01538300912673e-09\\
1502	1.01538300912673e-09\\
1503	1.01538300912673e-09\\
1504	1.01538300912673e-09\\
1505	1.01538300912673e-09\\
1506	1.01538300912673e-09\\
1507	1.01538300912673e-09\\
1508	1.01538300912673e-09\\
1509	1.01538300912673e-09\\
1510	1.01538300912673e-09\\
1511	1.01538300912673e-09\\
1512	1.01538300912673e-09\\
1513	1.01538300912673e-09\\
1514	1.01538300912673e-09\\
1515	1.01538300912673e-09\\
1516	1.01538300912673e-09\\
1517	1.01538300912673e-09\\
1518	1.01538300912673e-09\\
1519	1.01538300912673e-09\\
1520	1.01538300912673e-09\\
1521	1.01538300912673e-09\\
1522	1.01538300912673e-09\\
1523	1.01538300912673e-09\\
1524	1.01538300912673e-09\\
1525	1.01538300912673e-09\\
1526	1.01538300912673e-09\\
1527	1.01538300912673e-09\\
1528	1.01538300912673e-09\\
1529	1.01538300912673e-09\\
1530	1.01538300912673e-09\\
1531	1.01538300912673e-09\\
1532	1.01538300912673e-09\\
1533	1.01538300912673e-09\\
1534	1.01538300912673e-09\\
1535	1.01538300912673e-09\\
1536	1.01538300912673e-09\\
1537	1.01538300912673e-09\\
1538	1.01538300912673e-09\\
1539	1.01538300912673e-09\\
1540	1.01538300912673e-09\\
1541	1.01538300912673e-09\\
1542	1.01538300912673e-09\\
1543	1.01538300912673e-09\\
1544	1.01538300912673e-09\\
1545	1.01538300912673e-09\\
1546	1.01538300912673e-09\\
1547	1.01538300912673e-09\\
1548	1.01538300912673e-09\\
1549	1.01538300912673e-09\\
1550	1.01538300912673e-09\\
1551	1.01538300912673e-09\\
1552	1.01538300912673e-09\\
1553	1.01538300912673e-09\\
1554	1.01538300912673e-09\\
1555	1.01538300912673e-09\\
1556	1.01538300912673e-09\\
1557	1.01538300912673e-09\\
1558	1.01538300912673e-09\\
1559	1.01538300912673e-09\\
1560	1.01538300912673e-09\\
1561	1.01538300912673e-09\\
1562	1.01538300912673e-09\\
1563	1.01538300912673e-09\\
1564	1.01538300912673e-09\\
1565	1.01538300912673e-09\\
1566	1.01538300912673e-09\\
1567	1.01538300912673e-09\\
1568	1.01538300912673e-09\\
1569	1.01538300912673e-09\\
1570	1.01538300912673e-09\\
1571	1.01538300912673e-09\\
1572	1.01538300912673e-09\\
1573	1.01538300912673e-09\\
1574	1.01538300912673e-09\\
1575	1.01538300912673e-09\\
1576	1.01538300912673e-09\\
1577	1.01538300912673e-09\\
1578	1.01538300912673e-09\\
1579	1.01538300912673e-09\\
1580	1.01538300912673e-09\\
1581	1.01538300912673e-09\\
1582	1.01538300912673e-09\\
1583	1.01538300912673e-09\\
1584	1.01538300912673e-09\\
1585	1.01538300912673e-09\\
1586	1.01538300912673e-09\\
1587	1.01538300912673e-09\\
1588	1.01538300912673e-09\\
1589	1.01538300912673e-09\\
1590	1.01538300912673e-09\\
1591	1.01538300912673e-09\\
1592	1.01538300912673e-09\\
1593	1.01538300912673e-09\\
1594	1.01538300912673e-09\\
1595	1.01538300912673e-09\\
1596	1.01538300912673e-09\\
1597	1.01538300912673e-09\\
1598	1.01538300912673e-09\\
1599	1.01538300912673e-09\\
1600	1.01538300912673e-09\\
1601	1.01538300912673e-09\\
1602	1.01538300912673e-09\\
1603	1.01538300912673e-09\\
1604	1.01538300912673e-09\\
1605	1.01538300912673e-09\\
1606	1.01538300912673e-09\\
1607	1.01538300912673e-09\\
1608	1.01538300912673e-09\\
1609	1.01538300912673e-09\\
1610	1.01538300912673e-09\\
1611	1.01538300912673e-09\\
1612	1.01538300912673e-09\\
1613	1.01538300912673e-09\\
1614	1.01538300912673e-09\\
1615	1.01538300912673e-09\\
1616	1.01538300912673e-09\\
1617	1.01538300912673e-09\\
1618	1.01538300912673e-09\\
1619	1.01538300912673e-09\\
1620	1.01538300912673e-09\\
1621	1.01538300912673e-09\\
1622	1.01538300912673e-09\\
1623	1.01538300912673e-09\\
1624	1.01538300912673e-09\\
1625	1.01538300912673e-09\\
1626	1.01538300912673e-09\\
1627	1.01538300912673e-09\\
1628	1.01538300912673e-09\\
1629	1.01538300912673e-09\\
1630	1.01538300912673e-09\\
1631	1.01538300912673e-09\\
1632	1.01538300912673e-09\\
1633	1.01538300912673e-09\\
1634	1.01538300912673e-09\\
1635	1.01538300912673e-09\\
1636	1.01538300912673e-09\\
1637	1.01538300912673e-09\\
1638	1.01538300912673e-09\\
1639	1.01538300912673e-09\\
1640	1.01538300912673e-09\\
1641	1.01538300912673e-09\\
1642	1.01538300912673e-09\\
1643	1.01538300912673e-09\\
1644	1.01538300912673e-09\\
1645	1.01538300912673e-09\\
1646	1.01538300912673e-09\\
1647	1.01538300912673e-09\\
1648	1.01538300912673e-09\\
1649	1.01538300912673e-09\\
1650	1.01538300912673e-09\\
1651	1.01538300912673e-09\\
1652	1.01538300912673e-09\\
1653	1.01538300912673e-09\\
1654	1.01538300912673e-09\\
1655	1.01538300912673e-09\\
1656	1.01538300912673e-09\\
1657	1.01538300912673e-09\\
1658	1.01538300912673e-09\\
1659	1.01538300912673e-09\\
1660	1.01538300912673e-09\\
1661	1.01538300912673e-09\\
1662	1.01538300912673e-09\\
1663	1.01538300912673e-09\\
1664	1.01538300912673e-09\\
1665	1.01538300912673e-09\\
1666	1.01538300912673e-09\\
1667	1.01538300912673e-09\\
1668	1.01538300912673e-09\\
1669	1.01538300912673e-09\\
1670	1.01538300912673e-09\\
1671	1.01538300912673e-09\\
1672	1.01538300912673e-09\\
1673	1.01538300912673e-09\\
1674	1.01538300912673e-09\\
1675	1.01538300912673e-09\\
1676	1.01538300912673e-09\\
1677	1.01538300912673e-09\\
1678	1.01538300912673e-09\\
1679	1.01538300912673e-09\\
1680	1.01538300912673e-09\\
1681	1.01538300912673e-09\\
1682	1.01538300912673e-09\\
1683	1.01538300912673e-09\\
1684	1.01538300912673e-09\\
1685	1.01538300912673e-09\\
1686	1.01538300912673e-09\\
1687	1.01538300912673e-09\\
1688	1.01538300912673e-09\\
1689	1.01538300912673e-09\\
1690	1.01538300912673e-09\\
1691	1.01538300912673e-09\\
1692	1.01538300912673e-09\\
1693	1.01538300912673e-09\\
1694	1.01538300912673e-09\\
1695	1.01538300912673e-09\\
1696	1.01538300912673e-09\\
1697	1.01538300912673e-09\\
1698	1.01538300912673e-09\\
1699	1.01538300912673e-09\\
1700	1.01538300912673e-09\\
1701	1.01538300912673e-09\\
1702	1.01538300912673e-09\\
1703	1.01538300912673e-09\\
1704	1.01538300912673e-09\\
1705	1.01538300912673e-09\\
1706	1.01538300912673e-09\\
1707	1.01538300912673e-09\\
1708	1.01538300912673e-09\\
1709	1.01538300912673e-09\\
1710	1.01538300912673e-09\\
1711	1.01538300912673e-09\\
1712	1.01538300912673e-09\\
1713	1.01538300912673e-09\\
1714	1.01538300912673e-09\\
1715	1.01538300912673e-09\\
1716	1.01538300912673e-09\\
1717	1.01538300912673e-09\\
1718	1.01538300912673e-09\\
1719	1.01538300912673e-09\\
1720	1.01538300912673e-09\\
1721	1.01538300912673e-09\\
1722	1.01538300912673e-09\\
1723	1.01538300912673e-09\\
1724	1.01538300912673e-09\\
1725	1.01538300912673e-09\\
1726	1.01538300912673e-09\\
1727	1.01538300912673e-09\\
1728	1.01538300912673e-09\\
1729	1.01538300912673e-09\\
1730	1.01538300912673e-09\\
1731	1.01538300912673e-09\\
1732	1.01538300912673e-09\\
1733	1.01538300912673e-09\\
1734	1.01538300912673e-09\\
1735	1.01538300912673e-09\\
1736	1.01538300912673e-09\\
1737	1.01538300912673e-09\\
1738	1.01538300912673e-09\\
1739	1.01538300912673e-09\\
1740	1.01538300912673e-09\\
1741	1.01538300912673e-09\\
1742	1.01538300912673e-09\\
1743	1.01538300912673e-09\\
1744	1.01538300912673e-09\\
1745	1.01538300912673e-09\\
1746	1.01538300912673e-09\\
1747	1.01538300912673e-09\\
1748	1.01538300912673e-09\\
1749	1.01538300912673e-09\\
1750	1.01538300912673e-09\\
1751	1.01538300912673e-09\\
1752	1.01538300912673e-09\\
1753	1.01538300912673e-09\\
1754	1.01538300912673e-09\\
1755	1.01538300912673e-09\\
1756	1.01538300912673e-09\\
1757	1.01538300912673e-09\\
1758	1.01538300912673e-09\\
1759	1.01538300912673e-09\\
1760	1.01538300912673e-09\\
1761	1.01538300912673e-09\\
1762	1.01538300912673e-09\\
1763	1.01538300912673e-09\\
1764	1.01538300912673e-09\\
1765	1.01538300912673e-09\\
1766	1.01538300912673e-09\\
1767	1.01538300912673e-09\\
1768	1.01538300912673e-09\\
1769	1.01538300912673e-09\\
1770	1.01538300912673e-09\\
1771	1.01538300912673e-09\\
1772	1.01538300912673e-09\\
1773	1.01538300912673e-09\\
1774	1.01538300912673e-09\\
1775	1.01538300912673e-09\\
1776	1.01538300912673e-09\\
1777	1.01538300912673e-09\\
1778	1.01538300912673e-09\\
1779	1.01538300912673e-09\\
1780	1.01538300912673e-09\\
1781	1.01538300912673e-09\\
1782	1.01538300912673e-09\\
1783	1.01538300912673e-09\\
1784	1.01538300912673e-09\\
1785	1.01538300912673e-09\\
1786	1.01538300912673e-09\\
1787	1.01538300912673e-09\\
1788	1.01538300912673e-09\\
1789	1.01538300912673e-09\\
1790	1.01538300912673e-09\\
1791	1.01538300912673e-09\\
1792	1.01538300912673e-09\\
1793	1.01538300912673e-09\\
1794	1.01538300912673e-09\\
1795	1.01538300912673e-09\\
1796	1.01538300912673e-09\\
1797	1.01538300912673e-09\\
1798	1.01538300912673e-09\\
1799	1.01538300912673e-09\\
1800	1.01538300912673e-09\\
1801	1.01538300912673e-09\\
1802	1.01538300912673e-09\\
1803	1.01538300912673e-09\\
1804	1.01538300912673e-09\\
1805	1.01538300912673e-09\\
1806	1.01538300912673e-09\\
1807	1.01538300912673e-09\\
1808	1.01538300912673e-09\\
1809	1.01538300912673e-09\\
1810	1.01538300912673e-09\\
1811	1.01538300912673e-09\\
1812	1.01538300912673e-09\\
1813	1.01538300912673e-09\\
1814	1.01538300912673e-09\\
1815	1.01538300912673e-09\\
1816	1.01538300912673e-09\\
1817	1.01538300912673e-09\\
1818	1.01538300912673e-09\\
1819	1.01538300912673e-09\\
1820	1.01538300912673e-09\\
1821	1.01538300912673e-09\\
1822	1.01538300912673e-09\\
1823	1.01538300912673e-09\\
1824	1.01538300912673e-09\\
1825	1.01538300912673e-09\\
1826	1.01538300912673e-09\\
1827	1.01538300912673e-09\\
1828	1.01538300912673e-09\\
1829	1.01538300912673e-09\\
1830	1.01538300912673e-09\\
1831	1.01538300912673e-09\\
1832	1.01538300912673e-09\\
1833	1.01538300912673e-09\\
1834	1.01538300912673e-09\\
1835	1.01538300912673e-09\\
1836	1.01538300912673e-09\\
1837	1.01538300912673e-09\\
1838	1.01538300912673e-09\\
1839	1.01538300912673e-09\\
1840	1.01538300912673e-09\\
1841	1.01538300912673e-09\\
1842	1.01538300912673e-09\\
1843	1.01538300912673e-09\\
1844	1.01538300912673e-09\\
1845	1.01538300912673e-09\\
1846	1.01538300912673e-09\\
1847	1.01538300912673e-09\\
1848	1.01538300912673e-09\\
1849	1.01538300912673e-09\\
1850	1.01538300912673e-09\\
1851	1.01538300912673e-09\\
1852	1.01538300912673e-09\\
1853	1.01538300912673e-09\\
1854	1.01538300912673e-09\\
1855	1.01538300912673e-09\\
1856	1.01538300912673e-09\\
1857	1.01538300912673e-09\\
1858	1.01538300912673e-09\\
1859	1.01538300912673e-09\\
1860	1.01538300912673e-09\\
1861	1.01538300912673e-09\\
1862	1.01538300912673e-09\\
1863	1.01538300912673e-09\\
1864	1.01538300912673e-09\\
1865	1.01538300912673e-09\\
1866	1.01538300912673e-09\\
1867	1.01538300912673e-09\\
1868	1.01538300912673e-09\\
1869	1.01538300912673e-09\\
1870	1.01538300912673e-09\\
1871	1.01538300912673e-09\\
1872	1.01538300912673e-09\\
1873	1.01538300912673e-09\\
1874	1.01538300912673e-09\\
1875	1.01538300912673e-09\\
1876	1.01538300912673e-09\\
1877	1.01538300912673e-09\\
1878	1.01538300912673e-09\\
1879	1.01538300912673e-09\\
1880	1.01538300912673e-09\\
1881	1.01538300912673e-09\\
1882	1.01538300912673e-09\\
1883	1.01538300912673e-09\\
1884	1.01538300912673e-09\\
1885	1.01538300912673e-09\\
1886	1.01538300912673e-09\\
1887	1.01538300912673e-09\\
1888	1.01538300912673e-09\\
1889	1.01538300912673e-09\\
1890	1.01538300912673e-09\\
1891	1.01538300912673e-09\\
1892	1.01538300912673e-09\\
1893	1.01538300912673e-09\\
1894	1.01538300912673e-09\\
1895	1.01538300912673e-09\\
1896	1.01538300912673e-09\\
1897	1.01538300912673e-09\\
1898	1.01538300912673e-09\\
1899	1.01538300912673e-09\\
1900	1.01538300912673e-09\\
1901	1.01538300912673e-09\\
1902	1.01538300912673e-09\\
1903	1.01538300912673e-09\\
1904	1.01538300912673e-09\\
1905	1.01538300912673e-09\\
1906	1.01538300912673e-09\\
1907	1.01538300912673e-09\\
1908	1.01538300912673e-09\\
1909	1.01538300912673e-09\\
1910	1.01538300912673e-09\\
1911	1.01538300912673e-09\\
1912	1.01538300912673e-09\\
1913	1.01538300912673e-09\\
1914	1.01538300912673e-09\\
1915	1.01538300912673e-09\\
1916	1.01538300912673e-09\\
1917	1.01538300912673e-09\\
1918	1.01538300912673e-09\\
1919	1.01538300912673e-09\\
1920	1.01538300912673e-09\\
1921	1.01538300912673e-09\\
1922	1.01538300912673e-09\\
1923	1.01538300912673e-09\\
1924	1.01538300912673e-09\\
1925	1.01538300912673e-09\\
1926	1.01538300912673e-09\\
1927	1.01538300912673e-09\\
1928	1.01538300912673e-09\\
1929	1.01538300912673e-09\\
1930	1.01538300912673e-09\\
1931	1.01538300912673e-09\\
1932	1.01538300912673e-09\\
1933	1.01538300912673e-09\\
1934	1.01538300912673e-09\\
1935	1.01538300912673e-09\\
1936	1.01538300912673e-09\\
1937	1.01538300912673e-09\\
1938	1.01538300912673e-09\\
1939	1.01538300912673e-09\\
1940	1.01538300912673e-09\\
1941	1.01538300912673e-09\\
1942	1.01538300912673e-09\\
1943	1.01538300912673e-09\\
1944	1.01538300912673e-09\\
1945	1.01538300912673e-09\\
1946	1.01538300912673e-09\\
1947	1.01538300912673e-09\\
1948	1.01538300912673e-09\\
1949	1.01538300912673e-09\\
1950	1.01538300912673e-09\\
1951	1.01538300912673e-09\\
1952	1.01538300912673e-09\\
1953	1.01538300912673e-09\\
1954	1.01538300912673e-09\\
1955	1.01538300912673e-09\\
1956	1.01538300912673e-09\\
1957	1.01538300912673e-09\\
1958	1.01538300912673e-09\\
1959	1.01538300912673e-09\\
1960	1.01538300912673e-09\\
1961	1.01538300912673e-09\\
1962	1.01538300912673e-09\\
1963	1.01538300912673e-09\\
1964	1.01538300912673e-09\\
1965	1.01538300912673e-09\\
1966	1.01538300912673e-09\\
1967	1.01538300912673e-09\\
1968	1.01538300912673e-09\\
1969	1.01538300912673e-09\\
1970	1.01538300912673e-09\\
1971	1.01538300912673e-09\\
1972	1.01538300912673e-09\\
1973	1.01538300912673e-09\\
1974	1.01538300912673e-09\\
1975	1.01538300912673e-09\\
1976	1.01538300912673e-09\\
1977	1.01538300912673e-09\\
1978	1.01538300912673e-09\\
1979	1.01538300912673e-09\\
1980	1.01538300912673e-09\\
1981	1.01538300912673e-09\\
1982	1.01538300912673e-09\\
1983	1.01538300912673e-09\\
1984	1.01538300912673e-09\\
1985	1.01538300912673e-09\\
1986	1.01538300912673e-09\\
1987	1.01538300912673e-09\\
1988	1.01538300912673e-09\\
1989	1.01538300912673e-09\\
1990	1.01538300912673e-09\\
1991	1.01538300912673e-09\\
1992	1.01538300912673e-09\\
1993	1.01538300912673e-09\\
1994	1.01538300912673e-09\\
1995	1.01538300912673e-09\\
1996	1.01538300912673e-09\\
1997	1.01538300912673e-09\\
1998	1.01538300912673e-09\\
1999	1.01538300912673e-09\\
2000	1.01538300912673e-09\\
2001	1.01538300912673e-09\\
2002	1.01538300912673e-09\\
2003	1.01538300912673e-09\\
2004	1.01538300912673e-09\\
2005	1.01538300912673e-09\\
2006	1.01538300912673e-09\\
2007	1.01538300912673e-09\\
2008	1.01538300912673e-09\\
2009	1.01538300912673e-09\\
2010	1.01538300912673e-09\\
2011	1.01538300912673e-09\\
2012	1.01538300912673e-09\\
2013	1.01538300912673e-09\\
2014	1.01538300912673e-09\\
2015	1.01538300912673e-09\\
2016	1.01538300912673e-09\\
2017	1.01538300912673e-09\\
2018	1.01538300912673e-09\\
2019	1.01538300912673e-09\\
2020	1.01538300912673e-09\\
2021	1.01538300912673e-09\\
2022	1.01538300912673e-09\\
2023	1.01538300912673e-09\\
2024	1.01538300912673e-09\\
2025	1.01538300912673e-09\\
2026	1.01538300912673e-09\\
2027	1.01538300912673e-09\\
2028	1.01538300912673e-09\\
2029	1.01538300912673e-09\\
2030	1.01538300912673e-09\\
2031	1.01538300912673e-09\\
2032	1.01538300912673e-09\\
2033	1.01538300912673e-09\\
2034	1.01538300912673e-09\\
2035	1.01538300912673e-09\\
2036	1.01538300912673e-09\\
2037	1.01538300912673e-09\\
2038	1.01538300912673e-09\\
2039	1.01538300912673e-09\\
2040	1.01538300912673e-09\\
2041	1.01538300912673e-09\\
2042	1.01538300912673e-09\\
2043	1.01538300912673e-09\\
2044	1.01538300912673e-09\\
2045	1.01538300912673e-09\\
2046	1.01538300912673e-09\\
2047	1.01538300912673e-09\\
2048	1.01538300912673e-09\\
2049	1.01538300912673e-09\\
2050	1.01538300912673e-09\\
2051	1.01538300912673e-09\\
2052	1.01538300912673e-09\\
2053	1.01538300912673e-09\\
2054	1.01538300912673e-09\\
2055	1.01538300912673e-09\\
2056	1.01538300912673e-09\\
2057	1.01538300912673e-09\\
2058	1.01538300912673e-09\\
2059	1.01538300912673e-09\\
2060	1.01538300912673e-09\\
2061	1.01538300912673e-09\\
2062	1.01538300912673e-09\\
2063	1.01538300912673e-09\\
2064	1.01538300912673e-09\\
2065	1.01538300912673e-09\\
2066	1.01538300912673e-09\\
2067	1.01538300912673e-09\\
2068	1.01538300912673e-09\\
2069	1.01538300912673e-09\\
2070	1.01538300912673e-09\\
2071	1.01538300912673e-09\\
2072	1.01538300912673e-09\\
2073	1.01538300912673e-09\\
2074	1.01538300912673e-09\\
2075	1.01538300912673e-09\\
2076	1.01538300912673e-09\\
2077	1.01538300912673e-09\\
2078	1.01538300912673e-09\\
2079	1.01538300912673e-09\\
2080	1.01538300912673e-09\\
2081	1.01538300912673e-09\\
2082	1.01538300912673e-09\\
2083	1.01538300912673e-09\\
2084	1.01538300912673e-09\\
2085	1.01538300912673e-09\\
2086	1.01538300912673e-09\\
2087	1.01538300912673e-09\\
2088	1.01538300912673e-09\\
2089	1.01538300912673e-09\\
2090	1.01538300912673e-09\\
2091	1.01538300912673e-09\\
2092	1.01538300912673e-09\\
2093	1.01538300912673e-09\\
2094	1.01538300912673e-09\\
2095	1.01538300912673e-09\\
2096	1.01538300912673e-09\\
2097	1.01538300912673e-09\\
2098	1.01538300912673e-09\\
2099	1.01538300912673e-09\\
2100	1.01538300912673e-09\\
2101	1.01538300912673e-09\\
2102	1.01538300912673e-09\\
2103	1.01538300912673e-09\\
2104	1.01538300912673e-09\\
2105	1.01538300912673e-09\\
2106	1.01538300912673e-09\\
2107	1.01538300912673e-09\\
2108	1.01538300912673e-09\\
2109	1.01538300912673e-09\\
2110	1.01538300912673e-09\\
2111	1.01538300912673e-09\\
2112	1.01538300912673e-09\\
2113	1.01538300912673e-09\\
2114	1.01538300912673e-09\\
2115	1.01538300912673e-09\\
2116	1.01538300912673e-09\\
2117	1.01538300912673e-09\\
2118	1.01538300912673e-09\\
2119	1.01538300912673e-09\\
2120	1.01538300912673e-09\\
2121	1.01538300912673e-09\\
2122	1.01538300912673e-09\\
2123	1.01538300912673e-09\\
2124	1.01538300912673e-09\\
2125	1.01538300912673e-09\\
2126	1.01538300912673e-09\\
2127	1.01538300912673e-09\\
2128	1.01538300912673e-09\\
2129	1.01538300912673e-09\\
2130	1.01538300912673e-09\\
2131	1.01538300912673e-09\\
2132	1.01538300912673e-09\\
2133	1.01538300912673e-09\\
2134	1.01538300912673e-09\\
2135	1.01538300912673e-09\\
2136	1.01538300912673e-09\\
2137	1.01538300912673e-09\\
2138	1.01538300912673e-09\\
2139	1.01538300912673e-09\\
2140	1.01538300912673e-09\\
2141	1.01538300912673e-09\\
2142	1.01538300912673e-09\\
2143	1.01538300912673e-09\\
2144	1.01538300912673e-09\\
2145	1.01538300912673e-09\\
2146	1.01538300912673e-09\\
2147	1.01538300912673e-09\\
2148	1.01538300912673e-09\\
2149	1.01538300912673e-09\\
2150	1.01538300912673e-09\\
2151	1.01538300912673e-09\\
2152	1.01538300912673e-09\\
2153	1.01538300912673e-09\\
2154	1.01538300912673e-09\\
2155	1.01538300912673e-09\\
2156	1.01538300912673e-09\\
2157	1.01538300912673e-09\\
2158	1.01538300912673e-09\\
2159	1.01538300912673e-09\\
2160	1.01538300912673e-09\\
2161	1.01538300912673e-09\\
2162	1.01538300912673e-09\\
2163	1.01538300912673e-09\\
2164	1.01538300912673e-09\\
2165	1.01538300912673e-09\\
2166	1.01538300912673e-09\\
2167	1.01538300912673e-09\\
2168	1.01538300912673e-09\\
2169	1.01538300912673e-09\\
2170	1.01538300912673e-09\\
2171	1.01538300912673e-09\\
2172	1.01538300912673e-09\\
2173	1.01538300912673e-09\\
2174	1.01538300912673e-09\\
2175	1.01538300912673e-09\\
2176	1.01538300912673e-09\\
2177	1.01538300912673e-09\\
2178	1.01538300912673e-09\\
2179	1.01538300912673e-09\\
2180	1.01538300912673e-09\\
2181	1.01538300912673e-09\\
2182	1.01538300912673e-09\\
2183	1.01538300912673e-09\\
2184	1.01538300912673e-09\\
2185	1.01538300912673e-09\\
2186	1.01538300912673e-09\\
2187	1.01538300912673e-09\\
2188	1.01538300912673e-09\\
2189	1.01538300912673e-09\\
2190	1.01538300912673e-09\\
2191	1.01538300912673e-09\\
2192	1.01538300912673e-09\\
2193	1.01538300912673e-09\\
2194	1.01538300912673e-09\\
2195	1.01538300912673e-09\\
2196	1.01538300912673e-09\\
2197	1.01538300912673e-09\\
2198	1.01538300912673e-09\\
2199	1.01538300912673e-09\\
2200	1.01538300912673e-09\\
2201	1.01538300912673e-09\\
2202	1.01538300912673e-09\\
2203	1.01538300912673e-09\\
2204	1.01538300912673e-09\\
2205	1.01538300912673e-09\\
2206	1.01538300912673e-09\\
2207	1.01538300912673e-09\\
2208	1.01538300912673e-09\\
2209	1.01538300912673e-09\\
2210	1.01538300912673e-09\\
2211	1.01538300912673e-09\\
2212	1.01538300912673e-09\\
2213	1.01538300912673e-09\\
2214	1.01538300912673e-09\\
2215	1.01538300912673e-09\\
2216	1.01538300912673e-09\\
2217	1.01538300912673e-09\\
2218	1.01538300912673e-09\\
2219	1.01538300912673e-09\\
2220	1.01538300912673e-09\\
2221	1.01538300912673e-09\\
2222	1.01538300912673e-09\\
2223	1.01538300912673e-09\\
2224	1.01538300912673e-09\\
2225	1.01538300912673e-09\\
2226	1.01538300912673e-09\\
2227	1.01538300912673e-09\\
2228	1.01538300912673e-09\\
2229	1.01538300912673e-09\\
2230	1.01538300912673e-09\\
2231	1.01538300912673e-09\\
2232	1.01538300912673e-09\\
2233	1.01538300912673e-09\\
2234	1.01538300912673e-09\\
2235	1.01538300912673e-09\\
2236	1.01538300912673e-09\\
2237	1.01538300912673e-09\\
2238	1.01538300912673e-09\\
2239	1.01538300912673e-09\\
2240	1.01538300912673e-09\\
2241	1.01538300912673e-09\\
2242	1.01538300912673e-09\\
2243	1.01538300912673e-09\\
2244	1.01538300912673e-09\\
2245	1.01538300912673e-09\\
2246	1.01538300912673e-09\\
2247	1.01538300912673e-09\\
2248	1.01538300912673e-09\\
2249	1.01538300912673e-09\\
2250	1.01538300912673e-09\\
2251	1.01538300912673e-09\\
2252	1.01538300912673e-09\\
2253	1.01538300912673e-09\\
2254	1.01538300912673e-09\\
2255	1.01538300912673e-09\\
2256	1.01538300912673e-09\\
2257	1.01538300912673e-09\\
2258	1.01538300912673e-09\\
2259	1.01538300912673e-09\\
2260	1.01538300912673e-09\\
2261	1.01538300912673e-09\\
2262	1.01538300912673e-09\\
2263	1.01538300912673e-09\\
2264	1.01538300912673e-09\\
2265	1.01538300912673e-09\\
2266	1.01538300912673e-09\\
2267	1.01538300912673e-09\\
2268	1.01538300912673e-09\\
2269	1.01538300912673e-09\\
2270	1.01538300912673e-09\\
2271	1.01538300912673e-09\\
2272	1.01538300912673e-09\\
2273	1.01538300912673e-09\\
2274	1.01538300912673e-09\\
2275	1.01538300912673e-09\\
2276	1.01538300912673e-09\\
2277	1.01538300912673e-09\\
2278	1.01538300912673e-09\\
2279	1.01538300912673e-09\\
2280	1.01538300912673e-09\\
2281	1.01538300912673e-09\\
2282	1.01538300912673e-09\\
2283	1.01538300912673e-09\\
2284	1.01538300912673e-09\\
2285	1.01538300912673e-09\\
2286	1.01538300912673e-09\\
2287	1.01538300912673e-09\\
2288	1.01538300912673e-09\\
2289	1.01538300912673e-09\\
2290	1.01538300912673e-09\\
2291	1.01538300912673e-09\\
2292	1.01538300912673e-09\\
2293	1.01538300912673e-09\\
2294	1.01538300912673e-09\\
2295	1.01538300912673e-09\\
2296	1.01538300912673e-09\\
2297	1.01538300912673e-09\\
2298	1.01538300912673e-09\\
2299	1.01538300912673e-09\\
2300	1.01538300912673e-09\\
2301	1.01538300912673e-09\\
2302	1.01538300912673e-09\\
2303	1.01538300912673e-09\\
2304	1.01538300912673e-09\\
2305	1.01538300912673e-09\\
2306	1.01538300912673e-09\\
2307	1.01538300912673e-09\\
2308	1.01538300912673e-09\\
2309	1.01538300912673e-09\\
2310	1.01538300912673e-09\\
2311	1.01538300912673e-09\\
2312	1.01538300912673e-09\\
2313	1.01538300912673e-09\\
2314	1.01538300912673e-09\\
2315	1.01538300912673e-09\\
2316	1.01538300912673e-09\\
2317	1.01538300912673e-09\\
2318	1.01538300912673e-09\\
2319	1.01538300912673e-09\\
2320	1.01538300912673e-09\\
2321	1.01538300912673e-09\\
2322	1.01538300912673e-09\\
2323	1.01538300912673e-09\\
2324	1.01538300912673e-09\\
2325	1.01538300912673e-09\\
2326	1.01538300912673e-09\\
2327	1.01538300912673e-09\\
2328	1.01538300912673e-09\\
2329	1.01538300912673e-09\\
2330	1.01538300912673e-09\\
2331	1.01538300912673e-09\\
2332	1.01538300912673e-09\\
2333	1.01538300912673e-09\\
2334	1.01538300912673e-09\\
2335	1.01538300912673e-09\\
2336	1.01538300912673e-09\\
2337	1.01538300912673e-09\\
2338	1.01538300912673e-09\\
2339	1.01538300912673e-09\\
2340	1.01538300912673e-09\\
2341	1.01538300912673e-09\\
2342	1.01538300912673e-09\\
2343	1.01538300912673e-09\\
2344	1.01538300912673e-09\\
2345	1.01538300912673e-09\\
2346	1.01538300912673e-09\\
2347	1.01538300912673e-09\\
2348	1.01538300912673e-09\\
2349	1.01538300912673e-09\\
2350	1.01538300912673e-09\\
2351	1.01538300912673e-09\\
2352	1.01538300912673e-09\\
2353	1.01538300912673e-09\\
2354	1.01538300912673e-09\\
2355	1.01538300912673e-09\\
2356	1.01538300912673e-09\\
2357	1.01538300912673e-09\\
2358	1.01538300912673e-09\\
2359	1.01538300912673e-09\\
2360	1.01538300912673e-09\\
2361	1.01538300912673e-09\\
2362	1.01538300912673e-09\\
2363	1.01538300912673e-09\\
2364	1.01538300912673e-09\\
2365	1.01538300912673e-09\\
2366	1.01538300912673e-09\\
2367	1.01538300912673e-09\\
2368	1.01538300912673e-09\\
2369	1.01538300912673e-09\\
2370	1.01538300912673e-09\\
2371	1.01538300912673e-09\\
2372	1.01538300912673e-09\\
2373	1.01538300912673e-09\\
2374	1.01538300912673e-09\\
2375	1.01538300912673e-09\\
2376	1.01538300912673e-09\\
2377	1.01538300912673e-09\\
2378	1.01538300912673e-09\\
2379	1.01538300912673e-09\\
2380	1.01538300912673e-09\\
2381	1.01538300912673e-09\\
2382	1.01538300912673e-09\\
2383	1.01538300912673e-09\\
2384	1.01538300912673e-09\\
2385	1.01538300912673e-09\\
2386	1.01538300912673e-09\\
2387	1.01538300912673e-09\\
2388	1.01538300912673e-09\\
2389	1.01538300912673e-09\\
2390	1.01538300912673e-09\\
2391	1.01538300912673e-09\\
2392	1.01538300912673e-09\\
2393	1.01538300912673e-09\\
2394	1.01538300912673e-09\\
2395	1.01538300912673e-09\\
2396	1.01538300912673e-09\\
2397	1.01538300912673e-09\\
2398	1.01538300912673e-09\\
2399	1.01538300912673e-09\\
2400	1.01538300912673e-09\\
2401	1.01538300912673e-09\\
2402	1.01538300912673e-09\\
2403	1.01538300912673e-09\\
2404	1.01538300912673e-09\\
2405	1.01538300912673e-09\\
2406	1.01538300912673e-09\\
2407	1.01538300912673e-09\\
2408	1.01538300912673e-09\\
2409	1.01538300912673e-09\\
2410	1.01538300912673e-09\\
2411	1.01538300912673e-09\\
2412	1.01538300912673e-09\\
2413	1.01538300912673e-09\\
2414	1.01538300912673e-09\\
2415	1.01538300912673e-09\\
2416	1.01538300912673e-09\\
2417	1.01538300912673e-09\\
2418	1.01538300912673e-09\\
2419	1.01538300912673e-09\\
2420	1.01538300912673e-09\\
2421	1.01538300912673e-09\\
2422	1.01538300912673e-09\\
2423	1.01538300912673e-09\\
2424	1.01538300912673e-09\\
2425	1.01538300912673e-09\\
2426	1.01538300912673e-09\\
2427	1.01538300912673e-09\\
2428	1.01538300912673e-09\\
2429	1.01538300912673e-09\\
2430	1.01538300912673e-09\\
2431	1.01538300912673e-09\\
2432	1.01538300912673e-09\\
2433	1.01538300912673e-09\\
2434	1.01538300912673e-09\\
2435	1.01538300912673e-09\\
2436	1.01538300912673e-09\\
2437	1.01538300912673e-09\\
2438	1.01538300912673e-09\\
2439	1.01538300912673e-09\\
2440	1.01538300912673e-09\\
2441	1.01538300912673e-09\\
2442	1.01538300912673e-09\\
2443	1.01538300912673e-09\\
2444	1.01538300912673e-09\\
2445	1.01538300912673e-09\\
2446	1.01538300912673e-09\\
2447	1.01538300912673e-09\\
2448	1.01538300912673e-09\\
2449	1.01538300912673e-09\\
2450	1.01538300912673e-09\\
2451	1.01538300912673e-09\\
2452	1.01538300912673e-09\\
2453	1.01538300912673e-09\\
2454	1.01538300912673e-09\\
2455	1.01538300912673e-09\\
2456	1.01538300912673e-09\\
2457	1.01538300912673e-09\\
2458	1.01538300912673e-09\\
2459	1.01538300912673e-09\\
2460	1.01538300912673e-09\\
2461	1.01538300912673e-09\\
2462	1.01538300912673e-09\\
2463	1.01538300912673e-09\\
2464	1.01538300912673e-09\\
2465	1.01538300912673e-09\\
2466	1.01538300912673e-09\\
2467	1.01538300912673e-09\\
2468	1.01538300912673e-09\\
2469	1.01538300912673e-09\\
2470	1.01538300912673e-09\\
2471	1.01538300912673e-09\\
2472	1.01538300912673e-09\\
2473	1.01538300912673e-09\\
2474	1.01538300912673e-09\\
2475	1.01538300912673e-09\\
2476	1.01538300912673e-09\\
2477	1.01538300912673e-09\\
2478	1.01538300912673e-09\\
2479	1.01538300912673e-09\\
2480	1.01538300912673e-09\\
2481	1.01538300912673e-09\\
2482	1.01538300912673e-09\\
2483	1.01538300912673e-09\\
2484	1.01538300912673e-09\\
2485	1.01538300912673e-09\\
2486	1.01538300912673e-09\\
2487	1.01538300912673e-09\\
2488	1.01538300912673e-09\\
2489	1.01538300912673e-09\\
2490	1.01538300912673e-09\\
2491	1.01538300912673e-09\\
2492	1.01538300912673e-09\\
2493	1.01538300912673e-09\\
2494	1.01538300912673e-09\\
2495	1.01538300912673e-09\\
2496	1.01538300912673e-09\\
2497	1.01538300912673e-09\\
2498	1.01538300912673e-09\\
2499	1.01538300912673e-09\\
2500	1.01538300912673e-09\\
2501	1.01538300912673e-09\\
2502	1.01538300912673e-09\\
2503	1.01538300912673e-09\\
2504	1.01538300912673e-09\\
2505	1.01538300912673e-09\\
2506	1.01538300912673e-09\\
2507	1.01538300912673e-09\\
2508	1.01538300912673e-09\\
2509	1.01538300912673e-09\\
2510	1.01538300912673e-09\\
2511	1.01538300912673e-09\\
2512	1.01538300912673e-09\\
2513	1.01538300912673e-09\\
2514	1.01538300912673e-09\\
2515	1.01538300912673e-09\\
2516	1.01538300912673e-09\\
2517	1.01538300912673e-09\\
2518	1.01538300912673e-09\\
2519	1.01538300912673e-09\\
2520	1.01538300912673e-09\\
2521	1.01538300912673e-09\\
2522	1.01538300912673e-09\\
2523	1.01538300912673e-09\\
2524	1.01538300912673e-09\\
2525	1.01538300912673e-09\\
2526	1.01538300912673e-09\\
2527	1.01538300912673e-09\\
2528	1.01538300912673e-09\\
2529	1.01538300912673e-09\\
2530	1.01538300912673e-09\\
2531	1.01538300912673e-09\\
2532	1.01538300912673e-09\\
2533	1.01538300912673e-09\\
2534	1.01538300912673e-09\\
2535	1.01538300912673e-09\\
2536	1.01538300912673e-09\\
2537	1.01538300912673e-09\\
2538	1.01538300912673e-09\\
2539	1.01538300912673e-09\\
2540	1.01538300912673e-09\\
2541	1.01538300912673e-09\\
2542	1.01538300912673e-09\\
2543	1.01538300912673e-09\\
2544	1.01538300912673e-09\\
2545	1.01538300912673e-09\\
2546	1.01538300912673e-09\\
2547	1.01538300912673e-09\\
2548	1.01538300912673e-09\\
2549	1.01538300912673e-09\\
2550	1.01538300912673e-09\\
2551	1.01538300912673e-09\\
2552	1.01538300912673e-09\\
2553	1.01538300912673e-09\\
2554	1.01538300912673e-09\\
2555	1.01538300912673e-09\\
2556	1.01538300912673e-09\\
2557	1.01538300912673e-09\\
2558	1.01538300912673e-09\\
2559	1.01538300912673e-09\\
2560	1.01538300912673e-09\\
2561	1.01538300912673e-09\\
2562	1.01538300912673e-09\\
2563	1.01538300912673e-09\\
2564	1.01538300912673e-09\\
2565	1.01538300912673e-09\\
2566	1.01538300912673e-09\\
2567	1.01538300912673e-09\\
2568	1.01538300912673e-09\\
2569	1.01538300912673e-09\\
2570	1.01538300912673e-09\\
2571	1.01538300912673e-09\\
2572	1.01538300912673e-09\\
2573	1.01538300912673e-09\\
2574	1.01538300912673e-09\\
2575	1.01538300912673e-09\\
2576	1.01538300912673e-09\\
2577	1.01538300912673e-09\\
2578	1.01538300912673e-09\\
2579	1.01538300912673e-09\\
2580	1.01538300912673e-09\\
2581	1.01538300912673e-09\\
2582	1.01538300912673e-09\\
2583	1.01538300912673e-09\\
2584	1.01538300912673e-09\\
2585	1.01538300912673e-09\\
2586	1.01538300912673e-09\\
2587	1.01538300912673e-09\\
2588	1.01538300912673e-09\\
2589	1.01538300912673e-09\\
2590	1.01538300912673e-09\\
2591	1.01538300912673e-09\\
2592	1.01538300912673e-09\\
2593	1.01538300912673e-09\\
2594	1.01538300912673e-09\\
2595	1.01538300912673e-09\\
2596	1.01538300912673e-09\\
2597	1.01538300912673e-09\\
2598	1.01538300912673e-09\\
2599	1.01538300912673e-09\\
2600	1.01538300912673e-09\\
2601	1.01538300912673e-09\\
2602	1.01538300912673e-09\\
2603	1.01538300912673e-09\\
2604	1.01538300912673e-09\\
2605	1.01538300912673e-09\\
2606	1.01538300912673e-09\\
2607	1.01538300912673e-09\\
2608	1.01538300912673e-09\\
2609	1.01538300912673e-09\\
2610	1.01538300912673e-09\\
2611	1.01538300912673e-09\\
2612	1.01538300912673e-09\\
2613	1.01538300912673e-09\\
2614	1.01538300912673e-09\\
2615	1.01538300912673e-09\\
2616	1.01538300912673e-09\\
2617	1.01538300912673e-09\\
2618	1.01538300912673e-09\\
2619	1.01538300912673e-09\\
2620	1.01538300912673e-09\\
2621	1.01538300912673e-09\\
2622	1.01538300912673e-09\\
2623	1.01538300912673e-09\\
2624	1.01538300912673e-09\\
2625	1.01538300912673e-09\\
2626	1.01538300912673e-09\\
2627	1.01538300912673e-09\\
2628	1.01538300912673e-09\\
2629	1.01538300912673e-09\\
2630	1.01538300912673e-09\\
2631	1.01538300912673e-09\\
2632	1.01538300912673e-09\\
2633	1.01538300912673e-09\\
2634	1.01538300912673e-09\\
2635	1.01538300912673e-09\\
2636	1.01538300912673e-09\\
2637	1.01538300912673e-09\\
2638	1.01538300912673e-09\\
2639	1.01538300912673e-09\\
2640	1.01538300912673e-09\\
2641	1.01538300912673e-09\\
2642	1.01538300912673e-09\\
2643	1.01538300912673e-09\\
2644	1.01538300912673e-09\\
2645	1.01538300912673e-09\\
2646	1.01538300912673e-09\\
2647	1.01538300912673e-09\\
2648	1.01538300912673e-09\\
2649	1.01538300912673e-09\\
2650	1.01538300912673e-09\\
2651	1.01538300912673e-09\\
2652	1.01538300912673e-09\\
2653	1.01538300912673e-09\\
2654	1.01538300912673e-09\\
2655	1.01538300912673e-09\\
2656	1.01538300912673e-09\\
2657	1.01538300912673e-09\\
2658	1.01538300912673e-09\\
2659	1.01538300912673e-09\\
2660	1.01538300912673e-09\\
2661	1.01538300912673e-09\\
2662	1.01538300912673e-09\\
2663	1.01538300912673e-09\\
2664	1.01538300912673e-09\\
2665	1.01538300912673e-09\\
2666	1.01538300912673e-09\\
2667	1.01538300912673e-09\\
2668	1.01538300912673e-09\\
2669	1.01538300912673e-09\\
2670	1.01538300912673e-09\\
2671	1.01538300912673e-09\\
2672	1.01538300912673e-09\\
2673	1.01538300912673e-09\\
2674	1.01538300912673e-09\\
2675	1.01538300912673e-09\\
2676	1.01538300912673e-09\\
2677	1.01538300912673e-09\\
2678	1.01538300912673e-09\\
2679	1.01538300912673e-09\\
2680	1.01538300912673e-09\\
2681	1.01538300912673e-09\\
2682	1.01538300912673e-09\\
2683	1.01538300912673e-09\\
2684	1.01538300912673e-09\\
2685	1.01538300912673e-09\\
2686	1.01538300912673e-09\\
2687	1.01538300912673e-09\\
2688	1.01538300912673e-09\\
2689	1.01538300912673e-09\\
2690	1.01538300912673e-09\\
2691	1.01538300912673e-09\\
2692	1.01538300912673e-09\\
2693	1.01538300912673e-09\\
2694	1.01538300912673e-09\\
2695	1.01538300912673e-09\\
2696	1.01538300912673e-09\\
2697	1.01538300912673e-09\\
2698	1.01538300912673e-09\\
2699	1.01538300912673e-09\\
2700	1.01538300912673e-09\\
2701	1.01538300912673e-09\\
2702	1.01538300912673e-09\\
2703	1.01538300912673e-09\\
2704	1.01538300912673e-09\\
2705	1.01538300912673e-09\\
2706	1.01538300912673e-09\\
2707	1.01538300912673e-09\\
2708	1.01538300912673e-09\\
2709	1.01538300912673e-09\\
2710	1.01538300912673e-09\\
2711	1.01538300912673e-09\\
2712	1.01538300912673e-09\\
2713	1.01538300912673e-09\\
2714	1.01538300912673e-09\\
2715	1.01538300912673e-09\\
2716	1.01538300912673e-09\\
2717	1.01538300912673e-09\\
2718	1.01538300912673e-09\\
2719	1.01538300912673e-09\\
2720	1.01538300912673e-09\\
2721	1.01538300912673e-09\\
2722	1.01538300912673e-09\\
2723	1.01538300912673e-09\\
2724	1.01538300912673e-09\\
2725	1.01538300912673e-09\\
2726	1.01538300912673e-09\\
2727	1.01538300912673e-09\\
2728	1.01538300912673e-09\\
2729	1.01538300912673e-09\\
2730	1.01538300912673e-09\\
2731	1.01538300912673e-09\\
2732	1.01538300912673e-09\\
2733	1.01538300912673e-09\\
2734	1.01538300912673e-09\\
2735	1.01538300912673e-09\\
2736	1.01538300912673e-09\\
2737	1.01538300912673e-09\\
2738	1.01538300912673e-09\\
2739	1.01538300912673e-09\\
2740	1.01538300912673e-09\\
2741	1.01538300912673e-09\\
2742	1.01538300912673e-09\\
2743	1.01538300912673e-09\\
2744	1.01538300912673e-09\\
2745	1.01538300912673e-09\\
2746	1.01538300912673e-09\\
2747	1.01538300912673e-09\\
2748	1.01538300912673e-09\\
2749	1.01538300912673e-09\\
2750	1.01538300912673e-09\\
2751	1.01538300912673e-09\\
2752	1.01538300912673e-09\\
2753	1.01538300912673e-09\\
2754	1.01538300912673e-09\\
2755	1.01538300912673e-09\\
2756	1.01538300912673e-09\\
2757	1.01538300912673e-09\\
2758	1.01538300912673e-09\\
2759	1.01538300912673e-09\\
2760	1.01538300912673e-09\\
2761	1.01538300912673e-09\\
2762	1.01538300912673e-09\\
2763	1.01538300912673e-09\\
2764	1.01538300912673e-09\\
2765	1.01538300912673e-09\\
2766	1.01538300912673e-09\\
2767	1.01538300912673e-09\\
2768	1.01538300912673e-09\\
2769	1.01538300912673e-09\\
2770	1.01538300912673e-09\\
2771	1.01538300912673e-09\\
2772	1.01538300912673e-09\\
2773	1.01538300912673e-09\\
2774	1.01538300912673e-09\\
2775	1.01538300912673e-09\\
2776	1.01538300912673e-09\\
2777	1.01538300912673e-09\\
2778	1.01538300912673e-09\\
2779	1.01538300912673e-09\\
2780	1.01538300912673e-09\\
2781	1.01538300912673e-09\\
2782	1.01538300912673e-09\\
2783	1.01538300912673e-09\\
2784	1.01538300912673e-09\\
2785	1.01538300912673e-09\\
2786	1.01538300912673e-09\\
2787	1.01538300912673e-09\\
2788	1.01538300912673e-09\\
2789	1.01538300912673e-09\\
2790	1.01538300912673e-09\\
2791	1.01538300912673e-09\\
2792	1.01538300912673e-09\\
2793	1.01538300912673e-09\\
2794	1.01538300912673e-09\\
2795	1.01538300912673e-09\\
2796	1.01538300912673e-09\\
2797	1.01538300912673e-09\\
2798	1.01538300912673e-09\\
2799	1.01538300912673e-09\\
2800	1.01538300912673e-09\\
2801	1.01538300912673e-09\\
2802	1.01538300912673e-09\\
2803	1.01538300912673e-09\\
2804	1.01538300912673e-09\\
2805	1.01538300912673e-09\\
2806	1.01538300912673e-09\\
2807	1.01538300912673e-09\\
2808	1.01538300912673e-09\\
2809	1.01538300912673e-09\\
2810	1.01538300912673e-09\\
2811	1.01538300912673e-09\\
2812	1.01538300912673e-09\\
2813	1.01538300912673e-09\\
2814	1.01538300912673e-09\\
2815	1.01538300912673e-09\\
2816	1.01538300912673e-09\\
2817	1.01538300912673e-09\\
2818	1.01538300912673e-09\\
2819	1.01538300912673e-09\\
2820	1.01538300912673e-09\\
2821	1.01538300912673e-09\\
2822	1.01538300912673e-09\\
2823	1.01538300912673e-09\\
2824	1.01538300912673e-09\\
2825	1.01538300912673e-09\\
2826	1.01538300912673e-09\\
2827	1.01538300912673e-09\\
2828	1.01538300912673e-09\\
2829	1.01538300912673e-09\\
2830	1.01538300912673e-09\\
2831	1.01538300912673e-09\\
2832	1.01538300912673e-09\\
2833	1.01538300912673e-09\\
2834	1.01538300912673e-09\\
2835	1.01538300912673e-09\\
2836	1.01538300912673e-09\\
2837	1.01538300912673e-09\\
2838	1.01538300912673e-09\\
2839	1.01538300912673e-09\\
2840	1.01538300912673e-09\\
2841	1.01538300912673e-09\\
2842	1.01538300912673e-09\\
2843	1.01538300912673e-09\\
2844	1.01538300912673e-09\\
2845	1.01538300912673e-09\\
2846	1.01538300912673e-09\\
2847	1.01538300912673e-09\\
2848	1.01538300912673e-09\\
2849	1.01538300912673e-09\\
2850	1.01538300912673e-09\\
2851	1.01538300912673e-09\\
2852	1.01538300912673e-09\\
2853	1.01538300912673e-09\\
2854	1.01538300912673e-09\\
2855	1.01538300912673e-09\\
2856	1.01538300912673e-09\\
2857	1.01538300912673e-09\\
2858	1.01538300912673e-09\\
2859	1.01538300912673e-09\\
2860	1.01538300912673e-09\\
2861	1.01538300912673e-09\\
2862	1.01538300912673e-09\\
2863	1.01538300912673e-09\\
2864	1.01538300912673e-09\\
2865	1.01538300912673e-09\\
2866	1.01538300912673e-09\\
2867	1.01538300912673e-09\\
2868	1.01538300912673e-09\\
2869	1.01538300912673e-09\\
2870	1.01538300912673e-09\\
2871	1.01538300912673e-09\\
2872	1.01538300912673e-09\\
2873	1.01538300912673e-09\\
2874	1.01538300912673e-09\\
2875	1.01538300912673e-09\\
2876	1.01538300912673e-09\\
2877	1.01538300912673e-09\\
2878	1.01538300912673e-09\\
2879	1.01538300912673e-09\\
2880	1.01538300912673e-09\\
2881	1.01538300912673e-09\\
2882	1.01538300912673e-09\\
2883	1.01538300912673e-09\\
2884	1.01538300912673e-09\\
2885	1.01538300912673e-09\\
2886	1.01538300912673e-09\\
2887	1.01538300912673e-09\\
2888	1.01538300912673e-09\\
2889	1.01538300912673e-09\\
2890	1.01538300912673e-09\\
2891	1.01538300912673e-09\\
2892	1.01538300912673e-09\\
2893	1.01538300912673e-09\\
2894	1.01538300912673e-09\\
2895	1.01538300912673e-09\\
2896	1.01538300912673e-09\\
2897	1.01538300912673e-09\\
2898	1.01538300912673e-09\\
2899	1.01538300912673e-09\\
2900	1.01538300912673e-09\\
2901	1.01538300912673e-09\\
2902	1.01538300912673e-09\\
2903	1.01538300912673e-09\\
2904	1.01538300912673e-09\\
2905	1.01538300912673e-09\\
2906	1.01538300912673e-09\\
2907	1.01538300912673e-09\\
2908	1.01538300912673e-09\\
2909	1.01538300912673e-09\\
2910	1.01538300912673e-09\\
2911	1.01538300912673e-09\\
2912	1.01538300912673e-09\\
2913	1.01538300912673e-09\\
2914	1.01538300912673e-09\\
2915	1.01538300912673e-09\\
2916	1.01538300912673e-09\\
2917	1.01538300912673e-09\\
2918	1.01538300912673e-09\\
2919	1.01538300912673e-09\\
2920	1.01538300912673e-09\\
2921	1.01538300912673e-09\\
2922	1.01538300912673e-09\\
2923	1.01538300912673e-09\\
2924	1.01538300912673e-09\\
2925	1.01538300912673e-09\\
2926	1.01538300912673e-09\\
2927	1.01538300912673e-09\\
2928	1.01538300912673e-09\\
2929	1.01538300912673e-09\\
2930	1.01538300912673e-09\\
2931	1.01538300912673e-09\\
2932	1.01538300912673e-09\\
2933	1.01538300912673e-09\\
2934	1.01538300912673e-09\\
2935	1.01538300912673e-09\\
2936	1.01538300912673e-09\\
2937	1.01538300912673e-09\\
2938	1.01538300912673e-09\\
2939	1.01538300912673e-09\\
2940	1.01538300912673e-09\\
2941	1.01538300912673e-09\\
2942	1.01538300912673e-09\\
2943	1.01538300912673e-09\\
2944	1.01538300912673e-09\\
2945	1.01538300912673e-09\\
2946	1.01538300912673e-09\\
2947	1.01538300912673e-09\\
2948	1.01538300912673e-09\\
2949	1.01538300912673e-09\\
2950	1.01538300912673e-09\\
2951	1.01538300912673e-09\\
2952	1.01538300912673e-09\\
2953	1.01538300912673e-09\\
2954	1.01538300912673e-09\\
2955	1.01538300912673e-09\\
2956	1.01538300912673e-09\\
2957	1.01538300912673e-09\\
2958	1.01538300912673e-09\\
2959	1.01538300912673e-09\\
2960	1.01538300912673e-09\\
2961	1.01538300912673e-09\\
2962	1.01538300912673e-09\\
2963	1.01538300912673e-09\\
2964	1.01538300912673e-09\\
2965	1.01538300912673e-09\\
2966	1.01538300912673e-09\\
2967	1.01538300912673e-09\\
2968	1.01538300912673e-09\\
2969	1.01538300912673e-09\\
2970	1.01538300912673e-09\\
2971	1.01538300912673e-09\\
2972	1.01538300912673e-09\\
2973	1.01538300912673e-09\\
2974	1.01538300912673e-09\\
2975	1.01538300912673e-09\\
2976	1.01538300912673e-09\\
2977	1.01538300912673e-09\\
2978	1.01538300912673e-09\\
2979	1.01538300912673e-09\\
2980	1.01538300912673e-09\\
2981	1.01538300912673e-09\\
2982	1.01538300912673e-09\\
2983	1.01538300912673e-09\\
2984	1.01538300912673e-09\\
2985	1.01538300912673e-09\\
2986	1.01538300912673e-09\\
2987	1.01538300912673e-09\\
2988	1.01538300912673e-09\\
2989	1.01538300912673e-09\\
2990	1.01538300912673e-09\\
2991	1.01538300912673e-09\\
2992	1.01538300912673e-09\\
2993	1.01538300912673e-09\\
2994	1.01538300912673e-09\\
2995	1.01538300912673e-09\\
2996	1.01538300912673e-09\\
2997	1.01538300912673e-09\\
2998	1.01538300912673e-09\\
2999	1.01538300912673e-09\\
3000	1.01538300912673e-09\\
3001	1.01538300912673e-09\\
3002	1.01538300912673e-09\\
3003	1.01538300912673e-09\\
3004	1.01538300912673e-09\\
3005	1.01538300912673e-09\\
3006	1.01538300912673e-09\\
3007	1.01538300912673e-09\\
3008	1.01538300912673e-09\\
3009	1.01538300912673e-09\\
3010	1.01538300912673e-09\\
3011	1.01538300912673e-09\\
3012	1.01538300912673e-09\\
3013	1.01538300912673e-09\\
3014	1.01538300912673e-09\\
3015	1.01538300912673e-09\\
3016	1.01538300912673e-09\\
3017	1.01538300912673e-09\\
3018	1.01538300912673e-09\\
3019	1.01538300912673e-09\\
3020	1.01538300912673e-09\\
3021	1.01538300912673e-09\\
3022	1.01538300912673e-09\\
3023	1.01538300912673e-09\\
3024	1.01538300912673e-09\\
3025	1.01538300912673e-09\\
3026	1.01538300912673e-09\\
3027	1.01538300912673e-09\\
3028	1.01538300912673e-09\\
3029	1.01538300912673e-09\\
3030	1.01538300912673e-09\\
3031	1.01538300912673e-09\\
3032	1.01538300912673e-09\\
3033	1.01538300912673e-09\\
3034	1.01538300912673e-09\\
3035	1.01538300912673e-09\\
3036	1.01538300912673e-09\\
3037	1.01538300912673e-09\\
3038	1.01538300912673e-09\\
3039	1.01538300912673e-09\\
3040	1.01538300912673e-09\\
3041	1.01538300912673e-09\\
3042	1.01538300912673e-09\\
3043	1.01538300912673e-09\\
3044	1.01538300912673e-09\\
3045	1.01538300912673e-09\\
3046	1.01538300912673e-09\\
3047	1.01538300912673e-09\\
3048	1.01538300912673e-09\\
3049	1.01538300912673e-09\\
3050	1.01538300912673e-09\\
3051	1.01538300912673e-09\\
3052	1.01538300912673e-09\\
3053	1.01538300912673e-09\\
3054	1.01538300912673e-09\\
3055	1.01538300912673e-09\\
3056	1.01538300912673e-09\\
3057	1.01538300912673e-09\\
3058	1.01538300912673e-09\\
3059	1.01538300912673e-09\\
3060	1.01538300912673e-09\\
3061	1.01538300912673e-09\\
3062	1.01538300912673e-09\\
3063	1.01538300912673e-09\\
3064	1.01538300912673e-09\\
3065	1.01538300912673e-09\\
3066	1.01538300912673e-09\\
3067	1.01538300912673e-09\\
3068	1.01538300912673e-09\\
3069	1.01538300912673e-09\\
3070	1.01538300912673e-09\\
3071	1.01538300912673e-09\\
3072	1.01538300912673e-09\\
3073	1.01538300912673e-09\\
3074	1.01538300912673e-09\\
3075	1.01538300912673e-09\\
3076	1.01538300912673e-09\\
3077	1.01538300912673e-09\\
3078	1.01538300912673e-09\\
3079	1.01538300912673e-09\\
3080	1.01538300912673e-09\\
3081	1.01538300912673e-09\\
3082	1.01538300912673e-09\\
3083	1.01538300912673e-09\\
3084	1.01538300912673e-09\\
3085	1.01538300912673e-09\\
3086	1.01538300912673e-09\\
3087	1.01538300912673e-09\\
3088	1.01538300912673e-09\\
3089	1.01538300912673e-09\\
3090	1.01538300912673e-09\\
3091	1.01538300912673e-09\\
3092	1.01538300912673e-09\\
3093	1.01538300912673e-09\\
3094	1.01538300912673e-09\\
3095	1.01538300912673e-09\\
3096	1.01538300912673e-09\\
3097	1.01538300912673e-09\\
3098	1.01538300912673e-09\\
3099	1.01538300912673e-09\\
3100	1.01538300912673e-09\\
3101	1.01538300912673e-09\\
3102	1.01538300912673e-09\\
3103	1.01538300912673e-09\\
3104	1.01538300912673e-09\\
3105	1.01538300912673e-09\\
3106	1.01538300912673e-09\\
3107	1.01538300912673e-09\\
3108	1.01538300912673e-09\\
3109	1.01538300912673e-09\\
3110	1.01538300912673e-09\\
3111	1.01538300912673e-09\\
3112	1.01538300912673e-09\\
3113	1.01538300912673e-09\\
3114	1.01538300912673e-09\\
3115	1.01538300912673e-09\\
3116	1.01538300912673e-09\\
3117	1.01538300912673e-09\\
3118	1.01538300912673e-09\\
3119	1.01538300912673e-09\\
3120	1.01538300912673e-09\\
3121	1.01538300912673e-09\\
3122	1.01538300912673e-09\\
3123	1.01538300912673e-09\\
3124	1.01538300912673e-09\\
3125	1.01538300912673e-09\\
3126	1.01538300912673e-09\\
3127	1.01538300912673e-09\\
3128	1.01538300912673e-09\\
3129	1.01538300912673e-09\\
3130	1.01538300912673e-09\\
3131	1.01538300912673e-09\\
3132	1.01538300912673e-09\\
3133	1.01538300912673e-09\\
3134	1.01538300912673e-09\\
3135	1.01538300912673e-09\\
3136	1.01538300912673e-09\\
3137	1.01538300912673e-09\\
3138	1.01538300912673e-09\\
3139	1.01538300912673e-09\\
3140	1.01538300912673e-09\\
3141	1.01538300912673e-09\\
3142	1.01538300912673e-09\\
3143	1.01538300912673e-09\\
3144	1.01538300912673e-09\\
3145	1.01538300912673e-09\\
3146	1.01538300912673e-09\\
3147	1.01538300912673e-09\\
3148	1.01538300912673e-09\\
3149	1.01538300912673e-09\\
3150	1.01538300912673e-09\\
3151	1.01538300912673e-09\\
3152	1.01538300912673e-09\\
3153	1.01538300912673e-09\\
3154	1.01538300912673e-09\\
3155	1.01538300912673e-09\\
3156	1.01538300912673e-09\\
3157	1.01538300912673e-09\\
3158	1.01538300912673e-09\\
3159	1.01538300912673e-09\\
3160	1.01538300912673e-09\\
3161	1.01538300912673e-09\\
3162	1.01538300912673e-09\\
3163	1.01538300912673e-09\\
3164	1.01538300912673e-09\\
3165	1.01538300912673e-09\\
3166	1.01538300912673e-09\\
3167	1.01538300912673e-09\\
3168	1.01538300912673e-09\\
3169	1.01538300912673e-09\\
3170	1.01538300912673e-09\\
3171	1.01538300912673e-09\\
3172	1.01538300912673e-09\\
3173	1.01538300912673e-09\\
3174	1.01538300912673e-09\\
3175	1.01538300912673e-09\\
3176	1.01538300912673e-09\\
3177	1.01538300912673e-09\\
3178	1.01538300912673e-09\\
3179	1.01538300912673e-09\\
3180	1.01538300912673e-09\\
3181	1.01538300912673e-09\\
3182	1.01538300912673e-09\\
3183	1.01538300912673e-09\\
3184	1.01538300912673e-09\\
3185	1.01538300912673e-09\\
3186	1.01538300912673e-09\\
3187	1.01538300912673e-09\\
3188	1.01538300912673e-09\\
3189	1.01538300912673e-09\\
3190	1.01538300912673e-09\\
3191	1.01538300912673e-09\\
3192	1.01538300912673e-09\\
3193	1.01538300912673e-09\\
3194	1.01538300912673e-09\\
3195	1.01538300912673e-09\\
3196	1.01538300912673e-09\\
3197	1.01538300912673e-09\\
3198	1.01538300912673e-09\\
3199	1.01538300912673e-09\\
3200	1.01538300912673e-09\\
3201	1.01538300912673e-09\\
3202	1.01538300912673e-09\\
3203	1.01538300912673e-09\\
3204	1.01538300912673e-09\\
3205	1.01538300912673e-09\\
3206	1.01538300912673e-09\\
3207	1.01538300912673e-09\\
3208	1.01538300912673e-09\\
3209	1.01538300912673e-09\\
3210	1.01538300912673e-09\\
3211	1.01538300912673e-09\\
3212	1.01538300912673e-09\\
3213	1.01538300912673e-09\\
3214	1.01538300912673e-09\\
3215	1.01538300912673e-09\\
3216	1.01538300912673e-09\\
3217	1.01538300912673e-09\\
3218	1.01538300912673e-09\\
3219	1.01538300912673e-09\\
3220	1.01538300912673e-09\\
3221	1.01538300912673e-09\\
3222	1.01538300912673e-09\\
3223	1.01538300912673e-09\\
3224	1.01538300912673e-09\\
3225	1.01538300912673e-09\\
3226	1.01538300912673e-09\\
3227	1.01538300912673e-09\\
3228	1.01538300912673e-09\\
3229	1.01538300912673e-09\\
3230	1.01538300912673e-09\\
3231	1.01538300912673e-09\\
3232	1.01538300912673e-09\\
3233	1.01538300912673e-09\\
3234	1.01538300912673e-09\\
3235	1.01538300912673e-09\\
3236	1.01538300912673e-09\\
3237	1.01538300912673e-09\\
3238	1.01538300912673e-09\\
3239	1.01538300912673e-09\\
3240	1.01538300912673e-09\\
3241	1.01538300912673e-09\\
3242	1.01538300912673e-09\\
3243	1.01538300912673e-09\\
3244	1.01538300912673e-09\\
3245	1.01538300912673e-09\\
3246	1.01538300912673e-09\\
3247	1.01538300912673e-09\\
3248	1.01538300912673e-09\\
3249	1.01538300912673e-09\\
3250	1.01538300912673e-09\\
3251	1.01538300912673e-09\\
3252	1.01538300912673e-09\\
3253	1.01538300912673e-09\\
3254	1.01538300912673e-09\\
3255	1.01538300912673e-09\\
3256	1.01538300912673e-09\\
3257	1.01538300912673e-09\\
3258	1.01538300912673e-09\\
3259	1.01538300912673e-09\\
3260	1.01538300912673e-09\\
3261	1.01538300912673e-09\\
3262	1.01538300912673e-09\\
3263	1.01538300912673e-09\\
3264	1.01538300912673e-09\\
3265	1.01538300912673e-09\\
3266	1.01538300912673e-09\\
3267	1.01538300912673e-09\\
3268	1.01538300912673e-09\\
3269	1.01538300912673e-09\\
3270	1.01538300912673e-09\\
3271	1.01538300912673e-09\\
3272	1.01538300912673e-09\\
3273	1.01538300912673e-09\\
3274	1.01538300912673e-09\\
3275	1.01538300912673e-09\\
3276	1.01538300912673e-09\\
3277	1.01538300912673e-09\\
3278	1.01538300912673e-09\\
3279	1.01538300912673e-09\\
3280	1.01538300912673e-09\\
3281	1.01538300912673e-09\\
3282	1.01538300912673e-09\\
3283	1.01538300912673e-09\\
3284	1.01538300912673e-09\\
3285	1.01538300912673e-09\\
3286	1.01538300912673e-09\\
3287	1.01538300912673e-09\\
3288	1.01538300912673e-09\\
3289	1.01538300912673e-09\\
3290	1.01538300912673e-09\\
3291	1.01538300912673e-09\\
3292	1.01538300912673e-09\\
3293	1.01538300912673e-09\\
3294	1.01538300912673e-09\\
3295	1.01538300912673e-09\\
3296	1.01538300912673e-09\\
3297	1.01538300912673e-09\\
3298	1.01538300912673e-09\\
3299	1.01538300912673e-09\\
3300	1.01538300912673e-09\\
3301	1.01538300912673e-09\\
3302	1.01538300912673e-09\\
3303	1.01538300912673e-09\\
3304	1.01538300912673e-09\\
3305	1.01538300912673e-09\\
3306	1.01538300912673e-09\\
3307	1.01538300912673e-09\\
3308	1.01538300912673e-09\\
3309	1.01538300912673e-09\\
3310	1.01538300912673e-09\\
3311	1.01538300912673e-09\\
3312	1.01538300912673e-09\\
3313	1.01538300912673e-09\\
3314	1.01538300912673e-09\\
3315	1.01538300912673e-09\\
3316	1.01538300912673e-09\\
3317	1.01538300912673e-09\\
3318	1.01538300912673e-09\\
3319	1.01538300912673e-09\\
3320	1.01538300912673e-09\\
3321	1.01538300912673e-09\\
3322	1.01538300912673e-09\\
3323	1.01538300912673e-09\\
3324	1.01538300912673e-09\\
3325	1.01538300912673e-09\\
3326	1.01538300912673e-09\\
3327	1.01538300912673e-09\\
3328	1.01538300912673e-09\\
3329	1.01538300912673e-09\\
3330	1.01538300912673e-09\\
3331	1.01538300912673e-09\\
3332	1.01538300912673e-09\\
3333	1.01538300912673e-09\\
3334	1.01538300912673e-09\\
3335	1.01538300912673e-09\\
3336	1.01538300912673e-09\\
3337	1.01538300912673e-09\\
3338	1.01538300912673e-09\\
3339	1.01538300912673e-09\\
3340	1.01538300912673e-09\\
3341	1.01538300912673e-09\\
3342	1.01538300912673e-09\\
3343	1.01538300912673e-09\\
3344	1.01538300912673e-09\\
3345	1.01538300912673e-09\\
3346	1.01538300912673e-09\\
3347	1.01538300912673e-09\\
3348	1.01538300912673e-09\\
3349	1.01538300912673e-09\\
3350	1.01538300912673e-09\\
3351	1.01538300912673e-09\\
3352	1.01538300912673e-09\\
3353	1.01538300912673e-09\\
3354	1.01538300912673e-09\\
3355	1.01538300912673e-09\\
3356	1.01538300912673e-09\\
3357	1.01538300912673e-09\\
3358	1.01538300912673e-09\\
3359	1.01538300912673e-09\\
3360	1.01538300912673e-09\\
3361	1.01538300912673e-09\\
3362	1.01538300912673e-09\\
3363	1.01538300912673e-09\\
3364	1.01538300912673e-09\\
3365	1.01538300912673e-09\\
3366	1.01538300912673e-09\\
3367	1.01538300912673e-09\\
3368	1.01538300912673e-09\\
3369	1.01538300912673e-09\\
3370	1.01538300912673e-09\\
3371	1.01538300912673e-09\\
3372	1.01538300912673e-09\\
3373	1.01538300912673e-09\\
3374	1.01538300912673e-09\\
3375	1.01538300912673e-09\\
3376	1.01538300912673e-09\\
3377	1.01538300912673e-09\\
3378	1.01538300912673e-09\\
3379	1.01538300912673e-09\\
3380	1.01538300912673e-09\\
3381	1.01538300912673e-09\\
3382	1.01538300912673e-09\\
3383	1.01538300912673e-09\\
3384	1.01538300912673e-09\\
3385	1.01538300912673e-09\\
3386	1.01538300912673e-09\\
3387	1.01538300912673e-09\\
3388	1.01538300912673e-09\\
3389	1.01538300912673e-09\\
3390	1.01538300912673e-09\\
3391	1.01538300912673e-09\\
3392	1.01538300912673e-09\\
3393	1.01538300912673e-09\\
3394	1.01538300912673e-09\\
3395	1.01538300912673e-09\\
3396	1.01538300912673e-09\\
3397	1.01538300912673e-09\\
3398	1.01538300912673e-09\\
3399	1.01538300912673e-09\\
3400	1.01538300912673e-09\\
3401	1.01538300912673e-09\\
3402	1.01538300912673e-09\\
3403	1.01538300912673e-09\\
3404	1.01538300912673e-09\\
3405	1.01538300912673e-09\\
3406	1.01538300912673e-09\\
3407	1.01538300912673e-09\\
3408	1.01538300912673e-09\\
3409	1.01538300912673e-09\\
3410	1.01538300912673e-09\\
3411	1.01538300912673e-09\\
3412	1.01538300912673e-09\\
3413	1.01538300912673e-09\\
3414	1.01538300912673e-09\\
3415	1.01538300912673e-09\\
3416	1.01538300912673e-09\\
3417	1.01538300912673e-09\\
3418	1.01538300912673e-09\\
3419	1.01538300912673e-09\\
3420	1.01538300912673e-09\\
3421	1.01538300912673e-09\\
3422	1.01538300912673e-09\\
3423	1.01538300912673e-09\\
3424	1.01538300912673e-09\\
3425	1.01538300912673e-09\\
3426	1.01538300912673e-09\\
3427	1.01538300912673e-09\\
3428	1.01538300912673e-09\\
3429	1.01538300912673e-09\\
3430	1.01538300912673e-09\\
3431	1.01538300912673e-09\\
3432	1.01538300912673e-09\\
3433	1.01538300912673e-09\\
3434	1.01538300912673e-09\\
3435	1.01538300912673e-09\\
3436	1.01538300912673e-09\\
3437	1.01538300912673e-09\\
3438	1.01538300912673e-09\\
3439	1.01538300912673e-09\\
3440	1.01538300912673e-09\\
3441	1.01538300912673e-09\\
3442	1.01538300912673e-09\\
3443	1.01538300912673e-09\\
3444	1.01538300912673e-09\\
3445	1.01538300912673e-09\\
3446	1.01538300912673e-09\\
3447	1.01538300912673e-09\\
3448	1.01538300912673e-09\\
3449	1.01538300912673e-09\\
3450	1.01538300912673e-09\\
3451	1.01538300912673e-09\\
3452	1.01538300912673e-09\\
3453	1.01538300912673e-09\\
3454	1.01538300912673e-09\\
3455	1.01538300912673e-09\\
3456	1.01538300912673e-09\\
3457	1.01538300912673e-09\\
3458	1.01538300912673e-09\\
3459	1.01538300912673e-09\\
3460	1.01538300912673e-09\\
3461	1.01538300912673e-09\\
3462	1.01538300912673e-09\\
3463	1.01538300912673e-09\\
3464	1.01538300912673e-09\\
3465	1.01538300912673e-09\\
3466	1.01538300912673e-09\\
3467	1.01538300912673e-09\\
3468	1.01538300912673e-09\\
3469	1.01538300912673e-09\\
3470	1.01538300912673e-09\\
3471	1.01538300912673e-09\\
3472	1.01538300912673e-09\\
3473	1.01538300912673e-09\\
3474	1.01538300912673e-09\\
3475	1.01538300912673e-09\\
3476	1.01538300912673e-09\\
3477	1.01538300912673e-09\\
3478	1.01538300912673e-09\\
3479	1.01538300912673e-09\\
3480	1.01538300912673e-09\\
3481	1.01538300912673e-09\\
3482	1.01538300912673e-09\\
3483	1.01538300912673e-09\\
3484	1.01538300912673e-09\\
3485	1.01538300912673e-09\\
3486	1.01538300912673e-09\\
3487	1.01538300912673e-09\\
3488	1.01538300912673e-09\\
3489	1.01538300912673e-09\\
3490	1.01538300912673e-09\\
3491	1.01538300912673e-09\\
3492	1.01538300912673e-09\\
3493	1.01538300912673e-09\\
3494	1.01538300912673e-09\\
3495	1.01538300912673e-09\\
3496	1.01538300912673e-09\\
3497	1.01538300912673e-09\\
3498	1.01538300912673e-09\\
3499	1.01538300912673e-09\\
3500	1.01538300912673e-09\\
3501	1.01538300912673e-09\\
3502	1.01538300912673e-09\\
3503	1.01538300912673e-09\\
3504	1.01538300912673e-09\\
3505	1.01538300912673e-09\\
3506	1.01538300912673e-09\\
3507	1.01538300912673e-09\\
3508	1.01538300912673e-09\\
3509	1.01538300912673e-09\\
3510	1.01538300912673e-09\\
3511	1.01538300912673e-09\\
3512	1.01538300912673e-09\\
3513	1.01538300912673e-09\\
3514	1.01538300912673e-09\\
3515	1.01538300912673e-09\\
3516	1.01538300912673e-09\\
3517	1.01538300912673e-09\\
3518	1.01538300912673e-09\\
3519	1.01538300912673e-09\\
3520	1.01538300912673e-09\\
3521	1.01538300912673e-09\\
3522	1.01538300912673e-09\\
3523	1.01538300912673e-09\\
3524	1.01538300912673e-09\\
3525	1.01538300912673e-09\\
3526	1.01538300912673e-09\\
3527	1.01538300912673e-09\\
3528	1.01538300912673e-09\\
3529	1.01538300912673e-09\\
3530	1.01538300912673e-09\\
3531	1.01538300912673e-09\\
3532	1.01538300912673e-09\\
3533	1.01538300912673e-09\\
3534	1.01538300912673e-09\\
3535	1.01538300912673e-09\\
3536	1.01538300912673e-09\\
3537	1.01538300912673e-09\\
3538	1.01538300912673e-09\\
3539	1.01538300912673e-09\\
3540	1.01538300912673e-09\\
3541	1.01538300912673e-09\\
3542	1.01538300912673e-09\\
3543	1.01538300912673e-09\\
3544	1.01538300912673e-09\\
3545	1.01538300912673e-09\\
3546	1.01538300912673e-09\\
3547	1.01538300912673e-09\\
3548	1.01538300912673e-09\\
3549	1.01538300912673e-09\\
3550	1.01538300912673e-09\\
3551	1.01538300912673e-09\\
3552	1.01538300912673e-09\\
3553	1.01538300912673e-09\\
3554	1.01538300912673e-09\\
3555	1.01538300912673e-09\\
3556	1.01538300912673e-09\\
3557	1.01538300912673e-09\\
3558	1.01538300912673e-09\\
3559	1.01538300912673e-09\\
3560	1.01538300912673e-09\\
3561	1.01538300912673e-09\\
3562	1.01538300912673e-09\\
3563	1.01538300912673e-09\\
3564	1.01538300912673e-09\\
3565	1.01538300912673e-09\\
3566	1.01538300912673e-09\\
3567	1.01538300912673e-09\\
3568	1.01538300912673e-09\\
3569	1.01538300912673e-09\\
3570	1.01538300912673e-09\\
3571	1.01538300912673e-09\\
3572	1.01538300912673e-09\\
3573	1.01538300912673e-09\\
3574	1.01538300912673e-09\\
3575	1.01538300912673e-09\\
3576	1.01538300912673e-09\\
3577	1.01538300912673e-09\\
3578	1.01538300912673e-09\\
3579	1.01538300912673e-09\\
3580	1.01538300912673e-09\\
3581	1.01538300912673e-09\\
3582	1.01538300912673e-09\\
3583	1.01538300912673e-09\\
3584	1.01538300912673e-09\\
3585	1.01538300912673e-09\\
3586	1.01538300912673e-09\\
3587	1.01538300912673e-09\\
3588	1.01538300912673e-09\\
3589	1.01538300912673e-09\\
3590	1.01538300912673e-09\\
3591	1.01538300912673e-09\\
3592	1.01538300912673e-09\\
3593	1.01538300912673e-09\\
3594	1.01538300912673e-09\\
3595	1.01538300912673e-09\\
3596	1.01538300912673e-09\\
3597	1.01538300912673e-09\\
3598	1.01538300912673e-09\\
3599	1.01538300912673e-09\\
3600	1.01538300912673e-09\\
3601	1.01538300912673e-09\\
3602	1.01538300912673e-09\\
3603	1.01538300912673e-09\\
3604	1.01538300912673e-09\\
3605	1.01538300912673e-09\\
3606	1.01538300912673e-09\\
3607	1.01538300912673e-09\\
3608	1.01538300912673e-09\\
3609	1.01538300912673e-09\\
3610	1.01538300912673e-09\\
3611	1.01538300912673e-09\\
3612	1.01538300912673e-09\\
3613	1.01538300912673e-09\\
3614	1.01538300912673e-09\\
3615	1.01538300912673e-09\\
3616	1.01538300912673e-09\\
3617	1.01538300912673e-09\\
3618	1.01538300912673e-09\\
3619	1.01538300912673e-09\\
3620	1.01538300912673e-09\\
3621	1.01538300912673e-09\\
3622	1.01538300912673e-09\\
3623	1.01538300912673e-09\\
3624	1.01538300912673e-09\\
3625	1.01538300912673e-09\\
3626	1.01538300912673e-09\\
3627	1.01538300912673e-09\\
3628	1.01538300912673e-09\\
3629	1.01538300912673e-09\\
3630	1.01538300912673e-09\\
3631	1.01538300912673e-09\\
3632	1.01538300912673e-09\\
3633	1.01538300912673e-09\\
3634	1.01538300912673e-09\\
3635	1.01538300912673e-09\\
3636	1.01538300912673e-09\\
3637	1.01538300912673e-09\\
3638	1.01538300912673e-09\\
3639	1.01538300912673e-09\\
3640	1.01538300912673e-09\\
3641	1.01538300912673e-09\\
3642	1.01538300912673e-09\\
3643	1.01538300912673e-09\\
3644	1.01538300912673e-09\\
3645	1.01538300912673e-09\\
3646	1.01538300912673e-09\\
3647	1.01538300912673e-09\\
3648	1.01538300912673e-09\\
3649	1.01538300912673e-09\\
3650	1.01538300912673e-09\\
3651	1.01538300912673e-09\\
3652	1.01538300912673e-09\\
3653	1.01538300912673e-09\\
3654	1.01538300912673e-09\\
3655	1.01538300912673e-09\\
3656	1.01538300912673e-09\\
3657	1.01538300912673e-09\\
3658	1.01538300912673e-09\\
3659	1.01538300912673e-09\\
3660	1.01538300912673e-09\\
3661	1.01538300912673e-09\\
3662	1.01538300912673e-09\\
3663	1.01538300912673e-09\\
3664	1.01538300912673e-09\\
3665	1.01538300912673e-09\\
3666	1.01538300912673e-09\\
3667	1.01538300912673e-09\\
3668	1.01538300912673e-09\\
3669	1.01538300912673e-09\\
3670	1.01538300912673e-09\\
3671	1.01538300912673e-09\\
3672	1.01538300912673e-09\\
3673	1.01538300912673e-09\\
3674	1.01538300912673e-09\\
3675	1.01538300912673e-09\\
3676	1.01538300912673e-09\\
3677	1.01538300912673e-09\\
3678	1.01538300912673e-09\\
3679	1.01538300912673e-09\\
3680	1.01538300912673e-09\\
3681	1.01538300912673e-09\\
3682	1.01538300912673e-09\\
3683	1.01538300912673e-09\\
3684	1.01538300912673e-09\\
3685	1.01538300912673e-09\\
3686	1.01538300912673e-09\\
3687	1.01538300912673e-09\\
3688	1.01538300912673e-09\\
3689	1.01538300912673e-09\\
3690	1.01538300912673e-09\\
3691	1.01538300912673e-09\\
3692	1.01538300912673e-09\\
3693	1.01538300912673e-09\\
3694	1.01538300912673e-09\\
3695	1.01538300912673e-09\\
3696	1.01538300912673e-09\\
3697	1.01538300912673e-09\\
3698	1.01538300912673e-09\\
3699	1.01538300912673e-09\\
3700	1.01538300912673e-09\\
3701	1.01538300912673e-09\\
3702	1.01538300912673e-09\\
3703	1.01538300912673e-09\\
3704	1.01538300912673e-09\\
3705	1.01538300912673e-09\\
3706	1.01538300912673e-09\\
3707	1.01538300912673e-09\\
3708	1.01538300912673e-09\\
3709	1.01538300912673e-09\\
3710	1.01538300912673e-09\\
3711	1.01538300912673e-09\\
3712	1.01538300912673e-09\\
3713	1.01538300912673e-09\\
3714	1.01538300912673e-09\\
3715	1.01538300912673e-09\\
3716	1.01538300912673e-09\\
3717	1.01538300912673e-09\\
3718	1.01538300912673e-09\\
3719	1.01538300912673e-09\\
3720	1.01538300912673e-09\\
3721	1.01538300912673e-09\\
3722	1.01538300912673e-09\\
3723	1.01538300912673e-09\\
3724	1.01538300912673e-09\\
3725	1.01538300912673e-09\\
3726	1.01538300912673e-09\\
3727	1.01538300912673e-09\\
3728	1.01538300912673e-09\\
3729	1.01538300912673e-09\\
3730	1.01538300912673e-09\\
3731	1.01538300912673e-09\\
3732	1.01538300912673e-09\\
3733	1.01538300912673e-09\\
3734	1.01538300912673e-09\\
3735	1.01538300912673e-09\\
3736	1.01538300912673e-09\\
3737	1.01538300912673e-09\\
3738	1.01538300912673e-09\\
3739	1.01538300912673e-09\\
3740	1.01538300912673e-09\\
3741	1.01538300912673e-09\\
3742	1.01538300912673e-09\\
3743	1.01538300912673e-09\\
3744	1.01538300912673e-09\\
3745	1.01538300912673e-09\\
3746	1.01538300912673e-09\\
3747	1.01538300912673e-09\\
3748	1.01538300912673e-09\\
3749	1.01538300912673e-09\\
3750	1.01538300912673e-09\\
3751	1.01538300912673e-09\\
3752	1.01538300912673e-09\\
3753	1.01538300912673e-09\\
3754	1.01538300912673e-09\\
3755	1.01538300912673e-09\\
3756	1.01538300912673e-09\\
3757	1.01538300912673e-09\\
3758	1.01538300912673e-09\\
3759	1.01538300912673e-09\\
3760	1.01538300912673e-09\\
3761	1.01538300912673e-09\\
3762	1.01538300912673e-09\\
3763	1.01538300912673e-09\\
3764	1.01538300912673e-09\\
3765	1.01538300912673e-09\\
3766	1.01538300912673e-09\\
3767	1.01538300912673e-09\\
3768	1.01538300912673e-09\\
3769	1.01538300912673e-09\\
3770	1.01538300912673e-09\\
3771	1.01538300912673e-09\\
3772	1.01538300912673e-09\\
3773	1.01538300912673e-09\\
3774	1.01538300912673e-09\\
3775	1.01538300912673e-09\\
3776	1.01538300912673e-09\\
3777	1.01538300912673e-09\\
3778	1.01538300912673e-09\\
3779	1.01538300912673e-09\\
3780	1.01538300912673e-09\\
3781	1.01538300912673e-09\\
3782	1.01538300912673e-09\\
3783	1.01538300912673e-09\\
3784	1.01538300912673e-09\\
3785	1.01538300912673e-09\\
3786	1.01538300912673e-09\\
3787	1.01538300912673e-09\\
3788	1.01538300912673e-09\\
3789	1.01538300912673e-09\\
3790	1.01538300912673e-09\\
3791	1.01538300912673e-09\\
3792	1.01538300912673e-09\\
3793	1.01538300912673e-09\\
3794	1.01538300912673e-09\\
3795	1.01538300912673e-09\\
3796	1.01538300912673e-09\\
3797	1.01538300912673e-09\\
3798	1.01538300912673e-09\\
3799	1.01538300912673e-09\\
3800	1.01538300912673e-09\\
3801	1.01538300912673e-09\\
3802	1.01538300912673e-09\\
3803	1.01538300912673e-09\\
3804	1.01538300912673e-09\\
3805	1.01538300912673e-09\\
3806	1.01538300912673e-09\\
3807	1.01538300912673e-09\\
3808	1.01538300912673e-09\\
3809	1.01538300912673e-09\\
3810	1.01538300912673e-09\\
3811	1.01538300912673e-09\\
3812	1.01538300912673e-09\\
3813	1.01538300912673e-09\\
3814	1.01538300912673e-09\\
3815	1.01538300912673e-09\\
3816	1.01538300912673e-09\\
3817	1.01538300912673e-09\\
3818	1.01538300912673e-09\\
3819	1.01538300912673e-09\\
3820	1.01538300912673e-09\\
3821	1.01538300912673e-09\\
3822	1.01538300912673e-09\\
3823	1.01538300912673e-09\\
3824	1.01538300912673e-09\\
3825	1.01538300912673e-09\\
3826	1.01538300912673e-09\\
3827	1.01538300912673e-09\\
3828	1.01538300912673e-09\\
3829	1.01538300912673e-09\\
3830	1.01538300912673e-09\\
3831	1.01538300912673e-09\\
3832	1.01538300912673e-09\\
3833	1.01538300912673e-09\\
3834	1.01538300912673e-09\\
3835	1.01538300912673e-09\\
3836	1.01538300912673e-09\\
3837	1.01538300912673e-09\\
3838	1.01538300912673e-09\\
3839	1.01538300912673e-09\\
3840	1.01538300912673e-09\\
3841	1.01538300912673e-09\\
3842	1.01538300912673e-09\\
3843	1.01538300912673e-09\\
3844	1.01538300912673e-09\\
3845	1.01538300912673e-09\\
3846	1.01538300912673e-09\\
3847	1.01538300912673e-09\\
3848	1.01538300912673e-09\\
3849	1.01538300912673e-09\\
3850	1.01538300912673e-09\\
3851	1.01538300912673e-09\\
3852	1.01538300912673e-09\\
3853	1.01538300912673e-09\\
3854	1.01538300912673e-09\\
3855	1.01538300912673e-09\\
3856	1.01538300912673e-09\\
3857	1.01538300912673e-09\\
3858	1.01538300912673e-09\\
3859	1.01538300912673e-09\\
3860	1.01538300912673e-09\\
3861	1.01538300912673e-09\\
3862	1.01538300912673e-09\\
3863	1.01538300912673e-09\\
3864	1.01538300912673e-09\\
3865	1.01538300912673e-09\\
3866	1.01538300912673e-09\\
3867	1.01538300912673e-09\\
3868	1.01538300912673e-09\\
3869	1.01538300912673e-09\\
3870	1.01538300912673e-09\\
3871	1.01538300912673e-09\\
3872	1.01538300912673e-09\\
3873	1.01538300912673e-09\\
3874	1.01538300912673e-09\\
3875	1.01538300912673e-09\\
3876	1.01538300912673e-09\\
3877	1.01538300912673e-09\\
3878	1.01538300912673e-09\\
3879	1.01538300912673e-09\\
3880	1.01538300912673e-09\\
3881	1.01538300912673e-09\\
3882	1.01538300912673e-09\\
3883	1.01538300912673e-09\\
3884	1.01538300912673e-09\\
3885	1.01538300912673e-09\\
3886	1.01538300912673e-09\\
3887	1.01538300912673e-09\\
3888	1.01538300912673e-09\\
3889	1.01538300912673e-09\\
3890	1.01538300912673e-09\\
3891	1.01538300912673e-09\\
3892	1.01538300912673e-09\\
3893	1.01538300912673e-09\\
3894	1.01538300912673e-09\\
3895	1.01538300912673e-09\\
3896	1.01538300912673e-09\\
3897	1.01538300912673e-09\\
3898	1.01538300912673e-09\\
3899	1.01538300912673e-09\\
3900	1.01538300912673e-09\\
3901	1.01538300912673e-09\\
3902	1.01538300912673e-09\\
3903	1.01538300912673e-09\\
3904	1.01538300912673e-09\\
3905	1.01538300912673e-09\\
3906	1.01538300912673e-09\\
3907	1.01538300912673e-09\\
3908	1.01538300912673e-09\\
3909	1.01538300912673e-09\\
3910	1.01538300912673e-09\\
3911	1.01538300912673e-09\\
3912	1.01538300912673e-09\\
3913	1.01538300912673e-09\\
3914	1.01538300912673e-09\\
3915	1.01538300912673e-09\\
3916	1.01538300912673e-09\\
3917	1.01538300912673e-09\\
3918	1.01538300912673e-09\\
3919	1.01538300912673e-09\\
3920	1.01538300912673e-09\\
3921	1.01538300912673e-09\\
3922	1.01538300912673e-09\\
3923	1.01538300912673e-09\\
3924	1.01538300912673e-09\\
3925	1.01538300912673e-09\\
3926	1.01538300912673e-09\\
3927	1.01538300912673e-09\\
3928	1.01538300912673e-09\\
3929	1.01538300912673e-09\\
3930	1.01538300912673e-09\\
3931	1.01538300912673e-09\\
3932	1.01538300912673e-09\\
3933	1.01538300912673e-09\\
3934	1.01538300912673e-09\\
3935	1.01538300912673e-09\\
3936	1.01538300912673e-09\\
3937	1.01538300912673e-09\\
3938	1.01538300912673e-09\\
3939	1.01538300912673e-09\\
3940	1.01538300912673e-09\\
3941	1.01538300912673e-09\\
3942	1.01538300912673e-09\\
3943	1.01538300912673e-09\\
3944	1.01538300912673e-09\\
3945	1.01538300912673e-09\\
3946	1.01538300912673e-09\\
3947	1.01538300912673e-09\\
3948	1.01538300912673e-09\\
3949	1.01538300912673e-09\\
3950	1.01538300912673e-09\\
3951	1.01538300912673e-09\\
3952	1.01538300912673e-09\\
3953	1.01538300912673e-09\\
3954	1.01538300912673e-09\\
3955	1.01538300912673e-09\\
3956	1.01538300912673e-09\\
3957	1.01538300912673e-09\\
3958	1.01538300912673e-09\\
3959	1.01538300912673e-09\\
3960	1.01538300912673e-09\\
3961	1.01538300912673e-09\\
3962	1.01538300912673e-09\\
3963	1.01538300912673e-09\\
3964	1.01538300912673e-09\\
3965	1.01538300912673e-09\\
3966	1.01538300912673e-09\\
3967	1.01538300912673e-09\\
3968	1.01538300912673e-09\\
3969	1.01538300912673e-09\\
3970	1.01538300912673e-09\\
3971	1.01538300912673e-09\\
3972	1.01538300912673e-09\\
3973	1.01538300912673e-09\\
3974	1.01538300912673e-09\\
3975	1.01538300912673e-09\\
3976	1.01538300912673e-09\\
3977	1.01538300912673e-09\\
3978	1.01538300912673e-09\\
3979	1.01538300912673e-09\\
3980	1.01538300912673e-09\\
3981	1.01538300912673e-09\\
3982	1.01538300912673e-09\\
3983	1.01538300912673e-09\\
3984	1.01538300912673e-09\\
3985	1.01538300912673e-09\\
3986	1.01538300912673e-09\\
3987	1.01538300912673e-09\\
3988	1.01538300912673e-09\\
3989	1.01538300912673e-09\\
3990	1.01538300912673e-09\\
3991	1.01538300912673e-09\\
3992	1.01538300912673e-09\\
3993	1.01538300912673e-09\\
3994	1.01538300912673e-09\\
3995	1.01538300912673e-09\\
3996	1.01538300912673e-09\\
3997	1.01538300912673e-09\\
3998	1.01538300912673e-09\\
3999	6.23571715150411e-10\\
4000	8.84713363062952e-12\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width = 1.2pt]
  table[row sep=crcr]{%
1	10162114.9295873\\
2	21788.8255209286\\
3	148.536773993047\\
4	9.48344241126538\\
5	0.394938755022156\\
6	0.022549589962747\\
7	0.0167088496948704\\
8	0.00126268988838544\\
9	0.000684552579920929\\
10	4.71755735169158e-05\\
11	2.00685765481406e-05\\
12	3.12176967198872e-06\\
13	4.00695114489588e-07\\
14	2.39430762271319e-07\\
15	1.2410382201862e-08\\
16	6.56911120279062e-09\\
17	2.34112655326601e-09\\
18	2.18080424813059e-09\\
19	1.47098592768987e-09\\
20	1.01538300912673e-09\\
21	1.01538300912673e-09\\
22	1.01538300912673e-09\\
23	1.01538300912673e-09\\
24	1.01538300912673e-09\\
25	1.01538300912673e-09\\
26	1.01538300912673e-09\\
27	1.01538300912673e-09\\
28	1.01538300912673e-09\\
29	1.01538300912673e-09\\
30	1.01538300912673e-09\\
31	1.01538300912673e-09\\
32	1.01538300912673e-09\\
33	1.01538300912673e-09\\
34	1.01538300912673e-09\\
35	1.01538300912673e-09\\
36	1.01538300912673e-09\\
37	1.01538300912673e-09\\
38	1.01538300912673e-09\\
39	1.01538300912673e-09\\
40	1.01538300912673e-09\\
41	1.01538300912673e-09\\
42	1.01538300912673e-09\\
43	1.01538300912673e-09\\
44	1.01538300912673e-09\\
45	1.01538300912673e-09\\
46	1.01538300912673e-09\\
47	1.01538300912673e-09\\
48	1.01538300912673e-09\\
49	1.01538300912673e-09\\
50	1.01538300912673e-09\\
51	1.01538300912673e-09\\
52	1.01538300912673e-09\\
53	1.01538300912673e-09\\
54	1.01538300912673e-09\\
55	1.01538300912673e-09\\
56	1.01538300912673e-09\\
57	1.01538300912673e-09\\
58	1.01538300912673e-09\\
59	1.01538300912673e-09\\
60	1.01538300912673e-09\\
61	1.01538300912673e-09\\
62	1.01538300912673e-09\\
63	1.01538300912673e-09\\
64	1.01538300912673e-09\\
65	1.01538300912673e-09\\
66	1.01538300912673e-09\\
67	1.01538300912673e-09\\
68	1.01538300912673e-09\\
69	1.01538300912673e-09\\
70	1.01538300912673e-09\\
71	1.01538300912673e-09\\
72	1.01538300912673e-09\\
73	1.01538300912673e-09\\
74	1.01538300912673e-09\\
75	1.01538300912673e-09\\
76	1.01538300912673e-09\\
77	1.01538300912673e-09\\
78	1.01538300912673e-09\\
79	1.01538300912673e-09\\
80	1.01538300912673e-09\\
81	1.01538300912673e-09\\
82	1.01538300912673e-09\\
83	1.01538300912673e-09\\
84	1.01538300912673e-09\\
85	1.01538300912673e-09\\
86	1.01538300912673e-09\\
87	1.01538300912673e-09\\
88	1.01538300912673e-09\\
89	1.01538300912673e-09\\
90	1.01538300912673e-09\\
91	1.01538300912673e-09\\
92	1.01538300912673e-09\\
93	1.01538300912673e-09\\
94	1.01538300912673e-09\\
95	1.01538300912673e-09\\
96	1.01538300912673e-09\\
97	1.01538300912673e-09\\
98	1.01538300912673e-09\\
99	1.01538300912673e-09\\
100	1.01538300912673e-09\\
101	1.01538300912673e-09\\
102	1.01538300912673e-09\\
103	1.01538300912673e-09\\
104	1.01538300912673e-09\\
105	1.01538300912673e-09\\
106	1.01538300912673e-09\\
107	1.01538300912673e-09\\
108	1.01538300912673e-09\\
109	1.01538300912673e-09\\
110	1.01538300912673e-09\\
111	1.01538300912673e-09\\
112	1.01538300912673e-09\\
113	1.01538300912673e-09\\
114	1.01538300912673e-09\\
115	1.01538300912673e-09\\
116	1.01538300912673e-09\\
117	1.01538300912673e-09\\
118	1.01538300912673e-09\\
119	1.01538300912673e-09\\
120	1.01538300912673e-09\\
121	1.01538300912673e-09\\
122	1.01538300912673e-09\\
123	1.01538300912673e-09\\
124	1.01538300912673e-09\\
125	1.01538300912673e-09\\
126	1.01538300912673e-09\\
127	1.01538300912673e-09\\
128	1.01538300912673e-09\\
129	1.01538300912673e-09\\
130	1.01538300912673e-09\\
131	1.01538300912673e-09\\
132	1.01538300912673e-09\\
133	1.01538300912673e-09\\
134	1.01538300912673e-09\\
135	1.01538300912673e-09\\
136	1.01538300912673e-09\\
137	1.01538300912673e-09\\
138	1.01538300912673e-09\\
139	1.01538300912673e-09\\
140	1.01538300912673e-09\\
141	1.01538300912673e-09\\
142	1.01538300912673e-09\\
143	1.01538300912673e-09\\
144	1.01538300912673e-09\\
145	1.01538300912673e-09\\
146	1.01538300912673e-09\\
147	1.01538300912673e-09\\
148	1.01538300912673e-09\\
149	1.01538300912673e-09\\
150	1.01538300912673e-09\\
151	1.01538300912673e-09\\
152	1.01538300912673e-09\\
153	1.01538300912673e-09\\
154	1.01538300912673e-09\\
155	1.01538300912673e-09\\
156	1.01538300912673e-09\\
157	1.01538300912673e-09\\
158	1.01538300912673e-09\\
159	1.01538300912673e-09\\
160	1.01538300912673e-09\\
161	1.01538300912673e-09\\
162	1.01538300912673e-09\\
163	1.01538300912673e-09\\
164	1.01538300912673e-09\\
165	1.01538300912673e-09\\
166	1.01538300912673e-09\\
167	1.01538300912673e-09\\
168	1.01538300912673e-09\\
169	1.01538300912673e-09\\
170	1.01538300912673e-09\\
171	1.01538300912673e-09\\
172	1.01538300912673e-09\\
173	1.01538300912673e-09\\
174	1.01538300912673e-09\\
175	1.01538300912673e-09\\
176	1.01538300912673e-09\\
177	1.01538300912673e-09\\
178	1.01538300912673e-09\\
179	1.01538300912673e-09\\
180	1.01538300912673e-09\\
181	1.01538300912673e-09\\
182	1.01538300912673e-09\\
183	1.01538300912673e-09\\
184	1.01538300912673e-09\\
185	1.01538300912673e-09\\
186	1.01538300912673e-09\\
187	1.01538300912673e-09\\
188	1.01538300912673e-09\\
189	1.01538300912673e-09\\
190	1.01538300912673e-09\\
191	1.01538300912673e-09\\
192	1.01538300912673e-09\\
193	1.01538300912673e-09\\
194	1.01538300912673e-09\\
195	1.01538300912673e-09\\
196	1.01538300912673e-09\\
197	1.01538300912673e-09\\
198	1.01538300912673e-09\\
199	1.01538300912673e-09\\
200	1.01538300912673e-09\\
201	1.01538300912673e-09\\
202	1.01538300912673e-09\\
203	1.01538300912673e-09\\
204	1.01538300912673e-09\\
205	1.01538300912673e-09\\
206	1.01538300912673e-09\\
207	1.01538300912673e-09\\
208	1.01538300912673e-09\\
209	1.01538300912673e-09\\
210	1.01538300912673e-09\\
211	1.01538300912673e-09\\
212	1.01538300912673e-09\\
213	1.01538300912673e-09\\
214	1.01538300912673e-09\\
215	1.01538300912673e-09\\
216	1.01538300912673e-09\\
217	1.01538300912673e-09\\
218	1.01538300912673e-09\\
219	1.01538300912673e-09\\
220	1.01538300912673e-09\\
221	1.01538300912673e-09\\
222	1.01538300912673e-09\\
223	1.01538300912673e-09\\
224	1.01538300912673e-09\\
225	1.01538300912673e-09\\
226	1.01538300912673e-09\\
227	1.01538300912673e-09\\
228	1.01538300912673e-09\\
229	1.01538300912673e-09\\
230	1.01538300912673e-09\\
231	1.01538300912673e-09\\
232	1.01538300912673e-09\\
233	1.01538300912673e-09\\
234	1.01538300912673e-09\\
235	1.01538300912673e-09\\
236	1.01538300912673e-09\\
237	1.01538300912673e-09\\
238	1.01538300912673e-09\\
239	1.01538300912673e-09\\
240	1.01538300912673e-09\\
241	1.01538300912673e-09\\
242	1.01538300912673e-09\\
243	1.01538300912673e-09\\
244	1.01538300912673e-09\\
245	1.01538300912673e-09\\
246	1.01538300912673e-09\\
247	1.01538300912673e-09\\
248	1.01538300912673e-09\\
249	1.01538300912673e-09\\
250	1.01538300912673e-09\\
251	1.01538300912673e-09\\
252	1.01538300912673e-09\\
253	1.01538300912673e-09\\
254	1.01538300912673e-09\\
255	1.01538300912673e-09\\
256	1.01538300912673e-09\\
257	1.01538300912673e-09\\
258	1.01538300912673e-09\\
259	1.01538300912673e-09\\
260	1.01538300912673e-09\\
261	1.01538300912673e-09\\
262	1.01538300912673e-09\\
263	1.01538300912673e-09\\
264	1.01538300912673e-09\\
265	1.01538300912673e-09\\
266	1.01538300912673e-09\\
267	1.01538300912673e-09\\
268	1.01538300912673e-09\\
269	1.01538300912673e-09\\
270	1.01538300912673e-09\\
271	1.01538300912673e-09\\
272	1.01538300912673e-09\\
273	1.01538300912673e-09\\
274	1.01538300912673e-09\\
275	1.01538300912673e-09\\
276	1.01538300912673e-09\\
277	1.01538300912673e-09\\
278	1.01538300912673e-09\\
279	1.01538300912673e-09\\
280	1.01538300912673e-09\\
281	1.01538300912673e-09\\
282	1.01538300912673e-09\\
283	1.01538300912673e-09\\
284	1.01538300912673e-09\\
285	1.01538300912673e-09\\
286	1.01538300912673e-09\\
287	1.01538300912673e-09\\
288	1.01538300912673e-09\\
289	1.01538300912673e-09\\
290	1.01538300912673e-09\\
291	1.01538300912673e-09\\
292	1.01538300912673e-09\\
293	1.01538300912673e-09\\
294	1.01538300912673e-09\\
295	1.01538300912673e-09\\
296	1.01538300912673e-09\\
297	1.01538300912673e-09\\
298	1.01538300912673e-09\\
299	1.01538300912673e-09\\
300	1.01538300912673e-09\\
301	1.01538300912673e-09\\
302	1.01538300912673e-09\\
303	1.01538300912673e-09\\
304	1.01538300912673e-09\\
305	1.01538300912673e-09\\
306	1.01538300912673e-09\\
307	1.01538300912673e-09\\
308	1.01538300912673e-09\\
309	1.01538300912673e-09\\
310	1.01538300912673e-09\\
311	1.01538300912673e-09\\
312	1.01538300912673e-09\\
313	1.01538300912673e-09\\
314	1.01538300912673e-09\\
315	1.01538300912673e-09\\
316	1.01538300912673e-09\\
317	1.01538300912673e-09\\
318	1.01538300912673e-09\\
319	1.01538300912673e-09\\
320	1.01538300912673e-09\\
321	1.01538300912673e-09\\
322	1.01538300912673e-09\\
323	1.01538300912673e-09\\
324	1.01538300912673e-09\\
325	1.01538300912673e-09\\
326	1.01538300912673e-09\\
327	1.01538300912673e-09\\
328	1.01538300912673e-09\\
329	1.01538300912673e-09\\
330	1.01538300912673e-09\\
331	1.01538300912673e-09\\
332	1.01538300912673e-09\\
333	1.01538300912673e-09\\
334	1.01538300912673e-09\\
335	1.01538300912673e-09\\
336	1.01538300912673e-09\\
337	1.01538300912673e-09\\
338	1.01538300912673e-09\\
339	1.01538300912673e-09\\
340	1.01538300912673e-09\\
341	1.01538300912673e-09\\
342	1.01538300912673e-09\\
343	1.01538300912673e-09\\
344	1.01538300912673e-09\\
345	1.01538300912673e-09\\
346	1.01538300912673e-09\\
347	1.01538300912673e-09\\
348	1.01538300912673e-09\\
349	1.01538300912673e-09\\
350	1.01538300912673e-09\\
351	1.01538300912673e-09\\
352	1.01538300912673e-09\\
353	1.01538300912673e-09\\
354	1.01538300912673e-09\\
355	1.01538300912673e-09\\
356	1.01538300912673e-09\\
357	1.01538300912673e-09\\
358	1.01538300912673e-09\\
359	1.01538300912673e-09\\
360	1.01538300912673e-09\\
361	1.01538300912673e-09\\
362	1.01538300912673e-09\\
363	1.01538300912673e-09\\
364	1.01538300912673e-09\\
365	1.01538300912673e-09\\
366	1.01538300912673e-09\\
367	1.01538300912673e-09\\
368	1.01538300912673e-09\\
369	1.01538300912673e-09\\
370	1.01538300912673e-09\\
371	1.01538300912673e-09\\
372	1.01538300912673e-09\\
373	1.01538300912673e-09\\
374	1.01538300912673e-09\\
375	1.01538300912673e-09\\
376	1.01538300912673e-09\\
377	1.01538300912673e-09\\
378	1.01538300912673e-09\\
379	1.01538300912673e-09\\
380	1.01538300912673e-09\\
381	1.01538300912673e-09\\
382	1.01538300912673e-09\\
383	1.01538300912673e-09\\
384	1.01538300912673e-09\\
385	1.01538300912673e-09\\
386	1.01538300912673e-09\\
387	1.01538300912673e-09\\
388	1.01538300912673e-09\\
389	1.01538300912673e-09\\
390	1.01538300912673e-09\\
391	1.01538300912673e-09\\
392	1.01538300912673e-09\\
393	1.01538300912673e-09\\
394	1.01538300912673e-09\\
395	1.01538300912673e-09\\
396	1.01538300912673e-09\\
397	1.01538300912673e-09\\
398	1.01538300912673e-09\\
399	1.01538300912673e-09\\
400	1.01538300912673e-09\\
401	1.01538300912673e-09\\
402	1.01538300912673e-09\\
403	1.01538300912673e-09\\
404	1.01538300912673e-09\\
405	1.01538300912673e-09\\
406	1.01538300912673e-09\\
407	1.01538300912673e-09\\
408	1.01538300912673e-09\\
409	1.01538300912673e-09\\
410	1.01538300912673e-09\\
411	1.01538300912673e-09\\
412	1.01538300912673e-09\\
413	1.01538300912673e-09\\
414	1.01538300912673e-09\\
415	1.01538300912673e-09\\
416	1.01538300912673e-09\\
417	1.01538300912673e-09\\
418	1.01538300912673e-09\\
419	1.01538300912673e-09\\
420	1.01538300912673e-09\\
421	1.01538300912673e-09\\
422	1.01538300912673e-09\\
423	1.01538300912673e-09\\
424	1.01538300912673e-09\\
425	1.01538300912673e-09\\
426	1.01538300912673e-09\\
427	1.01538300912673e-09\\
428	1.01538300912673e-09\\
429	1.01538300912673e-09\\
430	1.01538300912673e-09\\
431	1.01538300912673e-09\\
432	1.01538300912673e-09\\
433	1.01538300912673e-09\\
434	1.01538300912673e-09\\
435	1.01538300912673e-09\\
436	1.01538300912673e-09\\
437	1.01538300912673e-09\\
438	1.01538300912673e-09\\
439	1.01538300912673e-09\\
440	1.01538300912673e-09\\
441	1.01538300912673e-09\\
442	1.01538300912673e-09\\
443	1.01538300912673e-09\\
444	1.01538300912673e-09\\
445	1.01538300912673e-09\\
446	1.01538300912673e-09\\
447	1.01538300912673e-09\\
448	1.01538300912673e-09\\
449	1.01538300912673e-09\\
450	1.01538300912673e-09\\
451	1.01538300912673e-09\\
452	1.01538300912673e-09\\
453	1.01538300912673e-09\\
454	1.01538300912673e-09\\
455	1.01538300912673e-09\\
456	1.01538300912673e-09\\
457	1.01538300912673e-09\\
458	1.01538300912673e-09\\
459	1.01538300912673e-09\\
460	1.01538300912673e-09\\
461	1.01538300912673e-09\\
462	1.01538300912673e-09\\
463	1.01538300912673e-09\\
464	1.01538300912673e-09\\
465	1.01538300912673e-09\\
466	1.01538300912673e-09\\
467	1.01538300912673e-09\\
468	1.01538300912673e-09\\
469	1.01538300912673e-09\\
470	1.01538300912673e-09\\
471	1.01538300912673e-09\\
472	1.01538300912673e-09\\
473	1.01538300912673e-09\\
474	1.01538300912673e-09\\
475	1.01538300912673e-09\\
476	1.01538300912673e-09\\
477	1.01538300912673e-09\\
478	1.01538300912673e-09\\
479	1.01538300912673e-09\\
480	1.01538300912673e-09\\
481	1.01538300912673e-09\\
482	1.01538300912673e-09\\
483	1.01538300912673e-09\\
484	1.01538300912673e-09\\
485	1.01538300912673e-09\\
486	1.01538300912673e-09\\
487	1.01538300912673e-09\\
488	1.01538300912673e-09\\
489	1.01538300912673e-09\\
490	1.01538300912673e-09\\
491	1.01538300912673e-09\\
492	1.01538300912673e-09\\
493	1.01538300912673e-09\\
494	1.01538300912673e-09\\
495	1.01538300912673e-09\\
496	1.01538300912673e-09\\
497	1.01538300912673e-09\\
498	1.01538300912673e-09\\
499	1.01538300912673e-09\\
500	1.01538300912673e-09\\
501	1.01538300912673e-09\\
502	1.01538300912673e-09\\
503	1.01538300912673e-09\\
504	1.01538300912673e-09\\
505	1.01538300912673e-09\\
506	1.01538300912673e-09\\
507	1.01538300912673e-09\\
508	1.01538300912673e-09\\
509	1.01538300912673e-09\\
510	1.01538300912673e-09\\
511	1.01538300912673e-09\\
512	1.01538300912673e-09\\
513	1.01538300912673e-09\\
514	1.01538300912673e-09\\
515	1.01538300912673e-09\\
516	1.01538300912673e-09\\
517	1.01538300912673e-09\\
518	1.01538300912673e-09\\
519	1.01538300912673e-09\\
520	1.01538300912673e-09\\
521	1.01538300912673e-09\\
522	1.01538300912673e-09\\
523	1.01538300912673e-09\\
524	1.01538300912673e-09\\
525	1.01538300912673e-09\\
526	1.01538300912673e-09\\
527	1.01538300912673e-09\\
528	1.01538300912673e-09\\
529	1.01538300912673e-09\\
530	1.01538300912673e-09\\
531	1.01538300912673e-09\\
532	1.01538300912673e-09\\
533	1.01538300912673e-09\\
534	1.01538300912673e-09\\
535	1.01538300912673e-09\\
536	1.01538300912673e-09\\
537	1.01538300912673e-09\\
538	1.01538300912673e-09\\
539	1.01538300912673e-09\\
540	1.01538300912673e-09\\
541	1.01538300912673e-09\\
542	1.01538300912673e-09\\
543	1.01538300912673e-09\\
544	1.01538300912673e-09\\
545	1.01538300912673e-09\\
546	1.01538300912673e-09\\
547	1.01538300912673e-09\\
548	1.01538300912673e-09\\
549	1.01538300912673e-09\\
550	1.01538300912673e-09\\
551	1.01538300912673e-09\\
552	1.01538300912673e-09\\
553	1.01538300912673e-09\\
554	1.01538300912673e-09\\
555	1.01538300912673e-09\\
556	1.01538300912673e-09\\
557	1.01538300912673e-09\\
558	1.01538300912673e-09\\
559	1.01538300912673e-09\\
560	1.01538300912673e-09\\
561	1.01538300912673e-09\\
562	1.01538300912673e-09\\
563	1.01538300912673e-09\\
564	1.01538300912673e-09\\
565	1.01538300912673e-09\\
566	1.01538300912673e-09\\
567	1.01538300912673e-09\\
568	1.01538300912673e-09\\
569	1.01538300912673e-09\\
570	1.01538300912673e-09\\
571	1.01538300912673e-09\\
572	1.01538300912673e-09\\
573	1.01538300912673e-09\\
574	1.01538300912673e-09\\
575	1.01538300912673e-09\\
576	1.01538300912673e-09\\
577	1.01538300912673e-09\\
578	1.01538300912673e-09\\
579	1.01538300912673e-09\\
580	1.01538300912673e-09\\
581	1.01538300912673e-09\\
582	1.01538300912673e-09\\
583	1.01538300912673e-09\\
584	1.01538300912673e-09\\
585	1.01538300912673e-09\\
586	1.01538300912673e-09\\
587	1.01538300912673e-09\\
588	1.01538300912673e-09\\
589	1.01538300912673e-09\\
590	1.01538300912673e-09\\
591	1.01538300912673e-09\\
592	1.01538300912673e-09\\
593	1.01538300912673e-09\\
594	1.01538300912673e-09\\
595	1.01538300912673e-09\\
596	1.01538300912673e-09\\
597	1.01538300912673e-09\\
598	1.01538300912673e-09\\
599	1.01538300912673e-09\\
600	1.01538300912673e-09\\
601	1.01538300912673e-09\\
602	1.01538300912673e-09\\
603	1.01538300912673e-09\\
604	1.01538300912673e-09\\
605	1.01538300912673e-09\\
606	1.01538300912673e-09\\
607	1.01538300912673e-09\\
608	1.01538300912673e-09\\
609	1.01538300912673e-09\\
610	1.01538300912673e-09\\
611	1.01538300912673e-09\\
612	1.01538300912673e-09\\
613	1.01538300912673e-09\\
614	1.01538300912673e-09\\
615	1.01538300912673e-09\\
616	1.01538300912673e-09\\
617	1.01538300912673e-09\\
618	1.01538300912673e-09\\
619	1.01538300912673e-09\\
620	1.01538300912673e-09\\
621	1.01538300912673e-09\\
622	1.01538300912673e-09\\
623	1.01538300912673e-09\\
624	1.01538300912673e-09\\
625	1.01538300912673e-09\\
626	1.01538300912673e-09\\
627	1.01538300912673e-09\\
628	1.01538300912673e-09\\
629	1.01538300912673e-09\\
630	1.01538300912673e-09\\
631	1.01538300912673e-09\\
632	1.01538300912673e-09\\
633	1.01538300912673e-09\\
634	1.01538300912673e-09\\
635	1.01538300912673e-09\\
636	1.01538300912673e-09\\
637	1.01538300912673e-09\\
638	1.01538300912673e-09\\
639	1.01538300912673e-09\\
640	1.01538300912673e-09\\
641	1.01538300912673e-09\\
642	1.01538300912673e-09\\
643	1.01538300912673e-09\\
644	1.01538300912673e-09\\
645	1.01538300912673e-09\\
646	1.01538300912673e-09\\
647	1.01538300912673e-09\\
648	1.01538300912673e-09\\
649	1.01538300912673e-09\\
650	1.01538300912673e-09\\
651	1.01538300912673e-09\\
652	1.01538300912673e-09\\
653	1.01538300912673e-09\\
654	1.01538300912673e-09\\
655	1.01538300912673e-09\\
656	1.01538300912673e-09\\
657	1.01538300912673e-09\\
658	1.01538300912673e-09\\
659	1.01538300912673e-09\\
660	1.01538300912673e-09\\
661	1.01538300912673e-09\\
662	1.01538300912673e-09\\
663	1.01538300912673e-09\\
664	1.01538300912673e-09\\
665	1.01538300912673e-09\\
666	1.01538300912673e-09\\
667	1.01538300912673e-09\\
668	1.01538300912673e-09\\
669	1.01538300912673e-09\\
670	1.01538300912673e-09\\
671	1.01538300912673e-09\\
672	1.01538300912673e-09\\
673	1.01538300912673e-09\\
674	1.01538300912673e-09\\
675	1.01538300912673e-09\\
676	1.01538300912673e-09\\
677	1.01538300912673e-09\\
678	1.01538300912673e-09\\
679	1.01538300912673e-09\\
680	1.01538300912673e-09\\
681	1.01538300912673e-09\\
682	1.01538300912673e-09\\
683	1.01538300912673e-09\\
684	1.01538300912673e-09\\
685	1.01538300912673e-09\\
686	1.01538300912673e-09\\
687	1.01538300912673e-09\\
688	1.01538300912673e-09\\
689	1.01538300912673e-09\\
690	1.01538300912673e-09\\
691	1.01538300912673e-09\\
692	1.01538300912673e-09\\
693	1.01538300912673e-09\\
694	1.01538300912673e-09\\
695	1.01538300912673e-09\\
696	1.01538300912673e-09\\
697	1.01538300912673e-09\\
698	1.01538300912673e-09\\
699	1.01538300912673e-09\\
700	1.01538300912673e-09\\
701	1.01538300912673e-09\\
702	1.01538300912673e-09\\
703	1.01538300912673e-09\\
704	1.01538300912673e-09\\
705	1.01538300912673e-09\\
706	1.01538300912673e-09\\
707	1.01538300912673e-09\\
708	1.01538300912673e-09\\
709	1.01538300912673e-09\\
710	1.01538300912673e-09\\
711	1.01538300912673e-09\\
712	1.01538300912673e-09\\
713	1.01538300912673e-09\\
714	1.01538300912673e-09\\
715	1.01538300912673e-09\\
716	1.01538300912673e-09\\
717	1.01538300912673e-09\\
718	1.01538300912673e-09\\
719	1.01538300912673e-09\\
720	1.01538300912673e-09\\
721	1.01538300912673e-09\\
722	1.01538300912673e-09\\
723	1.01538300912673e-09\\
724	1.01538300912673e-09\\
725	1.01538300912673e-09\\
726	1.01538300912673e-09\\
727	1.01538300912673e-09\\
728	1.01538300912673e-09\\
729	1.01538300912673e-09\\
730	1.01538300912673e-09\\
731	1.01538300912673e-09\\
732	1.01538300912673e-09\\
733	1.01538300912673e-09\\
734	1.01538300912673e-09\\
735	1.01538300912673e-09\\
736	1.01538300912673e-09\\
737	1.01538300912673e-09\\
738	1.01538300912673e-09\\
739	1.01538300912673e-09\\
740	1.01538300912673e-09\\
741	1.01538300912673e-09\\
742	1.01538300912673e-09\\
743	1.01538300912673e-09\\
744	1.01538300912673e-09\\
745	1.01538300912673e-09\\
746	1.01538300912673e-09\\
747	1.01538300912673e-09\\
748	1.01538300912673e-09\\
749	1.01538300912673e-09\\
750	1.01538300912673e-09\\
751	1.01538300912673e-09\\
752	1.01538300912673e-09\\
753	1.01538300912673e-09\\
754	1.01538300912673e-09\\
755	1.01538300912673e-09\\
756	1.01538300912673e-09\\
757	1.01538300912673e-09\\
758	1.01538300912673e-09\\
759	1.01538300912673e-09\\
760	1.01538300912673e-09\\
761	1.01538300912673e-09\\
762	1.01538300912673e-09\\
763	1.01538300912673e-09\\
764	1.01538300912673e-09\\
765	1.01538300912673e-09\\
766	1.01538300912673e-09\\
767	1.01538300912673e-09\\
768	1.01538300912673e-09\\
769	1.01538300912673e-09\\
770	1.01538300912673e-09\\
771	1.01538300912673e-09\\
772	1.01538300912673e-09\\
773	1.01538300912673e-09\\
774	1.01538300912673e-09\\
775	1.01538300912673e-09\\
776	1.01538300912673e-09\\
777	1.01538300912673e-09\\
778	1.01538300912673e-09\\
779	1.01538300912673e-09\\
780	1.01538300912673e-09\\
781	1.01538300912673e-09\\
782	1.01538300912673e-09\\
783	1.01538300912673e-09\\
784	1.01538300912673e-09\\
785	1.01538300912673e-09\\
786	1.01538300912673e-09\\
787	1.01538300912673e-09\\
788	1.01538300912673e-09\\
789	1.01538300912673e-09\\
790	1.01538300912673e-09\\
791	1.01538300912673e-09\\
792	1.01538300912673e-09\\
793	1.01538300912673e-09\\
794	1.01538300912673e-09\\
795	1.01538300912673e-09\\
796	1.01538300912673e-09\\
797	1.01538300912673e-09\\
798	1.01538300912673e-09\\
799	1.01538300912673e-09\\
800	1.01538300912673e-09\\
801	1.01538300912673e-09\\
802	1.01538300912673e-09\\
803	1.01538300912673e-09\\
804	1.01538300912673e-09\\
805	1.01538300912673e-09\\
806	1.01538300912673e-09\\
807	1.01538300912673e-09\\
808	1.01538300912673e-09\\
809	1.01538300912673e-09\\
810	1.01538300912673e-09\\
811	1.01538300912673e-09\\
812	1.01538300912673e-09\\
813	1.01538300912673e-09\\
814	1.01538300912673e-09\\
815	1.01538300912673e-09\\
816	1.01538300912673e-09\\
817	1.01538300912673e-09\\
818	1.01538300912673e-09\\
819	1.01538300912673e-09\\
820	1.01538300912673e-09\\
821	1.01538300912673e-09\\
822	1.01538300912673e-09\\
823	1.01538300912673e-09\\
824	1.01538300912673e-09\\
825	1.01538300912673e-09\\
826	1.01538300912673e-09\\
827	1.01538300912673e-09\\
828	1.01538300912673e-09\\
829	1.01538300912673e-09\\
830	1.01538300912673e-09\\
831	1.01538300912673e-09\\
832	1.01538300912673e-09\\
833	1.01538300912673e-09\\
834	1.01538300912673e-09\\
835	1.01538300912673e-09\\
836	1.01538300912673e-09\\
837	1.01538300912673e-09\\
838	1.01538300912673e-09\\
839	1.01538300912673e-09\\
840	1.01538300912673e-09\\
841	1.01538300912673e-09\\
842	1.01538300912673e-09\\
843	1.01538300912673e-09\\
844	1.01538300912673e-09\\
845	1.01538300912673e-09\\
846	1.01538300912673e-09\\
847	1.01538300912673e-09\\
848	1.01538300912673e-09\\
849	1.01538300912673e-09\\
850	1.01538300912673e-09\\
851	1.01538300912673e-09\\
852	1.01538300912673e-09\\
853	1.01538300912673e-09\\
854	1.01538300912673e-09\\
855	1.01538300912673e-09\\
856	1.01538300912673e-09\\
857	1.01538300912673e-09\\
858	1.01538300912673e-09\\
859	1.01538300912673e-09\\
860	1.01538300912673e-09\\
861	1.01538300912673e-09\\
862	1.01538300912673e-09\\
863	1.01538300912673e-09\\
864	1.01538300912673e-09\\
865	1.01538300912673e-09\\
866	1.01538300912673e-09\\
867	1.01538300912673e-09\\
868	1.01538300912673e-09\\
869	1.01538300912673e-09\\
870	1.01538300912673e-09\\
871	1.01538300912673e-09\\
872	1.01538300912673e-09\\
873	1.01538300912673e-09\\
874	1.01538300912673e-09\\
875	1.01538300912673e-09\\
876	1.01538300912673e-09\\
877	1.01538300912673e-09\\
878	1.01538300912673e-09\\
879	1.01538300912673e-09\\
880	1.01538300912673e-09\\
881	1.01538300912673e-09\\
882	1.01538300912673e-09\\
883	1.01538300912673e-09\\
884	1.01538300912673e-09\\
885	1.01538300912673e-09\\
886	1.01538300912673e-09\\
887	1.01538300912673e-09\\
888	1.01538300912673e-09\\
889	1.01538300912673e-09\\
890	1.01538300912673e-09\\
891	1.01538300912673e-09\\
892	1.01538300912673e-09\\
893	1.01538300912673e-09\\
894	1.01538300912673e-09\\
895	1.01538300912673e-09\\
896	1.01538300912673e-09\\
897	1.01538300912673e-09\\
898	1.01538300912673e-09\\
899	1.01538300912673e-09\\
900	1.01538300912673e-09\\
901	1.01538300912673e-09\\
902	1.01538300912673e-09\\
903	1.01538300912673e-09\\
904	1.01538300912673e-09\\
905	1.01538300912673e-09\\
906	1.01538300912673e-09\\
907	1.01538300912673e-09\\
908	1.01538300912673e-09\\
909	1.01538300912673e-09\\
910	1.01538300912673e-09\\
911	1.01538300912673e-09\\
912	1.01538300912673e-09\\
913	1.01538300912673e-09\\
914	1.01538300912673e-09\\
915	1.01538300912673e-09\\
916	1.01538300912673e-09\\
917	1.01538300912673e-09\\
918	1.01538300912673e-09\\
919	1.01538300912673e-09\\
920	1.01538300912673e-09\\
921	1.01538300912673e-09\\
922	1.01538300912673e-09\\
923	1.01538300912673e-09\\
924	1.01538300912673e-09\\
925	1.01538300912673e-09\\
926	1.01538300912673e-09\\
927	1.01538300912673e-09\\
928	1.01538300912673e-09\\
929	1.01538300912673e-09\\
930	1.01538300912673e-09\\
931	1.01538300912673e-09\\
932	1.01538300912673e-09\\
933	1.01538300912673e-09\\
934	1.01538300912673e-09\\
935	1.01538300912673e-09\\
936	1.01538300912673e-09\\
937	1.01538300912673e-09\\
938	1.01538300912673e-09\\
939	1.01538300912673e-09\\
940	1.01538300912673e-09\\
941	1.01538300912673e-09\\
942	1.01538300912673e-09\\
943	1.01538300912673e-09\\
944	1.01538300912673e-09\\
945	1.01538300912673e-09\\
946	1.01538300912673e-09\\
947	1.01538300912673e-09\\
948	1.01538300912673e-09\\
949	1.01538300912673e-09\\
950	1.01538300912673e-09\\
951	1.01538300912673e-09\\
952	1.01538300912673e-09\\
953	1.01538300912673e-09\\
954	1.01538300912673e-09\\
955	1.01538300912673e-09\\
956	1.01538300912673e-09\\
957	1.01538300912673e-09\\
958	1.01538300912673e-09\\
959	1.01538300912673e-09\\
960	1.01538300912673e-09\\
961	1.01538300912673e-09\\
962	1.01538300912673e-09\\
963	1.01538300912673e-09\\
964	1.01538300912673e-09\\
965	1.01538300912673e-09\\
966	1.01538300912673e-09\\
967	1.01538300912673e-09\\
968	1.01538300912673e-09\\
969	1.01538300912673e-09\\
970	1.01538300912673e-09\\
971	1.01538300912673e-09\\
972	1.01538300912673e-09\\
973	1.01538300912673e-09\\
974	1.01538300912673e-09\\
975	1.01538300912673e-09\\
976	1.01538300912673e-09\\
977	1.01538300912673e-09\\
978	1.01538300912673e-09\\
979	1.01538300912673e-09\\
980	1.01538300912673e-09\\
981	1.01538300912673e-09\\
982	1.01538300912673e-09\\
983	1.01538300912673e-09\\
984	1.01538300912673e-09\\
985	1.01538300912673e-09\\
986	1.01538300912673e-09\\
987	1.01538300912673e-09\\
988	1.01538300912673e-09\\
989	1.01538300912673e-09\\
990	1.01538300912673e-09\\
991	1.01538300912673e-09\\
992	1.01538300912673e-09\\
993	1.01538300912673e-09\\
994	1.01538300912673e-09\\
995	1.01538300912673e-09\\
996	1.01538300912673e-09\\
997	1.01538300912673e-09\\
998	1.01538300912673e-09\\
999	1.01538300912673e-09\\
1000	1.01538300912673e-09\\
1001	1.01538300912673e-09\\
1002	1.01538300912673e-09\\
1003	1.01538300912673e-09\\
1004	1.01538300912673e-09\\
1005	1.01538300912673e-09\\
1006	1.01538300912673e-09\\
1007	1.01538300912673e-09\\
1008	1.01538300912673e-09\\
1009	1.01538300912673e-09\\
1010	1.01538300912673e-09\\
1011	1.01538300912673e-09\\
1012	1.01538300912673e-09\\
1013	1.01538300912673e-09\\
1014	1.01538300912673e-09\\
1015	1.01538300912673e-09\\
1016	1.01538300912673e-09\\
1017	1.01538300912673e-09\\
1018	1.01538300912673e-09\\
1019	1.01538300912673e-09\\
1020	1.01538300912673e-09\\
1021	1.01538300912673e-09\\
1022	1.01538300912673e-09\\
1023	1.01538300912673e-09\\
1024	1.01538300912673e-09\\
1025	1.01538300912673e-09\\
1026	1.01538300912673e-09\\
1027	1.01538300912673e-09\\
1028	1.01538300912673e-09\\
1029	1.01538300912673e-09\\
1030	1.01538300912673e-09\\
1031	1.01538300912673e-09\\
1032	1.01538300912673e-09\\
1033	1.01538300912673e-09\\
1034	1.01538300912673e-09\\
1035	1.01538300912673e-09\\
1036	1.01538300912673e-09\\
1037	1.01538300912673e-09\\
1038	1.01538300912673e-09\\
1039	1.01538300912673e-09\\
1040	1.01538300912673e-09\\
1041	1.01538300912673e-09\\
1042	1.01538300912673e-09\\
1043	1.01538300912673e-09\\
1044	1.01538300912673e-09\\
1045	1.01538300912673e-09\\
1046	1.01538300912673e-09\\
1047	1.01538300912673e-09\\
1048	1.01538300912673e-09\\
1049	1.01538300912673e-09\\
1050	1.01538300912673e-09\\
1051	1.01538300912673e-09\\
1052	1.01538300912673e-09\\
1053	1.01538300912673e-09\\
1054	1.01538300912673e-09\\
1055	1.01538300912673e-09\\
1056	1.01538300912673e-09\\
1057	1.01538300912673e-09\\
1058	1.01538300912673e-09\\
1059	1.01538300912673e-09\\
1060	1.01538300912673e-09\\
1061	1.01538300912673e-09\\
1062	1.01538300912673e-09\\
1063	1.01538300912673e-09\\
1064	1.01538300912673e-09\\
1065	1.01538300912673e-09\\
1066	1.01538300912673e-09\\
1067	1.01538300912673e-09\\
1068	1.01538300912673e-09\\
1069	1.01538300912673e-09\\
1070	1.01538300912673e-09\\
1071	1.01538300912673e-09\\
1072	1.01538300912673e-09\\
1073	1.01538300912673e-09\\
1074	1.01538300912673e-09\\
1075	1.01538300912673e-09\\
1076	1.01538300912673e-09\\
1077	1.01538300912673e-09\\
1078	1.01538300912673e-09\\
1079	1.01538300912673e-09\\
1080	1.01538300912673e-09\\
1081	1.01538300912673e-09\\
1082	1.01538300912673e-09\\
1083	1.01538300912673e-09\\
1084	1.01538300912673e-09\\
1085	1.01538300912673e-09\\
1086	1.01538300912673e-09\\
1087	1.01538300912673e-09\\
1088	1.01538300912673e-09\\
1089	1.01538300912673e-09\\
1090	1.01538300912673e-09\\
1091	1.01538300912673e-09\\
1092	1.01538300912673e-09\\
1093	1.01538300912673e-09\\
1094	1.01538300912673e-09\\
1095	1.01538300912673e-09\\
1096	1.01538300912673e-09\\
1097	1.01538300912673e-09\\
1098	1.01538300912673e-09\\
1099	1.01538300912673e-09\\
1100	1.01538300912673e-09\\
1101	1.01538300912673e-09\\
1102	1.01538300912673e-09\\
1103	1.01538300912673e-09\\
1104	1.01538300912673e-09\\
1105	1.01538300912673e-09\\
1106	1.01538300912673e-09\\
1107	1.01538300912673e-09\\
1108	1.01538300912673e-09\\
1109	1.01538300912673e-09\\
1110	1.01538300912673e-09\\
1111	1.01538300912673e-09\\
1112	1.01538300912673e-09\\
1113	1.01538300912673e-09\\
1114	1.01538300912673e-09\\
1115	1.01538300912673e-09\\
1116	1.01538300912673e-09\\
1117	1.01538300912673e-09\\
1118	1.01538300912673e-09\\
1119	1.01538300912673e-09\\
1120	1.01538300912673e-09\\
1121	1.01538300912673e-09\\
1122	1.01538300912673e-09\\
1123	1.01538300912673e-09\\
1124	1.01538300912673e-09\\
1125	1.01538300912673e-09\\
1126	1.01538300912673e-09\\
1127	1.01538300912673e-09\\
1128	1.01538300912673e-09\\
1129	1.01538300912673e-09\\
1130	1.01538300912673e-09\\
1131	1.01538300912673e-09\\
1132	1.01538300912673e-09\\
1133	1.01538300912673e-09\\
1134	1.01538300912673e-09\\
1135	1.01538300912673e-09\\
1136	1.01538300912673e-09\\
1137	1.01538300912673e-09\\
1138	1.01538300912673e-09\\
1139	1.01538300912673e-09\\
1140	1.01538300912673e-09\\
1141	1.01538300912673e-09\\
1142	1.01538300912673e-09\\
1143	1.01538300912673e-09\\
1144	1.01538300912673e-09\\
1145	1.01538300912673e-09\\
1146	1.01538300912673e-09\\
1147	1.01538300912673e-09\\
1148	1.01538300912673e-09\\
1149	1.01538300912673e-09\\
1150	1.01538300912673e-09\\
1151	1.01538300912673e-09\\
1152	1.01538300912673e-09\\
1153	1.01538300912673e-09\\
1154	1.01538300912673e-09\\
1155	1.01538300912673e-09\\
1156	1.01538300912673e-09\\
1157	1.01538300912673e-09\\
1158	1.01538300912673e-09\\
1159	1.01538300912673e-09\\
1160	1.01538300912673e-09\\
1161	1.01538300912673e-09\\
1162	1.01538300912673e-09\\
1163	1.01538300912673e-09\\
1164	1.01538300912673e-09\\
1165	1.01538300912673e-09\\
1166	1.01538300912673e-09\\
1167	1.01538300912673e-09\\
1168	1.01538300912673e-09\\
1169	1.01538300912673e-09\\
1170	1.01538300912673e-09\\
1171	1.01538300912673e-09\\
1172	1.01538300912673e-09\\
1173	1.01538300912673e-09\\
1174	1.01538300912673e-09\\
1175	1.01538300912673e-09\\
1176	1.01538300912673e-09\\
1177	1.01538300912673e-09\\
1178	1.01538300912673e-09\\
1179	1.01538300912673e-09\\
1180	1.01538300912673e-09\\
1181	1.01538300912673e-09\\
1182	1.01538300912673e-09\\
1183	1.01538300912673e-09\\
1184	1.01538300912673e-09\\
1185	1.01538300912673e-09\\
1186	1.01538300912673e-09\\
1187	1.01538300912673e-09\\
1188	1.01538300912673e-09\\
1189	1.01538300912673e-09\\
1190	1.01538300912673e-09\\
1191	1.01538300912673e-09\\
1192	1.01538300912673e-09\\
1193	1.01538300912673e-09\\
1194	1.01538300912673e-09\\
1195	1.01538300912673e-09\\
1196	1.01538300912673e-09\\
1197	1.01538300912673e-09\\
1198	1.01538300912673e-09\\
1199	1.01538300912673e-09\\
1200	1.01538300912673e-09\\
1201	1.01538300912673e-09\\
1202	1.01538300912673e-09\\
1203	1.01538300912673e-09\\
1204	1.01538300912673e-09\\
1205	1.01538300912673e-09\\
1206	1.01538300912673e-09\\
1207	1.01538300912673e-09\\
1208	1.01538300912673e-09\\
1209	1.01538300912673e-09\\
1210	1.01538300912673e-09\\
1211	1.01538300912673e-09\\
1212	1.01538300912673e-09\\
1213	1.01538300912673e-09\\
1214	1.01538300912673e-09\\
1215	1.01538300912673e-09\\
1216	1.01538300912673e-09\\
1217	1.01538300912673e-09\\
1218	1.01538300912673e-09\\
1219	1.01538300912673e-09\\
1220	1.01538300912673e-09\\
1221	1.01538300912673e-09\\
1222	1.01538300912673e-09\\
1223	1.01538300912673e-09\\
1224	1.01538300912673e-09\\
1225	1.01538300912673e-09\\
1226	1.01538300912673e-09\\
1227	1.01538300912673e-09\\
1228	1.01538300912673e-09\\
1229	1.01538300912673e-09\\
1230	1.01538300912673e-09\\
1231	1.01538300912673e-09\\
1232	1.01538300912673e-09\\
1233	1.01538300912673e-09\\
1234	1.01538300912673e-09\\
1235	1.01538300912673e-09\\
1236	1.01538300912673e-09\\
1237	1.01538300912673e-09\\
1238	1.01538300912673e-09\\
1239	1.01538300912673e-09\\
1240	1.01538300912673e-09\\
1241	1.01538300912673e-09\\
1242	1.01538300912673e-09\\
1243	1.01538300912673e-09\\
1244	1.01538300912673e-09\\
1245	1.01538300912673e-09\\
1246	1.01538300912673e-09\\
1247	1.01538300912673e-09\\
1248	1.01538300912673e-09\\
1249	1.01538300912673e-09\\
1250	1.01538300912673e-09\\
1251	1.01538300912673e-09\\
1252	1.01538300912673e-09\\
1253	1.01538300912673e-09\\
1254	1.01538300912673e-09\\
1255	1.01538300912673e-09\\
1256	1.01538300912673e-09\\
1257	1.01538300912673e-09\\
1258	1.01538300912673e-09\\
1259	1.01538300912673e-09\\
1260	1.01538300912673e-09\\
1261	1.01538300912673e-09\\
1262	1.01538300912673e-09\\
1263	1.01538300912673e-09\\
1264	1.01538300912673e-09\\
1265	1.01538300912673e-09\\
1266	1.01538300912673e-09\\
1267	1.01538300912673e-09\\
1268	1.01538300912673e-09\\
1269	1.01538300912673e-09\\
1270	1.01538300912673e-09\\
1271	1.01538300912673e-09\\
1272	1.01538300912673e-09\\
1273	1.01538300912673e-09\\
1274	1.01538300912673e-09\\
1275	1.01538300912673e-09\\
1276	1.01538300912673e-09\\
1277	1.01538300912673e-09\\
1278	1.01538300912673e-09\\
1279	1.01538300912673e-09\\
1280	1.01538300912673e-09\\
1281	1.01538300912673e-09\\
1282	1.01538300912673e-09\\
1283	1.01538300912673e-09\\
1284	1.01538300912673e-09\\
1285	1.01538300912673e-09\\
1286	1.01538300912673e-09\\
1287	1.01538300912673e-09\\
1288	1.01538300912673e-09\\
1289	1.01538300912673e-09\\
1290	1.01538300912673e-09\\
1291	1.01538300912673e-09\\
1292	1.01538300912673e-09\\
1293	1.01538300912673e-09\\
1294	1.01538300912673e-09\\
1295	1.01538300912673e-09\\
1296	1.01538300912673e-09\\
1297	1.01538300912673e-09\\
1298	1.01538300912673e-09\\
1299	1.01538300912673e-09\\
1300	1.01538300912673e-09\\
1301	1.01538300912673e-09\\
1302	1.01538300912673e-09\\
1303	1.01538300912673e-09\\
1304	1.01538300912673e-09\\
1305	1.01538300912673e-09\\
1306	1.01538300912673e-09\\
1307	1.01538300912673e-09\\
1308	1.01538300912673e-09\\
1309	1.01538300912673e-09\\
1310	1.01538300912673e-09\\
1311	1.01538300912673e-09\\
1312	1.01538300912673e-09\\
1313	1.01538300912673e-09\\
1314	1.01538300912673e-09\\
1315	1.01538300912673e-09\\
1316	1.01538300912673e-09\\
1317	1.01538300912673e-09\\
1318	1.01538300912673e-09\\
1319	1.01538300912673e-09\\
1320	1.01538300912673e-09\\
1321	1.01538300912673e-09\\
1322	1.01538300912673e-09\\
1323	1.01538300912673e-09\\
1324	1.01538300912673e-09\\
1325	1.01538300912673e-09\\
1326	1.01538300912673e-09\\
1327	1.01538300912673e-09\\
1328	1.01538300912673e-09\\
1329	1.01538300912673e-09\\
1330	1.01538300912673e-09\\
1331	1.01538300912673e-09\\
1332	1.01538300912673e-09\\
1333	1.01538300912673e-09\\
1334	1.01538300912673e-09\\
1335	1.01538300912673e-09\\
1336	1.01538300912673e-09\\
1337	1.01538300912673e-09\\
1338	1.01538300912673e-09\\
1339	1.01538300912673e-09\\
1340	1.01538300912673e-09\\
1341	1.01538300912673e-09\\
1342	1.01538300912673e-09\\
1343	1.01538300912673e-09\\
1344	1.01538300912673e-09\\
1345	1.01538300912673e-09\\
1346	1.01538300912673e-09\\
1347	1.01538300912673e-09\\
1348	1.01538300912673e-09\\
1349	1.01538300912673e-09\\
1350	1.01538300912673e-09\\
1351	1.01538300912673e-09\\
1352	1.01538300912673e-09\\
1353	1.01538300912673e-09\\
1354	1.01538300912673e-09\\
1355	1.01538300912673e-09\\
1356	1.01538300912673e-09\\
1357	1.01538300912673e-09\\
1358	1.01538300912673e-09\\
1359	1.01538300912673e-09\\
1360	1.01538300912673e-09\\
1361	1.01538300912673e-09\\
1362	1.01538300912673e-09\\
1363	1.01538300912673e-09\\
1364	1.01538300912673e-09\\
1365	1.01538300912673e-09\\
1366	1.01538300912673e-09\\
1367	1.01538300912673e-09\\
1368	1.01538300912673e-09\\
1369	1.01538300912673e-09\\
1370	1.01538300912673e-09\\
1371	1.01538300912673e-09\\
1372	1.01538300912673e-09\\
1373	1.01538300912673e-09\\
1374	1.01538300912673e-09\\
1375	1.01538300912673e-09\\
1376	1.01538300912673e-09\\
1377	1.01538300912673e-09\\
1378	1.01538300912673e-09\\
1379	1.01538300912673e-09\\
1380	1.01538300912673e-09\\
1381	1.01538300912673e-09\\
1382	1.01538300912673e-09\\
1383	1.01538300912673e-09\\
1384	1.01538300912673e-09\\
1385	1.01538300912673e-09\\
1386	1.01538300912673e-09\\
1387	1.01538300912673e-09\\
1388	1.01538300912673e-09\\
1389	1.01538300912673e-09\\
1390	1.01538300912673e-09\\
1391	1.01538300912673e-09\\
1392	1.01538300912673e-09\\
1393	1.01538300912673e-09\\
1394	1.01538300912673e-09\\
1395	1.01538300912673e-09\\
1396	1.01538300912673e-09\\
1397	1.01538300912673e-09\\
1398	1.01538300912673e-09\\
1399	1.01538300912673e-09\\
1400	1.01538300912673e-09\\
1401	1.01538300912673e-09\\
1402	1.01538300912673e-09\\
1403	1.01538300912673e-09\\
1404	1.01538300912673e-09\\
1405	1.01538300912673e-09\\
1406	1.01538300912673e-09\\
1407	1.01538300912673e-09\\
1408	1.01538300912673e-09\\
1409	1.01538300912673e-09\\
1410	1.01538300912673e-09\\
1411	1.01538300912673e-09\\
1412	1.01538300912673e-09\\
1413	1.01538300912673e-09\\
1414	1.01538300912673e-09\\
1415	1.01538300912673e-09\\
1416	1.01538300912673e-09\\
1417	1.01538300912673e-09\\
1418	1.01538300912673e-09\\
1419	1.01538300912673e-09\\
1420	1.01538300912673e-09\\
1421	1.01538300912673e-09\\
1422	1.01538300912673e-09\\
1423	1.01538300912673e-09\\
1424	1.01538300912673e-09\\
1425	1.01538300912673e-09\\
1426	1.01538300912673e-09\\
1427	1.01538300912673e-09\\
1428	1.01538300912673e-09\\
1429	1.01538300912673e-09\\
1430	1.01538300912673e-09\\
1431	1.01538300912673e-09\\
1432	1.01538300912673e-09\\
1433	1.01538300912673e-09\\
1434	1.01538300912673e-09\\
1435	1.01538300912673e-09\\
1436	1.01538300912673e-09\\
1437	1.01538300912673e-09\\
1438	1.01538300912673e-09\\
1439	1.01538300912673e-09\\
1440	1.01538300912673e-09\\
1441	1.01538300912673e-09\\
1442	1.01538300912673e-09\\
1443	1.01538300912673e-09\\
1444	1.01538300912673e-09\\
1445	1.01538300912673e-09\\
1446	1.01538300912673e-09\\
1447	1.01538300912673e-09\\
1448	1.01538300912673e-09\\
1449	1.01538300912673e-09\\
1450	1.01538300912673e-09\\
1451	1.01538300912673e-09\\
1452	1.01538300912673e-09\\
1453	1.01538300912673e-09\\
1454	1.01538300912673e-09\\
1455	1.01538300912673e-09\\
1456	1.01538300912673e-09\\
1457	1.01538300912673e-09\\
1458	1.01538300912673e-09\\
1459	1.01538300912673e-09\\
1460	1.01538300912673e-09\\
1461	1.01538300912673e-09\\
1462	1.01538300912673e-09\\
1463	1.01538300912673e-09\\
1464	1.01538300912673e-09\\
1465	1.01538300912673e-09\\
1466	1.01538300912673e-09\\
1467	1.01538300912673e-09\\
1468	1.01538300912673e-09\\
1469	1.01538300912673e-09\\
1470	1.01538300912673e-09\\
1471	1.01538300912673e-09\\
1472	1.01538300912673e-09\\
1473	1.01538300912673e-09\\
1474	1.01538300912673e-09\\
1475	1.01538300912673e-09\\
1476	1.01538300912673e-09\\
1477	1.01538300912673e-09\\
1478	1.01538300912673e-09\\
1479	1.01538300912673e-09\\
1480	1.01538300912673e-09\\
1481	1.01538300912673e-09\\
1482	1.01538300912673e-09\\
1483	1.01538300912673e-09\\
1484	1.01538300912673e-09\\
1485	1.01538300912673e-09\\
1486	1.01538300912673e-09\\
1487	1.01538300912673e-09\\
1488	1.01538300912673e-09\\
1489	1.01538300912673e-09\\
1490	1.01538300912673e-09\\
1491	1.01538300912673e-09\\
1492	1.01538300912673e-09\\
1493	1.01538300912673e-09\\
1494	1.01538300912673e-09\\
1495	1.01538300912673e-09\\
1496	1.01538300912673e-09\\
1497	1.01538300912673e-09\\
1498	1.01538300912673e-09\\
1499	1.01538300912673e-09\\
1500	1.01538300912673e-09\\
1501	1.01538300912673e-09\\
1502	1.01538300912673e-09\\
1503	1.01538300912673e-09\\
1504	1.01538300912673e-09\\
1505	1.01538300912673e-09\\
1506	1.01538300912673e-09\\
1507	1.01538300912673e-09\\
1508	1.01538300912673e-09\\
1509	1.01538300912673e-09\\
1510	1.01538300912673e-09\\
1511	1.01538300912673e-09\\
1512	1.01538300912673e-09\\
1513	1.01538300912673e-09\\
1514	1.01538300912673e-09\\
1515	1.01538300912673e-09\\
1516	1.01538300912673e-09\\
1517	1.01538300912673e-09\\
1518	1.01538300912673e-09\\
1519	1.01538300912673e-09\\
1520	1.01538300912673e-09\\
1521	1.01538300912673e-09\\
1522	1.01538300912673e-09\\
1523	1.01538300912673e-09\\
1524	1.01538300912673e-09\\
1525	1.01538300912673e-09\\
1526	1.01538300912673e-09\\
1527	1.01538300912673e-09\\
1528	1.01538300912673e-09\\
1529	1.01538300912673e-09\\
1530	1.01538300912673e-09\\
1531	1.01538300912673e-09\\
1532	1.01538300912673e-09\\
1533	1.01538300912673e-09\\
1534	1.01538300912673e-09\\
1535	1.01538300912673e-09\\
1536	1.01538300912673e-09\\
1537	1.01538300912673e-09\\
1538	1.01538300912673e-09\\
1539	1.01538300912673e-09\\
1540	1.01538300912673e-09\\
1541	1.01538300912673e-09\\
1542	1.01538300912673e-09\\
1543	1.01538300912673e-09\\
1544	1.01538300912673e-09\\
1545	1.01538300912673e-09\\
1546	1.01538300912673e-09\\
1547	1.01538300912673e-09\\
1548	1.01538300912673e-09\\
1549	1.01538300912673e-09\\
1550	1.01538300912673e-09\\
1551	1.01538300912673e-09\\
1552	1.01538300912673e-09\\
1553	1.01538300912673e-09\\
1554	1.01538300912673e-09\\
1555	1.01538300912673e-09\\
1556	1.01538300912673e-09\\
1557	1.01538300912673e-09\\
1558	1.01538300912673e-09\\
1559	1.01538300912673e-09\\
1560	1.01538300912673e-09\\
1561	1.01538300912673e-09\\
1562	1.01538300912673e-09\\
1563	1.01538300912673e-09\\
1564	1.01538300912673e-09\\
1565	1.01538300912673e-09\\
1566	1.01538300912673e-09\\
1567	1.01538300912673e-09\\
1568	1.01538300912673e-09\\
1569	1.01538300912673e-09\\
1570	1.01538300912673e-09\\
1571	1.01538300912673e-09\\
1572	1.01538300912673e-09\\
1573	1.01538300912673e-09\\
1574	1.01538300912673e-09\\
1575	1.01538300912673e-09\\
1576	1.01538300912673e-09\\
1577	1.01538300912673e-09\\
1578	1.01538300912673e-09\\
1579	1.01538300912673e-09\\
1580	1.01538300912673e-09\\
1581	1.01538300912673e-09\\
1582	1.01538300912673e-09\\
1583	1.01538300912673e-09\\
1584	1.01538300912673e-09\\
1585	1.01538300912673e-09\\
1586	1.01538300912673e-09\\
1587	1.01538300912673e-09\\
1588	1.01538300912673e-09\\
1589	1.01538300912673e-09\\
1590	1.01538300912673e-09\\
1591	1.01538300912673e-09\\
1592	1.01538300912673e-09\\
1593	1.01538300912673e-09\\
1594	1.01538300912673e-09\\
1595	1.01538300912673e-09\\
1596	1.01538300912673e-09\\
1597	1.01538300912673e-09\\
1598	1.01538300912673e-09\\
1599	1.01538300912673e-09\\
1600	1.01538300912673e-09\\
1601	1.01538300912673e-09\\
1602	1.01538300912673e-09\\
1603	1.01538300912673e-09\\
1604	1.01538300912673e-09\\
1605	1.01538300912673e-09\\
1606	1.01538300912673e-09\\
1607	1.01538300912673e-09\\
1608	1.01538300912673e-09\\
1609	1.01538300912673e-09\\
1610	1.01538300912673e-09\\
1611	1.01538300912673e-09\\
1612	1.01538300912673e-09\\
1613	1.01538300912673e-09\\
1614	1.01538300912673e-09\\
1615	1.01538300912673e-09\\
1616	1.01538300912673e-09\\
1617	1.01538300912673e-09\\
1618	1.01538300912673e-09\\
1619	1.01538300912673e-09\\
1620	1.01538300912673e-09\\
1621	1.01538300912673e-09\\
1622	1.01538300912673e-09\\
1623	1.01538300912673e-09\\
1624	1.01538300912673e-09\\
1625	1.01538300912673e-09\\
1626	1.01538300912673e-09\\
1627	1.01538300912673e-09\\
1628	1.01538300912673e-09\\
1629	1.01538300912673e-09\\
1630	1.01538300912673e-09\\
1631	1.01538300912673e-09\\
1632	1.01538300912673e-09\\
1633	1.01538300912673e-09\\
1634	1.01538300912673e-09\\
1635	1.01538300912673e-09\\
1636	1.01538300912673e-09\\
1637	1.01538300912673e-09\\
1638	1.01538300912673e-09\\
1639	1.01538300912673e-09\\
1640	1.01538300912673e-09\\
1641	1.01538300912673e-09\\
1642	1.01538300912673e-09\\
1643	1.01538300912673e-09\\
1644	1.01538300912673e-09\\
1645	1.01538300912673e-09\\
1646	1.01538300912673e-09\\
1647	1.01538300912673e-09\\
1648	1.01538300912673e-09\\
1649	1.01538300912673e-09\\
1650	1.01538300912673e-09\\
1651	1.01538300912673e-09\\
1652	1.01538300912673e-09\\
1653	1.01538300912673e-09\\
1654	1.01538300912673e-09\\
1655	1.01538300912673e-09\\
1656	1.01538300912673e-09\\
1657	1.01538300912673e-09\\
1658	1.01538300912673e-09\\
1659	1.01538300912673e-09\\
1660	1.01538300912673e-09\\
1661	1.01538300912673e-09\\
1662	1.01538300912673e-09\\
1663	1.01538300912673e-09\\
1664	1.01538300912673e-09\\
1665	1.01538300912673e-09\\
1666	1.01538300912673e-09\\
1667	1.01538300912673e-09\\
1668	1.01538300912673e-09\\
1669	1.01538300912673e-09\\
1670	1.01538300912673e-09\\
1671	1.01538300912673e-09\\
1672	1.01538300912673e-09\\
1673	1.01538300912673e-09\\
1674	1.01538300912673e-09\\
1675	1.01538300912673e-09\\
1676	1.01538300912673e-09\\
1677	1.01538300912673e-09\\
1678	1.01538300912673e-09\\
1679	1.01538300912673e-09\\
1680	1.01538300912673e-09\\
1681	1.01538300912673e-09\\
1682	1.01538300912673e-09\\
1683	1.01538300912673e-09\\
1684	1.01538300912673e-09\\
1685	1.01538300912673e-09\\
1686	1.01538300912673e-09\\
1687	1.01538300912673e-09\\
1688	1.01538300912673e-09\\
1689	1.01538300912673e-09\\
1690	1.01538300912673e-09\\
1691	1.01538300912673e-09\\
1692	1.01538300912673e-09\\
1693	1.01538300912673e-09\\
1694	1.01538300912673e-09\\
1695	1.01538300912673e-09\\
1696	1.01538300912673e-09\\
1697	1.01538300912673e-09\\
1698	1.01538300912673e-09\\
1699	1.01538300912673e-09\\
1700	1.01538300912673e-09\\
1701	1.01538300912673e-09\\
1702	1.01538300912673e-09\\
1703	1.01538300912673e-09\\
1704	1.01538300912673e-09\\
1705	1.01538300912673e-09\\
1706	1.01538300912673e-09\\
1707	1.01538300912673e-09\\
1708	1.01538300912673e-09\\
1709	1.01538300912673e-09\\
1710	1.01538300912673e-09\\
1711	1.01538300912673e-09\\
1712	1.01538300912673e-09\\
1713	1.01538300912673e-09\\
1714	1.01538300912673e-09\\
1715	1.01538300912673e-09\\
1716	1.01538300912673e-09\\
1717	1.01538300912673e-09\\
1718	1.01538300912673e-09\\
1719	1.01538300912673e-09\\
1720	1.01538300912673e-09\\
1721	1.01538300912673e-09\\
1722	1.01538300912673e-09\\
1723	1.01538300912673e-09\\
1724	1.01538300912673e-09\\
1725	1.01538300912673e-09\\
1726	1.01538300912673e-09\\
1727	1.01538300912673e-09\\
1728	1.01538300912673e-09\\
1729	1.01538300912673e-09\\
1730	1.01538300912673e-09\\
1731	1.01538300912673e-09\\
1732	1.01538300912673e-09\\
1733	1.01538300912673e-09\\
1734	1.01538300912673e-09\\
1735	1.01538300912673e-09\\
1736	1.01538300912673e-09\\
1737	1.01538300912673e-09\\
1738	1.01538300912673e-09\\
1739	1.01538300912673e-09\\
1740	1.01538300912673e-09\\
1741	1.01538300912673e-09\\
1742	1.01538300912673e-09\\
1743	1.01538300912673e-09\\
1744	1.01538300912673e-09\\
1745	1.01538300912673e-09\\
1746	1.01538300912673e-09\\
1747	1.01538300912673e-09\\
1748	1.01538300912673e-09\\
1749	1.01538300912673e-09\\
1750	1.01538300912673e-09\\
1751	1.01538300912673e-09\\
1752	1.01538300912673e-09\\
1753	1.01538300912673e-09\\
1754	1.01538300912673e-09\\
1755	1.01538300912673e-09\\
1756	1.01538300912673e-09\\
1757	1.01538300912673e-09\\
1758	1.01538300912673e-09\\
1759	1.01538300912673e-09\\
1760	1.01538300912673e-09\\
1761	1.01538300912673e-09\\
1762	1.01538300912673e-09\\
1763	1.01538300912673e-09\\
1764	1.01538300912673e-09\\
1765	1.01538300912673e-09\\
1766	1.01538300912673e-09\\
1767	1.01538300912673e-09\\
1768	1.01538300912673e-09\\
1769	1.01538300912673e-09\\
1770	1.01538300912673e-09\\
1771	1.01538300912673e-09\\
1772	1.01538300912673e-09\\
1773	1.01538300912673e-09\\
1774	1.01538300912673e-09\\
1775	1.01538300912673e-09\\
1776	1.01538300912673e-09\\
1777	1.01538300912673e-09\\
1778	1.01538300912673e-09\\
1779	1.01538300912673e-09\\
1780	1.01538300912673e-09\\
1781	1.01538300912673e-09\\
1782	1.01538300912673e-09\\
1783	1.01538300912673e-09\\
1784	1.01538300912673e-09\\
1785	1.01538300912673e-09\\
1786	1.01538300912673e-09\\
1787	1.01538300912673e-09\\
1788	1.01538300912673e-09\\
1789	1.01538300912673e-09\\
1790	1.01538300912673e-09\\
1791	1.01538300912673e-09\\
1792	1.01538300912673e-09\\
1793	1.01538300912673e-09\\
1794	1.01538300912673e-09\\
1795	1.01538300912673e-09\\
1796	1.01538300912673e-09\\
1797	1.01538300912673e-09\\
1798	1.01538300912673e-09\\
1799	1.01538300912673e-09\\
1800	1.01538300912673e-09\\
1801	1.01538300912673e-09\\
1802	1.01538300912673e-09\\
1803	1.01538300912673e-09\\
1804	1.01538300912673e-09\\
1805	1.01538300912673e-09\\
1806	1.01538300912673e-09\\
1807	1.01538300912673e-09\\
1808	1.01538300912673e-09\\
1809	1.01538300912673e-09\\
1810	1.01538300912673e-09\\
1811	1.01538300912673e-09\\
1812	1.01538300912673e-09\\
1813	1.01538300912673e-09\\
1814	1.01538300912673e-09\\
1815	1.01538300912673e-09\\
1816	1.01538300912673e-09\\
1817	1.01538300912673e-09\\
1818	1.01538300912673e-09\\
1819	1.01538300912673e-09\\
1820	1.01538300912673e-09\\
1821	1.01538300912673e-09\\
1822	1.01538300912673e-09\\
1823	1.01538300912673e-09\\
1824	1.01538300912673e-09\\
1825	1.01538300912673e-09\\
1826	1.01538300912673e-09\\
1827	1.01538300912673e-09\\
1828	1.01538300912673e-09\\
1829	1.01538300912673e-09\\
1830	1.01538300912673e-09\\
1831	1.01538300912673e-09\\
1832	1.01538300912673e-09\\
1833	1.01538300912673e-09\\
1834	1.01538300912673e-09\\
1835	1.01538300912673e-09\\
1836	1.01538300912673e-09\\
1837	1.01538300912673e-09\\
1838	1.01538300912673e-09\\
1839	1.01538300912673e-09\\
1840	1.01538300912673e-09\\
1841	1.01538300912673e-09\\
1842	1.01538300912673e-09\\
1843	1.01538300912673e-09\\
1844	1.01538300912673e-09\\
1845	1.01538300912673e-09\\
1846	1.01538300912673e-09\\
1847	1.01538300912673e-09\\
1848	1.01538300912673e-09\\
1849	1.01538300912673e-09\\
1850	1.01538300912673e-09\\
1851	1.01538300912673e-09\\
1852	1.01538300912673e-09\\
1853	1.01538300912673e-09\\
1854	1.01538300912673e-09\\
1855	1.01538300912673e-09\\
1856	1.01538300912673e-09\\
1857	1.01538300912673e-09\\
1858	1.01538300912673e-09\\
1859	1.01538300912673e-09\\
1860	1.01538300912673e-09\\
1861	1.01538300912673e-09\\
1862	1.01538300912673e-09\\
1863	1.01538300912673e-09\\
1864	1.01538300912673e-09\\
1865	1.01538300912673e-09\\
1866	1.01538300912673e-09\\
1867	1.01538300912673e-09\\
1868	1.01538300912673e-09\\
1869	1.01538300912673e-09\\
1870	1.01538300912673e-09\\
1871	1.01538300912673e-09\\
1872	1.01538300912673e-09\\
1873	1.01538300912673e-09\\
1874	1.01538300912673e-09\\
1875	1.01538300912673e-09\\
1876	1.01538300912673e-09\\
1877	1.01538300912673e-09\\
1878	1.01538300912673e-09\\
1879	1.01538300912673e-09\\
1880	1.01538300912673e-09\\
1881	1.01538300912673e-09\\
1882	1.01538300912673e-09\\
1883	1.01538300912673e-09\\
1884	1.01538300912673e-09\\
1885	1.01538300912673e-09\\
1886	1.01538300912673e-09\\
1887	1.01538300912673e-09\\
1888	1.01538300912673e-09\\
1889	1.01538300912673e-09\\
1890	1.01538300912673e-09\\
1891	1.01538300912673e-09\\
1892	1.01538300912673e-09\\
1893	1.01538300912673e-09\\
1894	1.01538300912673e-09\\
1895	1.01538300912673e-09\\
1896	1.01538300912673e-09\\
1897	1.01538300912673e-09\\
1898	1.01538300912673e-09\\
1899	1.01538300912673e-09\\
1900	1.01538300912673e-09\\
1901	1.01538300912673e-09\\
1902	1.01538300912673e-09\\
1903	1.01538300912673e-09\\
1904	1.01538300912673e-09\\
1905	1.01538300912673e-09\\
1906	1.01538300912673e-09\\
1907	1.01538300912673e-09\\
1908	1.01538300912673e-09\\
1909	1.01538300912673e-09\\
1910	1.01538300912673e-09\\
1911	1.01538300912673e-09\\
1912	1.01538300912673e-09\\
1913	1.01538300912673e-09\\
1914	1.01538300912673e-09\\
1915	1.01538300912673e-09\\
1916	1.01538300912673e-09\\
1917	1.01538300912673e-09\\
1918	1.01538300912673e-09\\
1919	1.01538300912673e-09\\
1920	1.01538300912673e-09\\
1921	1.01538300912673e-09\\
1922	1.01538300912673e-09\\
1923	1.01538300912673e-09\\
1924	1.01538300912673e-09\\
1925	1.01538300912673e-09\\
1926	1.01538300912673e-09\\
1927	1.01538300912673e-09\\
1928	1.01538300912673e-09\\
1929	1.01538300912673e-09\\
1930	1.01538300912673e-09\\
1931	1.01538300912673e-09\\
1932	1.01538300912673e-09\\
1933	1.01538300912673e-09\\
1934	1.01538300912673e-09\\
1935	1.01538300912673e-09\\
1936	1.01538300912673e-09\\
1937	1.01538300912673e-09\\
1938	1.01538300912673e-09\\
1939	1.01538300912673e-09\\
1940	1.01538300912673e-09\\
1941	1.01538300912673e-09\\
1942	1.01538300912673e-09\\
1943	1.01538300912673e-09\\
1944	1.01538300912673e-09\\
1945	1.01538300912673e-09\\
1946	1.01538300912673e-09\\
1947	1.01538300912673e-09\\
1948	1.01538300912673e-09\\
1949	1.01538300912673e-09\\
1950	1.01538300912673e-09\\
1951	1.01538300912673e-09\\
1952	1.01538300912673e-09\\
1953	1.01538300912673e-09\\
1954	1.01538300912673e-09\\
1955	1.01538300912673e-09\\
1956	1.01538300912673e-09\\
1957	1.01538300912673e-09\\
1958	1.01538300912673e-09\\
1959	1.01538300912673e-09\\
1960	1.01538300912673e-09\\
1961	1.01538300912673e-09\\
1962	1.01538300912673e-09\\
1963	1.01538300912673e-09\\
1964	1.01538300912673e-09\\
1965	1.01538300912673e-09\\
1966	1.01538300912673e-09\\
1967	1.01538300912673e-09\\
1968	1.01538300912673e-09\\
1969	1.01538300912673e-09\\
1970	1.01538300912673e-09\\
1971	1.01538300912673e-09\\
1972	1.01538300912673e-09\\
1973	1.01538300912673e-09\\
1974	1.01538300912673e-09\\
1975	1.01538300912673e-09\\
1976	1.01538300912673e-09\\
1977	1.01538300912673e-09\\
1978	1.01538300912673e-09\\
1979	1.01538300912673e-09\\
1980	1.01538300912673e-09\\
1981	1.01538300912673e-09\\
1982	1.01538300912673e-09\\
1983	1.01538300912673e-09\\
1984	1.01538300912673e-09\\
1985	1.01538300912673e-09\\
1986	1.01538300912673e-09\\
1987	1.01538300912673e-09\\
1988	1.01538300912673e-09\\
1989	1.01538300912673e-09\\
1990	1.01538300912673e-09\\
1991	1.01538300912673e-09\\
1992	1.01538300912673e-09\\
1993	1.01538300912673e-09\\
1994	1.01538300912673e-09\\
1995	1.01538300912673e-09\\
1996	1.01538300912673e-09\\
1997	1.01538300912673e-09\\
1998	1.01538300912673e-09\\
1999	1.01538300912673e-09\\
2000	1.01538300912673e-09\\
2001	1.01538300912673e-09\\
2002	1.01538300912673e-09\\
2003	1.01538300912673e-09\\
2004	1.01538300912673e-09\\
2005	1.01538300912673e-09\\
2006	1.01538300912673e-09\\
2007	1.01538300912673e-09\\
2008	1.01538300912673e-09\\
2009	1.01538300912673e-09\\
2010	1.01538300912673e-09\\
2011	1.01538300912673e-09\\
2012	1.01538300912673e-09\\
2013	1.01538300912673e-09\\
2014	1.01538300912673e-09\\
2015	1.01538300912673e-09\\
2016	1.01538300912673e-09\\
2017	1.01538300912673e-09\\
2018	1.01538300912673e-09\\
2019	1.01538300912673e-09\\
2020	1.01538300912673e-09\\
2021	1.01538300912673e-09\\
2022	1.01538300912673e-09\\
2023	1.01538300912673e-09\\
2024	1.01538300912673e-09\\
2025	1.01538300912673e-09\\
2026	1.01538300912673e-09\\
2027	1.01538300912673e-09\\
2028	1.01538300912673e-09\\
2029	1.01538300912673e-09\\
2030	1.01538300912673e-09\\
2031	1.01538300912673e-09\\
2032	1.01538300912673e-09\\
2033	1.01538300912673e-09\\
2034	1.01538300912673e-09\\
2035	1.01538300912673e-09\\
2036	1.01538300912673e-09\\
2037	1.01538300912673e-09\\
2038	1.01538300912673e-09\\
2039	1.01538300912673e-09\\
2040	1.01538300912673e-09\\
2041	1.01538300912673e-09\\
2042	1.01538300912673e-09\\
2043	1.01538300912673e-09\\
2044	1.01538300912673e-09\\
2045	1.01538300912673e-09\\
2046	1.01538300912673e-09\\
2047	1.01538300912673e-09\\
2048	1.01538300912673e-09\\
2049	1.01538300912673e-09\\
2050	1.01538300912673e-09\\
2051	1.01538300912673e-09\\
2052	1.01538300912673e-09\\
2053	1.01538300912673e-09\\
2054	1.01538300912673e-09\\
2055	1.01538300912673e-09\\
2056	1.01538300912673e-09\\
2057	1.01538300912673e-09\\
2058	1.01538300912673e-09\\
2059	1.01538300912673e-09\\
2060	1.01538300912673e-09\\
2061	1.01538300912673e-09\\
2062	1.01538300912673e-09\\
2063	1.01538300912673e-09\\
2064	1.01538300912673e-09\\
2065	1.01538300912673e-09\\
2066	1.01538300912673e-09\\
2067	1.01538300912673e-09\\
2068	1.01538300912673e-09\\
2069	1.01538300912673e-09\\
2070	1.01538300912673e-09\\
2071	1.01538300912673e-09\\
2072	1.01538300912673e-09\\
2073	1.01538300912673e-09\\
2074	1.01538300912673e-09\\
2075	1.01538300912673e-09\\
2076	1.01538300912673e-09\\
2077	1.01538300912673e-09\\
2078	1.01538300912673e-09\\
2079	1.01538300912673e-09\\
2080	1.01538300912673e-09\\
2081	1.01538300912673e-09\\
2082	1.01538300912673e-09\\
2083	1.01538300912673e-09\\
2084	1.01538300912673e-09\\
2085	1.01538300912673e-09\\
2086	1.01538300912673e-09\\
2087	1.01538300912673e-09\\
2088	1.01538300912673e-09\\
2089	1.01538300912673e-09\\
2090	1.01538300912673e-09\\
2091	1.01538300912673e-09\\
2092	1.01538300912673e-09\\
2093	1.01538300912673e-09\\
2094	1.01538300912673e-09\\
2095	1.01538300912673e-09\\
2096	1.01538300912673e-09\\
2097	1.01538300912673e-09\\
2098	1.01538300912673e-09\\
2099	1.01538300912673e-09\\
2100	1.01538300912673e-09\\
2101	1.01538300912673e-09\\
2102	1.01538300912673e-09\\
2103	1.01538300912673e-09\\
2104	1.01538300912673e-09\\
2105	1.01538300912673e-09\\
2106	1.01538300912673e-09\\
2107	1.01538300912673e-09\\
2108	1.01538300912673e-09\\
2109	1.01538300912673e-09\\
2110	1.01538300912673e-09\\
2111	1.01538300912673e-09\\
2112	1.01538300912673e-09\\
2113	1.01538300912673e-09\\
2114	1.01538300912673e-09\\
2115	1.01538300912673e-09\\
2116	1.01538300912673e-09\\
2117	1.01538300912673e-09\\
2118	1.01538300912673e-09\\
2119	1.01538300912673e-09\\
2120	1.01538300912673e-09\\
2121	1.01538300912673e-09\\
2122	1.01538300912673e-09\\
2123	1.01538300912673e-09\\
2124	1.01538300912673e-09\\
2125	1.01538300912673e-09\\
2126	1.01538300912673e-09\\
2127	1.01538300912673e-09\\
2128	1.01538300912673e-09\\
2129	1.01538300912673e-09\\
2130	1.01538300912673e-09\\
2131	1.01538300912673e-09\\
2132	1.01538300912673e-09\\
2133	1.01538300912673e-09\\
2134	1.01538300912673e-09\\
2135	1.01538300912673e-09\\
2136	1.01538300912673e-09\\
2137	1.01538300912673e-09\\
2138	1.01538300912673e-09\\
2139	1.01538300912673e-09\\
2140	1.01538300912673e-09\\
2141	1.01538300912673e-09\\
2142	1.01538300912673e-09\\
2143	1.01538300912673e-09\\
2144	1.01538300912673e-09\\
2145	1.01538300912673e-09\\
2146	1.01538300912673e-09\\
2147	1.01538300912673e-09\\
2148	1.01538300912673e-09\\
2149	1.01538300912673e-09\\
2150	1.01538300912673e-09\\
2151	1.01538300912673e-09\\
2152	1.01538300912673e-09\\
2153	1.01538300912673e-09\\
2154	1.01538300912673e-09\\
2155	1.01538300912673e-09\\
2156	1.01538300912673e-09\\
2157	1.01538300912673e-09\\
2158	1.01538300912673e-09\\
2159	1.01538300912673e-09\\
2160	1.01538300912673e-09\\
2161	1.01538300912673e-09\\
2162	1.01538300912673e-09\\
2163	1.01538300912673e-09\\
2164	1.01538300912673e-09\\
2165	1.01538300912673e-09\\
2166	1.01538300912673e-09\\
2167	1.01538300912673e-09\\
2168	1.01538300912673e-09\\
2169	1.01538300912673e-09\\
2170	1.01538300912673e-09\\
2171	1.01538300912673e-09\\
2172	1.01538300912673e-09\\
2173	1.01538300912673e-09\\
2174	1.01538300912673e-09\\
2175	1.01538300912673e-09\\
2176	1.01538300912673e-09\\
2177	1.01538300912673e-09\\
2178	1.01538300912673e-09\\
2179	1.01538300912673e-09\\
2180	1.01538300912673e-09\\
2181	1.01538300912673e-09\\
2182	1.01538300912673e-09\\
2183	1.01538300912673e-09\\
2184	1.01538300912673e-09\\
2185	1.01538300912673e-09\\
2186	1.01538300912673e-09\\
2187	1.01538300912673e-09\\
2188	1.01538300912673e-09\\
2189	1.01538300912673e-09\\
2190	1.01538300912673e-09\\
2191	1.01538300912673e-09\\
2192	1.01538300912673e-09\\
2193	1.01538300912673e-09\\
2194	1.01538300912673e-09\\
2195	1.01538300912673e-09\\
2196	1.01538300912673e-09\\
2197	1.01538300912673e-09\\
2198	1.01538300912673e-09\\
2199	1.01538300912673e-09\\
2200	1.01538300912673e-09\\
2201	1.01538300912673e-09\\
2202	1.01538300912673e-09\\
2203	1.01538300912673e-09\\
2204	1.01538300912673e-09\\
2205	1.01538300912673e-09\\
2206	1.01538300912673e-09\\
2207	1.01538300912673e-09\\
2208	1.01538300912673e-09\\
2209	1.01538300912673e-09\\
2210	1.01538300912673e-09\\
2211	1.01538300912673e-09\\
2212	1.01538300912673e-09\\
2213	1.01538300912673e-09\\
2214	1.01538300912673e-09\\
2215	1.01538300912673e-09\\
2216	1.01538300912673e-09\\
2217	1.01538300912673e-09\\
2218	1.01538300912673e-09\\
2219	1.01538300912673e-09\\
2220	1.01538300912673e-09\\
2221	1.01538300912673e-09\\
2222	1.01538300912673e-09\\
2223	1.01538300912673e-09\\
2224	1.01538300912673e-09\\
2225	1.01538300912673e-09\\
2226	1.01538300912673e-09\\
2227	1.01538300912673e-09\\
2228	1.01538300912673e-09\\
2229	1.01538300912673e-09\\
2230	1.01538300912673e-09\\
2231	1.01538300912673e-09\\
2232	1.01538300912673e-09\\
2233	1.01538300912673e-09\\
2234	1.01538300912673e-09\\
2235	1.01538300912673e-09\\
2236	1.01538300912673e-09\\
2237	1.01538300912673e-09\\
2238	1.01538300912673e-09\\
2239	1.01538300912673e-09\\
2240	1.01538300912673e-09\\
2241	1.01538300912673e-09\\
2242	1.01538300912673e-09\\
2243	1.01538300912673e-09\\
2244	1.01538300912673e-09\\
2245	1.01538300912673e-09\\
2246	1.01538300912673e-09\\
2247	1.01538300912673e-09\\
2248	1.01538300912673e-09\\
2249	1.01538300912673e-09\\
2250	1.01538300912673e-09\\
2251	1.01538300912673e-09\\
2252	1.01538300912673e-09\\
2253	1.01538300912673e-09\\
2254	1.01538300912673e-09\\
2255	1.01538300912673e-09\\
2256	1.01538300912673e-09\\
2257	1.01538300912673e-09\\
2258	1.01538300912673e-09\\
2259	1.01538300912673e-09\\
2260	1.01538300912673e-09\\
2261	1.01538300912673e-09\\
2262	1.01538300912673e-09\\
2263	1.01538300912673e-09\\
2264	1.01538300912673e-09\\
2265	1.01538300912673e-09\\
2266	1.01538300912673e-09\\
2267	1.01538300912673e-09\\
2268	1.01538300912673e-09\\
2269	1.01538300912673e-09\\
2270	1.01538300912673e-09\\
2271	1.01538300912673e-09\\
2272	1.01538300912673e-09\\
2273	1.01538300912673e-09\\
2274	1.01538300912673e-09\\
2275	1.01538300912673e-09\\
2276	1.01538300912673e-09\\
2277	1.01538300912673e-09\\
2278	1.01538300912673e-09\\
2279	1.01538300912673e-09\\
2280	1.01538300912673e-09\\
2281	1.01538300912673e-09\\
2282	1.01538300912673e-09\\
2283	1.01538300912673e-09\\
2284	1.01538300912673e-09\\
2285	1.01538300912673e-09\\
2286	1.01538300912673e-09\\
2287	1.01538300912673e-09\\
2288	1.01538300912673e-09\\
2289	1.01538300912673e-09\\
2290	1.01538300912673e-09\\
2291	1.01538300912673e-09\\
2292	1.01538300912673e-09\\
2293	1.01538300912673e-09\\
2294	1.01538300912673e-09\\
2295	1.01538300912673e-09\\
2296	1.01538300912673e-09\\
2297	1.01538300912673e-09\\
2298	1.01538300912673e-09\\
2299	1.01538300912673e-09\\
2300	1.01538300912673e-09\\
2301	1.01538300912673e-09\\
2302	1.01538300912673e-09\\
2303	1.01538300912673e-09\\
2304	1.01538300912673e-09\\
2305	1.01538300912673e-09\\
2306	1.01538300912673e-09\\
2307	1.01538300912673e-09\\
2308	1.01538300912673e-09\\
2309	1.01538300912673e-09\\
2310	1.01538300912673e-09\\
2311	1.01538300912673e-09\\
2312	1.01538300912673e-09\\
2313	1.01538300912673e-09\\
2314	1.01538300912673e-09\\
2315	1.01538300912673e-09\\
2316	1.01538300912673e-09\\
2317	1.01538300912673e-09\\
2318	1.01538300912673e-09\\
2319	1.01538300912673e-09\\
2320	1.01538300912673e-09\\
2321	1.01538300912673e-09\\
2322	1.01538300912673e-09\\
2323	1.01538300912673e-09\\
2324	1.01538300912673e-09\\
2325	1.01538300912673e-09\\
2326	1.01538300912673e-09\\
2327	1.01538300912673e-09\\
2328	1.01538300912673e-09\\
2329	1.01538300912673e-09\\
2330	1.01538300912673e-09\\
2331	1.01538300912673e-09\\
2332	1.01538300912673e-09\\
2333	1.01538300912673e-09\\
2334	1.01538300912673e-09\\
2335	1.01538300912673e-09\\
2336	1.01538300912673e-09\\
2337	1.01538300912673e-09\\
2338	1.01538300912673e-09\\
2339	1.01538300912673e-09\\
2340	1.01538300912673e-09\\
2341	1.01538300912673e-09\\
2342	1.01538300912673e-09\\
2343	1.01538300912673e-09\\
2344	1.01538300912673e-09\\
2345	1.01538300912673e-09\\
2346	1.01538300912673e-09\\
2347	1.01538300912673e-09\\
2348	1.01538300912673e-09\\
2349	1.01538300912673e-09\\
2350	1.01538300912673e-09\\
2351	1.01538300912673e-09\\
2352	1.01538300912673e-09\\
2353	1.01538300912673e-09\\
2354	1.01538300912673e-09\\
2355	1.01538300912673e-09\\
2356	1.01538300912673e-09\\
2357	1.01538300912673e-09\\
2358	1.01538300912673e-09\\
2359	1.01538300912673e-09\\
2360	1.01538300912673e-09\\
2361	1.01538300912673e-09\\
2362	1.01538300912673e-09\\
2363	1.01538300912673e-09\\
2364	1.01538300912673e-09\\
2365	1.01538300912673e-09\\
2366	1.01538300912673e-09\\
2367	1.01538300912673e-09\\
2368	1.01538300912673e-09\\
2369	1.01538300912673e-09\\
2370	1.01538300912673e-09\\
2371	1.01538300912673e-09\\
2372	1.01538300912673e-09\\
2373	1.01538300912673e-09\\
2374	1.01538300912673e-09\\
2375	1.01538300912673e-09\\
2376	1.01538300912673e-09\\
2377	1.01538300912673e-09\\
2378	1.01538300912673e-09\\
2379	1.01538300912673e-09\\
2380	1.01538300912673e-09\\
2381	1.01538300912673e-09\\
2382	1.01538300912673e-09\\
2383	1.01538300912673e-09\\
2384	1.01538300912673e-09\\
2385	1.01538300912673e-09\\
2386	1.01538300912673e-09\\
2387	1.01538300912673e-09\\
2388	1.01538300912673e-09\\
2389	1.01538300912673e-09\\
2390	1.01538300912673e-09\\
2391	1.01538300912673e-09\\
2392	1.01538300912673e-09\\
2393	1.01538300912673e-09\\
2394	1.01538300912673e-09\\
2395	1.01538300912673e-09\\
2396	1.01538300912673e-09\\
2397	1.01538300912673e-09\\
2398	1.01538300912673e-09\\
2399	1.01538300912673e-09\\
2400	1.01538300912673e-09\\
2401	1.01538300912673e-09\\
2402	1.01538300912673e-09\\
2403	1.01538300912673e-09\\
2404	1.01538300912673e-09\\
2405	1.01538300912673e-09\\
2406	1.01538300912673e-09\\
2407	1.01538300912673e-09\\
2408	1.01538300912673e-09\\
2409	1.01538300912673e-09\\
2410	1.01538300912673e-09\\
2411	1.01538300912673e-09\\
2412	1.01538300912673e-09\\
2413	1.01538300912673e-09\\
2414	1.01538300912673e-09\\
2415	1.01538300912673e-09\\
2416	1.01538300912673e-09\\
2417	1.01538300912673e-09\\
2418	1.01538300912673e-09\\
2419	1.01538300912673e-09\\
2420	1.01538300912673e-09\\
2421	1.01538300912673e-09\\
2422	1.01538300912673e-09\\
2423	1.01538300912673e-09\\
2424	1.01538300912673e-09\\
2425	1.01538300912673e-09\\
2426	1.01538300912673e-09\\
2427	1.01538300912673e-09\\
2428	1.01538300912673e-09\\
2429	1.01538300912673e-09\\
2430	1.01538300912673e-09\\
2431	1.01538300912673e-09\\
2432	1.01538300912673e-09\\
2433	1.01538300912673e-09\\
2434	1.01538300912673e-09\\
2435	1.01538300912673e-09\\
2436	1.01538300912673e-09\\
2437	1.01538300912673e-09\\
2438	1.01538300912673e-09\\
2439	1.01538300912673e-09\\
2440	1.01538300912673e-09\\
2441	1.01538300912673e-09\\
2442	1.01538300912673e-09\\
2443	1.01538300912673e-09\\
2444	1.01538300912673e-09\\
2445	1.01538300912673e-09\\
2446	1.01538300912673e-09\\
2447	1.01538300912673e-09\\
2448	1.01538300912673e-09\\
2449	1.01538300912673e-09\\
2450	1.01538300912673e-09\\
2451	1.01538300912673e-09\\
2452	1.01538300912673e-09\\
2453	1.01538300912673e-09\\
2454	1.01538300912673e-09\\
2455	1.01538300912673e-09\\
2456	1.01538300912673e-09\\
2457	1.01538300912673e-09\\
2458	1.01538300912673e-09\\
2459	1.01538300912673e-09\\
2460	1.01538300912673e-09\\
2461	1.01538300912673e-09\\
2462	1.01538300912673e-09\\
2463	1.01538300912673e-09\\
2464	1.01538300912673e-09\\
2465	1.01538300912673e-09\\
2466	1.01538300912673e-09\\
2467	1.01538300912673e-09\\
2468	1.01538300912673e-09\\
2469	1.01538300912673e-09\\
2470	1.01538300912673e-09\\
2471	1.01538300912673e-09\\
2472	1.01538300912673e-09\\
2473	1.01538300912673e-09\\
2474	1.01538300912673e-09\\
2475	1.01538300912673e-09\\
2476	1.01538300912673e-09\\
2477	1.01538300912673e-09\\
2478	1.01538300912673e-09\\
2479	1.01538300912673e-09\\
2480	1.01538300912673e-09\\
2481	1.01538300912673e-09\\
2482	1.01538300912673e-09\\
2483	1.01538300912673e-09\\
2484	1.01538300912673e-09\\
2485	1.01538300912673e-09\\
2486	1.01538300912673e-09\\
2487	1.01538300912673e-09\\
2488	1.01538300912673e-09\\
2489	1.01538300912673e-09\\
2490	1.01538300912673e-09\\
2491	1.01538300912673e-09\\
2492	1.01538300912673e-09\\
2493	1.01538300912673e-09\\
2494	1.01538300912673e-09\\
2495	1.01538300912673e-09\\
2496	1.01538300912673e-09\\
2497	1.01538300912673e-09\\
2498	1.01538300912673e-09\\
2499	1.01538300912673e-09\\
2500	1.01538300912673e-09\\
2501	1.01538300912673e-09\\
2502	1.01538300912673e-09\\
2503	1.01538300912673e-09\\
2504	1.01538300912673e-09\\
2505	1.01538300912673e-09\\
2506	1.01538300912673e-09\\
2507	1.01538300912673e-09\\
2508	1.01538300912673e-09\\
2509	1.01538300912673e-09\\
2510	1.01538300912673e-09\\
2511	1.01538300912673e-09\\
2512	1.01538300912673e-09\\
2513	1.01538300912673e-09\\
2514	1.01538300912673e-09\\
2515	1.01538300912673e-09\\
2516	1.01538300912673e-09\\
2517	1.01538300912673e-09\\
2518	1.01538300912673e-09\\
2519	1.01538300912673e-09\\
2520	1.01538300912673e-09\\
2521	1.01538300912673e-09\\
2522	1.01538300912673e-09\\
2523	1.01538300912673e-09\\
2524	1.01538300912673e-09\\
2525	1.01538300912673e-09\\
2526	1.01538300912673e-09\\
2527	1.01538300912673e-09\\
2528	1.01538300912673e-09\\
2529	1.01538300912673e-09\\
2530	1.01538300912673e-09\\
2531	1.01538300912673e-09\\
2532	1.01538300912673e-09\\
2533	1.01538300912673e-09\\
2534	1.01538300912673e-09\\
2535	1.01538300912673e-09\\
2536	1.01538300912673e-09\\
2537	1.01538300912673e-09\\
2538	1.01538300912673e-09\\
2539	1.01538300912673e-09\\
2540	1.01538300912673e-09\\
2541	1.01538300912673e-09\\
2542	1.01538300912673e-09\\
2543	1.01538300912673e-09\\
2544	1.01538300912673e-09\\
2545	1.01538300912673e-09\\
2546	1.01538300912673e-09\\
2547	1.01538300912673e-09\\
2548	1.01538300912673e-09\\
2549	1.01538300912673e-09\\
2550	1.01538300912673e-09\\
2551	1.01538300912673e-09\\
2552	1.01538300912673e-09\\
2553	1.01538300912673e-09\\
2554	1.01538300912673e-09\\
2555	1.01538300912673e-09\\
2556	1.01538300912673e-09\\
2557	1.01538300912673e-09\\
2558	1.01538300912673e-09\\
2559	1.01538300912673e-09\\
2560	1.01538300912673e-09\\
2561	1.01538300912673e-09\\
2562	1.01538300912673e-09\\
2563	1.01538300912673e-09\\
2564	1.01538300912673e-09\\
2565	1.01538300912673e-09\\
2566	1.01538300912673e-09\\
2567	1.01538300912673e-09\\
2568	1.01538300912673e-09\\
2569	1.01538300912673e-09\\
2570	1.01538300912673e-09\\
2571	1.01538300912673e-09\\
2572	1.01538300912673e-09\\
2573	1.01538300912673e-09\\
2574	1.01538300912673e-09\\
2575	1.01538300912673e-09\\
2576	1.01538300912673e-09\\
2577	1.01538300912673e-09\\
2578	1.01538300912673e-09\\
2579	1.01538300912673e-09\\
2580	1.01538300912673e-09\\
2581	1.01538300912673e-09\\
2582	1.01538300912673e-09\\
2583	1.01538300912673e-09\\
2584	1.01538300912673e-09\\
2585	1.01538300912673e-09\\
2586	1.01538300912673e-09\\
2587	1.01538300912673e-09\\
2588	1.01538300912673e-09\\
2589	1.01538300912673e-09\\
2590	1.01538300912673e-09\\
2591	1.01538300912673e-09\\
2592	1.01538300912673e-09\\
2593	1.01538300912673e-09\\
2594	1.01538300912673e-09\\
2595	1.01538300912673e-09\\
2596	1.01538300912673e-09\\
2597	1.01538300912673e-09\\
2598	1.01538300912673e-09\\
2599	1.01538300912673e-09\\
2600	1.01538300912673e-09\\
2601	1.01538300912673e-09\\
2602	1.01538300912673e-09\\
2603	1.01538300912673e-09\\
2604	1.01538300912673e-09\\
2605	1.01538300912673e-09\\
2606	1.01538300912673e-09\\
2607	1.01538300912673e-09\\
2608	1.01538300912673e-09\\
2609	1.01538300912673e-09\\
2610	1.01538300912673e-09\\
2611	1.01538300912673e-09\\
2612	1.01538300912673e-09\\
2613	1.01538300912673e-09\\
2614	1.01538300912673e-09\\
2615	1.01538300912673e-09\\
2616	1.01538300912673e-09\\
2617	1.01538300912673e-09\\
2618	1.01538300912673e-09\\
2619	1.01538300912673e-09\\
2620	1.01538300912673e-09\\
2621	1.01538300912673e-09\\
2622	1.01538300912673e-09\\
2623	1.01538300912673e-09\\
2624	1.01538300912673e-09\\
2625	1.01538300912673e-09\\
2626	1.01538300912673e-09\\
2627	1.01538300912673e-09\\
2628	1.01538300912673e-09\\
2629	1.01538300912673e-09\\
2630	1.01538300912673e-09\\
2631	1.01538300912673e-09\\
2632	1.01538300912673e-09\\
2633	1.01538300912673e-09\\
2634	1.01538300912673e-09\\
2635	1.01538300912673e-09\\
2636	1.01538300912673e-09\\
2637	1.01538300912673e-09\\
2638	1.01538300912673e-09\\
2639	1.01538300912673e-09\\
2640	1.01538300912673e-09\\
2641	1.01538300912673e-09\\
2642	1.01538300912673e-09\\
2643	1.01538300912673e-09\\
2644	1.01538300912673e-09\\
2645	1.01538300912673e-09\\
2646	1.01538300912673e-09\\
2647	1.01538300912673e-09\\
2648	1.01538300912673e-09\\
2649	1.01538300912673e-09\\
2650	1.01538300912673e-09\\
2651	1.01538300912673e-09\\
2652	1.01538300912673e-09\\
2653	1.01538300912673e-09\\
2654	1.01538300912673e-09\\
2655	1.01538300912673e-09\\
2656	1.01538300912673e-09\\
2657	1.01538300912673e-09\\
2658	1.01538300912673e-09\\
2659	1.01538300912673e-09\\
2660	1.01538300912673e-09\\
2661	1.01538300912673e-09\\
2662	1.01538300912673e-09\\
2663	1.01538300912673e-09\\
2664	1.01538300912673e-09\\
2665	1.01538300912673e-09\\
2666	1.01538300912673e-09\\
2667	1.01538300912673e-09\\
2668	1.01538300912673e-09\\
2669	1.01538300912673e-09\\
2670	1.01538300912673e-09\\
2671	1.01538300912673e-09\\
2672	1.01538300912673e-09\\
2673	1.01538300912673e-09\\
2674	1.01538300912673e-09\\
2675	1.01538300912673e-09\\
2676	1.01538300912673e-09\\
2677	1.01538300912673e-09\\
2678	1.01538300912673e-09\\
2679	1.01538300912673e-09\\
2680	1.01538300912673e-09\\
2681	1.01538300912673e-09\\
2682	1.01538300912673e-09\\
2683	1.01538300912673e-09\\
2684	1.01538300912673e-09\\
2685	1.01538300912673e-09\\
2686	1.01538300912673e-09\\
2687	1.01538300912673e-09\\
2688	1.01538300912673e-09\\
2689	1.01538300912673e-09\\
2690	1.01538300912673e-09\\
2691	1.01538300912673e-09\\
2692	1.01538300912673e-09\\
2693	1.01538300912673e-09\\
2694	1.01538300912673e-09\\
2695	1.01538300912673e-09\\
2696	1.01538300912673e-09\\
2697	1.01538300912673e-09\\
2698	1.01538300912673e-09\\
2699	1.01538300912673e-09\\
2700	1.01538300912673e-09\\
2701	1.01538300912673e-09\\
2702	1.01538300912673e-09\\
2703	1.01538300912673e-09\\
2704	1.01538300912673e-09\\
2705	1.01538300912673e-09\\
2706	1.01538300912673e-09\\
2707	1.01538300912673e-09\\
2708	1.01538300912673e-09\\
2709	1.01538300912673e-09\\
2710	1.01538300912673e-09\\
2711	1.01538300912673e-09\\
2712	1.01538300912673e-09\\
2713	1.01538300912673e-09\\
2714	1.01538300912673e-09\\
2715	1.01538300912673e-09\\
2716	1.01538300912673e-09\\
2717	1.01538300912673e-09\\
2718	1.01538300912673e-09\\
2719	1.01538300912673e-09\\
2720	1.01538300912673e-09\\
2721	1.01538300912673e-09\\
2722	1.01538300912673e-09\\
2723	1.01538300912673e-09\\
2724	1.01538300912673e-09\\
2725	1.01538300912673e-09\\
2726	1.01538300912673e-09\\
2727	1.01538300912673e-09\\
2728	1.01538300912673e-09\\
2729	1.01538300912673e-09\\
2730	1.01538300912673e-09\\
2731	1.01538300912673e-09\\
2732	1.01538300912673e-09\\
2733	1.01538300912673e-09\\
2734	1.01538300912673e-09\\
2735	1.01538300912673e-09\\
2736	1.01538300912673e-09\\
2737	1.01538300912673e-09\\
2738	1.01538300912673e-09\\
2739	1.01538300912673e-09\\
2740	1.01538300912673e-09\\
2741	1.01538300912673e-09\\
2742	1.01538300912673e-09\\
2743	1.01538300912673e-09\\
2744	1.01538300912673e-09\\
2745	1.01538300912673e-09\\
2746	1.01538300912673e-09\\
2747	1.01538300912673e-09\\
2748	1.01538300912673e-09\\
2749	1.01538300912673e-09\\
2750	1.01538300912673e-09\\
2751	1.01538300912673e-09\\
2752	1.01538300912673e-09\\
2753	1.01538300912673e-09\\
2754	1.01538300912673e-09\\
2755	1.01538300912673e-09\\
2756	1.01538300912673e-09\\
2757	1.01538300912673e-09\\
2758	1.01538300912673e-09\\
2759	1.01538300912673e-09\\
2760	1.01538300912673e-09\\
2761	1.01538300912673e-09\\
2762	1.01538300912673e-09\\
2763	1.01538300912673e-09\\
2764	1.01538300912673e-09\\
2765	1.01538300912673e-09\\
2766	1.01538300912673e-09\\
2767	1.01538300912673e-09\\
2768	1.01538300912673e-09\\
2769	1.01538300912673e-09\\
2770	1.01538300912673e-09\\
2771	1.01538300912673e-09\\
2772	1.01538300912673e-09\\
2773	1.01538300912673e-09\\
2774	1.01538300912673e-09\\
2775	1.01538300912673e-09\\
2776	1.01538300912673e-09\\
2777	1.01538300912673e-09\\
2778	1.01538300912673e-09\\
2779	1.01538300912673e-09\\
2780	1.01538300912673e-09\\
2781	1.01538300912673e-09\\
2782	1.01538300912673e-09\\
2783	1.01538300912673e-09\\
2784	1.01538300912673e-09\\
2785	1.01538300912673e-09\\
2786	1.01538300912673e-09\\
2787	1.01538300912673e-09\\
2788	1.01538300912673e-09\\
2789	1.01538300912673e-09\\
2790	1.01538300912673e-09\\
2791	1.01538300912673e-09\\
2792	1.01538300912673e-09\\
2793	1.01538300912673e-09\\
2794	1.01538300912673e-09\\
2795	1.01538300912673e-09\\
2796	1.01538300912673e-09\\
2797	1.01538300912673e-09\\
2798	1.01538300912673e-09\\
2799	1.01538300912673e-09\\
2800	1.01538300912673e-09\\
2801	1.01538300912673e-09\\
2802	1.01538300912673e-09\\
2803	1.01538300912673e-09\\
2804	1.01538300912673e-09\\
2805	1.01538300912673e-09\\
2806	1.01538300912673e-09\\
2807	1.01538300912673e-09\\
2808	1.01538300912673e-09\\
2809	1.01538300912673e-09\\
2810	1.01538300912673e-09\\
2811	1.01538300912673e-09\\
2812	1.01538300912673e-09\\
2813	1.01538300912673e-09\\
2814	1.01538300912673e-09\\
2815	1.01538300912673e-09\\
2816	1.01538300912673e-09\\
2817	1.01538300912673e-09\\
2818	1.01538300912673e-09\\
2819	1.01538300912673e-09\\
2820	1.01538300912673e-09\\
2821	1.01538300912673e-09\\
2822	1.01538300912673e-09\\
2823	1.01538300912673e-09\\
2824	1.01538300912673e-09\\
2825	1.01538300912673e-09\\
2826	1.01538300912673e-09\\
2827	1.01538300912673e-09\\
2828	1.01538300912673e-09\\
2829	1.01538300912673e-09\\
2830	1.01538300912673e-09\\
2831	1.01538300912673e-09\\
2832	1.01538300912673e-09\\
2833	1.01538300912673e-09\\
2834	1.01538300912673e-09\\
2835	1.01538300912673e-09\\
2836	1.01538300912673e-09\\
2837	1.01538300912673e-09\\
2838	1.01538300912673e-09\\
2839	1.01538300912673e-09\\
2840	1.01538300912673e-09\\
2841	1.01538300912673e-09\\
2842	1.01538300912673e-09\\
2843	1.01538300912673e-09\\
2844	1.01538300912673e-09\\
2845	1.01538300912673e-09\\
2846	1.01538300912673e-09\\
2847	1.01538300912673e-09\\
2848	1.01538300912673e-09\\
2849	1.01538300912673e-09\\
2850	1.01538300912673e-09\\
2851	1.01538300912673e-09\\
2852	1.01538300912673e-09\\
2853	1.01538300912673e-09\\
2854	1.01538300912673e-09\\
2855	1.01538300912673e-09\\
2856	1.01538300912673e-09\\
2857	1.01538300912673e-09\\
2858	1.01538300912673e-09\\
2859	1.01538300912673e-09\\
2860	1.01538300912673e-09\\
2861	1.01538300912673e-09\\
2862	1.01538300912673e-09\\
2863	1.01538300912673e-09\\
2864	1.01538300912673e-09\\
2865	1.01538300912673e-09\\
2866	1.01538300912673e-09\\
2867	1.01538300912673e-09\\
2868	1.01538300912673e-09\\
2869	1.01538300912673e-09\\
2870	1.01538300912673e-09\\
2871	1.01538300912673e-09\\
2872	1.01538300912673e-09\\
2873	1.01538300912673e-09\\
2874	1.01538300912673e-09\\
2875	1.01538300912673e-09\\
2876	1.01538300912673e-09\\
2877	1.01538300912673e-09\\
2878	1.01538300912673e-09\\
2879	1.01538300912673e-09\\
2880	1.01538300912673e-09\\
2881	1.01538300912673e-09\\
2882	1.01538300912673e-09\\
2883	1.01538300912673e-09\\
2884	1.01538300912673e-09\\
2885	1.01538300912673e-09\\
2886	1.01538300912673e-09\\
2887	1.01538300912673e-09\\
2888	1.01538300912673e-09\\
2889	1.01538300912673e-09\\
2890	1.01538300912673e-09\\
2891	1.01538300912673e-09\\
2892	1.01538300912673e-09\\
2893	1.01538300912673e-09\\
2894	1.01538300912673e-09\\
2895	1.01538300912673e-09\\
2896	1.01538300912673e-09\\
2897	1.01538300912673e-09\\
2898	1.01538300912673e-09\\
2899	1.01538300912673e-09\\
2900	1.01538300912673e-09\\
2901	1.01538300912673e-09\\
2902	1.01538300912673e-09\\
2903	1.01538300912673e-09\\
2904	1.01538300912673e-09\\
2905	1.01538300912673e-09\\
2906	1.01538300912673e-09\\
2907	1.01538300912673e-09\\
2908	1.01538300912673e-09\\
2909	1.01538300912673e-09\\
2910	1.01538300912673e-09\\
2911	1.01538300912673e-09\\
2912	1.01538300912673e-09\\
2913	1.01538300912673e-09\\
2914	1.01538300912673e-09\\
2915	1.01538300912673e-09\\
2916	1.01538300912673e-09\\
2917	1.01538300912673e-09\\
2918	1.01538300912673e-09\\
2919	1.01538300912673e-09\\
2920	1.01538300912673e-09\\
2921	1.01538300912673e-09\\
2922	1.01538300912673e-09\\
2923	1.01538300912673e-09\\
2924	1.01538300912673e-09\\
2925	1.01538300912673e-09\\
2926	1.01538300912673e-09\\
2927	1.01538300912673e-09\\
2928	1.01538300912673e-09\\
2929	1.01538300912673e-09\\
2930	1.01538300912673e-09\\
2931	1.01538300912673e-09\\
2932	1.01538300912673e-09\\
2933	1.01538300912673e-09\\
2934	1.01538300912673e-09\\
2935	1.01538300912673e-09\\
2936	1.01538300912673e-09\\
2937	1.01538300912673e-09\\
2938	1.01538300912673e-09\\
2939	1.01538300912673e-09\\
2940	1.01538300912673e-09\\
2941	1.01538300912673e-09\\
2942	1.01538300912673e-09\\
2943	1.01538300912673e-09\\
2944	1.01538300912673e-09\\
2945	1.01538300912673e-09\\
2946	1.01538300912673e-09\\
2947	1.01538300912673e-09\\
2948	1.01538300912673e-09\\
2949	1.01538300912673e-09\\
2950	1.01538300912673e-09\\
2951	1.01538300912673e-09\\
2952	1.01538300912673e-09\\
2953	1.01538300912673e-09\\
2954	1.01538300912673e-09\\
2955	1.01538300912673e-09\\
2956	1.01538300912673e-09\\
2957	1.01538300912673e-09\\
2958	1.01538300912673e-09\\
2959	1.01538300912673e-09\\
2960	1.01538300912673e-09\\
2961	1.01538300912673e-09\\
2962	1.01538300912673e-09\\
2963	1.01538300912673e-09\\
2964	1.01538300912673e-09\\
2965	1.01538300912673e-09\\
2966	1.01538300912673e-09\\
2967	1.01538300912673e-09\\
2968	1.01538300912673e-09\\
2969	1.01538300912673e-09\\
2970	1.01538300912673e-09\\
2971	1.01538300912673e-09\\
2972	1.01538300912673e-09\\
2973	1.01538300912673e-09\\
2974	1.01538300912673e-09\\
2975	1.01538300912673e-09\\
2976	1.01538300912673e-09\\
2977	1.01538300912673e-09\\
2978	1.01538300912673e-09\\
2979	1.01538300912673e-09\\
2980	1.01538300912673e-09\\
2981	1.01538300912673e-09\\
2982	1.01538300912673e-09\\
2983	1.01538300912673e-09\\
2984	1.01538300912673e-09\\
2985	1.01538300912673e-09\\
2986	1.01538300912673e-09\\
2987	1.01538300912673e-09\\
2988	1.01538300912673e-09\\
2989	1.01538300912673e-09\\
2990	1.01538300912673e-09\\
2991	1.01538300912673e-09\\
2992	1.01538300912673e-09\\
2993	1.01538300912673e-09\\
2994	1.01538300912673e-09\\
2995	1.01538300912673e-09\\
2996	1.01538300912673e-09\\
2997	1.01538300912673e-09\\
2998	1.01538300912673e-09\\
2999	1.01538300912673e-09\\
3000	1.01538300912673e-09\\
3001	1.01538300912673e-09\\
3002	1.01538300912673e-09\\
3003	1.01538300912673e-09\\
3004	1.01538300912673e-09\\
3005	1.01538300912673e-09\\
3006	1.01538300912673e-09\\
3007	1.01538300912673e-09\\
3008	1.01538300912673e-09\\
3009	1.01538300912673e-09\\
3010	1.01538300912673e-09\\
3011	1.01538300912673e-09\\
3012	1.01538300912673e-09\\
3013	1.01538300912673e-09\\
3014	1.01538300912673e-09\\
3015	1.01538300912673e-09\\
3016	1.01538300912673e-09\\
3017	1.01538300912673e-09\\
3018	1.01538300912673e-09\\
3019	1.01538300912673e-09\\
3020	1.01538300912673e-09\\
3021	1.01538300912673e-09\\
3022	1.01538300912673e-09\\
3023	1.01538300912673e-09\\
3024	1.01538300912673e-09\\
3025	1.01538300912673e-09\\
3026	1.01538300912673e-09\\
3027	1.01538300912673e-09\\
3028	1.01538300912673e-09\\
3029	1.01538300912673e-09\\
3030	1.01538300912673e-09\\
3031	1.01538300912673e-09\\
3032	1.01538300912673e-09\\
3033	1.01538300912673e-09\\
3034	1.01538300912673e-09\\
3035	1.01538300912673e-09\\
3036	1.01538300912673e-09\\
3037	1.01538300912673e-09\\
3038	1.01538300912673e-09\\
3039	1.01538300912673e-09\\
3040	1.01538300912673e-09\\
3041	1.01538300912673e-09\\
3042	1.01538300912673e-09\\
3043	1.01538300912673e-09\\
3044	1.01538300912673e-09\\
3045	1.01538300912673e-09\\
3046	1.01538300912673e-09\\
3047	1.01538300912673e-09\\
3048	1.01538300912673e-09\\
3049	1.01538300912673e-09\\
3050	1.01538300912673e-09\\
3051	1.01538300912673e-09\\
3052	1.01538300912673e-09\\
3053	1.01538300912673e-09\\
3054	1.01538300912673e-09\\
3055	1.01538300912673e-09\\
3056	1.01538300912673e-09\\
3057	1.01538300912673e-09\\
3058	1.01538300912673e-09\\
3059	1.01538300912673e-09\\
3060	1.01538300912673e-09\\
3061	1.01538300912673e-09\\
3062	1.01538300912673e-09\\
3063	1.01538300912673e-09\\
3064	1.01538300912673e-09\\
3065	1.01538300912673e-09\\
3066	1.01538300912673e-09\\
3067	1.01538300912673e-09\\
3068	1.01538300912673e-09\\
3069	1.01538300912673e-09\\
3070	1.01538300912673e-09\\
3071	1.01538300912673e-09\\
3072	1.01538300912673e-09\\
3073	1.01538300912673e-09\\
3074	1.01538300912673e-09\\
3075	1.01538300912673e-09\\
3076	1.01538300912673e-09\\
3077	1.01538300912673e-09\\
3078	1.01538300912673e-09\\
3079	1.01538300912673e-09\\
3080	1.01538300912673e-09\\
3081	1.01538300912673e-09\\
3082	1.01538300912673e-09\\
3083	1.01538300912673e-09\\
3084	1.01538300912673e-09\\
3085	1.01538300912673e-09\\
3086	1.01538300912673e-09\\
3087	1.01538300912673e-09\\
3088	1.01538300912673e-09\\
3089	1.01538300912673e-09\\
3090	1.01538300912673e-09\\
3091	1.01538300912673e-09\\
3092	1.01538300912673e-09\\
3093	1.01538300912673e-09\\
3094	1.01538300912673e-09\\
3095	1.01538300912673e-09\\
3096	1.01538300912673e-09\\
3097	1.01538300912673e-09\\
3098	1.01538300912673e-09\\
3099	1.01538300912673e-09\\
3100	1.01538300912673e-09\\
3101	1.01538300912673e-09\\
3102	1.01538300912673e-09\\
3103	1.01538300912673e-09\\
3104	1.01538300912673e-09\\
3105	1.01538300912673e-09\\
3106	1.01538300912673e-09\\
3107	1.01538300912673e-09\\
3108	1.01538300912673e-09\\
3109	1.01538300912673e-09\\
3110	1.01538300912673e-09\\
3111	1.01538300912673e-09\\
3112	1.01538300912673e-09\\
3113	1.01538300912673e-09\\
3114	1.01538300912673e-09\\
3115	1.01538300912673e-09\\
3116	1.01538300912673e-09\\
3117	1.01538300912673e-09\\
3118	1.01538300912673e-09\\
3119	1.01538300912673e-09\\
3120	1.01538300912673e-09\\
3121	1.01538300912673e-09\\
3122	1.01538300912673e-09\\
3123	1.01538300912673e-09\\
3124	1.01538300912673e-09\\
3125	1.01538300912673e-09\\
3126	1.01538300912673e-09\\
3127	1.01538300912673e-09\\
3128	1.01538300912673e-09\\
3129	1.01538300912673e-09\\
3130	1.01538300912673e-09\\
3131	1.01538300912673e-09\\
3132	1.01538300912673e-09\\
3133	1.01538300912673e-09\\
3134	1.01538300912673e-09\\
3135	1.01538300912673e-09\\
3136	1.01538300912673e-09\\
3137	1.01538300912673e-09\\
3138	1.01538300912673e-09\\
3139	1.01538300912673e-09\\
3140	1.01538300912673e-09\\
3141	1.01538300912673e-09\\
3142	1.01538300912673e-09\\
3143	1.01538300912673e-09\\
3144	1.01538300912673e-09\\
3145	1.01538300912673e-09\\
3146	1.01538300912673e-09\\
3147	1.01538300912673e-09\\
3148	1.01538300912673e-09\\
3149	1.01538300912673e-09\\
3150	1.01538300912673e-09\\
3151	1.01538300912673e-09\\
3152	1.01538300912673e-09\\
3153	1.01538300912673e-09\\
3154	1.01538300912673e-09\\
3155	1.01538300912673e-09\\
3156	1.01538300912673e-09\\
3157	1.01538300912673e-09\\
3158	1.01538300912673e-09\\
3159	1.01538300912673e-09\\
3160	1.01538300912673e-09\\
3161	1.01538300912673e-09\\
3162	1.01538300912673e-09\\
3163	1.01538300912673e-09\\
3164	1.01538300912673e-09\\
3165	1.01538300912673e-09\\
3166	1.01538300912673e-09\\
3167	1.01538300912673e-09\\
3168	1.01538300912673e-09\\
3169	1.01538300912673e-09\\
3170	1.01538300912673e-09\\
3171	1.01538300912673e-09\\
3172	1.01538300912673e-09\\
3173	1.01538300912673e-09\\
3174	1.01538300912673e-09\\
3175	1.01538300912673e-09\\
3176	1.01538300912673e-09\\
3177	1.01538300912673e-09\\
3178	1.01538300912673e-09\\
3179	1.01538300912673e-09\\
3180	1.01538300912673e-09\\
3181	1.01538300912673e-09\\
3182	1.01538300912673e-09\\
3183	1.01538300912673e-09\\
3184	1.01538300912673e-09\\
3185	1.01538300912673e-09\\
3186	1.01538300912673e-09\\
3187	1.01538300912673e-09\\
3188	1.01538300912673e-09\\
3189	1.01538300912673e-09\\
3190	1.01538300912673e-09\\
3191	1.01538300912673e-09\\
3192	1.01538300912673e-09\\
3193	1.01538300912673e-09\\
3194	1.01538300912673e-09\\
3195	1.01538300912673e-09\\
3196	1.01538300912673e-09\\
3197	1.01538300912673e-09\\
3198	1.01538300912673e-09\\
3199	1.01538300912673e-09\\
3200	1.01538300912673e-09\\
3201	1.01538300912673e-09\\
3202	1.01538300912673e-09\\
3203	1.01538300912673e-09\\
3204	1.01538300912673e-09\\
3205	1.01538300912673e-09\\
3206	1.01538300912673e-09\\
3207	1.01538300912673e-09\\
3208	1.01538300912673e-09\\
3209	1.01538300912673e-09\\
3210	1.01538300912673e-09\\
3211	1.01538300912673e-09\\
3212	1.01538300912673e-09\\
3213	1.01538300912673e-09\\
3214	1.01538300912673e-09\\
3215	1.01538300912673e-09\\
3216	1.01538300912673e-09\\
3217	1.01538300912673e-09\\
3218	1.01538300912673e-09\\
3219	1.01538300912673e-09\\
3220	1.01538300912673e-09\\
3221	1.01538300912673e-09\\
3222	1.01538300912673e-09\\
3223	1.01538300912673e-09\\
3224	1.01538300912673e-09\\
3225	1.01538300912673e-09\\
3226	1.01538300912673e-09\\
3227	1.01538300912673e-09\\
3228	1.01538300912673e-09\\
3229	1.01538300912673e-09\\
3230	1.01538300912673e-09\\
3231	1.01538300912673e-09\\
3232	1.01538300912673e-09\\
3233	1.01538300912673e-09\\
3234	1.01538300912673e-09\\
3235	1.01538300912673e-09\\
3236	1.01538300912673e-09\\
3237	1.01538300912673e-09\\
3238	1.01538300912673e-09\\
3239	1.01538300912673e-09\\
3240	1.01538300912673e-09\\
3241	1.01538300912673e-09\\
3242	1.01538300912673e-09\\
3243	1.01538300912673e-09\\
3244	1.01538300912673e-09\\
3245	1.01538300912673e-09\\
3246	1.01538300912673e-09\\
3247	1.01538300912673e-09\\
3248	1.01538300912673e-09\\
3249	1.01538300912673e-09\\
3250	1.01538300912673e-09\\
3251	1.01538300912673e-09\\
3252	1.01538300912673e-09\\
3253	1.01538300912673e-09\\
3254	1.01538300912673e-09\\
3255	1.01538300912673e-09\\
3256	1.01538300912673e-09\\
3257	1.01538300912673e-09\\
3258	1.01538300912673e-09\\
3259	1.01538300912673e-09\\
3260	1.01538300912673e-09\\
3261	1.01538300912673e-09\\
3262	1.01538300912673e-09\\
3263	1.01538300912673e-09\\
3264	1.01538300912673e-09\\
3265	1.01538300912673e-09\\
3266	1.01538300912673e-09\\
3267	1.01538300912673e-09\\
3268	1.01538300912673e-09\\
3269	1.01538300912673e-09\\
3270	1.01538300912673e-09\\
3271	1.01538300912673e-09\\
3272	1.01538300912673e-09\\
3273	1.01538300912673e-09\\
3274	1.01538300912673e-09\\
3275	1.01538300912673e-09\\
3276	1.01538300912673e-09\\
3277	1.01538300912673e-09\\
3278	1.01538300912673e-09\\
3279	1.01538300912673e-09\\
3280	1.01538300912673e-09\\
3281	1.01538300912673e-09\\
3282	1.01538300912673e-09\\
3283	1.01538300912673e-09\\
3284	1.01538300912673e-09\\
3285	1.01538300912673e-09\\
3286	1.01538300912673e-09\\
3287	1.01538300912673e-09\\
3288	1.01538300912673e-09\\
3289	1.01538300912673e-09\\
3290	1.01538300912673e-09\\
3291	1.01538300912673e-09\\
3292	1.01538300912673e-09\\
3293	1.01538300912673e-09\\
3294	1.01538300912673e-09\\
3295	1.01538300912673e-09\\
3296	1.01538300912673e-09\\
3297	1.01538300912673e-09\\
3298	1.01538300912673e-09\\
3299	1.01538300912673e-09\\
3300	1.01538300912673e-09\\
3301	1.01538300912673e-09\\
3302	1.01538300912673e-09\\
3303	1.01538300912673e-09\\
3304	1.01538300912673e-09\\
3305	1.01538300912673e-09\\
3306	1.01538300912673e-09\\
3307	1.01538300912673e-09\\
3308	1.01538300912673e-09\\
3309	1.01538300912673e-09\\
3310	1.01538300912673e-09\\
3311	1.01538300912673e-09\\
3312	1.01538300912673e-09\\
3313	1.01538300912673e-09\\
3314	1.01538300912673e-09\\
3315	1.01538300912673e-09\\
3316	1.01538300912673e-09\\
3317	1.01538300912673e-09\\
3318	1.01538300912673e-09\\
3319	1.01538300912673e-09\\
3320	1.01538300912673e-09\\
3321	1.01538300912673e-09\\
3322	1.01538300912673e-09\\
3323	1.01538300912673e-09\\
3324	1.01538300912673e-09\\
3325	1.01538300912673e-09\\
3326	1.01538300912673e-09\\
3327	1.01538300912673e-09\\
3328	1.01538300912673e-09\\
3329	1.01538300912673e-09\\
3330	1.01538300912673e-09\\
3331	1.01538300912673e-09\\
3332	1.01538300912673e-09\\
3333	1.01538300912673e-09\\
3334	1.01538300912673e-09\\
3335	1.01538300912673e-09\\
3336	1.01538300912673e-09\\
3337	1.01538300912673e-09\\
3338	1.01538300912673e-09\\
3339	1.01538300912673e-09\\
3340	1.01538300912673e-09\\
3341	1.01538300912673e-09\\
3342	1.01538300912673e-09\\
3343	1.01538300912673e-09\\
3344	1.01538300912673e-09\\
3345	1.01538300912673e-09\\
3346	1.01538300912673e-09\\
3347	1.01538300912673e-09\\
3348	1.01538300912673e-09\\
3349	1.01538300912673e-09\\
3350	1.01538300912673e-09\\
3351	1.01538300912673e-09\\
3352	1.01538300912673e-09\\
3353	1.01538300912673e-09\\
3354	1.01538300912673e-09\\
3355	1.01538300912673e-09\\
3356	1.01538300912673e-09\\
3357	1.01538300912673e-09\\
3358	1.01538300912673e-09\\
3359	1.01538300912673e-09\\
3360	1.01538300912673e-09\\
3361	1.01538300912673e-09\\
3362	1.01538300912673e-09\\
3363	1.01538300912673e-09\\
3364	1.01538300912673e-09\\
3365	1.01538300912673e-09\\
3366	1.01538300912673e-09\\
3367	1.01538300912673e-09\\
3368	1.01538300912673e-09\\
3369	1.01538300912673e-09\\
3370	1.01538300912673e-09\\
3371	1.01538300912673e-09\\
3372	1.01538300912673e-09\\
3373	1.01538300912673e-09\\
3374	1.01538300912673e-09\\
3375	1.01538300912673e-09\\
3376	1.01538300912673e-09\\
3377	1.01538300912673e-09\\
3378	1.01538300912673e-09\\
3379	1.01538300912673e-09\\
3380	1.01538300912673e-09\\
3381	1.01538300912673e-09\\
3382	1.01538300912673e-09\\
3383	1.01538300912673e-09\\
3384	1.01538300912673e-09\\
3385	1.01538300912673e-09\\
3386	1.01538300912673e-09\\
3387	1.01538300912673e-09\\
3388	1.01538300912673e-09\\
3389	1.01538300912673e-09\\
3390	1.01538300912673e-09\\
3391	1.01538300912673e-09\\
3392	1.01538300912673e-09\\
3393	1.01538300912673e-09\\
3394	1.01538300912673e-09\\
3395	1.01538300912673e-09\\
3396	1.01538300912673e-09\\
3397	1.01538300912673e-09\\
3398	1.01538300912673e-09\\
3399	1.01538300912673e-09\\
3400	1.01538300912673e-09\\
3401	1.01538300912673e-09\\
3402	1.01538300912673e-09\\
3403	1.01538300912673e-09\\
3404	1.01538300912673e-09\\
3405	1.01538300912673e-09\\
3406	1.01538300912673e-09\\
3407	1.01538300912673e-09\\
3408	1.01538300912673e-09\\
3409	1.01538300912673e-09\\
3410	1.01538300912673e-09\\
3411	1.01538300912673e-09\\
3412	1.01538300912673e-09\\
3413	1.01538300912673e-09\\
3414	1.01538300912673e-09\\
3415	1.01538300912673e-09\\
3416	1.01538300912673e-09\\
3417	1.01538300912673e-09\\
3418	1.01538300912673e-09\\
3419	1.01538300912673e-09\\
3420	1.01538300912673e-09\\
3421	1.01538300912673e-09\\
3422	1.01538300912673e-09\\
3423	1.01538300912673e-09\\
3424	1.01538300912673e-09\\
3425	1.01538300912673e-09\\
3426	1.01538300912673e-09\\
3427	1.01538300912673e-09\\
3428	1.01538300912673e-09\\
3429	1.01538300912673e-09\\
3430	1.01538300912673e-09\\
3431	1.01538300912673e-09\\
3432	1.01538300912673e-09\\
3433	1.01538300912673e-09\\
3434	1.01538300912673e-09\\
3435	1.01538300912673e-09\\
3436	1.01538300912673e-09\\
3437	1.01538300912673e-09\\
3438	1.01538300912673e-09\\
3439	1.01538300912673e-09\\
3440	1.01538300912673e-09\\
3441	1.01538300912673e-09\\
3442	1.01538300912673e-09\\
3443	1.01538300912673e-09\\
3444	1.01538300912673e-09\\
3445	1.01538300912673e-09\\
3446	1.01538300912673e-09\\
3447	1.01538300912673e-09\\
3448	1.01538300912673e-09\\
3449	1.01538300912673e-09\\
3450	1.01538300912673e-09\\
3451	1.01538300912673e-09\\
3452	1.01538300912673e-09\\
3453	1.01538300912673e-09\\
3454	1.01538300912673e-09\\
3455	1.01538300912673e-09\\
3456	1.01538300912673e-09\\
3457	1.01538300912673e-09\\
3458	1.01538300912673e-09\\
3459	1.01538300912673e-09\\
3460	1.01538300912673e-09\\
3461	1.01538300912673e-09\\
3462	1.01538300912673e-09\\
3463	1.01538300912673e-09\\
3464	1.01538300912673e-09\\
3465	1.01538300912673e-09\\
3466	1.01538300912673e-09\\
3467	1.01538300912673e-09\\
3468	1.01538300912673e-09\\
3469	1.01538300912673e-09\\
3470	1.01538300912673e-09\\
3471	1.01538300912673e-09\\
3472	1.01538300912673e-09\\
3473	1.01538300912673e-09\\
3474	1.01538300912673e-09\\
3475	1.01538300912673e-09\\
3476	1.01538300912673e-09\\
3477	1.01538300912673e-09\\
3478	1.01538300912673e-09\\
3479	1.01538300912673e-09\\
3480	1.01538300912673e-09\\
3481	1.01538300912673e-09\\
3482	1.01538300912673e-09\\
3483	1.01538300912673e-09\\
3484	1.01538300912673e-09\\
3485	1.01538300912673e-09\\
3486	1.01538300912673e-09\\
3487	1.01538300912673e-09\\
3488	1.01538300912673e-09\\
3489	1.01538300912673e-09\\
3490	1.01538300912673e-09\\
3491	1.01538300912673e-09\\
3492	1.01538300912673e-09\\
3493	1.01538300912673e-09\\
3494	1.01538300912673e-09\\
3495	1.01538300912673e-09\\
3496	1.01538300912673e-09\\
3497	1.01538300912673e-09\\
3498	1.01538300912673e-09\\
3499	1.01538300912673e-09\\
3500	1.01538300912673e-09\\
3501	1.01538300912673e-09\\
3502	1.01538300912673e-09\\
3503	1.01538300912673e-09\\
3504	1.01538300912673e-09\\
3505	1.01538300912673e-09\\
3506	1.01538300912673e-09\\
3507	1.01538300912673e-09\\
3508	1.01538300912673e-09\\
3509	1.01538300912673e-09\\
3510	1.01538300912673e-09\\
3511	1.01538300912673e-09\\
3512	1.01538300912673e-09\\
3513	1.01538300912673e-09\\
3514	1.01538300912673e-09\\
3515	1.01538300912673e-09\\
3516	1.01538300912673e-09\\
3517	1.01538300912673e-09\\
3518	1.01538300912673e-09\\
3519	1.01538300912673e-09\\
3520	1.01538300912673e-09\\
3521	1.01538300912673e-09\\
3522	1.01538300912673e-09\\
3523	1.01538300912673e-09\\
3524	1.01538300912673e-09\\
3525	1.01538300912673e-09\\
3526	1.01538300912673e-09\\
3527	1.01538300912673e-09\\
3528	1.01538300912673e-09\\
3529	1.01538300912673e-09\\
3530	1.01538300912673e-09\\
3531	1.01538300912673e-09\\
3532	1.01538300912673e-09\\
3533	1.01538300912673e-09\\
3534	1.01538300912673e-09\\
3535	1.01538300912673e-09\\
3536	1.01538300912673e-09\\
3537	1.01538300912673e-09\\
3538	1.01538300912673e-09\\
3539	1.01538300912673e-09\\
3540	1.01538300912673e-09\\
3541	1.01538300912673e-09\\
3542	1.01538300912673e-09\\
3543	1.01538300912673e-09\\
3544	1.01538300912673e-09\\
3545	1.01538300912673e-09\\
3546	1.01538300912673e-09\\
3547	1.01538300912673e-09\\
3548	1.01538300912673e-09\\
3549	1.01538300912673e-09\\
3550	1.01538300912673e-09\\
3551	1.01538300912673e-09\\
3552	1.01538300912673e-09\\
3553	1.01538300912673e-09\\
3554	1.01538300912673e-09\\
3555	1.01538300912673e-09\\
3556	1.01538300912673e-09\\
3557	1.01538300912673e-09\\
3558	1.01538300912673e-09\\
3559	1.01538300912673e-09\\
3560	1.01538300912673e-09\\
3561	1.01538300912673e-09\\
3562	1.01538300912673e-09\\
3563	1.01538300912673e-09\\
3564	1.01538300912673e-09\\
3565	1.01538300912673e-09\\
3566	1.01538300912673e-09\\
3567	1.01538300912673e-09\\
3568	1.01538300912673e-09\\
3569	1.01538300912673e-09\\
3570	1.01538300912673e-09\\
3571	1.01538300912673e-09\\
3572	1.01538300912673e-09\\
3573	1.01538300912673e-09\\
3574	1.01538300912673e-09\\
3575	1.01538300912673e-09\\
3576	1.01538300912673e-09\\
3577	1.01538300912673e-09\\
3578	1.01538300912673e-09\\
3579	1.01538300912673e-09\\
3580	1.01538300912673e-09\\
3581	1.01538300912673e-09\\
3582	1.01538300912673e-09\\
3583	1.01538300912673e-09\\
3584	1.01538300912673e-09\\
3585	1.01538300912673e-09\\
3586	1.01538300912673e-09\\
3587	1.01538300912673e-09\\
3588	1.01538300912673e-09\\
3589	1.01538300912673e-09\\
3590	1.01538300912673e-09\\
3591	1.01538300912673e-09\\
3592	1.01538300912673e-09\\
3593	1.01538300912673e-09\\
3594	1.01538300912673e-09\\
3595	1.01538300912673e-09\\
3596	1.01538300912673e-09\\
3597	1.01538300912673e-09\\
3598	1.01538300912673e-09\\
3599	1.01538300912673e-09\\
3600	1.01538300912673e-09\\
3601	1.01538300912673e-09\\
3602	1.01538300912673e-09\\
3603	1.01538300912673e-09\\
3604	1.01538300912673e-09\\
3605	1.01538300912673e-09\\
3606	1.01538300912673e-09\\
3607	1.01538300912673e-09\\
3608	1.01538300912673e-09\\
3609	1.01538300912673e-09\\
3610	1.01538300912673e-09\\
3611	1.01538300912673e-09\\
3612	1.01538300912673e-09\\
3613	1.01538300912673e-09\\
3614	1.01538300912673e-09\\
3615	1.01538300912673e-09\\
3616	1.01538300912673e-09\\
3617	1.01538300912673e-09\\
3618	1.01538300912673e-09\\
3619	1.01538300912673e-09\\
3620	1.01538300912673e-09\\
3621	1.01538300912673e-09\\
3622	1.01538300912673e-09\\
3623	1.01538300912673e-09\\
3624	1.01538300912673e-09\\
3625	1.01538300912673e-09\\
3626	1.01538300912673e-09\\
3627	1.01538300912673e-09\\
3628	1.01538300912673e-09\\
3629	1.01538300912673e-09\\
3630	1.01538300912673e-09\\
3631	1.01538300912673e-09\\
3632	1.01538300912673e-09\\
3633	1.01538300912673e-09\\
3634	1.01538300912673e-09\\
3635	1.01538300912673e-09\\
3636	1.01538300912673e-09\\
3637	1.01538300912673e-09\\
3638	1.01538300912673e-09\\
3639	1.01538300912673e-09\\
3640	1.01538300912673e-09\\
3641	1.01538300912673e-09\\
3642	1.01538300912673e-09\\
3643	1.01538300912673e-09\\
3644	1.01538300912673e-09\\
3645	1.01538300912673e-09\\
3646	1.01538300912673e-09\\
3647	1.01538300912673e-09\\
3648	1.01538300912673e-09\\
3649	1.01538300912673e-09\\
3650	1.01538300912673e-09\\
3651	1.01538300912673e-09\\
3652	1.01538300912673e-09\\
3653	1.01538300912673e-09\\
3654	1.01538300912673e-09\\
3655	1.01538300912673e-09\\
3656	1.01538300912673e-09\\
3657	1.01538300912673e-09\\
3658	1.01538300912673e-09\\
3659	1.01538300912673e-09\\
3660	1.01538300912673e-09\\
3661	1.01538300912673e-09\\
3662	1.01538300912673e-09\\
3663	1.01538300912673e-09\\
3664	1.01538300912673e-09\\
3665	1.01538300912673e-09\\
3666	1.01538300912673e-09\\
3667	1.01538300912673e-09\\
3668	1.01538300912673e-09\\
3669	1.01538300912673e-09\\
3670	1.01538300912673e-09\\
3671	1.01538300912673e-09\\
3672	1.01538300912673e-09\\
3673	1.01538300912673e-09\\
3674	1.01538300912673e-09\\
3675	1.01538300912673e-09\\
3676	1.01538300912673e-09\\
3677	1.01538300912673e-09\\
3678	1.01538300912673e-09\\
3679	1.01538300912673e-09\\
3680	1.01538300912673e-09\\
3681	1.01538300912673e-09\\
3682	1.01538300912673e-09\\
3683	1.01538300912673e-09\\
3684	1.01538300912673e-09\\
3685	1.01538300912673e-09\\
3686	1.01538300912673e-09\\
3687	1.01538300912673e-09\\
3688	1.01538300912673e-09\\
3689	1.01538300912673e-09\\
3690	1.01538300912673e-09\\
3691	1.01538300912673e-09\\
3692	1.01538300912673e-09\\
3693	1.01538300912673e-09\\
3694	1.01538300912673e-09\\
3695	1.01538300912673e-09\\
3696	1.01538300912673e-09\\
3697	1.01538300912673e-09\\
3698	1.01538300912673e-09\\
3699	1.01538300912673e-09\\
3700	1.01538300912673e-09\\
3701	1.01538300912673e-09\\
3702	1.01538300912673e-09\\
3703	1.01538300912673e-09\\
3704	1.01538300912673e-09\\
3705	1.01538300912673e-09\\
3706	1.01538300912673e-09\\
3707	1.01538300912673e-09\\
3708	1.01538300912673e-09\\
3709	1.01538300912673e-09\\
3710	1.01538300912673e-09\\
3711	1.01538300912673e-09\\
3712	1.01538300912673e-09\\
3713	1.01538300912673e-09\\
3714	1.01538300912673e-09\\
3715	1.01538300912673e-09\\
3716	1.01538300912673e-09\\
3717	1.01538300912673e-09\\
3718	1.01538300912673e-09\\
3719	1.01538300912673e-09\\
3720	1.01538300912673e-09\\
3721	1.01538300912673e-09\\
3722	1.01538300912673e-09\\
3723	1.01538300912673e-09\\
3724	1.01538300912673e-09\\
3725	1.01538300912673e-09\\
3726	1.01538300912673e-09\\
3727	1.01538300912673e-09\\
3728	1.01538300912673e-09\\
3729	1.01538300912673e-09\\
3730	1.01538300912673e-09\\
3731	1.01538300912673e-09\\
3732	1.01538300912673e-09\\
3733	1.01538300912673e-09\\
3734	1.01538300912673e-09\\
3735	1.01538300912673e-09\\
3736	1.01538300912673e-09\\
3737	1.01538300912673e-09\\
3738	1.01538300912673e-09\\
3739	1.01538300912673e-09\\
3740	1.01538300912673e-09\\
3741	1.01538300912673e-09\\
3742	1.01538300912673e-09\\
3743	1.01538300912673e-09\\
3744	1.01538300912673e-09\\
3745	1.01538300912673e-09\\
3746	1.01538300912673e-09\\
3747	1.01538300912673e-09\\
3748	1.01538300912673e-09\\
3749	1.01538300912673e-09\\
3750	1.01538300912673e-09\\
3751	1.01538300912673e-09\\
3752	1.01538300912673e-09\\
3753	1.01538300912673e-09\\
3754	1.01538300912673e-09\\
3755	1.01538300912673e-09\\
3756	1.01538300912673e-09\\
3757	1.01538300912673e-09\\
3758	1.01538300912673e-09\\
3759	1.01538300912673e-09\\
3760	1.01538300912673e-09\\
3761	1.01538300912673e-09\\
3762	1.01538300912673e-09\\
3763	1.01538300912673e-09\\
3764	1.01538300912673e-09\\
3765	1.01538300912673e-09\\
3766	1.01538300912673e-09\\
3767	1.01538300912673e-09\\
3768	1.01538300912673e-09\\
3769	1.01538300912673e-09\\
3770	1.01538300912673e-09\\
3771	1.01538300912673e-09\\
3772	1.01538300912673e-09\\
3773	1.01538300912673e-09\\
3774	1.01538300912673e-09\\
3775	1.01538300912673e-09\\
3776	1.01538300912673e-09\\
3777	1.01538300912673e-09\\
3778	1.01538300912673e-09\\
3779	1.01538300912673e-09\\
3780	1.01538300912673e-09\\
3781	1.01538300912673e-09\\
3782	1.01538300912673e-09\\
3783	1.01538300912673e-09\\
3784	1.01538300912673e-09\\
3785	1.01538300912673e-09\\
3786	1.01538300912673e-09\\
3787	1.01538300912673e-09\\
3788	1.01538300912673e-09\\
3789	1.01538300912673e-09\\
3790	1.01538300912673e-09\\
3791	1.01538300912673e-09\\
3792	1.01538300912673e-09\\
3793	1.01538300912673e-09\\
3794	1.01538300912673e-09\\
3795	1.01538300912673e-09\\
3796	1.01538300912673e-09\\
3797	1.01538300912673e-09\\
3798	1.01538300912673e-09\\
3799	1.01538300912673e-09\\
3800	1.01538300912673e-09\\
3801	1.01538300912673e-09\\
3802	1.01538300912673e-09\\
3803	1.01538300912673e-09\\
3804	1.01538300912673e-09\\
3805	1.01538300912673e-09\\
3806	1.01538300912673e-09\\
3807	1.01538300912673e-09\\
3808	1.01538300912673e-09\\
3809	1.01538300912673e-09\\
3810	1.01538300912673e-09\\
3811	1.01538300912673e-09\\
3812	1.01538300912673e-09\\
3813	1.01538300912673e-09\\
3814	1.01538300912673e-09\\
3815	1.01538300912673e-09\\
3816	1.01538300912673e-09\\
3817	1.01538300912673e-09\\
3818	1.01538300912673e-09\\
3819	1.01538300912673e-09\\
3820	1.01538300912673e-09\\
3821	1.01538300912673e-09\\
3822	1.01538300912673e-09\\
3823	1.01538300912673e-09\\
3824	1.01538300912673e-09\\
3825	1.01538300912673e-09\\
3826	1.01538300912673e-09\\
3827	1.01538300912673e-09\\
3828	1.01538300912673e-09\\
3829	1.01538300912673e-09\\
3830	1.01538300912673e-09\\
3831	1.01538300912673e-09\\
3832	1.01538300912673e-09\\
3833	1.01538300912673e-09\\
3834	1.01538300912673e-09\\
3835	1.01538300912673e-09\\
3836	1.01538300912673e-09\\
3837	1.01538300912673e-09\\
3838	1.01538300912673e-09\\
3839	1.01538300912673e-09\\
3840	1.01538300912673e-09\\
3841	1.01538300912673e-09\\
3842	1.01538300912673e-09\\
3843	1.01538300912673e-09\\
3844	1.01538300912673e-09\\
3845	1.01538300912673e-09\\
3846	1.01538300912673e-09\\
3847	1.01538300912673e-09\\
3848	1.01538300912673e-09\\
3849	1.01538300912673e-09\\
3850	1.01538300912673e-09\\
3851	1.01538300912673e-09\\
3852	1.01538300912673e-09\\
3853	1.01538300912673e-09\\
3854	1.01538300912673e-09\\
3855	1.01538300912673e-09\\
3856	1.01538300912673e-09\\
3857	1.01538300912673e-09\\
3858	1.01538300912673e-09\\
3859	1.01538300912673e-09\\
3860	1.01538300912673e-09\\
3861	1.01538300912673e-09\\
3862	1.01538300912673e-09\\
3863	1.01538300912673e-09\\
3864	1.01538300912673e-09\\
3865	1.01538300912673e-09\\
3866	1.01538300912673e-09\\
3867	1.01538300912673e-09\\
3868	1.01538300912673e-09\\
3869	1.01538300912673e-09\\
3870	1.01538300912673e-09\\
3871	1.01538300912673e-09\\
3872	1.01538300912673e-09\\
3873	1.01538300912673e-09\\
3874	1.01538300912673e-09\\
3875	1.01538300912673e-09\\
3876	1.01538300912673e-09\\
3877	1.01538300912673e-09\\
3878	1.01538300912673e-09\\
3879	1.01538300912673e-09\\
3880	1.01538300912673e-09\\
3881	1.01538300912673e-09\\
3882	1.01538300912673e-09\\
3883	1.01538300912673e-09\\
3884	1.01538300912673e-09\\
3885	1.01538300912673e-09\\
3886	1.01538300912673e-09\\
3887	1.01538300912673e-09\\
3888	1.01538300912673e-09\\
3889	1.01538300912673e-09\\
3890	1.01538300912673e-09\\
3891	1.01538300912673e-09\\
3892	1.01538300912673e-09\\
3893	1.01538300912673e-09\\
3894	1.01538300912673e-09\\
3895	1.01538300912673e-09\\
3896	1.01538300912673e-09\\
3897	1.01538300912673e-09\\
3898	1.01538300912673e-09\\
3899	1.01538300912673e-09\\
3900	1.01538300912673e-09\\
3901	1.01538300912673e-09\\
3902	1.01538300912673e-09\\
3903	1.01538300912673e-09\\
3904	1.01538300912673e-09\\
3905	1.01538300912673e-09\\
3906	1.01538300912673e-09\\
3907	1.01538300912673e-09\\
3908	1.01538300912673e-09\\
3909	1.01538300912673e-09\\
3910	1.01538300912673e-09\\
3911	1.01538300912673e-09\\
3912	1.01538300912673e-09\\
3913	1.01538300912673e-09\\
3914	1.01538300912673e-09\\
3915	1.01538300912673e-09\\
3916	1.01538300912673e-09\\
3917	1.01538300912673e-09\\
3918	1.01538300912673e-09\\
3919	1.01538300912673e-09\\
3920	1.01538300912673e-09\\
3921	1.01538300912673e-09\\
3922	1.01538300912673e-09\\
3923	1.01538300912673e-09\\
3924	1.01538300912673e-09\\
3925	1.01538300912673e-09\\
3926	1.01538300912673e-09\\
3927	1.01538300912673e-09\\
3928	1.01538300912673e-09\\
3929	1.01538300912673e-09\\
3930	1.01538300912673e-09\\
3931	1.01538300912673e-09\\
3932	1.01538300912673e-09\\
3933	1.01538300912673e-09\\
3934	1.01538300912673e-09\\
3935	1.01538300912673e-09\\
3936	1.01538300912673e-09\\
3937	1.01538300912673e-09\\
3938	1.01538300912673e-09\\
3939	1.01538300912673e-09\\
3940	1.01538300912673e-09\\
3941	1.01538300912673e-09\\
3942	1.01538300912673e-09\\
3943	1.01538300912673e-09\\
3944	1.01538300912673e-09\\
3945	1.01538300912673e-09\\
3946	1.01538300912673e-09\\
3947	1.01538300912673e-09\\
3948	1.01538300912673e-09\\
3949	1.01538300912673e-09\\
3950	1.01538300912673e-09\\
3951	1.01538300912673e-09\\
3952	1.01538300912673e-09\\
3953	1.01538300912673e-09\\
3954	1.01538300912673e-09\\
3955	1.01538300912673e-09\\
3956	1.01538300912673e-09\\
3957	1.01538300912673e-09\\
3958	1.01538300912673e-09\\
3959	1.01538300912673e-09\\
3960	1.01538300912673e-09\\
3961	1.01538300912673e-09\\
3962	1.01538300912673e-09\\
3963	1.01538300912673e-09\\
3964	1.01538300912673e-09\\
3965	1.01538300912673e-09\\
3966	1.01538300912673e-09\\
3967	1.01538300912673e-09\\
3968	1.01538300912673e-09\\
3969	1.01538300912673e-09\\
3970	1.01538300912673e-09\\
3971	1.01538300912673e-09\\
3972	1.01538300912673e-09\\
3973	1.01538300912673e-09\\
3974	1.01538300912673e-09\\
3975	1.01538300912673e-09\\
3976	1.01538300912673e-09\\
3977	1.01538300912673e-09\\
3978	1.01538300912673e-09\\
3979	1.01538300912673e-09\\
3980	1.01538300912673e-09\\
3981	1.01538300912673e-09\\
3982	1.01538300912673e-09\\
3983	1.01538300912673e-09\\
3984	1.01538300912673e-09\\
3985	1.01538300912673e-09\\
3986	1.01538300912673e-09\\
3987	1.01538300912673e-09\\
3988	1.01538300912673e-09\\
3989	1.01538300912673e-09\\
3990	1.01538300912673e-09\\
3991	1.01538300912673e-09\\
3992	1.01538300912673e-09\\
3993	1.01538300912673e-09\\
3994	1.01538300912673e-09\\
3995	1.01538300912673e-09\\
3996	1.01538300912673e-09\\
3997	1.01538300912673e-09\\
3998	1.01538300912673e-09\\
3999	6.07776149815601e-10\\
4000	1.00724614577365e-11\\
};
%\addlegendentry{data2}

\addplot [color=green!50!black, dotted, line width = 1.2pt]
table[row sep=crcr]{%
	20	1e10\\
	20	1e-16\\
};

\addplot [color=green!50!black, dotted, line width = 1.2pt]
table[row sep=crcr]{%
	10	1e10\\
	10	1e-16\\
};

\addplot [color=green!50!black, dotted, line width = 1.2pt]
table[row sep=crcr]{%
	5	1e10\\
	5	1e-16\\
};


\end{axis}
\end{tikzpicture}%

==> Figures/delay_timedomain.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.011\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-0.596471455986993,
point meta max=1.78139935984563,
xmin=0,
xmax=10,
tick align=outside,
ymin=1,
ymax=10,
zmin=-0.596471455986993,
zmax=1.78139935984563,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time Simulation (Full)},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	1	0	0\\
0	1.09090909090909	0	0\\
0	1.18181818181818	0	0\\
0	1.27272727272727	0	0\\
0	1.36363636363636	0	0\\
0	1.45454545454545	0	0\\
0	1.54545454545455	0	0\\
0	1.63636363636364	0	0\\
0	1.72727272727273	0	0\\
0	1.81818181818182	0	0\\
0	1.90909090909091	0	0\\
0	2	0	0\\
0	2.09090909090909	0	0\\
0	2.18181818181818	0	0\\
0	2.27272727272727	0	0\\
0	2.36363636363636	0	0\\
0	2.45454545454545	0	0\\
0	2.54545454545455	0	0\\
0	2.63636363636364	0	0\\
0	2.72727272727273	0	0\\
0	2.81818181818182	0	0\\
0	2.90909090909091	0	0\\
0	3	0	0\\
0	3.09090909090909	0	0\\
0	3.18181818181818	0	0\\
0	3.27272727272727	0	0\\
0	3.36363636363636	0	0\\
0	3.45454545454545	0	0\\
0	3.54545454545455	0	0\\
0	3.63636363636364	0	0\\
0	3.72727272727273	0	0\\
0	3.81818181818182	0	0\\
0	3.90909090909091	0	0\\
0	4	0	0\\
0	4.09090909090909	0	0\\
0	4.18181818181818	0	0\\
0	4.27272727272727	0	0\\
0	4.36363636363636	0	0\\
0	4.45454545454546	0	0\\
0	4.54545454545454	0	0\\
0	4.63636363636364	0	0\\
0	4.72727272727273	0	0\\
0	4.81818181818182	0	0\\
0	4.90909090909091	0	0\\
0	5	0	0\\
0	5.09090909090909	0	0\\
0	5.18181818181818	0	0\\
0	5.27272727272727	0	0\\
0	5.36363636363636	0	0\\
0	5.45454545454545	0	0\\
0	5.54545454545455	0	0\\
0	5.63636363636364	0	0\\
0	5.72727272727273	0	0\\
0	5.81818181818182	0	0\\
0	5.90909090909091	0	0\\
0	6	0	0\\
0	6.09090909090909	0	0\\
0	6.18181818181818	0	0\\
0	6.27272727272727	0	0\\
0	6.36363636363636	0	0\\
0	6.45454545454545	0	0\\
0	6.54545454545455	0	0\\
0	6.63636363636364	0	0\\
0	6.72727272727273	0	0\\
0	6.81818181818182	0	0\\
0	6.90909090909091	0	0\\
0	7	0	0\\
0	7.09090909090909	0	0\\
0	7.18181818181818	0	0\\
0	7.27272727272727	0	0\\
0	7.36363636363636	0	0\\
0	7.45454545454545	0	0\\
0	7.54545454545455	0	0\\
0	7.63636363636364	0	0\\
0	7.72727272727273	0	0\\
0	7.81818181818182	0	0\\
0	7.90909090909091	0	0\\
0	8	0	0\\
0	8.09090909090909	0	0\\
0	8.18181818181818	0	0\\
0	8.27272727272727	0	0\\
0	8.36363636363636	0	0\\
0	8.45454545454545	0	0\\
0	8.54545454545455	0	0\\
0	8.63636363636364	0	0\\
0	8.72727272727273	0	0\\
0	8.81818181818182	0	0\\
0	8.90909090909091	0	0\\
0	9	0	0\\
0	9.09090909090909	0	0\\
0	9.18181818181818	0	0\\
0	9.27272727272727	0	0\\
0	9.36363636363636	0	0\\
0	9.45454545454546	0	0\\
0	9.54545454545454	0	0\\
0	9.63636363636364	0	0\\
0	9.72727272727273	0	0\\
0	9.81818181818182	0	0\\
0	9.90909090909091	0	0\\
0	10	0	0\\
0.1	1	0.516768512976906	0.516768512976906\\
0.1	1.09090909090909	0.512634798429505	0.512634798429505\\
0.1	1.18181818181818	0.508557010882371	0.508557010882371\\
0.1	1.27272727272727	0.504534140890778	0.504534140890778\\
0.1	1.36363636363636	0.500565201310493	0.500565201310493\\
0.1	1.45454545454545	0.496649226717701	0.496649226717701\\
0.1	1.54545454545455	0.49278527285234	0.49278527285234\\
0.1	1.63636363636364	0.488972416074344	0.488972416074344\\
0.1	1.72727272727273	0.485209752834628	0.485209752834628\\
0.1	1.81818181818182	0.481496399166538	0.481496399166538\\
0.1	1.90909090909091	0.477831490185341	0.477831490185341\\
0.1	2	0.474214179609794	0.474214179609794\\
0.1	2.09090909090909	0.470643639288592	0.470643639288592\\
0.1	2.18181818181818	0.467119058749182	0.467119058749182\\
0.1	2.27272727272727	0.463639644752573	0.463639644752573\\
0.1	2.36363636363636	0.460204620867758	0.460204620867758\\
0.1	2.45454545454545	0.45681322704837	0.45681322704837\\
0.1	2.54545454545455	0.453464719233169	0.453464719233169\\
0.1	2.63636363636364	0.450158368946955	0.450158368946955\\
0.1	2.72727272727273	0.446893462920731	0.446893462920731\\
0.1	2.81818181818182	0.443669302718256	0.443669302718256\\
0.1	2.90909090909091	0.440485204373557	0.440485204373557\\
0.1	3	0.437340498040584	0.437340498040584\\
0.1	3.09090909090909	0.434234527648445	0.434234527648445\\
0.1	3.18181818181818	0.431166650572608	0.431166650572608\\
0.1	3.27272727272727	0.42813623730733	0.42813623730733\\
0.1	3.36363636363636	0.425142671154396	0.425142671154396\\
0.1	3.45454545454545	0.42218534791414	0.42218534791414\\
0.1	3.54545454545455	0.419263675590997	0.419263675590997\\
0.1	3.63636363636364	0.416377074101374	0.416377074101374\\
0.1	3.72727272727273	0.413524974992145	0.413524974992145\\
0.1	3.81818181818182	0.41070682116832	0.41070682116832\\
0.1	3.90909090909091	0.407922066625586	0.407922066625586\\
0.1	4	0.405170176188209	0.405170176188209\\
0.1	4.09090909090909	0.402450625260971	0.402450625260971\\
0.1	4.18181818181818	0.39976289957854	0.39976289957854\\
0.1	4.27272727272727	0.397106494970022	0.397106494970022\\
0.1	4.36363636363636	0.394480917123707	0.394480917123707\\
0.1	4.45454545454546	0.391885681360055	0.391885681360055\\
0.1	4.54545454545454	0.389320312412228	0.389320312412228\\
0.1	4.63636363636364	0.386784344209388	0.386784344209388\\
0.1	4.72727272727273	0.384277319668527	0.384277319668527\\
0.1	4.81818181818182	0.381798790489653	0.381798790489653\\
0.1	4.90909090909091	0.379348316956293	0.379348316956293\\
0.1	5	0.376925467743728	0.376925467743728\\
0.1	5.09090909090909	0.374529819728912	0.374529819728912\\
0.1	5.18181818181818	0.372160957807145	0.372160957807145\\
0.1	5.27272727272727	0.369818474712592	0.369818474712592\\
0.1	5.36363636363636	0.367501970845054	0.367501970845054\\
0.1	5.45454545454545	0.36521105409833	0.36521105409833\\
0.1	5.54545454545455	0.362945339695098	0.362945339695098\\
0.1	5.63636363636364	0.360704450026247	0.360704450026247\\
0.1	5.72727272727273	0.35848801449152	0.35848801449152\\
0.1	5.81818181818182	0.356295669347934	0.356295669347934\\
0.1	5.90909090909091	0.354127057558758	0.354127057558758\\
0.1	6	0.351981828649016	0.351981828649016\\
0.1	6.09090909090909	0.349859638560883	0.349859638560883\\
0.1	6.18181818181818	0.347760149517557	0.347760149517557\\
0.1	6.27272727272727	0.345683029886257	0.345683029886257\\
0.1	6.36363636363636	0.343627954046475	0.343627954046475\\
0.1	6.45454545454545	0.341594602262481	0.341594602262481\\
0.1	6.54545454545455	0.339582660555075	0.339582660555075\\
0.1	6.63636363636364	0.337591820582369	0.337591820582369\\
0.1	6.72727272727273	0.33562177951872	0.33562177951872\\
0.1	6.81818181818182	0.333672239936261	0.333672239936261\\
0.1	6.90909090909091	0.331742909695166	0.331742909695166\\
0.1	7	0.329833501828914	0.329833501828914\\
0.1	7.09090909090909	0.327943734437669	0.327943734437669\\
0.1	7.18181818181818	0.32607333058273	0.32607333058273\\
0.1	7.27272727272727	0.324222018182008	0.324222018182008\\
0.1	7.36363636363636	0.322389529910706	0.322389529910706\\
0.1	7.45454545454545	0.320575603102275	0.320575603102275\\
0.1	7.54545454545455	0.318779979652097	0.318779979652097\\
0.1	7.63636363636364	0.317002405924346	0.317002405924346\\
0.1	7.72727272727273	0.315242632659499	0.315242632659499\\
0.1	7.81818181818182	0.313500414885929	0.313500414885929\\
0.1	7.90909090909091	0.311775511832845	0.311775511832845\\
0.1	8	0.310067686843377	0.310067686843377\\
0.1	8.09090909090909	0.308376707292916	0.308376707292916\\
0.1	8.18181818181818	0.306702344506656	0.306702344506656\\
0.1	8.27272727272727	0.305044373680819	0.305044373680819\\
0.1	8.36363636363636	0.303402573805415	0.303402573805415\\
0.1	8.45454545454545	0.301776727587257	0.301776727587257\\
0.1	8.54545454545455	0.300166621376754	0.300166621376754\\
0.1	8.63636363636364	0.29857204509438	0.29857204509438\\
0.1	8.72727272727273	0.296992792161955	0.296992792161955\\
0.1	8.81818181818182	0.295428659431634	0.295428659431634\\
0.1	8.90909090909091	0.293879447118875	0.293879447118875\\
0.1	9	0.292344958736921	0.292344958736921\\
0.1	9.09090909090909	0.290825001031429	0.290825001031429\\
0.1	9.18181818181818	0.289319383918371	0.289319383918371\\
0.1	9.27272727272727	0.2878279204207	0.2878279204207\\
0.1	9.36363636363636	0.286350426610526	0.286350426610526\\
0.1	9.45454545454546	0.284886721547691	0.284886721547691\\
0.1	9.54545454545454	0.283436627223228	0.283436627223228\\
0.1	9.63636363636364	0.281999968503619	0.281999968503619\\
0.1	9.72727272727273	0.280576573074595	0.280576573074595\\
0.1	9.81818181818182	0.279166271387666	0.279166271387666\\
0.1	9.90909090909091	0.277768896606867	0.277768896606867\\
0.1	10	0.276384284558383	0.276384284558383\\
0.2	1	0.583861277287952	0.583861277287952\\
0.2	1.09090909090909	0.573419053332274	0.573419053332274\\
0.2	1.18181818181818	0.563232137906017	0.563232137906017\\
0.2	1.27272727272727	0.55329296199306	0.55329296199306\\
0.2	1.36363636363636	0.543594215048809	0.543594215048809\\
0.2	1.45454545454545	0.534128835112904	0.534128835112904\\
0.2	1.54545454545455	0.524889999350314	0.524889999350314\\
0.2	1.63636363636364	0.515871114979889	0.515871114979889\\
0.2	1.72727272727273	0.507065810580277	0.507065810580277\\
0.2	1.81818181818182	0.498467927767847	0.498467927767847\\
0.2	1.90909090909091	0.490071513203523	0.490071513203523\\
0.2	2	0.481870810946931	0.481870810946931\\
0.2	2.09090909090909	0.473860255105008	0.473860255105008\\
0.2	2.18181818181818	0.466034462800835	0.466034462800835\\
0.2	2.27272727272727	0.458388227413571	0.458388227413571\\
0.2	2.36363636363636	0.450916512108321	0.450916512108321\\
0.2	2.45454545454545	0.443614443608049	0.443614443608049\\
0.2	2.54545454545455	0.436477306239918	0.436477306239918\\
0.2	2.63636363636364	0.429500536199003	0.429500536199003\\
0.2	2.72727272727273	0.42267971605921	0.42267971605921\\
0.2	2.81818181818182	0.416010569492742	0.416010569492742\\
0.2	2.90909090909091	0.409488956201957	0.409488956201957\\
0.2	3	0.403110867055735	0.403110867055735\\
0.2	3.09090909090909	0.39687241940864	0.39687241940864\\
0.2	3.18181818181818	0.390769852618334	0.390769852618334\\
0.2	3.27272727272727	0.384799523722138	0.384799523722138\\
0.2	3.36363636363636	0.378957903296853	0.378957903296853\\
0.2	3.45454545454545	0.373241571468061	0.373241571468061\\
0.2	3.54545454545455	0.367647214084827	0.367647214084827\\
0.2	3.63636363636364	0.362171619032507	0.362171619032507\\
0.2	3.72727272727273	0.356811672691319	0.356811672691319\\
0.2	3.81818181818182	0.351564356534347	0.351564356534347\\
0.2	3.90909090909091	0.346426743851125	0.346426743851125\\
0.2	4	0.341395996591845	0.341395996591845\\
0.2	4.09090909090909	0.336469362344931	0.336469362344931\\
0.2	4.18181818181818	0.331644171411382	0.331644171411382\\
0.2	4.27272727272727	0.326917834005876	0.326917834005876\\
0.2	4.36363636363636	0.322287837550154	0.322287837550154\\
0.2	4.45454545454546	0.317751744073682	0.317751744073682\\
0.2	4.54545454545454	0.313307187711776	0.313307187711776\\
0.2	4.63636363636364	0.308951872292661	0.308951872292661\\
0.2	4.72727272727273	0.304683569018739	0.304683569018739\\
0.2	4.81818181818182	0.300500114228876	0.300500114228876\\
0.2	4.90909090909091	0.296399407244241	0.296399407244241\\
0.2	5	0.292379408296043	0.292379408296043\\
0.2	5.09090909090909	0.288438136524844	0.288438136524844\\
0.2	5.18181818181818	0.284573668054301	0.284573668054301\\
0.2	5.27272727272727	0.280784134134258	0.280784134134258\\
0.2	5.36363636363636	0.277067719353247	0.277067719353247\\
0.2	5.45454545454545	0.273422659910759	0.273422659910759\\
0.2	5.54545454545455	0.269847241955193	0.269847241955193\\
0.2	5.63636363636364	0.266339799981375	0.266339799981375\\
0.2	5.72727272727273	0.262898715280759	0.262898715280759\\
0.2	5.81818181818182	0.25952241445293	0.25952241445293\\
0.2	5.90909090909091	0.25620936796432	0.25620936796432\\
0.2	6	0.252958088762231	0.252958088762231\\
0.2	6.09090909090909	0.249767130931629	0.249767130931629\\
0.2	6.18181818181818	0.246635088406886	0.246635088406886\\
0.2	6.27272727272727	0.243560593721392	0.243560593721392\\
0.2	6.36363636363636	0.240542316803749	0.240542316803749\\
0.2	6.45454545454545	0.237578963817781	0.237578963817781\\
0.2	6.54545454545455	0.234669276035657	0.234669276035657\\
0.2	6.63636363636364	0.23181202875963	0.23181202875963\\
0.2	6.72727272727273	0.229006030272992	0.229006030272992\\
0.2	6.81818181818182	0.226250120827141	0.226250120827141\\
0.2	6.90909090909091	0.223543171670776	0.223543171670776\\
0.2	7	0.220884084101857	0.220884084101857\\
0.2	7.09090909090909	0.21827178855898	0.21827178855898\\
0.2	7.18181818181818	0.215705243741146	0.215705243741146\\
0.2	7.27272727272727	0.21318343575528	0.21318343575528\\
0.2	7.36363636363636	0.210705377295859	0.210705377295859\\
0.2	7.45454545454545	0.208270106849472	0.208270106849472\\
0.2	7.54545454545455	0.205876687925555	0.205876687925555\\
0.2	7.63636363636364	0.203524208315156	0.203524208315156\\
0.2	7.72727272727273	0.201211779370701	0.201211779370701\\
0.2	7.81818181818182	0.198938535313178	0.198938535313178\\
0.2	7.90909090909091	0.196703632560423	0.196703632560423\\
0.2	8	0.194506249075378	0.194506249075378\\
0.2	8.09090909090909	0.192345583739551	0.192345583739551\\
0.2	8.18181818181818	0.190220855743339	0.190220855743339\\
0.2	8.27272727272727	0.188131303998689	0.188131303998689\\
0.2	8.36363636363636	0.186076186570233	0.186076186570233\\
0.2	8.45454545454545	0.184054780122573	0.184054780122573\\
0.2	8.54545454545455	0.182066379388215	0.182066379388215\\
0.2	8.63636363636364	0.180110296649913	0.180110296649913\\
0.2	8.72727272727273	0.178185861243326	0.178185861243326\\
0.2	8.81818181818182	0.176292419070762	0.176292419070762\\
0.2	8.90909090909091	0.174429332133257	0.174429332133257\\
0.2	9	0.172595978077663	0.172595978077663\\
0.2	9.09090909090909	0.17079174975591	0.17079174975591\\
0.2	9.18181818181818	0.169016054800618	0.169016054800618\\
0.2	9.27272727272727	0.167268315210777	0.167268315210777\\
0.2	9.36363636363636	0.165547966955314	0.165547966955314\\
0.2	9.45454545454546	0.16385445958286	0.16385445958286\\
0.2	9.54545454545454	0.162187255848168	0.162187255848168\\
0.2	9.63636363636364	0.160545831349274	0.160545831349274\\
0.2	9.72727272727273	0.15892967417402	0.15892967417402\\
0.2	9.81818181818182	0.157338284558863	0.157338284558863\\
0.2	9.90909090909091	0.15577117455751	0.15577117455751\\
0.2	10	0.154227867721245	0.154227867721245\\
0.3	1	0.26296439586479	0.26296439586479\\
0.3	1.09090909090909	0.250690595104831	0.250690595104831\\
0.3	1.18181818181818	0.23889315987053	0.23889315987053\\
0.3	1.27272727272727	0.227551847160124	0.227551847160124\\
0.3	1.36363636363636	0.216647358394664	0.216647358394664\\
0.3	1.45454545454545	0.206161291563637	0.206161291563637\\
0.3	1.54545454545455	0.196076095989822	0.196076095989822\\
0.3	1.63636363636364	0.186375029540014	0.186375029540014\\
0.3	1.72727272727273	0.177042118147847	0.177042118147847\\
0.3	1.81818181818182	0.168062117526831	0.168062117526831\\
0.3	1.90909090909091	0.15942047692173	0.15942047692173\\
0.3	2	0.151103304814155	0.151103304814155\\
0.3	2.09090909090909	0.14309733643475	0.14309733643475\\
0.3	2.18181818181818	0.135389903017034	0.135389903017034\\
0.3	2.27272727272727	0.12796890265982	0.12796890265982\\
0.3	2.36363636363636	0.120822772738847	0.120822772738847\\
0.3	2.45454545454545	0.113940463744816	0.113940463744816\\
0.3	2.54545454545455	0.107311414510902	0.107311414510902\\
0.3	2.63636363636364	0.100925528707965	0.100925528707965\\
0.3	2.72727272727273	0.0947731525751936	0.0947731525751936\\
0.3	2.81818181818182	0.088845053791224	0.088845053791224\\
0.3	2.90909090909091	0.0831324014342379	0.0831324014342379\\
0.3	3	0.0776267469734205	0.0776267469734205\\
0.3	3.09090909090909	0.0723200062223163	0.0723200062223163\\
0.3	3.18181818181818	0.0672044422237904	0.0672044422237904\\
0.3	3.27272727272727	0.0622726489875068	0.0622726489875068\\
0.3	3.36363636363636	0.0575175360612468	0.0575175360612468\\
0.3	3.45454545454545	0.0529323138695849	0.0529323138695849\\
0.3	3.54545454545455	0.0485104797951463	0.0485104797951463\\
0.3	3.63636363636364	0.0442458049483415	0.0442458049483415\\
0.3	3.72727272727273	0.0401323215981855	0.0401323215981855\\
0.3	3.81818181818182	0.0361643112285029	0.0361643112285029\\
0.3	3.90909090909091	0.0323362931819902	0.0323362931819902\\
0.3	4	0.0286430138590104	0.0286430138590104\\
0.3	4.09090909090909	0.0250794364566402	0.0250794364566402\\
0.3	4.18181818181818	0.0216407311959817	0.0216407311959817\\
0.3	4.27272727272727	0.0183222660375674	0.0183222660375674\\
0.3	4.36363636363636	0.0151195978375218	0.0151195978375218\\
0.3	4.45454545454546	0.012028463935469	0.012028463935469\\
0.3	4.54545454545454	0.0090447741481205	0.0090447741481205\\
0.3	4.63636363636364	0.00616460314395367	0.00616460314395367\\
0.3	4.72727272727273	0.00338418318585831	0.00338418318585831\\
0.3	4.81818181818182	0.000699897216332735	0.000699897216332735\\
0.3	4.90909090909091	-0.00189172772812825	-0.00189172772812825\\
0.3	5	-0.00439402678938554	-0.00439402678938554\\
0.3	5.09090909090909	-0.006810203267243	-0.006810203267243\\
0.3	5.18181818181818	-0.00914333431689252	-0.00914333431689252\\
0.3	5.27272727272727	-0.0113963763802768	-0.0113963763802768\\
0.3	5.36363636363636	-0.0135721703631221	-0.0135721703631221\\
0.3	5.45454545454545	-0.0156734465738152	-0.0156734465738152\\
0.3	5.54545454545455	-0.0177028294318449	-0.0177028294318449\\
0.3	5.63636363636364	-0.0196628419587442	-0.0196628419587442\\
0.3	5.72727272727273	-0.0215559100655749	-0.0215559100655749\\
0.3	5.81818181818182	-0.023384366640056	-0.023384366640056\\
0.3	5.90909090909091	-0.0251504554506799	-0.0251504554506799\\
0.3	6	-0.026856334870541	-0.026856334870541\\
0.3	6.09090909090909	-0.0285040814357922	-0.0285040814357922\\
0.3	6.18181818181818	-0.0300956932392632	-0.0300956932392632\\
0.3	6.27272727272727	-0.0316330931750329	-0.0316330931750329\\
0.3	6.36363636363636	-0.0331181320360563	-0.0331181320360563\\
0.3	6.45454545454545	-0.034552591472201	-0.034552591472201\\
0.3	6.54545454545455	-0.0359381868202003	-0.0359381868202003\\
0.3	6.63636363636364	-0.0372765698031705	-0.0372765698031705\\
0.3	6.72727272727273	-0.0385693311147193	-0.0385693311147193\\
0.3	6.81818181818182	-0.0398180028887204	-0.0398180028887204\\
0.3	6.90909090909091	-0.0410240610575283	-0.0410240610575283\\
0.3	7	-0.0421889276114608	-0.0421889276114608\\
0.3	7.09090909090909	-0.0433139727565533	-0.0433139727565533\\
0.3	7.18181818181818	-0.0444005169795146	-0.0444005169795146\\
0.3	7.27272727272727	-0.0454498330241926	-0.0454498330241926\\
0.3	7.36363636363636	-0.0464631477810837	-0.0464631477810837\\
0.3	7.45454545454545	-0.0474416440968152	-0.0474416440968152\\
0.3	7.54545454545455	-0.048386462506057	-0.048386462506057\\
0.3	7.63636363636364	-0.0492987028885373	-0.0492987028885373\\
0.3	7.72727272727273	-0.0501794260568838	-0.0501794260568838\\
0.3	7.81818181818182	-0.0510296552757747	-0.0510296552757747\\
0.3	7.90909090909091	-0.0518503777173155	-0.0518503777173155\\
0.3	8	-0.0526425458561842	-0.0526425458561842\\
0.3	8.09090909090909	-0.0534070788044058	-0.0534070788044058\\
0.3	8.18181818181818	-0.0541448635917474	-0.0541448635917474\\
0.3	8.27272727272727	-0.0548567563917839	-0.0548567563917839\\
0.3	8.36363636363636	-0.0555435836971834	-0.0555435836971834\\
0.3	8.45454545454545	-0.0562061434469965	-0.0562061434469965\\
0.3	8.54545454545455	-0.0568452061065411	-0.0568452061065411\\
0.3	8.63636363636364	-0.0574615157036053	-0.0574615157036053\\
0.3	8.72727272727273	-0.0580557908209644	-0.0580557908209644\\
0.3	8.81818181818182	-0.0586287255499563	-0.0586287255499563\\
0.3	8.90909090909091	-0.059180990404141	-0.059180990404141\\
0.3	9	-0.0597132331958436	-0.0597132331958436\\
0.3	9.09090909090909	-0.0602260798779277	-0.0602260798779277\\
0.3	9.18181818181818	-0.0607201353508288	-0.0607201353508288\\
0.3	9.27272727272727	-0.061195984238062	-0.061195984238062\\
0.3	9.36363636363636	-0.0616541916292725	-0.0616541916292725\\
0.3	9.45454545454546	-0.0620953037953691	-0.0620953037953691\\
0.3	9.54545454545454	-0.062519848873847	-0.062519848873847\\
0.3	9.63636363636364	-0.062928337527254	-0.062928337527254\\
0.3	9.72727272727273	-0.0633212635759822	-0.0633212635759822\\
0.3	9.81818181818182	-0.0636991046059105	-0.0636991046059105\\
0.3	9.90909090909091	-0.0640623225521432	-0.0640623225521432\\
0.3	10	-0.0644113642596388	-0.0644113642596388\\
0.4	1	-0.0945274084978752	-0.0945274084978752\\
0.4	1.09090909090909	-0.103611078669525	-0.103611078669525\\
0.4	1.18181818181818	-0.112117632905205	-0.112117632905205\\
0.4	1.27272727272727	-0.120080718164969	-0.120080718164969\\
0.4	1.36363636363636	-0.127531947226006	-0.127531947226006\\
0.4	1.45454545454545	-0.134501028341129	-0.134501028341129\\
0.4	1.54545454545455	-0.141015886173306	-0.141015886173306\\
0.4	1.63636363636364	-0.147102774636719	-0.147102774636719\\
0.4	1.72727272727273	-0.152786382207344	-0.152786382207344\\
0.4	1.81818181818182	-0.158089930227902	-0.158089930227902\\
0.4	1.90909090909091	-0.163035264709159	-0.163035264709159\\
0.4	2	-0.16764294206482	-0.16764294206482\\
0.4	2.09090909090909	-0.17193230921903	-0.17193230921903\\
0.4	2.18181818181818	-0.175921578456776	-0.175921578456776\\
0.4	2.27272727272727	-0.179627897397446	-0.179627897397446\\
0.4	2.36363636363636	-0.183067414409366	-0.183067414409366\\
0.4	2.45454545454545	-0.186255339796619	-0.186255339796619\\
0.4	2.54545454545455	-0.18920600302413	-0.18920600302413\\
0.4	2.63636363636364	-0.191932906271987	-0.191932906271987\\
0.4	2.72727272727273	-0.1944487745494	-0.1944487745494\\
0.4	2.81818181818182	-0.196765602612666	-0.196765602612666\\
0.4	2.90909090909091	-0.198894698896464	-0.198894698896464\\
0.4	3	-0.200846726657762	-0.200846726657762\\
0.4	3.09090909090909	-0.202631742524146	-0.202631742524146\\
0.4	3.18181818181818	-0.204259232609232	-0.204259232609232\\
0.4	3.27272727272727	-0.205738146368432	-0.205738146368432\\
0.4	3.36363636363636	-0.207076928333641	-0.207076928333641\\
0.4	3.45454545454545	-0.208283547873497	-0.208283547873497\\
0.4	3.54545454545455	-0.209365527104332	-0.209365527104332\\
0.4	3.63636363636364	-0.210329967075977	-0.210329967075977\\
0.4	3.72727272727273	-0.211183572342647	-0.211183572342647\\
0.4	3.81818181818182	-0.211932674023777	-0.211932674023777\\
0.4	3.90909090909091	-0.212583251453181	-0.212583251453181\\
0.4	4	-0.213140952508491	-0.213140952508491\\
0.4	4.09090909090909	-0.213611112702286	-0.213611112702286\\
0.4	4.18181818181818	-0.213998773118536	-0.213998773118536\\
0.4	4.27272727272727	-0.214308697263791	-0.214308697263791\\
0.4	4.36363636363636	-0.214545386905727	-0.214545386905727\\
0.4	4.45454545454546	-0.214713096960841	-0.214713096960841\\
0.4	4.54545454545454	-0.214815849491962	-0.214815849491962\\
0.4	4.63636363636364	-0.214857446872061	-0.214857446872061\\
0.4	4.72727272727273	-0.214841484166053	-0.214841484166053\\
0.4	4.81818181818182	-0.214771360779913	-0.214771360779913\\
0.4	4.90909090909091	-0.214650291422223	-0.214650291422223\\
0.4	5	-0.214481316421472	-0.214481316421472\\
0.4	5.09090909090909	-0.21426731143843	-0.21426731143843\\
0.4	5.18181818181818	-0.214010996611191	-0.214010996611191\\
0.4	5.27272727272727	-0.213714945167511	-0.213714945167511\\
0.4	5.36363636363636	-0.213381591537872	-0.213381591537872\\
0.4	5.45454545454545	-0.213013238998102	-0.213013238998102\\
0.4	5.54545454545455	-0.212612066872111	-0.212612066872111\\
0.4	5.63636363636364	-0.212180137320146	-0.212180137320146\\
0.4	5.72727272727273	-0.211719401738028	-0.211719401738028\\
0.4	5.81818181818182	-0.211231706790837	-0.211231706790837\\
0.4	5.90909090909091	-0.210718800102907	-0.210718800102907\\
0.4	6	-0.210182335625058	-0.210182335625058\\
0.4	6.09090909090909	-0.209623878697298	-0.209623878697298\\
0.4	6.18181818181818	-0.209044910826904	-0.209044910826904\\
0.4	6.27272727272727	-0.208446834196842	-0.208446834196842\\
0.4	6.36363636363636	-0.207830975921583	-0.207830975921583\\
0.4	6.45454545454545	-0.20719859206543	-0.20719859206543\\
0.4	6.54545454545455	-0.206550871435702	-0.206550871435702\\
0.4	6.63636363636364	-0.205888939166559	-0.205888939166559\\
0.4	6.72727272727273	-0.205213860103263	-0.205213860103263\\
0.4	6.81818181818182	-0.204526641998718	-0.204526641998718\\
0.4	6.90909090909091	-0.203828238536479	-0.203828238536479\\
0.4	7	-0.203119552184341	-0.203119552184341\\
0.4	7.09090909090909	-0.202401436894252	-0.202401436894252\\
0.4	7.18181818181818	-0.201674700653623	-0.201674700653623\\
0.4	7.27272727272727	-0.200940107897365	-0.200940107897365\\
0.4	7.36363636363636	-0.200198381790048	-0.200198381790048\\
0.4	7.45454545454545	-0.199450206383373	-0.199450206383373\\
0.4	7.54545454545455	-0.198696228657401	-0.198696228657401\\
0.4	7.63636363636364	-0.197937060452266	-0.197937060452266\\
0.4	7.72727272727273	-0.197173280295311	-0.197173280295311\\
0.4	7.81818181818182	-0.196405435131208	-0.196405435131208\\
0.4	7.90909090909091	-0.195634041959322	-0.195634041959322\\
0.4	8	-0.194859589383002	-0.194859589383002\\
0.4	8.09090909090909	-0.194082539077985	-0.194082539077985\\
0.4	8.18181818181818	-0.193303327181556	-0.193303327181556\\
0.4	8.27272727272727	-0.192522365609189	-0.192522365609189\\
0.4	8.36363636363636	-0.191740043301822	-0.191740043301822\\
0.4	8.45454545454545	-0.190956727406247	-0.190956727406247\\
0.4	8.54545454545455	-0.190172764395063	-0.190172764395063\\
0.4	8.63636363636364	-0.189388481126626	-0.189388481126626\\
0.4	8.72727272727273	-0.188604185851429	-0.188604185851429\\
0.4	8.81818181818182	-0.187820169163955	-0.187820169163955\\
0.4	8.90909090909091	-0.187036704906364	-0.187036704906364\\
0.4	9	-0.186254051025212	-0.186254051025212\\
0.4	9.09090909090909	-0.18547245038322	-0.18547245038322\\
0.4	9.18181818181818	-0.184692131529981	-0.184692131529981\\
0.4	9.27272727272727	-0.183913309431779	-0.183913309431779\\
0.4	9.36363636363636	-0.183136186165835	-0.183136186165835\\
0.4	9.45454545454546	-0.182360951576397	-0.182360951576397\\
0.4	9.54545454545454	-0.181587783899308	-0.181587783899308\\
0.4	9.63636363636364	-0.180816850354159	-0.180816850354159\\
0.4	9.72727272727273	-0.180048307705636	-0.180048307705636\\
0.4	9.81818181818182	-0.179282302796754	-0.179282302796754\\
0.4	9.90909090909091	-0.178518973054937	-0.178518973054937\\
0.4	10	-0.177758446973056	-0.177758446973056\\
0.5	1	-0.255078139367201	-0.255078139367201\\
0.5	1.09090909090909	-0.25935879373747	-0.25935879373747\\
0.5	1.18181818181818	-0.263084934181555	-0.263084934181555\\
0.5	1.27272727272727	-0.266300940765192	-0.266300940765192\\
0.5	1.36363636363636	-0.269047791150333	-0.269047791150333\\
0.5	1.45454545454545	-0.271363326353927	-0.271363326353927\\
0.5	1.54545454545455	-0.273282495038785	-0.273282495038785\\
0.5	1.63636363636364	-0.274837578139292	-0.274837578139292\\
0.5	1.72727272727273	-0.276058395461366	-0.276058395461366\\
0.5	1.81818181818182	-0.276972495758914	-0.276972495758914\\
0.5	1.90909090909091	-0.277605331657034	-0.277605331657034\\
0.5	2	-0.277980420675828	-0.277980420675828\\
0.5	2.09090909090909	-0.278119493498492	-0.278119493498492\\
0.5	2.18181818181818	-0.278042630532477	-0.278042630532477\\
0.5	2.27272727272727	-0.277768387722075	-0.277768387722075\\
0.5	2.36363636363636	-0.277313912487879	-0.277313912487879\\
0.5	2.45454545454545	-0.276695050596974	-0.276695050596974\\
0.5	2.54545454545455	-0.275926444699	-0.275926444699\\
0.5	2.63636363636364	-0.275021625199589	-0.275021625199589\\
0.5	2.72727272727273	-0.273993094090281	-0.273993094090281\\
0.5	2.81818181818182	-0.272852402298539	-0.272852402298539\\
0.5	2.90909090909091	-0.27161022107635	-0.27161022107635\\
0.5	3	-0.270276407903455	-0.270276407903455\\
0.5	3.09090909090909	-0.268860067339948	-0.268860067339948\\
0.5	3.18181818181818	-0.267369607230472	-0.267369607230472\\
0.5	3.27272727272727	-0.265812790623665	-0.265812790623665\\
0.5	3.36363636363636	-0.264196783748194	-0.264196783748194\\
0.5	3.45454545454545	-0.262528200351128	-0.262528200351128\\
0.5	3.54545454545455	-0.260813142686841	-0.260813142686841\\
0.5	3.63636363636364	-0.259057239414109	-0.259057239414109\\
0.5	3.72727272727273	-0.257265680644056	-0.257265680644056\\
0.5	3.81818181818182	-0.255443250360671	-0.255443250360671\\
0.5	3.90909090909091	-0.253594356414275	-0.253594356414275\\
0.5	4	-0.251723058275126	-0.251723058275126\\
0.5	4.09090909090909	-0.249833092724902	-0.249833092724902\\
0.5	4.18181818181818	-0.247927897633749	-0.247927897633749\\
0.5	4.27272727272727	-0.246010633980804	-0.246010633980804\\
0.5	4.36363636363636	-0.244084206241994	-0.244084206241994\\
0.5	4.45454545454546	-0.242151281275088	-0.242151281275088\\
0.5	4.54545454545454	-0.240214305814783	-0.240214305814783\\
0.5	4.63636363636364	-0.238275522680329	-0.238275522680329\\
0.5	4.72727272727273	-0.236336985796549	-0.236336985796549\\
0.5	4.81818181818182	-0.234400574113848	-0.234400574113848\\
0.5	4.90909090909091	-0.232468004511083	-0.232468004511083\\
0.5	5	-0.230540843759279	-0.230540843759279\\
0.5	5.09090909090909	-0.22862051961231	-0.22862051961231\\
0.5	5.18181818181818	-0.22670833109224	-0.22670833109224\\
0.5	5.27272727272727	-0.22480545802794	-0.22480545802794\\
0.5	5.36363636363636	-0.222912969903852	-0.222912969903852\\
0.5	5.45454545454545	-0.221031834066081	-0.221031834066081\\
0.5	5.54545454545455	-0.219162923337232	-0.219162923337232\\
0.5	5.63636363636364	-0.217307023081894	-0.217307023081894\\
0.5	5.72727272727273	-0.215464837760572	-0.215464837760572\\
0.5	5.81818181818182	-0.213636997014664	-0.213636997014664\\
0.5	5.90909090909091	-0.211824061310824	-0.211824061310824\\
0.5	6	-0.210026527182388	-0.210026527182388\\
0.5	6.09090909090909	-0.208244832090447	-0.208244832090447\\
0.5	6.18181818181818	-0.206479358940911	-0.206479358940911\\
0.5	6.27272727272727	-0.204730440273097	-0.204730440273097\\
0.5	6.36363636363636	-0.202998362150103	-0.202998362150103\\
0.5	6.45454545454545	-0.201283367770855	-0.201283367770855\\
0.5	6.54545454545455	-0.199585660820067	-0.199585660820067\\
0.5	6.63636363636364	-0.19790540858287	-0.19790540858287\\
0.5	6.72727272727273	-0.196242744832226	-0.196242744832226\\
0.5	6.81818181818182	-0.194597772509211	-0.194597772509211\\
0.5	6.90909090909091	-0.192970566215519	-0.192970566215519\\
0.5	7	-0.1913611745209	-0.1913611745209\\
0.5	7.09090909090909	-0.18976962210933	-0.18976962210933\\
0.5	7.18181818181818	-0.188195911769615	-0.188195911769615\\
0.5	7.27272727272727	-0.186640026241211	-0.186640026241211\\
0.5	7.36363636363636	-0.185101929929649	-0.185101929929649\\
0.5	7.45454545454545	-0.183581570496237	-0.183581570496237\\
0.5	7.54545454545455	-0.182078880332803	-0.182078880332803\\
0.5	7.63636363636364	-0.180593777931051	-0.180593777931051\\
0.5	7.72727272727273	-0.179126169150651	-0.179126169150651\\
0.5	7.81818181818182	-0.177675948396557	-0.177675948396557\\
0.5	7.90909090909091	-0.176242999710368	-0.176242999710368\\
0.5	8	-0.174827197779694	-0.174827197779694\\
0.5	8.09090909090909	-0.173428408876448	-0.173428408876448\\
0.5	8.18181818181818	-0.172046491723457	-0.172046491723457\\
0.5	8.27272727272727	-0.170681298298593	-0.170681298298593\\
0.5	8.36363636363636	-0.169332674579124	-0.169332674579124\\
0.5	8.45454545454545	-0.168000461228821	-0.168000461228821\\
0.5	8.54545454545455	-0.166684494235486	-0.166684494235486\\
0.5	8.63636363636364	-0.165384605498825	-0.165384605498825\\
0.5	8.72727272727273	-0.164100623375963	-0.164100623375963\\
0.5	8.81818181818182	-0.16283237318259	-0.16283237318259\\
0.5	8.90909090909091	-0.161579677657103	-0.161579677657103\\
0.5	9	-0.160342357389263	-0.160342357389263\\
0.5	9.09090909090909	-0.159120231213889	-0.159120231213889\\
0.5	9.18181818181818	-0.157913116575293	-0.157913116575293\\
0.5	9.27272727272727	-0.156720829860701	-0.156720829860701\\
0.5	9.36363636363636	-0.155543186709957	-0.155543186709957\\
0.5	9.45454545454546	-0.15438000229643	-0.15438000229643\\
0.5	9.54545454545454	-0.153231091587585	-0.153231091587585\\
0.5	9.63636363636364	-0.152096269583672	-0.152096269583672\\
0.5	9.72727272727273	-0.150975351534805	-0.150975351534805\\
0.5	9.81818181818182	-0.149868153140825	-0.149868153140825\\
0.5	9.90909090909091	-0.148774490733056	-0.148774490733056\\
0.5	10	-0.147694181441371	-0.147694181441371\\
0.6	1	-0.231833714489098	-0.231833714489098\\
0.6	1.09090909090909	-0.232201723660524	-0.232201723660524\\
0.6	1.18181818181818	-0.23211520700552	-0.23211520700552\\
0.6	1.27272727272727	-0.231625336451987	-0.231625336451987\\
0.6	1.36363636363636	-0.230778351565374	-0.230778351565374\\
0.6	1.45454545454545	-0.22961602459568	-0.22961602459568\\
0.6	1.54545454545455	-0.228176081146784	-0.228176081146784\\
0.6	1.63636363636364	-0.226492580800143	-0.226492580800143\\
0.6	1.72727272727273	-0.224596261592888	-0.224596261592888\\
0.6	1.81818181818182	-0.222514851864495	-0.222514851864495\\
0.6	1.90909090909091	-0.220273352624513	-0.220273352624513\\
0.6	2	-0.217894293297062	-0.217894293297062\\
0.6	2.09090909090909	-0.215397963393091	-0.215397963393091\\
0.6	2.18181818181818	-0.212802622434338	-0.212802622434338\\
0.6	2.27272727272727	-0.210124690199616	-0.210124690199616\\
0.6	2.36363636363636	-0.207378919181639	-0.207378919181639\\
0.6	2.45454545454545	-0.204578550937176	-0.204578550937176\\
0.6	2.54545454545455	-0.201735457874145	-0.201735457874145\\
0.6	2.63636363636364	-0.198860271839504	-0.198860271839504\\
0.6	2.72727272727273	-0.1959625007686	-0.1959625007686\\
0.6	2.81818181818182	-0.193050634511835	-0.193050634511835\\
0.6	2.90909090909091	-0.190132240858874	-0.190132240858874\\
0.6	3	-0.187214052681797	-0.187214052681797\\
0.6	3.09090909090909	-0.184302047022447	-0.184302047022447\\
0.6	3.18181818181818	-0.181401516885123	-0.181401516885123\\
0.6	3.27272727272727	-0.1785171364012	-0.1785171364012\\
0.6	3.36363636363636	-0.175653019994814	-0.175653019994814\\
0.6	3.45454545454545	-0.17281277609507	-0.17281277609507\\
0.6	3.54545454545455	-0.169999555908018	-0.169999555908018\\
0.6	3.63636363636364	-0.167216097697277	-0.167216097697277\\
0.6	3.72727272727273	-0.16446476699149	-0.16446476699149\\
0.6	3.81818181818182	-0.161747593094674	-0.161747593094674\\
0.6	3.90909090909091	-0.159066302234859	-0.159066302234859\\
0.6	4	-0.156422347659176	-0.156422347659176\\
0.6	4.09090909090909	-0.153816936963255	-0.153816936963255\\
0.6	4.18181818181818	-0.151251056893244	-0.151251056893244\\
0.6	4.27272727272727	-0.148725495867058	-0.148725495867058\\
0.6	4.36363636363636	-0.146240864409382	-0.146240864409382\\
0.6	4.45454545454546	-0.143797613697661	-0.143797613697661\\
0.6	4.54545454545454	-0.141396052390547	-0.141396052390547\\
0.6	4.63636363636364	-0.139036361890636	-0.139036361890636\\
0.6	4.72727272727273	-0.136718610188843	-0.136718610188843\\
0.6	4.81818181818182	-0.134442764414641	-0.134442764414641\\
0.6	4.90909090909091	-0.132208702211043	-0.132208702211043\\
0.6	5	-0.130016222043301	-0.130016222043301\\
0.6	5.09090909090909	-0.12786505253278	-0.12786505253278\\
0.6	5.18181818181818	-0.125754860908252	-0.125754860908252\\
0.6	5.27272727272727	-0.123685260652473	-0.123685260652473\\
0.6	5.36363636363636	-0.121655818419037	-0.121655818419037\\
0.6	5.45454545454545	-0.11966606028151	-0.11966606028151\\
0.6	5.54545454545455	-0.117715477379619	-0.117715477379619\\
0.6	5.63636363636364	-0.115803531015658	-0.115803531015658\\
0.6	5.72727272727273	-0.113929657247915	-0.113929657247915\\
0.6	5.81818181818182	-0.112093271032909	-0.112093271032909\\
0.6	5.90909090909091	-0.110293769950943	-0.110293769950943\\
0.6	6	-0.10853053755843	-0.10853053755843\\
0.6	6.09090909090909	-0.106802946394828	-0.106802946394828\\
0.6	6.18181818181818	-0.105110360683919	-0.105110360683919\\
0.6	6.27272727272727	-0.103452138748577	-0.103452138748577\\
0.6	6.36363636363636	-0.101827635171487	-0.101827635171487\\
0.6	6.45454545454545	-0.100236202723786	-0.100236202723786\\
0.6	6.54545454545455	-0.0986771940790864	-0.0986771940790864\\
0.6	6.63636363636364	-0.0971499633409757	-0.0971499633409757\\
0.6	6.72727272727273	-0.0956538673922278	-0.0956538673922278\\
0.6	6.81818181818182	-0.0941882670868045	-0.0941882670868045\\
0.6	6.90909090909091	-0.0927525283027698	-0.0927525283027698\\
0.6	7	-0.0913460228602558	-0.0913460228602558\\
0.6	7.09090909090909	-0.089968129326281	-0.089968129326281\\
0.6	7.18181818181818	-0.0886182337123017	-0.0886182337123017\\
0.6	7.27272727272727	-0.0872957300745939	-0.0872957300745939\\
0.6	7.36363636363636	-0.0860000210303598	-0.0860000210303598\\
0.6	7.45454545454545	-0.0847305181938523	-0.0847305181938523\\
0.6	7.54545454545455	-0.0834866425421759	-0.0834866425421759\\
0.6	7.63636363636364	-0.0822678247185334	-0.0822678247185334\\
0.6	7.72727272727273	-0.081073505276866	-0.081073505276866\\
0.6	7.81818181818182	-0.0799031348764713	-0.0799031348764713\\
0.6	7.90909090909091	-0.0787561744301192	-0.0787561744301192\\
0.6	8	-0.0776320952093809	-0.0776320952093809\\
0.6	8.09090909090909	-0.0765303789153951	-0.0765303789153951\\
0.6	8.18181818181818	-0.0754505177143804	-0.0754505177143804\\
0.6	8.27272727272727	-0.0743920142452661	-0.0743920142452661\\
0.6	8.36363636363636	-0.073354381600867	-0.073354381600867\\
0.6	8.45454545454545	-0.0723371432846976	-0.0723371432846976\\
0.6	8.54545454545455	-0.0713398331487392	-0.0713398331487392\\
0.6	8.63636363636364	-0.0703619953118885	-0.0703619953118885\\
0.6	8.72727272727273	-0.0694031840644356	-0.0694031840644356\\
0.6	8.81818181818182	-0.0684629637562507	-0.0684629637562507\\
0.6	8.90909090909091	-0.0675409086745945	-0.0675409086745945\\
0.6	9	-0.0666366029113916	-0.0666366029113916\\
0.6	9.09090909090909	-0.065749640220834	-0.065749640220834\\
0.6	9.18181818181818	-0.0648796238705209	-0.0648796238705209\\
0.6	9.27272727272727	-0.0640261664847635	-0.0640261664847635\\
0.6	9.36363636363636	-0.063188889885011	-0.063188889885011\\
0.6	9.45454545454546	-0.0623674249230378	-0.0623674249230378\\
0.6	9.54545454545454	-0.0615614113130799	-0.0615614113130799\\
0.6	9.63636363636364	-0.0607704974608656	-0.0607704974608656\\
0.6	9.72727272727273	-0.0599943402899626	-0.0599943402899626\\
0.6	9.81818181818182	-0.0592326050676301	-0.0592326050676301\\
0.6	9.90909090909091	-0.0584849652296799	-0.0584849652296799\\
0.6	10	-0.0577511022059214	-0.0577511022059214\\
0.7	1	-0.193053409925551	-0.193053409925551\\
0.7	1.09090909090909	-0.190937837105291	-0.190937837105291\\
0.7	1.18181818181818	-0.188514581710008	-0.188514581710008\\
0.7	1.27272727272727	-0.185835087291596	-0.185835087291596\\
0.7	1.36363636363636	-0.182944591458359	-0.182944591458359\\
0.7	1.45454545454545	-0.179882823874192	-0.179882823874192\\
0.7	1.54545454545455	-0.176684626623254	-0.176684626623254\\
0.7	1.63636363636364	-0.17338050565037	-0.17338050565037\\
0.7	1.72727272727273	-0.169997121000022	-0.169997121000022\\
0.7	1.81818181818182	-0.166557722699425	-0.166557722699425\\
0.7	1.90909090909091	-0.16308253833929	-0.16308253833929\\
0.7	2	-0.159589117741893	-0.159589117741893\\
0.7	2.09090909090909	-0.156092639468499	-0.156092639468499\\
0.7	2.18181818181818	-0.152606183414985	-0.152606183414985\\
0.7	2.27272727272727	-0.149140973233698	-0.149140973233698\\
0.7	2.36363636363636	-0.145706591930274	-0.145706591930274\\
0.7	2.45454545454545	-0.142311173578883	-0.142311173578883\\
0.7	2.54545454545455	-0.138961573806917	-0.138961573806917\\
0.7	2.63636363636364	-0.135663521363489	-0.135663521363489\\
0.7	2.72727272727273	-0.132421752869229	-0.132421752869229\\
0.7	2.81818181818182	-0.12924013258019	-0.12924013258019\\
0.7	2.90909090909091	-0.126121758814087	-0.126121758814087\\
0.7	3	-0.123069058501495	-0.123069058501495\\
0.7	3.09090909090909	-0.1200838711557	-0.1200838711557\\
0.7	3.18181818181818	-0.117167523429208	-0.117167523429208\\
0.7	3.27272727272727	-0.114320895272323	-0.114320895272323\\
0.7	3.36363636363636	-0.111544478625673	-0.111544478625673\\
0.7	3.45454545454545	-0.108838429452089	-0.108838429452089\\
0.7	3.54545454545455	-0.106202613843909	-0.106202613843909\\
0.7	3.63636363636364	-0.103636648846888	-0.103636648846888\\
0.7	3.72727272727273	-0.101139938582458	-0.101139938582458\\
0.7	3.81818181818182	-0.0987117061842582	-0.0987117061842582\\
0.7	3.90909090909091	-0.0963510220039889	-0.0963510220039889\\
0.7	4	-0.0940568284954273	-0.0940568284954273\\
0.7	4.09090909090909	-0.0918279621495014	-0.0918279621495014\\
0.7	4.18181818181818	-0.0896631727918076	-0.0896631727918076\\
0.7	4.27272727272727	-0.0875611405476346	-0.0875611405476346\\
0.7	4.36363636363636	-0.0855204907204769	-0.0855204907204769\\
0.7	4.45454545454546	-0.0835398068221784	-0.0835398068221784\\
0.7	4.54545454545454	-0.0816176419592865	-0.0816176419592865\\
0.7	4.63636363636364	-0.0797525287559545	-0.0797525287559545\\
0.7	4.72727272727273	-0.0779429879817553	-0.0779429879817553\\
0.7	4.81818181818182	-0.0761875360261603	-0.0761875360261603\\
0.7	4.90909090909091	-0.0744846913518798	-0.0744846913518798\\
0.7	5	-0.0728329800448951	-0.0728329800448951\\
0.7	5.09090909090909	-0.0712309405605469	-0.0712309405605469\\
0.7	5.18181818181818	-0.0696771277616103	-0.0696771277616103\\
0.7	5.27272727272727	-0.0681701163288694	-0.0681701163288694\\
0.7	5.36363636363636	-0.0667085036190882	-0.0667085036190882\\
0.7	5.45454545454545	-0.0652909120330707	-0.0652909120330707\\
0.7	5.54545454545455	-0.0639159909550024	-0.0639159909550024\\
0.7	5.63636363636364	-0.0625824183139791	-0.0625824183139791\\
0.7	5.72727272727273	-0.0612889018117299	-0.0612889018117299\\
0.7	5.81818181818182	-0.0600341798620348	-0.0600341798620348\\
0.7	5.90909090909091	-0.0588170222738598	-0.0588170222738598\\
0.7	6	-0.0576362307145465	-0.0576362307145465\\
0.7	6.09090909090909	-0.056490638977764	-0.056490638977764\\
0.7	6.18181818181818	-0.0553791130876067	-0.0553791130876067\\
0.7	6.27272727272727	-0.0543005512553915	-0.0543005512553915\\
0.7	6.36363636363636	-0.0532538837138185	-0.0532538837138185\\
0.7	6.45454545454545	-0.052238072445329	-0.052238072445329\\
0.7	6.54545454545455	-0.0512521108179912	-0.0512521108179912\\
0.7	6.63636363636364	-0.0502950231482329	-0.0502950231482329\\
0.7	6.72727272727273	-0.0493658641970753	-0.0493658641970753\\
0.7	6.81818181818182	-0.0484637186134985	-0.0484637186134985\\
0.7	6.90909090909091	-0.0475877003370168	-0.0475877003370168\\
0.7	7	-0.0467369519618641	-0.0467369519618641\\
0.7	7.09090909090909	-0.0459106440763527	-0.0459106440763527\\
0.7	7.18181818181818	-0.0451079745804945	-0.0451079745804945\\
0.7	7.27272727272727	-0.0443281679877695	-0.0443281679877695\\
0.7	7.36363636363636	-0.0435704747180513	-0.0435704747180513\\
0.7	7.45454545454545	-0.0428341703834995	-0.0428341703834995\\
0.7	7.54545454545455	-0.0421185550726414	-0.0421185550726414\\
0.7	7.63636363636364	-0.0414229526359606	-0.0414229526359606\\
0.7	7.72727272727273	-0.0407467099746547	-0.0407467099746547\\
0.7	7.81818181818182	-0.0400891963364427	-0.0400891963364427\\
0.7	7.90909090909091	-0.0394498026195	-0.0394498026195\\
0.7	8	-0.0388279406855564	-0.0388279406855564\\
0.7	8.09090909090909	-0.0382230426858142	-0.0382230426858142\\
0.7	8.18181818181818	-0.0376345603983249	-0.0376345603983249\\
0.7	8.27272727272727	-0.0370619645798143	-0.0370619645798143\\
0.7	8.36363636363636	-0.0365047443316634	-0.0365047443316634\\
0.7	8.45454545454545	-0.0359624064803566	-0.0359624064803566\\
0.7	8.54545454545455	-0.0354344749741084	-0.0354344749741084\\
0.7	8.63636363636364	-0.0349204902946576	-0.0349204902946576\\
0.7	8.72727272727273	-0.0344200088860628	-0.0344200088860628\\
0.7	8.81818181818182	-0.0339326025982855	-0.0339326025982855\\
0.7	8.90909090909091	-0.0334578581479213	-0.0334578581479213\\
0.7	9	-0.0329953765948925	-0.0329953765948925\\
0.7	9.09090909090909	-0.0325447728348583	-0.0325447728348583\\
0.7	9.18181818181818	-0.0321056751080266	-0.0321056751080266\\
0.7	9.27272727272727	-0.0316777245229408	-0.0316777245229408\\
0.7	9.36363636363636	-0.0312605745969104	-0.0312605745969104\\
0.7	9.45454545454546	-0.0308538908101344	-0.0308538908101344\\
0.7	9.54545454545454	-0.0304573501759356	-0.0304573501759356\\
0.7	9.63636363636364	-0.0300706408252562	-0.0300706408252562\\
0.7	9.72727272727273	-0.0296934616051003	-0.0296934616051003\\
0.7	9.81818181818182	-0.0293255216911352	-0.0293255216911352\\
0.7	9.90909090909091	-0.0289665402138064	-0.0289665402138064\\
0.7	10	-0.0286162458979289	-0.0286162458979289\\
0.8	1	-0.287411371391604	-0.287411371391604\\
0.8	1.09090909090909	-0.283140489297831	-0.283140489297831\\
0.8	1.18181818181818	-0.278734657103308	-0.278734657103308\\
0.8	1.27272727272727	-0.274237279490524	-0.274237279490524\\
0.8	1.36363636363636	-0.269685163145916	-0.269685163145916\\
0.8	1.45454545454545	-0.265109393849995	-0.265109393849995\\
0.8	1.54545454545455	-0.260536101204292	-0.260536101204292\\
0.8	1.63636363636364	-0.255987125308556	-0.255987125308556\\
0.8	1.72727272727273	-0.251480597873238	-0.251480597873238\\
0.8	1.81818181818182	-0.247031448654476	-0.247031448654476\\
0.8	1.90909090909091	-0.242651846688418	-0.242651846688418\\
0.8	2	-0.238351584618538	-0.238351584618538\\
0.8	2.09090909090909	-0.234138413318341	-0.234138413318341\\
0.8	2.18181818181818	-0.230018333134696	-0.230018333134696\\
0.8	2.27272727272727	-0.225995847232936	-0.225995847232936\\
0.8	2.36363636363636	-0.222074181867853	-0.222074181867853\\
0.8	2.45454545454545	-0.218255477755245	-0.218255477755245\\
0.8	2.54545454545455	-0.214540956234218	-0.214540956234218\\
0.8	2.63636363636364	-0.210931063397092	-0.210931063397092\\
0.8	2.72727272727273	-0.207425595007689	-0.207425595007689\\
0.8	2.81818181818182	-0.20402380463766	-0.20402380463766\\
0.8	2.90909090909091	-0.200724497165791	-0.200724497165791\\
0.8	3	-0.19752610950924	-0.19752610950924\\
0.8	3.09090909090909	-0.194426780214532	-0.194426780214532\\
0.8	3.18181818181818	-0.191424409347455	-0.191424409347455\\
0.8	3.27272727272727	-0.188516709915384	-0.188516709915384\\
0.8	3.36363636363636	-0.185701251929439	-0.185701251929439\\
0.8	3.45454545454545	-0.182975500048607	-0.182975500048607\\
0.8	3.54545454545455	-0.180336845649785	-0.180336845649785\\
0.8	3.63636363636364	-0.17778263404528	-0.17778263404528\\
0.8	3.72727272727273	-0.175310187490413	-0.175310187490413\\
0.8	3.81818181818182	-0.172916824539089	-0.172916824539089\\
0.8	3.90909090909091	-0.17059987623048	-0.17059987623048\\
0.8	4	-0.168356699532328	-0.168356699532328\\
0.8	4.09090909090909	-0.166184688420014	-0.166184688420014\\
0.8	4.18181818181818	-0.16408128290238	-0.16408128290238\\
0.8	4.27272727272727	-0.162043976292145	-0.162043976292145\\
0.8	4.36363636363636	-0.160070320954937	-0.160070320954937\\
0.8	4.45454545454546	-0.158157932760301	-0.158157932760301\\
0.8	4.54545454545454	-0.15630449442021	-0.15630449442021\\
0.8	4.63636363636364	-0.154507757876251	-0.154507757876251\\
0.8	4.72727272727273	-0.152765545881135	-0.152765545881135\\
0.8	4.81818181818182	-0.151075752894901	-0.151075752894901\\
0.8	4.90909090909091	-0.14943634540472	-0.14943634540472\\
0.8	5	-0.147845361762614	-0.147845361762614\\
0.8	5.09090909090909	-0.146300911618672	-0.146300911618672\\
0.8	5.18181818181818	-0.144801175022226	-0.144801175022226\\
0.8	5.27272727272727	-0.143344401250133	-0.143344401250133\\
0.8	5.36363636363636	-0.141928907415506	-0.141928907415506\\
0.8	5.45454545454545	-0.140553076899095	-0.140553076899095\\
0.8	5.54545454545455	-0.139215357644731	-0.139215357644731\\
0.8	5.63636363636364	-0.137914260350904	-0.137914260350904\\
0.8	5.72727272727273	-0.136648356584598	-0.136648356584598\\
0.8	5.81818181818182	-0.135416276845479	-0.135416276845479\\
0.8	5.90909090909091	-0.134216708596461	-0.134216708596461\\
0.8	6	-0.133048394281779	-0.133048394281779\\
0.8	6.09090909090909	-0.131910129342592	-0.131910129342592\\
0.8	6.18181818181818	-0.130800760247878	-0.130800760247878\\
0.8	6.27272727272727	-0.129719182544862	-0.129719182544862\\
0.8	6.36363636363636	-0.128664338940928	-0.128664338940928\\
0.8	6.45454545454545	-0.127635217423203	-0.127635217423203\\
0.8	6.54545454545455	-0.126630849418365	-0.126630849418365\\
0.8	6.63636363636364	-0.125650308002161	-0.125650308002161\\
0.8	6.72727272727273	-0.124692706156329	-0.124692706156329\\
0.8	6.81818181818182	-0.123757195077661	-0.123757195077661\\
0.8	6.90909090909091	-0.122842962543596	-0.122842962543596\\
0.8	7	-0.121949231329282	-0.121949231329282\\
0.8	7.09090909090909	-0.121075257682603	-0.121075257682603\\
0.8	7.18181818181818	-0.120220329854105	-0.120220329854105\\
0.8	7.27272727272727	-0.119383766681462	-0.119383766681462\\
0.8	7.36363636363636	-0.118564916230269	-0.118564916230269\\
0.8	7.45454545454545	-0.117763154487593	-0.117763154487593\\
0.8	7.54545454545455	-0.116977884108795	-0.116977884108795\\
0.8	7.63636363636364	-0.116208533216817	-0.116208533216817\\
0.8	7.72727272727273	-0.115454554250903	-0.115454554250903\\
0.8	7.81818181818182	-0.114715422865747	-0.114715422865747\\
0.8	7.90909090909091	-0.113990636877659	-0.113990636877659\\
0.8	8	-0.113279715256411	-0.113279715256411\\
0.8	8.09090909090909	-0.112582197162867	-0.112582197162867\\
0.8	8.18181818181818	-0.11189764102852	-0.11189764102852\\
0.8	8.27272727272727	-0.111225623677487	-0.111225623677487\\
0.8	8.36363636363636	-0.11056573948798	-0.11056573948798\\
0.8	8.45454545454545	-0.109917599591665	-0.109917599591665\\
0.8	8.54545454545455	-0.109280831110591	-0.109280831110591\\
0.8	8.63636363636364	-0.108655076428666	-0.108655076428666\\
0.8	8.72727272727273	-0.108039992498143	-0.108039992498143\\
0.8	8.81818181818182	-0.107435250176861	-0.107435250176861\\
0.8	8.90909090909091	-0.106840533597584	-0.106840533597584\\
0.8	9	-0.106255539566834	-0.106255539566834\\
0.8	9.09090909090909	-0.105679976991404	-0.105679976991404\\
0.8	9.18181818181818	-0.105113566332747	-0.105113566332747\\
0.8	9.27272727272727	-0.10455603908605	-0.10455603908605\\
0.8	9.36363636363636	-0.104007137285474	-0.104007137285474\\
0.8	9.45454545454546	-0.103466613030939	-0.103466613030939\\
0.8	9.54545454545454	-0.102934228038795	-0.102934228038795\\
0.8	9.63636363636364	-0.102409753213375	-0.102409753213375\\
0.8	9.72727272727273	-0.101892968238457	-0.101892968238457\\
0.8	9.81818181818182	-0.101383661188433	-0.101383661188433\\
0.8	9.90909090909091	-0.100881628157668	-0.100881628157668\\
0.8	10	-0.100386672908066	-0.100386672908066\\
0.9	1	-0.467464316799718	-0.467464316799718\\
0.9	1.09090909090909	-0.460142350864077	-0.460142350864077\\
0.9	1.18181818181818	-0.452875086440661	-0.452875086440661\\
0.9	1.27272727272727	-0.445692009164986	-0.445692009164986\\
0.9	1.36363636363636	-0.438616591672329	-0.438616591672329\\
0.9	1.45454545454545	-0.431667239315963	-0.431667239315963\\
0.9	1.54545454545455	-0.424858097402224	-0.424858097402224\\
0.9	1.63636363636364	-0.418199739779868	-0.418199739779868\\
0.9	1.72727272727273	-0.411699755798632	-0.411699755798632\\
0.9	1.81818181818182	-0.405363250226813	-0.405363250226813\\
0.9	1.90909090909091	-0.399193268608711	-0.399193268608711\\
0.9	2	-0.393191158800054	-0.393191158800054\\
0.9	2.09090909090909	-0.387356877845184	-0.387356877845184\\
0.9	2.18181818181818	-0.381689252104904	-0.381689252104904\\
0.9	2.27272727272727	-0.376186197366433	-0.376186197366433\\
0.9	2.36363636363636	-0.370844904757167	-0.370844904757167\\
0.9	2.45454545454545	-0.365661997406256	-0.365661997406256\\
0.9	2.54545454545455	-0.360633662152262	-0.360633662152262\\
0.9	2.63636363636364	-0.355755759917797	-0.355755759917797\\
0.9	2.72727272727273	-0.351023917919595	-0.351023917919595\\
0.9	2.81818181818182	-0.346433606380102	-0.346433606380102\\
0.9	2.90909090909091	-0.341980202056167	-0.341980202056167\\
0.9	3	-0.337659040560067	-0.337659040560067\\
0.9	3.09090909090909	-0.333465459158914	-0.333465459158914\\
0.9	3.18181818181818	-0.32939483151532	-0.32939483151532\\
0.9	3.27272727272727	-0.325442595590718	-0.325442595590718\\
0.9	3.36363636363636	-0.321604275794683	-0.321604275794683\\
0.9	3.45454545454545	-0.317875500270325	-0.317875500270325\\
0.9	3.54545454545455	-0.314252014105955	-0.314252014105955\\
0.9	3.63636363636364	-0.310729689123674	-0.310729689123674\\
0.9	3.72727272727273	-0.307304530818545	-0.307304530818545\\
0.9	3.81818181818182	-0.303972682929277	-0.303972682929277\\
0.9	3.90909090909091	-0.300730430047058	-0.300730430047058\\
0.9	4	-0.297574198610446	-0.297574198610446\\
0.9	4.09090909090909	-0.294500556593739	-0.294500556593739\\
0.9	4.18181818181818	-0.291506212121107	-0.291506212121107\\
0.9	4.27272727272727	-0.288588011238698	-0.288588011238698\\
0.9	4.36363636363636	-0.285742935007454	-0.285742935007454\\
0.9	4.45454545454546	-0.282968096077299	-0.282968096077299\\
0.9	4.54545454545454	-0.280260734867564	-0.280260734867564\\
0.9	4.63636363636364	-0.277618215455707	-0.277618215455707\\
0.9	4.72727272727273	-0.275038021268799	-0.275038021268799\\
0.9	4.81818181818182	-0.272517750645184	-0.272517750645184\\
0.9	4.90909090909091	-0.270055112329905	-0.270055112329905\\
0.9	5	-0.267647920955117	-0.267647920955117\\
0.9	5.09090909090909	-0.265294092541113	-0.265294092541113\\
0.9	5.18181818181818	-0.262991640054126	-0.262991640054126\\
0.9	5.27272727272727	-0.260738669045365	-0.260738669045365\\
0.9	5.36363636363636	-0.258533373393548	-0.258533373393548\\
0.9	5.45454545454545	-0.256374031162063	-0.256374031162063\\
0.9	5.54545454545455	-0.254259000587536	-0.254259000587536\\
0.9	5.63636363636364	-0.252186716205994	-0.252186716205994\\
0.9	5.72727272727273	-0.250155685119834	-0.250155685119834\\
0.9	5.81818181818182	-0.248164483414596	-0.248164483414596\\
0.9	5.90909090909091	-0.246211752721105	-0.246211752721105\\
0.9	6	-0.244296196927787	-0.244296196927787\\
0.9	6.09090909090909	-0.24241657903665	-0.24241657903665\\
0.9	6.18181818181818	-0.240571718167956	-0.240571718167956\\
0.9	6.27272727272727	-0.238760486702835	-0.238760486702835\\
0.9	6.36363636363636	-0.236981807564762	-0.236981807564762\\
0.9	6.45454545454545	-0.235234651636685	-0.235234651636685\\
0.9	6.54545454545455	-0.233518035302848	-0.233518035302848\\
0.9	6.63636363636364	-0.23183101812111	-0.23183101812111\\
0.9	6.72727272727273	-0.230172700610441	-0.230172700610441\\
0.9	6.81818181818182	-0.228542222153323	-0.228542222153323\\
0.9	6.90909090909091	-0.226938759012747	-0.226938759012747\\
0.9	7	-0.225361522447439	-0.225361522447439\\
0.9	7.09090909090909	-0.223809756932304	-0.223809756932304\\
0.9	7.18181818181818	-0.222282738472343	-0.222282738472343\\
0.9	7.27272727272727	-0.220779773006105	-0.220779773006105\\
0.9	7.36363636363636	-0.219300194897759	-0.219300194897759\\
0.9	7.45454545454545	-0.217843365508606	-0.217843365508606\\
0.9	7.54545454545455	-0.21640867184682	-0.21640867184682\\
0.9	7.63636363636364	-0.214995525291363	-0.214995525291363\\
0.9	7.72727272727273	-0.213603360383741	-0.213603360383741\\
0.9	7.81818181818182	-0.212231633687432	-0.212231633687432\\
0.9	7.90909090909091	-0.210879822708806	-0.210879822708806\\
0.9	8	-0.209547424875266	-0.209547424875266\\
0.9	8.09090909090909	-0.208233956571652	-0.208233956571652\\
0.9	8.18181818181818	-0.20693895222683	-0.20693895222683\\
0.9	8.27272727272727	-0.205661963451241	-0.205661963451241\\
0.9	8.36363636363636	-0.204402558221116	-0.204402558221116\\
0.9	8.45454545454545	-0.203160320105488	-0.203160320105488\\
0.9	8.54545454545455	-0.201934847536377	-0.201934847536377\\
0.9	8.63636363636364	-0.200725753116957	-0.200725753116957\\
0.9	8.72727272727273	-0.199532662968959	-0.199532662968959\\
0.9	8.81818181818182	-0.198355216111995	-0.198355216111995\\
0.9	8.90909090909091	-0.197193063878049	-0.197193063878049\\
0.9	9	-0.19604586935665	-0.19604586935665\\
0.9	9.09090909090909	-0.194913306868517	-0.194913306868517\\
0.9	9.18181818181818	-0.193795061468218	-0.193795061468218\\
0.9	9.27272727272727	-0.192690828471023	-0.192690828471023\\
0.9	9.36363636363636	-0.191600313007206	-0.191600313007206\\
0.9	9.45454545454546	-0.190523229595961	-0.190523229595961\\
0.9	9.54545454545454	-0.189459301744102	-0.189459301744102\\
0.9	9.63636363636364	-0.188408261564642	-0.188408261564642\\
0.9	9.72727272727273	-0.187369849413922	-0.187369849413922\\
0.9	9.81818181818182	-0.186343813548003	-0.186343813548003\\
0.9	9.90909090909091	-0.185329909795919	-0.185329909795919\\
0.9	10	-0.184327901250375	-0.184327901250375\\
1	1	-0.540951786713411	-0.540951786713411\\
1	1.09090909090909	-0.529888578362899	-0.529888578362899\\
1	1.18181818181818	-0.519098518842055	-0.519098518842055\\
1	1.27272727272727	-0.508594515687336	-0.508594515687336\\
1	1.36363636363636	-0.498384527267303	-0.498384527267303\\
1	1.45454545454545	-0.488472512292504	-0.488472512292504\\
1	1.54545454545455	-0.478859220111888	-0.478859220111888\\
1	1.63636363636364	-0.46954284733648	-0.46954284733648\\
1	1.72727272727273	-0.460519582303976	-0.460519582303976\\
1	1.81818181818182	-0.451784055499438	-0.451784055499438\\
1	1.90909090909091	-0.443329711143592	-0.443329711143592\\
1	2	-0.435149112797382	-0.435149112797382\\
1	2.09090909090909	-0.427234193734741	-0.427234193734741\\
1	2.18181818181818	-0.419576461194936	-0.419576461194936\\
1	2.27272727272727	-0.412167162109205	-0.412167162109205\\
1	2.36363636363636	-0.404997416748816	-0.404997416748816\\
1	2.45454545454545	-0.398058325648354	-0.398058325648354\\
1	2.54545454545455	-0.391341054377773	-0.391341054377773\\
1	2.63636363636364	-0.384836899915843	-0.384836899915843\\
1	2.72727272727273	-0.378537341855906	-0.378537341855906\\
1	2.81818181818182	-0.372434081087238	-0.372434081087238\\
1	2.90909090909091	-0.366519068203178	-0.366519068203178\\
1	3	-0.360784523510077	-0.360784523510077\\
1	3.09090909090909	-0.355222950189738	-0.355222950189738\\
1	3.18181818181818	-0.349827141941418	-0.349827141941418\\
1	3.27272727272727	-0.344590186162997	-0.344590186162997\\
1	3.36363636363636	-0.339505463604453	-0.339505463604453\\
1	3.45454545454545	-0.334566645219841	-0.334566645219841\\
1	3.54545454545455	-0.329767686857178	-0.329767686857178\\
1	3.63636363636364	-0.325102822283341	-0.325102822283341\\
1	3.72727272727273	-0.320566554975704	-0.320566554975704\\
1	3.81818181818182	-0.316153649024785	-0.316153649024785\\
1	3.90909090909091	-0.31185911942506	-0.31185911942506\\
1	4	-0.307678221980775	-0.307678221980775\\
1	4.09090909090909	-0.303606443026127	-0.303606443026127\\
1	4.18181818181818	-0.299639489082202	-0.299639489082202\\
1	4.27272727272727	-0.295773276593599	-0.295773276593599\\
1	4.36363636363636	-0.29200392181394	-0.29200392181394\\
1	4.45454545454546	-0.288327730923265	-0.288327730923265\\
1	4.54545454545454	-0.284741190428263	-0.284741190428263\\
1	4.63636363636364	-0.28124095787846	-0.28124095787846\\
1	4.72727272727273	-0.277823852933516	-0.277823852933516\\
1	4.81818181818182	-0.274486848791491	-0.274486848791491\\
1	4.90909090909091	-0.271227063992525	-0.271227063992525\\
1	5	-0.268041754604027	-0.268041754604027\\
1	5.09090909090909	-0.264928306779154	-0.264928306779154\\
1	5.18181818181818	-0.261884229690684	-0.261884229690684\\
1	5.27272727272727	-0.25890714882894	-0.25890714882894\\
1	5.36363636363636	-0.255994799656799	-0.255994799656799\\
1	5.45454545454545	-0.253145021605294	-0.253145021605294\\
1	5.54545454545455	-0.250355752402605	-0.250355752402605\\
1	5.63636363636364	-0.247625022720534	-0.247625022720534\\
1	5.72727272727273	-0.24495095112129	-0.24495095112129\\
1	5.81818181818182	-0.24233173929809	-0.24233173929809\\
1	5.90909090909091	-0.239765667586068	-0.239765667586068\\
1	6	-0.23725109073843	-0.23725109073843\\
1	6.09090909090909	-0.234786433943813	-0.234786433943813\\
1	6.18181818181818	-0.232370189083973	-0.232370189083973\\
1	6.27272727272727	-0.230000911206294	-0.230000911206294\\
1	6.36363636363636	-0.2276772152061	-0.2276772152061\\
1	6.45454545454545	-0.225397772706838	-0.225397772706838\\
1	6.54545454545455	-0.223161309118926	-0.223161309118926\\
1	6.63636363636364	-0.22096660087905	-0.22096660087905\\
1	6.72727272727273	-0.218812472846979	-0.218812472846979\\
1	6.81818181818182	-0.21669779585471	-0.21669779585471\\
1	6.90909090909091	-0.214621484405586	-0.214621484405586\\
1	7	-0.212582494499722	-0.212582494499722\\
1	7.09090909090909	-0.210579821591852	-0.210579821591852\\
1	7.18181818181818	-0.208612498665773	-0.208612498665773\\
1	7.27272727272727	-0.206679594418275	-0.206679594418275\\
1	7.36363636363636	-0.204780211550544	-0.204780211550544\\
1	7.45454545454545	-0.202913485154507	-0.202913485154507\\
1	7.54545454545455	-0.201078581191313	-0.201078581191313\\
1	7.63636363636364	-0.19927469505706	-0.19927469505706\\
1	7.72727272727273	-0.197501050226688	-0.197501050226688\\
1	7.81818181818182	-0.195756896975717	-0.195756896975717\\
1	7.90909090909091	-0.194041511171907	-0.194041511171907\\
1	8	-0.192354193131512	-0.192354193131512\\
1	8.09090909090909	-0.190694266540823	-0.190694266540823\\
1	8.18181818181818	-0.189061077433611	-0.189061077433611\\
1	8.27272727272727	-0.187453993225123	-0.187453993225123\\
1	8.36363636363636	-0.185872401797196	-0.185872401797196\\
1	8.45454545454545	-0.184315710630344	-0.184315710630344\\
1	8.54545454545455	-0.182783345983025	-0.182783345983025\\
1	8.63636363636364	-0.181274752111799	-0.181274752111799\\
1	8.72727272727273	-0.179789390534481	-0.179789390534481\\
1	8.81818181818182	-0.178326739327372	-0.178326739327372\\
1	8.90909090909091	-0.176886292459977	-0.176886292459977\\
1	9	-0.175467559163593	-0.175467559163593\\
1	9.09090909090909	-0.174070063329313	-0.174070063329313\\
1	9.18181818181818	-0.172693342937915	-0.172693342937915\\
1	9.27272727272727	-0.171336949514843	-0.171336949514843\\
1	9.36363636363636	-0.170000447615304	-0.170000447615304\\
1	9.45454545454546	-0.16868341432947	-0.16868341432947\\
1	9.54545454545454	-0.16738543881454	-0.16738543881454\\
1	9.63636363636364	-0.166106121848089	-0.166106121848089\\
1	9.72727272727273	-0.164845075401008	-0.164845075401008\\
1	9.81818181818182	-0.163601922230899	-0.163601922230899\\
1	9.90909090909091	-0.162376295493847	-0.162376295493847\\
1	10	-0.161167838374713	-0.161167838374713\\
1.1	1	-0.310698684087699	-0.310698684087699\\
1.1	1.09090909090909	-0.293288591015309	-0.293288591015309\\
1.1	1.18181818181818	-0.276519556728577	-0.276519556728577\\
1.1	1.27272727272727	-0.260381277878376	-0.260381277878376\\
1.1	1.36363636363636	-0.244859876867775	-0.244859876867775\\
1.1	1.45454545454545	-0.229938856300112	-0.229938856300112\\
1.1	1.54545454545455	-0.215599866101576	-0.215599866101576\\
1.1	1.63636363636364	-0.201823317087413	-0.201823317087413\\
1.1	1.72727272727273	-0.188588868854968	-0.188588868854968\\
1.1	1.81818181818182	-0.175875814997697	-0.175875814997697\\
1.1	1.90909090909091	-0.163663384562631	-0.163663384562631\\
1.1	2	-0.151930975382944	-0.151930975382944\\
1.1	2.09090909090909	-0.140658332095079	-0.140658332095079\\
1.1	2.18181818181818	-0.129825679439966	-0.129825679439966\\
1.1	2.27272727272727	-0.119413819491061	-0.119413819491061\\
1.1	2.36363636363636	-0.109404199962126	-0.109404199962126\\
1.1	2.45454545454545	-0.0997789593936026	-0.0997789593936026\\
1.1	2.54545454545455	-0.0905209540368797	-0.0905209540368797\\
1.1	2.63636363636364	-0.0816137702900774	-0.0816137702900774\\
1.1	2.72727272727273	-0.0730417259021345	-0.0730417259021345\\
1.1	2.81818181818182	-0.0647898625024207	-0.0647898625024207\\
1.1	2.90909090909091	-0.0568439315605027	-0.0568439315605027\\
1.1	3	-0.0491903754696702	-0.0491903754696702\\
1.1	3.09090909090909	-0.0418163051040799	-0.0418163051040799\\
1.1	3.18181818181818	-0.0347094749569639	-0.0347094749569639\\
1.1	3.27272727272727	-0.0278582567041007	-0.0278582567041007\\
1.1	3.36363636363636	-0.0212516119010956	-0.0212516119010956\\
1.1	3.45454545454545	-0.0148790643336804	-0.0148790643336804\\
1.1	3.54545454545455	-0.0087306724511835	-0.0087306724511835\\
1.1	3.63636363636364	-0.00279700219074416	-0.00279700219074416\\
1.1	3.72727272727273	0.00293089956092615	0.00293089956092615\\
1.1	3.81818181818182	0.00846153069375147	0.00846153069375147\\
1.1	3.90909090909091	0.0138029586672418	0.0138029586672418\\
1.1	4	0.0189628442879508	0.0189628442879508\\
1.1	4.09090909090909	0.0239484644109292	0.0239484644109292\\
1.1	4.18181818181818	0.0287667335556698	0.0287667335556698\\
1.1	4.27272727272727	0.0334242244144558	0.0334242244144558\\
1.1	4.36363636363636	0.0379271872773093	0.0379271872773093\\
1.1	4.45454545454546	0.0422815683860783	0.0422815683860783\\
1.1	4.54545454545454	0.0464930272500231	0.0464930272500231\\
1.1	4.63636363636364	0.0505669529621648	0.0505669529621648\\
1.1	4.72727272727273	0.0545084795518143	0.0545084795518143\\
1.1	4.81818181818182	0.0583225004219254	0.0583225004219254\\
1.1	4.90909090909091	0.0620136819122124	0.0620136819122124\\
1.1	5	0.0655864760338707	0.0655864760338707\\
1.1	5.09090909090909	0.0690451324234882	0.0690451324234882\\
1.1	5.18181818181818	0.07239370955802	0.07239370955802\\
1.1	5.27272727272727	0.0756360852752249	0.0756360852752249\\
1.1	5.36363636363636	0.0787759666410462	0.0787759666410462\\
1.1	5.45454545454545	0.0818168992051636	0.0818168992051636\\
1.1	5.54545454545455	0.084762275681162	0.084762275681162\\
1.1	5.63636363636364	0.0876153440898363	0.0876153440898363\\
1.1	5.72727272727273	0.0903792153996452	0.0903792153996452\\
1.1	5.81818181818182	0.093056870695271	0.093056870695271\\
1.1	5.90909090909091	0.0956511679086676	0.0956511679086676\\
1.1	6	0.0981648481374604	0.0981648481374604\\
1.1	6.09090909090909	0.100600541581603	0.100600541581603\\
1.1	6.18181818181818	0.102960773120276	0.102960773120276\\
1.1	6.27272727272727	0.105247967555555	0.105247967555555\\
1.1	6.36363636363636	0.107464454544122	0.107464454544122\\
1.1	6.45454545454545	0.109612473236031	0.109612473236031\\
1.1	6.54545454545455	0.111694176643794	0.111694176643794\\
1.1	6.63636363636364	0.113711635754946	0.113711635754946\\
1.1	6.72727272727273	0.115666843409009	0.115666843409009\\
1.1	6.81818181818182	0.117561717952269	0.117561717952269\\
1.1	6.90909090909091	0.119398106685185	0.119398106685185\\
1.1	7	0.121177789115738	0.121177789115738\\
1.1	7.09090909090909	0.122902480033161	0.122902480033161\\
1.1	7.18181818181818	0.124573832410169	0.124573832410169\\
1.1	7.27272727272727	0.126193440148194	0.126193440148194\\
1.1	7.36363636363636	0.127762840673385	0.127762840673385\\
1.1	7.45454545454545	0.129283517394051	0.129283517394051\\
1.1	7.54545454545455	0.130756902026925	0.130756902026925\\
1.1	7.63636363636364	0.132184376802144	0.132184376802144\\
1.1	7.72727272727273	0.133567276552789	0.133567276552789\\
1.1	7.81818181818182	0.134906890697603	0.134906890697603\\
1.1	7.90909090909091	0.136204465121853	0.136204465121853\\
1.1	8	0.137461203963668	0.137461203963668\\
1.1	8.09090909090909	0.138678271311374	0.138678271311374\\
1.1	8.18181818181818	0.139856792815941	0.139856792815941\\
1.1	8.27272727272727	0.140997857225653	0.140997857225653\\
1.1	8.36363636363636	0.142102517845401	0.142102517845401\\
1.1	8.45454545454545	0.143171793926288	0.143171793926288\\
1.1	8.54545454545455	0.144206671989107	0.144206671989107\\
1.1	8.63636363636364	0.14520810708534	0.14520810708534\\
1.1	8.72727272727273	0.14617702399957	0.14617702399957\\
1.1	8.81818181818182	0.147114318396284	0.147114318396284\\
1.1	8.90909090909091	0.148020857913917	0.148020857913917\\
1.1	9	0.148897483209759	0.148897483209759\\
1.1	9.09090909090909	0.149745008957463	0.149745008957463\\
1.1	9.18181818181818	0.150564224800713	0.150564224800713\\
1.1	9.27272727272727	0.151355896263932	0.151355896263932\\
1.1	9.36363636363636	0.1521207656248	0.1521207656248\\
1.1	9.45454545454546	0.152859552746857	0.152859552746857\\
1.1	9.54545454545454	0.153572955878092	0.153572955878092\\
1.1	9.63636363636364	0.154261652415136	0.154261652415136\\
1.1	9.72727272727273	0.154926299634283	0.154926299634283\\
1.1	9.81818181818182	0.155567535393464	0.155567535393464\\
1.1	9.90909090909091	0.156185978803453	0.156185978803453\\
1.1	10	0.156782230873225	0.156782230873225\\
1.2	1	0.237693508924561	0.237693508924561\\
1.2	1.09090909090909	0.259383167121063	0.259383167121063\\
1.2	1.18181818181818	0.279760483338033	0.279760483338033\\
1.2	1.27272727272727	0.298884119088685	0.298884119088685\\
1.2	1.36363636363636	0.316813344763711	0.316813344763711\\
1.2	1.45454545454545	0.33360713817782	0.33360713817782\\
1.2	1.54545454545455	0.3493235101068	0.3493235101068\\
1.2	1.63636363636364	0.364019009862936	0.364019009862936\\
1.2	1.72727272727273	0.377748373067146	0.377748373067146\\
1.2	1.81818181818182	0.390564281179135	0.390564281179135\\
1.2	1.90909090909091	0.402517208344665	0.402517208344665\\
1.2	2	0.413655335947194	0.413655335947194\\
1.2	2.09090909090909	0.424024519192802	0.424024519192802\\
1.2	2.18181818181818	0.43366829320095	0.43366829320095\\
1.2	2.27272727272727	0.442627908653605	0.442627908653605\\
1.2	2.36363636363636	0.450942389101843	0.450942389101843\\
1.2	2.45454545454545	0.458648603703549	0.458648603703549\\
1.2	2.54545454545455	0.465781350493423	0.465781350493423\\
1.2	2.63636363636364	0.472373446369197	0.472373446369197\\
1.2	2.72727272727273	0.478455820834221	0.478455820834221\\
1.2	2.81818181818182	0.484057611226422	0.484057611226422\\
1.2	2.90909090909091	0.489206257714679	0.489206257714679\\
1.2	3	0.493927596779106	0.493927596779106\\
1.2	3.09090909090909	0.498245952235654	0.498245952235654\\
1.2	3.18181818181818	0.502184223147228	0.502184223147228\\
1.2	3.27272727272727	0.505763968160779	0.505763968160779\\
1.2	3.36363636363636	0.509005485997568	0.509005485997568\\
1.2	3.45454545454545	0.511927891932827	0.511927891932827\\
1.2	3.54545454545455	0.514549190216257	0.514549190216257\\
1.2	3.63636363636364	0.516886342443807	0.516886342443807\\
1.2	3.72727272727273	0.518955331959727	0.518955331959727\\
1.2	3.81818181818182	0.520771224402234	0.520771224402234\\
1.2	3.90909090909091	0.522348224531669	0.522348224531669\\
1.2	4	0.5236997294985	0.5236997294985\\
1.2	4.09090909090909	0.524838378737802	0.524838378737802\\
1.2	4.18181818181818	0.525776100644856	0.525776100644856\\
1.2	4.27272727272727	0.526524156237264	0.526524156237264\\
1.2	4.36363636363636	0.527093179959034	0.527093179959034\\
1.2	4.45454545454546	0.527493217815327	0.527493217815327\\
1.2	4.54545454545454	0.527733763002915	0.527733763002915\\
1.2	4.63636363636364	0.527823789194394	0.527823789194394\\
1.2	4.72727272727273	0.527771781637938	0.527771781637938\\
1.2	4.81818181818182	0.527585766212118	0.527585766212118\\
1.2	4.90909090909091	0.527273336576259	0.527273336576259\\
1.2	5	0.526841679553014	0.526841679553014\\
1.2	5.09090909090909	0.526297598854173	0.526297598854173\\
1.2	5.18181818181818	0.525647537272747	0.525647537272747\\
1.2	5.27272727272727	0.524897597443228	0.524897597443228\\
1.2	5.36363636363636	0.524053561275778	0.524053561275778\\
1.2	5.45454545454545	0.523120908146314	0.523120908146314\\
1.2	5.54545454545455	0.522104831939162	0.522104831939162\\
1.2	5.63636363636364	0.521010257019418	0.521010257019418\\
1.2	5.72727272727273	0.519841853201882	0.519841853201882\\
1.2	5.81818181818182	0.518604049798085	0.518604049798085\\
1.2	5.90909090909091	0.517301048794362	0.517301048794362\\
1.2	6	0.515936837228793	0.515936837228793\\
1.2	6.09090909090909	0.514515198808731	0.514515198808731\\
1.2	6.18181818181818	0.513039724841593	0.513039724841593\\
1.2	6.27272727272727	0.511513824501339	0.511513824501339\\
1.2	6.36363636363636	0.509940734491654	0.509940734491654\\
1.2	6.45454545454545	0.508323528142198	0.508323528142198\\
1.2	6.54545454545455	0.5066651239659	0.5066651239659\\
1.2	6.63636363636364	0.504968293731781	0.504968293731781\\
1.2	6.72727272727273	0.50323567006468	0.50323567006468\\
1.2	6.81818181818182	0.501469753610361	0.501469753610361\\
1.2	6.90909090909091	0.499672919807095	0.499672919807095\\
1.2	7	0.497847425257695	0.497847425257695\\
1.2	7.09090909090909	0.495995413763006	0.495995413763006\\
1.2	7.18181818181818	0.494118922011295	0.494118922011295\\
1.2	7.27272727272727	0.492219884955064	0.492219884955064\\
1.2	7.36363636363636	0.490300140899395	0.490300140899395\\
1.2	7.45454545454545	0.488361436309549	0.488361436309549\\
1.2	7.54545454545455	0.486405430358086	0.486405430358086\\
1.2	7.63636363636364	0.484433699234608	0.484433699234608\\
1.2	7.72727272727273	0.482447740218425	0.482447740218425\\
1.2	7.81818181818182	0.480448975543077	0.480448975543077\\
1.2	7.90909090909091	0.478438756055057	0.478438756055057\\
1.2	8	0.476418364677246	0.476418364677246\\
1.2	8.09090909090909	0.474389019700571	0.474389019700571\\
1.2	8.18181818181818	0.472351877898183	0.472351877898183\\
1.2	8.27272727272727	0.470308037485888	0.470308037485888\\
1.2	8.36363636363636	0.468258540929414	0.468258540929414\\
1.2	8.45454545454545	0.46620437760638	0.46620437760638\\
1.2	8.54545454545455	0.464146486338381	0.464146486338381\\
1.2	8.63636363636364	0.462085757791417	0.462085757791417\\
1.2	8.72727272727273	0.460023036763443	0.460023036763443\\
1.2	8.81818181818182	0.457959124349828	0.457959124349828\\
1.2	8.90909090909091	0.45589478000657	0.45589478000657\\
1.2	9	0.453830723512565	0.453830723512565\\
1.2	9.09090909090909	0.451767636831932	0.451767636831932\\
1.2	9.18181818181818	0.449706165890276	0.449706165890276\\
1.2	9.27272727272727	0.447646922258483	0.447646922258483\\
1.2	9.36363636363636	0.445590484764618	0.445590484764618\\
1.2	9.45454545454546	0.443537401016131	0.443537401016131\\
1.2	9.54545454545454	0.441488188858566	0.441488188858566\\
1.2	9.63636363636364	0.439443337762534	0.439443337762534\\
1.2	9.72727272727273	0.437403310140588	0.437403310140588\\
1.2	9.81818181818182	0.435368542606267	0.435368542606267\\
1.2	9.90909090909091	0.433339447170112	0.433339447170112\\
1.2	10	0.431316412384597	0.431316412384597\\
1.3	1	0.857909517738874	0.857909517738874\\
1.3	1.09090909090909	0.873586382770042	0.873586382770042\\
1.3	1.18181818181818	0.887267033625737	0.887267033625737\\
1.3	1.27272727272727	0.899093246326947	0.899093246326947\\
1.3	1.36363636363636	0.909200386001966	0.909200386001966\\
1.3	1.45454545454545	0.917716917054033	0.917716917054033\\
1.3	1.54545454545455	0.924764160391527	0.924764160391527\\
1.3	1.63636363636364	0.930456235053503	0.930456235053503\\
1.3	1.72727272727273	0.93490013534534	0.93490013534534\\
1.3	1.81818181818182	0.938195905505103	0.938195905505103\\
1.3	1.90909090909091	0.940436882492343	0.940436882492343\\
1.3	2	0.941709984322282	0.941709984322282\\
1.3	2.09090909090909	0.942096026650037	0.942096026650037\\
1.3	2.18181818181818	0.941670054575797	0.941670054575797\\
1.3	2.27272727272727	0.940501679848532	0.940501679848532\\
1.3	2.36363636363636	0.938655416293202	0.938655416293202\\
1.3	2.45454545454545	0.936191008184157	0.936191008184157\\
1.3	2.54545454545455	0.933163747958081	0.933163747958081\\
1.3	2.63636363636364	0.929624780701684	0.929624780701684\\
1.3	2.72727272727273	0.925621393905306	0.925621393905306\\
1.3	2.81818181818182	0.92119729154295	0.92119729154295\\
1.3	2.90909090909091	0.91639285212888	0.91639285212888\\
1.3	3	0.911245370766208	0.911245370766208\\
1.3	3.09090909090909	0.905789285448172	0.905789285448172\\
1.3	3.18181818181818	0.90005638814402	0.90005638814402\\
1.3	3.27272727272727	0.89407602122624	0.89407602122624\\
1.3	3.36363636363636	0.887875260005009	0.887875260005009\\
1.3	3.45454545454545	0.881479082074597	0.881479082074597\\
1.3	3.54545454545455	0.874910524287998	0.874910524287998\\
1.3	3.63636363636364	0.868190828104506	0.868190828104506\\
1.3	3.72727272727273	0.861339574099125	0.861339574099125\\
1.3	3.81818181818182	0.854374806378428	0.854374806378428\\
1.3	3.90909090909091	0.847313147604978	0.847313147604978\\
1.3	4	0.840169905302517	0.840169905302517\\
1.3	4.09090909090909	0.832959170130438	0.832959170130438\\
1.3	4.18181818181818	0.825693906656825	0.825693906656825\\
1.3	4.27272727272727	0.818386037277621	0.818386037277621\\
1.3	4.36363636363636	0.811046519739191	0.811046519739191\\
1.3	4.45454545454546	0.803685418796266	0.803685418796266\\
1.3	4.54545454545454	0.796311972451836	0.796311972451836\\
1.3	4.63636363636364	0.788934653186955	0.788934653186955\\
1.3	4.72727272727273	0.781561224590334	0.781561224590334\\
1.3	4.81818181818182	0.774198793726374	0.774198793726374\\
1.3	4.90909090909091	0.766853859583407	0.766853859583407\\
1.3	5	0.759532357918491	0.759532357918491\\
1.3	5.09090909090909	0.752239702752301	0.752239702752301\\
1.3	5.18181818181818	0.744980824797279	0.744980824797279\\
1.3	5.27272727272727	0.737760207044802	0.737760207044802\\
1.3	5.36363636363636	0.730581917740349	0.730581917740349\\
1.3	5.45454545454545	0.723449640929359	0.723449640929359\\
1.3	5.54545454545455	0.716366704780325	0.716366704780325\\
1.3	5.63636363636364	0.709336107847491	0.709336107847491\\
1.3	5.72727272727273	0.702360543415995	0.702360543415995\\
1.3	5.81818181818182	0.69544242210084	0.69544242210084\\
1.3	5.90909090909091	0.688583892806625	0.688583892806625\\
1.3	6	0.681786862190812	0.681786862190812\\
1.3	6.09090909090909	0.675053012715767	0.675053012715767\\
1.3	6.18181818181818	0.668383819434053	0.668383819434053\\
1.3	6.27272727272727	0.6617805655584	0.6617805655584\\
1.3	6.36363636363636	0.655244356933216	0.655244356933216\\
1.3	6.45454545454545	0.648776135484651	0.648776135484651\\
1.3	6.54545454545455	0.642376691702627	0.642376691702627\\
1.3	6.63636363636364	0.636046676264783	0.636046676264783\\
1.3	6.72727272727273	0.629786610822793	0.629786610822793\\
1.3	6.81818181818182	0.623596898028551	0.623596898028551\\
1.3	6.90909090909091	0.617477830877538	0.617477830877538\\
1.3	7	0.611429601365076	0.611429601365076\\
1.3	7.09090909090909	0.605452308560609	0.605452308560609\\
1.3	7.18181818181818	0.599545966104729	0.599545966104729\\
1.3	7.27272727272727	0.593710509178128	0.593710509178128\\
1.3	7.36363636363636	0.587945800992023	0.587945800992023\\
1.3	7.45454545454545	0.5822516388159	0.5822516388159\\
1.3	7.54545454545455	0.576627759581932	0.576627759581932\\
1.3	7.63636363636364	0.571073845104173	0.571073845104173\\
1.3	7.72727272727273	0.565589526920186	0.565589526920186\\
1.3	7.81818181818182	0.560174390802551	0.560174390802551\\
1.3	7.90909090909091	0.554827980948907	0.554827980948907\\
1.3	8	0.549549803869968	0.549549803869968\\
1.3	8.09090909090909	0.544339332013706	0.544339332013706\\
1.3	8.18181818181818	0.539196007122232	0.539196007122232\\
1.3	8.27272727272727	0.53411924335859	0.53411924335859\\
1.3	8.36363636363636	0.529108430206479	0.529108430206479\\
1.3	8.45454545454545	0.524162935159811	0.524162935159811\\
1.3	8.54545454545455	0.519282106223147	0.519282106223147\\
1.3	8.63636363636364	0.514465274227152	0.514465274227152\\
1.3	8.72727272727273	0.509711754985024	0.509711754985024\\
1.3	8.81818181818182	0.505020851278705	0.505020851278705\\
1.3	8.90909090909091	0.500391854707925	0.500391854707925\\
1.3	9	0.495824047402005	0.495824047402005\\
1.3	9.09090909090909	0.491316703599779	0.491316703599779\\
1.3	9.18181818181818	0.486869091117305	0.486869091117305\\
1.3	9.27272727272727	0.482480472695941	0.482480472695941\\
1.3	9.36363636363636	0.478150107260778	0.478150107260778\\
1.3	9.45454545454546	0.473877251066013	0.473877251066013\\
1.3	9.54545454545454	0.469661158763466	0.469661158763466\\
1.3	9.63636363636364	0.465501084384258	0.465501084384258\\
1.3	9.72727272727273	0.461396282237837	0.461396282237837\\
1.3	9.81818181818182	0.457346007742606	0.457346007742606\\
1.3	9.90909090909091	0.453349518185979	0.453349518185979\\
1.3	10	0.449406073426241	0.449406073426241\\
1.4	1	1.12395735292359	1.12395735292359\\
1.4	1.09090909090909	1.12336991498995	1.12336991498995\\
1.4	1.18181818181818	1.12071413267645	1.12071413267645\\
1.4	1.27272727272727	1.11621303624878	1.11621303624878\\
1.4	1.36363636363636	1.11007238028863	1.11007238028863\\
1.4	1.45454545454545	1.10248123377644	1.10248123377644\\
1.4	1.54545454545455	1.09361274866345	1.09361274866345\\
1.4	1.63636363636364	1.08362503831805	1.08362503831805\\
1.4	1.72727272727273	1.07266211507124	1.07266211507124\\
1.4	1.81818181818182	1.06085484976797	1.06085484976797\\
1.4	1.90909090909091	1.04832192660138	1.04832192660138\\
1.4	2	1.0351707745528	1.0351707745528\\
1.4	2.09090909090909	1.02149846263373	1.02149846263373\\
1.4	2.18181818181818	1.00739255079981	1.00739255079981\\
1.4	2.27272727272727	0.992931891594384	0.992931891594384\\
1.4	2.36363636363636	0.978187380232317	0.978187380232317\\
1.4	2.45454545454545	0.963222652433144	0.963222652433144\\
1.4	2.54545454545455	0.948094730836942	0.948094730836942\\
1.4	2.63636363636364	0.932854621453764	0.932854621453764\\
1.4	2.72727272727273	0.917547862440722	0.917547862440722\\
1.4	2.81818181818182	0.902215027682937	0.902215027682937\\
1.4	2.90909090909091	0.886892187960169	0.886892187960169\\
1.4	3	0.871611332556288	0.871611332556288\\
1.4	3.09090909090909	0.856400754106137	0.856400754106137\\
1.4	3.18181818181818	0.841285399534717	0.841285399534717\\
1.4	3.27272727272727	0.826287189670399	0.826287189670399\\
1.4	3.36363636363636	0.811425310168086	0.811425310168086\\
1.4	3.45454545454545	0.796716476072555	0.796716476072555\\
1.4	3.54545454545455	0.78217517232035	0.78217517232035\\
1.4	3.63636363636364	0.767813872219316	0.767813872219316\\
1.4	3.72727272727273	0.753643235870978	0.753643235870978\\
1.4	3.81818181818182	0.739672290314967	0.739672290314967\\
1.4	3.90909090909091	0.725908593018972	0.725908593018972\\
1.4	4	0.712358380204285	0.712358380204285\\
1.4	4.09090909090909	0.699026701438996	0.699026701438996\\
1.4	4.18181818181818	0.685917541660335	0.685917541660335\\
1.4	4.27272727272727	0.673033931867357	0.673033931867357\\
1.4	4.36363636363636	0.660378049444492	0.660378049444492\\
1.4	4.45454545454546	0.647951309109575	0.647951309109575\\
1.4	4.54545454545454	0.635754445342145	0.635754445342145\\
1.4	4.63636363636364	0.623787587055481	0.623787587055481\\
1.4	4.72727272727273	0.612050325251577	0.612050325251577\\
1.4	4.81818181818182	0.600541774278159	0.600541774278159\\
1.4	4.90909090909091	0.589260627289117	0.589260627289117\\
1.4	5	0.578205206449651	0.578205206449651\\
1.4	5.09090909090909	0.567373508342884	0.567373508342884\\
1.4	5.18181818181818	0.556763245039702	0.556763245039702\\
1.4	5.27272727272727	0.546371881219646	0.546371881219646\\
1.4	5.36363636363636	0.536196667712586	0.536196667712586\\
1.4	5.45454545454545	0.526234671772108	0.526234671772108\\
1.4	5.54545454545455	0.51648280439955	0.51648280439955\\
1.4	5.63636363636364	0.506937844980702	0.506937844980702\\
1.4	5.72727272727273	0.497596463467904	0.497596463467904\\
1.4	5.81818181818182	0.488455240359902	0.488455240359902\\
1.4	5.90909090909091	0.479510684651671	0.479510684651671\\
1.4	6	0.470759249965331	0.470759249965331\\
1.4	6.09090909090909	0.462197348999699	0.462197348999699\\
1.4	6.18181818181818	0.453821366491038	0.453821366491038\\
1.4	6.27272727272727	0.445627670782195	0.445627670782195\\
1.4	6.36363636363636	0.43761262415355	0.43761262415355\\
1.4	6.45454545454545	0.429772592027374	0.429772592027374\\
1.4	6.54545454545455	0.422103951128395	0.422103951128395\\
1.4	6.63636363636364	0.414603096735751	0.414603096735751\\
1.4	6.72727272727273	0.407266449071278	0.407266449071278\\
1.4	6.81818181818182	0.400090458921175	0.400090458921175\\
1.4	6.90909090909091	0.393071612582357	0.393071612582357\\
1.4	7	0.386206436152222	0.386206436152222\\
1.4	7.09090909090909	0.379491499269612	0.379491499269612\\
1.4	7.18181818181818	0.372923418331304	0.372923418331304\\
1.4	7.27272727272727	0.366498859239642	0.366498859239642\\
1.4	7.36363636363636	0.360214539736612	0.360214539736612\\
1.4	7.45454545454545	0.354067231351049	0.354067231351049\\
1.4	7.54545454545455	0.348053761003262	0.348053761003262\\
1.4	7.63636363636364	0.342171012304901	0.342171012304901\\
1.4	7.72727272727273	0.336415926573913	0.336415926573913\\
1.4	7.81818181818182	0.330785503606437	0.330785503606437\\
1.4	7.90909090909091	0.325276802221687	0.325276802221687\\
1.4	8	0.319886940600761	0.319886940600761\\
1.4	8.09090909090909	0.314613096454608	0.314613096454608\\
1.4	8.18181818181818	0.309452507023711	0.309452507023711\\
1.4	8.27272727272727	0.304402468941148	0.304402468941148\\
1.4	8.36363636363636	0.299460337966144	0.299460337966144\\
1.4	8.45454545454545	0.29462352860301	0.29462352860301\\
1.4	8.54545454545455	0.289889513625209	0.289889513625209\\
1.4	8.63636363636364	0.285255823507863	0.285255823507863\\
1.4	8.72727272727273	0.280720045792288	0.280720045792288\\
1.4	8.81818181818182	0.276279824373229	0.276279824373229\\
1.4	8.90909090909091	0.271932858736317	0.271932858736317\\
1.4	9	0.267676903145668	0.267676903145668\\
1.4	9.09090909090909	0.263509765786108	0.263509765786108\\
1.4	9.18181818181818	0.259429307874882	0.259429307874882\\
1.4	9.27272727272727	0.255433442738322	0.255433442738322\\
1.4	9.36363636363636	0.251520134873321	0.251520134873321\\
1.4	9.45454545454546	0.24768739897955	0.24768739897955\\
1.4	9.54545454545454	0.243933298985233	0.243933298985233\\
1.4	9.63636363636364	0.24025594706041	0.24025594706041\\
1.4	9.72727272727273	0.236653502620919	0.236653502620919\\
1.4	9.81818181818182	0.233124171330079	0.233124171330079\\
1.4	9.90909090909091	0.229666204099356	0.229666204099356\\
1.4	10	0.226277896092632	0.226277896092632\\
1.5	1	0.845565389760819	0.845565389760819\\
1.5	1.09090909090909	0.830115268554944	0.830115268554944\\
1.5	1.18181818181818	0.813300321295477	0.813300321295477\\
1.5	1.27272727272727	0.795364966344976	0.795364966344976\\
1.5	1.36363636363636	0.776527062856672	0.776527062856672\\
1.5	1.45454545454545	0.756979978364489	0.756979978364489\\
1.5	1.54545454545455	0.736894653219761	0.736894653219761\\
1.5	1.63636363636364	0.716421609255486	0.716421609255486\\
1.5	1.72727272727273	0.695692868201809	0.695692868201809\\
1.5	1.81818181818182	0.674823758626791	0.674823758626791\\
1.5	1.90909090909091	0.653914599706184	0.653914599706184\\
1.5	2	0.633052257114234	0.633052257114234\\
1.5	2.09090909090909	0.612311570979926	0.612311570979926\\
1.5	2.18181818181818	0.59175665933936	0.59175665933936\\
1.5	2.27272727272727	0.571442102466781	0.571442102466781\\
1.5	2.36363636363636	0.551414015009476	0.551414015009476\\
1.5	2.45454545454545	0.531711013366257	0.531711013366257\\
1.5	2.54545454545455	0.512365086318379	0.512365086318379\\
1.5	2.63636363636364	0.493402376641879	0.493402376641879\\
1.5	2.72727272727273	0.474843881496442	0.474843881496442\\
1.5	2.81818181818182	0.456706078851662	0.456706078851662\\
1.5	2.90909090909091	0.439001486902939	0.439001486902939\\
1.5	3	0.421739162947049	0.421739162947049\\
1.5	3.09090909090909	0.404925147647366	0.404925147647366\\
1.5	3.18181818181818	0.388562860249464	0.388562860249464\\
1.5	3.27272727272727	0.37265344967606	0.37265344967606\\
1.5	3.36363636363636	0.357196106149361	0.357196106149361\\
1.5	3.45454545454545	0.342188337416778	0.342188337416778\\
1.5	3.54545454545455	0.3276262133687	0.3276262133687\\
1.5	3.63636363636364	0.31350458238032	0.31350458238032\\
1.5	3.72727272727273	0.299817262441077	0.299817262441077\\
1.5	3.81818181818182	0.286557209796052	0.286557209796052\\
1.5	3.90909090909091	0.273716667535094	0.273716667535094\\
1.5	4	0.261287296311859	0.261287296311859\\
1.5	4.09090909090909	0.24926028920085	0.24926028920085\\
1.5	4.18181818181818	0.237626472376325	0.237626472376325\\
1.5	4.27272727272727	0.226376393254315	0.226376393254315\\
1.5	4.36363636363636	0.215500397437146	0.215500397437146\\
1.5	4.45454545454546	0.204988695746841	0.204988695746841\\
1.5	4.54545454545454	0.194831422455937	0.194831422455937\\
1.5	4.63636363636364	0.185018685698119	0.185018685698119\\
1.5	4.72727272727273	0.175540610965377	0.175540610965377\\
1.5	4.81818181818182	0.166387378463562	0.166387378463562\\
1.5	4.90909090909091	0.157549255043145	0.157549255043145\\
1.5	5	0.149016621336591	0.149016621336591\\
1.5	5.09090909090909	0.140779994647216	0.140779994647216\\
1.5	5.18181818181818	0.132830048100779	0.132830048100779\\
1.5	5.27272727272727	0.125157626498586	0.125157626498586\\
1.5	5.36363636363636	0.117753759270521	0.117753759270521\\
1.5	5.45454545454545	0.110609670870735	0.110609670870735\\
1.5	5.54545454545455	0.103716788940626	0.103716788940626\\
1.5	5.63636363636364	0.0970667505108667	0.0970667505108667\\
1.5	5.72727272727273	0.090651406484463	0.090651406484463\\
1.5	5.81818181818182	0.0844628246356992	0.0844628246356992\\
1.5	5.90909090909091	0.0784932913024457	0.0784932913024457\\
1.5	6	0.0727353119609465	0.0727353119609465\\
1.5	6.09090909090909	0.0671816108203332	0.0671816108203332\\
1.5	6.18181818181818	0.0618251295930586	0.0618251295930586\\
1.5	6.27272727272727	0.0566590255424414	0.0566590255424414\\
1.5	6.36363636363636	0.0516766689261278	0.0516766689261278\\
1.5	6.45454545454545	0.0468716399303926	0.0468716399303926\\
1.5	6.54545454545455	0.0422377251661631	0.0422377251661631\\
1.5	6.63636363636364	0.0377689138214461	0.0377689138214461\\
1.5	6.72727272727273	0.0334593935141474	0.0334593935141474\\
1.5	6.81818181818182	0.0293035459123041	0.0293035459123041\\
1.5	6.90909090909091	0.0252959421785531	0.0252959421785531\\
1.5	7	0.0214313382658238	0.0214313382658238\\
1.5	7.09090909090909	0.0177046701185567	0.0177046701185567\\
1.5	7.18181818181818	0.0141110488057396	0.0141110488057396\\
1.5	7.27272727272727	0.0106457556138719	0.0106457556138719\\
1.5	7.36363636363636	0.0073042371306053	0.0073042371306053\\
1.5	7.45454545454545	0.00408210033527001	0.00408210033527001\\
1.5	7.54545454545455	0.000975107718898258	0.000975107718898258\\
1.5	7.63636363636364	-0.00202082755143061	-0.00202082755143061\\
1.5	7.72727272727273	-0.00490964641078993	-0.00490964641078993\\
1.5	7.81818181818182	-0.00769514860379795	-0.00769514860379795\\
1.5	7.90909090909091	-0.0103809973126339	-0.0103809973126339\\
1.5	8	-0.0129707236995071	-0.0129707236995071\\
1.5	8.09090909090909	-0.0154677313523327	-0.0154677313523327\\
1.5	8.18181818181818	-0.017875300632861	-0.017875300632861\\
1.5	8.27272727272727	-0.0201965929202892	-0.0201965929202892\\
1.5	8.36363636363636	-0.0224346547483945	-0.0224346547483945\\
1.5	8.45454545454545	-0.0245924218345115	-0.0245924218345115\\
1.5	8.54545454545455	-0.0266727229969425	-0.0266727229969425\\
1.5	8.63636363636364	-0.0286782839620979	-0.0286782839620979\\
1.5	8.72727272727273	-0.0306117310579023	-0.0306117310579023\\
1.5	8.81818181818182	-0.0324755947991116	-0.0324755947991116\\
1.5	8.90909090909091	-0.0342723133592205	-0.0342723133592205\\
1.5	9	-0.0360042359335048	-0.0360042359335048\\
1.5	9.09090909090909	-0.0376736259940217	-0.0376736259940217\\
1.5	9.18181818181818	-0.0392826644373088	-0.0392826644373088\\
1.5	9.27272727272727	-0.0408334526278471	-0.0408334526278471\\
1.5	9.36363636363636	-0.0423280153374671	-0.0423280153374671\\
1.5	9.45454545454546	-0.043768303585219	-0.043768303585219\\
1.5	9.54545454545454	-0.0451561973777772	-0.0451561973777772\\
1.5	9.63636363636364	-0.0464935083542211	-0.0464935083542211\\
1.5	9.72727272727273	-0.0477819823366262	-0.0477819823366262\\
1.5	9.81818181818182	-0.0490233017905881	-0.0490233017905881\\
1.5	9.90909090909091	-0.0502190881955839	-0.0502190881955839\\
1.5	10	-0.0513709043303351	-0.0513709043303351\\
1.6	1	0.324764394584348	0.324764394584348\\
1.6	1.09090909090909	0.304706480484341	0.304706480484341\\
1.6	1.18181818181818	0.284207856055727	0.284207856055727\\
1.6	1.27272727272727	0.263471585867023	0.263471585867023\\
1.6	1.36363636363636	0.242670684133371	0.242670684133371\\
1.6	1.45454545454545	0.221951437181889	0.221951437181889\\
1.6	1.54545454545455	0.201436491618437	0.201436491618437\\
1.6	1.63636363636364	0.181227689879068	0.181227689879068\\
1.6	1.72727272727273	0.161408648938615	0.161408648938615\\
1.6	1.81818181818182	0.142047087350595	0.142047087350595\\
1.6	1.90909090909091	0.123196911806956	0.123196911806956\\
1.6	2	0.1049000781607	0.1049000781607\\
1.6	2.09090909090909	0.0871882437020144	0.0871882437020144\\
1.6	2.18181818181818	0.070084228403205	0.070084228403205\\
1.6	2.27272727272727	0.0536033026671886	0.0536033026671886\\
1.6	2.36363636363636	0.0377543187059828	0.0377543187059828\\
1.6	2.45454545454545	0.0225407016203627	0.0225407016203627\\
1.6	2.54545454545455	0.00796131534408798	0.00796131534408798\\
1.6	2.63636363636364	-0.00598878276331983	-0.00598878276331983\\
1.6	2.72727272727273	-0.019317685928789	-0.019317685928789\\
1.6	2.81818181818182	-0.0320360691583155	-0.0320360691583155\\
1.6	2.90909090909091	-0.0441566972577717	-0.0441566972577717\\
1.6	3	-0.0556940004165529	-0.0556940004165529\\
1.6	3.09090909090909	-0.0666637091201425	-0.0666637091201425\\
1.6	3.18181818181818	-0.0770825410025024	-0.0770825410025024\\
1.6	3.27272727272727	-0.0869679331746218	-0.0869679331746218\\
1.6	3.36363636363636	-0.0963378142206441	-0.0963378142206441\\
1.6	3.45454545454545	-0.105210410808552	-0.105210410808552\\
1.6	3.54545454545455	-0.113604084409791	-0.113604084409791\\
1.6	3.63636363636364	-0.121537194205172	-0.121537194205172\\
1.6	3.72727272727273	-0.129027982700317	-0.129027982700317\\
1.6	3.81818181818182	-0.136094481014433	-0.136094481014433\\
1.6	3.90909090909091	-0.142754431183374	-0.142754431183374\\
1.6	4	-0.149025223150825	-0.149025223150825\\
1.6	4.09090909090909	-0.154923844390651	-0.154923844390651\\
1.6	4.18181818181818	-0.160466840407389	-0.160466840407389\\
1.6	4.27272727272727	-0.165670284533629	-0.165670284533629\\
1.6	4.36363636363636	-0.170549755692125	-0.170549755692125\\
1.6	4.45454545454546	-0.175120322928795	-0.175120322928795\\
1.6	4.54545454545454	-0.179396535693309	-0.179396535693309\\
1.6	4.63636363636364	-0.183392418978833	-0.183392418978833\\
1.6	4.72727272727273	-0.187121472539662	-0.187121472539662\\
1.6	4.81818181818182	-0.190596673522158	-0.190596673522158\\
1.6	4.90909090909091	-0.193830481921599	-0.193830481921599\\
1.6	5	-0.196834848364355	-0.196834848364355\\
1.6	5.09090909090909	-0.199621223782818	-0.199621223782818\\
1.6	5.18181818181818	-0.202200570607665	-0.202200570607665\\
1.6	5.27272727272727	-0.204583375156065	-0.204583375156065\\
1.6	5.36363636363636	-0.206779660941428	-0.206779660941428\\
1.6	5.45454545454545	-0.208799002668627	-0.208799002668627\\
1.6	5.54545454545455	-0.210650540712507	-0.210650540712507\\
1.6	5.63636363636364	-0.212342995911704	-0.212342995911704\\
1.6	5.72727272727273	-0.213884684530945	-0.213884684530945\\
1.6	5.81818181818182	-0.215283533270952	-0.215283533270952\\
1.6	5.90909090909091	-0.216547094225393	-0.216547094225393\\
1.6	6	-0.217682559698822	-0.217682559698822\\
1.6	6.09090909090909	-0.21869677681577	-0.21869677681577\\
1.6	6.18181818181818	-0.219596261866455	-0.219596261866455\\
1.6	6.27272727272727	-0.220387214339401	-0.220387214339401\\
1.6	6.36363636363636	-0.221075530608708	-0.221075530608708\\
1.6	6.45454545454545	-0.221666817244476	-0.221666817244476\\
1.6	6.54545454545455	-0.22216640392683	-0.22216640392683\\
1.6	6.63636363636364	-0.222579355949143	-0.222579355949143\\
1.6	6.72727272727273	-0.222910486298088	-0.222910486298088\\
1.6	6.81818181818182	-0.223164367305892	-0.223164367305892\\
1.6	6.90909090909091	-0.223345341874876	-0.223345341874876\\
1.6	7	-0.223457534269036	-0.223457534269036\\
1.6	7.09090909090909	-0.223504860484342	-0.223504860484342\\
1.6	7.18181818181818	-0.223491038196098	-0.223491038196098\\
1.6	7.27272727272727	-0.223419596293772	-0.223419596293772\\
1.6	7.36363636363636	-0.223293884013406	-0.223293884013406\\
1.6	7.45454545454545	-0.223117079673967	-0.223117079673967\\
1.6	7.54545454545455	-0.22289219902937	-0.22289219902937\\
1.6	7.63636363636364	-0.222622103250214	-0.222622103250214\\
1.6	7.72727272727273	-0.222309506541841	-0.222309506541841\\
1.6	7.81818181818182	-0.221956983416321	-0.221956983416321\\
1.6	7.90909090909091	-0.221566975626559	-0.221566975626559\\
1.6	8	-0.221141798775211	-0.221141798775211\\
1.6	8.09090909090909	-0.220683648614548	-0.220683648614548\\
1.6	8.18181818181818	-0.220194607043753	-0.220194607043753\\
1.6	8.27272727272727	-0.219676647821207	-0.219676647821207\\
1.6	8.36363636363636	-0.219131642000614	-0.219131642000614\\
1.6	8.45454545454545	-0.218561363102057	-0.218561363102057\\
1.6	8.54545454545455	-0.21796749203229	-0.21796749203229\\
1.6	8.63636363636364	-0.217351621762334	-0.217351621762334\\
1.6	8.72727272727273	-0.216715261776697	-0.216715261776697\\
1.6	8.81818181818182	-0.216059842300007	-0.216059842300007\\
1.6	8.90909090909091	-0.215386718315103	-0.215386718315103\\
1.6	9	-0.214697173381232	-0.214697173381232\\
1.6	9.09090909090909	-0.213992423260075	-0.213992423260075\\
1.6	9.18181818181818	-0.213273619362036	-0.213273619362036\\
1.6	9.27272727272727	-0.212541852016681	-0.212541852016681\\
1.6	9.36363636363636	-0.211798153582606	-0.211798153582606\\
1.6	9.45454545454546	-0.211043501395476	-0.211043501395476\\
1.6	9.54545454545454	-0.210278820570945	-0.210278820570945\\
1.6	9.63636363636364	-0.209504986664957	-0.209504986664957\\
1.6	9.72727272727273	-0.208722828197654	-0.208722828197654\\
1.6	9.81818181818182	-0.207933129051074	-0.207933129051074\\
1.6	9.90909090909091	-0.207136630743599	-0.207136630743599\\
1.6	10	-0.206334034591309	-0.206334034591309\\
1.7	1	-0.0561861066827479	-0.0561861066827479\\
1.7	1.09090909090909	-0.0733355267242687	-0.0733355267242687\\
1.7	1.18181818181818	-0.0902452567103277	-0.0902452567103277\\
1.7	1.27272727272727	-0.106776123502571	-0.106776123502571\\
1.7	1.36363636363636	-0.122818070001625	-0.122818070001625\\
1.7	1.45454545454545	-0.138285973547435	-0.138285973547435\\
1.7	1.54545454545455	-0.153115927601653	-0.153115927601653\\
1.7	1.63636363636364	-0.167261962008387	-0.167261962008387\\
1.7	1.72727272727273	-0.180693169798089	-0.180693169798089\\
1.7	1.81818181818182	-0.193391205012719	-0.193391205012719\\
1.7	1.90909090909091	-0.205348115106372	-0.205348115106372\\
1.7	2	-0.216564472155273	-0.216564472155273\\
1.7	2.09090909090909	-0.227047768930224	-0.227047768930224\\
1.7	2.18181818181818	-0.236811048182241	-0.236811048182241\\
1.7	2.27272727272727	-0.245871736230917	-0.245871736230917\\
1.7	2.36363636363636	-0.254250654634183	-0.254250654634183\\
1.7	2.45454545454545	-0.261971186516902	-0.261971186516902\\
1.7	2.54545454545455	-0.269058576652974	-0.269058576652974\\
1.7	2.63636363636364	-0.275539346909012	-0.275539346909012\\
1.7	2.72727272727273	-0.281440810813615	-0.281440810813615\\
1.7	2.81818181818182	-0.286790673092228	-0.286790673092228\\
1.7	2.90909090909091	-0.291616701794827	-0.291616701794827\\
1.7	3	-0.295946462269959	-0.295946462269959\\
1.7	3.09090909090909	-0.299807103681431	-0.299807103681431\\
1.7	3.18181818181818	-0.303225190008705	-0.303225190008705\\
1.7	3.27272727272727	-0.306226568603563	-0.306226568603563\\
1.7	3.36363636363636	-0.308836270323166	-0.308836270323166\\
1.7	3.45454545454545	-0.311078436118867	-0.311078436118867\\
1.7	3.54545454545455	-0.312976265687015	-0.312976265687015\\
1.7	3.63636363636364	-0.314551984426196	-0.314551984426196\\
1.7	3.72727272727273	-0.315826825496372	-0.315826825496372\\
1.7	3.81818181818182	-0.316821024251435	-0.316821024251435\\
1.7	3.90909090909091	-0.317553822725334	-0.317553822725334\\
1.7	4	-0.318043482205666	-0.318043482205666\\
1.7	4.09090909090909	-0.318307302236586	-0.318307302236586\\
1.7	4.18181818181818	-0.318361644642432	-0.318361644642432\\
1.7	4.27272727272727	-0.318221961403315	-0.318221961403315\\
1.7	4.36363636363636	-0.317902825387647	-0.317902825387647\\
1.7	4.45454545454546	-0.317417963123449	-0.317417963123449\\
1.7	4.54545454545454	-0.316780288924489	-0.316780288924489\\
1.7	4.63636363636364	-0.316001939803999	-0.316001939803999\\
1.7	4.72727272727273	-0.315094310716174	-0.315094310716174\\
1.7	4.81818181818182	-0.314068089745177	-0.314068089745177\\
1.7	4.90909090909091	-0.312933292936682	-0.312933292936682\\
1.7	5	-0.311699298533276	-0.311699298533276\\
1.7	5.09090909090909	-0.310374880416075	-0.310374880416075\\
1.7	5.18181818181818	-0.308968240609953	-0.308968240609953\\
1.7	5.27272727272727	-0.307487040738597	-0.307487040738597\\
1.7	5.36363636363636	-0.30593843235252	-0.30593843235252\\
1.7	5.45454545454545	-0.30432908606972	-0.30432908606972\\
1.7	5.54545454545455	-0.302665219499917	-0.302665219499917\\
1.7	5.63636363636364	-0.300952623936011	-0.300952623936011\\
1.7	5.72727272727273	-0.299196689804009	-0.299196689804009\\
1.7	5.81818181818182	-0.297402430889997	-0.297402430889997\\
1.7	5.90909090909091	-0.295574507354225	-0.295574507354225\\
1.7	6	-0.293717247564395	-0.293717247564395\\
1.7	6.09090909090909	-0.291834668770601	-0.291834668770601\\
1.7	6.18181818181818	-0.2899304966709	-0.2899304966709\\
1.7	6.27272727272727	-0.288008183891086	-0.288008183891086\\
1.7	6.36363636363636	-0.286070927430606	-0.286070927430606\\
1.7	6.45454545454545	-0.284121685113266	-0.284121685113266\\
1.7	6.54545454545455	-0.282163191081279	-0.282163191081279\\
1.7	6.63636363636364	-0.280197970387272	-0.280197970387272\\
1.7	6.72727272727273	-0.278228352714557	-0.278228352714557\\
1.7	6.81818181818182	-0.276256485273642	-0.276256485273642\\
1.7	6.90909090909091	-0.274284344924738	-0.274284344924738\\
1.7	7	-0.272313749548685	-0.272313749548685\\
1.7	7.09090909090909	-0.270346368725534	-0.270346368725534\\
1.7	7.18181818181818	-0.268383733746074	-0.268383733746074\\
1.7	7.27272727272727	-0.266427246996208	-0.266427246996208\\
1.7	7.36363636363636	-0.264478190754597	-0.264478190754597\\
1.7	7.45454545454545	-0.26253773542979	-0.26253773542979\\
1.7	7.54545454545455	-0.260606947273214	-0.260606947273214\\
1.7	7.63636363636364	-0.258686795601015	-0.258686795601015\\
1.7	7.72727272727273	-0.256778159547891	-0.256778159547891\\
1.7	7.81818181818182	-0.254881834388072	-0.254881834388072\\
1.7	7.90909090909091	-0.252998537445093	-0.252998537445093\\
1.7	8	-0.251128913613895	-0.251128913613895\\
1.7	8.09090909090909	-0.249273540526447	-0.249273540526447\\
1.7	8.18181818181818	-0.247432933374219	-0.247432933374219\\
1.7	8.27272727272727	-0.245607549416095	-0.245607549416095\\
1.7	8.36363636363636	-0.243797792187635	-0.243797792187635\\
1.7	8.45454545454545	-0.242004015429159	-0.242004015429159\\
1.7	8.54545454545455	-0.240226526755334	-0.240226526755334\\
1.7	8.63636363636364	-0.238465591077596	-0.238465591077596\\
1.7	8.72727272727273	-0.2367214338012	-0.2367214338012\\
1.7	8.81818181818182	-0.2349942438028	-0.2349942438028\\
1.7	8.90909090909091	-0.233284176210999	-0.233284176210999\\
1.7	9	-0.231591354998618	-0.231591354998618\\
1.7	9.09090909090909	-0.229915875398029	-0.229915875398029\\
1.7	9.18181818181818	-0.228257806154768	-0.228257806154768\\
1.7	9.27272727272727	-0.22661719162396	-0.22661719162396\\
1.7	9.36363636363636	-0.224994053729218	-0.224994053729218\\
1.7	9.45454545454546	-0.223388393780388	-0.223388393780388\\
1.7	9.54545454545454	-0.221800194171255	-0.221800194171255\\
1.7	9.63636363636364	-0.220229419959331	-0.220229419959331\\
1.7	9.72727272727273	-0.218676020334165	-0.218676020334165\\
1.7	9.81818181818182	-0.217139929985285	-0.217139929985285\\
1.7	9.90909090909091	-0.215621070374014	-0.215621070374014\\
1.7	10	-0.214119350918097	-0.214119350918097\\
1.8	1	-0.190506733638445	-0.190506733638445\\
1.8	1.09090909090909	-0.20367808644463	-0.20367808644463\\
1.8	1.18181818181818	-0.216193593720623	-0.216193593720623\\
1.8	1.27272727272727	-0.227976201415834	-0.227976201415834\\
1.8	1.36363636363636	-0.238975020998269	-0.238975020998269\\
1.8	1.45454545454545	-0.249160538165611	-0.249160538165611\\
1.8	1.54545454545455	-0.2585205135782	-0.2585205135782\\
1.8	1.63636363636364	-0.267056500608651	-0.267056500608651\\
1.8	1.72727272727273	-0.274780906759593	-0.274780906759593\\
1.8	1.81818181818182	-0.2817145295754	-0.2817145295754\\
1.8	1.90909090909091	-0.287884503398417	-0.287884503398417\\
1.8	2	-0.293322599451251	-0.293322599451251\\
1.8	2.09090909090909	-0.298063827988075	-0.298063827988075\\
1.8	2.18181818181818	-0.302145297311696	-0.302145297311696\\
1.8	2.27272727272727	-0.305605290157238	-0.305605290157238\\
1.8	2.36363636363636	-0.308482523151896	-0.308482523151896\\
1.8	2.45454545454545	-0.310815559780094	-0.310815559780094\\
1.8	2.54545454545455	-0.312642351472689	-0.312642351472689\\
1.8	2.63636363636364	-0.313999885135759	-0.313999885135759\\
1.8	2.72727272727273	-0.314923918677397	-0.314923918677397\\
1.8	2.81818181818182	-0.315448788892027	-0.315448788892027\\
1.8	2.90909090909091	-0.315607278496924	-0.315607278496924\\
1.8	3	-0.315430531204437	-0.315430531204437\\
1.8	3.09090909090909	-0.314948005498071	-0.314948005498071\\
1.8	3.18181818181818	-0.314187459321087	-0.314187459321087\\
1.8	3.27272727272727	-0.31317495916341	-0.31317495916341\\
1.8	3.36363636363636	-0.311934908165643	-0.311934908165643\\
1.8	3.45454545454545	-0.310490088763814	-0.310490088763814\\
1.8	3.54545454545455	-0.308861716209095	-0.308861716209095\\
1.8	3.63636363636364	-0.30706949994135	-0.30706949994135\\
1.8	3.72727272727273	-0.305131710366616	-0.305131710366616\\
1.8	3.81818181818182	-0.303065249050784	-0.303065249050784\\
1.8	3.90909090909091	-0.300885720727461	-0.300885720727461\\
1.8	4	-0.29860750584197	-0.29860750584197\\
1.8	4.09090909090909	-0.296243832645116	-0.296243832645116\\
1.8	4.18181818181818	-0.293806848029975	-0.293806848029975\\
1.8	4.27272727272727	-0.291307686544659	-0.291307686544659\\
1.8	4.36363636363636	-0.288756537112722	-0.288756537112722\\
1.8	4.45454545454546	-0.286162707155548	-0.286162707155548\\
1.8	4.54545454545454	-0.283534683896191	-0.283534683896191\\
1.8	4.63636363636364	-0.280880192700748	-0.280880192700748\\
1.8	4.72727272727273	-0.278206252394943	-0.278206252394943\\
1.8	4.81818181818182	-0.27551922752838	-0.27551922752838\\
1.8	4.90909090909091	-0.272824877611653	-0.272824877611653\\
1.8	5	-0.270128403384526	-0.270128403384526\\
1.8	5.09090909090909	-0.267434490182989	-0.267434490182989\\
1.8	5.18181818181818	-0.264747348510492	-0.264747348510492\\
1.8	5.27272727272727	-0.262070751916976	-0.262070751916976\\
1.8	5.36363636363636	-0.259408072308502	-0.259408072308502\\
1.8	5.45454545454545	-0.256762312803893	-0.256762312803893\\
1.8	5.54545454545455	-0.254136138271649	-0.254136138271649\\
1.8	5.63636363636364	-0.251531903673098	-0.251531903673098\\
1.8	5.72727272727273	-0.248951680330336	-0.248951680330336\\
1.8	5.81818181818182	-0.246397280255592	-0.246397280255592\\
1.8	5.90909090909091	-0.243870278650494	-0.243870278650494\\
1.8	6	-0.241372034700893	-0.241372034700893\\
1.8	6.09090909090909	-0.238903710768988	-0.238903710768988\\
1.8	6.18181818181818	-0.236466290104591	-0.236466290104591\\
1.8	6.27272727272727	-0.234060593160935	-0.234060593160935\\
1.8	6.36363636363636	-0.231687292623751	-0.231687292623751\\
1.8	6.45454545454545	-0.229346927241765	-0.229346927241765\\
1.8	6.54545454545455	-0.227039914538157	-0.227039914538157\\
1.8	6.63636363636364	-0.224766562498865	-0.224766562498865\\
1.8	6.72727272727273	-0.222527080297361	-0.222527080297361\\
1.8	6.81818181818182	-0.220321588134709	-0.220321588134709\\
1.8	6.90909090909091	-0.218150126269518	-0.218150126269518\\
1.8	7	-0.21601266327997	-0.21601266327997\\
1.8	7.09090909090909	-0.213909103637369	-0.213909103637369\\
1.8	7.18181818181818	-0.211839294631556	-0.211839294631556\\
1.8	7.27272727272727	-0.209803032700336	-0.209803032700336\\
1.8	7.36363636363636	-0.207800069216593	-0.207800069216593\\
1.8	7.45454545454545	-0.205830115766844	-0.205830115766844\\
1.8	7.54545454545455	-0.203892848966171	-0.203892848966171\\
1.8	7.63636363636364	-0.201987914848649	-0.201987914848649\\
1.8	7.72727272727273	-0.200114932861179	-0.200114932861179\\
1.8	7.81818181818182	-0.198273499500028	-0.198273499500028\\
1.8	7.90909090909091	-0.196463191614671	-0.196463191614671\\
1.8	8	-0.194683569403888	-0.194683569403888\\
1.8	8.09090909090909	-0.192934179137807	-0.192934179137807\\
1.8	8.18181818181818	-0.191214555618783	-0.191214555618783\\
1.8	8.27272727272727	-0.189524224410668	-0.189524224410668\\
1.8	8.36363636363636	-0.187862703851554	-0.187862703851554\\
1.8	8.45454545454545	-0.186229506867381	-0.186229506867381\\
1.8	8.54545454545455	-0.184624142607575	-0.184624142607575\\
1.8	8.63636363636364	-0.183046117912658	-0.183046117912658\\
1.8	8.72727272727273	-0.181494938634996	-0.181494938634996\\
1.8	8.81818181818182	-0.17997011081571	-0.17997011081571\\
1.8	8.90909090909091	-0.178471141739163	-0.178471141739163\\
1.8	9	-0.176997540871607	-0.176997540871607\\
1.8	9.09090909090909	-0.17554882069296	-0.17554882069296\\
1.8	9.18181818181818	-0.17412449743525	-0.17412449743525\\
1.8	9.27272727272727	-0.17272409172999	-0.17272409172999\\
1.8	9.36363636363636	-0.171347129181439	-0.171347129181439\\
1.8	9.45454545454546	-0.169993140860731	-0.169993140860731\\
1.8	9.54545454545454	-0.168661663739289	-0.168661663739289\\
1.8	9.63636363636364	-0.167352241061312	-0.167352241061312\\
1.8	9.72727272727273	-0.166064422660034	-0.166064422660034\\
1.8	9.81818181818182	-0.164797765226594	-0.164797765226594\\
1.8	9.90909090909091	-0.163551832533183	-0.163551832533183\\
1.8	10	-0.162326195618328	-0.162326195618328\\
1.9	1	-0.203555963188675	-0.203555963188675\\
1.9	1.09090909090909	-0.214894262825065	-0.214894262825065\\
1.9	1.18181818181818	-0.225283261460506	-0.225283261460506\\
1.9	1.27272727272727	-0.234705015369492	-0.234705015369492\\
1.9	1.36363636363636	-0.243162979764086	-0.243162979764086\\
1.9	1.45454545454545	-0.250676922168908	-0.250676922168908\\
1.9	1.54545454545455	-0.257278742075892	-0.257278742075892\\
1.9	1.63636363636364	-0.26300906461711	-0.26300906461711\\
1.9	1.72727272727273	-0.267914489484125	-0.267914489484125\\
1.9	1.81818181818182	-0.272045390272675	-0.272045390272675\\
1.9	1.90909090909091	-0.275454172957787	-0.275454172957787\\
1.9	2	-0.27819391485147	-0.27819391485147\\
1.9	2.09090909090909	-0.280317316853209	-0.280317316853209\\
1.9	2.18181818181818	-0.281875912057441	-0.281875912057441\\
1.9	2.27272727272727	-0.28291948273591	-0.28291948273591\\
1.9	2.36363636363636	-0.283495645539651	-0.283495645539651\\
1.9	2.45454545454545	-0.283649571437911	-0.283649571437911\\
1.9	2.54545454545455	-0.283423812685196	-0.283423812685196\\
1.9	2.63636363636364	-0.282858213905637	-0.282858213905637\\
1.9	2.72727272727273	-0.281989888542933	-0.281989888542933\\
1.9	2.81818181818182	-0.280853245312748	-0.280853245312748\\
1.9	2.90909090909091	-0.27948005220076	-0.27948005220076\\
1.9	3	-0.277899527933917	-0.277899527933917\\
1.9	3.09090909090909	-0.27613845282659	-0.27613845282659\\
1.9	3.18181818181818	-0.274221292572416	-0.274221292572416\\
1.9	3.27272727272727	-0.272170329854117	-0.272170329854117\\
1.9	3.36363636363636	-0.270005799806305	-0.270005799806305\\
1.9	3.45454545454545	-0.267746026220461	-0.267746026220461\\
1.9	3.54545454545455	-0.265407556153407	-0.265407556153407\\
1.9	3.63636363636364	-0.263005291164844	-0.263005291164844\\
1.9	3.72727272727273	-0.260552613912745	-0.260552613912745\\
1.9	3.81818181818182	-0.258061509208757	-0.258061509208757\\
1.9	3.90909090909091	-0.255542678936887	-0.255542678936887\\
1.9	4	-0.253005650476758	-0.253005650476758\\
1.9	4.09090909090909	-0.250458878490159	-0.250458878490159\\
1.9	4.18181818181818	-0.247909840015813	-0.247909840015813\\
1.9	4.27272727272727	-0.245365122999915	-0.245365122999915\\
1.9	4.36363636363636	-0.242830508402703	-0.242830508402703\\
1.9	4.45454545454546	-0.24031104613156	-0.24031104613156\\
1.9	4.54545454545454	-0.23781112507091	-0.23781112507091\\
1.9	4.63636363636364	-0.23533453750061	-0.23533453750061\\
1.9	4.72727272727273	-0.23288453823087	-0.23288453823087\\
1.9	4.81818181818182	-0.230463898765466	-0.230463898765466\\
1.9	4.90909090909091	-0.228074956822072	-0.228074956822072\\
1.9	5	-0.225719661532698	-0.225719661532698\\
1.9	5.09090909090909	-0.223399614621997	-0.223399614621997\\
1.9	5.18181818181818	-0.221116107872714	-0.221116107872714\\
1.9	5.27272727272727	-0.218870157157979	-0.218870157157979\\
1.9	5.36363636363636	-0.216662533314554	-0.216662533314554\\
1.9	5.45454545454545	-0.214493790105976	-0.214493790105976\\
1.9	5.54545454545455	-0.2123642895223	-0.2123642895223\\
1.9	5.63636363636364	-0.210274224639512	-0.210274224639512\\
1.9	5.72727272727273	-0.208223640239289	-0.208223640239289\\
1.9	5.81818181818182	-0.206212451396837	-0.206212451396837\\
1.9	5.90909090909091	-0.204240460203885	-0.204240460203885\\
1.9	6	-0.202307370802373	-0.202307370802373\\
1.9	6.09090909090909	-0.200412802870717	-0.200412802870717\\
1.9	6.18181818181818	-0.198556303720059	-0.198556303720059\\
1.9	6.27272727272727	-0.196737359111309	-0.196737359111309\\
1.9	6.36363636363636	-0.194955402924648	-0.194955402924648\\
1.9	6.45454545454545	-0.193209825787133	-0.193209825787133\\
1.9	6.54545454545455	-0.191499982749673	-0.191499982749673\\
1.9	6.63636363636364	-0.189825200120437	-0.189825200120437\\
1.9	6.72727272727273	-0.188184781519698	-0.188184781519698\\
1.9	6.81818181818182	-0.186578013239408	-0.186578013239408\\
1.9	6.90909090909091	-0.185004168984874	-0.185004168984874\\
1.9	7	-0.183462514038885	-0.183462514038885\\
1.9	7.09090909090909	-0.181952308929226	-0.181952308929226\\
1.9	7.18181818181818	-0.180472812634641	-0.180472812634641\\
1.9	7.27272727272727	-0.179023285379889	-0.179023285379889\\
1.9	7.36363636363636	-0.177602991068296	-0.177602991068296\\
1.9	7.45454545454545	-0.176211199381012	-0.176211199381012\\
1.9	7.54545454545455	-0.174847187581933	-0.174847187581933\\
1.9	7.63636363636364	-0.17351024206255	-0.17351024206255\\
1.9	7.72727272727273	-0.172199659647748	-0.172199659647748\\
1.9	7.81818181818182	-0.17091474869616	-0.17091474869616\\
1.9	7.90909090909091	-0.169654830013137	-0.169654830013137\\
1.9	8	-0.168419237595064	-0.168419237595064\\
1.9	8.09090909090909	-0.167207319232398	-0.167207319232398\\
1.9	8.18181818181818	-0.166018436978025	-0.166018436978025\\
1.9	8.27272727272727	-0.164851967504657	-0.164851967504657\\
1.9	8.36363636363636	-0.163707302359905	-0.163707302359905\\
1.9	8.45454545454545	-0.162583848130925	-0.162583848130925\\
1.9	8.54545454545455	-0.161481026534009	-0.161481026534009\\
1.9	8.63636363636364	-0.160398274433651	-0.160398274433651\\
1.9	8.72727272727273	-0.159335043806806	-0.159335043806806\\
1.9	8.81818181818182	-0.158290801650694	-0.158290801650694\\
1.9	8.90909090909091	-0.157265029849992	-0.157265029849992\\
1.9	9	-0.156257225006159	-0.156257225006159\\
1.9	9.09090909090909	-0.155266898232675	-0.155266898232675\\
1.9	9.18181818181818	-0.154293574926054	-0.154293574926054\\
1.9	9.27272727272727	-0.153336794510266	-0.153336794510266\\
1.9	9.36363636363636	-0.152396110168445	-0.152396110168445\\
1.9	9.45454545454546	-0.151471088552162	-0.151471088552162\\
1.9	9.54545454545454	-0.150561309484357	-0.150561309484357\\
1.9	9.63636363636364	-0.149666365651478	-0.149666365651478\\
1.9	9.72727272727273	-0.14878586228692	-0.14878586228692\\
1.9	9.81818181818182	-0.147919416851693	-0.147919416851693\\
1.9	9.90909090909091	-0.147066658710642	-0.147066658710642\\
1.9	10	-0.146227228810365	-0.146227228810365\\
2	1	-0.281351443026516	-0.281351443026516\\
2	1.09090909090909	-0.291526844481	-0.291526844481\\
2	1.18181818181818	-0.30052930476299	-0.30052930476299\\
2	1.27272727272727	-0.308398291715873	-0.308398291715873\\
2	1.36363636363636	-0.315187410785508	-0.315187410785508\\
2	1.45454545454545	-0.32095964979977	-0.32095964979977\\
2	1.54545454545455	-0.325783654488462	-0.325783654488462\\
2	1.63636363636364	-0.329730850796058	-0.329730850796058\\
2	1.72727272727273	-0.332873256940518	-0.332873256940518\\
2	1.81818181818182	-0.335281852669812	-0.335281852669812\\
2	1.90909090909091	-0.337025394887563	-0.337025394887563\\
2	2	-0.338169587793637	-0.338169587793637\\
2	2.09090909090909	-0.338776531908636	-0.338776531908636\\
2	2.18181818181818	-0.338904390218002	-0.338904390218002\\
2	2.27272727272727	-0.338607221225361	-0.338607221225361\\
2	2.36363636363636	-0.337934938466444	-0.337934938466444\\
2	2.45454545454545	-0.336933363995023	-0.336933363995023\\
2	2.54545454545455	-0.335644350065924	-0.335644350065924\\
2	2.63636363636364	-0.334105948555644	-0.334105948555644\\
2	2.72727272727273	-0.332352612187862	-0.332352612187862\\
2	2.81818181818182	-0.330415415126672	-0.330415415126672\\
2	2.90909090909091	-0.328322283444641	-0.328322283444641\\
2	3	-0.326098228275203	-0.326098228275203\\
2	3.09090909090909	-0.323765576293504	-0.323765576293504\\
2	3.18181818181818	-0.321344193681616	-0.321344193681616\\
2	3.27272727272727	-0.318851700820473	-0.318851700820473\\
2	3.36363636363636	-0.316303675933916	-0.316303675933916\\
2	3.45454545454545	-0.313713846540017	-0.313713846540017\\
2	3.54545454545455	-0.311094268152753	-0.311094268152753\\
2	3.63636363636364	-0.308455490041398	-0.308455490041398\\
2	3.72727272727273	-0.305806708187565	-0.305806708187565\\
2	3.81818181818182	-0.303155905784279	-0.303155905784279\\
2	3.90909090909091	-0.300509981771958	-0.300509981771958\\
2	4	-0.297874868005256	-0.297874868005256\\
2	4.09090909090909	-0.295255635745831	-0.295255635745831\\
2	4.18181818181818	-0.292656592136742	-0.292656592136742\\
2	4.27272727272727	-0.29008136741605	-0.29008136741605\\
2	4.36363636363636	-0.287532993534489	-0.287532993534489\\
2	4.45454545454546	-0.285013974888046	-0.285013974888046\\
2	4.54545454545454	-0.282526351821614	-0.282526351821614\\
2	4.63636363636364	-0.280071757522327	-0.280071757522327\\
2	4.72727272727273	-0.277651468907847	-0.277651468907847\\
2	4.81818181818182	-0.275266452050942	-0.275266452050942\\
2	4.90909090909091	-0.272917402660263	-0.272917402660263\\
2	5	-0.270604782100665	-0.270604782100665\\
2	5.09090909090909	-0.268328849376354	-0.268328849376354\\
2	5.18181818181818	-0.266089689492839	-0.266089689492839\\
2	5.27272727272727	-0.263887238558576	-0.263887238558576\\
2	5.36363636363636	-0.261721305967181	-0.261721305967181\\
2	5.45454545454545	-0.259591593956384	-0.259591593956384\\
2	5.54545454545455	-0.257497714829836	-0.257497714829836\\
2	5.63636363636364	-0.255439206089728	-0.255439206089728\\
2	5.72727272727273	-0.253415543697949	-0.253415543697949\\
2	5.81818181818182	-0.251426153684773	-0.251426153684773\\
2	5.90909090909091	-0.249470422274526	-0.249470422274526\\
2	6	-0.247547704704482	-0.247547704704482\\
2	6.09090909090909	-0.245657332871328	-0.245657332871328\\
2	6.18181818181818	-0.243798621958257	-0.243798621958257\\
2	6.27272727272727	-0.24197087613931	-0.24197087613931\\
2	6.36363636363636	-0.240173393482871	-0.240173393482871\\
2	6.45454545454545	-0.238405470145349	-0.238405470145349\\
2	6.54545454545455	-0.236666403931518	-0.236666403931518\\
2	6.63636363636364	-0.234955497314272	-0.234955497314272\\
2	6.72727272727273	-0.233272059962484	-0.233272059962484\\
2	6.81818181818182	-0.231615410844717	-0.231615410844717\\
2	6.90909090909091	-0.229984879972087	-0.229984879972087\\
2	7	-0.228379809802604	-0.228379809802604\\
2	7.09090909090909	-0.22679955637645	-0.22679955637645\\
2	7.18181818181818	-0.225243490199895	-0.225243490199895\\
2	7.27272727272727	-0.223710996916244	-0.223710996916244\\
2	7.36363636363636	-0.222201477798662	-0.222201477798662\\
2	7.45454545454545	-0.22071435008083	-0.22071435008083\\
2	7.54545454545455	-0.219249047151925	-0.219249047151925\\
2	7.63636363636364	-0.217805018640718	-0.217805018640718\\
2	7.72727272727273	-0.216381730395583	-0.216381730395583\\
2	7.81818181818182	-0.214978664387293	-0.214978664387293\\
2	7.90909090909091	-0.213595318540202	-0.213595318540202\\
2	8	-0.212231206502701	-0.212231206502701\\
2	8.09090909090909	-0.210885857376195	-0.210885857376195\\
2	8.18181818181818	-0.209558815399799	-0.209558815399799\\
2	8.27272727272727	-0.208249639609018	-0.208249639609018\\
2	8.36363636363636	-0.206957903468216	-0.206957903468216\\
2	8.45454545454545	-0.205683194483485	-0.205683194483485\\
2	8.54545454545455	-0.204425113805022	-0.204425113805022\\
2	8.63636363636364	-0.203183275817503	-0.203183275817503\\
2	8.72727272727273	-0.201957307730419	-0.201957307730419\\
2	8.81818181818182	-0.200746849159973	-0.200746849159973\\
2	8.90909090909091	-0.19955155171541	-0.19955155171541\\
2	9	-0.198371078588269	-0.198371078588269\\
2	9.09090909090909	-0.197205104143952	-0.197205104143952\\
2	9.18181818181818	-0.196053313522743	-0.196053313522743\\
2	9.27272727272727	-0.194915402243916	-0.194915402243916\\
2	9.36363636363636	-0.193791075825236	-0.193791075825236\\
2	9.45454545454546	-0.192680049403355	-0.192680049403355\\
2	9.54545454545454	-0.191582047370797	-0.191582047370797\\
2	9.63636363636364	-0.190496803021926	-0.190496803021926\\
2	9.72727272727273	-0.189424058207242	-0.189424058207242\\
2	9.81818181818182	-0.188363563001357	-0.188363563001357\\
2	9.90909090909091	-0.187315075380208	-0.187315075380208\\
2	10	-0.186278360912805	-0.186278360912805\\
2.1	1	-0.466911698949603	-0.466911698949603\\
2.1	1.09090909090909	-0.47231484825641	-0.47231484825641\\
2.1	1.18181818181818	-0.476440236603215	-0.476440236603215\\
2.1	1.27272727272727	-0.479378474799714	-0.479378474799714\\
2.1	1.36363636363636	-0.481225281118191	-0.481225281118191\\
2.1	1.45454545454545	-0.482077766238405	-0.482077766238405\\
2.1	1.54545454545455	-0.482031721093611	-0.482031721093611\\
2.1	1.63636363636364	-0.481179695342452	-0.481179695342452\\
2.1	1.72727272727273	-0.479609692454442	-0.479609692454442\\
2.1	1.81818181818182	-0.477404340122618	-0.477404340122618\\
2.1	1.90909090909091	-0.474640422257013	-0.474640422257013\\
2.1	2	-0.471388681813517	-0.471388681813517\\
2.1	2.09090909090909	-0.467713822558639	-0.467713822558639\\
2.1	2.18181818181818	-0.463674653402441	-0.463674653402441\\
2.1	2.27272727272727	-0.459324331364006	-0.459324331364006\\
2.1	2.36363636363636	-0.4547106694089	-0.4547106694089\\
2.1	2.45454545454545	-0.449876483349507	-0.449876483349507\\
2.1	2.54545454545455	-0.444859958530183	-0.444859958530183\\
2.1	2.63636363636364	-0.43969502192177	-0.43969502192177\\
2.1	2.72727272727273	-0.4344117093446	-0.4344117093446\\
2.1	2.81818181818182	-0.429036520502553	-0.429036520502553\\
2.1	2.90909090909091	-0.423592756948233	-0.423592756948233\\
2.1	3	-0.41810083988287	-0.41810083988287\\
2.1	3.09090909090909	-0.412578606043622	-0.412578606043622\\
2.1	3.18181818181818	-0.40704158099547	-0.40704158099547\\
2.1	3.27272727272727	-0.401503229799898	-0.401503229799898\\
2.1	3.36363636363636	-0.395975185657499	-0.395975185657499\\
2.1	3.45454545454545	-0.390467457398082	-0.390467457398082\\
2.1	3.54545454545455	-0.384988616990929	-0.384988616990929\\
2.1	3.63636363636364	-0.379545968342081	-0.379545968342081\\
2.1	3.72727272727273	-0.374145698751228	-0.374145698751228\\
2.1	3.81818181818182	-0.368793014405369	-0.368793014405369\\
2.1	3.90909090909091	-0.363492261260035	-0.363492261260035\\
2.1	4	-0.358247032612229	-0.358247032612229\\
2.1	4.09090909090909	-0.353060264645064	-0.353060264645064\\
2.1	4.18181818181818	-0.347934321069409	-0.347934321069409\\
2.1	4.27272727272727	-0.342871068006931	-0.342871068006931\\
2.1	4.36363636363636	-0.337871940081019	-0.337871940081019\\
2.1	4.45454545454546	-0.332937998667758	-0.332937998667758\\
2.1	4.54545454545454	-0.32806998315027	-0.32806998315027\\
2.1	4.63636363636364	-0.32326835593283	-0.32326835593283\\
2.1	4.72727272727273	-0.318533341927128	-0.318533341927128\\
2.1	4.81818181818182	-0.313864963123208	-0.313864963123208\\
2.1	4.90909090909091	-0.309263068814745	-0.309263068814745\\
2.1	5	-0.30472736199049	-0.30472736199049\\
2.1	5.09090909090909	-0.30025742232734	-0.30025742232734\\
2.1	5.18181818181818	-0.295852726202735	-0.295852726202735\\
2.1	5.27272727272727	-0.291512664075733	-0.291512664075733\\
2.1	5.36363636363636	-0.287236555562266	-0.287236555562266\\
2.1	5.45454545454545	-0.283023662477496	-0.283023662477496\\
2.1	5.54545454545455	-0.278873200105119	-0.278873200105119\\
2.1	5.63636363636364	-0.274784346912117	-0.274784346912117\\
2.1	5.72727272727273	-0.270756252896417	-0.270756252896417\\
2.1	5.81818181818182	-0.266788046754684	-0.266788046754684\\
2.1	5.90909090909091	-0.262878842007299	-0.262878842007299\\
2.1	6	-0.259027742226092	-0.259027742226092\\
2.1	6.09090909090909	-0.255233845468442	-0.255233845468442\\
2.1	6.18181818181818	-0.251496248040252	-0.251496248040252\\
2.1	6.27272727272727	-0.247814047657266	-0.247814047657266\\
2.1	6.36363636363636	-0.244186346097983	-0.244186346097983\\
2.1	6.45454545454545	-0.24061225141544	-0.24061225141544\\
2.1	6.54545454545455	-0.237090879758183	-0.237090879758183\\
2.1	6.63636363636364	-0.233621356872676	-0.233621356872676\\
2.1	6.72727272727273	-0.230202819313323	-0.230202819313323\\
2.1	6.81818181818182	-0.226834415409053	-0.226834415409053\\
2.1	6.90909090909091	-0.223515306030992	-0.223515306030992\\
2.1	7	-0.220244665169149	-0.220244665169149\\
2.1	7.09090909090909	-0.217021680367891	-0.217021680367891\\
2.1	7.18181818181818	-0.213845553029226	-0.213845553029226\\
2.1	7.27272727272727	-0.210715498605214	-0.210715498605214\\
2.1	7.36363636363636	-0.207630746704473	-0.207630746704473\\
2.1	7.45454545454545	-0.204590541117731	-0.204590541117731\\
2.1	7.54545454545455	-0.201594139780349	-0.201594139780349\\
2.1	7.63636363636364	-0.198640814684854	-0.198640814684854\\
2.1	7.72727272727273	-0.195729851746299	-0.195729851746299\\
2.1	7.81818181818182	-0.192860550636626	-0.192860550636626\\
2.1	7.90909090909091	-0.190032224589218	-0.190032224589218\\
2.1	8	-0.187244200178975	-0.187244200178975\\
2.1	8.09090909090909	-0.184495817089659	-0.184495817089659\\
2.1	8.18181818181818	-0.181786427864508	-0.181786427864508\\
2.1	8.27272727272727	-0.179115397650592	-0.179115397650592\\
2.1	8.36363636363636	-0.176482103935857	-0.176482103935857\\
2.1	8.45454545454545	-0.173885936281122	-0.173885936281122\\
2.1	8.54545454545455	-0.171326296052804	-0.171326296052804\\
2.1	8.63636363636364	-0.168802596153499	-0.168802596153499\\
2.1	8.72727272727273	-0.166314260758302	-0.166314260758302\\
2.1	8.81818181818182	-0.163860725048844	-0.163860725048844\\
2.1	8.90909090909091	-0.161441434954255	-0.161441434954255\\
2.1	9	-0.159055846896741	-0.159055846896741\\
2.1	9.09090909090909	-0.156703427540447	-0.156703427540447\\
2.1	9.18181818181818	-0.154383653548124	-0.154383653548124\\
2.1	9.27272727272727	-0.152096011340766	-0.152096011340766\\
2.1	9.36363636363636	-0.149839996867772	-0.149839996867772\\
2.1	9.45454545454546	-0.147615115377907	-0.147615115377907\\
2.1	9.54545454545454	-0.145420881200711	-0.145420881200711\\
2.1	9.63636363636364	-0.143256817533299	-0.143256817533299\\
2.1	9.72727272727273	-0.141122456232228	-0.141122456232228\\
2.1	9.81818181818182	-0.139017337612309	-0.139017337612309\\
2.1	9.90909090909091	-0.13694101025143	-0.13694101025143\\
2.1	10	-0.134893030802666	-0.134893030802666\\
2.2	1	-0.596471455986993	-0.596471455986993\\
2.2	1.09090909090909	-0.591090135170785	-0.591090135170785\\
2.2	1.18181818181818	-0.58454270304893	-0.58454270304893\\
2.2	1.27272727272727	-0.576965629225868	-0.576965629225868\\
2.2	1.36363636363636	-0.568490658968753	-0.568490658968753\\
2.2	1.45454545454545	-0.559242561252644	-0.559242561252644\\
2.2	1.54545454545455	-0.549337736921006	-0.549337736921006\\
2.2	1.63636363636364	-0.538883469267238	-0.538883469267238\\
2.2	1.72727272727273	-0.527977645638347	-0.527977645638347\\
2.2	1.81818181818182	-0.516708816473205	-0.516708816473205\\
2.2	1.90909090909091	-0.505156488701135	-0.505156488701135\\
2.2	2	-0.493391574935969	-0.493391574935969\\
2.2	2.09090909090909	-0.48147693919417	-0.48147693919417\\
2.2	2.18181818181818	-0.469467995209437	-0.469467995209437\\
2.2	2.27272727272727	-0.457413325185878	-0.457413325185878\\
2.2	2.36363636363636	-0.44535529612432	-0.44535529612432\\
2.2	2.45454545454545	-0.433330657778088	-0.433330657778088\\
2.2	2.54545454545455	-0.42137111176773	-0.42137111176773\\
2.2	2.63636363636364	-0.409503845234867	-0.409503845234867\\
2.2	2.72727272727273	-0.397752025520149	-0.397752025520149\\
2.2	2.81818181818182	-0.386135254391784	-0.386135254391784\\
2.2	2.90909090909091	-0.374669981950642	-0.374669981950642\\
2.2	3	-0.363369881380953	-0.363369881380953\\
2.2	3.09090909090909	-0.352246186397456	-0.352246186397456\\
2.2	3.18181818181818	-0.341307993730512	-0.341307993730512\\
2.2	3.27272727272727	-0.330562533149033	-0.330562533149033\\
2.2	3.36363636363636	-0.320015407707392	-0.320015407707392\\
2.2	3.45454545454545	-0.30967080681943	-0.30967080681943\\
2.2	3.54545454545455	-0.299531694744374	-0.299531694744374\\
2.2	3.63636363636364	-0.289599976903657	-0.289599976903657\\
2.2	3.72727272727273	-0.279876646329463	-0.279876646329463\\
2.2	3.81818181818182	-0.270361912366287	-0.270361912366287\\
2.2	3.90909090909091	-0.261055313567345	-0.261055313567345\\
2.2	4	-0.25195581655888	-0.25195581655888\\
2.2	4.09090909090909	-0.243061902502326	-0.243061902502326\\
2.2	4.18181818181818	-0.234371642569059	-0.234371642569059\\
2.2	4.27272727272727	-0.225882763762504	-0.225882763762504\\
2.2	4.36363636363636	-0.217592706218734	-0.217592706218734\\
2.2	4.45454545454546	-0.20949867303546	-0.20949867303546\\
2.2	4.54545454545454	-0.201597673544053	-0.201597673544053\\
2.2	4.63636363636364	-0.193886560828395	-0.193886560828395\\
2.2	4.72727272727273	-0.186362064218685	-0.186362064218685\\
2.2	4.81818181818182	-0.179020817382046	-0.179020817382046\\
2.2	4.90909090909091	-0.171859382573118	-0.171859382573118\\
2.2	5	-0.16487427153314	-0.16487427153314\\
2.2	5.09090909090909	-0.158061963461224	-0.158061963461224\\
2.2	5.18181818181818	-0.151418920439733	-0.151418920439733\\
2.2	5.27272727272727	-0.144941600639786	-0.144941600639786\\
2.2	5.36363636363636	-0.138626469596404	-0.138626469596404\\
2.2	5.45454545454545	-0.132470009802565	-0.132470009802565\\
2.2	5.54545454545455	-0.1264687288453	-0.1264687288453\\
2.2	5.63636363636364	-0.120619166273064	-0.120619166273064\\
2.2	5.72727272727273	-0.114917899360993	-0.114917899360993\\
2.2	5.81818181818182	-0.109361547924683	-0.109361547924683\\
2.2	5.90909090909091	-0.10394677830175	-0.10394677830175\\
2.2	6	-0.0986703066195722	-0.0986703066195722\\
2.2	6.09090909090909	-0.0935289014392816	-0.0935289014392816\\
2.2	6.18181818181818	-0.0885193858649904	-0.0885193858649904\\
2.2	6.27272727272727	-0.0836386391869776	-0.0836386391869776\\
2.2	6.36363636363636	-0.0788835981237648	-0.0788835981237648\\
2.2	6.45454545454545	-0.0742512577213499	-0.0742512577213499\\
2.2	6.54545454545455	-0.0697386719497625	-0.0697386719497625\\
2.2	6.63636363636364	-0.0653429540493031	-0.0653429540493031\\
2.2	6.72727272727273	-0.061061276652728	-0.061061276652728\\
2.2	6.81818181818182	-0.0568908717204225	-0.0568908717204225\\
2.2	6.90909090909091	-0.0528290303150647	-0.0528290303150647\\
2.2	7	-0.048873102240665	-0.048873102240665\\
2.2	7.09090909090909	-0.0450204955604898	-0.0450204955604898\\
2.2	7.18181818181818	-0.041268676022641	-0.041268676022641\\
2.2	7.27272727272727	-0.0376151663984526	-0.0376151663984526\\
2.2	7.36363636363636	-0.0340575457533485	-0.0340575457533485\\
2.2	7.45454545454545	-0.0305934486590207	-0.0305934486590207\\
2.2	7.54545454545455	-0.0272205643610289	-0.0272205643610289\\
2.2	7.63636363636364	-0.0239366359041944	-0.0239366359041944\\
2.2	7.72727272727273	-0.0207394592309686	-0.0207394592309686\\
2.2	7.81818181818182	-0.0176268822527379	-0.0176268822527379\\
2.2	7.90909090909091	-0.0145968039050079	-0.0145968039050079\\
2.2	8	-0.0116471731888064	-0.0116471731888064\\
2.2	8.09090909090909	-0.00877598820206128	-0.00877598820206128\\
2.2	8.18181818181818	-0.00598129516841384	-0.00598129516841384\\
2.2	8.27272727272727	-0.00326118746122775	-0.00326118746122775\\
2.2	8.36363636363636	-0.000613804630586556	-0.000613804630586556\\
2.2	8.45454545454545	0.0019626685671543	0.0019626685671543\\
2.2	8.54545454545455	0.00447000313419886	0.00447000313419886\\
2.2	8.63636363636364	0.0069099267887582	0.0069099267887582\\
2.2	8.72727272727273	0.00928412491416408	0.00928412491416408\\
2.2	8.81818181818182	0.0115942414981301	0.0115942414981301\\
2.2	8.90909090909091	0.0138418800597688	0.0138418800597688\\
2.2	9	0.0160286045661467	0.0160286045661467\\
2.2	9.09090909090909	0.0181559403343452	0.0181559403343452\\
2.2	9.18181818181818	0.0202253749218672	0.0202253749218672\\
2.2	9.27272727272727	0.0222383590008284	0.0222383590008284\\
2.2	9.36363636363636	0.0241963072210736	0.0241963072210736\\
2.2	9.45454545454546	0.026100599054069	0.026100599054069\\
2.2	9.54545454545454	0.0279525796255566	0.0279525796255566\\
2.2	9.63636363636364	0.0297535605320044	0.0297535605320044\\
2.2	9.72727272727273	0.0315048206396462	0.0315048206396462\\
2.2	9.81818181818182	0.0332076068717161	0.0332076068717161\\
2.2	9.90909090909091	0.0348631349761426	0.0348631349761426\\
2.2	10	0.0364725902822934	0.0364725902822934\\
2.3	1	-0.473207839472306	-0.473207839472306\\
2.3	1.09090909090909	-0.453147778801552	-0.453147778801552\\
2.3	1.18181818181818	-0.432435409999431	-0.432435409999431\\
2.3	1.27272727272727	-0.411246771547734	-0.411246771547734\\
2.3	1.36363636363636	-0.389741593908252	-0.389741593908252\\
2.3	1.45454545454545	-0.368062877653285	-0.368062877653285\\
2.3	1.54545454545455	-0.346337128876015	-0.346337128876015\\
2.3	1.63636363636364	-0.324675036640447	-0.324675036640447\\
2.3	1.72727272727273	-0.303172431320246	-0.303172431320246\\
2.3	1.81818181818182	-0.281911404988924	-0.281911404988924\\
2.3	1.90909090909091	-0.260961507753076	-0.260961507753076\\
2.3	2	-0.240380959101843	-0.240380959101843\\
2.3	2.09090909090909	-0.220217832299773	-0.220217832299773\\
2.3	2.18181818181818	-0.20051118422223	-0.20051118422223\\
2.3	2.27272727272727	-0.181292113496699	-0.181292113496699\\
2.3	2.36363636363636	-0.162584737601239	-0.162584737601239\\
2.3	2.45454545454545	-0.144407084995513	-0.144407084995513\\
2.3	2.54545454545455	-0.126771902311149	-0.126771902311149\\
2.3	2.63636363636364	-0.109687379128865	-0.109687379128865\\
2.3	2.72727272727273	-0.0931577946486515	-0.0931577946486515\\
2.3	2.81818181818182	-0.0771840914960225	-0.0771840914960225\\
2.3	2.90909090909091	-0.0617643824590049	-0.0617643824590049\\
2.3	3	-0.046894396116613	-0.046894396116613\\
2.3	3.09090909090909	-0.0325678672361185	-0.0325678672361185\\
2.3	3.18181818181818	-0.0187768776160961	-0.0187768776160961\\
2.3	3.27272727272727	-0.00551215269233069	-0.00551215269233069\\
2.3	3.36363636363636	0.00723668112638918	0.00723668112638918\\
2.3	3.45454545454545	0.0194808738645368	0.0194808738645368\\
2.3	3.54545454545455	0.0312323599942985	0.0312323599942985\\
2.3	3.63636363636364	0.0425035933474068	0.0425035933474068\\
2.3	3.72727272727273	0.0533074055875895	0.0533074055875895\\
2.3	3.81818181818182	0.0636568852770782	0.0636568852770782\\
2.3	3.90909090909091	0.0735652749063902	0.0735652749063902\\
2.3	4	0.0830458835538001	0.0830458835538001\\
2.3	4.09090909090909	0.0921120131302086	0.0921120131302086\\
2.3	4.18181818181818	0.10077689640078	0.10077689640078\\
2.3	4.27272727272727	0.109053645211329	0.109053645211329\\
2.3	4.36363636363636	0.116955207531604	0.116955207531604\\
2.3	4.45454545454546	0.124494332111697	0.124494332111697\\
2.3	4.54545454545454	0.131683539700848	0.131683539700848\\
2.3	4.63636363636364	0.138535099910975	0.138535099910975\\
2.3	4.72727272727273	0.145061012930907	0.145061012930907\\
2.3	4.81818181818182	0.151272995398967	0.151272995398967\\
2.3	4.90909090909091	0.157182469829463	0.157182469829463\\
2.3	5	0.162800557084594	0.162800557084594\\
2.3	5.09090909090909	0.168138071425438	0.168138071425438\\
2.3	5.18181818181818	0.173205517765055	0.173205517765055\\
2.3	5.27272727272727	0.178013090777414	0.178013090777414\\
2.3	5.36363636363636	0.182570675578185	0.182570675578185\\
2.3	5.45454545454545	0.186887849716277	0.186887849716277\\
2.3	5.54545454545455	0.190973886264911	0.190973886264911\\
2.3	5.63636363636364	0.194837757827889	0.194837757827889\\
2.3	5.72727272727273	0.198488141285947	0.198488141285947\\
2.3	5.81818181818182	0.201933423159104	0.201933423159104\\
2.3	5.90909090909091	0.205181705457026	0.205181705457026\\
2.3	6	0.208240811918125	0.208240811918125\\
2.3	6.09090909090909	0.211118294539414	0.211118294539414\\
2.3	6.18181818181818	0.213821440342119	0.213821440342119\\
2.3	6.27272727272727	0.21635727828393	0.21635727828393\\
2.3	6.36363636363636	0.218732586281143	0.218732586281143\\
2.3	6.45454545454545	0.22095389828538	0.22095389828538\\
2.3	6.54545454545455	0.223027511372952	0.223027511372952\\
2.3	6.63636363636364	0.224959492823936	0.224959492823936\\
2.3	6.72727272727273	0.226755687149415	0.226755687149415\\
2.3	6.81818181818182	0.22842172304647	0.22842172304647\\
2.3	6.90909090909091	0.229963020277809	0.229963020277809\\
2.3	7	0.231384796422073	0.231384796422073\\
2.3	7.09090909090909	0.232692073528896	0.232692073528896\\
2.3	7.18181818181818	0.233889684626994	0.233889684626994\\
2.3	7.27272727272727	0.234982280097477	0.234982280097477\\
2.3	7.36363636363636	0.235974333906102	0.235974333906102\\
2.3	7.45454545454545	0.23687014968022	0.23687014968022\\
2.3	7.54545454545455	0.237673866626987	0.237673866626987\\
2.3	7.63636363636364	0.238389465305423	0.238389465305423\\
2.3	7.72727272727273	0.239020773226662	0.239020773226662\\
2.3	7.81818181818182	0.239571470306616	0.239571470306616\\
2.3	7.90909090909091	0.240045094153639	0.240045094153639\\
2.3	8	0.240445045194546	0.240445045194546\\
2.3	8.09090909090909	0.240774591652806	0.240774591652806\\
2.3	8.18181818181818	0.241036874361144	0.241036874361144\\
2.3	8.27272727272727	0.24123491143081	0.24123491143081\\
2.3	8.36363636363636	0.241371602764755	0.241371602764755\\
2.3	8.45454545454545	0.241449734422718	0.241449734422718\\
2.3	8.54545454545455	0.241471982844257	0.241471982844257\\
2.3	8.63636363636364	0.24144091892655	0.24144091892655\\
2.3	8.72727272727273	0.241359011970496	0.241359011970496\\
2.3	8.81818181818182	0.241228633483808	0.241228633483808\\
2.3	8.90909090909091	0.241052060856476	0.241052060856476\\
2.3	9	0.240831480909947	0.240831480909947\\
2.3	9.09090909090909	0.240568993316309	0.240568993316309\\
2.3	9.18181818181818	0.240266613903324	0.240266613903324\\
2.3	9.27272727272727	0.239926277833208	0.239926277833208\\
2.3	9.36363636363636	0.239549842679904	0.239549842679904\\
2.3	9.45454545454546	0.239139091380015	0.239139091380015\\
2.3	9.54545454545454	0.238695735089192	0.238695735089192\\
2.3	9.63636363636364	0.238221415931468	0.238221415931468\\
2.3	9.72727272727273	0.237717709643265	0.237717709643265\\
2.3	9.81818181818182	0.237186128126527	0.237186128126527\\
2.3	9.90909090909091	0.236628121902051	0.236628121902051\\
2.3	10	0.236045082480302	0.236045082480302\\
2.4	1	-0.0158490639234713	-0.0158490639234713\\
2.4	1.09090909090909	0.0174623311049026	0.0174623311049026\\
2.4	1.18181818181818	0.0503234087003492	0.0503234087003492\\
2.4	1.27272727272727	0.0825471964742928	0.0825471964742928\\
2.4	1.36363636363636	0.11397731295998	0.11397731295998\\
2.4	1.45454545454545	0.144485745515758	0.144485745515758\\
2.4	1.54545454545455	0.173970288873423	0.173970288873423\\
2.4	1.63636363636364	0.202351850325797	0.202351850325797\\
2.4	1.72727272727273	0.229571763069684	0.229571763069684\\
2.4	1.81818181818182	0.255589201263246	0.255589201263246\\
2.4	1.90909090909091	0.280378755187383	0.280378755187383\\
2.4	2	0.303928199469394	0.303928199469394\\
2.4	2.09090909090909	0.326236469399019	0.326236469399019\\
2.4	2.18181818181818	0.347311847920034	0.347311847920034\\
2.4	2.27272727272727	0.367170357631007	0.367170357631007\\
2.4	2.36363636363636	0.385834346858086	0.385834346858086\\
2.4	2.45454545454545	0.403331255770587	0.403331255770587\\
2.4	2.54545454545455	0.419692546993558	0.419692546993558\\
2.4	2.63636363636364	0.434952784673581	0.434952784673581\\
2.4	2.72727272727273	0.449148846237238	0.449148846237238\\
2.4	2.81818181818182	0.462319251766816	0.462319251766816\\
2.4	2.90909090909091	0.474503596935116	0.474503596935116\\
2.4	3	0.48574207657597	0.48574207657597\\
2.4	3.09090909090909	0.496075087158174	0.496075087158174\\
2.4	3.18181818181818	0.505542897661551	0.505542897661551\\
2.4	3.27272727272727	0.514185379447765	0.514185379447765\\
2.4	3.36363636363636	0.522041786869342	0.522041786869342\\
2.4	3.45454545454545	0.529150581300888	0.529150581300888\\
2.4	3.54545454545455	0.535549292228111	0.535549292228111\\
2.4	3.63636363636364	0.541274409818669	0.541274409818669\\
2.4	3.72727272727273	0.546361304153942	0.546361304153942\\
2.4	3.81818181818182	0.550844166945381	0.550844166945381\\
2.4	3.90909090909091	0.554755972123859	0.554755972123859\\
2.4	4	0.558128452180961	0.558128452180961\\
2.4	4.09090909090909	0.560992087643843	0.560992087643843\\
2.4	4.18181818181818	0.563376107334418	0.563376107334418\\
2.4	4.27272727272727	0.565308497532258	0.565308497532258\\
2.4	4.36363636363636	0.566816018320416	0.566816018320416\\
2.4	4.45454545454546	0.567924225731744	0.567924225731744\\
2.4	4.54545454545454	0.568657498491942	0.568657498491942\\
2.4	4.63636363636364	0.56903906833068	0.56903906833068\\
2.4	4.72727272727273	0.569091053021412	0.569091053021412\\
2.4	4.81818181818182	0.568834491413214	0.568834491413214\\
2.4	4.90909090909091	0.568289379850449	0.568289379850449\\
2.4	5	0.567474709499393	0.567474709499393\\
2.4	5.09090909090909	0.566408504120626	0.566408504120626\\
2.4	5.18181818181818	0.565107857976318	0.565107857976318\\
2.4	5.27272727272727	0.563588973563619	0.563588973563619\\
2.4	5.36363636363636	0.561867198960126	0.561867198960126\\
2.4	5.45454545454545	0.559957064569353	0.559957064569353\\
2.4	5.54545454545455	0.557872319135609	0.557872319135609\\
2.4	5.63636363636364	0.555625964911264	0.555625964911264\\
2.4	5.72727272727273	0.553230291857634	0.553230291857634\\
2.4	5.81818181818182	0.550696910849141	0.550696910849141\\
2.4	5.90909090909091	0.548036785802009	0.548036785802009\\
2.4	6	0.545260264714986	0.545260264714986\\
2.4	6.09090909090909	0.542377109572132	0.542377109572132\\
2.4	6.18181818181818	0.53939652514809	0.53939652514809\\
2.4	6.27272727272727	0.536327186661757	0.536327186661757\\
2.4	6.36363636363636	0.533177266325667	0.533177266325667\\
2.4	6.45454545454545	0.529954458792074	0.529954458792074\\
2.4	6.54545454545455	0.526666005500772	0.526666005500772\\
2.4	6.63636363636364	0.523318717988177	0.523318717988177\\
2.4	6.72727272727273	0.519919000142628	0.519919000142628\\
2.4	6.81818181818182	0.51647286945187	0.51647286945187\\
2.4	6.90909090909091	0.51298597730041	0.51298597730041\\
2.4	7	0.509463628281356	0.509463628281356\\
2.4	7.09090909090909	0.505910798635498	0.505910798635498\\
2.4	7.18181818181818	0.502332153787107	0.502332153787107\\
2.4	7.27272727272727	0.49873206503751	0.49873206503751\\
2.4	7.36363636363636	0.495114625455385	0.495114625455385\\
2.4	7.45454545454545	0.491483664977292	0.491483664977292\\
2.4	7.54545454545455	0.487842764757455	0.487842764757455\\
2.4	7.63636363636364	0.484195270813967	0.484195270813967\\
2.4	7.72727272727273	0.480544306972826	0.480544306972826\\
2.4	7.81818181818182	0.476892787172177	0.476892787172177\\
2.4	7.90909090909091	0.473243427133115	0.473243427133115\\
2.4	8	0.469598755426722	0.469598755426722\\
2.4	8.09090909090909	0.465961123985752	0.465961123985752\\
2.4	8.18181818181818	0.462332718057397	0.462332718057397\\
2.4	8.27272727272727	0.458715565652081	0.458715565652081\\
2.4	8.36363636363636	0.455111546491782	0.455111546491782\\
2.4	8.45454545454545	0.451522400487467	0.451522400487467\\
2.4	8.54545454545455	0.447949735774927	0.447949735774927\\
2.4	8.63636363636364	0.444395036320122	0.444395036320122\\
2.4	8.72727272727273	0.440859669132036	0.440859669132036\\
2.4	8.81818181818182	0.437344891077254	0.437344891077254\\
2.4	8.90909090909091	0.43385185533851	0.43385185533851\\
2.4	9	0.430381617528581	0.430381617528581\\
2.4	9.09090909090909	0.426935141467806	0.426935141467806\\
2.4	9.18181818181818	0.423513304659029	0.423513304659029\\
2.4	9.27272727272727	0.420116903454708	0.420116903454708\\
2.4	9.36363636363636	0.416746657960247	0.416746657960247\\
2.4	9.45454545454546	0.413403216649503	0.413403216649503\\
2.4	9.54545454545454	0.410087160744203	0.410087160744203\\
2.4	9.63636363636364	0.406799008349708	0.406799008349708\\
2.4	9.72727272727273	0.40353921835787	0.40353921835787\\
2.4	9.81818181818182	0.400308194140612	0.400308194140612\\
2.4	9.90909090909091	0.397106287034854	0.397106287034854\\
2.4	10	0.393933799642927	0.393933799642927\\
2.5	1	0.667745033674015	0.667745033674015\\
2.5	1.09090909090909	0.704529708561158	0.704529708561158\\
2.5	1.18181818181818	0.739277178110423	0.739277178110423\\
2.5	1.27272727272727	0.771862330083789	0.771862330083789\\
2.5	1.36363636363636	0.802203853924912	0.802203853924912\\
2.5	1.45454545454545	0.830258272584983	0.830258272584983\\
2.5	1.54545454545455	0.856014217914223	0.856014217914223\\
2.5	1.63636363636364	0.87948710914515	0.87948710914515\\
2.5	1.72727272727273	0.900714320353791	0.900714320353791\\
2.5	1.81818181818182	0.919750871903578	0.919750871903578\\
2.5	1.90909090909091	0.936665646726323	0.936665646726323\\
2.5	2	0.951538110403731	0.951538110403731\\
2.5	2.09090909090909	0.964455500756187	0.964455500756187\\
2.5	2.18181818181818	0.975510445659869	0.975510445659869\\
2.5	2.27272727272727	0.984798964862938	0.984798964862938\\
2.5	2.36363636363636	0.992418811653464	0.992418811653464\\
2.5	2.45454545454545	0.998468111833726	0.998468111833726\\
2.5	2.54545454545455	1.0030442604964	1.0030442604964\\
2.5	2.63636363636364	1.00624304027757	1.00624304027757\\
2.5	2.72727272727273	1.00815792862306	1.00815792862306\\
2.5	2.81818181818182	1.00887956507087	1.00887956507087\\
2.5	2.90909090909091	1.00849535314912	1.00849535314912\\
2.5	3	1.00708917472827	1.00708917472827\\
2.5	3.09090909090909	1.00474119760419	1.00474119760419\\
2.5	3.18181818181818	1.00152775989179	1.00152775989179\\
2.5	3.27272727272727	0.997521317022449	0.997521317022449\\
2.5	3.36363636363636	0.992790439450671	0.992790439450671\\
2.5	3.45454545454545	0.987399850842595	0.987399850842595\\
2.5	3.54545454545455	0.981410498242092	0.981410498242092\\
2.5	3.63636363636364	0.974879647001056	0.974879647001056\\
2.5	3.72727272727273	0.967860994512881	0.967860994512881\\
2.5	3.81818181818182	0.960404797787585	0.960404797787585\\
2.5	3.90909090909091	0.95255801074018	0.95255801074018\\
2.5	4	0.944364427804995	0.944364427804995\\
2.5	4.09090909090909	0.935864831205574	0.935864831205574\\
2.5	4.18181818181818	0.927097139530095	0.927097139530095\\
2.5	4.27272727272727	0.918096555957768	0.918096555957768\\
2.5	4.36363636363636	0.908895714608163	0.908895714608163\\
2.5	4.45454545454546	0.899524823967243	0.899524823967243\\
2.5	4.54545454545454	0.890011806528323	0.890011806528323\\
2.5	4.63636363636364	0.880382433981853	0.880382433981853\\
2.5	4.72727272727273	0.870660457525733	0.870660457525733\\
2.5	4.81818181818182	0.860867732939639	0.860867732939639\\
2.5	4.90909090909091	0.851024340236759	0.851024340236759\\
2.5	5	0.841148697806352	0.841148697806352\\
2.5	5.09090909090909	0.831257670967243	0.831257670967243\\
2.5	5.18181818181818	0.821366675011265	0.821366675011265\\
2.5	5.27272727272727	0.811489772785759	0.811489772785759\\
2.5	5.36363636363636	0.801639766959924	0.801639766959924\\
2.5	5.45454545454545	0.791828287087693	0.791828287087693\\
2.5	5.54545454545455	0.782065871664966	0.782065871664966\\
2.5	5.63636363636364	0.772362045364713	0.772362045364713\\
2.5	5.72727272727273	0.762725391609117	0.762725391609117\\
2.5	5.81818181818182	0.753163620734024	0.753163620734024\\
2.5	5.90909090909091	0.743683633901616	0.743683633901616\\
2.5	6	0.734291583004628	0.734291583004628\\
2.5	6.09090909090909	0.724992926718094	0.724992926718094\\
2.5	6.18181818181818	0.715792482967222	0.715792482967222\\
2.5	6.27272727272727	0.706694477931647	0.706694477931647\\
2.5	6.36363636363636	0.697702591831008	0.697702591831008\\
2.5	6.45454545454545	0.688820001657205	0.688820001657205\\
2.5	6.54545454545455	0.680049421009412	0.680049421009412\\
2.5	6.63636363636364	0.67139313725222	0.67139313725222\\
2.5	6.72727272727273	0.662853046103399	0.662853046103399\\
2.5	6.81818181818182	0.654430683830742	0.654430683830742\\
2.5	6.90909090909091	0.646127257235781	0.646127257235781\\
2.5	7	0.637943671489735	0.637943671489735\\
2.5	7.09090909090909	0.629880556038227	0.629880556038227\\
2.5	7.18181818181818	0.621938288641811	0.621938288641811\\
2.5	7.27272727272727	0.614117017689149	0.614117017689149\\
2.5	7.36363636363636	0.606416682910737	0.606416682910737\\
2.5	7.45454545454545	0.598837034571636	0.598837034571636\\
2.5	7.54545454545455	0.591377651257373	0.591377651257373\\
2.5	7.63636363636364	0.584037956354182	0.584037956354182\\
2.5	7.72727272727273	0.576817233288297	0.576817233288297\\
2.5	7.81818181818182	0.569714639635465	0.569714639635465\\
2.5	7.90909090909091	0.562729220158263	0.562729220158263\\
2.5	8	0.555859918840879	0.555859918840879\\
2.5	8.09090909090909	0.549105590014712	0.549105590014712\\
2.5	8.18181818181818	0.542465008607374	0.542465008607374\\
2.5	8.27272727272727	0.535936879601082	0.535936879601082\\
2.5	8.36363636363636	0.529519846740669	0.529519846740669\\
2.5	8.45454545454545	0.523212500543513	0.523212500543513\\
2.5	8.54545454545455	0.517013385671663	0.517013385671663\\
2.5	8.63636363636364	0.510921007697651	0.510921007697651\\
2.5	8.72727272727273	0.504933839327128	0.504933839327128\\
2.5	8.81818181818182	0.499050326086986	0.499050326086986\\
2.5	8.90909090909091	0.493268891545769	0.493268891545769\\
2.5	9	0.487587942088904	0.487587942088904\\
2.5	9.09090909090909	0.482005871274843	0.482005871274843\\
2.5	9.18181818181818	0.476521063817627	0.476521063817627\\
2.5	9.27272727272727	0.471131899204197	0.471131899204197\\
2.5	9.36363636363636	0.465836754999652	0.465836754999652\\
2.5	9.45454545454546	0.460634009829368	0.460634009829368\\
2.5	9.54545454545454	0.455522046095286	0.455522046095286\\
2.5	9.63636363636364	0.450499252428266	0.450499252428266\\
2.5	9.72727272727273	0.445564025896236	0.445564025896236\\
2.5	9.81818181818182	0.440714773993929	0.440714773993929\\
2.5	9.90909090909091	0.43594991642574	0.43594991642574\\
2.5	10	0.431267886705583	0.431267886705583\\
2.6	1	1.21812552885162	1.21812552885162\\
2.6	1.09090909090909	1.24246488685865	1.24246488685865\\
2.6	1.18181818181818	1.26344133795644	1.26344133795644\\
2.6	1.27272727272727	1.28108091814044	1.28108091814044\\
2.6	1.36363636363636	1.29545573715098	1.29545573715098\\
2.6	1.45454545454545	1.30667425779883	1.30667425779883\\
2.6	1.54545454545455	1.31487268975896	1.31487268975896\\
2.6	1.63636363636364	1.32020753079488	1.32020753079488\\
2.6	1.72727272727273	1.32284922013538	1.32284922013538\\
2.6	1.81818181818182	1.32297682795775	1.32297682795775\\
2.6	1.90909090909091	1.32077368312575	1.32077368312575\\
2.6	2	1.31642383258282	1.31642383258282\\
2.6	2.09090909090909	1.31010922513573	1.31010922513573\\
2.6	2.18181818181818	1.30200751732823	1.30200751732823\\
2.6	2.27272727272727	1.29229040660665	1.29229040660665\\
2.6	2.36363636363636	1.28112240650993	1.28112240650993\\
2.6	2.45454545454545	1.26865998807558	1.26865998807558\\
2.6	2.54545454545455	1.25505102167027	1.25505102167027\\
2.6	2.63636363636364	1.24043446212122	1.24043446212122\\
2.6	2.72727272727273	1.22494022878801	1.22494022878801\\
2.6	2.81818181818182	1.20868923940185	1.20868923940185\\
2.6	2.90909090909091	1.19179356331346	1.19179356331346\\
2.6	3	1.17435666555124	1.17435666555124\\
2.6	3.09090909090909	1.15647371799365	1.15647371799365\\
2.6	3.18181818181818	1.13823195844004	1.13823195844004\\
2.6	3.27272727272727	1.11971108171282	1.11971108171282\\
2.6	3.36363636363636	1.10098365029808	1.10098365029808\\
2.6	3.45454545454545	1.08211551433685	1.08211551433685\\
2.6	3.54545454545455	1.0631662331137	1.0631662331137\\
2.6	3.63636363636364	1.04418949180524	1.04418949180524\\
2.6	3.72727272727273	1.02523350883952	1.02523350883952\\
2.6	3.81818181818182	1.00634143035508	1.00634143035508\\
2.6	3.90909090909091	0.987551709209047	0.987551709209047\\
2.6	4	0.968898466768306	0.968898466768306\\
2.6	4.09090909090909	0.950411836471324	0.950411836471324\\
2.6	4.18181818181818	0.932118288402811	0.932118288402811\\
2.6	4.27272727272727	0.914040934829428	0.914040934829428\\
2.6	4.36363636363636	0.896199816661866	0.896199816661866\\
2.6	4.45454545454546	0.878612171253402	0.878612171253402\\
2.6	4.54545454545454	0.861292682039863	0.861292682039863\\
2.6	4.63636363636364	0.844253710631132	0.844253710631132\\
2.6	4.72727272727273	0.827505512133561	0.827505512133561\\
2.6	4.81818181818182	0.811056434458878	0.811056434458878\\
2.6	4.90909090909091	0.794913102470284	0.794913102470284\\
2.6	5	0.779080587835508	0.779080587835508\\
2.6	5.09090909090909	0.763562565384653	0.763562565384653\\
2.6	5.18181818181818	0.748361456861417	0.748361456861417\\
2.6	5.27272727272727	0.733478562858215	0.733478562858215\\
2.6	5.36363636363636	0.718914183752789	0.718914183752789\\
2.6	5.45454545454545	0.704667730378132	0.704667730378132\\
2.6	5.54545454545455	0.690737825186183	0.690737825186183\\
2.6	5.63636363636364	0.677122394591823	0.677122394591823\\
2.6	5.72727272727273	0.663818753126919	0.663818753126919\\
2.6	5.81818181818182	0.650823680072429	0.650823680072429\\
2.6	5.90909090909091	0.638133489102869	0.638133489102869\\
2.6	6	0.62574409152745	0.62574409152745\\
2.6	6.09090909090909	0.613651053595863	0.613651053595863\\
2.6	6.18181818181818	0.601849648402015	0.601849648402015\\
2.6	6.27272727272727	0.590334902767176	0.590334902767176\\
2.6	6.36363636363636	0.57910163955753	0.57910163955753\\
2.6	6.45454545454545	0.568144515809117	0.568144515809117\\
2.6	6.54545454545455	0.557458056987542	0.557458056987542\\
2.6	6.63636363636364	0.547036687762594	0.547036687762594\\
2.6	6.72727272727273	0.536874759545717	0.536874759545717\\
2.6	6.81818181818182	0.526966575094696	0.526966575094696\\
2.6	6.90909090909091	0.517306410466573	0.517306410466573\\
2.6	7	0.507888534497737	0.507888534497737\\
2.6	7.09090909090909	0.498707226090483	0.498707226090483\\
2.6	7.18181818181818	0.489756789470336	0.489756789470336\\
2.6	7.27272727272727	0.481031567603768	0.481031567603768\\
2.6	7.36363636363636	0.472525953962631	0.472525953962631\\
2.6	7.45454545454545	0.464234402768438	0.464234402768438\\
2.6	7.54545454545455	0.45615143787186	0.45615143787186\\
2.6	7.63636363636364	0.448271660399444	0.448271660399444\\
2.6	7.72727272727273	0.440589755275186	0.440589755275186\\
2.6	7.81818181818182	0.433100496741714	0.433100496741714\\
2.6	7.90909090909091	0.425798752970565	0.425798752970565\\
2.6	8	0.418679489848325	0.418679489848325\\
2.6	8.09090909090909	0.411737774039458	0.411737774039458\\
2.6	8.18181818181818	0.404968775382721	0.404968775382721\\
2.6	8.27272727272727	0.398367768703835	0.398367768703835\\
2.6	8.36363636363636	0.391930135101499	0.391930135101499\\
2.6	8.45454545454545	0.385651362760271	0.385651362760271\\
2.6	8.54545454545455	0.379527047352798	0.379527047352798\\
2.6	8.63636363636364	0.373552892067355	0.373552892067355\\
2.6	8.72727272727273	0.367724707320002	0.367724707320002\\
2.6	8.81818181818182	0.362038410165453	0.362038410165453\\
2.6	8.90909090909091	0.356490023466382	0.356490023466382\\
2.6	9	0.35107567484215	0.35107567484215\\
2.6	9.09090909090909	0.345791595422928	0.345791595422928\\
2.6	9.18181818181818	0.340634118444942	0.340634118444942\\
2.6	9.27272727272727	0.335599677698325	0.335599677698325\\
2.6	9.36363636363636	0.330684805865592	0.330684805865592\\
2.6	9.45454545454546	0.325886132748029	0.325886132748029\\
2.6	9.54545454545454	0.321200383418508	0.321200383418508\\
2.6	9.63636363636364	0.316624376304131	0.316624376304131\\
2.6	9.72727272727273	0.312155021213542	0.312155021213542\\
2.6	9.81818181818182	0.3077893173241	0.3077893173241\\
2.6	9.90909090909091	0.303524351139179	0.303524351139179\\
2.6	10	0.299357294427662	0.299357294427662\\
2.7	1	1.23553412460858	1.23553412460858\\
2.7	1.09090909090909	1.23813344028711	1.23813344028711\\
2.7	1.18181818181818	1.2372132928206	1.2372132928206\\
2.7	1.27272727272727	1.23296859571174	1.23296859571174\\
2.7	1.36363636363636	1.22562583064708	1.22562583064708\\
2.7	1.45454545454545	1.21543190597095	1.21543190597095\\
2.7	1.54545454545455	1.20264493944912	1.20264493944912\\
2.7	1.63636363636364	1.18752680615536	1.18752680615536\\
2.7	1.72727272727273	1.17033725456365	1.17033725456365\\
2.7	1.81818181818182	1.15132938196275	1.15132938196275\\
2.7	1.90909090909091	1.13074626439212	1.13074626439212\\
2.7	2	1.10881855020204	1.10881855020204\\
2.7	2.09090909090909	1.08576284474758	1.08576284474758\\
2.7	2.18181818181818	1.06178073468027	1.06178073468027\\
2.7	2.27272727272727	1.0370583207138	1.0370583207138\\
2.7	2.36363636363636	1.01176614778238	1.01176614778238\\
2.7	2.45454545454545	0.986059439150523	0.986059439150523\\
2.7	2.54545454545455	0.960078557563223	0.960078557563223\\
2.7	2.63636363636364	0.93394963005236	0.93394963005236\\
2.7	2.72727272727273	0.907785285559792	0.907785285559792\\
2.7	2.81818181818182	0.881685464420545	0.881685464420545\\
2.7	2.90909090909091	0.855738267554503	0.855738267554503\\
2.7	3	0.830020820318768	0.830020820318768\\
2.7	3.09090909090909	0.804600131770776	0.804600131770776\\
2.7	3.18181818181818	0.779533935101469	0.779533935101469\\
2.7	3.27272727272727	0.754871498595446	0.754871498595446\\
2.7	3.36363636363636	0.730654399924775	0.730654399924775\\
2.7	3.45454545454545	0.70691725878315	0.70691725878315\\
2.7	3.54545454545455	0.683688425032359	0.683688425032359\\
2.7	3.63636363636364	0.660990620885372	0.660990620885372\\
2.7	3.72727272727273	0.638841536943668	0.638841536943668\\
2.7	3.81818181818182	0.617254382725675	0.617254382725675\\
2.7	3.90909090909091	0.596238392953227	0.596238392953227\\
2.7	4	0.575799291332118	0.575799291332118\\
2.7	4.09090909090909	0.555939713967904	0.555939713967904\\
2.7	4.18181818181818	0.536659594554727	0.536659594554727\\
2.7	4.27272727272727	0.517956513838389	0.517956513838389\\
2.7	4.36363636363636	0.499826015654994	0.499826015654994\\
2.7	4.45454545454546	0.482261892005241	0.482261892005241\\
2.7	4.54545454545454	0.465256439504597	0.465256439504597\\
2.7	4.63636363636364	0.448800689448583	0.448800689448583\\
2.7	4.72727272727273	0.432884613699765	0.432884613699765\\
2.7	4.81818181818182	0.417497308418845	0.417497308418845\\
2.7	4.90909090909091	0.402627157596974	0.402627157596974\\
2.7	5	0.388261978213264	0.388261978213264\\
2.7	5.09090909090909	0.37438914867479	0.37438914867479\\
2.7	5.18181818181818	0.360995722140284	0.360995722140284\\
2.7	5.27272727272727	0.348068526158275	0.348068526158275\\
2.7	5.36363636363636	0.335594249968595	0.335594249968595\\
2.7	5.45454545454545	0.32355952067543	0.32355952067543\\
2.7	5.54545454545455	0.311950969435492	0.311950969435492\\
2.7	5.63636363636364	0.300755288680622	0.300755288680622\\
2.7	5.72727272727273	0.289959281298814	0.289959281298814\\
2.7	5.81818181818182	0.27954990265394	0.27954990265394\\
2.7	5.90909090909091	0.269514296188687	0.269514296188687\\
2.7	6	0.259839823337341	0.259839823337341\\
2.7	6.09090909090909	0.25051408835986	0.25051408835986\\
2.7	6.18181818181818	0.241524958702691	0.241524958702691\\
2.7	6.27272727272727	0.23286058137278	0.23286058137278\\
2.7	6.36363636363636	0.224509395813415	0.224509395813415\\
2.7	6.45454545454545	0.216460143701766	0.216460143701766\\
2.7	6.54545454545455	0.208701876026499	0.208701876026499\\
2.7	6.63636363636364	0.201223957818306	0.201223957818306\\
2.7	6.72727272727273	0.194016070804283	0.194016070804283\\
2.7	6.81818181818182	0.187068214274548	0.187068214274548\\
2.7	6.90909090909091	0.180370704413355	0.180370704413355\\
2.7	7	0.173914172287409	0.173914172287409\\
2.7	7.09090909090909	0.167689560706462	0.167689560706462\\
2.7	7.18181818181818	0.161688120120802	0.161688120120802\\
2.7	7.27272727272727	0.155901403702505	0.155901403702505\\
2.7	7.36363636363636	0.150321261757673	0.150321261757673\\
2.7	7.45454545454545	0.144939835578381	0.144939835578381\\
2.7	7.54545454545455	0.139749550847609	0.139749550847609\\
2.7	7.63636363636364	0.134743110686868	0.134743110686868\\
2.7	7.72727272727273	0.129913488428473	0.129913488428473\\
2.7	7.81818181818182	0.125253920186299	0.125253920186299\\
2.7	7.90909090909091	0.120757897286656	0.120757897286656\\
2.7	8	0.116419158610034	0.116419158610034\\
2.7	8.09090909090909	0.112231682898746	0.112231682898746\\
2.7	8.18181818181818	0.108189681064805	0.108189681064805\\
2.7	8.27272727272727	0.104287588536064	0.104287588536064\\
2.7	8.36363636363636	0.100520057671185	0.100520057671185\\
2.7	8.45454545454545	0.0968819502651114	0.0968819502651114\\
2.7	8.54545454545455	0.0933683301720287	0.0933683301720287\\
2.7	8.63636363636364	0.0899744560586421	0.0899744560586421\\
2.7	8.72727272727273	0.0866957743086617	0.0866957743086617\\
2.7	8.81818181818182	0.0835279120811709	0.0835279120811709\\
2.7	8.90909090909091	0.0804666705420541	0.0804666705420541\\
2.7	9	0.0775080182708496	0.0775080182708496\\
2.7	9.09090909090909	0.0746480848484408	0.0746480848484408\\
2.7	9.18181818181818	0.0718831546317484	0.0718831546317484\\
2.7	9.27272727272727	0.0692096607152185	0.0692096607152185\\
2.7	9.36363636363636	0.066624179083706	0.066624179083706\\
2.7	9.45454545454546	0.0641234229527863	0.0641234229527863\\
2.7	9.54545454545454	0.0617042372995864	0.0617042372995864\\
2.7	9.63636363636364	0.0593635935802584	0.0593635935802584\\
2.7	9.72727272727273	0.0570985846328834	0.0570985846328834\\
2.7	9.81818181818182	0.0549064197613813	0.0549064197613813\\
2.7	9.90909090909091	0.0527844200007593	0.0527844200007593\\
2.7	10	0.0507300135559617	0.0507300135559617\\
2.8	1	0.76444801966071	0.76444801966071\\
2.8	1.09090909090909	0.751055157122745	0.751055157122745\\
2.8	1.18181818181818	0.735055049871143	0.735055049871143\\
2.8	1.27272727272727	0.716734338692315	0.716734338692315\\
2.8	1.36363636363636	0.696388397039504	0.696388397039504\\
2.8	1.45454545454545	0.674311875989211	0.674311875989211\\
2.8	1.54545454545455	0.650791512969139	0.650791512969139\\
2.8	1.63636363636364	0.62610087211243	0.62610087211243\\
2.8	1.72727272727273	0.600496692012388	0.600496692012388\\
2.8	1.81818181818182	0.574216541532516	0.574216541532516\\
2.8	1.90909090909091	0.547477517535581	0.547477517535581\\
2.8	2	0.520475754730656	0.520475754730656\\
2.8	2.09090909090909	0.493386553253439	0.493386553253439\\
2.8	2.18181818181818	0.4663649630301	0.4663649630301\\
2.8	2.27272727272727	0.439546693417908	0.439546693417908\\
2.8	2.36363636363636	0.413049242825113	0.413049242825113\\
2.8	2.45454545454545	0.386973164826227	0.386973164826227\\
2.8	2.54545454545455	0.361403406228043	0.361403406228043\\
2.8	2.63636363636364	0.336410667501114	0.336410667501114\\
2.8	2.72727272727273	0.31205274889173	0.31205274889173\\
2.8	2.81818181818182	0.28837585536141	0.28837585536141\\
2.8	2.90909090909091	0.265415841713395	0.265415841713395\\
2.8	3	0.243199385567793	0.243199385567793\\
2.8	3.09090909090909	0.221745080711319	0.221745080711319\\
2.8	3.18181818181818	0.201064447261852	0.201064447261852\\
2.8	3.27272727272727	0.181162857716496	0.181162857716496\\
2.8	3.36363636363636	0.162040380268216	0.162040380268216\\
2.8	3.45454545454545	0.14369254207634	0.14369254207634\\
2.8	3.54545454545455	0.126111016343947	0.126111016343947\\
2.8	3.63636363636364	0.10928423761497	0.10928423761497\\
2.8	3.72727272727273	0.0931979501668351	0.0931979501668351\\
2.8	3.81818181818182	0.0778356945156381	0.0778356945156381\\
2.8	3.90909090909091	0.0631792370543734	0.0631792370543734\\
2.8	4	0.0492089477586969	0.0492089477586969\\
2.8	4.09090909090909	0.0359041307583559	0.0359041307583559\\
2.8	4.18181818181818	0.0232433122332048	0.0232433122332048\\
2.8	4.27272727272727	0.0112044899573309	0.0112044899573309\\
2.8	4.36363636363636	-0.000234651599359743	-0.000234651599359743\\
2.8	4.45454545454546	-0.0110965569077142	-0.0110965569077142\\
2.8	4.54545454545454	-0.0214036423856002	-0.0214036423856002\\
2.8	4.63636363636364	-0.0311781636988058	-0.0311781636988058\\
2.8	4.72727272727273	-0.0404421045305431	-0.0404421045305431\\
2.8	4.81818181818182	-0.0492170842898138	-0.0492170842898138\\
2.8	4.90909090909091	-0.0575242824478591	-0.0575242824478591\\
2.8	5	-0.0653843774347966	-0.0653843774347966\\
2.8	5.09090909090909	-0.0728174982497736	-0.0728174982497736\\
2.8	5.18181818181818	-0.0798431871155235	-0.0798431871155235\\
2.8	5.27272727272727	-0.0864803717010879	-0.0864803717010879\\
2.8	5.36363636363636	-0.0927473455946746	-0.0927473455946746\\
2.8	5.45454545454545	-0.0986617558613312	-0.0986617558613312\\
2.8	5.54545454545455	-0.104240596645815	-0.104240596645815\\
2.8	5.63636363636364	-0.109500207912364	-0.109500207912364\\
2.8	5.72727272727273	-0.114456278516565	-0.114456278516565\\
2.8	5.81818181818182	-0.119123852897879	-0.119123852897879\\
2.8	5.90909090909091	-0.123517340781738	-0.123517340781738\\
2.8	6	-0.127650529342559	-0.127650529342559\\
2.8	6.09090909090909	-0.131536597361199	-0.131536597361199\\
2.8	6.18181818181818	-0.135188130963319	-0.135188130963319\\
2.8	6.27272727272727	-0.138617140586564	-0.138617140586564\\
2.8	6.36363636363636	-0.141835078869364	-0.141835078869364\\
2.8	6.45454545454545	-0.144852859194851	-0.144852859194851\\
2.8	6.54545454545455	-0.147680874670839	-0.147680874670839\\
2.8	6.63636363636364	-0.150329017345967	-0.150329017345967\\
2.8	6.72727272727273	-0.152806697505808	-0.152806697505808\\
2.8	6.81818181818182	-0.155122862906923	-0.155122862906923\\
2.8	6.90909090909091	-0.157286017838393	-0.157286017838393\\
2.8	7	-0.159304241909364	-0.159304241909364\\
2.8	7.09090909090909	-0.161185208495458	-0.161185208495458\\
2.8	7.18181818181818	-0.162936202768522	-0.162936202768522\\
2.8	7.27272727272727	-0.164564139268661	-0.164564139268661\\
2.8	7.36363636363636	-0.166075578977432	-0.166075578977432\\
2.8	7.45454545454545	-0.167476745861132	-0.167476745861132\\
2.8	7.54545454545455	-0.168773542862795	-0.168773542862795\\
2.8	7.63636363636364	-0.169971567334001	-0.169971567334001\\
2.8	7.72727272727273	-0.171076125890609	-0.171076125890609\\
2.8	7.81818181818182	-0.172092248697263	-0.172092248697263\\
2.8	7.90909090909091	-0.173024703176456	-0.173024703176456\\
2.8	8	-0.173878007148079	-0.173878007148079\\
2.8	8.09090909090909	-0.174656441411027	-0.174656441411027\\
2.8	8.18181818181818	-0.175364061770555	-0.175364061770555\\
2.8	8.27272727272727	-0.176004710530719	-0.176004710530719\\
2.8	8.36363636363636	-0.176582027459988	-0.176582027459988\\
2.8	8.45454545454545	-0.177099460247315	-0.177099460247315\\
2.8	8.54545454545455	-0.177560274464922	-0.177560274464922\\
2.8	8.63636363636364	-0.177967563052641	-0.177967563052641\\
2.8	8.72727272727273	-0.178324255343759	-0.178324255343759\\
2.8	8.81818181818182	-0.178633125645342	-0.178633125645342\\
2.8	8.90909090909091	-0.178896801393584	-0.178896801393584\\
2.8	9	-0.179117770900871	-0.179117770900871\\
2.8	9.09090909090909	-0.179298390709644	-0.179298390709644\\
2.8	9.18181818181818	-0.179440892573728	-0.179440892573728\\
2.8	9.27272727272727	-0.179547390078213	-0.179547390078213\\
2.8	9.36363636363636	-0.179619884922057	-0.179619884922057\\
2.8	9.45454545454546	-0.179660272868479	-0.179660272868479\\
2.8	9.54545454545454	-0.179670349388879	-0.179670349388879\\
2.8	9.63636363636364	-0.179651815009919	-0.179651815009919\\
2.8	9.72727272727273	-0.179606280376301	-0.179606280376301\\
2.8	9.81818181818182	-0.179535271048709	-0.179535271048709\\
2.8	9.90909090909091	-0.17944023204402	-0.17944023204402\\
2.8	10	-0.179322532137819	-0.179322532137819\\
2.9	1	0.23159762311139	0.23159762311139\\
2.9	1.09090909090909	0.213191030595919	0.213191030595919\\
2.9	1.18181818181818	0.193288011384375	0.193288011384375\\
2.9	1.27272727272727	0.172185092009826	0.172185092009826\\
2.9	1.36363636363636	0.150167754921513	0.150167754921513\\
2.9	1.45454545454545	0.127504190848883	0.127504190848883\\
2.9	1.54545454545455	0.10444120987599	0.10444120987599\\
2.9	1.63636363636364	0.081201873648228	0.081201873648228\\
2.9	1.72727272727273	0.0579844627822771	0.0579844627822771\\
2.9	1.81818181818182	0.0349624503575993	0.0349624503575993\\
2.9	1.90909090909091	0.0122852081849319	0.0122852081849319\\
2.9	2	-0.00992077583419736	-0.00992077583419736\\
2.9	2.09090909090909	-0.0315503455762302	-0.0315503455762302\\
2.9	2.18181818181818	-0.0525179269429191	-0.0525179269429191\\
2.9	2.27272727272727	-0.0727556851875022	-0.0727556851875022\\
2.9	2.36363636363636	-0.09221166706612	-0.09221166706612\\
2.9	2.45454545454545	-0.110847984167274	-0.110847984167274\\
2.9	2.54545454545455	-0.128639076419993	-0.128639076419993\\
2.9	2.63636363636364	-0.145570081631827	-0.145570081631827\\
2.9	2.72727272727273	-0.161635326417099	-0.161635326417099\\
2.9	2.81818181818182	-0.176836946266896	-0.176836946266896\\
2.9	2.90909090909091	-0.191183636688631	-0.191183636688631\\
2.9	3	-0.204689533233068	-0.204689533233068\\
2.9	3.09090909090909	-0.21737321538247	-0.21737321538247\\
2.9	3.18181818181818	-0.229256827302932	-0.229256827302932\\
2.9	3.27272727272727	-0.240365307398642	-0.240365307398642\\
2.9	3.36363636363636	-0.250725717901287	-0.250725717901287\\
2.9	3.45454545454545	-0.260366665615718	-0.260366665615718\\
2.9	3.54545454545455	-0.269317804988032	-0.269317804988032\\
2.9	3.63636363636364	-0.277609415006055	-0.277609415006055\\
2.9	3.72727272727273	-0.285272041859247	-0.285272041859247\\
2.9	3.81818181818182	-0.292336199825059	-0.292336199825059\\
2.9	3.90909090909091	-0.298832123426032	-0.298832123426032\\
2.9	4	-0.304789564484854	-0.304789564484854\\
2.9	4.09090909090909	-0.31023762829312	-0.31023762829312\\
2.9	4.18181818181818	-0.315204643687301	-0.315204643687301\\
2.9	4.27272727272727	-0.319718062356893	-0.319718062356893\\
2.9	4.36363636363636	-0.323804383227449	-0.323804383227449\\
2.9	4.45454545454546	-0.327489098225452	-0.327489098225452\\
2.9	4.54545454545454	-0.330796656169584	-0.330796656169584\\
2.9	4.63636363636364	-0.333750441925432	-0.333750441925432\\
2.9	4.72727272727273	-0.336372768317752	-0.336372768317752\\
2.9	4.81818181818182	-0.338684878617345	-0.338684878617345\\
2.9	4.90909090909091	-0.340706957700035	-0.340706957700035\\
2.9	5	-0.342458150245839	-0.342458150245839\\
2.9	5.09090909090909	-0.343956584554744	-0.343956584554744\\
2.9	5.18181818181818	-0.345219400772747	-0.345219400772747\\
2.9	5.27272727272727	-0.346262782487978	-0.346262782487978\\
2.9	5.36363636363636	-0.347101990820634	-0.347101990820634\\
2.9	5.45454545454545	-0.347751400254545	-0.347751400254545\\
2.9	5.54545454545455	-0.348224535589802	-0.348224535589802\\
2.9	5.63636363636364	-0.348534109493768	-0.348534109493768\\
2.9	5.72727272727273	-0.348692060207072	-0.348692060207072\\
2.9	5.81818181818182	-0.348709589060212	-0.348709589060212\\
2.9	5.90909090909091	-0.348597197500476	-0.348597197500476\\
2.9	6	-0.348364723402635	-0.348364723402635\\
2.9	6.09090909090909	-0.348021376469551	-0.348021376469551\\
2.9	6.18181818181818	-0.347575772594837	-0.347575772594837\\
2.9	6.27272727272727	-0.347035967063284	-0.347035967063284\\
2.9	6.36363636363636	-0.346409486523438	-0.346409486523438\\
2.9	6.45454545454545	-0.34570335967618	-0.34570335967618\\
2.9	6.54545454545455	-0.344924146641546	-0.344924146641546\\
2.9	6.63636363636364	-0.344077967004206	-0.344077967004206\\
2.9	6.72727272727273	-0.343170526521392	-0.343170526521392\\
2.9	6.81818181818182	-0.342207142511642	-0.342207142511642\\
2.9	6.90909090909091	-0.34119276795729	-0.34119276795729\\
2.9	7	-0.340132014321823	-0.340132014321823\\
2.9	7.09090909090909	-0.339029173149737	-0.339029173149737\\
2.9	7.18181818181818	-0.337888236462388	-0.337888236462388\\
2.9	7.27272727272727	-0.336712916002515	-0.336712916002515\\
2.9	7.36363636363636	-0.335506661376928	-0.335506661376928\\
2.9	7.45454545454545	-0.334272677133346	-0.334272677133346\\
2.9	7.54545454545455	-0.333013938822312	-0.333013938822312\\
2.9	7.63636363636364	-0.33173320809791	-0.33173320809791\\
2.9	7.72727272727273	-0.330433046891893	-0.330433046891893\\
2.9	7.81818181818182	-0.329115830720973	-0.329115830720973\\
2.9	7.90909090909091	-0.327783761163451	-0.327783761163451\\
2.9	8	-0.326438877548896	-0.326438877548896\\
2.9	8.09090909090909	-0.32508306791478	-0.32508306791478\\
2.9	8.18181818181818	-0.323718079256682	-0.323718079256682\\
2.9	8.27272727272727	-0.322345527126025	-0.322345527126025\\
2.9	8.36363636363636	-0.320966904604282	-0.320966904604282\\
2.9	8.45454545454545	-0.319583590691591	-0.319583590691591\\
2.9	8.54545454545455	-0.318196858150355	-0.318196858150355\\
2.9	8.63636363636364	-0.316807880829074	-0.316807880829074\\
2.9	8.72727272727273	-0.315417740508865	-0.315417740508865\\
2.9	8.81818181818182	-0.314027433288669	-0.314027433288669\\
2.9	8.90909090909091	-0.312637875549457	-0.312637875549457\\
2.9	9	-0.311249909520402	-0.311249909520402\\
2.9	9.09090909090909	-0.309864308468486	-0.309864308468486\\
2.9	9.18181818181818	-0.308481781543875	-0.308481781543875\\
2.9	9.27272727272727	-0.307102978292167	-0.307102978292167\\
2.9	9.36363636363636	-0.305728492870434	-0.305728492870434\\
2.9	9.45454545454546	-0.304358867966956	-0.304358867966956\\
2.9	9.54545454545454	-0.302994598462349	-0.302994598462349\\
2.9	9.63636363636364	-0.301636134840144	-0.301636134840144\\
2.9	9.72727272727273	-0.300283886360956	-0.300283886360956\\
2.9	9.81818181818182	-0.298938224023429	-0.298938224023429\\
2.9	9.90909090909091	-0.297599483319327	-0.297599483319327\\
2.9	10	-0.296267966804676	-0.296267966804676\\
3	1	-0.0737130146403846	-0.0737130146403846\\
3	1.09090909090909	-0.0917348982506165	-0.0917348982506165\\
3	1.18181818181818	-0.110417678345884	-0.110417678345884\\
3	1.27272727272727	-0.129488283672298	-0.129488283672298\\
3	1.36363636363636	-0.148698995048392	-0.148698995048392\\
3	1.45454545454545	-0.16783035703028	-0.16783035703028\\
3	1.54545454545455	-0.186692240711658	-0.186692240711658\\
3	1.63636363636364	-0.205123551132497	-0.205123551132497\\
3	1.72727272727273	-0.222990983639995	-0.222990983639995\\
3	1.81818181818182	-0.240187151453293	-0.240187151453293\\
3	1.90909090909091	-0.256628334742339	-0.256628334742339\\
3	2	-0.272252040626662	-0.272252040626662\\
3	2.09090909090909	-0.287014513525207	-0.287014513525207\\
3	2.18181818181818	-0.300888295000615	-0.300888295000615\\
3	2.27272727272727	-0.313859900679252	-0.313859900679252\\
3	2.36363636363636	-0.325927657339973	-0.325927657339973\\
3	2.45454545454545	-0.337099724891119	-0.337099724891119\\
3	2.54545454545455	-0.347392314238814	-0.347392314238814\\
3	2.63636363636364	-0.356828102313908	-0.356828102313908\\
3	2.72727272727273	-0.365434838632235	-0.365434838632235\\
3	2.81818181818182	-0.373244133269948	-0.373244133269948\\
3	2.90909090909091	-0.380290413311559	-0.380290413311559\\
3	3	-0.386610033322196	-0.386610033322196\\
3	3.09090909090909	-0.392240524818534	-0.392240524818534\\
3	3.18181818181818	-0.397219969791542	-0.397219969791542\\
3	3.27272727272727	-0.401586483872652	-0.401586483872652\\
3	3.36363636363636	-0.405377795563191	-0.405377795563191\\
3	3.45454545454545	-0.408630908947346	-0.408630908947346\\
3	3.54545454545455	-0.411381838406051	-0.411381838406051\\
3	3.63636363636364	-0.413665404956389	-0.413665404956389\\
3	3.72727272727273	-0.415515084951315	-0.415515084951315\\
3	3.81818181818182	-0.416962902923737	-0.416962902923737\\
3	3.90909090909091	-0.418039361345283	-0.418039361345283\\
3	4	-0.418773400975397	-0.418773400975397\\
3	4.09090909090909	-0.419192386341993	-0.419192386341993\\
3	4.18181818181818	-0.4193221115857	-0.4193221115857\\
3	4.27272727272727	-0.419186822646305	-0.419186822646305\\
3	4.36363636363636	-0.418809252294906	-0.418809252294906\\
3	4.45454545454546	-0.418210665092604	-0.418210665092604\\
3	4.54545454545454	-0.417410909798714	-0.417410909798714\\
3	4.63636363636364	-0.416428477143672	-0.416428477143672\\
3	4.72727272727273	-0.41528056125518	-0.41528056125518\\
3	4.81818181818182	-0.413983123301203	-0.413983123301203\\
3	4.90909090909091	-0.412550956188159	-0.412550956188159\\
3	5	-0.410997749378805	-0.410997749378805\\
3	5.09090909090909	-0.409336153056956	-0.409336153056956\\
3	5.18181818181818	-0.407577841057167	-0.407577841057167\\
3	5.27272727272727	-0.405733572089585	-0.405733572089585\\
3	5.36363636363636	-0.403813248919422	-0.403813248919422\\
3	5.45454545454545	-0.4018259752334	-0.4018259752334\\
3	5.54545454545455	-0.399780110029717	-0.399780110029717\\
3	5.63636363636364	-0.397683319418189	-0.397683319418189\\
3	5.72727272727273	-0.395542625756641	-0.395542625756641\\
3	5.81818181818182	-0.393364454129617	-0.393364454129617\\
3	5.90909090909091	-0.391154676166597	-0.391154676166597\\
3	6	-0.388918651258239	-0.388918651258239\\
3	6.09090909090909	-0.386661265218094	-0.386661265218094\\
3	6.18181818181818	-0.384386966497306	-0.384386966497306\\
3	6.27272727272727	-0.382099800014489	-0.382099800014489\\
3	6.36363636363636	-0.379803438723182	-0.379803438723182\\
3	6.45454545454545	-0.377501213016684	-0.377501213016684\\
3	6.54545454545455	-0.375196138067986	-0.375196138067986\\
3	6.63636363636364	-0.372890939239824	-0.372890939239824\\
3	6.72727272727273	-0.370588075646695	-0.370588075646695\\
3	6.81818181818182	-0.368289761989683	-0.368289761989683\\
3	6.90909090909091	-0.365997988784317	-0.365997988784317\\
3	7	-0.363714541045648	-0.363714541045648\\
3	7.09090909090909	-0.36144101557402	-0.36144101557402\\
3	7.18181818181818	-0.359178836902445	-0.359178836902445\\
3	7.27272727272727	-0.356929272008339	-0.356929272008339\\
3	7.36363636363636	-0.354693443882192	-0.354693443882192\\
3	7.45454545454545	-0.352472344020528	-0.352472344020528\\
3	7.54545454545455	-0.350266843925298	-0.350266843925298\\
3	7.63636363636364	-0.348077705690623	-0.348077705690623\\
3	7.72727272727273	-0.34590559172711	-0.34590559172711\\
3	7.81818181818182	-0.343751073706346	-0.343751073706346\\
3	7.90909090909091	-0.341614640771803	-0.341614640771803\\
3	8	-0.339496707071195	-0.339496707071195\\
3	8.09090909090909	-0.337397618676029	-0.337397618676029\\
3	8.18181818181818	-0.335317659917511	-0.335317659917511\\
3	8.27272727272727	-0.333257059200913	-0.333257059200913\\
3	8.36363636363636	-0.331215994328947	-0.331215994328947\\
3	8.45454545454545	-0.329194597372982	-0.329194597372982\\
3	8.54545454545455	-0.327192959136207	-0.327192959136207\\
3	8.63636363636364	-0.325211133230649	-0.325211133230649\\
3	8.72727272727273	-0.323249139813075	-0.323249139813075\\
3	8.81818181818182	-0.321306968989461	-0.321306968989461\\
3	8.90909090909091	-0.319384583929896	-0.319384583929896\\
3	9	-0.317481923712958	-0.317481923712958\\
3	9.09090909090909	-0.315598905916651	-0.315598905916651\\
3	9.18181818181818	-0.313735428986751	-0.313735428986751\\
3	9.27272727272727	-0.311891374387904	-0.311891374387904\\
3	9.36363636363636	-0.310066608574118	-0.310066608574118\\
3	9.45454545454546	-0.308260984769064	-0.308260984769064\\
3	9.54545454545454	-0.30647434459557	-0.30647434459557\\
3	9.63636363636364	-0.304706519555332	-0.304706519555332\\
3	9.72727272727273	-0.302957332368652	-0.302957332368652\\
3	9.81818181818182	-0.301226598195037	-0.301226598195037\\
3	9.90909090909091	-0.299514125736608	-0.299514125736608\\
3	10	-0.297819718244092	-0.297819718244092\\
3.1	1	-0.161812539481204	-0.161812539481204\\
3.1	1.09090909090909	-0.179580076942983	-0.179580076942983\\
3.1	1.18181818181818	-0.197355836234699	-0.197355836234699\\
3.1	1.27272727272727	-0.214900342695439	-0.214900342695439\\
3.1	1.36363636363636	-0.232010116935711	-0.232010116935711\\
3.1	1.45454545454545	-0.248517347692291	-0.248517347692291\\
3.1	1.54545454545455	-0.264288145180062	-0.264288145180062\\
3.1	1.63636363636364	-0.279219888907138	-0.279219888907138\\
3.1	1.72727272727273	-0.293238062257831	-0.293238062257831\\
3.1	1.81818181818182	-0.306292864003804	-0.306292864003804\\
3.1	1.90909090909091	-0.318355803938246	-0.318355803938246\\
3.1	2	-0.329416424283977	-0.329416424283977\\
3.1	2.09090909090909	-0.339479238060984	-0.339479238060984\\
3.1	2.18181818181818	-0.348560937651116	-0.348560937651116\\
3.1	2.27272727272727	-0.356687899016135	-0.356687899016135\\
3.1	2.36363636363636	-0.363893987280814	-0.363893987280814\\
3.1	2.45454545454545	-0.370218655856108	-0.370218655856108\\
3.1	2.54545454545455	-0.375705322516165	-0.375705322516165\\
3.1	2.63636363636364	-0.380400000539527	-0.380400000539527\\
3.1	2.72727272727273	-0.384350160371264	-0.384350160371264\\
3.1	2.81818181818182	-0.387603796344492	-0.387603796344492\\
3.1	2.90909090909091	-0.390208673402495	-0.390208673402495\\
3.1	3	-0.392211729948508	-0.392211729948508\\
3.1	3.09090909090909	-0.393658614637234	-0.393658614637234\\
3.1	3.18181818181818	-0.394593336928812	-0.394593336928812\\
3.1	3.27272727272727	-0.395058013241894	-0.395058013241894\\
3.1	3.36363636363636	-0.395092692688996	-0.395092692688996\\
3.1	3.45454545454545	-0.394735248303937	-0.394735248303937\\
3.1	3.54545454545455	-0.394021321584433	-0.394021321584433\\
3.1	3.63636363636364	-0.392984309846596	-0.392984309846596\\
3.1	3.72727272727273	-0.391655387460463	-0.391655387460463\\
3.1	3.81818181818182	-0.390063553410294	-0.390063553410294\\
3.1	3.90909090909091	-0.388235698824678	-0.388235698824678\\
3.1	4	-0.386196689184286	-0.386196689184286\\
3.1	4.09090909090909	-0.383969456886655	-0.383969456886655\\
3.1	4.18181818181818	-0.38157510053917	-0.38157510053917\\
3.1	4.27272727272727	-0.379032988155612	-0.379032988155612\\
3.1	4.36363636363636	-0.376360861886417	-0.376360861886417\\
3.1	4.45454545454546	-0.373574942484424	-0.373574942484424\\
3.1	4.54545454545454	-0.37069003207985	-0.37069003207985\\
3.1	4.63636363636364	-0.367719614167649	-0.367719614167649\\
3.1	4.72727272727273	-0.364675950021627	-0.364675950021627\\
3.1	4.81818181818182	-0.361570170947458	-0.361570170947458\\
3.1	4.90909090909091	-0.3584123659927	-0.3584123659927\\
3.1	5	-0.355211664894675	-0.355211664894675\\
3.1	5.09090909090909	-0.351976316126979	-0.351976316126979\\
3.1	5.18181818181818	-0.348713760051003	-0.348713760051003\\
3.1	5.27272727272727	-0.345430697216119	-0.345430697216119\\
3.1	5.36363636363636	-0.342133151934537	-0.342133151934537\\
3.1	5.45454545454545	-0.338826531271359	-0.338826531271359\\
3.1	5.54545454545455	-0.335515679652222	-0.335515679652222\\
3.1	5.63636363636364	-0.33220492929628	-0.33220492929628\\
3.1	5.72727272727273	-0.328898146676825	-0.328898146676825\\
3.1	5.81818181818182	-0.325598775266902	-0.325598775266902\\
3.1	5.90909090909091	-0.322309874775216	-0.322309874775216\\
3.1	6	-0.319034157119236	-0.319034157119236\\
3.1	6.09090909090909	-0.315774019337377	-0.315774019337377\\
3.1	6.18181818181818	-0.31253157369018	-0.31253157369018\\
3.1	6.27272727272727	-0.309308675121668	-0.309308675121668\\
3.1	6.36363636363636	-0.306106946307654	-0.306106946307654\\
3.1	6.45454545454545	-0.302927800470045	-0.302927800470045\\
3.1	6.54545454545455	-0.299772462124062	-0.299772462124062\\
3.1	6.63636363636364	-0.296641985953026	-0.296641985953026\\
3.1	6.72727272727273	-0.293537273935746	-0.293537273935746\\
3.1	6.81818181818182	-0.290459090886742	-0.290459090886742\\
3.1	6.90909090909091	-0.28740807856083	-0.28740807856083\\
3.1	7	-0.284384768405602	-0.284384768405602\\
3.1	7.09090909090909	-0.281389593126719	-0.281389593126719\\
3.1	7.18181818181818	-0.278422897137088	-0.278422897137088\\
3.1	7.27272727272727	-0.275484946001222	-0.275484946001222\\
3.1	7.36363636363636	-0.27257593497356	-0.27257593497356\\
3.1	7.45454545454545	-0.269695996698749	-0.269695996698749\\
3.1	7.54545454545455	-0.266845208156015	-0.266845208156015\\
3.1	7.63636363636364	-0.264023596926709	-0.264023596926709\\
3.1	7.72727272727273	-0.261231146830192	-0.261231146830192\\
3.1	7.81818181818182	-0.258467803006343	-0.258467803006343\\
3.1	7.90909090909091	-0.255733476483829	-0.255733476483829\\
3.1	8	-0.253028048282155	-0.253028048282155\\
3.1	8.09090909090909	-0.250351373106186	-0.250351373106186\\
3.1	8.18181818181818	-0.24770328265314	-0.24770328265314\\
3.1	8.27272727272727	-0.245083588586757	-0.245083588586757\\
3.1	8.36363636363636	-0.242492085199786	-0.242492085199786\\
3.1	8.45454545454545	-0.239928551796067	-0.239928551796067\\
3.1	8.54545454545455	-0.237392754826198	-0.237392754826198\\
3.1	8.63636363636364	-0.234884449792419	-0.234884449792419\\
3.1	8.72727272727273	-0.232403382957475	-0.232403382957475\\
3.1	8.81818181818182	-0.22994929286014	-0.22994929286014\\
3.1	8.90909090909091	-0.227521911671174	-0.227521911671174\\
3.1	9	-0.225120966401253	-0.225120966401253\\
3.1	9.09090909090909	-0.222746179970594	-0.222746179970594\\
3.1	9.18181818181818	-0.220397272164187	-0.220397272164187\\
3.1	9.27272727272727	-0.218073960471308	-0.218073960471308\\
3.1	9.36363636363636	-0.215775960839375	-0.215775960839375\\
3.1	9.45454545454546	-0.21350298832691	-0.21350298832691\\
3.1	9.54545454545454	-0.211254757689159	-0.211254757689159\\
3.1	9.63636363636364	-0.20903098389086	-0.20903098389086\\
3.1	9.72727272727273	-0.206831382553117	-0.206831382553117\\
3.1	9.81818181818182	-0.204655670347618	-0.204655670347618\\
3.1	9.90909090909091	-0.20250356533794	-0.20250356533794\\
3.1	10	-0.200374787281167	-0.200374787281167\\
3.2	1	-0.205478485401943	-0.205478485401943\\
3.2	1.09090909090909	-0.223204129047616	-0.223204129047616\\
3.2	1.18181818181818	-0.240247956841597	-0.240247956841597\\
3.2	1.27272727272727	-0.256425677284408	-0.256425677284408\\
3.2	1.36363636363636	-0.271595397082055	-0.271595397082055\\
3.2	1.45454545454545	-0.285654176321645	-0.285654176321645\\
3.2	1.54545454545455	-0.298533755078224	-0.298533755078224\\
3.2	1.63636363636364	-0.310195928724047	-0.310195928724047\\
3.2	1.72727272727273	-0.320627906198762	-0.320627906198762\\
3.2	1.81818181818182	-0.329837873693056	-0.329837873693056\\
3.2	1.90909090909091	-0.337850901357328	-0.337850901357328\\
3.2	2	-0.344705268183679	-0.344705268183679\\
3.2	2.09090909090909	-0.350449235586425	-0.350449235586425\\
3.2	2.18181818181818	-0.35513826958597	-0.35513826958597\\
3.2	2.27272727272727	-0.358832691371031	-0.358832691371031\\
3.2	2.36363636363636	-0.361595723849543	-0.361595723849543\\
3.2	2.45454545454545	-0.363491895168867	-0.363491895168867\\
3.2	2.54545454545455	-0.36458575773948	-0.36458575773948\\
3.2	2.63636363636364	-0.364940881326129	-0.364940881326129\\
3.2	2.72727272727273	-0.36461908080175	-0.36461908080175\\
3.2	2.81818181818182	-0.363679842023432	-0.363679842023432\\
3.2	2.90909090909091	-0.36217991286771	-0.36217991286771\\
3.2	3	-0.360173030171679	-0.360173030171679\\
3.2	3.09090909090909	-0.357709757001242	-0.357709757001242\\
3.2	3.18181818181818	-0.354837408258928	-0.354837408258928\\
3.2	3.27272727272727	-0.351600045801164	-0.351600045801164\\
3.2	3.36363636363636	-0.348038527301129	-0.348038527301129\\
3.2	3.45454545454545	-0.344190595616717	-0.344190595616717\\
3.2	3.54545454545455	-0.340090997793165	-0.340090997793165\\
3.2	3.63636363636364	-0.335771624768287	-0.335771624768287\\
3.2	3.72727272727273	-0.331261664592569	-0.331261664592569\\
3.2	3.81818181818182	-0.326587763412932	-0.326587763412932\\
3.2	3.90909090909091	-0.321774189676317	-0.321774189676317\\
3.2	4	-0.316842998021864	-0.316842998021864\\
3.2	4.09090909090909	-0.311814190230329	-0.311814190230329\\
3.2	4.18181818181818	-0.306705871176163	-0.306705871176163\\
3.2	4.27272727272727	-0.301534398428637	-0.301534398428637\\
3.2	4.36363636363636	-0.296314524470707	-0.296314524470707\\
3.2	4.45454545454546	-0.291059530958885	-0.291059530958885\\
3.2	4.54545454545454	-0.285781354695553	-0.285781354695553\\
3.2	4.63636363636364	-0.280490705194288	-0.280490705194288\\
3.2	4.72727272727273	-0.275197173926669	-0.275197173926669\\
3.2	4.81818181818182	-0.269909335425067	-0.269909335425067\\
3.2	4.90909090909091	-0.264634840536574	-0.264634840536574\\
3.2	5	-0.25938050219021	-0.25938050219021\\
3.2	5.09090909090909	-0.254152374047979	-0.254152374047979\\
3.2	5.18181818181818	-0.248955822482522	-0.248955822482522\\
3.2	5.27272727272727	-0.243795592299667	-0.243795592299667\\
3.2	5.36363636363636	-0.238675866648481	-0.238675866648481\\
3.2	5.45454545454545	-0.233600321532906	-0.233600321532906\\
3.2	5.54545454545455	-0.228572175349638	-0.228572175349638\\
3.2	5.63636363636364	-0.223594233850539	-0.223594233850539\\
3.2	5.72727272727273	-0.21866893088954	-0.21866893088954\\
3.2	5.81818181818182	-0.213798365336749	-0.213798365336749\\
3.2	5.90909090909091	-0.208984334470373	-0.208984334470373\\
3.2	6	-0.204228364174831	-0.204228364174831\\
3.2	6.09090909090909	-0.199531736215774	-0.199531736215774\\
3.2	6.18181818181818	-0.1948955128851	-0.1948955128851\\
3.2	6.27272727272727	-0.190320559233227	-0.190320559233227\\
3.2	6.36363636363636	-0.185807563134571	-0.185807563134571\\
3.2	6.45454545454545	-0.181357053388629	-0.181357053388629\\
3.2	6.54545454545455	-0.176969416033166	-0.176969416033166\\
3.2	6.63636363636364	-0.172644909066238	-0.172644909066238\\
3.2	6.72727272727273	-0.168383675707202	-0.168383675707202\\
3.2	6.81818181818182	-0.164185756351306	-0.164185756351306\\
3.2	6.90909090909091	-0.160051099357259	-0.160051099357259\\
3.2	7	-0.155979570756626	-0.155979570756626\\
3.2	7.09090909090909	-0.151970963020173	-0.151970963020173\\
3.2	7.18181818181818	-0.148025002957689	-0.148025002957689\\
3.2	7.27272727272727	-0.144141358840624	-0.144141358840624\\
3.2	7.36363636363636	-0.140319646833225	-0.140319646833225\\
3.2	7.45454545454545	-0.136559436790689	-0.136559436790689\\
3.2	7.54545454545455	-0.132860257492902	-0.132860257492902\\
3.2	7.63636363636364	-0.12922160137311	-0.12922160137311\\
3.2	7.72727272727273	-0.125642928783968	-0.125642928783968\\
3.2	7.81818181818182	-0.122123671856312	-0.122123671856312\\
3.2	7.90909090909091	-0.118663237985501	-0.118663237985501\\
3.2	8	-0.115261012980313	-0.115261012980313\\
3.2	8.09090909090909	-0.111916363916451	-0.111916363916451\\
3.2	8.18181818181818	-0.108628641714463	-0.108628641714463\\
3.2	8.27272727272727	-0.105397183476073	-0.105397183476073\\
3.2	8.36363636363636	-0.102221314599052	-0.102221314599052\\
3.2	8.45454545454545	-0.0991003506914448	-0.0991003506914448\\
3.2	8.54545454545455	-0.0960335993082089	-0.0960335993082089\\
3.2	8.63636363636364	-0.0930203615234366	-0.0930203615234366\\
3.2	8.72727272727273	-0.0900599333598453	-0.0900599333598453\\
3.2	8.81818181818182	-0.0871516070794248	-0.0871516070794248\\
3.2	8.90909090909091	-0.0842946723581556	-0.0842946723581556\\
3.2	9	-0.0814884173509817	-0.0814884173509817\\
3.2	9.09090909090909	-0.078732129656537	-0.078732129656537\\
3.2	9.18181818181818	-0.0760250971941383	-0.0760250971941383\\
3.2	9.27272727272727	-0.073366608996677	-0.073366608996677\\
3.2	9.36363636363636	-0.0707559559335024	-0.0707559559335024\\
3.2	9.45454545454546	-0.068192431360963	-0.068192431360963\\
3.2	9.54545454545454	-0.0656753317153579	-0.0656753317153579\\
3.2	9.63636363636364	-0.0632039570488049	-0.0632039570488049\\
3.2	9.72727272727273	-0.0607776115136326	-0.0607776115136326\\
3.2	9.81818181818182	-0.058395603799672	-0.058395603799672\\
3.2	9.90909090909091	-0.0560572475302286	-0.0560572475302286\\
3.2	10	-0.0537618616188555	-0.0537618616188555\\
3.3	1	-0.346224260008294	-0.346224260008294\\
3.3	1.09090909090909	-0.359911189280827	-0.359911189280827\\
3.3	1.18181818181818	-0.372222331744319	-0.372222331744319\\
3.3	1.27272727272727	-0.383066389813684	-0.383066389813684\\
3.3	1.36363636363636	-0.392393630583024	-0.392393630583024\\
3.3	1.45454545454545	-0.400189945655971	-0.400189945655971\\
3.3	1.54545454545455	-0.406470803566084	-0.406470803566084\\
3.3	1.63636363636364	-0.41127545734185	-0.41127545734185\\
3.3	1.72727272727273	-0.414661627712203	-0.414661627712203\\
3.3	1.81818181818182	-0.41670077906072	-0.41670077906072\\
3.3	1.90909090909091	-0.417474032672701	-0.417474032672701\\
3.3	2	-0.417068713136494	-0.417068713136494\\
3.3	2.09090909090909	-0.415575492819744	-0.415575492819744\\
3.3	2.18181818181818	-0.413086081523148	-0.413086081523148\\
3.3	2.27272727272727	-0.409691399613923	-0.409691399613923\\
3.3	2.36363636363636	-0.405480170586896	-0.405480170586896\\
3.3	2.45454545454545	-0.400537870523276	-0.400537870523276\\
3.3	2.54545454545455	-0.39494597620385	-0.39494597620385\\
3.3	2.63636363636364	-0.388781458985075	-0.388781458985075\\
3.3	2.72727272727273	-0.38211647781169	-0.38211647781169\\
3.3	2.81818181818182	-0.375018230804977	-0.375018230804977\\
3.3	2.90909090909091	-0.367548930871522	-0.367548930871522\\
3.3	3	-0.359765876242123	-0.359765876242123\\
3.3	3.09090909090909	-0.351721591755809	-0.351721591755809\\
3.3	3.18181818181818	-0.343464021127634	-0.343464021127634\\
3.3	3.27272727272727	-0.33503675409899	-0.33503675409899\\
3.3	3.36363636363636	-0.326479275708839	-0.326479275708839\\
3.3	3.45454545454545	-0.317827227543633	-0.317827227543633\\
3.3	3.54545454545455	-0.309112673159872	-0.309112673159872\\
3.3	3.63636363636364	-0.300364361695338	-0.300364361695338\\
3.3	3.72727272727273	-0.291607985254487	-0.291607985254487\\
3.3	3.81818181818182	-0.282866426875813	-0.282866426875813\\
3.3	3.90909090909091	-0.274159996874288	-0.274159996874288\\
3.3	4	-0.265506656134919	-0.265506656134919\\
3.3	4.09090909090909	-0.256922225590671	-0.256922225590671\\
3.3	4.18181818181818	-0.24842058150208	-0.24842058150208\\
3.3	4.27272727272727	-0.240013836622078	-0.240013836622078\\
3.3	4.36363636363636	-0.231712507492455	-0.231712507492455\\
3.3	4.45454545454546	-0.223525668381586	-0.223525668381586\\
3.3	4.54545454545454	-0.215461092473002	-0.215461092473002\\
3.3	4.63636363636364	-0.207525380992056	-0.207525380992056\\
3.3	4.72727272727273	-0.199724081033842	-0.199724081033842\\
3.3	4.81818181818182	-0.192061792844197	-0.192061792844197\\
3.3	4.90909090909091	-0.184542267332371	-0.184542267332371\\
3.3	5	-0.177168494568658	-0.177168494568658\\
3.3	5.09090909090909	-0.169942783983907	-0.169942783983907\\
3.3	5.18181818181818	-0.162866836974163	-0.162866836974163\\
3.3	5.27272727272727	-0.155941812560008	-0.155941812560008\\
3.3	5.36363636363636	-0.149168386716861	-0.149168386716861\\
3.3	5.45454545454545	-0.142546805942813	-0.142546805942813\\
3.3	5.54545454545455	-0.136076935598643	-0.136076935598643\\
3.3	5.63636363636364	-0.129758303504694	-0.129758303504694\\
3.3	5.72727272727273	-0.123590139237603	-0.123590139237603\\
3.3	5.81818181818182	-0.117571409546974	-0.117571409546974\\
3.3	5.90909090909091	-0.111700850252144	-0.111700850252144\\
3.3	6	-0.105976994969584	-0.105976994969584\\
3.3	6.09090909090909	-0.100398200971427	-0.100398200971427\\
3.3	6.18181818181818	-0.094962672461775	-0.094962672461775\\
3.3	6.27272727272727	-0.089668481516837	-0.089668481516837\\
3.3	6.36363636363636	-0.0845135869216885	-0.0845135869216885\\
3.3	6.45454545454545	-0.0794958511119901	-0.0794958511119901\\
3.3	6.54545454545455	-0.0746130553982206	-0.0746130553982206\\
3.3	6.63636363636364	-0.0698629136534697	-0.0698629136534697\\
3.3	6.72727272727273	-0.0652430846028489	-0.0652430846028489\\
3.3	6.81818181818182	-0.0607511828590492	-0.0607511828590492\\
3.3	6.90909090909091	-0.0563847888237471	-0.0563847888237471\\
3.3	7	-0.0521414575683385	-0.0521414575683385\\
3.3	7.09090909090909	-0.0480187267844082	-0.0480187267844082\\
3.3	7.18181818181818	-0.0440141239073565	-0.0440141239073565\\
3.3	7.27272727272727	-0.0401251724810308	-0.0401251724810308\\
3.3	7.36363636363636	-0.0363493978422782	-0.0363493978422782\\
3.3	7.45454545454545	-0.0326843321887458	-0.0326843321887458\\
3.3	7.54545454545455	-0.0291275190925412	-0.0291275190925412\\
3.3	7.63636363636364	-0.0256765175044041	-0.0256765175044041\\
3.3	7.72727272727273	-0.0223289053072306	-0.0223289053072306\\
3.3	7.81818181818182	-0.0190822824514595	-0.0190822824514595\\
3.3	7.90909090909091	-0.0159342737198463	-0.0159342737198463\\
3.3	8	-0.0128825311525118	-0.0128825311525118\\
3.3	8.09090909090909	-0.00992473616319972	-0.00992473616319972\\
3.3	8.18181818181818	-0.00705860138115168	-0.00705860138115168\\
3.3	8.27272727272727	-0.00428187223647671	-0.00428187223647671\\
3.3	8.36363636363636	-0.00159232832031855	-0.00159232832031855\\
3.3	8.45454545454545	0.00101221546296105	0.00101221546296105\\
3.3	8.54545454545455	0.00353390793132509	0.00353390793132509\\
3.3	8.63636363636364	0.00597486082938678	0.00597486082938678\\
3.3	8.72727272727273	0.00833714818785929	0.00833714818785929\\
3.3	8.81818181818182	0.0106228058217871	0.0106228058217871\\
3.3	8.90909090909091	0.0128338309532969	0.0128338309532969\\
3.3	9	0.0149721819504235	0.0149721819504235\\
3.3	9.09090909090909	0.0170397781658426	0.0170397781658426\\
3.3	9.18181818181818	0.0190384998717168	0.0190384998717168\\
3.3	9.27272727272727	0.0209701882738454	0.0209701882738454\\
3.3	9.36363636363636	0.0228366456068167	0.0228366456068167\\
3.3	9.45454545454546	0.0246396352894173	0.0246396352894173\\
3.3	9.54545454545454	0.0263808821463263	0.0263808821463263\\
3.3	9.63636363636364	0.028062072682902	0.028062072682902\\
3.3	9.72727272727273	0.0296848554048937	0.0296848554048937\\
3.3	9.81818181818182	0.0312508411863829	0.0312508411863829\\
3.3	9.90909090909091	0.0327616036702537	0.0327616036702537\\
3.3	10	0.0342186797090229	0.0342186797090229\\
3.4	1	-0.529034123577726	-0.529034123577726\\
3.4	1.09090909090909	-0.531625085853534	-0.531625085853534\\
3.4	1.18181818181818	-0.532419408330162	-0.532419408330162\\
3.4	1.27272727272727	-0.531449544615723	-0.531449544615723\\
3.4	1.36363636363636	-0.528780287873092	-0.528780287873092\\
3.4	1.45454545454545	-0.524501452555201	-0.524501452555201\\
3.4	1.54545454545455	-0.518721165592478	-0.518721165592478\\
3.4	1.63636363636364	-0.511559958569639	-0.511559958569639\\
3.4	1.72727272727273	-0.503145734146179	-0.503145734146179\\
3.4	1.81818181818182	-0.493609601733125	-0.493609601733125\\
3.4	1.90909090909091	-0.48308252892087	-0.48308252892087\\
3.4	2	-0.471692728116796	-0.471692728116796\\
3.4	2.09090909090909	-0.459563685510985	-0.459563685510985\\
3.4	2.18181818181818	-0.446812737206333	-0.446812737206333\\
3.4	2.27272727272727	-0.433550101089858	-0.433550101089858\\
3.4	2.36363636363636	-0.419878280607961	-0.419878280607961\\
3.4	2.45454545454545	-0.405891765781593	-0.405891765781593\\
3.4	2.54545454545455	-0.391676966841357	-0.391676966841357\\
3.4	2.63636363636364	-0.377312325436388	-0.377312325436388\\
3.4	2.72727272727273	-0.362868557609954	-0.362868557609954\\
3.4	2.81818181818182	-0.348408990835569	-0.348408990835569\\
3.4	2.90909090909091	-0.333989964688325	-0.333989964688325\\
3.4	3	-0.319661270932414	-0.319661270932414\\
3.4	3.09090909090909	-0.305466614046153	-0.305466614046153\\
3.4	3.18181818181818	-0.291444077655704	-0.291444077655704\\
3.4	3.27272727272727	-0.277626585886451	-0.277626585886451\\
3.4	3.36363636363636	-0.26404235166541	-0.26404235166541\\
3.4	3.45454545454545	-0.250715306295924	-0.250715306295924\\
3.4	3.54545454545455	-0.237665506549966	-0.237665506549966\\
3.4	3.63636363636364	-0.224909516945799	-0.224909516945799\\
3.4	3.72727272727273	-0.212460766037599	-0.212460766037599\\
3.4	3.81818181818182	-0.200329876383364	-0.200329876383364\\
3.4	3.90909090909091	-0.188524968485749	-0.188524968485749\\
3.4	4	-0.177051939467059	-0.177051939467059\\
3.4	4.09090909090909	-0.165914717561266	-0.165914717561266\\
3.4	4.18181818181818	-0.155115493692282	-0.155115493692282\\
3.4	4.27272727272727	-0.144654931562311	-0.144654931562311\\
3.4	4.36363636363636	-0.134532357705678	-0.134532357705678\\
3.4	4.45454545454546	-0.124745932999622	-0.124745932999622\\
3.4	4.54545454545454	-0.115292807086981	-0.115292807086981\\
3.4	4.63636363636364	-0.106169257121531	-0.106169257121531\\
3.4	4.72727272727273	-0.0973708121877924	-0.0973708121877924\\
3.4	4.81818181818182	-0.0888923646619875	-0.0888923646619875\\
3.4	4.90909090909091	-0.0807282697163631	-0.0807282697163631\\
3.4	5	-0.0728724340610586	-0.0728724340610586\\
3.4	5.09090909090909	-0.0653183949613844	-0.0653183949613844\\
3.4	5.18181818181818	-0.058059390461289	-0.058059390461289\\
3.4	5.27272727272727	-0.0510884216849985	-0.0510884216849985\\
3.4	5.36363636363636	-0.0443983079959983	-0.0443983079959983\\
3.4	5.45454545454545	-0.0379817357388783	-0.0379817357388783\\
3.4	5.54545454545455	-0.0318313012117152	-0.0318313012117152\\
3.4	5.63636363636364	-0.0259395484535172	-0.0259395484535172\\
3.4	5.72727272727273	-0.0202990023938939	-0.0202990023938939\\
3.4	5.81818181818182	-0.0149021978359809	-0.0149021978359809\\
3.4	5.90909090909091	-0.00974170471057181	-0.00974170471057181\\
3.4	6	-0.00481014999463772	-0.00481014999463772\\
3.4	6.09090909090909	-0.000100236654265068	-0.000100236654265068\\
3.4	6.18181818181818	0.00439524008796203	0.00439524008796203\\
3.4	6.27272727272727	0.00868337885391981	0.00868337885391981\\
3.4	6.36363636363636	0.0127711603389093	0.0127711603389093\\
3.4	6.45454545454545	0.0166654374278047	0.0166654374278047\\
3.4	6.54545454545455	0.0203729269939388	0.0203729269939388\\
3.4	6.63636363636364	0.023900203198208	0.023900203198208\\
3.4	6.72727272727273	0.02725369211445	0.02725369211445\\
3.4	6.81818181818182	0.0304396675312848	0.0304396675312848\\
3.4	6.90909090909091	0.03346424781142	0.03346424781142\\
3.4	7	0.0363333936513344	0.0363333936513344\\
3.4	7.09090909090909	0.0390529066828953	0.0390529066828953\\
3.4	7.18181818181818	0.0416284287714467	0.0416284287714467\\
3.4	7.27272727272727	0.0440654419521692	0.0440654419521692\\
3.4	7.36363636363636	0.0463692689214079	0.0463692689214079\\
3.4	7.45454545454545	0.0485450740059155	0.0485450740059155\\
3.4	7.54545454545455	0.0505978645457844	0.0505978645457844\\
3.4	7.63636363636364	0.0525324926522354	0.0525324926522354\\
3.4	7.72727272727273	0.0543536572626427	0.0543536572626427\\
3.4	7.81818181818182	0.0560659064749851	0.0560659064749851\\
3.4	7.90909090909091	0.0576736401012912	0.0576736401012912\\
3.4	8	0.0591811124087816	0.0591811124087816\\
3.4	8.09090909090909	0.0605924350276246	0.0605924350276246\\
3.4	8.18181818181818	0.0619115799761258	0.0619115799761258\\
3.4	8.27272727272727	0.0631423828002732	0.0631423828002732\\
3.4	8.36363636363636	0.0642885457863653	0.0642885457863653\\
3.4	8.45454545454545	0.0653536412346342	0.0653536412346342\\
3.4	8.54545454545455	0.0663411147765111	0.0663411147765111\\
3.4	8.63636363636364	0.0672542887145893	0.0672542887145893\\
3.4	8.72727272727273	0.0680963653806885	0.0680963653806885\\
3.4	8.81818181818182	0.0688704304862446	0.0688704304862446\\
3.4	8.90909090909091	0.0695794564638017	0.0695794564638017\\
3.4	9	0.0702263057899366	0.0702263057899366\\
3.4	9.09090909090909	0.0708137342728306	0.0708137342728306\\
3.4	9.18181818181818	0.0713443943103135	0.0713443943103135\\
3.4	9.27272727272727	0.0718208380956697	0.0718208380956697\\
3.4	9.36363636363636	0.0722455207880797	0.0722455207880797\\
3.4	9.45454545454546	0.0726208036137145	0.0726208036137145\\
3.4	9.54545454545454	0.072948956922739	0.072948956922739\\
3.4	9.63636363636364	0.0732321631831785	0.0732321631831785\\
3.4	9.72727272727273	0.0734725199064538	0.0734725199064538\\
3.4	9.81818181818182	0.0736720425155092	0.0736720425155092\\
3.4	9.90909090909091	0.0738326671388789	0.0738326671388789\\
3.4	10	0.0739562533471483	0.0739562533471483\\
3.5	1	-0.555306722583777	-0.555306722583777\\
3.5	1.09090909090909	-0.541083491182302	-0.541083491182302\\
3.5	1.18181818181818	-0.525168437753913	-0.525168437753913\\
3.5	1.27272727272727	-0.507728543056096	-0.507728543056096\\
3.5	1.36363636363636	-0.488946506468853	-0.488946506468853\\
3.5	1.45454545454545	-0.469013140836425	-0.469013140836425\\
3.5	1.54545454545455	-0.448121035341856	-0.448121035341856\\
3.5	1.63636363636364	-0.426459480140731	-0.426459480140731\\
3.5	1.72727272727273	-0.404210565487089	-0.404210565487089\\
3.5	1.81818181818182	-0.381546324440448	-0.381546324440448\\
3.5	1.90909090909091	-0.358626770047164	-0.358626770047164\\
3.5	2	-0.335598676356253	-0.335598676356253\\
3.5	2.09090909090909	-0.312594961040719	-0.312594961040719\\
3.5	2.18181818181818	-0.289734541528767	-0.289734541528767\\
3.5	2.27272727272727	-0.26712255295407	-0.26712255295407\\
3.5	2.36363636363636	-0.244850833294767	-0.244850833294767\\
3.5	2.45454545454545	-0.222998597219	-0.222998597219\\
3.5	2.54545454545455	-0.201633235023073	-0.201633235023073\\
3.5	2.63636363636364	-0.180811185996577	-0.180811185996577\\
3.5	2.72727272727273	-0.160578846812721	-0.160578846812721\\
3.5	2.81818181818182	-0.140973484891265	-0.140973484891265\\
3.5	2.90909090909091	-0.122024134473039	-0.122024134473039\\
3.5	3	-0.103752459442288	-0.103752459442288\\
3.5	3.09090909090909	-0.0861735719572907	-0.0861735719572907\\
3.5	3.18181818181818	-0.0692967999253586	-0.0692967999253586\\
3.5	3.27272727272727	-0.0531263994135345	-0.0531263994135345\\
3.5	3.36363636363636	-0.0376622104208736	-0.0376622104208736\\
3.5	3.45454545454545	-0.0229002561610284	-0.0229002561610284\\
3.5	3.54545454545455	-0.00883328726822318	-0.00883328726822318\\
3.5	3.63636363636364	0.0045487268000567	0.0045487268000567\\
3.5	3.72727272727273	0.0172581563014244	0.0172581563014244\\
3.5	3.81818181818182	0.029309316483716	0.029309316483716\\
3.5	3.90909090909091	0.0407181162129057	0.0407181162129057\\
3.5	4	0.051501746502239	0.051501746502239\\
3.5	4.09090909090909	0.0616784055801868	0.0616784055801868\\
3.5	4.18181818181818	0.0712670571766427	0.0712670571766427\\
3.5	4.27272727272727	0.0802872189388156	0.0802872189388156\\
3.5	4.36363636363636	0.0887587779990894	0.0887587779990894\\
3.5	4.45454545454546	0.096701830963084	0.096701830963084\\
3.5	4.54545454545454	0.104136545777011	0.104136545777011\\
3.5	4.63636363636364	0.111083043128558	0.111083043128558\\
3.5	4.72727272727273	0.117561295254201	0.117561295254201\\
3.5	4.81818181818182	0.123591040202412	0.123591040202412\\
3.5	4.90909090909091	0.12919170978325	0.12919170978325\\
3.5	5	0.134382369637325	0.134382369637325\\
3.5	5.09090909090909	0.139181669953575	0.139181669953575\\
3.5	5.18181818181818	0.143607805579691	0.143607805579691\\
3.5	5.27272727272727	0.147678484348199	0.147678484348199\\
3.5	5.36363636363636	0.151410902604925	0.151410902604925\\
3.5	5.45454545454545	0.154821726997132	0.154821726997132\\
3.5	5.54545454545455	0.157927081714322	0.157927081714322\\
3.5	5.63636363636364	0.160742540458379	0.160742540458379\\
3.5	5.72727272727273	0.16328312246526	0.16328312246526\\
3.5	5.81818181818182	0.165563292036988	0.165563292036988\\
3.5	5.90909090909091	0.167596961053609	0.167596961053609\\
3.5	6	0.169397494027056	0.169397494027056\\
3.5	6.09090909090909	0.170977715276777	0.170977715276777\\
3.5	6.18181818181818	0.172349917919468	0.172349917919468\\
3.5	6.27272727272727	0.173525874316241	0.173525874316241\\
3.5	6.36363636363636	0.174516847743009	0.174516847743009\\
3.5	6.45454545454545	0.175333605031642	0.175333605031642\\
3.5	6.54545454545455	0.175986429968726	0.175986429968726\\
3.5	6.63636363636364	0.176485137294258	0.176485137294258\\
3.5	6.72727272727273	0.176839087115223	0.176839087115223\\
3.5	6.81818181818182	0.177057199607965	0.177057199607965\\
3.5	6.90909090909091	0.17714796991587	0.17714796991587\\
3.5	7	0.177119483080041	0.177119483080041\\
3.5	7.09090909090909	0.176979428994327	0.176979428994327\\
3.5	7.18181818181818	0.176735117241407	0.176735117241407\\
3.5	7.27272727272727	0.176393491783101	0.176393491783101\\
3.5	7.36363636363636	0.175961145450997	0.175961145450997\\
3.5	7.45454545454545	0.175444334177886	0.175444334177886\\
3.5	7.54545454545455	0.174848990936786	0.174848990936786\\
3.5	7.63636363636364	0.174180739376582	0.174180739376582\\
3.5	7.72727272727273	0.173444907097802	0.173444907097802\\
3.5	7.81818181818182	0.172646538583522	0.172646538583522\\
3.5	7.90909090909091	0.17179040774739	0.17179040774739\\
3.5	8	0.170881030090869	0.170881030090869\\
3.5	8.09090909090909	0.169922674482151	0.169922674482151\\
3.5	8.18181818181818	0.168919374523647	0.168919374523647\\
3.5	8.27272727272727	0.167874939535731	0.167874939535731\\
3.5	8.36363636363636	0.16679296513616	0.16679296513616\\
3.5	8.45454545454545	0.165676843425393	0.165676843425393\\
3.5	8.54545454545455	0.164529772785995	0.164529772785995\\
3.5	8.63636363636364	0.16335476729323	0.16335476729323\\
3.5	8.72727272727273	0.162154665758646	0.162154665758646\\
3.5	8.81818181818182	0.160932140392285	0.160932140392285\\
3.5	8.90909090909091	0.159689705110495	0.159689705110495\\
3.5	9	0.158429723494113	0.158429723494113\\
3.5	9.09090909090909	0.157154416397646	0.157154416397646\\
3.5	9.18181818181818	0.155865869235019	0.155865869235019\\
3.5	9.27272727272727	0.154566038932299	0.154566038932299\\
3.5	9.36363636363636	0.153256760584845	0.153256760584845\\
3.5	9.45454545454546	0.151939753793328	0.151939753793328\\
3.5	9.54545454545454	0.15061662872476	0.15061662872476\\
3.5	9.63636363636364	0.149288891889182	0.149288891889182\\
3.5	9.72727272727273	0.14795795164098	0.14795795164098\\
3.5	9.81818181818182	0.146625123427255	0.146625123427255\\
3.5	9.90909090909091	0.145291634780504	0.145291634780504\\
3.5	10	0.143958630081545	0.143958630081545\\
3.6	1	-0.269683489238886	-0.269683489238886\\
3.6	1.09090909090909	-0.237083188869921	-0.237083188869921\\
3.6	1.18181818181818	-0.203608866993509	-0.203608866993509\\
3.6	1.27272727272727	-0.16955107014113	-0.16955107014113\\
3.6	1.36363636363636	-0.135191460793742	-0.135191460793742\\
3.6	1.45454545454545	-0.100796161749512	-0.100796161749512\\
3.6	1.54545454545455	-0.0666110049532914	-0.0666110049532914\\
3.6	1.63636363636364	-0.0328584424965877	-0.0328584424965877\\
3.6	1.72727272727273	0.000264153354899062	0.000264153354899062\\
3.6	1.81818181818182	0.0325850729613656	0.0325850729613656\\
3.6	1.90909090909091	0.0639579866870717	0.0639579866870717\\
3.6	2	0.0942610187697118	0.0942610187697118\\
3.6	2.09090909090909	0.123395366226619	0.123395366226619\\
3.6	2.18181818181818	0.15128361805905	0.15128361805905\\
3.6	2.27272727272727	0.177867899164642	0.177867899164642\\
3.6	2.36363636363636	0.203107935974198	0.203107935974198\\
3.6	2.45454545454545	0.226979117307533	0.226979117307533\\
3.6	2.54545454545455	0.249470604388861	0.249470604388861\\
3.6	2.63636363636364	0.27058352791154	0.27058352791154\\
3.6	2.72727272727273	0.29032929734128	0.29032929734128\\
3.6	2.81818181818182	0.308728037606702	0.308728037606702\\
3.6	2.90909090909091	0.325807160719693	0.325807160719693\\
3.6	3	0.341600074136368	0.341600074136368\\
3.6	3.09090909090909	0.356145023498301	0.356145023498301\\
3.6	3.18181818181818	0.369484064534801	0.369484064534801\\
3.6	3.27272727272727	0.381662156870015	0.381662156870015\\
3.6	3.36363636363636	0.39272637139809	0.39272637139809\\
3.6	3.45454545454545	0.402725202173442	0.402725202173442\\
3.6	3.54545454545455	0.411707973614649	0.411707973614649\\
3.6	3.63636363636364	0.419724333880059	0.419724333880059\\
3.6	3.72727272727273	0.426823825613513	0.426823825613513\\
3.6	3.81818181818182	0.433055525703857	0.433055525703857\\
3.6	3.90909090909091	0.438467746232573	0.438467746232573\\
3.6	4	0.443107789348568	0.443107789348568\\
3.6	4.09090909090909	0.447021749518869	0.447021749518869\\
3.6	4.18181818181818	0.450254357027127	0.450254357027127\\
3.6	4.27272727272727	0.452848857389329	0.452848857389329\\
3.6	4.36363636363636	0.454846921714737	0.454846921714737\\
3.6	4.45454545454546	0.456288583699366	0.456288583699366\\
3.6	4.54545454545454	0.457212199370354	0.457212199370354\\
3.6	4.63636363636364	0.457654426129647	0.457654426129647\\
3.6	4.72727272727273	0.457650218095375	0.457650218095375\\
3.6	4.81818181818182	0.45723283506226	0.45723283506226\\
3.6	4.90909090909091	0.456433862751887	0.456433862751887\\
3.6	5	0.455283242357198	0.455283242357198\\
3.6	5.09090909090909	0.453809307558964	0.453809307558964\\
3.6	5.18181818181818	0.452038827535556	0.452038827535556\\
3.6	5.27272727272727	0.449997054612842	0.449997054612842\\
3.6	5.36363636363636	0.447707775447297	0.447707775447297\\
3.6	5.45454545454545	0.44519336473798	0.44519336473798\\
3.6	5.54545454545455	0.442474840664506	0.442474840664506\\
3.6	5.63636363636364	0.439571921354463	0.439571921354463\\
3.6	5.72727272727273	0.436503081748209	0.436503081748209\\
3.6	5.81818181818182	0.433285610418634	0.433285610418634\\
3.6	5.90909090909091	0.429935665894739	0.429935665894739\\
3.6	6	0.426468332176646	0.426468332176646\\
3.6	6.09090909090909	0.422897673128789	0.422897673128789\\
3.6	6.18181818181818	0.419236785592325	0.419236785592325\\
3.6	6.27272727272727	0.415497850972367	0.415497850972367\\
3.6	6.36363636363636	0.411692185218011	0.411692185218011\\
3.6	6.45454545454545	0.407830287077029	0.407830287077029\\
3.6	6.54545454545455	0.403921884540241	0.403921884540241\\
3.6	6.63636363636364	0.399975979471897	0.399975979471897\\
3.6	6.72727272727273	0.396000890356371	0.396000890356371\\
3.6	6.81818181818182	0.392004293174429	0.392004293174429\\
3.6	6.90909090909091	0.387993260447949	0.387993260447949\\
3.6	7	0.383974298399198	0.383974298399198\\
3.6	7.09090909090909	0.379953382346982	0.379953382346982\\
3.6	7.18181818181818	0.375935990305317	0.375935990305317\\
3.6	7.27272727272727	0.371927134863362	0.371927134863362\\
3.6	7.36363636363636	0.367931393403147	0.367931393403147\\
3.6	7.45454545454545	0.363952936687932	0.363952936687932\\
3.6	7.54545454545455	0.359995555886039	0.359995555886039\\
3.6	7.63636363636364	0.356062688106164	0.356062688106164\\
3.6	7.72727272727273	0.352157440472175	0.352157440472175\\
3.6	7.81818181818182	0.348282612832316	0.348282612832316\\
3.6	7.90909090909091	0.344440719139809	0.344440719139809\\
3.6	8	0.340634007564982	0.340634007564982\\
3.6	8.09090909090909	0.336864479421154	0.336864479421154\\
3.6	8.18181818181818	0.333133906931565	0.333133906931565\\
3.6	8.27272727272727	0.32944384992252	0.32944384992252\\
3.6	8.36363636363636	0.325795671478811	0.325795671478811\\
3.6	8.45454545454545	0.322190552619177	0.322190552619177\\
3.6	8.54545454545455	0.318629506051439	0.318629506051439\\
3.6	8.63636363636364	0.315113389045476	0.315113389045476\\
3.6	8.72727272727273	0.311642915490933	0.311642915490933\\
3.6	8.81818181818182	0.308218667157683	0.308218667157683\\
3.6	8.90909090909091	0.304841104228395	0.304841104228395\\
3.6	9	0.301510575137041	0.301510575137041\\
3.6	9.09090909090909	0.298227325745777	0.298227325745777\\
3.6	9.18181818181818	0.294991507914415	0.294991507914415\\
3.6	9.27272727272727	0.291803187479058	0.291803187479058\\
3.6	9.36363636363636	0.288662351702119	0.288662351702119\\
3.6	9.45454545454546	0.285568916190169	0.285568916190169\\
3.6	9.54545454545454	0.282522731347205	0.282522731347205\\
3.6	9.63636363636364	0.279523588372087	0.279523588372087\\
3.6	9.72727272727273	0.276571224828771	0.276571224828771\\
3.6	9.81818181818182	0.273665329824695	0.273665329824695\\
3.6	9.90909090909091	0.270805548813925	0.270805548813925\\
3.6	10	0.267991488060101	0.267991488060101\\
3.7	1	0.335304675912717	0.335304675912717\\
3.7	1.09090909090909	0.380897124881623	0.380897124881623\\
3.7	1.18181818181818	0.425737245586835	0.425737245586835\\
3.7	1.27272727272727	0.469466100703912	0.469466100703912\\
3.7	1.36363636363636	0.511766405687514	0.511766405687514\\
3.7	1.45454545454545	0.552366047928865	0.552366047928865\\
3.7	1.54545454545455	0.591039200212809	0.591039200212809\\
3.7	1.63636363636364	0.627605565035696	0.627605565035696\\
3.7	1.72727272727273	0.661928241874274	0.661928241874274\\
3.7	1.81818181818182	0.693910643679962	0.693910643679962\\
3.7	1.90909090909091	0.72349281598352	0.72349281598352\\
3.7	2	0.750647440756337	0.750647440756337\\
3.7	2.09090909090909	0.775375742289021	0.775375742289021\\
3.7	2.18181818181818	0.797703456231284	0.797703456231284\\
3.7	2.27272727272727	0.817676975904043	0.817676975904043\\
3.7	2.36363636363636	0.835359752157076	0.835359752157076\\
3.7	2.45454545454545	0.850828992916608	0.850828992916608\\
3.7	2.54545454545455	0.864172685898172	0.864172685898172\\
3.7	2.63636363636364	0.87548695060045	0.87548695060045\\
3.7	2.72727272727273	0.884873713673142	0.884873713673142\\
3.7	2.81818181818182	0.892438693058892	0.892438693058892\\
3.7	2.90909090909091	0.898289670937719	0.898289670937719\\
3.7	3	0.902535032236554	0.902535032236554\\
3.7	3.09090909090909	0.90528254388239	0.90528254388239\\
3.7	3.18181818181818	0.906638349834943	0.906638349834943\\
3.7	3.27272727272727	0.906706157271836	0.906706157271836\\
3.7	3.36363636363636	0.905586590736459	0.905586590736459\\
3.7	3.45454545454545	0.903376692361588	0.903376692361588\\
3.7	3.54545454545455	0.900169548186647	0.900169548186647\\
3.7	3.63636363636364	0.896054022303889	0.896054022303889\\
3.7	3.72727272727273	0.891114582496448	0.891114582496448\\
3.7	3.81818181818182	0.885431202788963	0.885431202788963\\
3.7	3.90909090909091	0.879079330009741	0.879079330009741\\
3.7	4	0.872129903021892	0.872129903021892\\
3.7	4.09090909090909	0.86464941488934	0.86464941488934\\
3.7	4.18181818181818	0.856700009280707	0.856700009280707\\
3.7	4.27272727272727	0.848339603944033	0.848339603944033\\
3.7	4.36363636363636	0.839622034830241	0.839622034830241\\
3.7	4.45454545454546	0.830597215606983	0.830597215606983\\
3.7	4.54545454545454	0.821311308050109	0.821311308050109\\
3.7	4.63636363636364	0.811806899493749	0.811806899493749\\
3.7	4.72727272727273	0.802123184242736	0.802123184242736\\
3.7	4.81818181818182	0.792296146310014	0.792296146310014\\
3.7	4.90909090909091	0.782358741368179	0.782358741368179\\
3.7	5	0.772341076241726	0.772341076241726\\
3.7	5.09090909090909	0.762270584504556	0.762270584504556\\
3.7	5.18181818181818	0.752172197184075	0.752172197184075\\
3.7	5.27272727272727	0.742068507715909	0.742068507715909\\
3.7	5.36363636363636	0.731979930584982	0.731979930584982\\
3.7	5.45454545454545	0.721924853187977	0.721924853187977\\
3.7	5.54545454545455	0.711919780684071	0.711919780684071\\
3.7	5.63636363636364	0.701979473679258	0.701979473679258\\
3.7	5.72727272727273	0.692117078657665	0.692117078657665\\
3.7	5.81818181818182	0.682344251256605	0.682344251256605\\
3.7	5.90909090909091	0.672671272432381	0.672671272432381\\
3.7	6	0.6631071577091	0.6631071577091\\
3.7	6.09090909090909	0.65365975965786	0.65365975965786\\
3.7	6.18181818181818	0.644335863902848	0.644335863902848\\
3.7	6.27272727272727	0.635141278823179	0.635141278823179\\
3.7	6.36363636363636	0.626080919271218	0.626080919271218\\
3.7	6.45454545454545	0.617158884565878	0.617158884565878\\
3.7	6.54545454545455	0.608378531015532	0.608378531015532\\
3.7	6.63636363636364	0.599742539306507	0.599742539306507\\
3.7	6.72727272727273	0.591252976979027	0.591252976979027\\
3.7	6.81818181818182	0.582911356292184	0.582911356292184\\
3.7	6.90909090909091	0.574718687778116	0.574718687778116\\
3.7	7	0.566675529671258	0.566675529671258\\
3.7	7.09090909090909	0.558782033554384	0.558782033554384\\
3.7	7.18181818181818	0.551037986400658	0.551037986400658\\
3.7	7.27272727272727	0.543442849268762	0.543442849268762\\
3.7	7.36363636363636	0.535995792886984	0.535995792886984\\
3.7	7.45454545454545	0.528695730312997	0.528695730312997\\
3.7	7.54545454545455	0.521541346883413	0.521541346883413\\
3.7	7.63636363636364	0.514531127653637	0.514531127653637\\
3.7	7.72727272727273	0.507663382483339	0.507663382483339\\
3.7	7.81818181818182	0.500936268965543	0.500936268965543\\
3.7	7.90909090909091	0.494347813339627	0.494347813339627\\
3.7	8	0.487895929534752	0.487895929534752\\
3.7	8.09090909090909	0.481578436507898	0.481578436507898\\
3.7	8.18181818181818	0.475393073979235	0.475393073979235\\
3.7	8.27272727272727	0.469337516710372	0.469337516710372\\
3.7	8.36363636363636	0.463409387427215	0.463409387427215\\
3.7	8.45454545454545	0.457606268493053	0.457606268493053\\
3.7	8.54545454545455	0.451925712441889	0.451925712441889\\
3.7	8.63636363636364	0.446365251452017	0.446365251452017\\
3.7	8.72727272727273	0.440922405863759	0.440922405863759\\
3.7	8.81818181818182	0.435594691793331	0.435594691793331\\
3.7	8.90909090909091	0.43037962794254	0.43037962794254\\
3.7	9	0.425274741663689	0.425274741663689\\
3.7	9.09090909090909	0.420277574335727	0.420277574335727\\
3.7	9.18181818181818	0.415385686124285	0.415385686124285\\
3.7	9.27272727272727	0.41059666016367	0.41059666016367\\
3.7	9.36363636363636	0.405908106232809	0.405908106232809\\
3.7	9.45454545454546	0.401317663941386	0.401317663941386\\
3.7	9.54545454545454	0.396823005498453	0.396823005498453\\
3.7	9.63636363636364	0.392421838086741	0.392421838086741\\
3.7	9.72727272727273	0.388111905877369	0.388111905877369\\
3.7	9.81818181818182	0.383890991726264	0.383890991726264\\
3.7	9.90909090909091	0.379756918577538	0.379756918577538\\
3.7	10	0.375707550608092	0.375707550608092\\
3.8	1	1.03857902461008	1.03857902461008\\
3.8	1.09090909090909	1.08254749847336	1.08254749847336\\
3.8	1.18181818181818	1.1237209205045	1.1237209205045\\
3.8	1.27272727272727	1.16179211083341	1.16179211083341\\
3.8	1.36363636363636	1.19652813434731	1.19652813434731\\
3.8	1.45454545454545	1.22776772917955	1.22776772917955\\
3.8	1.54545454545455	1.25541637349236	1.25541637349236\\
3.8	1.63636363636364	1.2794398186967	1.2794398186967\\
3.8	1.72727272727273	1.29985676767533	1.29985676767533\\
3.8	1.81818181818182	1.31673122788867	1.31673122788867\\
3.8	1.90909090909091	1.33016493396222	1.33016493396222\\
3.8	2	1.34029011862346	1.34029011862346\\
3.8	2.09090909090909	1.34726281570566	1.34726281570566\\
3.8	2.18181818181818	1.35125680419533	1.35125680419533\\
3.8	2.27272727272727	1.35245824485945	1.35245824485945\\
3.8	2.36363636363636	1.3510610193359	1.3510610193359\\
3.8	2.45454545454545	1.34726275156786	1.34726275156786\\
3.8	2.54545454545455	1.34126147224458	1.34126147224458\\
3.8	2.63636363636364	1.33325287424049	1.33325287424049\\
3.8	2.72727272727273	1.32342810116142	1.32342810116142\\
3.8	2.81818181818182	1.31197200848037	1.31197200848037\\
3.8	2.90909090909091	1.29906183769714	1.29906183769714\\
3.8	3	1.28486624656278	1.28486624656278\\
3.8	3.09090909090909	1.26954464226875	1.26954464226875\\
3.8	3.18181818181818	1.25324676935218	1.25324676935218\\
3.8	3.27272727272727	1.23611250864346	1.23611250864346\\
3.8	3.36363636363636	1.21827184896361	1.21827184896361\\
3.8	3.45454545454545	1.19984499771461	1.19984499771461\\
3.8	3.54545454545455	1.18094260128281	1.18094260128281\\
3.8	3.63636363636364	1.16166605014113	1.16166605014113\\
3.8	3.72727272727273	1.14210784745631	1.14210784745631\\
3.8	3.81818181818182	1.12235202332277	1.12235202332277\\
3.8	3.90909090909091	1.10247457969933	1.10247457969933\\
3.8	4	1.08254395372696	1.08254395372696\\
3.8	4.09090909090909	1.06262148954398	1.06262148954398\\
3.8	4.18181818181818	1.04276191032844	1.04276191032844\\
3.8	4.27272727272727	1.02301378437181	1.02301378437181\\
3.8	4.36363636363636	1.00341998002241	1.00341998002241\\
3.8	4.45454545454546	0.984018105797247	0.984018105797247\\
3.8	4.54545454545454	0.964840932845912	0.964840932845912\\
3.8	4.63636363636364	0.945916797746295	0.945916797746295\\
3.8	4.72727272727273	0.927269984391021	0.927269984391021\\
3.8	4.81818181818182	0.908921084168422	0.908921084168422\\
3.8	4.90909090909091	0.890887334160705	0.890887334160705\\
3.8	5	0.873182933449251	0.873182933449251\\
3.8	5.09090909090909	0.855819337798448	0.855819337798448\\
3.8	5.18181818181818	0.838805533332102	0.838805533332102\\
3.8	5.27272727272727	0.822148289885502	0.822148289885502\\
3.8	5.36363636363636	0.805852394894353	0.805852394894353\\
3.8	5.45454545454545	0.789920868699366	0.789920868699366\\
3.8	5.54545454545455	0.77435516227341	0.77435516227341\\
3.8	5.63636363636364	0.75915533835907	0.75915533835907\\
3.8	5.72727272727273	0.74432023698965	0.74432023698965\\
3.8	5.81818181818182	0.729847626450507	0.729847626450507\\
3.8	5.90909090909091	0.715734340608683	0.715734340608683\\
3.8	6	0.701976403604271	0.701976403604271\\
3.8	6.09090909090909	0.688569142779487	0.688569142779487\\
3.8	6.18181818181818	0.67550729078964	0.67550729078964\\
3.8	6.27272727272727	0.662785077664419	0.662785077664419\\
3.8	6.36363636363636	0.650396313662961	0.650396313662961\\
3.8	6.45454545454545	0.638334463661728	0.638334463661728\\
3.8	6.54545454545455	0.626592713749593	0.626592713749593\\
3.8	6.63636363636364	0.615164030746393	0.615164030746393\\
3.8	6.72727272727273	0.604041215199568	0.604041215199568\\
3.8	6.81818181818182	0.593216948457968	0.593216948457968\\
3.8	6.90909090909091	0.582683834381276	0.582683834381276\\
3.8	7	0.572434436110143	0.572434436110143\\
3.8	7.09090909090909	0.562461308419834	0.562461308419834\\
3.8	7.18181818181818	0.552757026035454	0.552757026035454\\
3.8	7.27272727272727	0.54331420829978	0.54331420829978\\
3.8	7.36363636363636	0.534125540567355	0.534125540567355\\
3.8	7.45454545454545	0.525183792624247	0.525183792624247\\
3.8	7.54545454545455	0.516481834445849	0.516481834445849\\
3.8	7.63636363636364	0.508012649565778	0.508012649565778\\
3.8	7.72727272727273	0.499769346292348	0.499769346292348\\
3.8	7.81818181818182	0.491745167015386	0.491745167015386\\
3.8	7.90909090909091	0.483933495797566	0.483933495797566\\
3.8	8	0.476327864434638	0.476327864434638\\
3.8	8.09090909090909	0.468921957172681	0.468921957172681\\
3.8	8.18181818181818	0.461709614215893	0.461709614215893\\
3.8	8.27272727272727	0.45468483418026	0.45468483418026\\
3.8	8.36363636363636	0.447841775612905	0.447841775612905\\
3.8	8.45454545454545	0.441174757685474	0.441174757685474\\
3.8	8.54545454545455	0.434678260179107	0.434678260179107\\
3.8	8.63636363636364	0.42834692283866	0.42834692283866\\
3.8	8.72727272727273	0.42217554419677	0.42217554419677\\
3.8	8.81818181818182	0.416159079919209	0.416159079919209\\
3.8	8.90909090909091	0.410292640761209	0.410292640761209\\
3.8	9	0.404571490185347	0.404571490185347\\
3.8	9.09090909090909	0.398991041690421	0.398991041690421\\
3.8	9.18181818181818	0.393546855909978	0.393546855909978\\
3.8	9.27272727272727	0.388234637510723	0.388234637510723\\
3.8	9.36363636363636	0.38305023194455	0.38305023194455\\
3.8	9.45454545454546	0.377989622067807	0.377989622067807\\
3.8	9.54545454545454	0.373048924676704	0.373048924676704\\
3.8	9.63636363636364	0.368224386974781	0.368224386974781\\
3.8	9.72727272727273	0.363512382995618	0.363512382995618\\
3.8	9.81818181818182	0.358909410002889	0.358909410002889\\
3.8	9.90909090909091	0.354412084887632	0.354412084887632\\
3.8	10	0.350017140575823	0.350017140575823\\
3.9	1	1.39892557239563	1.39892557239563\\
3.9	1.09090909090909	1.42414363040786	1.42414363040786\\
3.9	1.18181818181818	1.44518960056233	1.44518960056233\\
3.9	1.27272727272727	1.46193846600125	1.46193846600125\\
3.9	1.36363636363636	1.47435378679231	1.47435378679231\\
3.9	1.45454545454545	1.48247779125991	1.48247779125991\\
3.9	1.54545454545455	1.48642005818514	1.48642005818514\\
3.9	1.63636363636364	1.48634573314355	1.48634573314355\\
3.9	1.72727272727273	1.48246397219367	1.48246397219367\\
3.9	1.81818181818182	1.47501708944454	1.47501708944454\\
3.9	1.90909090909091	1.4642707076985	1.4642707076985\\
3.9	2	1.45050507345723	1.45050507345723\\
3.9	2.09090909090909	1.43400759425338	1.43400759425338\\
3.9	2.18181818181818	1.41506658335697	1.41506658335697\\
3.9	2.27272727272727	1.39396614723335	1.39396614723335\\
3.9	2.36363636363636	1.37098212108914	1.37098212108914\\
3.9	2.45454545454545	1.3463789409226	1.3463789409226\\
3.9	2.54545454545455	1.32040733496899	1.32040733496899\\
3.9	2.63636363636364	1.29330271772513	1.29330271772513\\
3.9	2.72727272727273	1.26528417608325	1.26528417608325\\
3.9	2.81818181818182	1.2365539452191	1.2365539452191\\
3.9	2.90909090909091	1.20729728232281	1.20729728232281\\
3.9	3	1.17768265694051	1.17768265694051\\
3.9	3.09090909090909	1.14786218727227	1.14786218727227\\
3.9	3.18181818181818	1.11797226224512	1.11797226224512\\
3.9	3.27272727272727	1.08813429818949	1.08813429818949\\
3.9	3.36363636363636	1.05845558795975	1.05845558795975\\
3.9	3.45454545454545	1.02903020751795	1.02903020751795\\
3.9	3.54545454545455	0.999939951918338	0.999939951918338\\
3.9	3.63636363636364	0.971255278150208	0.971255278150208\\
3.9	3.72727272727273	0.943036237340257	0.943036237340257\\
3.9	3.81818181818182	0.915333382878775	0.915333382878775\\
3.9	3.90909090909091	0.888188644451211	0.888188644451211\\
3.9	4	0.861636160804503	0.861636160804503\\
3.9	4.09090909090909	0.835703066559928	0.835703066559928\\
3.9	4.18181818181818	0.810410229953139	0.810410229953139\\
3.9	4.27272727272727	0.785772940265208	0.785772940265208\\
3.9	4.36363636363636	0.761801544535175	0.761801544535175\\
3.9	4.45454545454546	0.738502034313037	0.738502034313037\\
3.9	4.54545454545454	0.71587658379172	0.71587658379172\\
3.9	4.63636363636364	0.693924041144718	0.693924041144718\\
3.9	4.72727272727273	0.672640375338539	0.672640375338539\\
3.9	4.81818181818182	0.652019080830117	0.652019080830117\\
3.9	4.90909090909091	0.632051542767441	0.632051542767441\\
3.9	5	0.612727365369357	0.612727365369357\\
3.9	5.09090909090909	0.594034666100822	0.594034666100822\\
3.9	5.18181818181818	0.575960338305059	0.575960338305059\\
3.9	5.27272727272727	0.558490284818157	0.558490284818157\\
3.9	5.36363636363636	0.54160962502267	0.54160962502267\\
3.9	5.45454545454545	0.525302877642123	0.525302877642123\\
3.9	5.54545454545455	0.509554121503526	0.509554121503526\\
3.9	5.63636363636364	0.49434713631254	0.49434713631254\\
3.9	5.72727272727273	0.479665525353389	0.479665525353389\\
3.9	5.81818181818182	0.465492821931108	0.465492821931108\\
3.9	5.90909090909091	0.451812581168877	0.451812581168877\\
3.9	6	0.438608458711388	0.438608458711388\\
3.9	6.09090909090909	0.425864277693972	0.425864277693972\\
3.9	6.18181818181818	0.413564085294544	0.413564085294544\\
3.9	6.27272727272727	0.401692199982831	0.401692199982831\\
3.9	6.36363636363636	0.390233250554374	0.390233250554374\\
3.9	6.45454545454545	0.37917220790113	0.37917220790113\\
3.9	6.54545454545455	0.36849441036038	0.36849441036038\\
3.9	6.63636363636364	0.358185583465117	0.358185583465117\\
3.9	6.72727272727273	0.348231854754332	0.348231854754332\\
3.9	6.81818181818182	0.338619764295495	0.338619764295495\\
3.9	6.90909090909091	0.329336271497735	0.329336271497735\\
3.9	7	0.320368758686551	0.320368758686551\\
3.9	7.09090909090909	0.311705031920892	0.311705031920892\\
3.9	7.18181818181818	0.303333319444111	0.303333319444111\\
3.9	7.27272727272727	0.295242268117722	0.295242268117722\\
3.9	7.36363636363636	0.287420938168665	0.287420938168665\\
3.9	7.45454545454545	0.27985879651585	0.27985879651585\\
3.9	7.54545454545455	0.27254570893205	0.27254570893205\\
3.9	7.63636363636364	0.265471931252698	0.265471931252698\\
3.9	7.72727272727273	0.258628099823066	0.258628099823066\\
3.9	7.81818181818182	0.252005221352129	0.252005221352129\\
3.9	7.90909090909091	0.24559466231652	0.24559466231652\\
3.9	8	0.239388138037131	0.239388138037131\\
3.9	8.09090909090909	0.233377701545218	0.233377701545218\\
3.9	8.18181818181818	0.227555732325604	0.227555732325604\\
3.9	8.27272727272727	0.221914925019643	0.221914925019643\\
3.9	8.36363636363636	0.216448278158754	0.216448278158754\\
3.9	8.45454545454545	0.211149082980096	0.211149082980096\\
3.9	8.54545454545455	0.206010912382589	0.206010912382589\\
3.9	8.63636363636364	0.201027610055839	0.201027610055839\\
3.9	8.72727272727273	0.196193279823785	0.196193279823785\\
3.9	8.81818181818182	0.191502275218553	0.191502275218553\\
3.9	8.90909090909091	0.186949189319571	0.186949189319571\\
3.9	9	0.182528844866565	0.182528844866565\\
3.9	9.09090909090909	0.178236284661125	0.178236284661125\\
3.9	9.18181818181818	0.174066762267406	0.174066762267406\\
3.9	9.27272727272727	0.17001573301578	0.17001573301578\\
3.9	9.36363636363636	0.166078845316481	0.166078845316481\\
3.9	9.45454545454546	0.16225193227976	0.16225193227976\\
3.9	9.54545454545454	0.158531003645789	0.158531003645789\\
3.9	9.63636363636364	0.154912238019641	0.154912238019641\\
3.9	9.72727272727273	0.151391975408856	0.151391975408856\\
3.9	9.81818181818182	0.147966710055306	0.147966710055306\\
3.9	9.90909090909091	0.144633083562105	0.144633083562105\\
3.9	10	0.141387878300957	0.141387878300957\\
4	1	1.15670518608149	1.15670518608149\\
4	1.09090909090909	1.15845149981001	1.15845149981001\\
4	1.18181818181818	1.15608756720018	1.15608756720018\\
4	1.27272727272727	1.1496987582933	1.1496987582933\\
4	1.36363636363636	1.13944612311665	1.13944612311665\\
4	1.45454545454545	1.12555174300381	1.12555174300381\\
4	1.54545454545455	1.10828419165546	1.10828419165546\\
4	1.63636363636364	1.08794487960323	1.08794487960323\\
4	1.72727272727273	1.06485576612024	1.06485576612024\\
4	1.81818181818182	1.03934869521938	1.03934869521938\\
4	1.90909090909091	1.01175644330596	1.01175644330596\\
4	2	0.982405447748645	0.982405447748645\\
4	2.09090909090909	0.951610107671928	0.951610107671928\\
4	2.18181818181818	0.919668502690563	0.919668502690563\\
4	2.27272727272727	0.886859352358993	0.886859352358993\\
4	2.36363636363636	0.853440033718752	0.853440033718752\\
4	2.45454545454545	0.819645479209904	0.819645479209904\\
4	2.54545454545455	0.785687790231629	0.785687790231629\\
4	2.63636363636364	0.751756417415337	0.751756417415337\\
4	2.72727272727273	0.718018777430717	0.718018777430717\\
4	2.81818181818182	0.684621194112777	0.684621194112777\\
4	2.90909090909091	0.651690069632962	0.651690069632962\\
4	3	0.619333207702684	0.619333207702684\\
4	3.09090909090909	0.587641225366792	0.587641225366792\\
4	3.18181818181818	0.556689003057741	0.556689003057741\\
4	3.27272727272727	0.526537133338737	0.526537133338737\\
4	3.36363636363636	0.497233338553601	0.497233338553601\\
4	3.45454545454545	0.468813835135998	0.468813835135998\\
4	3.54545454545455	0.441304629026883	0.441304629026883\\
4	3.63636363636364	0.414722731737485	0.414722731737485\\
4	3.72727272727273	0.389077290906254	0.389077290906254\\
4	3.81818181818182	0.364370632460267	0.364370632460267\\
4	3.90909090909091	0.340599214015105	0.340599214015105\\
4	4	0.317754491084742	0.317754491084742\\
4	4.09090909090909	0.29582369917883	0.29582369917883\\
4	4.18181818181818	0.274790555665	0.274790555665\\
4	4.27272727272727	0.254635886181006	0.254635886181006\\
4	4.36363636363636	0.23533818055691	0.23533818055691\\
4	4.45454545454546	0.216874083567908	0.216874083567908\\
4	4.54545454545454	0.199218825797623	0.199218825797623\\
4	4.63636363636364	0.182346599808235	0.182346599808235\\
4	4.72727272727273	0.166230886690693	0.166230886690693\\
4	4.81818181818182	0.150844737782583	0.150844737782583\\
4	4.90909090909091	0.136161016118283	0.136161016118283\\
4	5	0.122152601861289	0.122152601861289\\
4	5.09090909090909	0.108792565646349	0.108792565646349\\
4	5.18181818181818	0.0960543134775751	0.0960543134775751\\
4	5.27272727272727	0.0839117065054645	0.0839117065054645\\
4	5.36363636363636	0.0723391587116891	0.0723391587116891\\
4	5.45454545454545	0.0613117152432368	0.0613117152432368\\
4	5.54545454545455	0.0508051138845555	0.0508051138845555\\
4	5.63636363636364	0.0407958318834369	0.0407958318834369\\
4	5.72727272727273	0.0312611201285174	0.0312611201285174\\
4	5.81818181818182	0.0221790264625999	0.0221790264625999\\
4	5.90909090909091	0.013528409698528	0.013528409698528\\
4	6	0.0052889457526919	0.0052889457526919\\
4	6.09090909090909	-0.0025588728794312	-0.0025588728794312\\
4	6.18181818181818	-0.0100337432081816	-0.0100337432081816\\
4	6.27272727272727	-0.0171535624493976	-0.0171535624493976\\
4	6.36363636363636	-0.0239354425003131	-0.0239354425003131\\
4	6.45454545454545	-0.0303957274620345	-0.0303957274620345\\
4	6.54545454545455	-0.0365500135889211	-0.0365500135889211\\
4	6.63636363636364	-0.0424131711053698	-0.0424131711053698\\
4	6.72727272727273	-0.0479993674340909	-0.0479993674340909\\
4	6.81818181818182	-0.0533220914257915	-0.0533220914257915\\
4	6.90909090909091	-0.0583941782511244	-0.0583941782511244\\
4	7	-0.0632278346573404	-0.0632278346573404\\
4	7.09090909090909	-0.0678346643612085	-0.0678346643612085\\
4	7.18181818181818	-0.0722256933506137	-0.0722256933506137\\
4	7.27272727272727	-0.0764113949431972	-0.0764113949431972\\
4	7.36363636363636	-0.0804017144560035	-0.0804017144560035\\
4	7.45454545454545	-0.0842060933726211	-0.0842060933726211\\
4	7.54545454545455	-0.0878334929144583	-0.0878334929144583\\
4	7.63636363636364	-0.0912924169572978	-0.0912924169572978\\
4	7.72727272727273	-0.0945909342236933	-0.0945909342236933\\
4	7.81818181818182	-0.0977366997272752	-0.0977366997272752\\
4	7.90909090909091	-0.100736975430926	-0.100736975430926\\
4	8	-0.103598650106741	-0.103598650106741\\
4	8.09090909090909	-0.106328258394111	-0.106328258394111\\
4	8.18181818181818	-0.108931999045699	-0.108931999045699\\
4	8.27272727272727	-0.111415752379838	-0.111415752379838\\
4	8.36363636363636	-0.113785096938921	-0.113785096938921\\
4	8.45454545454545	-0.116045325374658	-0.116045325374658\\
4	8.54545454545455	-0.118201459577663	-0.118201459577663\\
4	8.63636363636364	-0.120258265069248	-0.120258265069248\\
4	8.72727272727273	-0.122220264683426	-0.122220264683426\\
4	8.81818181818182	-0.124091751557122	-0.124091751557122\\
4	8.90909090909091	-0.125876801456782	-0.125876801456782\\
4	9	-0.127579284468245	-0.127579284468245\\
4	9.09090909090909	-0.129202876071493	-0.129202876071493\\
4	9.18181818181818	-0.130751067633141	-0.130751067633141\\
4	9.27272727272727	-0.132227176333263	-0.132227176333263\\
4	9.36363636363636	-0.133634354565399	-0.133634354565399\\
4	9.45454545454546	-0.13497559881761	-0.13497559881761\\
4	9.54545454545454	-0.136253758075978	-0.136253758075978\\
4	9.63636363636364	-0.137471541765954	-0.137471541765954\\
4	9.72727272727273	-0.138631527251977	-0.138631527251977\\
4	9.81818181818182	-0.139736166927646	-0.139736166927646\\
4	9.90909090909091	-0.140787794906117	-0.140787794906117\\
4	10	-0.141788633345496	-0.141788633345496\\
4.1	1	0.585823926916845	0.585823926916845\\
4.1	1.09090909090909	0.573297352603963	0.573297352603963\\
4.1	1.18181818181818	0.557646160908626	0.557646160908626\\
4.1	1.27272727272727	0.539092522043832	0.539092522043832\\
4.1	1.36363636363636	0.517906850507509	0.517906850507509\\
4.1	1.45454545454545	0.49439247463393	0.49439247463393\\
4.1	1.54545454545455	0.468871751856829	0.468871751856829\\
4.1	1.63636363636364	0.441674063565806	0.441674063565806\\
4.1	1.72727272727273	0.413125864040598	0.413125864040598\\
4.1	1.81818181818182	0.383542774488712	0.383542774488712\\
4.1	1.90909090909091	0.353223592870508	0.353223592870508\\
4.1	2	0.322446019565146	0.322446019565146\\
4.1	2.09090909090909	0.2914638644683	0.2914638644683\\
4.1	2.18181818181818	0.260505492941828	0.260505492941828\\
4.1	2.27272727272727	0.229773276283801	0.229773276283801\\
4.1	2.36363636363636	0.199443831698024	0.199443831698024\\
4.1	2.45454545454545	0.169668860916385	0.169668860916385\\
4.1	2.54545454545455	0.14057642368471	0.14057642368471\\
4.1	2.63636363636364	0.112272508403171	0.112272508403171\\
4.1	2.72727272727273	0.0848427875352035	0.0848427875352035\\
4.1	2.81818181818182	0.0583544676529565	0.0583544676529565\\
4.1	2.90909090909091	0.0328581639488235	0.0328581639488235\\
4.1	3	0.00838974594990057	0.00838974594990057\\
4.1	3.09090909090909	-0.0150278846693738	-0.0150278846693738\\
4.1	3.18181818181818	-0.0373831114526467	-0.0373831114526467\\
4.1	3.27272727272727	-0.0586740337329954	-0.0586740337329954\\
4.1	3.36363636363636	-0.078907020743968	-0.078907020743968\\
4.1	3.45454545454545	-0.0980953939698924	-0.0980953939698924\\
4.1	3.54545454545455	-0.11625823790259	-0.11625823790259\\
4.1	3.63636363636364	-0.133419336197395	-0.133419336197395\\
4.1	3.72727272727273	-0.149606227848242	-0.149606227848242\\
4.1	3.81818181818182	-0.164849376456608	-0.164849376456608\\
4.1	3.90909090909091	-0.179181444703541	-0.179181444703541\\
4.1	4	-0.192636665604908	-0.192636665604908\\
4.1	4.09090909090909	-0.205250301940878	-0.205250301940878\\
4.1	4.18181818181818	-0.217058185392094	-0.217058185392094\\
4.1	4.27272727272727	-0.228096327127254	-0.228096327127254\\
4.1	4.36363636363636	-0.238400592047459	-0.238400592047459\\
4.1	4.45454545454546	-0.248006429336486	-0.248006429336486\\
4.1	4.54545454545454	-0.25694865252819	-0.25694865252819\\
4.1	4.63636363636364	-0.265261262853124	-0.265261262853124\\
4.1	4.72727272727273	-0.272977310181881	-0.272977310181881\\
4.1	4.81818181818182	-0.280128786442383	-0.280128786442383\\
4.1	4.90909090909091	-0.286746546897148	-0.286746546897148\\
4.1	5	-0.292860255186051	-0.292860255186051\\
4.1	5.09090909090909	-0.298498348480032	-0.298498348480032\\
4.1	5.18181818181818	-0.303688019540515	-0.303688019540515\\
4.1	5.27272727272727	-0.308455212852792	-0.308455212852792\\
4.1	5.36363636363636	-0.312824632376854	-0.312824632376854\\
4.1	5.45454545454545	-0.31681975875961	-0.31681975875961\\
4.1	5.54545454545455	-0.320462874158485	-0.320462874158485\\
4.1	5.63636363636364	-0.323775093082264	-0.323775093082264\\
4.1	5.72727272727273	-0.326776397862782	-0.326776397862782\\
4.1	5.81818181818182	-0.329485677607612	-0.329485677607612\\
4.1	5.90909090909091	-0.331920769633205	-0.331920769633205\\
4.1	6	-0.33409850255002	-0.33409850255002\\
4.1	6.09090909090909	-0.336034740291882	-0.336034740291882\\
4.1	6.18181818181818	-0.337744426531208	-0.337744426531208\\
4.1	6.27272727272727	-0.339241628980796	-0.339241628980796\\
4.1	6.36363636363636	-0.340539583211858	-0.340539583211858\\
4.1	6.45454545454545	-0.34165073567095	-0.34165073567095\\
4.1	6.54545454545455	-0.342586785645611	-0.342586785645611\\
4.1	6.63636363636364	-0.343358726002611	-0.343358726002611\\
4.1	6.72727272727273	-0.343976882539762	-0.343976882539762\\
4.1	6.81818181818182	-0.344450951853423	-0.344450951853423\\
4.1	6.90909090909091	-0.344790037668862	-0.344790037668862\\
4.1	7	-0.3450026855522	-0.3450026855522\\
4.1	7.09090909090909	-0.345096916035722	-0.345096916035722\\
4.1	7.18181818181818	-0.34508025611241	-0.34508025611241\\
4.1	7.27272727272727	-0.344959769137619	-0.344959769137619\\
4.1	7.36363636363636	-0.34474208316668	-0.34474208316668\\
4.1	7.45454545454545	-0.344433417754373	-0.344433417754373\\
4.1	7.54545454545455	-0.344039609262963	-0.344039609262963\\
4.1	7.63636363636364	-0.343566134743549	-0.343566134743549\\
4.1	7.72727272727273	-0.343018134421431	-0.343018134421431\\
4.1	7.81818181818182	-0.342400432867116	-0.342400432867116\\
4.1	7.90909090909091	-0.341717558893875	-0.341717558893875\\
4.1	8	-0.34097376424412	-0.34097376424412\\
4.1	8.09090909090909	-0.340173041138116	-0.340173041138116\\
4.1	8.18181818181818	-0.339319138721779	-0.339319138721779\\
4.1	8.27272727272727	-0.33841557849461	-0.33841557849461\\
4.1	8.36363636363636	-0.337465668757605	-0.337465668757605\\
4.1	8.45454545454545	-0.336472518140849	-0.336472518140849\\
4.1	8.54545454545455	-0.335439048269386	-0.335439048269386\\
4.1	8.63636363636364	-0.334368005609064	-0.334368005609064\\
4.1	8.72727272727273	-0.333261972554879	-0.333261972554879\\
4.1	8.81818181818182	-0.332123377790718	-0.332123377790718\\
4.1	8.90909090909091	-0.330954505979073	-0.330954505979073\\
4.1	9	-0.329757506820745	-0.329757506820745\\
4.1	9.09090909090909	-0.328534403515818	-0.328534403515818\\
4.1	9.18181818181818	-0.32728710067864	-0.32728710067864\\
4.1	9.27272727272727	-0.326017391723772	-0.326017391723772\\
4.1	9.36363636363636	-0.324726965781987	-0.324726965781987\\
4.1	9.45454545454546	-0.323417414145253	-0.323417414145253\\
4.1	9.54545454545454	-0.322090236302574	-0.322090236302574\\
4.1	9.63636363636364	-0.320746845577042	-0.320746845577042\\
4.1	9.72727272727273	-0.319388574388914	-0.319388574388914\\
4.1	9.81818181818182	-0.318016679181063	-0.318016679181063\\
4.1	9.90909090909091	-0.316632345016942	-0.316632345016942\\
4.1	10	-0.315236689888062	-0.315236689888062\\
4.2	1	0.117362422000122	0.117362422000122\\
4.2	1.09090909090909	0.100347901546766	0.100347901546766\\
4.2	1.18181818181818	0.0812451616665	0.0812451616665\\
4.2	1.27272727272727	0.0603421893553722	0.0603421893553722\\
4.2	1.36363636363636	0.0379480990019311	0.0379480990019311\\
4.2	1.45454545454545	0.014379440483317	0.014379440483317\\
4.2	1.54545454545455	-0.0100511601180985	-0.0100511601180985\\
4.2	1.63636363636364	-0.0350439451558317	-0.0350439451558317\\
4.2	1.72727272727273	-0.0603186685986385	-0.0603186685986385\\
4.2	1.81818181818182	-0.0856191688893382	-0.0856191688893382\\
4.2	1.90909090909091	-0.110716162473249	-0.110716162473249\\
4.2	2	-0.135408567519848	-0.135408567519848\\
4.2	2.09090909090909	-0.15952365894508	-0.15952365894508\\
4.2	2.18181818181818	-0.182916330596646	-0.182916330596646\\
4.2	2.27272727272727	-0.20546770691542	-0.20546770691542\\
4.2	2.36363636363636	-0.22708330922975	-0.22708330922975\\
4.2	2.45454545454545	-0.247690945411516	-0.247690945411516\\
4.2	2.54545454545455	-0.267238457326147	-0.267238457326147\\
4.2	2.63636363636364	-0.285691430344419	-0.285691430344419\\
4.2	2.72727272727273	-0.303030942819625	-0.303030942819625\\
4.2	2.81818181818182	-0.3192514116338	-0.3192514116338\\
4.2	2.90909090909091	-0.334358571901763	-0.334358571901763\\
4.2	3	-0.348367614619365	-0.348367614619365\\
4.2	3.09090909090909	-0.361301494884775	-0.361301494884775\\
4.2	3.18181818181818	-0.373189414782761	-0.373189414782761\\
4.2	3.27272727272727	-0.384065478801712	-0.384065478801712\\
4.2	3.36363636363636	-0.393967515138339	-0.393967515138339\\
4.2	3.45454545454545	-0.402936053270794	-0.402936053270794\\
4.2	3.54545454545455	-0.411013446275091	-0.411013446275091\\
4.2	3.63636363636364	-0.418243125360986	-0.418243125360986\\
4.2	3.72727272727273	-0.424668973741955	-0.424668973741955\\
4.2	3.81818181818182	-0.430334807080026	-0.430334807080026\\
4.2	3.90909090909091	-0.435283948202569	-0.435283948202569\\
4.2	4	-0.439558884464211	-0.439558884464211\\
4.2	4.09090909090909	-0.44320099698381	-0.44320099698381\\
4.2	4.18181818181818	-0.446250351834831	-0.446250351834831\\
4.2	4.27272727272727	-0.448745544266165	-0.448745544266165\\
4.2	4.36363636363636	-0.450723587884605	-0.450723587884605\\
4.2	4.45454545454546	-0.452219841668465	-0.452219841668465\\
4.2	4.54545454545454	-0.453267968507746	-0.453267968507746\\
4.2	4.63636363636364	-0.453899919739115	-0.453899919739115\\
4.2	4.72727272727273	-0.454145940885722	-0.454145940885722\\
4.2	4.81818181818182	-0.454034594443063	-0.454034594443063\\
4.2	4.90909090909091	-0.453592796148643	-0.453592796148643\\
4.2	5	-0.452845861714782	-0.452845861714782\\
4.2	5.09090909090909	-0.451817561424247	-0.451817561424247\\
4.2	5.18181818181818	-0.450530180449935	-0.450530180449935\\
4.2	5.27272727272727	-0.449004583073437	-0.449004583073437\\
4.2	5.36363636363636	-0.447260279321272	-0.447260279321272\\
4.2	5.45454545454545	-0.445315492772741	-0.445315492772741\\
4.2	5.54545454545455	-0.443187228555437	-0.443187228555437\\
4.2	5.63636363636364	-0.440891340732384	-0.440891340732384\\
4.2	5.72727272727273	-0.438442598424954	-0.438442598424954\\
4.2	5.81818181818182	-0.435854750213771	-0.435854750213771\\
4.2	5.90909090909091	-0.433140586421856	-0.433140586421856\\
4.2	6	-0.430311999027568	-0.430311999027568\\
4.2	6.09090909090909	-0.427380038996501	-0.427380038996501\\
4.2	6.18181818181818	-0.424354970949871	-0.424354970949871\\
4.2	6.27272727272727	-0.421246325065327	-0.421246325065327\\
4.2	6.36363636363636	-0.418062946220875	-0.418062946220875\\
4.2	6.45454545454545	-0.414813040391204	-0.414813040391204\\
4.2	6.54545454545455	-0.411504218331041	-0.411504218331041\\
4.2	6.63636363636364	-0.408143536641195	-0.408143536641195\\
4.2	6.72727272727273	-0.404737536271944	-0.404737536271944\\
4.2	6.81818181818182	-0.401292278573779	-0.401292278573779\\
4.2	6.90909090909091	-0.397813379020565	-0.397813379020565\\
4.2	7	-0.394306038667789	-0.394306038667789\\
4.2	7.09090909090909	-0.390775073517021	-0.390775073517021\\
4.2	7.18181818181818	-0.387224941857688	-0.387224941857688\\
4.2	7.27272727272727	-0.38365976971756	-0.38365976971756\\
4.2	7.36363636363636	-0.380083374541105	-0.380083374541105\\
4.2	7.45454545454545	-0.376499287190312	-0.376499287190312\\
4.2	7.54545454545455	-0.372910772378072	-0.372910772378072\\
4.2	7.63636363636364	-0.36932084764862	-0.36932084764862\\
4.2	7.72727272727273	-0.365732300979976	-0.365732300979976\\
4.2	7.81818181818182	-0.362147707124699	-0.362147707124699\\
4.2	7.90909090909091	-0.358569442760398	-0.358569442760398\\
4.2	8	-0.354999700532556	-0.354999700532556\\
4.2	8.09090909090909	-0.35144050208546	-0.35144050208546\\
4.2	8.18181818181818	-0.347893710130845	-0.347893710130845\\
4.2	8.27272727272727	-0.344361039644492	-0.344361039644492\\
4.2	8.36363636363636	-0.340844068241451	-0.340844068241451\\
4.2	8.45454545454545	-0.33734424579201	-0.33734424579201\\
4.2	8.54545454545455	-0.333862903341096	-0.333862903341096\\
4.2	8.63636363636364	-0.330401261374233	-0.330401261374233\\
4.2	8.72727272727273	-0.326960437491888	-0.326960437491888\\
4.2	8.81818181818182	-0.32354145351735	-0.32354145351735\\
4.2	8.90909090909091	-0.320145242097778	-0.320145242097778\\
4.2	9	-0.316772652831489	-0.316772652831489\\
4.2	9.09090909090909	-0.313424457950488	-0.313424457950488\\
4.2	9.18181818181818	-0.310101357604128	-0.310101357604128\\
4.2	9.27272727272727	-0.30680398475891	-0.30680398475891\\
4.2	9.36363636363636	-0.303532909763975	-0.303532909763975\\
4.2	9.45454545454546	-0.300288644580141	-0.300288644580141\\
4.2	9.54545454545454	-0.297071646724437	-0.297071646724437\\
4.2	9.63636363636364	-0.293882322937136	-0.293882322937136\\
4.2	9.72727272727273	-0.290721032591189	-0.290721032591189\\
4.2	9.81818181818182	-0.287588090870344	-0.287588090870344\\
4.2	9.90909090909091	-0.284483771727586	-0.284483771727586\\
4.2	10	-0.281408310647395	-0.281408310647395\\
4.3	1	-0.091467382152226	-0.091467382152226\\
4.3	1.09090909090909	-0.109469781296209	-0.109469781296209\\
4.3	1.18181818181818	-0.12870155837431	-0.12870155837431\\
4.3	1.27272727272727	-0.148840106927419	-0.148840106927419\\
4.3	1.36363636363636	-0.169565569316486	-0.169565569316486\\
4.3	1.45454545454545	-0.1905720155231	-0.1905720155231\\
4.3	1.54545454545455	-0.211575723640039	-0.211575723640039\\
4.3	1.63636363636364	-0.232320799428504	-0.232320799428504\\
4.3	1.72727272727273	-0.25258249215756	-0.25258249215756\\
4.3	1.81818181818182	-0.272168611954898	-0.272168611954898\\
4.3	1.90909090909091	-0.290919453598613	-0.290919453598613\\
4.3	2	-0.308706601554302	-0.308706601554302\\
4.3	2.09090909090909	-0.325430945060388	-0.325430945060388\\
4.3	2.18181818181818	-0.341020179502091	-0.341020179502091\\
4.3	2.27272727272727	-0.355426017769616	-0.355426017769616\\
4.3	2.36363636363636	-0.368621286254697	-0.368621286254697\\
4.3	2.45454545454545	-0.38059703690055	-0.38059703690055\\
4.3	2.54545454545455	-0.391359769853761	-0.391359769853761\\
4.3	2.63636363636364	-0.400928831004042	-0.400928831004042\\
4.3	2.72727272727273	-0.409334024457041	-0.409334024457041\\
4.3	2.81818181818182	-0.41661346118723	-0.41661346118723\\
4.3	2.90909090909091	-0.42281165093977	-0.42281165093977\\
4.3	3	-0.427977834137823	-0.427977834137823\\
4.3	3.09090909090909	-0.432164543347055	-0.432164543347055\\
4.3	3.18181818181818	-0.43542637916406	-0.43542637916406\\
4.3	3.27272727272727	-0.437818982546367	-0.437818982546367\\
4.3	3.36363636363636	-0.439398184301283	-0.439398184301283\\
4.3	3.45454545454545	-0.440219312107228	-0.440219312107228\\
4.3	3.54545454545455	-0.440336635930652	-0.440336635930652\\
4.3	3.63636363636364	-0.439802933634929	-0.439802933634929\\
4.3	3.72727272727273	-0.438669159883779	-0.438669159883779\\
4.3	3.81818181818182	-0.436984202900424	-0.436984202900424\\
4.3	3.90909090909091	-0.434794715169176	-0.434794715169176\\
4.3	4	-0.432145005701204	-0.432145005701204\\
4.3	4.09090909090909	-0.429076983024852	-0.429076983024852\\
4.3	4.18181818181818	-0.425630139356857	-0.425630139356857\\
4.3	4.27272727272727	-0.421841567839466	-0.421841567839466\\
4.3	4.36363636363636	-0.417746005777861	-0.417746005777861\\
4.3	4.45454545454546	-0.413375897963744	-0.413375897963744\\
4.3	4.54545454545454	-0.408761475074457	-0.408761475074457\\
4.3	4.63636363636364	-0.403930842952689	-0.403930842952689\\
4.3	4.72727272727273	-0.398910079330439	-0.398910079330439\\
4.3	4.81818181818182	-0.393723335145135	-0.393723335145135\\
4.3	4.90909090909091	-0.388392938158393	-0.388392938158393\\
4.3	5	-0.382939497052137	-0.382939497052137\\
4.3	5.09090909090909	-0.377382004522272	-0.377382004522272\\
4.3	5.18181818181818	-0.371737938273154	-0.371737938273154\\
4.3	5.27272727272727	-0.366023359040742	-0.366023359040742\\
4.3	5.36363636363636	-0.360253005034188	-0.360253005034188\\
4.3	5.45454545454545	-0.354440382336087	-0.354440382336087\\
4.3	5.54545454545455	-0.34859785098827	-0.34859785098827\\
4.3	5.63636363636364	-0.34273670659719	-0.34273670659719\\
4.3	5.72727272727273	-0.336867257369132	-0.336867257369132\\
4.3	5.81818181818182	-0.330998896616232	-0.330998896616232\\
4.3	5.90909090909091	-0.325140170773786	-0.325140170773786\\
4.3	6	-0.31929884306461	-0.31929884306461\\
4.3	6.09090909090909	-0.313481952934635	-0.313481952934635\\
4.3	6.18181818181818	-0.307695871466499	-0.307695871466499\\
4.3	6.27272727272727	-0.301946352922486	-0.301946352922486\\
4.3	6.36363636363636	-0.296238582641252	-0.296238582641252\\
4.3	6.45454545454545	-0.290577221485669	-0.290577221485669\\
4.3	6.54545454545455	-0.284966447031704	-0.284966447031704\\
4.3	6.63636363636364	-0.279409991729473	-0.279409991729473\\
4.3	6.72727272727273	-0.273911178202256	-0.273911178202256\\
4.3	6.81818181818182	-0.268472951889424	-0.268472951889424\\
4.3	6.90909090909091	-0.263097911229453	-0.263097911229453\\
4.3	7	-0.257788335523944	-0.257788335523944\\
4.3	7.09090909090909	-0.252546210684592	-0.252546210684592\\
4.3	7.18181818181818	-0.247373252997133	-0.247373252997133\\
4.3	7.27272727272727	-0.242270931052881	-0.242270931052881\\
4.3	7.36363636363636	-0.237240485995957	-0.237240485995957\\
4.3	7.45454545454545	-0.232282950201744	-0.232282950201744\\
4.3	7.54545454545455	-0.227399164512772	-0.227399164512772\\
4.3	7.63636363636364	-0.22258979414671	-0.22258979414671\\
4.3	7.72727272727273	-0.217855343371212	-0.217855343371212\\
4.3	7.81818181818182	-0.213196169050978	-0.213196169050978\\
4.3	7.90909090909091	-0.208612493149754	-0.208612493149754\\
4.3	8	-0.204104414266045	-0.204104414266045\\
4.3	8.09090909090909	-0.19967191828878	-0.19967191828878\\
4.3	8.18181818181818	-0.195314888230989	-0.195314888230989\\
4.3	8.27272727272727	-0.191033113313387	-0.191033113313387\\
4.3	8.36363636363636	-0.186826297353668	-0.186826297353668\\
4.3	8.45454545454545	-0.182694066513121	-0.182694066513121\\
4.3	8.54545454545455	-0.178635976456786	-0.178635976456786\\
4.3	8.63636363636364	-0.174651518966421	-0.174651518966421\\
4.3	8.72727272727273	-0.170740128057137	-0.170740128057137\\
4.3	8.81818181818182	-0.166901185622676	-0.166901185622676\\
4.3	8.90909090909091	-0.163134026659141	-0.163134026659141\\
4.3	9	-0.159437944092578	-0.159437944092578\\
4.3	9.09090909090909	-0.155812193240035	-0.155812193240035\\
4.3	9.18181818181818	-0.152255995935561	-0.152255995935561\\
4.3	9.27272727272727	-0.148768544341666	-0.148768544341666\\
4.3	9.36363636363636	-0.145349004476762	-0.145349004476762\\
4.3	9.45454545454546	-0.141996519470134	-0.141996519470134\\
4.3	9.54545454545454	-0.138710212574298	-0.138710212574298\\
4.3	9.63636363636364	-0.135489189946568	-0.135489189946568\\
4.3	9.72727272727273	-0.132332543219143	-0.132332543219143\\
4.3	9.81818181818182	-0.129239351870434	-0.129239351870434\\
4.3	9.90909090909091	-0.126208685417424	-0.126208685417424\\
4.3	10	-0.123239605436589	-0.123239605436589\\
4.4	1	-0.143603900035115	-0.143603900035115\\
4.4	1.09090909090909	-0.162407895037932	-0.162407895037932\\
4.4	1.18181818181818	-0.181545618032121	-0.181545618032121\\
4.4	1.27272727272727	-0.200689432766186	-0.200689432766186\\
4.4	1.36363636363636	-0.219536784034745	-0.219536784034745\\
4.4	1.45454545454545	-0.23781789147799	-0.23781789147799\\
4.4	1.54545454545455	-0.255300297899998	-0.255300297899998\\
4.4	1.63636363636364	-0.271790794085151	-0.271790794085151\\
4.4	1.72727272727273	-0.2871352759857	-0.2871352759857\\
4.4	1.81818181818182	-0.301217064653019	-0.301217064653019\\
4.4	1.90909090909091	-0.313954160131025	-0.313954160131025\\
4.4	2	-0.325295826044496	-0.325295826044496\\
4.4	2.09090909090909	-0.335218824020356	-0.335218824020356\\
4.4	2.18181818181818	-0.343723543772243	-0.343723543772243\\
4.4	2.27272727272727	-0.350830209712461	-0.350830209712461\\
4.4	2.36363636363636	-0.356575290048828	-0.356575290048828\\
4.4	2.45454545454545	-0.361008189630091	-0.361008189630091\\
4.4	2.54545454545455	-0.364188272802281	-0.364188272802281\\
4.4	2.63636363636364	-0.366182235878666	-0.366182235878666\\
4.4	2.72727272727273	-0.367061829498813	-0.367061829498813\\
4.4	2.81818181818182	-0.366901917550987	-0.366901917550987\\
4.4	2.90909090909091	-0.365778850498037	-0.365778850498037\\
4.4	3	-0.363769125666605	-0.363769125666605\\
4.4	3.09090909090909	-0.360948304456604	-0.360948304456604\\
4.4	3.18181818181818	-0.357390155872183	-0.357390155872183\\
4.4	3.27272727272727	-0.353165996429773	-0.353165996429773\\
4.4	3.36363636363636	-0.348344198259839	-0.348344198259839\\
4.4	3.45454545454545	-0.342989839335478	-0.342989839335478\\
4.4	3.54545454545455	-0.337164472324415	-0.337164472324415\\
4.4	3.63636363636364	-0.330925991112562	-0.330925991112562\\
4.4	3.72727272727273	-0.324328576652886	-0.324328576652886\\
4.4	3.81818181818182	-0.317422706236231	-0.317422706236231\\
4.4	3.90909090909091	-0.310255212543623	-0.310255212543623\\
4.4	4	-0.302869380918245	-0.302869380918245\\
4.4	4.09090909090909	-0.295305075201594	-0.295305075201594\\
4.4	4.18181818181818	-0.287598884016356	-0.287598884016356\\
4.4	4.27272727272727	-0.279784280946241	-0.279784280946241\\
4.4	4.36363636363636	-0.271891793171539	-0.271891793171539\\
4.4	4.45454545454546	-0.263949174276041	-0.263949174276041\\
4.4	4.54545454545454	-0.255981577796395	-0.255981577796395\\
4.4	4.63636363636364	-0.248011728836435	-0.248011728836435\\
4.4	4.72727272727273	-0.240060091731411	-0.240060091731411\\
4.4	4.81818181818182	-0.232145032230066	-0.232145032230066\\
4.4	4.90909090909091	-0.224282973122196	-0.224282973122196\\
4.4	5	-0.216488542576042	-0.216488542576042\\
4.4	5.09090909090909	-0.208774714713421	-0.208774714713421\\
4.4	5.18181818181818	-0.201152942202323	-0.201152942202323\\
4.4	5.27272727272727	-0.193633280796571	-0.193633280796571\\
4.4	5.36363636363636	-0.186224505901403	-0.186224505901403\\
4.4	5.45454545454545	-0.178934221333387	-0.178934221333387\\
4.4	5.54545454545455	-0.171768960533085	-0.171768960533085\\
4.4	5.63636363636364	-0.164734280532562	-0.164734280532562\\
4.4	5.72727272727273	-0.157834849009395	-0.157834849009395\\
4.4	5.81818181818182	-0.151074524807525	-0.151074524807525\\
4.4	5.90909090909091	-0.144456432278347	-0.144456432278347\\
4.4	6	-0.137983029835045	-0.137983029835045\\
4.4	6.09090909090909	-0.131656173079191	-0.131656173079191\\
4.4	6.18181818181818	-0.125477172877353	-0.125477172877353\\
4.4	6.27272727272727	-0.119446848725323	-0.119446848725323\\
4.4	6.36363636363636	-0.113565577745366	-0.113565577745366\\
4.4	6.45454545454545	-0.107833339638569	-0.107833339638569\\
4.4	6.54545454545455	-0.102249757882836	-0.102249757882836\\
4.4	6.63636363636364	-0.0968141374811464	-0.0968141374811464\\
4.4	6.72727272727273	-0.0915254995077355	-0.0915254995077355\\
4.4	6.81818181818182	-0.08638261271388	-0.08638261271388\\
4.4	6.90909090909091	-0.0813840224235763	-0.0813840224235763\\
4.4	7	-0.0765280769344788	-0.0765280769344788\\
4.4	7.09090909090909	-0.071812951618594	-0.071812951618594\\
4.4	7.18181818181818	-0.0672366709215088	-0.0672366709215088\\
4.4	7.27272727272727	-0.0627971284163071	-0.0627971284163071\\
4.4	7.36363636363636	-0.058492105079663	-0.058492105079663\\
4.4	7.45454545454545	-0.0543192859312448	-0.0543192859312448\\
4.4	7.54545454545455	-0.050276275175404	-0.050276275175404\\
4.4	7.63636363636364	-0.0463606099596401	-0.0463606099596401\\
4.4	7.72727272727273	-0.0425697728743207	-0.0425697728743207\\
4.4	7.81818181818182	-0.0389012032871936	-0.0389012032871936\\
4.4	7.90909090909091	-0.0353523076175261	-0.0353523076175261\\
4.4	8	-0.0319204686322149	-0.0319204686322149\\
4.4	8.09090909090909	-0.0286030538453371	-0.0286030538453371\\
4.4	8.18181818181818	-0.0253974231004266	-0.0253974231004266\\
4.4	8.27272727272727	-0.0223009353945319	-0.0223009353945319\\
4.4	8.36363636363636	-0.0193109550163885	-0.0193109550163885\\
4.4	8.45454545454545	-0.0164248570494614	-0.0164248570494614\\
4.4	8.54545454545455	-0.01364003229595	-0.01364003229595\\
4.4	8.63636363636364	-0.0109538916698215	-0.0109538916698215\\
4.4	8.72727272727273	-0.00836387010258633	-0.00836387010258633\\
4.4	8.81818181818182	-0.00586743000262035	-0.00586743000262035\\
4.4	8.90909090909091	-0.00346206430886635	-0.00346206430886635\\
4.4	9	-0.00114529916858705	-0.00114529916858705\\
4.4	9.09090909090909	0.00108530372340754	0.00108530372340754\\
4.4	9.18181818181818	0.00323214510129255	0.00323214510129255\\
4.4	9.27272727272727	0.00529758638523698	0.00529758638523698\\
4.4	9.36363636363636	0.00728394820502038	0.00728394820502038\\
4.4	9.45454545454546	0.00919350915353796	0.00919350915353796\\
4.4	9.54545454545454	0.011028504762536	0.011028504762536\\
4.4	9.63636363636364	0.0127911266748598	0.0127911266748598\\
4.4	9.72727272727273	0.0144835219916249	0.0144835219916249\\
4.4	9.81818181818182	0.0161077927890985	0.0161077927890985\\
4.4	9.90909090909091	0.0176659957761012	0.0176659957761012\\
4.4	10	0.0191601420935972	0.0191601420935972\\
4.5	1	-0.225769027926343	-0.225769027926343\\
4.5	1.09090909090909	-0.243040453427854	-0.243040453427854\\
4.5	1.18181818181818	-0.259605991905865	-0.259605991905865\\
4.5	1.27272727272727	-0.275194629380889	-0.275194629380889\\
4.5	1.36363636363636	-0.289578507453545	-0.289578507453545\\
4.5	1.45454545454545	-0.302575841066244	-0.302575841066244\\
4.5	1.54545454545455	-0.314050962898934	-0.314050962898934\\
4.5	1.63636363636364	-0.32391221605948	-0.32391221605948\\
4.5	1.72727272727273	-0.332108358792002	-0.332108358792002\\
4.5	1.81818181818182	-0.338624049494248	-0.338624049494248\\
4.5	1.90909090909091	-0.343474871510604	-0.343474871510604\\
4.5	2	-0.346702250235133	-0.346702250235133\\
4.5	2.09090909090909	-0.348368518557808	-0.348368518557808\\
4.5	2.18181818181818	-0.34855230477209	-0.34855230477209\\
4.5	2.27272727272727	-0.347344350610578	-0.347344350610578\\
4.5	2.36363636363636	-0.344843815579148	-0.344843815579148\\
4.5	2.45454545454545	-0.341155085279761	-0.341155085279761\\
4.5	2.54545454545455	-0.336385074224907	-0.336385074224907\\
4.5	2.63636363636364	-0.330640995207583	-0.330640995207583\\
4.5	2.72727272727273	-0.324028556130735	-0.324028556130735\\
4.5	2.81818181818182	-0.316650539118964	-0.316650539118964\\
4.5	2.90909090909091	-0.308605714684568	-0.308605714684568\\
4.5	3	-0.299988044300868	-0.299988044300868\\
4.5	3.09090909090909	-0.290886127098805	-0.290886127098805\\
4.5	3.18181818181818	-0.281382849957532	-0.281382849957532\\
4.5	3.27272727272727	-0.27155520423671	-0.27155520423671\\
4.5	3.36363636363636	-0.26147423679723	-0.26147423679723\\
4.5	3.45454545454545	-0.251205107114716	-0.251205107114716\\
4.5	3.54545454545455	-0.240807226403025	-0.240807226403025\\
4.5	3.63636363636364	-0.230334458349888	-0.230334458349888\\
4.5	3.72727272727273	-0.219835364477665	-0.219835364477665\\
4.5	3.81818181818182	-0.209353480120974	-0.209353480120974\\
4.5	3.90909090909091	-0.198927609614124	-0.198927609614124\\
4.5	4	-0.18859213154215	-0.18859213154215\\
4.5	4.09090909090909	-0.178377306846592	-0.178377306846592\\
4.5	4.18181818181818	-0.168309584137437	-0.168309584137437\\
4.5	4.27272727272727	-0.158411897981677	-0.158411897981677\\
4.5	4.36363636363636	-0.148703956978753	-0.148703956978753\\
4.5	4.45454545454546	-0.139202519398204	-0.139202519398204\\
4.5	4.54545454545454	-0.129921654859153	-0.129921654859153\\
4.5	4.63636363636364	-0.12087299112099	-0.12087299112099\\
4.5	4.72727272727273	-0.112065945533505	-0.112065945533505\\
4.5	4.81818181818182	-0.103507941032886	-0.103507941032886\\
4.5	4.90909090909091	-0.0952046068718979	-0.0952046068718979\\
4.5	5	-0.0871599644535376	-0.0871599644535376\\
4.5	5.09090909090909	-0.0793765988065921	-0.0793765988065921\\
4.5	5.18181818181818	-0.0718558163340368	-0.0718558163340368\\
4.5	5.27272727272727	-0.064597789542977	-0.064597789542977\\
4.5	5.36363636363636	-0.0576016894937211	-0.0576016894937211\\
4.5	5.45454545454545	-0.0508658067352477	-0.0508658067352477\\
4.5	5.54545454545455	-0.0443876614878128	-0.0443876614878128\\
4.5	5.63636363636364	-0.0381641038170107	-0.0381641038170107\\
4.5	5.72727272727273	-0.0321914045368964	-0.0321914045368964\\
4.5	5.81818181818182	-0.0264653375377111	-0.0264653375377111\\
4.5	5.90909090909091	-0.0209812542017513	-0.0209812542017513\\
4.5	6	-0.0157341505448492	-0.0157341505448492\\
4.5	6.09090909090909	-0.0107187276807715	-0.0107187276807715\\
4.5	6.18181818181818	-0.00592944615289986	-0.00592944615289986\\
4.5	6.27272727272727	-0.00136057466850343	-0.00136057466850343\\
4.5	6.36363636363636	0.00299376629376503	0.00299376629376503\\
4.5	6.45454545454545	0.00713956554600344	0.00713956554600344\\
4.5	6.54545454545455	0.0110828865145997	0.0110828865145997\\
4.5	6.63636363636364	0.0148298364411991	0.0148298364411991\\
4.5	6.72727272727273	0.0183865391085047	0.0183865391085047\\
4.5	6.81818181818182	0.0217591107641248	0.0217591107641248\\
4.5	6.90909090909091	0.0249536389607557	0.0249536389607557\\
4.5	7	0.0279761640069528	0.0279761640069528\\
4.5	7.09090909090909	0.0308326628271856	0.0308326628271856\\
4.5	7.18181818181818	0.0335290349542634	0.0335290349542634\\
4.5	7.27272727272727	0.0360710904769021	0.0360710904769021\\
4.5	7.36363636363636	0.0384645397446774	0.0384645397446774\\
4.5	7.45454545454545	0.0407149846505952	0.0407149846505952\\
4.5	7.54545454545455	0.0428279113313618	0.0428279113313618\\
4.5	7.63636363636364	0.0448086841577301	0.0448086841577301\\
4.5	7.72727272727273	0.0466625408568512	0.0466625408568512\\
4.5	7.81818181818182	0.0483945886734517	0.0483945886734517\\
4.5	7.90909090909091	0.0500098014406307	0.0500098014406307\\
4.5	8	0.0515130174669514	0.0515130174669514\\
4.5	8.09090909090909	0.0529089381596725	0.0529089381596725\\
4.5	8.18181818181818	0.0542021272821935	0.0542021272821935\\
4.5	8.27272727272727	0.0553970107945813	0.0553970107945813\\
4.5	8.36363636363636	0.056497877190376	0.056497877190376\\
4.5	8.45454545454545	0.0575088782780042	0.0575088782780042\\
4.5	8.54545454545455	0.0584340303511076	0.0584340303511076\\
4.5	8.63636363636364	0.059277215693192	0.059277215693192\\
4.5	8.72727272727273	0.0600421843805498	0.0600421843805498\\
4.5	8.81818181818182	0.0607325563304367	0.0607325563304367\\
4.5	8.90909090909091	0.0613518235655652	0.0613518235655652\\
4.5	9	0.0619033526626434	0.0619033526626434\\
4.5	9.09090909090909	0.0623903873467146	0.0623903873467146\\
4.5	9.18181818181818	0.062816051217123	0.062816051217123\\
4.5	9.27272727272727	0.0631833505645273	0.0631833505645273\\
4.5	9.36363636363636	0.0634951772797965	0.0634951772797965\\
4.5	9.45454545454546	0.0637543118062831	0.0637543118062831\\
4.5	9.54545454545454	0.0639634261465467	0.0639634261465467\\
4.5	9.63636363636364	0.0641250868934424	0.0641250868934424\\
4.5	9.72727272727273	0.0642417582683112	0.0642417582683112\\
4.5	9.81818181818182	0.0643158051685603	0.0643158051685603\\
4.5	9.90909090909091	0.0643494961973032	0.0643494961973032\\
4.5	10	0.0643450066851238	0.0643450066851238\\
4.6	1	-0.406365289905894	-0.406365289905894\\
4.6	1.09090909090909	-0.415583454166021	-0.415583454166021\\
4.6	1.18181818181818	-0.423168465148192	-0.423168465148192\\
4.6	1.27272727272727	-0.428981503795979	-0.428981503795979\\
4.6	1.36363636363636	-0.432934492248408	-0.432934492248408\\
4.6	1.45454545454545	-0.434987682899608	-0.434987682899608\\
4.6	1.54545454545455	-0.435145236017737	-0.435145236017737\\
4.6	1.63636363636364	-0.433449557335632	-0.433449557335632\\
4.6	1.72727272727273	-0.429975031049469	-0.429975031049469\\
4.6	1.81818181818182	-0.42482163870063	-0.42482163870063\\
4.6	1.90909090909091	-0.418108818488163	-0.418108818488163\\
4.6	2	-0.40996980205152	-0.40996980205152\\
4.6	2.09090909090909	-0.400546569973111	-0.400546569973111\\
4.6	2.18181818181818	-0.389985493293271	-0.389985493293271\\
4.6	2.27272727272727	-0.378433673803347	-0.378433673803347\\
4.6	2.36363636363636	-0.366035958128574	-0.366035958128574\\
4.6	2.45454545454545	-0.352932576067563	-0.352932576067563\\
4.6	2.54545454545455	-0.339257339662167	-0.339257339662167\\
4.6	2.63636363636364	-0.325136332924015	-0.325136332924015\\
4.6	2.72727272727273	-0.310687021297327	-0.310687021297327\\
4.6	2.81818181818182	-0.296017712558046	-0.296017712558046\\
4.6	2.90909090909091	-0.281227305927097	-0.281227305927097\\
4.6	3	-0.266405272466545	-0.266405272466545\\
4.6	3.09090909090909	-0.251631816664715	-0.251631816664715\\
4.6	3.18181818181818	-0.236978176045243	-0.236978176045243\\
4.6	3.27272727272727	-0.222507022172361	-0.222507022172361\\
4.6	3.36363636363636	-0.208272932571614	-0.208272932571614\\
4.6	3.45454545454545	-0.194322908512456	-0.194322908512456\\
4.6	3.54545454545455	-0.180696918463869	-0.180696918463869\\
4.6	3.63636363636364	-0.167428451177465	-0.167428451177465\\
4.6	3.72727272727273	-0.154545065932889	-0.154545065932889\\
4.6	3.81818181818182	-0.142068930460974	-0.142068930460974\\
4.6	3.90909090909091	-0.130017339535219	-0.130017339535219\\
4.6	4	-0.118403209273402	-0.118403209273402\\
4.6	4.09090909090909	-0.107235543812852	-0.107235543812852\\
4.6	4.18181818181818	-0.0965198723588714	-0.0965198723588714\\
4.6	4.27272727272727	-0.0862586556179543	-0.0862586556179543\\
4.6	4.36363636363636	-0.0764516614450374	-0.0764516614450374\\
4.6	4.45454545454546	-0.0670963101343024	-0.0670963101343024\\
4.6	4.54545454545454	-0.0581879902282233	-0.0581879902282233\\
4.6	4.63636363636364	-0.0497203460499128	-0.0497203460499128\\
4.6	4.72727272727273	-0.0416855383777988	-0.0416855383777988\\
4.6	4.81818181818182	-0.0340744798198979	-0.0340744798198979\\
4.6	4.90909090909091	-0.0268770465348461	-0.0268770465348461\\
4.6	5	-0.0200822679363052	-0.0200822679363052\\
4.6	5.09090909090909	-0.0136784960617439	-0.0136784960617439\\
4.6	5.18181818181818	-0.00765355619253322	-0.00765355619253322\\
4.6	5.27272727272727	-0.00199488029950707	-0.00199488029950707\\
4.6	5.36363636363636	0.00331037522001809	0.00331037522001809\\
4.6	5.45454545454545	0.00827522609172892	0.00827522609172892\\
4.6	5.54545454545455	0.0129127696934637	0.0129127696934637\\
4.6	5.63636363636364	0.0172361063417098	0.0172361063417098\\
4.6	5.72727272727273	0.021258271166688	0.021258271166688\\
4.6	5.81818181818182	0.0249921755465559	0.0249921755465559\\
4.6	5.90909090909091	0.0284505571140503	0.0284505571140503\\
4.6	6	0.0316459374476939	0.0316459374476939\\
4.6	6.09090909090909	0.0345905866131515	0.0345905866131515\\
4.6	6.18181818181818	0.0372964938438336	0.0372964938438336\\
4.6	6.27272727272727	0.039775343639839	0.039775343639839\\
4.6	6.36363636363636	0.0420384966997805	0.0420384966997805\\
4.6	6.45454545454545	0.0440969751095324	0.0440969751095324\\
4.6	6.54545454545455	0.0459614512825777	0.0459614512825777\\
4.6	6.63636363636364	0.0476422402069891	0.0476422402069891\\
4.6	6.72727272727273	0.0491492945705944	0.0491492945705944\\
4.6	6.81818181818182	0.0504922023971302	0.0504922023971302\\
4.6	6.90909090909091	0.051680186884746	0.051680186884746\\
4.6	7	0.0527221080917589	0.0527221080917589\\
4.6	7.09090909090909	0.0536264662775496	0.0536264662775496\\
4.6	7.18181818181818	0.054401406590321	0.054401406590321\\
4.6	7.27272727272727	0.0550547249282009	0.0550547249282009\\
4.6	7.36363636363636	0.0555938747796843	0.0555938747796843\\
4.6	7.45454545454545	0.0560259748622017	0.0560259748622017\\
4.6	7.54545454545455	0.0563578174111154	0.0563578174111154\\
4.6	7.63636363636364	0.0565958770073754	0.0565958770073754\\
4.6	7.72727272727273	0.056746319793831	0.056746319793831\\
4.6	7.81818181818182	0.0568150130117963	0.0568150130117963\\
4.6	7.90909090909091	0.0568075347433415	0.0568075347433415\\
4.6	8	0.0567291837852336	0.0567291837852336\\
4.6	8.09090909090909	0.056584989602466	0.056584989602466\\
4.6	8.18181818181818	0.0563797222748954	0.0563797222748954\\
4.6	8.27272727272727	0.056117902414279	0.056117902414279\\
4.6	8.36363636363636	0.0558038109856607	0.0558038109856607\\
4.6	8.45454545454545	0.0554414990046107	0.0554414990046107\\
4.6	8.54545454545455	0.0550347970810035	0.0550347970810035\\
4.6	8.63636363636364	0.0545873247755065	0.0545873247755065\\
4.6	8.72727272727273	0.0541024997600175	0.0541024997600175\\
4.6	8.81818181818182	0.0535835467455735	0.0535835467455735\\
4.6	8.90909090909091	0.0530335061780823	0.0530335061780823\\
4.6	9	0.0524552426883986	0.0524552426883986\\
4.6	9.09090909090909	0.0518514532797929	0.0518514532797929\\
4.6	9.18181818181818	0.0512246752612808	0.0512246752612808\\
4.6	9.27272727272727	0.0505772939047186	0.0505772939047186\\
4.6	9.36363636363636	0.0499115498486987	0.0499115498486987\\
4.6	9.45454545454546	0.0492295462159851	0.0492295462159851\\
4.6	9.54545454545454	0.0485332554781445	0.0485332554781445\\
4.6	9.63636363636364	0.0478245260515383	0.0478245260515383\\
4.6	9.72727272727273	0.0471050886262504	0.0471050886262504\\
4.6	9.81818181818182	0.0463765622447413	0.0463765622447413\\
4.6	9.90909090909091	0.0456404601205307	0.0456404601205307\\
4.6	10	0.0448981952200768	0.0448981952200768\\
4.7	1	-0.546295525843555	-0.546295525843555\\
4.7	1.09090909090909	-0.540117976964265	-0.540117976964265\\
4.7	1.18181818181818	-0.531865205152281	-0.531865205152281\\
4.7	1.27272727272727	-0.521579561808622	-0.521579561808622\\
4.7	1.36363636363636	-0.509348586980298	-0.509348586980298\\
4.7	1.45454545454545	-0.495297870412673	-0.495297870412673\\
4.7	1.54545454545455	-0.479583151626077	-0.479583151626077\\
4.7	1.63636363636364	-0.462382335138862	-0.462382335138862\\
4.7	1.72727272727273	-0.443887909112916	-0.443887909112916\\
4.7	1.81818181818182	-0.424300088057145	-0.424300088057145\\
4.7	1.90909090909091	-0.40382086195022	-0.40382086195022\\
4.7	2	-0.382649027320916	-0.382649027320916\\
4.7	2.09090909090909	-0.360976198079736	-0.360976198079736\\
4.7	2.18181818181818	-0.338983741318755	-0.338983741318755\\
4.7	2.27272727272727	-0.316840550728678	-0.316840550728678\\
4.7	2.36363636363636	-0.294701553290021	-0.294701553290021\\
4.7	2.45454545454545	-0.272706839048042	-0.272706839048042\\
4.7	2.54545454545455	-0.250981305804461	-0.250981305804461\\
4.7	2.63636363636364	-0.229634717478651	-0.229634717478651\\
4.7	2.72727272727273	-0.20876208483368	-0.20876208483368\\
4.7	2.81818181818182	-0.188444288496207	-0.188444288496207\\
4.7	2.90909090909091	-0.168748875797694	-0.168748875797694\\
4.7	3	-0.149730974152243	-0.149730974152243\\
4.7	3.09090909090909	-0.1314342740395	-0.1314342740395\\
4.7	3.18181818181818	-0.113892043948139	-0.113892043948139\\
4.7	3.27272727272727	-0.0971281477823635	-0.0971281477823635\\
4.7	3.36363636363636	-0.0811580421737972	-0.0811580421737972\\
4.7	3.45454545454545	-0.0659897370168228	-0.0659897370168228\\
4.7	3.54545454545455	-0.0516247073860482	-0.0516247073860482\\
4.7	3.63636363636364	-0.0380587489355666	-0.0380587489355666\\
4.7	3.72727272727273	-0.0252827720348341	-0.0252827720348341\\
4.7	3.81818181818182	-0.0132835323746732	-0.0132835323746732\\
4.7	3.90909090909091	-0.00204429768899372	-0.00204429768899372\\
4.7	4	0.0084545482901147	0.0084545482901147\\
4.7	4.09090909090909	0.01823496254892	0.01823496254892\\
4.7	4.18181818181818	0.0273207572267577	0.0273207572267577\\
4.7	4.27272727272727	0.0357371684556499	0.0357371684556499\\
4.7	4.36363636363636	0.0435104758768439	0.0435104758768439\\
4.7	4.45454545454546	0.0506676690434821	0.0506676690434821\\
4.7	4.54545454545454	0.0572361568702714	0.0572361568702714\\
4.7	4.63636363636364	0.0632435163331485	0.0632435163331485\\
4.7	4.72727272727273	0.0687172767811255	0.0687172767811255\\
4.7	4.81818181818182	0.0736847363617054	0.0736847363617054\\
4.7	4.90909090909091	0.0781728072616481	0.0781728072616481\\
4.7	5	0.0822078867234906	0.0822078867234906\\
4.7	5.09090909090909	0.0858157509332837	0.0858157509332837\\
4.7	5.18181818181818	0.089021469198447	0.089021469198447\\
4.7	5.27272727272727	0.0918493359749486	0.0918493359749486\\
4.7	5.36363636363636	0.0943228185786655	0.0943228185786655\\
4.7	5.45454545454545	0.0964645185603741	0.0964645185603741\\
4.7	5.54545454545455	0.0982961449683538	0.0982961449683538\\
4.7	5.63636363636364	0.0998384978886337	0.0998384978886337\\
4.7	5.72727272727273	0.101111460776499	0.101111460776499\\
4.7	5.81818181818182	0.102134000328911	0.102134000328911\\
4.7	5.90909090909091	0.102924172716723	0.102924172716723\\
4.7	6	0.103499135169901	0.103499135169901\\
4.7	6.09090909090909	0.103875161983442	0.103875161983442\\
4.7	6.18181818181818	0.104067664198454	0.104067664198454\\
4.7	6.27272727272727	0.104091212198464	0.104091212198464\\
4.7	6.36363636363636	0.103959560653025	0.103959560653025\\
4.7	6.45454545454545	0.103685675254173	0.103685675254173\\
4.7	6.54545454545455	0.103281760776716	0.103281760776716\\
4.7	6.63636363636364	0.102759290085615	0.102759290085615\\
4.7	6.72727272727273	0.102129033715171	0.102129033715171\\
4.7	6.81818181818182	0.101401089736254	0.101401089736254\\
4.7	6.90909090909091	0.100584913686179	0.100584913686179\\
4.7	7	0.0996893482836794	0.0996893482836794\\
4.7	7.09090909090909	0.0987226528360979	0.0987226528360979\\
4.7	7.18181818181818	0.0976925321163091	0.0976925321163091\\
4.7	7.27272727272727	0.0966061646282671	0.0966061646282671\\
4.7	7.36363636363636	0.0954702301622747	0.0954702301622747\\
4.7	7.45454545454545	0.0942909365462824	0.0942909365462824\\
4.7	7.54545454545455	0.0930740455374591	0.0930740455374591\\
4.7	7.63636363636364	0.0918248978295167	0.0918248978295167\\
4.7	7.72727272727273	0.0905484371103134	0.0905484371103134\\
4.7	7.81818181818182	0.089249233185011	0.089249233185011\\
4.7	7.90909090909091	0.0879315041298518	0.0879315041298518\\
4.7	8	0.0865991374773069	0.0865991374773069\\
4.7	8.09090909090909	0.0852557104564285	0.0852557104564285\\
4.7	8.18181818181818	0.0839045092708313	0.0839045092708313\\
4.7	8.27272727272727	0.0825485474574832	0.0825485474574832\\
4.7	8.36363636363636	0.0811905833254752	0.0811905833254752\\
4.7	8.45454545454545	0.0798331365044498	0.0798331365044498\\
4.7	8.54545454545455	0.0784785036315223	0.0784785036315223\\
4.7	8.63636363636364	0.0771287731961305	0.0771287731961305\\
4.7	8.72727272727273	0.0757858395850756	0.0757858395850756\\
4.7	8.81818181818182	0.0744514163367809	0.0744514163367809\\
4.7	8.90909090909091	0.073127048652403	0.073127048652403\\
4.7	9	0.0718141251908822	0.0718141251908822\\
4.7	9.09090909090909	0.0705138891697202	0.0705138891697202\\
4.7	9.18181818181818	0.0692274488165711	0.0692274488165711\\
4.7	9.27272727272727	0.0679557871849615	0.0679557871849615\\
4.7	9.36363636363636	0.0666997713866311	0.0666997713866311\\
4.7	9.45454545454546	0.0654601612392378	0.0654601612392378\\
4.7	9.54545454545454	0.064237617388509	0.064237617388509\\
4.7	9.63636363636364	0.063032708915383	0.063032708915383\\
4.7	9.72727272727273	0.0618459204538851	0.0618459204538851\\
4.7	9.81818181818182	0.0606776588560538	0.0606776588560538\\
4.7	9.90909090909091	0.059528259418028	0.059528259418028\\
4.7	10	0.0583979917048669	0.0583979917048669\\
4.8	1	-0.444761601938941	-0.444761601938941\\
4.8	1.09090909090909	-0.418812408463233	-0.418812408463233\\
4.8	1.18181818181818	-0.391065600222937	-0.391065600222937\\
4.8	1.27272727272727	-0.361760553045218	-0.361760553045218\\
4.8	1.36363636363636	-0.331163572822845	-0.331163572822845\\
4.8	1.45454545454545	-0.299557144630552	-0.299557144630552\\
4.8	1.54545454545455	-0.267229913539028	-0.267229913539028\\
4.8	1.63636363636364	-0.234467866358097	-0.234467866358097\\
4.8	1.72727272727273	-0.201546965026755	-0.201546965026755\\
4.8	1.81818181818182	-0.168727313063874	-0.168727313063874\\
4.8	1.90909090909091	-0.136248815038696	-0.136248815038696\\
4.8	2	-0.104328209299815	-0.104328209299815\\
4.8	2.09090909090909	-0.0731573079995896	-0.0731573079995896\\
4.8	2.18181818181818	-0.0429022577894955	-0.0429022577894955\\
4.8	2.27272727272727	-0.0137036319855579	-0.0137036319855579\\
4.8	2.36363636363636	0.0143228255233924	0.0143228255233924\\
4.8	2.45454545454545	0.0410849674976107	0.0410849674976107\\
4.8	2.54545454545455	0.0665126641170023	0.0665126641170023\\
4.8	2.63636363636364	0.090555997866365	0.090555997866365\\
4.8	2.72727272727273	0.113183331888119	0.113183331888119\\
4.8	2.81818181818182	0.134379331294385	0.134379331294385\\
4.8	2.90909090909091	0.154142999294399	0.154142999294399\\
4.8	3	0.172485774615004	0.172485774615004\\
4.8	3.09090909090909	0.189429723696991	0.189429723696991\\
4.8	3.18181818181818	0.20500585048569	0.20500585048569\\
4.8	3.27272727272727	0.219252537823433	0.219252537823433\\
4.8	3.36363636363636	0.232214127728794	0.232214127728794\\
4.8	3.45454545454545	0.243939642407305	0.243939642407305\\
4.8	3.54545454545455	0.254481643916873	0.254481643916873\\
4.8	3.63636363636364	0.263895227445064	0.263895227445064\\
4.8	3.72727272727273	0.272237141167118	0.272237141167118\\
4.8	3.81818181818182	0.279565024319749	0.279565024319749\\
4.8	3.90909090909091	0.285936754354985	0.285936754354985\\
4.8	4	0.291409893661559	0.291409893661559\\
4.8	4.09090909090909	0.296041226462872	0.296041226462872\\
4.8	4.18181818181818	0.299886376497996	0.299886376497996\\
4.8	4.27272727272727	0.302999496738789	0.302999496738789\\
4.8	4.36363636363636	0.305433022664629	0.305433022664629\\
4.8	4.45454545454546	0.307237481343958	0.307237481343958\\
4.8	4.54545454545454	0.308461349130408	0.308461349130408\\
4.8	4.63636363636364	0.309150951368425	0.309150951368425\\
4.8	4.72727272727273	0.309350398186398	0.309350398186398\\
4.8	4.81818181818182	0.309101550987492	0.309101550987492\\
4.8	4.90909090909091	0.308444014840473	0.308444014840473\\
4.8	5	0.30741515255059	0.30741515255059\\
4.8	5.09090909090909	0.306050116573805	0.306050116573805\\
4.8	5.18181818181818	0.304381895524445	0.304381895524445\\
4.8	5.27272727272727	0.302441372339159	0.302441372339159\\
4.8	5.36363636363636	0.300257391613565	0.300257391613565\\
4.8	5.45454545454545	0.297856833896157	0.297856833896157\\
4.8	5.54545454545455	0.295264695097573	0.295264695097573\\
4.8	5.63636363636364	0.292504169420118	0.292504169420118\\
4.8	5.72727272727273	0.289596734407223	0.289596734407223\\
4.8	5.81818181818182	0.286562237026798	0.286562237026798\\
4.8	5.90909090909091	0.283418979792105	0.283418979792105\\
4.8	6	0.280183806155314	0.280183806155314\\
4.8	6.09090909090909	0.276872184491863	0.276872184491863\\
4.8	6.18181818181818	0.273498290216736	0.273498290216736\\
4.8	6.27272727272727	0.270075085548852	0.270075085548852\\
4.8	6.36363636363636	0.266614396657396	0.266614396657396\\
4.8	6.45454545454545	0.263126987929926	0.263126987929926\\
4.8	6.54545454545455	0.259622633179034	0.259622633179034\\
4.8	6.63636363636364	0.25611018371191	0.25611018371191\\
4.8	6.72727272727273	0.25259763315438	0.25259763315438\\
4.8	6.81818181818182	0.249092179024797	0.249092179024797\\
4.8	6.90909090909091	0.245600281095387	0.245600281095387\\
4.8	7	0.242127716506912	0.242127716506912\\
4.8	7.09090909090909	0.238679631785199	0.238679631785199\\
4.8	7.18181818181818	0.235260591764984	0.235260591764984\\
4.8	7.27272727272727	0.231874625546525	0.231874625546525\\
4.8	7.36363636363636	0.228525269592604	0.228525269592604\\
4.8	7.45454545454545	0.225215608055657	0.225215608055657\\
4.8	7.54545454545455	0.221948310458535	0.221948310458535\\
4.8	7.63636363636364	0.218725666864391	0.218725666864391\\
4.8	7.72727272727273	0.215549620626285	0.215549620626285\\
4.8	7.81818181818182	0.212421798869987	0.212421798869987\\
4.8	7.90909090909091	0.209343540808589	0.209343540808589\\
4.8	8	0.206315924008166	0.206315924008166\\
4.8	8.09090909090909	0.203339788740746	0.203339788740746\\
4.8	8.18181818181818	0.200415760510396	0.200415760510396\\
4.8	8.27272727272727	0.197544270886915	0.197544270886915\\
4.8	8.36363636363636	0.194725576735697	0.194725576735697\\
4.8	8.45454545454545	0.191959777948364	0.191959777948364\\
4.8	8.54545454545455	0.189246833778699	0.189246833778699\\
4.8	8.63636363636364	0.186586577865587	0.186586577865587\\
4.8	8.72727272727273	0.18397873204632	0.18397873204632\\
4.8	8.81818181818182	0.181422919021742	0.181422919021742\\
4.8	8.90909090909091	0.178918673971423	0.178918673971423\\
4.8	9	0.176465455188271	0.176465455188271\\
4.8	9.09090909090909	0.174062653795014	0.174062653795014\\
4.8	9.18181818181818	0.171709602622685	0.171709602622685\\
4.8	9.27272727272727	0.16940558429706	0.16940558429706\\
4.8	9.36363636363636	0.167149838612851	0.167149838612851\\
4.8	9.45454545454546	0.164941569222587	0.164941569222587\\
4.8	9.54545454545454	0.162779949718551	0.162779949718551\\
4.8	9.63636363636364	0.160664129140648	0.160664129140648\\
4.8	9.72727272727273	0.158593236954323	0.158593236954323\\
4.8	9.81818181818182	0.156566387547404	0.156566387547404\\
4.8	9.90909090909091	0.154582684278471	0.154582684278471\\
4.8	10	0.152641223120771	0.152641223120771\\
4.9	1	-0.00172259119018777	-0.00172259119018777\\
4.9	1.09090909090909	0.0431120965152365	0.0431120965152365\\
4.9	1.18181818181818	0.0885721901143502	0.0885721901143502\\
4.9	1.27272727272727	0.134238970286261	0.134238970286261\\
4.9	1.36363636363636	0.179699087888869	0.179699087888869\\
4.9	1.45454545454545	0.224557157293735	0.224557157293735\\
4.9	1.54545454545455	0.268445872316332	0.268445872316332\\
4.9	1.63636363636364	0.311033523502651	0.311033523502651\\
4.9	1.72727272727273	0.352029020327793	0.352029020327793\\
4.9	1.81818181818182	0.39118466650976	0.39118466650976\\
4.9	1.90909090909091	0.428297015918437	0.428297015918437\\
4.9	2	0.463206166585278	0.463206166585278\\
4.9	2.09090909090909	0.495793845855983	0.495793845855983\\
4.9	2.18181818181818	0.525980613253323	0.525980613253323\\
4.9	2.27272727272727	0.553722468499186	0.553722468499186\\
4.9	2.36363636363636	0.579007107873041	0.579007107873041\\
4.9	2.45454545454545	0.601850026848668	0.601850026848668\\
4.9	2.54545454545455	0.622290624764907	0.622290624764907\\
4.9	2.63636363636364	0.640388428827021	0.640388428827021\\
4.9	2.72727272727273	0.656219522048953	0.656219522048953\\
4.9	2.81818181818182	0.669873231901723	0.669873231901723\\
4.9	2.90909090909091	0.681449114128446	0.681449114128446\\
4.9	3	0.69105424837474	0.69105424837474\\
4.9	3.09090909090909	0.698800848609161	0.698800848609161\\
4.9	3.18181818181818	0.704804181360762	0.704804181360762\\
4.9	3.27272727272727	0.709180777328578	0.709180777328578\\
4.9	3.36363636363636	0.712046917412026	0.712046917412026\\
4.9	3.45454545454545	0.713517370990292	0.713517370990292\\
4.9	3.54545454545455	0.713704362963787	0.713704362963787\\
4.9	3.63636363636364	0.71271674554304	0.71271674554304\\
4.9	3.72727272727273	0.710659351279357	0.710659351279357\\
4.9	3.81818181818182	0.70763250476544	0.70763250476544\\
4.9	3.90909090909091	0.703731671785843	0.703731671785843\\
4.9	4	0.699047226241619	0.699047226241619\\
4.9	4.09090909090909	0.693664317080825	0.693664317080825\\
4.9	4.18181818181818	0.687662818884818	0.687662818884818\\
4.9	4.27272727272727	0.681117351877098	0.681117351877098\\
4.9	4.36363636363636	0.674097358426237	0.674097358426237\\
4.9	4.45454545454546	0.666667224931762	0.666667224931762\\
4.9	4.54545454545454	0.658886439343932	0.658886439343932\\
4.9	4.63636363636364	0.650809775867306	0.650809775867306\\
4.9	4.72727272727273	0.64248749970473	0.64248749970473\\
4.9	4.81818181818182	0.633965585690664	0.633965585690664\\
4.9	4.90909090909091	0.625285945682332	0.625285945682332\\
4.9	5	0.616486660468509	0.616486660468509\\
4.9	5.09090909090909	0.607602212588567	0.607602212588567\\
4.9	5.18181818181818	0.59866371725548	0.59866371725548\\
4.9	5.27272727272727	0.589699149032938	0.589699149032938\\
4.9	5.36363636363636	0.580733562481918	0.580733562481918\\
4.9	5.45454545454545	0.571789305336678	0.571789305336678\\
4.9	5.54545454545455	0.562886223202393	0.562886223202393\\
4.9	5.63636363636364	0.554041855028333	0.554041855028333\\
4.9	5.72727272727273	0.545271618822018	0.545271618822018\\
4.9	5.81818181818182	0.536588987384146	0.536588987384146\\
4.9	5.90909090909091	0.528005653898148	0.528005653898148\\
4.9	6	0.519531687440023	0.519531687440023\\
4.9	6.09090909090909	0.511175678501398	0.511175678501398\\
4.9	6.18181818181818	0.502944874824925	0.502944874824925\\
4.9	6.27272727272727	0.494845307768722	0.494845307768722\\
4.9	6.36363636363636	0.486881909607302	0.486881909607302\\
4.9	6.45454545454545	0.479058622134314	0.479058622134314\\
4.9	6.54545454545455	0.471378496959644	0.471378496959644\\
4.9	6.63636363636364	0.46384378797576	0.46384378797576\\
4.9	6.72727272727273	0.456456036375862	0.456456036375862\\
4.9	6.81818181818182	0.449216148682054	0.449216148682054\\
4.9	6.90909090909091	0.442124468245155	0.442124468245155\\
4.9	7	0.435180840566663	0.435180840566663\\
4.9	7.09090909090909	0.428384672937421	0.428384672937421\\
4.9	7.18181818181818	0.421734988729519	0.421734988729519\\
4.9	7.27272727272727	0.415230476744975	0.415230476744975\\
4.9	7.36363636363636	0.408869535996862	0.408869535996862\\
4.9	7.45454545454545	0.402650316245434	0.402650316245434\\
4.9	7.54545454545455	0.396570754628458	0.396570754628458\\
4.9	7.63636363636364	0.390628608702881	0.390628608702881\\
4.9	7.72727272727273	0.384821486167581	0.384821486167581\\
4.9	7.81818181818182	0.379146871562147	0.379146871562147\\
4.9	7.90909090909091	0.373602150181085	0.373602150181085\\
4.9	8	0.368184629436882	0.368184629436882\\
4.9	8.09090909090909	0.362891557913448	0.362891557913448\\
4.9	8.18181818181818	0.357720142289121	0.357720142289121\\
4.9	8.27272727272727	0.352667562339882	0.352667562339882\\
4.9	8.36363636363636	0.347730984186154	0.347730984186154\\
4.9	8.45454545454545	0.342907571943682	0.342907571943682\\
4.9	8.54545454545455	0.338194497938721	0.338194497938721\\
4.9	8.63636363636364	0.33358895161158	0.33358895161158\\
4.9	8.72727272727273	0.329088147251435	0.329088147251435\\
4.9	8.81818181818182	0.32468933065413	0.32468933065413\\
4.9	8.90909090909091	0.320389784831409	0.320389784831409\\
4.9	9	0.316186834858999	0.316186834858999\\
4.9	9.09090909090909	0.312077851948162	0.312077851948162\\
4.9	9.18181818181818	0.308060256831592	0.308060256831592\\
4.9	9.27272727272727	0.304131522524491	0.304131522524491\\
4.9	9.36363636363636	0.30028917654561	0.30028917654561\\
4.9	9.45454545454546	0.296530802635492	0.296530802635492\\
4.9	9.54545454545454	0.29285404205038	0.29285404205038\\
4.9	9.63636363636364	0.289256594468989	0.289256594468989\\
4.9	9.72727272727273	0.285736218557964	0.285736218557964\\
4.9	9.81818181818182	0.282290732240844	0.282290732240844\\
4.9	9.90909090909091	0.278918012706454	0.278918012706454\\
4.9	10	0.275615996191892	0.275615996191892\\
5	1	0.700706386678703	0.700706386678703\\
5	1.09090909090909	0.754823426156444	0.754823426156444\\
5	1.18181818181818	0.807528178657573	0.807528178657573\\
5	1.27272727272727	0.858306052921654	0.858306052921654\\
5	1.36363636363636	0.90669298728807	0.90669298728807\\
5	1.45454545454545	0.952286389994921	0.952286389994921\\
5	1.54545454545455	0.994751836367087	0.994751836367087\\
5	1.63636363636364	1.033825944502	1.033825944502\\
5	1.72727272727273	1.06931602750121	1.06931602750121\\
5	1.81818181818182	1.10109718937611	1.10109718937611\\
5	1.90909090909091	1.12910752516237	1.12910752516237\\
5	2	1.1533420312033	1.1533420312033\\
5	2.09090909090909	1.1738457501701	1.1738457501701\\
5	2.18181818181818	1.19070658366081	1.19070658366081\\
5	2.27272727272727	1.20404811295512	1.20404811295512\\
5	2.36363636363636	1.21402268360345	1.21402268360345\\
5	2.45454545454545	1.22080493416896	1.22080493416896\\
5	2.54545454545455	1.22458588691658	1.22458588691658\\
5	2.63636363636364	1.22556766651383	1.22556766651383\\
5	2.72727272727273	1.22395887338274	1.22395887338274\\
5	2.81818181818182	1.21997060777381	1.21997060777381\\
5	2.90909090909091	1.21381311922561	1.21381311922561\\
5	3	1.20569304122419	1.20569304122419\\
5	3.09090909090909	1.19581116160588	1.19581116160588\\
5	3.18181818181818	1.18436067464247	1.18436067464247\\
5	3.27272727272727	1.17152585871867	1.17152585871867\\
5	3.36363636363636	1.15748112477166	1.15748112477166\\
5	3.45454545454545	1.14239038268269	1.14239038268269\\
5	3.54545454545455	1.12640667661645	1.12640667661645\\
5	3.63636363636364	1.10967204426225	1.10967204426225\\
5	3.72727272727273	1.0923175595746	1.0923175595746\\
5	3.81818181818182	1.07446352309377	1.07446352309377\\
5	3.90909090909091	1.05621976835017	1.05621976835017\\
5	4	1.03768605705217	1.03768605705217\\
5	4.09090909090909	1.01895253989942	1.01895253989942\\
5	4.18181818181818	1.00010026303687	1.00010026303687\\
5	4.27272727272727	0.981201703887268	0.981201703887268\\
5	4.36363636363636	0.962321322509306	0.962321322509306\\
5	4.45454545454546	0.943516117475449	0.943516117475449\\
5	4.54545454545454	0.92483617732418	0.92483617732418\\
5	4.63636363636364	0.906325220507696	0.906325220507696\\
5	4.72727272727273	0.888021118476088	0.888021118476088\\
5	4.81818181818182	0.86995639779572	0.86995639779572\\
5	4.90909090909091	0.85215871842013	0.85215871842013\\
5	5	0.83465132619861	0.83465132619861\\
5	5.09090909090909	0.817453478387062	0.817453478387062\\
5	5.18181818181818	0.800580841697031	0.800580841697031\\
5	5.27272727272727	0.78404586283218	0.78404586283218\\
5	5.36363636363636	0.767858111921038	0.767858111921038\\
5	5.45454545454545	0.752024599511844	0.752024599511844\\
5	5.54545454545455	0.736550068096068	0.736550068096068\\
5	5.63636363636364	0.721437259257987	0.721437259257987\\
5	5.72727272727273	0.706687157640037	0.706687157640037\\
5	5.81818181818182	0.692299213079148	0.692299213079148\\
5	5.90909090909091	0.678271542197372	0.678271542197372\\
5	6	0.664601110839989	0.664601110839989\\
5	6.09090909090909	0.65128389864982	0.65128389864982\\
5	6.18181818181818	0.638315047158869	0.638315047158869\\
5	6.27272727272727	0.625688992593552	0.625688992593552\\
5	6.36363636363636	0.613399584664165	0.613399584664165\\
5	6.45454545454545	0.601440192490781	0.601440192490781\\
5	6.54545454545455	0.589803798737085	0.589803798737085\\
5	6.63636363636364	0.578483083045695	0.578483083045695\\
5	6.72727272727273	0.567470495686104	0.567470495686104\\
5	6.81818181818182	0.556758322349482	0.556758322349482\\
5	6.90909090909091	0.546338740953691	0.546338740953691\\
5	7	0.536203871179297	0.536203871179297\\
5	7.09090909090909	0.526345817513613	0.526345817513613\\
5	7.18181818181818	0.516756706431005	0.516756706431005\\
5	7.27272727272727	0.507428718316938	0.507428718316938\\
5	7.36363636363636	0.498354114708268	0.498354114708268\\
5	7.45454545454545	0.489525261334768	0.489525261334768\\
5	7.54545454545455	0.480934647434117	0.480934647434117\\
5	7.63636363636364	0.472574901759145	0.472574901759145\\
5	7.72727272727273	0.464438805648779	0.464438805648779\\
5	7.81818181818182	0.456519303516147	0.456519303516147\\
5	7.90909090909091	0.448809511057626	0.448809511057626\\
5	8	0.441302721455768	0.441302721455768\\
5	8.09090909090909	0.433992409843457	0.433992409843457\\
5	8.18181818181818	0.426872236238988	0.426872236238988\\
5	8.27272727272727	0.419936047162648	0.419936047162648\\
5	8.36363636363636	0.413177876113964	0.413177876113964\\
5	8.45454545454545	0.406591943063684	0.406591943063684\\
5	8.54545454545455	0.400172653115802	0.400172653115802\\
5	8.63636363636364	0.393914594455757	0.393914594455757\\
5	8.72727272727273	0.38781253571075	0.38781253571075\\
5	8.81818181818182	0.381861422803427	0.381861422803427\\
5	8.90909090909091	0.376056375405613	0.376056375405613\\
5	9	0.370392683061813	0.370392683061813\\
5	9.09090909090909	0.364865801047663	0.364865801047663\\
5	9.18181818181818	0.359471346030253	0.359471346030253\\
5	9.27272727272727	0.354205091574657	0.354205091574657\\
5	9.36363636363636	0.34906296355199	0.34906296355199\\
5	9.45454545454546	0.344041035475317	0.344041035475317\\
5	9.54545454545454	0.339135523809521	0.339135523809521\\
5	9.63636363636364	0.334342783277331	0.334342783277331\\
5	9.72727272727273	0.329659302187739	0.329659302187739\\
5	9.81818181818182	0.325081697805752	0.325081697805752\\
5	9.90909090909091	0.320606711787587	0.320606711787587\\
5	10	0.316231205688622	0.316231205688622\\
5.1	1	1.32135857019389	1.32135857019389\\
5.1	1.09090909090909	1.36648775493766	1.36648775493766\\
5.1	1.18181818181818	1.40802788241808	1.40802788241808\\
5.1	1.27272727272727	1.44553025410042	1.44553025410042\\
5.1	1.36363636363636	1.47864040558608	1.47864040558608\\
5.1	1.45454545454545	1.507102526363	1.507102526363\\
5.1	1.54545454545455	1.53075866403358	1.53075866403358\\
5.1	1.63636363636364	1.54954377973407	1.54954377973407\\
5.1	1.72727272727273	1.56347776372943	1.56347776372943\\
5.1	1.81818181818182	1.5726554503957	1.5726554503957\\
5.1	1.90909090909091	1.57723553715747	1.57723553715747\\
5.1	2	1.57742914864819	1.57742914864819\\
5.1	2.09090909090909	1.57348861913997	1.57348861913997\\
5.1	2.18181818181818	1.56569690994021	1.56569690994021\\
5.1	2.27272727272727	1.55435794083443	1.55435794083443\\
5.1	2.36363636363636	1.53978800134167	1.53978800134167\\
5.1	2.45454545454545	1.52230831654654	1.52230831654654\\
5.1	2.54545454545455	1.50223877454333	1.50223877454333\\
5.1	2.63636363636364	1.47989277229638	1.47989277229638\\
5.1	2.72727272727273	1.45557310410253	1.45557310410253\\
5.1	2.81818181818182	1.42956879569618	1.42956879569618\\
5.1	2.90909090909091	1.40215277685011	1.40215277685011\\
5.1	3	1.37358028210834	1.37358028210834\\
5.1	3.09090909090909	1.3440878714423	1.3440878714423\\
5.1	3.18181818181818	1.31389296882973	1.31389296882973\\
5.1	3.27272727272727	1.2831938244205	1.2831938244205\\
5.1	3.36363636363636	1.25216981596446	1.25216981596446\\
5.1	3.45454545454545	1.22098201461045	1.22098201461045\\
5.1	3.54545454545455	1.189773950393	1.189773950393\\
5.1	3.63636363636364	1.15867252192799	1.15867252192799\\
5.1	3.72727272727273	1.12778900380622	1.12778900380622\\
5.1	3.81818181818182	1.09722011309297	1.09722011309297\\
5.1	3.90909090909091	1.06704910343894	1.06704910343894\\
5.1	4	1.03734686156978	1.03734686156978\\
5.1	4.09090909090909	1.00817298654679	1.00817298654679\\
5.1	4.18181818181818	0.979576836432405	0.979576836432405\\
5.1	4.27272727272727	0.951598531403734	0.951598531403734\\
5.1	4.36363636363636	0.924269905162742	0.924269905162742\\
5.1	4.45454545454546	0.897615399522877	0.897615399522877\\
5.1	4.54545454545454	0.871652899082564	0.871652899082564\\
5.1	4.63636363636364	0.846394504647672	0.846394504647672\\
5.1	4.72727272727273	0.821847245529075	0.821847245529075\\
5.1	4.81818181818182	0.798013731806184	0.798013731806184\\
5.1	4.90909090909091	0.774892748523136	0.774892748523136\\
5.1	5	0.752479794363669	0.752479794363669\\
5.1	5.09090909090909	0.730767567679873	0.730767567679873\\
5.1	5.18181818181818	0.709746403107207	0.709746403107207\\
5.1	5.27272727272727	0.689404662073517	0.689404662073517\\
5.1	5.36363636363636	0.669729080589117	0.669729080589117\\
5.1	5.45454545454545	0.650705077652368	0.650705077652368\\
5.1	5.54545454545455	0.63231702757296	0.63231702757296\\
5.1	5.63636363636364	0.614548499362334	0.614548499362334\\
5.1	5.72727272727273	0.597382466188137	0.597382466188137\\
5.1	5.81818181818182	0.580801487780067	0.580801487780067\\
5.1	5.90909090909091	0.564787868415331	0.564787868415331\\
5.1	6	0.54932379301031	0.54932379301031\\
5.1	6.09090909090909	0.534391443583293	0.534391443583293\\
5.1	6.18181818181818	0.519973098260622	0.519973098260622\\
5.1	6.27272727272727	0.506051214721441	0.506051214721441\\
5.1	6.36363636363636	0.492608499890706	0.492608499890706\\
5.1	6.45454545454545	0.479627967493861	0.479627967493861\\
5.1	6.54545454545455	0.467092984908122	0.467092984908122\\
5.1	6.63636363636364	0.454987310679991	0.454987310679991\\
5.1	6.72727272727273	0.443295123849312	0.443295123849312\\
5.1	6.81818181818182	0.432001046171265	0.432001046171265\\
5.1	6.90909090909091	0.421090158199981	0.421090158199981\\
5.1	7	0.410548010057305	0.410548010057305\\
5.1	7.09090909090909	0.40036062766214	0.40036062766214\\
5.1	7.18181818181818	0.39051451509415	0.39051451509415\\
5.1	7.27272727272727	0.380996653668659	0.380996653668659\\
5.1	7.36363636363636	0.371794498263457	0.371794498263457\\
5.1	7.45454545454545	0.362895971345893	0.362895971345893\\
5.1	7.54545454545455	0.354289455113627	0.354289455113627\\
5.1	7.63636363636364	0.345963782090645	0.345963782090645\\
5.1	7.72727272727273	0.337908224497191	0.337908224497191\\
5.1	7.81818181818182	0.330112482650857	0.330112482650857\\
5.1	7.90909090909091	0.322566672637641	0.322566672637641\\
5.1	8	0.315261313443192	0.315261313443192\\
5.1	8.09090909090909	0.308187313721245	0.308187313721245\\
5.1	8.18181818181818	0.301335958344749	0.301335958344749\\
5.1	8.27272727272727	0.294698894855132	0.294698894855132\\
5.1	8.36363636363636	0.288268119925858	0.288268119925858\\
5.1	8.45454545454545	0.282035965914434	0.282035965914434\\
5.1	8.54545454545455	0.275995087585467	0.275995087585467\\
5.1	8.63636363636364	0.270138449057605	0.270138449057605\\
5.1	8.72727272727273	0.264459311027779	0.264459311027779\\
5.1	8.81818181818182	0.258951218301506	0.258951218301506\\
5.1	8.90909090909091	0.253607987670794	0.253607987670794\\
5.1	9	0.248423696153919	0.248423696153919\\
5.1	9.09090909090909	0.243392669616723	0.243392669616723\\
5.1	9.18181818181818	0.238509471784378	0.238509471784378\\
5.1	9.27272727272727	0.233768893652603	0.233768893652603\\
5.1	9.36363636363636	0.229165943297898	0.229165943297898\\
5.1	9.45454545454546	0.224695836090736	0.224695836090736\\
5.1	9.54545454545454	0.220353985302885	0.220353985302885\\
5.1	9.63636363636364	0.216135993107185	0.216135993107185\\
5.1	9.72727272727273	0.212037641964313	0.212037641964313\\
5.1	9.81818181818182	0.208054886379241	0.208054886379241\\
5.1	9.90909090909091	0.204183845031625	0.204183845031625\\
5.1	10	0.200420793253599	0.200420793253599\\
5.2	1	1.42118728592357	1.42118728592357\\
5.2	1.09090909090909	1.44249987814209	1.44249987814209\\
5.2	1.18181818181818	1.4591474116341	1.4591474116341\\
5.2	1.27272727272727	1.47089540120285	1.47089540120285\\
5.2	1.36363636363636	1.47762221824807	1.47762221824807\\
5.2	1.45454545454545	1.47931429902032	1.47931429902032\\
5.2	1.54545454545455	1.47605675475168	1.47605675475168\\
5.2	1.63636363636364	1.46802088573405	1.46802088573405\\
5.2	1.72727272727273	1.45544995743599	1.45544995743599\\
5.2	1.81818181818182	1.43864437337216	1.43864437337216\\
5.2	1.90909090909091	1.41794712827233	1.41794712827233\\
5.2	2	1.39373018099427	1.39373018099427\\
5.2	2.09090909090909	1.3663821683101	1.3663821683101\\
5.2	2.18181818181818	1.33629769924009	1.33629769924009\\
5.2	2.27272727272727	1.30386832540231	1.30386832540231\\
5.2	2.36363636363636	1.26947517618663	1.26947517618663\\
5.2	2.45454545454545	1.23348317156147	1.23348317156147\\
5.2	2.54545454545455	1.19623667744834	1.19623667744834\\
5.2	2.63636363636364	1.1580564401518	1.1580564401518\\
5.2	2.72727272727273	1.11923762565744	1.11923762565744\\
5.2	2.81818181818182	1.08004878910453	1.08004878910453\\
5.2	2.90909090909091	1.04073160827832	1.04073160827832\\
5.2	3	1.0015012280416	1.0015012280416\\
5.2	3.09090909090909	0.96254707861064	0.96254707861064\\
5.2	3.18181818181818	0.92403404813605	0.92403404813605\\
5.2	3.27272727272727	0.886103906881656	0.886103906881656\\
5.2	3.36363636363636	0.848876897338205	0.848876897338205\\
5.2	3.45454545454545	0.812453419446099	0.812453419446099\\
5.2	3.54545454545455	0.776915754127732	0.776915754127732\\
5.2	3.63636363636364	0.742329780213635	0.742329780213635\\
5.2	3.72727272727273	0.708746650424946	0.708746650424946\\
5.2	3.81818181818182	0.676204400884571	0.676204400884571\\
5.2	3.90909090909091	0.644729475986775	0.644729475986775\\
5.2	4	0.614338156547079	0.614338156547079\\
5.2	4.09090909090909	0.585037884208338	0.585037884208338\\
5.2	4.18181818181818	0.556828478692612	0.556828478692612\\
5.2	4.27272727272727	0.529703247885544	0.529703247885544\\
5.2	4.36363636363636	0.503649992719088	0.503649992719088\\
5.2	4.45454545454546	0.47865191076663	0.47865191076663\\
5.2	4.54545454545454	0.454688403553833	0.454688403553833\\
5.2	4.63636363636364	0.431735793396244	0.431735793396244\\
5.2	4.72727272727273	0.409767956109707	0.409767956109707\\
5.2	4.81818181818182	0.388756876096719	0.388756876096719\\
5.2	4.90909090909091	0.368673130402801	0.368673130402801\\
5.2	5	0.349486308198572	0.349486308198572\\
5.2	5.09090909090909	0.331165371894977	0.331165371894977\\
5.2	5.18181818181818	0.313678965842054	0.313678965842054\\
5.2	5.27272727272727	0.296995678184262	0.296995678184262\\
5.2	5.36363636363636	0.281084261071548	0.281084261071548\\
5.2	5.45454545454545	0.265913814022097	0.265913814022097\\
5.2	5.54545454545455	0.251453934856491	0.251453934856491\\
5.2	5.63636363636364	0.237674842204517	0.237674842204517\\
5.2	5.72727272727273	0.224547473226483	0.224547473226483\\
5.2	5.81818181818182	0.212043559835518	0.212043559835518\\
5.2	5.90909090909091	0.200135686342162	0.200135686342162\\
5.2	6	0.188797331164823	0.188797331164823\\
5.2	6.09090909090909	0.178002894923143	0.178002894923143\\
5.2	6.18181818181818	0.16772771699127	0.16772771699127\\
5.2	6.27272727272727	0.157948082320394	0.157948082320394\\
5.2	6.36363636363636	0.148641220133395	0.148641220133395\\
5.2	6.45454545454545	0.139785295896763	0.139785295896763\\
5.2	6.54545454545455	0.131359397768901	0.131359397768901\\
5.2	6.63636363636364	0.123343518606406	0.123343518606406\\
5.2	6.72727272727273	0.115718534419629	0.115718534419629\\
5.2	6.81818181818182	0.108466180075789	0.108466180075789\\
5.2	6.90909090909091	0.101569022917975	0.101569022917975\\
5.2	7	0.0950104348828244	0.0950104348828244\\
5.2	7.09090909090909	0.0887745635787925	0.0887745635787925\\
5.2	7.18181818181818	0.082846302768475	0.082846302768475\\
5.2	7.27272727272727	0.0772112625689775	0.0772112625689775\\
5.2	7.36363636363636	0.0718557396669943	0.0718557396669943\\
5.2	7.45454545454545	0.0667666877802191	0.0667666877802191\\
5.2	7.54545454545455	0.0619316885621315	0.0619316885621315\\
5.2	7.63636363636364	0.0573389230843433	0.0573389230843433\\
5.2	7.72727272727273	0.0529771440406189	0.0529771440406189\\
5.2	7.81818181818182	0.0488356487433328	0.0488356487433328\\
5.2	7.90909090909091	0.0449042529975336	0.0449042529975336\\
5.2	8	0.0411732658960993	0.0411732658960993\\
5.2	8.09090909090909	0.0376334655632365	0.0376334655632365\\
5.2	8.18181818181818	0.0342760758795607	0.0342760758795607\\
5.2	8.27272727272727	0.0310927441773611	0.0310927441773611\\
5.2	8.36363636363636	0.0280755199206139	0.0280755199206139\\
5.2	8.45454545454545	0.0252168343494144	0.0252168343494144\\
5.2	8.54545454545455	0.0225094810758826	0.0225094810758826\\
5.2	8.63636363636364	0.019946597610973	0.019946597610973\\
5.2	8.72727272727273	0.0175216477933258	0.0175216477933258\\
5.2	8.81818181818182	0.0152284050957091	0.0152284050957091\\
5.2	8.90909090909091	0.0130609367785089	0.0130609367785089\\
5.2	9	0.0110135888538804	0.0110135888538804\\
5.2	9.09090909090909	0.00908097183570522	0.00908097183570522\\
5.2	9.18181818181818	0.00725794723204974	0.00725794723204974\\
5.2	9.27272727272727	0.00553961475841799	0.00553961475841799\\
5.2	9.36363636363636	0.00392130022399469	0.00392130022399469\\
5.2	9.45454545454546	0.00239854407734128	0.00239854407734128\\
5.2	9.54545454545454	0.000967090560174774	0.000967090560174774\\
5.2	9.63636363636364	-0.000377122551082944	-0.000377122551082944\\
5.2	9.72727272727273	-0.00163797364425196	-0.00163797364425196\\
5.2	9.81818181818182	-0.00281916645075648	-0.00281916645075648\\
5.2	9.90909090909091	-0.00392423871958359	-0.00392423871958359\\
5.2	10	-0.00495657042917918	-0.00495657042917918\\
5.3	1	0.970409654479056	0.970409654479056\\
5.3	1.09090909090909	0.969387973168585	0.969387973168585\\
5.3	1.18181818181818	0.964092874918168	0.964092874918168\\
5.3	1.27272727272727	0.95452383011827	0.95452383011827\\
5.3	1.36363636363636	0.940780617940387	0.940780617940387\\
5.3	1.45454545454545	0.923051307051056	0.923051307051056\\
5.3	1.54545454545455	0.901597481318144	0.901597481318144\\
5.3	1.63636363636364	0.876738225186786	0.876738225186786\\
5.3	1.72727272727273	0.848834091653221	0.848834091653221\\
5.3	1.81818181818182	0.818271960529484	0.818271960529484\\
5.3	1.90909090909091	0.785451397841757	0.785451397841757\\
5.3	2	0.750772872217851	0.750772872217851\\
5.3	2.09090909090909	0.714627979152197	0.714627979152197\\
5.3	2.18181818181818	0.677391670829696	0.677391670829696\\
5.3	2.27272727272727	0.639416381218987	0.639416381218987\\
5.3	2.36363636363636	0.601027868130583	0.601027868130583\\
5.3	2.45454545454545	0.562522555776478	0.562522555776478\\
5.3	2.54545454545455	0.524166147819008	0.524166147819008\\
5.3	2.63636363636364	0.486193282655058	0.486193282655058\\
5.3	2.72727272727273	0.448808016940048	0.448808016940048\\
5.3	2.81818181818182	0.412184943231449	0.412184943231449\\
5.3	2.90909090909091	0.376470771772532	0.376470771772532\\
5.3	3	0.341786231237441	0.341786231237441\\
5.3	3.09090909090909	0.308228167528042	0.308228167528042\\
5.3	3.18181818181818	0.275871742622158	0.275871742622158\\
5.3	3.27272727272727	0.244772655633385	0.244772655633385\\
5.3	3.36363636363636	0.214969326536983	0.214969326536983\\
5.3	3.45454545454545	0.186484998106352	0.186484998106352\\
5.3	3.54545454545455	0.159329724687548	0.159329724687548\\
5.3	3.63636363636364	0.133502226897837	0.133502226897837\\
5.3	3.72727272727273	0.108991599953077	0.108991599953077\\
5.3	3.81818181818182	0.0857788700176403	0.0857788700176403\\
5.3	3.90909090909091	0.0638383981216588	0.0638383981216588\\
5.3	4	0.0431391350802994	0.0431391350802994\\
5.3	4.09090909090909	0.0236457336945851	0.0236457336945851\\
5.3	4.18181818181818	0.00531952630762404	0.00531952630762404\\
5.3	4.27272727272727	-0.0118806228421319	-0.0118806228421319\\
5.3	4.36363636363636	-0.0279975805037744	-0.0279975805037744\\
5.3	4.45454545454546	-0.0430753122199216	-0.0430753122199216\\
5.3	4.54545454545454	-0.0571583448766225	-0.0571583448766225\\
5.3	4.63636363636364	-0.0702913141176975	-0.0702913141176975\\
5.3	4.72727272727273	-0.0825185872026249	-0.0825185872026249\\
5.3	4.81818181818182	-0.0938839524924033	-0.0938839524924033\\
5.3	4.90909090909091	-0.104430367365159	-0.104430367365159\\
5.3	5	-0.114199757066273	-0.114199757066273\\
5.3	5.09090909090909	-0.123232857659608	-0.123232857659608\\
5.3	5.18181818181818	-0.131569096930512	-0.131569096930512\\
5.3	5.27272727272727	-0.139246507717242	-0.139246507717242\\
5.3	5.36363636363636	-0.146301668774565	-0.146301668774565\\
5.3	5.45454545454545	-0.152769668822247	-0.152769668822247\\
5.3	5.54545454545455	-0.158684089962628	-0.158684089962628\\
5.3	5.63636363636364	-0.164077007140088	-0.164077007140088\\
5.3	5.72727272727273	-0.168979000719211	-0.168979000719211\\
5.3	5.81818181818182	-0.17341917968418	-0.17341917968418\\
5.3	5.90909090909091	-0.17742521328943	-0.17742521328943\\
5.3	6	-0.181023369308203	-0.181023369308203\\
5.3	6.09090909090909	-0.184238557293781	-0.184238557293781\\
5.3	6.18181818181818	-0.187094375534471	-0.187094375534471\\
5.3	6.27272727272727	-0.189613160556691	-0.189613160556691\\
5.3	6.36363636363636	-0.191816038253245	-0.191816038253245\\
5.3	6.45454545454545	-0.193722975848342	-0.193722975848342\\
5.3	6.54545454545455	-0.195352834061943	-0.195352834061943\\
5.3	6.63636363636364	-0.196723418956736	-0.196723418956736\\
5.3	6.72727272727273	-0.197851533042773	-0.197851533042773\\
5.3	6.81818181818182	-0.198753025309712	-0.198753025309712\\
5.3	6.90909090909091	-0.199442839943936	-0.199442839943936\\
5.3	7	-0.199935063504161	-0.199935063504161\\
5.3	7.09090909090909	-0.200242970457616	-0.200242970457616\\
5.3	7.18181818181818	-0.20037906693855	-0.20037906693855\\
5.3	7.27272727272727	-0.200355132690264	-0.200355132690264\\
5.3	7.36363636363636	-0.200182261158071	-0.200182261158071\\
5.3	7.45454545454545	-0.199870897717824	-0.199870897717824\\
5.3	7.54545454545455	-0.19943087605286	-0.19943087605286\\
5.3	7.63636363636364	-0.198871452722052	-0.198871452722052\\
5.3	7.72727272727273	-0.198201339937436	-0.198201339937436\\
5.3	7.81818181818182	-0.197428736623319	-0.197428736623319\\
5.3	7.90909090909091	-0.196561357798763	-0.196561357798763\\
5.3	8	-0.195606462347674	-0.195606462347674\\
5.3	8.09090909090909	-0.194570879253512	-0.194570879253512\\
5.3	8.18181818181818	-0.193461032348239	-0.193461032348239\\
5.3	8.27272727272727	-0.192282963661943	-0.192282963661943\\
5.3	8.36363636363636	-0.191042355428458	-0.191042355428458\\
5.3	8.45454545454545	-0.189744550819279	-0.189744550819279\\
5.3	8.54545454545455	-0.188394573475054	-0.188394573475054\\
5.3	8.63636363636364	-0.186997145893786	-0.186997145893786\\
5.3	8.72727272727273	-0.185556706747831	-0.185556706747831\\
5.3	8.81818181818182	-0.184077427177199	-0.184077427177199\\
5.3	8.90909090909091	-0.182563226128471	-0.182563226128471\\
5.3	9	-0.181017784791519	-0.181017784791519\\
5.3	9.09090909090909	-0.179444560183096	-0.179444560183096\\
5.3	9.18181818181818	-0.17784679793526	-0.17784679793526\\
5.3	9.27272727272727	-0.176227544326912	-0.176227544326912\\
5.3	9.36363636363636	-0.174589657617237	-0.174589657617237\\
5.3	9.45454545454546	-0.172935818704763	-0.172935818704763\\
5.3	9.54545454545454	-0.171268541172166	-0.171268541172166\\
5.3	9.63636363636364	-0.169590180742811	-0.169590180742811\\
5.3	9.72727272727273	-0.167902944185858	-0.167902944185858\\
5.3	9.81818181818182	-0.166208897707869	-0.166208897707869\\
5.3	9.90909090909091	-0.164509974858024	-0.164509974858024\\
5.3	10	-0.162807983982702	-0.162807983982702\\
5.4	1	0.392429690743597	0.392429690743597\\
5.4	1.09090909090909	0.380254800830688	0.380254800830688\\
5.4	1.18181818181818	0.364842270026661	0.364842270026661\\
5.4	1.27272727272727	0.346355948754482	0.346355948754482\\
5.4	1.36363636363636	0.32503285076322	0.32503285076322\\
5.4	1.45454545454545	0.301167619612469	0.301167619612469\\
5.4	1.54545454545455	0.275096262526033	0.275096262526033\\
5.4	1.63636363636364	0.247180385731994	0.247180385731994\\
5.4	1.72727272727273	0.21779280394575	0.21779280394575\\
5.4	1.81818181818182	0.187305065009409	0.187305065009409\\
5.4	1.90909090909091	0.156077154006957	0.156077154006957\\
5.4	2	0.124449428220379	0.124449428220379\\
5.4	2.09090909090909	0.0927366822187285	0.0927366822187285\\
5.4	2.18181818181818	0.061224144379899	0.061224144379899\\
5.4	2.27272727272727	0.0301651508791735	0.0301651508791735\\
5.4	2.36363636363636	-0.000219778386550808	-0.000219778386550808\\
5.4	2.45454545454545	-0.0297427362030649	-0.0297427362030649\\
5.4	2.54545454545455	-0.0582473533666903	-0.0582473533666903\\
5.4	2.63636363636364	-0.0856070833941802	-0.0856070833941802\\
5.4	2.72727272727273	-0.111723045549828	-0.111723045549828\\
5.4	2.81818181818182	-0.13652159309814	-0.13652159309814\\
5.4	2.90909090909091	-0.159951742291316	-0.159951742291316\\
5.4	3	-0.18198256894824	-0.18198256894824\\
5.4	3.09090909090909	-0.202600654069663	-0.202600654069663\\
5.4	3.18181818181818	-0.221807637980948	-0.221807637980948\\
5.4	3.27272727272727	-0.239617924345255	-0.239617924345255\\
5.4	3.36363636363636	-0.256056560318608	-0.256056560318608\\
5.4	3.45454545454545	-0.271157307357194	-0.271157307357194\\
5.4	3.54545454545455	-0.284960907892182	-0.284960907892182\\
5.4	3.63636363636364	-0.297513546195195	-0.297513546195195\\
5.4	3.72727272727273	-0.308865496681942	-0.308865496681942\\
5.4	3.81818181818182	-0.319069949419627	-0.319069949419627\\
5.4	3.90909090909091	-0.32818200035928	-0.32818200035928\\
5.4	4	-0.336257792517383	-0.336257792517383\\
5.4	4.09090909090909	-0.343353793809835	-0.343353793809835\\
5.4	4.18181818181818	-0.349526197252578	-0.349526197252578\\
5.4	4.27272727272727	-0.354830429677401	-0.354830429677401\\
5.4	4.36363636363636	-0.359320755797732	-0.359320755797732\\
5.4	4.45454545454546	-0.363049965344414	-0.363049965344414\\
5.4	4.54545454545454	-0.366069131978221	-0.366069131978221\\
5.4	4.63636363636364	-0.368427433701035	-0.368427433701035\\
5.4	4.72727272727273	-0.370172025533328	-0.370172025533328\\
5.4	4.81818181818182	-0.371347956217333	-0.371347956217333\\
5.4	4.90909090909091	-0.371998121663873	-0.371998121663873\\
5.4	5	-0.37216324876932	-0.37216324876932\\
5.4	5.09090909090909	-0.371881904020479	-0.371881904020479\\
5.4	5.18181818181818	-0.371190522096172	-0.371190522096172\\
5.4	5.27272727272727	-0.370123450316818	-0.370123450316818\\
5.4	5.36363636363636	-0.368713005426338	-0.368713005426338\\
5.4	5.45454545454545	-0.366989539702534	-0.366989539702534\\
5.4	5.54545454545455	-0.36498151388541	-0.36498151388541\\
5.4	5.63636363636364	-0.362715574825364	-0.362715574825364\\
5.4	5.72727272727273	-0.360216636084998	-0.360216636084998\\
5.4	5.81818181818182	-0.357507960087724	-0.357507960087724\\
5.4	5.90909090909091	-0.354611240626915	-0.354611240626915\\
5.4	6	-0.351546684811633	-0.351546684811633\\
5.4	6.09090909090909	-0.348333093688821	-0.348333093688821\\
5.4	6.18181818181818	-0.344987940989433	-0.344987940989433\\
5.4	6.27272727272727	-0.34152744952889	-0.34152744952889\\
5.4	6.36363636363636	-0.337966664957164	-0.337966664957164\\
5.4	6.45454545454545	-0.334319526622878	-0.334319526622878\\
5.4	6.54545454545455	-0.330598935391635	-0.330598935391635\\
5.4	6.63636363636364	-0.326816818353453	-0.326816818353453\\
5.4	6.72727272727273	-0.322984190361445	-0.322984190361445\\
5.4	6.81818181818182	-0.319111212421213	-0.319111212421213\\
5.4	6.90909090909091	-0.315207246981681	-0.315207246981681\\
5.4	7	-0.311280910165804	-0.311280910165804\\
5.4	7.09090909090909	-0.307340121058466	-0.307340121058466\\
5.4	7.18181818181818	-0.303392148130503	-0.303392148130503\\
5.4	7.27272727272727	-0.2994436529136	-0.2994436529136\\
5.4	7.36363636363636	-0.295500731052751	-0.295500731052751\\
5.4	7.45454545454545	-0.291568950844102	-0.291568950844102\\
5.4	7.54545454545455	-0.287653389387691	-0.287653389387691\\
5.4	7.63636363636364	-0.283758666480852	-0.283758666480852\\
5.4	7.72727272727273	-0.279888976364916	-0.279888976364916\\
5.4	7.81818181818182	-0.276048117453768	-0.276048117453768\\
5.4	7.90909090909091	-0.272239520153131	-0.272239520153131\\
5.4	8	-0.268466272880568	-0.268466272880568\\
5.4	8.09090909090909	-0.264731146402157	-0.264731146402157\\
5.4	8.18181818181818	-0.261036616577702	-0.261036616577702\\
5.4	8.27272727272727	-0.257384885619653	-0.257384885619653\\
5.4	8.36363636363636	-0.253777901955357	-0.253777901955357\\
5.4	8.45454545454545	-0.250217378777414	-0.250217378777414\\
5.4	8.54545454545455	-0.246704811371886	-0.246704811371886\\
5.4	8.63636363636364	-0.243241493295322	-0.243241493295322\\
5.4	8.72727272727273	-0.239828531482916	-0.239828531482916\\
5.4	8.81818181818182	-0.236466860344535	-0.236466860344535\\
5.4	8.90909090909091	-0.233157254926231	-0.233157254926231\\
5.4	9	-0.229900343191031	-0.229900343191031\\
5.4	9.09090909090909	-0.226696617477549	-0.226696617477549\\
5.4	9.18181818181818	-0.223546445190497	-0.223546445190497\\
5.4	9.27272727272727	-0.220450078772106	-0.220450078772106\\
5.4	9.36363636363636	-0.217407665004327	-0.217407665004327\\
5.4	9.45454545454546	-0.214419253679679	-0.214419253679679\\
5.4	9.54545454545454	-0.211484805688421	-0.211484805688421\\
5.4	9.63636363636364	-0.208604200555722	-0.208604200555722\\
5.4	9.72727272727273	-0.205777243466775	-0.205777243466775\\
5.4	9.81818181818182	-0.203003671810152	-0.203003671810152\\
5.4	9.90909090909091	-0.200283161276353	-0.200283161276353\\
5.4	10	-0.197615331534744	-0.197615331534744\\
5.5	1	0.0284445281833669	0.0284445281833669\\
5.5	1.09090909090909	0.0128983468891027	0.0128983468891027\\
5.5	1.18181818181818	-0.00489366850230372	-0.00489366850230372\\
5.5	1.27272727272727	-0.0246619982609265	-0.0246619982609265\\
5.5	1.36363636363636	-0.0460924890040095	-0.0460924890040095\\
5.5	1.45454545454545	-0.0688430068567899	-0.0688430068567899\\
5.5	1.54545454545455	-0.0925590946976751	-0.0925590946976751\\
5.5	1.63636363636364	-0.116887774880273	-0.116887774880273\\
5.5	1.72727272727273	-0.141489016428652	-0.141489016428652\\
5.5	1.81818181818182	-0.166044691515472	-0.166044691515472\\
5.5	1.90909090909091	-0.190265072332421	-0.190265072332421\\
5.5	2	-0.213893071164402	-0.213893071164402\\
5.5	2.09090909090909	-0.236706515648768	-0.236706515648768\\
5.5	2.18181818181818	-0.258518791111259	-0.258518791111259\\
5.5	2.27272727272727	-0.279178186669743	-0.279178186669743\\
5.5	2.36363636363636	-0.298566262473754	-0.298566262473754\\
5.5	2.45454545454545	-0.3165955222451	-0.3165955222451\\
5.5	2.54545454545455	-0.333206634618689	-0.333206634618689\\
5.5	2.63636363636364	-0.34836540457393	-0.34836540457393\\
5.5	2.72727272727273	-0.362059655149088	-0.362059655149088\\
5.5	2.81818181818182	-0.374296142396585	-0.374296142396585\\
5.5	2.90909090909091	-0.385097593765529	-0.385097593765529\\
5.5	3	-0.394499932487554	-0.394499932487554\\
5.5	3.09090909090909	-0.402549727885241	-0.402549727885241\\
5.5	3.18181818181818	-0.409301893480653	-0.409301893480653\\
5.5	3.27272727272727	-0.414817640877404	-0.414817640877404\\
5.5	3.36363636363636	-0.419162686994039	-0.419162686994039\\
5.5	3.45454545454545	-0.422405704791397	-0.422405704791397\\
5.5	3.54545454545455	-0.424617002601772	-0.424617002601772\\
5.5	3.63636363636364	-0.425867414023986	-0.425867414023986\\
5.5	3.72727272727273	-0.426227378698189	-0.426227378698189\\
5.5	3.81818181818182	-0.425766193722433	-0.425766193722433\\
5.5	3.90909090909091	-0.424551415728443	-0.424551415728443\\
5.5	4	-0.422648394453754	-0.422648394453754\\
5.5	4.09090909090909	-0.420119919885681	-0.420119919885681\\
5.5	4.18181818181818	-0.417025966409279	-0.417025966409279\\
5.5	4.27272727272727	-0.41342351901782	-0.41342351901782\\
5.5	4.36363636363636	-0.409366468127342	-0.409366468127342\\
5.5	4.45454545454546	-0.404905561135745	-0.404905561135745\\
5.5	4.54545454545454	-0.400088400310772	-0.400088400310772\\
5.5	4.63636363636364	-0.394959477949603	-0.394959477949603\\
5.5	4.72727272727273	-0.389560241040401	-0.389560241040401\\
5.5	4.81818181818182	-0.383929178761346	-0.383929178761346\\
5.5	4.90909090909091	-0.378101927196864	-0.378101927196864\\
5.5	5	-0.372111386550255	-0.372111386550255\\
5.5	5.09090909090909	-0.365987846901354	-0.365987846901354\\
5.5	5.18181818181818	-0.359759119281469	-0.359759119281469\\
5.5	5.27272727272727	-0.353450669406905	-0.353450669406905\\
5.5	5.36363636363636	-0.347085751939208	-0.347085751939208\\
5.5	5.45454545454545	-0.340685543561325	-0.340685543561325\\
5.5	5.54545454545455	-0.334269273543126	-0.334269273543126\\
5.5	5.63636363636364	-0.327854350771635	-0.327854350771635\\
5.5	5.72727272727273	-0.321456486467255	-0.321456486467255\\
5.5	5.81818181818182	-0.315089812054074	-0.315089812054074\\
5.5	5.90909090909091	-0.308766991787178	-0.308766991787178\\
5.5	6	-0.302499329921098	-0.302499329921098\\
5.5	6.09090909090909	-0.296296872287287	-0.296296872287287\\
5.5	6.18181818181818	-0.290168502273996	-0.290168502273996\\
5.5	6.27272727272727	-0.284122031239488	-0.284122031239488\\
5.5	6.36363636363636	-0.278164283475364	-0.278164283475364\\
5.5	6.45454545454545	-0.272301175869343	-0.272301175869343\\
5.5	6.54545454545455	-0.266537792434585	-0.266537792434585\\
5.5	6.63636363636364	-0.260878453930259	-0.260878453930259\\
5.5	6.72727272727273	-0.255326782769096	-0.255326782769096\\
5.5	6.81818181818182	-0.24988576345212	-0.24988576345212\\
5.5	6.90909090909091	-0.244557798762962	-0.244557798762962\\
5.5	7	-0.239344761946809	-0.239344761946809\\
5.5	7.09090909090909	-0.234248045104498	-0.234248045104498\\
5.5	7.18181818181818	-0.229268604035812	-0.229268604035812\\
5.5	7.27272727272727	-0.224406999735916	-0.224406999735916\\
5.5	7.36363636363636	-0.219663436767112	-0.219663436767112\\
5.5	7.45454545454545	-0.215037798700337	-0.215037798700337\\
5.5	7.54545454545455	-0.210529680826072	-0.210529680826072\\
5.5	7.63636363636364	-0.206138420308905	-0.206138420308905\\
5.5	7.72727272727273	-0.201863123969102	-0.201863123969102\\
5.5	7.81818181818182	-0.197702693846457	-0.197702693846457\\
5.5	7.90909090909091	-0.193655850708469	-0.193655850708469\\
5.5	8	-0.189721155642689	-0.189721155642689\\
5.5	8.09090909090909	-0.18589702987126	-0.18589702987126\\
5.5	8.18181818181818	-0.182181772919502	-0.182181772919502\\
5.5	8.27272727272727	-0.178573579250247	-0.178573579250247\\
5.5	8.36363636363636	-0.17507055348413	-0.17507055348413\\
5.5	8.45454545454545	-0.171670724304048	-0.171670724304048\\
5.5	8.54545454545455	-0.168372057145085	-0.168372057145085\\
5.5	8.63636363636364	-0.165172465758884	-0.165172465758884\\
5.5	8.72727272727273	-0.16206982273863	-0.16206982273863\\
5.5	8.81818181818182	-0.159061969079271	-0.159061969079271\\
5.5	8.90909090909091	-0.1561467228529	-0.1561467228529\\
5.5	9	-0.153321887061349	-0.153321887061349\\
5.5	9.09090909090909	-0.150585256733598	-0.150585256733598\\
5.5	9.18181818181818	-0.147934625322286	-0.147934625322286\\
5.5	9.27272727272727	-0.145367790460158	-0.145367790460158\\
5.5	9.36363636363636	-0.142882559119066	-0.142882559119066\\
5.5	9.45454545454546	-0.140476752228399	-0.140476752228399\\
5.5	9.54545454545454	-0.138148208787328	-0.138148208787328\\
5.5	9.63636363636364	-0.135894789515819	-0.135894789515819\\
5.5	9.72727272727273	-0.133714380084927	-0.133714380084927\\
5.5	9.81818181818182	-0.131604893951827	-0.131604893951827\\
5.5	9.90909090909091	-0.12956427484458	-0.12956427484458\\
5.5	10	-0.127590498912578	-0.127590498912578\\
5.6	1	-0.0948735757110487	-0.0948735757110487\\
5.6	1.09090909090909	-0.111809369144935	-0.111809369144935\\
5.6	1.18181818181818	-0.130048731392068	-0.130048731392068\\
5.6	1.27272727272727	-0.149252528586546	-0.149252528586546\\
5.6	1.36363636363636	-0.169066071539195	-0.169066071539195\\
5.6	1.45454545454545	-0.18913521340509	-0.18913521340509\\
5.6	1.54545454545455	-0.209120001579791	-0.209120001579791\\
5.6	1.63636363636364	-0.228705444411963	-0.228705444411963\\
5.6	1.72727272727273	-0.247609310238193	-0.247609310238193\\
5.6	1.81818181818182	-0.265587129415158	-0.265587129415158\\
5.6	1.90909090909091	-0.28243472861937	-0.28243472861937\\
5.6	2	-0.297988707837869	-0.297988707837869\\
5.6	2.09090909090909	-0.312125293777709	-0.312125293777709\\
5.6	2.18181818181818	-0.324757986735429	-0.324757986735429\\
5.6	2.27272727272727	-0.335834376811374	-0.335834376811374\\
5.6	2.36363636363636	-0.345332451207995	-0.345332451207995\\
5.6	2.45454545454545	-0.35325665606212	-0.35325665606212\\
5.6	2.54545454545455	-0.35963391928631	-0.35963391928631\\
5.6	2.63636363636364	-0.364509788965173	-0.364509788965173\\
5.6	2.72727272727273	-0.367944796633553	-0.367944796633553\\
5.6	2.81818181818182	-0.370011117027525	-0.370011117027525\\
5.6	2.90909090909091	-0.370789565485962	-0.370789565485962\\
5.6	3	-0.370366950535272	-0.370366950535272\\
5.6	3.09090909090909	-0.368833781462842	-0.368833781462842\\
5.6	3.18181818181818	-0.366282318028052	-0.366282318028052\\
5.6	3.27272727272727	-0.362804940826528	-0.362804940826528\\
5.6	3.36363636363636	-0.358492815577187	-0.358492815577187\\
5.6	3.45454545454545	-0.353434821755074	-0.353434821755074\\
5.6	3.54545454545455	-0.347716715141113	-0.347716715141113\\
5.6	3.63636363636364	-0.341420494276788	-0.341420494276788\\
5.6	3.72727272727273	-0.334623942241109	-0.334623942241109\\
5.6	3.81818181818182	-0.327400317151857	-0.327400317151857\\
5.6	3.90909090909091	-0.319818167131781	-0.319818167131781\\
5.6	4	-0.311941247981425	-0.311941247981425\\
5.6	4.09090909090909	-0.303828524351428	-0.303828524351428\\
5.6	4.18181818181818	-0.295534237578897	-0.295534237578897\\
5.6	4.27272727272727	-0.287108025737167	-0.287108025737167\\
5.6	4.36363636363636	-0.278595083484278	-0.278595083484278\\
5.6	4.45454545454546	-0.270036351278207	-0.270036351278207\\
5.6	4.54545454545454	-0.261468725209938	-0.261468725209938\\
5.6	4.63636363636364	-0.252925280214543	-0.252925280214543\\
5.6	4.72727272727273	-0.244435500761314	-0.244435500761314\\
5.6	4.81818181818182	-0.236025514230377	-0.236025514230377\\
5.6	4.90909090909091	-0.227718323189744	-0.227718323189744\\
5.6	5	-0.219534033590883	-0.219534033590883\\
5.6	5.09090909090909	-0.211490076601877	-0.211490076601877\\
5.6	5.18181818181818	-0.203601422383312	-0.203601422383312\\
5.6	5.27272727272727	-0.195880784587673	-0.195880784587673\\
5.6	5.36363636363636	-0.188338814754891	-0.188338814754891\\
5.6	5.45454545454545	-0.180984286100795	-0.180984286100795\\
5.6	5.54545454545455	-0.173824266451796	-0.173824266451796\\
5.6	5.63636363636364	-0.166864280278248	-0.166864280278248\\
5.6	5.72727272727273	-0.160108459943747	-0.160108459943747\\
5.6	5.81818181818182	-0.153559686413336	-0.153559686413336\\
5.6	5.90909090909091	-0.147219719739072	-0.147219719739072\\
5.6	6	-0.141089319731208	-0.141089319731208\\
5.6	6.09090909090909	-0.13516835725434	-0.13516835725434\\
5.6	6.18181818181818	-0.129455916618182	-0.129455916618182\\
5.6	6.27272727272727	-0.12395038955861	-0.12395038955861\\
5.6	6.36363636363636	-0.118649561298463	-0.118649561298463\\
5.6	6.45454545454545	-0.113550689190606	-0.113550689190606\\
5.6	6.54545454545455	-0.108650574417622	-0.108650574417622\\
5.6	6.63636363636364	-0.103945627231718	-0.103945627231718\\
5.6	6.72727272727273	-0.0994319261810558	-0.0994319261810558\\
5.6	6.81818181818182	-0.0951052717678389	-0.0951052717678389\\
5.6	6.90909090909091	-0.0909612349423838	-0.0909612349423838\\
5.6	7	-0.0869952008506147	-0.0869952008506147\\
5.6	7.09090909090909	-0.0832024081705556	-0.0832024081705556\\
5.6	7.18181818181818	-0.0795779844297302	-0.0795779844297302\\
5.6	7.27272727272727	-0.0761169776015112	-0.0761169776015112\\
5.6	7.36363636363636	-0.0728143842978919	-0.0728143842978919\\
5.6	7.45454545454545	-0.0696651748468321	-0.0696651748468321\\
5.6	7.54545454545455	-0.0666643155238452	-0.0666643155238452\\
5.6	7.63636363636364	-0.0638067881696653	-0.0638067881696653\\
5.6	7.72727272727273	-0.0610876074464752	-0.0610876074464752\\
5.6	7.81818181818182	-0.0585018359225203	-0.0585018359225203\\
5.6	7.90909090909091	-0.0560445971987471	-0.0560445971987471\\
5.6	8	-0.0537110872522541	-0.0537110872522541\\
5.6	8.09090909090909	-0.0514965841573149	-0.0514965841573149\\
5.6	8.18181818181818	-0.049396456353473	-0.049396456353473\\
5.6	8.27272727272727	-0.0474061695825491	-0.0474061695825491\\
5.6	8.36363636363636	-0.0455212926417463	-0.0455212926417463\\
5.6	8.45454545454545	-0.043737502062682	-0.043737502062682\\
5.6	8.54545454545455	-0.0420505858276592	-0.0420505858276592\\
5.6	8.63636363636364	-0.040456446225542	-0.040456446225542\\
5.6	8.72727272727273	-0.0389511019332323	-0.0389511019332323\\
5.6	8.81818181818182	-0.0375306894128784	-0.0375306894128784\\
5.6	8.90909090909091	-0.0361914636985823	-0.0361914636985823\\
5.6	9	-0.0349297986392238	-0.0349297986392238\\
5.6	9.09090909090909	-0.0337421866678836	-0.0337421866678836\\
5.6	9.18181818181818	-0.0326252381456849	-0.0326252381456849\\
5.6	9.27272727272727	-0.031575680345437	-0.031575680345437\\
5.6	9.36363636363636	-0.0305903561052203	-0.0305903561052203\\
5.6	9.45454545454546	-0.0296662222175086	-0.0296662222175086\\
5.6	9.54545454545454	-0.0288003475711293	-0.0288003475711293\\
5.6	9.63636363636364	-0.0279899110927789	-0.0279899110927789\\
5.6	9.72727272727273	-0.0272321995230156	-0.0272321995230156\\
5.6	9.81818181818182	-0.0265246050429096	-0.0265246050429096\\
5.6	9.90909090909091	-0.0258646227929003	-0.0258646227929003\\
5.6	10	-0.025249848289038	-0.025249848289038\\
5.7	1	-0.142166825017004	-0.142166825017004\\
5.7	1.09090909090909	-0.159541920597445	-0.159541920597445\\
5.7	1.18181818181818	-0.17710741766021	-0.17710741766021\\
5.7	1.27272727272727	-0.194511627444553	-0.194511627444553\\
5.7	1.36363636363636	-0.211417717396518	-0.211417717396518\\
5.7	1.45454545454545	-0.227516809753493	-0.227516809753493\\
5.7	1.54545454545455	-0.242537601032659	-0.242537601032659\\
5.7	1.63636363636364	-0.256252530661918	-0.256252530661918\\
5.7	1.72727272727273	-0.268480814188073	-0.268480814188073\\
5.7	1.81818181818182	-0.279088822714768	-0.279088822714768\\
5.7	1.90909090909091	-0.287988360112597	-0.287988360112597\\
5.7	2	-0.295133389987283	-0.295133389987283\\
5.7	2.09090909090909	-0.300515719856772	-0.300515719856772\\
5.7	2.18181818181818	-0.304160080263499	-0.304160080263499\\
5.7	2.27272727272727	-0.306118956488797	-0.306118956488797\\
5.7	2.36363636363636	-0.306467450272478	-0.306467450272478\\
5.7	2.45454545454545	-0.305298374846663	-0.305298374846663\\
5.7	2.54545454545455	-0.30271772214485	-0.30271772214485\\
5.7	2.63636363636364	-0.298840587509116	-0.298840587509116\\
5.7	2.72727272727273	-0.293787594740397	-0.293787594740397\\
5.7	2.81818181818182	-0.287681831888253	-0.287681831888253\\
5.7	2.90909090909091	-0.280646284645207	-0.280646284645207\\
5.7	3	-0.272801738040372	-0.272801738040372\\
5.7	3.09090909090909	-0.264265106906021	-0.264265106906021\\
5.7	3.18181818181818	-0.255148150069418	-0.255148150069418\\
5.7	3.27272727272727	-0.245556521075766	-0.245556521075766\\
5.7	3.36363636363636	-0.235589108753432	-0.235589108753432\\
5.7	3.45454545454545	-0.225337623023207	-0.225337623023207\\
5.7	3.54545454545455	-0.214886384665044	-0.214886384665044\\
5.7	3.63636363636364	-0.204312281603448	-0.204312281603448\\
5.7	3.72727272727273	-0.193684858465199	-0.193684858465199\\
5.7	3.81818181818182	-0.183066510338937	-0.183066510338937\\
5.7	3.90909090909091	-0.17251275569507	-0.17251275569507\\
5.7	4	-0.162072567210211	-0.162072567210211\\
5.7	4.09090909090909	-0.151788742689649	-0.151788742689649\\
5.7	4.18181818181818	-0.141698301353339	-0.141698301353339\\
5.7	4.27272727272727	-0.131832893502059	-0.131832893502059\\
5.7	4.36363636363636	-0.122219213924571	-0.122219213924571\\
5.7	4.45454545454546	-0.11287941146958	-0.11287941146958\\
5.7	4.54545454545454	-0.103831488918817	-0.103831488918817\\
5.7	4.63636363636364	-0.0950896887583991	-0.0950896887583991\\
5.7	4.72727272727273	-0.0866648616611994	-0.0866648616611994\\
5.7	4.81818181818182	-0.0785648154731041	-0.0785648154731041\\
5.7	4.90909090909091	-0.0707946433318606	-0.0707946433318606\\
5.7	5	-0.0633570301590413	-0.0633570301590413\\
5.7	5.09090909090909	-0.0562525373249192	-0.0562525373249192\\
5.7	5.18181818181818	-0.0494798656485776	-0.0494798656485776\\
5.7	5.27272727272727	-0.0430360972348122	-0.0430360972348122\\
5.7	5.36363636363636	-0.0369169168488748	-0.0369169168488748\\
5.7	5.45454545454545	-0.0311168137257289	-0.0311168137257289\\
5.7	5.54545454545455	-0.0256292647984416	-0.0256292647984416\\
5.7	5.63636363636364	-0.0204469004040841	-0.0204469004040841\\
5.7	5.72727272727273	-0.0155616535872253	-0.0155616535872253\\
5.7	5.81818181818182	-0.010964894097401	-0.010964894097401\\
5.7	5.90909090909091	-0.00664754818879004	-0.00664754818879004\\
5.7	6	-0.00260020530269975	-0.00260020530269975\\
5.7	6.09090909090909	0.00118678731320776	0.00118678731320776\\
5.7	6.18181818181818	0.00472324107566491	0.00472324107566491\\
5.7	6.27272727272727	0.00801905264432691	0.00801905264432691\\
5.7	6.36363636363636	0.011084139735777	0.011084139735777\\
5.7	6.45454545454545	0.0139283853147974	0.0139283853147974\\
5.7	6.54545454545455	0.0165615893812169	0.0165615893812169\\
5.7	6.63636363636364	0.0189934276227371	0.0189934276227371\\
5.7	6.72727272727273	0.0212334162474296	0.0212334162474296\\
5.7	6.81818181818182	0.0232908823676891	0.0232908823676891\\
5.7	6.90909090909091	0.0251749393788814	0.0251749393788814\\
5.7	7	0.0268944667548819	0.0268944667548819\\
5.7	7.09090909090909	0.0284580938403593	0.0284580938403593\\
5.7	7.18181818181818	0.0298741871321555	0.0298741871321555\\
5.7	7.27272727272727	0.0311508406842105	0.0311508406842105\\
5.7	7.36363636363636	0.032295869261207	0.032295869261207\\
5.7	7.45454545454545	0.033316803897372	0.033316803897372\\
5.7	7.54545454545455	0.0342208895584775	0.0342208895584775\\
5.7	7.63636363636364	0.0350150846537165	0.0350150846537165\\
5.7	7.72727272727273	0.0357060621193121	0.0357060621193121\\
5.7	7.81818181818182	0.0363002118844542	0.0363002118844542\\
5.7	7.90909090909091	0.0368036444966225	0.0368036444966225\\
5.7	8	0.0372221957343571	0.0372221957343571\\
5.7	8.09090909090909	0.0375614320605614	0.0375614320605614\\
5.7	8.18181818181818	0.0378266567507048	0.0378266567507048\\
5.7	8.27272727272727	0.0380229165953557	0.0380229165953557\\
5.7	8.36363636363636	0.0381550090438266	0.0381550090438266\\
5.7	8.45454545454545	0.03822748969914	0.03822748969914\\
5.7	8.54545454545455	0.0382446800772037	0.0382446800772037\\
5.7	8.63636363636364	0.0382106755479246	0.0382106755479246\\
5.7	8.72727272727273	0.0381293534010961	0.0381293534010961\\
5.7	8.81818181818182	0.0380043809640301	0.0380043809640301\\
5.7	8.90909090909091	0.0378392237301754	0.0378392237301754\\
5.7	9	0.037637153454481	0.037637153454481\\
5.7	9.09090909090909	0.0374012561692327	0.0374012561692327\\
5.7	9.18181818181818	0.0371344401012178	0.0371344401012178\\
5.7	9.27272727272727	0.0368394434466774	0.0368394434466774\\
5.7	9.36363636363636	0.0365188420030502	0.0365188420030502\\
5.7	9.45454545454546	0.0361750566104132	0.0361750566104132\\
5.7	9.54545454545454	0.0358103604151079	0.0358103604151079\\
5.7	9.63636363636364	0.0354268859283117	0.0354268859283117\\
5.7	9.72727272727273	0.0350266318678322	0.0350266318678322\\
5.7	9.81818181818182	0.0346114697885471	0.0346114697885471\\
5.7	9.90909090909091	0.034183150481985	0.034183150481985\\
5.7	10	0.0337433101592901	0.0337433101592901\\
5.8	1	-0.274046937181595	-0.274046937181595\\
5.8	1.09090909090909	-0.28729479278133	-0.28729479278133\\
5.8	1.18181818181818	-0.299515410219047	-0.299515410219047\\
5.8	1.27272727272727	-0.310438454960564	-0.310438454960564\\
5.8	1.36363636363636	-0.319834205135496	-0.319834205135496\\
5.8	1.45454545454545	-0.327520774578011	-0.327520774578011\\
5.8	1.54545454545455	-0.333367612796565	-0.333367612796565\\
5.8	1.63636363636364	-0.337295755039549	-0.337295755039549\\
5.8	1.72727272727273	-0.339275458320754	-0.339275458320754\\
5.8	1.81818181818182	-0.339321907555579	-0.339321907555579\\
5.8	1.90909090909091	-0.337489645022169	-0.337489645022169\\
5.8	2	-0.333866297502348	-0.333866297502348\\
5.8	2.09090909090909	-0.3285660732756	-0.3285660732756\\
5.8	2.18181818181818	-0.321723393393221	-0.321723393393221\\
5.8	2.27272727272727	-0.313486919720158	-0.313486919720158\\
5.8	2.36363636363636	-0.304014152730496	-0.304014152730496\\
5.8	2.45454545454545	-0.293466697789554	-0.293466697789554\\
5.8	2.54545454545455	-0.282006240250918	-0.282006240250918\\
5.8	2.63636363636364	-0.269791225914522	-0.269791225914522\\
5.8	2.72727272727273	-0.256974212608085	-0.256974212608085\\
5.8	2.81818181818182	-0.243699838461913	-0.243699838461913\\
5.8	2.90909090909091	-0.23010334083966	-0.23010334083966\\
5.8	3	-0.216309554748602	-0.216309554748602\\
5.8	3.09090909090909	-0.202432319138828	-0.202432319138828\\
5.8	3.18181818181818	-0.188574222416319	-0.188574222416319\\
5.8	3.27272727272727	-0.174826623479098	-0.174826623479098\\
5.8	3.36363636363636	-0.161269890855861	-0.161269890855861\\
5.8	3.45454545454545	-0.147973809298165	-0.147973809298165\\
5.8	3.54545454545455	-0.134998110084479	-0.134998110084479\\
5.8	3.63636363636364	-0.122393087907623	-0.122393087907623\\
5.8	3.72727272727273	-0.110200273411232	-0.110200273411232\\
5.8	3.81818181818182	-0.0984531360410665	-0.0984531360410665\\
5.8	3.90909090909091	-0.0871777968478633	-0.0871777968478633\\
5.8	4	-0.0763937352420764	-0.0763937352420764\\
5.8	4.09090909090909	-0.0661144773740199	-0.0661144773740199\\
5.8	4.18181818181818	-0.0563482570217865	-0.0563482570217865\\
5.8	4.27272727272727	-0.0470986424219375	-0.0470986424219375\\
5.8	4.36363636363636	-0.0383651246919043	-0.0383651246919043\\
5.8	4.45454545454546	-0.0301436652049249	-0.0301436652049249\\
5.8	4.54545454545454	-0.022427200672247	-0.022427200672247\\
5.8	4.63636363636364	-0.015206105797624	-0.015206105797624\\
5.8	4.72727272727273	-0.00846861418567941	-0.00846861418567941\\
5.8	4.81818181818182	-0.00220119882544366	-0.00220119882544366\\
5.8	4.90909090909091	0.00361108606392142	0.00361108606392142\\
5.8	5	0.00898429977489466	0.00898429977489466\\
5.8	5.09090909090909	0.0139353441124377	0.0139353441124377\\
5.8	5.18181818181818	0.0184817243004596	0.0184817243004596\\
5.8	5.27272727272727	0.0226413393351913	0.0226413393351913\\
5.8	5.36363636363636	0.0264322993979173	0.0264322993979173\\
5.8	5.45454545454545	0.0298727679434159	0.0298727679434159\\
5.8	5.54545454545455	0.0329808262132354	0.0329808262132354\\
5.8	5.63636363636364	0.0357743580204196	0.0357743580204196\\
5.8	5.72727272727273	0.0382709527353486	0.0382709527353486\\
5.8	5.81818181818182	0.0404878246001337	0.0404878246001337\\
5.8	5.90909090909091	0.0424417465784116	0.0424417465784116\\
5.8	6	0.0441489971101509	0.0441489971101509\\
5.8	6.09090909090909	0.0456253182434338	0.0456253182434338\\
5.8	6.18181818181818	0.0468858838090789	0.0468858838090789\\
5.8	6.27272727272727	0.0479452763318494	0.0479452763318494\\
5.8	6.36363636363636	0.0488174715793482	0.0488174715793482\\
5.8	6.45454545454545	0.0495158297007907	0.0495158297007907\\
5.8	6.54545454545455	0.0500530920308626	0.0500530920308626\\
5.8	6.63636363636364	0.0504413827442481	0.0504413827442481\\
5.8	6.72727272727273	0.0506922145983968	0.0506922145983968\\
5.8	6.81818181818182	0.0508164981105322	0.0508164981105322\\
5.8	6.90909090909091	0.050824553607976	0.050824553607976\\
5.8	7	0.0507261255729759	0.0507261255729759\\
5.8	7.09090909090909	0.0505303989057754	0.0505303989057754\\
5.8	7.18181818181818	0.0502460166315451	0.0502460166315451\\
5.8	7.27272727272727	0.0498810987421984	0.0498810987421984\\
5.8	7.36363636363636	0.0494432618642388	0.0494432618642388\\
5.8	7.45454545454545	0.0489396394742998	0.0489396394742998\\
5.8	7.54545454545455	0.0483769024375416	0.0483769024375416\\
5.8	7.63636363636364	0.0477612796941164	0.0477612796941164\\
5.8	7.72727272727273	0.047098578894012	0.047098578894012\\
5.8	7.81818181818182	0.0463942068744863	0.0463942068744863\\
5.8	7.90909090909091	0.0456531898381687	0.0456531898381687\\
5.8	8	0.0448801931395691	0.0448801931395691\\
5.8	8.09090909090909	0.0440795406161342	0.0440795406161342\\
5.8	8.18181818181818	0.043255233374679	0.043255233374679\\
5.8	8.27272727272727	0.0424109680094632	0.0424109680094632\\
5.8	8.36363636363636	0.0415501541933863	0.0415501541933863\\
5.8	8.45454545454545	0.040675931622178	0.040675931622178\\
5.8	8.54545454545455	0.0397911862954775	0.0397911862954775\\
5.8	8.63636363636364	0.0388985661160282	0.0388985661160282\\
5.8	8.72727272727273	0.0380004958144646	0.0380004958144646\\
5.8	8.81818181818182	0.0370991911833655	0.0370991911833655\\
5.8	8.90909090909091	0.0361966726392608	0.0361966726392608\\
5.8	9	0.0352947781201344	0.0352947781201344\\
5.8	9.09090909090909	0.0343951753225753	0.0343951753225753\\
5.8	9.18181818181818	0.0334993733072294	0.0334993733072294\\
5.8	9.27272727272727	0.0326087334733871	0.0326087334733871\\
5.8	9.36363636363636	0.0317244799433793	0.0317244799433793\\
5.8	9.45454545454546	0.0308477093490387	0.0308477093490387\\
5.8	9.54545454545454	0.0299794000686884	0.0299794000686884\\
5.8	9.63636363636364	0.0291204209215761	0.0291204209215761\\
5.8	9.72727272727273	0.0282715393403016	0.0282715393403016\\
5.8	9.81818181818182	0.0274334290539861	0.0274334290539861\\
5.8	9.90909090909091	0.0266066772931517	0.0266066772931517\\
5.8	10	0.0257917915518998	0.0257917915518998\\
5.9	1	-0.464482715103896	-0.464482715103896\\
5.9	1.09090909090909	-0.465891487626086	-0.465891487626086\\
5.9	1.18181818181818	-0.465347437149977	-0.465347437149977\\
5.9	1.27272727272727	-0.462751231771992	-0.462751231771992\\
5.9	1.36363636363636	-0.458056934710844	-0.458056934710844\\
5.9	1.45454545454545	-0.451271761198981	-0.451271761198981\\
5.9	1.54545454545455	-0.442452787260418	-0.442452787260418\\
5.9	1.63636363636364	-0.431701394917862	-0.431701394917862\\
5.9	1.72727272727273	-0.419156248465884	-0.419156248465884\\
5.9	1.81818181818182	-0.404985522120938	-0.404985522120938\\
5.9	1.90909090909091	-0.38937897869825	-0.38937897869825\\
5.9	2	-0.372540361109552	-0.372540361109552\\
5.9	2.09090909090909	-0.354680423124958	-0.354680423124958\\
5.9	2.18181818181818	-0.336010805087773	-0.336010805087773\\
5.9	2.27272727272727	-0.316738859806841	-0.316738859806841\\
5.9	2.36363636363636	-0.297063455429644	-0.297063455429644\\
5.9	2.45454545454545	-0.277171724600897	-0.277171724600897\\
5.9	2.54545454545455	-0.257236690118411	-0.257236690118411\\
5.9	2.63636363636364	-0.237415673408137	-0.237415673408137\\
5.9	2.72727272727273	-0.217849380218791	-0.217849380218791\\
5.9	2.81818181818182	-0.198661554915055	-0.198661554915055\\
5.9	2.90909090909091	-0.179959098026472	-0.179959098026472\\
5.9	3	-0.161832549145191	-0.161832549145191\\
5.9	3.09090909090909	-0.144356847139919	-0.144356847139919\\
5.9	3.18181818181818	-0.127592290690579	-0.127592290690579\\
5.9	3.27272727272727	-0.111585633502829	-0.111585633502829\\
5.9	3.36363636363636	-0.0963712594451448	-0.0963712594451448\\
5.9	3.45454545454545	-0.0819723930552037	-0.0819723930552037\\
5.9	3.54545454545455	-0.0684023099975599	-0.0684023099975599\\
5.9	3.63636363636364	-0.055665520112154	-0.055665520112154\\
5.9	3.72727272727273	-0.0437589026003449	-0.0437589026003449\\
5.9	3.81818181818182	-0.0326727787357966	-0.0326727787357966\\
5.9	3.90909090909091	-0.0223919123155179	-0.0223919123155179\\
5.9	4	-0.0128964320353848	-0.0128964320353848\\
5.9	4.09090909090909	-0.00416267300541787	-0.00416267300541787\\
5.9	4.18181818181818	0.00383606277897102	0.00383606277897102\\
5.9	4.27272727272727	0.0111288255035101	0.0111288255035101\\
5.9	4.36363636363636	0.0177464131011947	0.0177464131011947\\
5.9	4.45454545454546	0.0237208394078041	0.0237208394078041\\
5.9	4.54545454545454	0.029084870319169	0.029084870319169\\
5.9	4.63636363636364	0.0338716229491454	0.0338716229491454\\
5.9	4.72727272727273	0.0381142226504115	0.0381142226504115\\
5.9	4.81818181818182	0.0418455126978665	0.0418455126978665\\
5.9	4.90909090909091	0.0450978115332283	0.0450978115332283\\
5.9	5	0.0479027127032334	0.0479027127032334\\
5.9	5.09090909090909	0.050290922763916	0.050290922763916\\
5.9	5.18181818181818	0.052292132821622	0.052292132821622\\
5.9	5.27272727272727	0.0539349195974981	0.0539349195974981\\
5.9	5.36363636363636	0.055246672290169	0.055246672290169\\
5.9	5.45454545454545	0.0562535417669558	0.0562535417669558\\
5.9	5.54545454545455	0.0569804089869243	0.0569804089869243\\
5.9	5.63636363636364	0.057450869845585	0.057450869845585\\
5.9	5.72727272727273	0.0576872338745159	0.0576872338745159\\
5.9	5.81818181818182	0.057710534589859	0.057710534589859\\
5.9	5.90909090909091	0.0575405494567826	0.0575405494567826\\
5.9	6	0.0571958277217318	0.0571958277217318\\
5.9	6.09090909090909	0.0566937245321235	0.0566937245321235\\
5.9	6.18181818181818	0.05605044004293	0.05605044004293\\
5.9	6.27272727272727	0.0552810622711317	0.0552810622711317\\
5.9	6.36363636363636	0.0543996127293988	0.0543996127293988\\
5.9	6.45454545454545	0.0534190939452355	0.0534190939452355\\
5.9	6.54545454545455	0.0523515381184567	0.0523515381184567\\
5.9	6.63636363636364	0.0512080563119115	0.0512080563119115\\
5.9	6.72727272727273	0.0499988876182507	0.0499988876182507\\
5.9	6.81818181818182	0.0487334478753143	0.0487334478753143\\
5.9	6.90909090909091	0.0474203775967498	0.0474203775967498\\
5.9	7	0.0460675887617017	0.0460675887617017\\
5.9	7.09090909090909	0.0446823103144489	0.0446823103144489\\
5.9	7.18181818181818	0.0432711321216142	0.0432711321216142\\
5.9	7.27272727272727	0.0418400472888918	0.0418400472888918\\
5.9	7.36363636363636	0.0403944927393583	0.0403944927393583\\
5.9	7.45454545454545	0.0389393879715981	0.0389393879715981\\
5.9	7.54545454545455	0.0374791719652248	0.0374791719652248\\
5.9	7.63636363636364	0.0360178382361468	0.0360178382361468\\
5.9	7.72727272727273	0.0345589680167109	0.0345589680167109\\
5.9	7.81818181818182	0.033105761611802	0.033105761611802\\
5.9	7.90909090909091	0.0316610679430621	0.0316610679430621\\
5.9	8	0.0302274123283168	0.0302274123283168\\
5.9	8.09090909090909	0.0288070225639514	0.0288070225639514\\
5.9	8.18181818181818	0.0274018533451074	0.0274018533451074\\
5.9	8.27272727272727	0.0260136091102697	0.0260136091102697\\
5.9	8.36363636363636	0.0246437653599227	0.0246437653599227\\
5.9	8.45454545454545	0.0232935885227538	0.0232935885227538\\
5.9	8.54545454545455	0.021964154444145	0.021964154444145\\
5.9	8.63636363636364	0.0206563655587345	0.0206563655587345\\
5.9	8.72727272727273	0.0193709668288923	0.0193709668288923\\
5.9	8.81818181818182	0.0181085605008205	0.0181085605008205\\
5.9	8.90909090909091	0.0168696197599157	0.0168696197599157\\
5.9	9	0.0156545013475556	0.0156545013475556\\
5.9	9.09090909090909	0.0144634571961567	0.0144634571961567\\
5.9	9.18181818181818	0.0132966451550617	0.0132966451550617\\
5.9	9.27272727272727	0.0121541388526736	0.0121541388526736\\
5.9	9.36363636363636	0.011035936768876	0.011035936768876\\
5.9	9.45454545454546	0.00994197054828302	0.00994197054828302\\
5.9	9.54545454545454	0.00887211262834497	0.00887211262834497\\
5.9	9.63636363636364	0.00782618321807246	0.00782618321807246\\
5.9	9.72727272727273	0.00680395667262028	0.00680395667262028\\
5.9	9.81818181818182	0.00580516731440056	0.00580516731440056\\
5.9	9.90909090909091	0.00482951473423035	0.00482951473423035\\
5.9	10	0.00387666861979965	0.00387666861979965\\
6	1	-0.520665075276692	-0.520665075276692\\
6	1.09090909090909	-0.50361458288119	-0.50361458288119\\
6	1.18181818181818	-0.484330782408058	-0.484330782408058\\
6	1.27272727272727	-0.462935766564728	-0.462935766564728\\
6	1.36363636363636	-0.439601986580361	-0.439601986580361\\
6	1.45454545454545	-0.41454457458157	-0.41454457458157\\
6	1.54545454545455	-0.388011993192487	-0.388011993192487\\
6	1.63636363636364	-0.3602759428765	-0.3602759428765\\
6	1.72727272727273	-0.33162131441198	-0.33162131441198\\
6	1.81818181818182	-0.30233679102146	-0.30233679102146\\
6	1.90909090909091	-0.272706516673017	-0.272706516673017\\
6	2	-0.243003075974872	-0.243003075974872\\
6	2.09090909090909	-0.213481888359669	-0.213481888359669\\
6	2.18181818181818	-0.184377009065347	-0.184377009065347\\
6	2.27272727272727	-0.155898250804306	-0.155898250804306\\
6	2.36363636363636	-0.128229489224646	-0.128229489224646\\
6	2.45454545454545	-0.101527987513019	-0.101527987513019\\
6	2.54545454545455	-0.0759245652244251	-0.0759245652244251\\
6	2.63636363636364	-0.0515244391931219	-0.0515244391931219\\
6	2.72727272727273	-0.0284085755700402	-0.0284085755700402\\
6	2.81818181818182	-0.00663540867066751	-0.00663540867066751\\
6	2.90909090909091	0.0137571985544022	0.0137571985544022\\
6	3	0.0327498576424482	0.0327498576424482\\
6	3.09090909090909	0.0503395071730476	0.0503395071730476\\
6	3.18181818181818	0.0665372827232907	0.0665372827232907\\
6	3.27272727272727	0.0813664559947611	0.0813664559947611\\
6	3.36363636363636	0.0948604811206306	0.0948604811206306\\
6	3.45454545454545	0.107061174226678	0.107061174226678\\
6	3.54545454545455	0.118017042667283	0.118017042667283\\
6	3.63636363636364	0.12778177244432	0.12778177244432\\
6	3.72727272727273	0.136412876183283	0.136412876183283\\
6	3.81818181818182	0.14397049929957	0.14397049929957\\
6	3.90909090909091	0.150516378494762	0.150516378494762\\
6	4	0.156112944211786	0.156112944211786\\
6	4.09090909090909	0.160822557200214	0.160822557200214\\
6	4.18181818181818	0.164706868135776	0.164706868135776\\
6	4.27272727272727	0.167826289086635	0.167826289086635\\
6	4.36363636363636	0.170239565322642	0.170239565322642\\
6	4.45454545454546	0.172003436404239	0.172003436404239\\
6	4.54545454545454	0.173172375902781	0.173172375902781\\
6	4.63636363636364	0.173798399697146	0.173798399697146\\
6	4.72727272727273	0.17393093357489	0.17393093357489\\
6	4.81818181818182	0.173616731568749	0.173616731568749\\
6	4.90909090909091	0.172899837265235	0.172899837265235\\
6	5	0.171821581146282	0.171821581146282\\
6	5.09090909090909	0.170420607660518	0.170420607660518\\
6	5.18181818181818	0.168732926569736	0.168732926569736\\
6	5.27272727272727	0.166791983682351	0.166791983682351\\
6	5.36363636363636	0.164628746778555	0.164628746778555\\
6	5.45454545454545	0.162271803033904	0.162271803033904\\
6	5.54545454545455	0.159747464826598	0.159747464826598\\
6	5.63636363636364	0.157079881257864	0.157079881257864\\
6	5.72727272727273	0.154291153081228	0.154291153081228\\
6	5.81818181818182	0.151401449206251	0.151401449206251\\
6	5.90909090909091	0.148429123170647	0.148429123170647\\
6	6	0.145390828326705	0.145390828326705\\
6	6.09090909090909	0.1423016306759	0.1423016306759\\
6	6.18181818181818	0.139175118597033	0.139175118597033\\
6	6.27272727272727	0.136023508770357	0.136023508770357\\
6	6.36363636363636	0.132857747878407	0.132857747878407\\
6	6.45454545454545	0.129687609726873	0.129687609726873\\
6	6.54545454545455	0.126521787555028	0.126521787555028\\
6	6.63636363636364	0.123367981439987	0.123367981439987\\
6	6.72727272727273	0.120232980710205	0.120232980710205\\
6	6.81818181818182	0.117122741400413	0.117122741400413\\
6	6.90909090909091	0.114042458840566	0.114042458840566\\
6	7	0.110996635428475	0.110996635428475\\
6	7.09090909090909	0.10798914380295	0.10798914380295\\
6	7.18181818181818	0.105023285524897	0.105023285524897\\
6	7.27272727272727	0.102101845479143	0.102101845479143\\
6	7.36363636363636	0.0992271421996381	0.0992271421996381\\
6	7.45454545454545	0.0964010743071912	0.0964010743071912\\
6	7.54545454545455	0.0936251632759539	0.0936251632759539\\
6	7.63636363636364	0.0909005927523766	0.0909005927523766\\
6	7.72727272727273	0.0882282446133794	0.0882282446133794\\
6	7.81818181818182	0.0856087319926826	0.0856087319926826\\
6	7.90909090909091	0.0830424294608867	0.0830424294608867\\
6	8	0.0805295005526895	0.0805295005526895\\
6	8.09090909090909	0.0780699228435002	0.0780699228435002\\
6	8.18181818181818	0.0756635107338725	0.0756635107338725\\
6	8.27272727272727	0.0733099361291557	0.0733099361291557\\
6	8.36363636363636	0.0710087471650089	0.0710087471650089\\
6	8.45454545454545	0.0687593851316675	0.0687593851316675\\
6	8.54545454545455	0.0665611997472167	0.0665611997472167\\
6	8.63636363636364	0.0644134629058316	0.0644134629058316\\
6	8.72727272727273	0.0623153810385767	0.0623153810385767\\
6	8.81818181818182	0.0602661061879855	0.0602661061879855\\
6	8.90909090909091	0.0582647459204734	0.0582647459204734\\
6	9	0.0563103721740425	0.0563103721740425\\
6	9.09090909090909	0.0544020291304953	0.0544020291304953\\
6	9.18181818181818	0.0525387402084386	0.0525387402084386\\
6	9.27272727272727	0.0507195142481931	0.0507195142481931\\
6	9.36363636363636	0.0489433509754454	0.0489433509754454\\
6	9.45454545454546	0.0472092457957457	0.0472092457957457\\
6	9.54545454545454	0.0455161939996304	0.0455161939996304\\
6	9.63636363636364	0.0438631944262684	0.0438631944262684\\
6	9.72727272727273	0.0422492526400138	0.0422492526400138\\
6	9.81818181818182	0.0406733836704613	0.0406733836704613\\
6	9.90909090909091	0.0391346143596365	0.0391346143596365\\
6	10	0.037631985358508	0.037631985358508\\
6.1	1	-0.271414852459587	-0.271414852459587\\
6.1	1.09090909090909	-0.233221265989494	-0.233221265989494\\
6.1	1.18181818181818	-0.193370635338091	-0.193370635338091\\
6.1	1.27272727272727	-0.152223109597256	-0.152223109597256\\
6.1	1.36363636363636	-0.110169613353339	-0.110169613353339\\
6.1	1.45454545454545	-0.0676175388832946	-0.0676175388832946\\
6.1	1.54545454545455	-0.0249767388236926	-0.0249767388236926\\
6.1	1.63636363636364	0.0173532690117645	0.0173532690117645\\
6.1	1.72727272727273	0.0589942668384181	0.0589942668384181\\
6.1	1.81818181818182	0.0995981303564288	0.0995981303564288\\
6.1	1.90909090909091	0.138853341154115	0.138853341154115\\
6.1	2	0.176489287091842	0.176489287091842\\
6.1	2.09090909090909	0.212278543685247	0.212278543685247\\
6.1	2.18181818181818	0.246037405151712	0.246037405151712\\
6.1	2.27272727272727	0.277624969674684	0.277624969674684\\
6.1	2.36363636363636	0.306941089574519	0.306941089574519\\
6.1	2.45454545454545	0.333923481713621	0.333923481713621\\
6.1	2.54545454545455	0.358544265188488	0.358544265188488\\
6.1	2.63636363636364	0.380806157150495	0.380806157150495\\
6.1	2.72727272727273	0.400738519263988	0.400738519263988\\
6.1	2.81818181818182	0.418393408921696	0.418393408921696\\
6.1	2.90909090909091	0.433841753970652	0.433841753970652\\
6.1	3	0.447169737932673	0.447169737932673\\
6.1	3.09090909090909	0.458475455394163	0.458475455394163\\
6.1	3.18181818181818	0.467865874653485	0.467865874653485\\
6.1	3.27272727272727	0.475454126043501	0.475454126043501\\
6.1	3.36363636363636	0.48135712024137	0.48135712024137\\
6.1	3.45454545454545	0.485693489684526	0.485693489684526\\
6.1	3.54545454545455	0.488581838448846	0.488581838448846\\
6.1	3.63636363636364	0.490139280376129	0.490139280376129\\
6.1	3.72727272727273	0.490480241906844	0.490480241906844\\
6.1	3.81818181818182	0.489715504215312	0.489715504215312\\
6.1	3.90909090909091	0.487951458644675	0.487951458644675\\
6.1	4	0.485289549733029	0.485289549733029\\
6.1	4.09090909090909	0.481825881324247	0.481825881324247\\
6.1	4.18181818181818	0.477650962376058	0.477650962376058\\
6.1	4.27272727272727	0.472849571231827	0.472849571231827\\
6.1	4.36363636363636	0.467500718659407	0.467500718659407\\
6.1	4.45454545454546	0.461677692192029	0.461677692192029\\
6.1	4.54545454545454	0.455448166153519	0.455448166153519\\
6.1	4.63636363636364	0.448874363615532	0.448874363615532\\
6.1	4.72727272727273	0.442013258397614	0.442013258397614\\
6.1	4.81818181818182	0.434916806793726	0.434916806793726\\
6.1	4.90909090909091	0.427632200270127	0.427632200270127\\
6.1	5	0.420202131786227	0.420202131786227\\
6.1	5.09090909090909	0.412665069499302	0.412665069499302\\
6.1	5.18181818181818	0.405055532844511	0.405055532844511\\
6.1	5.27272727272727	0.397404366826086	0.397404366826086\\
6.1	5.36363636363636	0.389739011256069	0.389739011256069\\
6.1	5.45454545454545	0.382083762332313	0.382083762332313\\
6.1	5.54545454545455	0.374460024620144	0.374460024620144\\
6.1	5.63636363636364	0.36688655199867	0.36688655199867\\
6.1	5.72727272727273	0.359379676526124	0.359379676526124\\
6.1	5.81818181818182	0.351953524642039	0.351953524642039\\
6.1	5.90909090909091	0.344620220320643	0.344620220320643\\
6.1	6	0.337390075111951	0.337390075111951\\
6.1	6.09090909090909	0.330271765133888	0.330271765133888\\
6.1	6.18181818181818	0.323272495333829	0.323272495333829\\
6.1	6.27272727272727	0.316398151328212	0.316398151328212\\
6.1	6.36363636363636	0.309653439338277	0.309653439338277\\
6.1	6.45454545454545	0.303042014739156	0.303042014739156\\
6.1	6.54545454545455	0.296566599782697	0.296566599782697\\
6.1	6.63636363636364	0.29022909114158	0.29022909114158\\
6.1	6.72727272727273	0.284030657848349	0.284030657848349\\
6.1	6.81818181818182	0.277971830271864	0.277971830271864\\
6.1	6.90909090909091	0.27205258076662	0.27205258076662\\
6.1	7	0.266272396541959	0.266272396541959\\
6.1	7.09090909090909	0.260630345393647	0.260630345393647\\
6.1	7.18181818181818	0.255125134814058	0.255125134814058\\
6.1	7.27272727272727	0.249755165027484	0.249755165027484\\
6.1	7.36363636363636	0.244518576464629	0.244518576464629\\
6.1	7.45454545454545	0.239413292136982	0.239413292136982\\
6.1	7.54545454545455	0.234437055364776	0.234437055364776\\
6.1	7.63636363636364	0.229587463281358	0.229587463281358\\
6.1	7.72727272727273	0.224861996490601	0.224861996490601\\
6.1	7.81818181818182	0.220258045250417	0.220258045250417\\
6.1	7.90909090909091	0.21577293250851	0.21577293250851\\
6.1	8	0.211403934093498	0.211403934093498\\
6.1	8.09090909090909	0.207148296357782	0.207148296357782\\
6.1	8.18181818181818	0.203003251517226	0.203003251517226\\
6.1	8.27272727272727	0.198966030933637	0.198966030933637\\
6.1	8.36363636363636	0.195033876553774	0.195033876553774\\
6.1	8.45454545454545	0.191204050698576	0.191204050698576\\
6.1	8.54545454545455	0.187473844388741	0.187473844388741\\
6.1	8.63636363636364	0.183840584363044	0.183840584363044\\
6.1	8.72727272727273	0.180301638945152	0.180301638945152\\
6.1	8.81818181818182	0.176854422878094	0.176854422878094\\
6.1	8.90909090909091	0.173496401260822	0.173496401260822\\
6.1	9	0.170225092688717	0.170225092688717\\
6.1	9.09090909090909	0.167038071693839	0.167038071693839\\
6.1	9.18181818181818	0.163932970576122	0.163932970576122\\
6.1	9.27272727272727	0.160907480700104	0.160907480700104\\
6.1	9.36363636363636	0.1579593533325	0.1579593533325\\
6.1	9.45454545454546	0.155086400075207	0.155086400075207\\
6.1	9.54545454545454	0.152286492957718	0.152286492957718\\
6.1	9.63636363636364	0.149557564232968	0.149557564232968\\
6.1	9.72727272727273	0.146897605923641	0.146897605923641\\
6.1	9.81818181818182	0.144304669153494	0.144304669153494\\
6.1	9.90909090909091	0.141776863305694	0.141776863305694\\
6.1	10	0.139312355031295	0.139312355031295\\
6.2	1	0.313936061112275	0.313936061112275\\
6.2	1.09090909090909	0.369216310496924	0.369216310496924\\
6.2	1.18181818181818	0.424565952703785	0.424565952703785\\
6.2	1.27272727272727	0.47941680838842	0.47941680838842\\
6.2	1.36363636363636	0.53320856231545	0.53320856231545\\
6.2	1.45454545454545	0.585407629144537	0.585407629144537\\
6.2	1.54545454545455	0.635523107339778	0.635523107339778\\
6.2	1.63636363636364	0.683119174832397	0.683119174832397\\
6.2	1.72727272727273	0.727823709517641	0.727823709517641\\
6.2	1.81818181818182	0.769333254459988	0.769333254459988\\
6.2	1.90909090909091	0.807414683226553	0.807414683226553\\
6.2	2	0.841904062703857	0.841904062703857\\
6.2	2.09090909090909	0.872703274591722	0.872703274591722\\
6.2	2.18181818181818	0.89977496176452	0.89977496176452\\
6.2	2.27272727272727	0.923136329200043	0.923136329200043\\
6.2	2.36363636363636	0.942852268082749	0.942852268082749\\
6.2	2.45454545454545	0.959028197052577	0.959028197052577\\
6.2	2.54545454545455	0.971802937551793	0.971802937551793\\
6.2	2.63636363636364	0.981341864987106	0.981341864987106\\
6.2	2.72727272727273	0.987830510340475	0.987830510340475\\
6.2	2.81818181818182	0.991468727780066	0.991468727780066\\
6.2	2.90909090909091	0.992465495364242	0.992465495364242\\
6.2	3	0.991034376713307	0.991034376713307\\
6.2	3.09090909090909	0.987389641334547	0.987389641334547\\
6.2	3.18181818181818	0.981743019310107	0.981743019310107\\
6.2	3.27272727272727	0.974301050133511	0.974301050133511\\
6.2	3.36363636363636	0.965262976013545	0.965262976013545\\
6.2	3.45454545454545	0.954819124022104	0.954819124022104\\
6.2	3.54545454545455	0.943149719619059	0.943149719619059\\
6.2	3.63636363636364	0.930424074344527	0.930424074344527\\
6.2	3.72727272727273	0.916800092883614	0.916800092883614\\
6.2	3.81818181818182	0.902424048172976	0.902424048172976\\
6.2	3.90909090909091	0.887430577469754	0.887430577469754\\
6.2	4	0.871942856958826	0.871942856958826\\
6.2	4.09090909090909	0.85607291751811	0.85607291751811\\
6.2	4.18181818181818	0.83992206857794	0.83992206857794\\
6.2	4.27272727272727	0.823581402049199	0.823581402049199\\
6.2	4.36363636363636	0.807132352048131	0.807132352048131\\
6.2	4.45454545454546	0.790647290356295	0.790647290356295\\
6.2	4.54545454545454	0.774190140886832	0.774190140886832\\
6.2	4.63636363636364	0.757816999513474	0.757816999513474\\
6.2	4.72727272727273	0.741576748422295	0.741576748422295\\
6.2	4.81818181818182	0.725511656395869	0.725511656395869\\
6.2	4.90909090909091	0.709657958522881	0.709657958522881\\
6.2	5	0.694046410551367	0.694046410551367\\
6.2	5.09090909090909	0.678702814428987	0.678702814428987\\
6.2	5.18181818181818	0.663648512900203	0.663648512900203\\
6.2	5.27272727272727	0.64890085189579	0.64890085189579\\
6.2	5.36363636363636	0.634473610298854	0.634473610298854\\
6.2	5.45454545454545	0.620377397235413	0.620377397235413\\
6.2	5.54545454545455	0.606620017585359	0.606620017585359\\
6.2	5.63636363636364	0.593206806738899	0.593206806738899\\
6.2	5.72727272727273	0.580140935873437	0.580140935873437\\
6.2	5.81818181818182	0.567423689293013	0.567423689293013\\
6.2	5.90909090909091	0.555054715398007	0.555054715398007\\
6.2	6	0.54303225300697	0.54303225300697\\
6.2	6.09090909090909	0.531353334701655	0.531353334701655\\
6.2	6.18181818181818	0.520013968954037	0.520013968954037\\
6.2	6.27272727272727	0.509009302645174	0.509009302645174\\
6.2	6.36363636363636	0.498333765633557	0.498333765633557\\
6.2	6.45454545454545	0.487981198911816	0.487981198911816\\
6.2	6.54545454545455	0.477944967797901	0.477944967797901\\
6.2	6.63636363636364	0.468218061592563	0.468218061592563\\
6.2	6.72727272727273	0.458793180950959	0.458793180950959\\
6.2	6.81818181818182	0.449662814199738	0.449662814199738\\
6.2	6.90909090909091	0.440819303733346	0.440819303733346\\
6.2	7	0.432254903479922	0.432254903479922\\
6.2	7.09090909090909	0.423961828420625	0.423961828420625\\
6.2	7.18181818181818	0.415932297012645	0.415932297012645\\
6.2	7.27272727272727	0.408158567299726	0.408158567299726\\
6.2	7.36363636363636	0.400632967441784	0.400632967441784\\
6.2	7.45454545454545	0.39334792129919	0.39334792129919\\
6.2	7.54545454545455	0.38629596966746	0.38629596966746\\
6.2	7.63636363636364	0.379469787685316	0.379469787685316\\
6.2	7.72727272727273	0.372862198893168	0.372862198893168\\
6.2	7.81818181818182	0.366466186366188	0.366466186366188\\
6.2	7.90909090909091	0.360274901304625	0.360274901304625\\
6.2	8	0.354281669412543	0.354281669412543\\
6.2	8.09090909090909	0.348479995376922	0.348479995376922\\
6.2	8.18181818181818	0.342863565708644	0.342863565708644\\
6.2	8.27272727272727	0.337426250181099	0.337426250181099\\
6.2	8.36363636363636	0.332162102082113	0.332162102082113\\
6.2	8.45454545454545	0.327065357454478	0.327065357454478\\
6.2	8.54545454545455	0.322130433496219	0.322130433496219\\
6.2	8.63636363636364	0.317351926256382	0.317351926256382\\
6.2	8.72727272727273	0.312724607757369	0.312724607757369\\
6.2	8.81818181818182	0.308243422640903	0.308243422640903\\
6.2	8.90909090909091	0.303903484444824	0.303903484444824\\
6.2	9	0.299700071584352	0.299700071584352\\
6.2	9.09090909090909	0.295628623110813	0.295628623110813\\
6.2	9.18181818181818	0.29168473430728	0.29168473430728\\
6.2	9.27272727272727	0.287864152174648	0.287864152174648\\
6.2	9.36363636363636	0.28416277085189	0.28416277085189\\
6.2	9.45454545454546	0.280576627007407	0.280576627007407\\
6.2	9.54545454545454	0.277101895233823	0.277101895233823\\
6.2	9.63636363636364	0.273734883472185	0.273734883472185\\
6.2	9.72727272727273	0.270472028489642	0.270472028489642\\
6.2	9.81818181818182	0.267309891422373	0.267309891422373\\
6.2	9.90909090909091	0.264245153409052	0.264245153409052\\
6.2	10	0.261274611314611	0.261274611314611\\
6.3	1	1.04430227579685	1.04430227579685\\
6.3	1.09090909090909	1.10247605171004	1.10247605171004\\
6.3	1.18181818181818	1.15837608738274	1.15837608738274\\
6.3	1.27272727272727	1.2113475561445	1.2113475561445\\
6.3	1.36363636363636	1.26079720262073	1.26079720262073\\
6.3	1.45454545454545	1.30621191473315	1.30621191473315\\
6.3	1.54545454545455	1.34717157709508	1.34717157709508\\
6.3	1.63636363636364	1.38335617928196	1.38335617928196\\
6.3	1.72727272727273	1.41454764016902	1.41454764016902\\
6.3	1.81818181818182	1.44062712173249	1.44062712173249\\
6.3	1.90909090909091	1.46156876270484	1.46156876270484\\
6.3	2	1.47743079729806	1.47743079729806\\
6.3	2.09090909090909	1.48834497156978	1.48834497156978\\
6.3	2.18181818181818	1.49450506334648	1.49450506334648\\
6.3	2.27272727272727	1.496155175911	1.496155175911\\
6.3	2.36363636363636	1.49357833281588	1.49357833281588\\
6.3	2.45454545454545	1.48708576247585	1.48708576247585\\
6.3	2.54545454545455	1.47700713799267	1.47700713799267\\
6.3	2.63636363636364	1.46368193097873	1.46368193097873\\
6.3	2.72727272727273	1.44745195300358	1.44745195300358\\
6.3	2.81818181818182	1.42865509080595	1.42865509080595\\
6.3	2.90909090909091	1.40762019252301	1.40762019252301\\
6.3	3	1.3846630278198	1.3846630278198\\
6.3	3.09090909090909	1.3600832230153	1.3600832230153\\
6.3	3.18181818181818	1.33416206097331	1.33416206097331\\
6.3	3.27272727272727	1.30716103095969	1.30716103095969\\
6.3	3.36363636363636	1.27932101596203	1.27932101596203\\
6.3	3.45454545454545	1.25086201006177	1.25086201006177\\
6.3	3.54545454545455	1.221983267003	1.221983267003\\
6.3	3.63636363636364	1.19286379055445	1.19286379055445\\
6.3	3.72727272727273	1.16366308781252	1.16366308781252\\
6.3	3.81818181818182	1.13452211696947	1.13452211696947\\
6.3	3.90909090909091	1.10556437110106	1.10556437110106\\
6.3	4	1.07689704895298	1.07689704895298\\
6.3	4.09090909090909	1.04861227255131	1.04861227255131\\
6.3	4.18181818181818	1.02078831872983	1.02078831872983\\
6.3	4.27272727272727	0.993490838997543	0.993490838997543\\
6.3	4.36363636363636	0.966774047540168	0.966774047540168\\
6.3	4.45454545454546	0.940681862538528	0.940681862538528\\
6.3	4.54545454545454	0.915248990035513	0.915248990035513\\
6.3	4.63636363636364	0.890501943084148	0.890501943084148\\
6.3	4.72727272727273	0.866459991864122	0.866459991864122\\
6.3	4.81818181818182	0.843136042651109	0.843136042651109\\
6.3	4.90909090909091	0.820537445420171	0.820537445420171\\
6.3	5	0.798666731269546	0.798666731269546\\
6.3	5.09090909090909	0.777522281834449	0.777522281834449\\
6.3	5.18181818181818	0.75709893373623	0.75709893373623\\
6.3	5.27272727272727	0.737388521573892	0.737388521573892\\
6.3	5.36363636363636	0.718380363340891	0.718380363340891\\
6.3	5.45454545454545	0.700061692298526	0.700061692298526\\
6.3	5.54545454545455	0.682418039451847	0.682418039451847\\
6.3	5.63636363636364	0.665433570700472	0.665433570700472\\
6.3	5.72727272727273	0.649091382631742	0.649091382631742\\
6.3	5.81818181818182	0.633373760823817	0.633373760823817\\
6.3	5.90909090909091	0.618262404248734	0.618262404248734\\
6.3	6	0.603738619233869	0.603738619233869\\
6.3	6.09090909090909	0.589783486138138	0.589783486138138\\
6.3	6.18181818181818	0.576378001736374	0.576378001736374\\
6.3	6.27272727272727	0.563503199989054	0.563503199989054\\
6.3	6.36363636363636	0.55114025371219	0.55114025371219\\
6.3	6.45454545454545	0.539270559410386	0.539270559410386\\
6.3	6.54545454545455	0.527875807295077	0.527875807295077\\
6.3	6.63636363636364	0.516938038386725	0.516938038386725\\
6.3	6.72727272727273	0.506439690314518	0.506439690314518\\
6.3	6.81818181818182	0.496363633325671	0.496363633325671\\
6.3	6.90909090909091	0.486693197839915	0.486693197839915\\
6.3	7	0.477412194705035	0.477412194705035\\
6.3	7.09090909090909	0.468504929210738	0.468504929210738\\
6.3	7.18181818181818	0.459956209794185	0.459956209794185\\
6.3	7.27272727272727	0.451751352226397	0.451751352226397\\
6.3	7.36363636363636	0.443876180014554	0.443876180014554\\
6.3	7.45454545454545	0.436317021629706	0.436317021629706\\
6.3	7.54545454545455	0.429060705116053	0.429060705116053\\
6.3	7.63636363636364	0.422094550542894	0.422094550542894\\
6.3	7.72727272727273	0.41540636072033	0.41540636072033\\
6.3	7.81818181818182	0.408984410525052	0.408984410525052\\
6.3	7.90909090909091	0.402817435147239	0.402817435147239\\
6.3	8	0.396894617512515	0.396894617512515\\
6.3	8.09090909090909	0.391205575107695	0.391205575107695\\
6.3	8.18181818181818	0.385740346398849	0.385740346398849\\
6.3	8.27272727272727	0.380489376996054	0.380489376996054\\
6.3	8.36363636363636	0.375443505707684	0.375443505707684\\
6.3	8.45454545454545	0.370593950586792	0.370593950586792\\
6.3	8.54545454545455	0.365932295069924	0.365932295069924\\
6.3	8.63636363636364	0.361450474279578	0.361450474279578\\
6.3	8.72727272727273	0.357140761556379	0.357140761556379\\
6.3	8.81818181818182	0.352995755261667	0.352995755261667\\
6.3	8.90909090909091	0.34900836589946	0.34900836589946\\
6.3	9	0.34517180358024	0.34517180358024\\
6.3	9.09090909090909	0.341479565851635	0.341479565851635\\
6.3	9.18181818181818	0.337925425909053	0.337925425909053\\
6.3	9.27272727272727	0.334503421198473	0.334503421198473\\
6.3	9.36363636363636	0.331207842415066	0.331207842415066\\
6.3	9.45454545454546	0.328033222901291	0.328033222901291\\
6.3	9.54545454545454	0.324974328439951	0.324974328439951\\
6.3	9.63636363636364	0.322026147440107	0.322026147440107\\
6.3	9.72727272727273	0.319183881511207	0.319183881511207\\
6.3	9.81818181818182	0.316442936411205	0.316442936411205\\
6.3	9.90909090909091	0.313798913369575	0.313798913369575\\
6.3	10	0.311247600764496	0.311247600764496\\
6.4	1	1.48392884518694	1.48392884518694\\
6.4	1.09090909090909	1.52530110735802	1.52530110735802\\
6.4	1.18181818181818	1.56238646422607	1.56238646422607\\
6.4	1.27272727272727	1.59464263233103	1.59464263233103\\
6.4	1.36363636363636	1.6216363598082	1.6216363598082\\
6.4	1.45454545454545	1.64305500237823	1.64305500237823\\
6.4	1.54545454545455	1.6587106809574	1.6587106809574\\
6.4	1.63636363636364	1.66853785180556	1.66853785180556\\
6.4	1.72727272727273	1.67258551014414	1.67258551014414\\
6.4	1.81818181818182	1.67100541000448	1.67100541000448\\
6.4	1.90909090909091	1.6640376708537	1.6640376708537\\
6.4	2	1.65199501273735	1.65199501273735\\
6.4	2.09090909090909	1.63524666546944	1.63524666546944\\
6.4	2.18181818181818	1.61420277517188	1.61420277517188\\
6.4	2.27272727272727	1.58929990933286	1.58929990933286\\
6.4	2.36363636363636	1.5609880603926	1.5609880603926\\
6.4	2.45454545454545	1.52971937443397	1.52971937443397\\
6.4	2.54545454545455	1.49593869329706	1.49593869329706\\
6.4	2.63636363636364	1.4600758908961	1.4600758908961\\
6.4	2.72727272727273	1.42253990911349	1.42253990911349\\
6.4	2.81818181818182	1.38371434722996	1.38371434722996\\
6.4	2.90909090909091	1.3439544297896	1.3439544297896\\
6.4	3	1.30358516461519	1.30358516461519\\
6.4	3.09090909090909	1.26290050182341	1.26290050182341\\
6.4	3.18181818181818	1.22216331302954	1.22216331302954\\
6.4	3.27272727272727	1.18160602303179	1.18160602303179\\
6.4	3.36363636363636	1.14143174395419	1.14143174395419\\
6.4	3.45454545454545	1.10181577990428	1.10181577990428\\
6.4	3.54545454545455	1.06290738943532	1.06290738943532\\
6.4	3.63636363636364	1.02483171104318	1.02483171104318\\
6.4	3.72727272727273	0.987691774062881	0.987691774062881\\
6.4	3.81818181818182	0.951570532588004	0.951570532588004\\
6.4	3.90909090909091	0.916532873540427	0.916532873540427\\
6.4	4	0.88262756175959	0.88262756175959\\
6.4	4.09090909090909	0.849889095136029	0.849889095136029\\
6.4	4.18181818181818	0.818339450759811	0.818339450759811\\
6.4	4.27272727272727	0.787989710349613	0.787989710349613\\
6.4	4.36363636363636	0.758841558295238	0.758841558295238\\
6.4	4.45454545454546	0.730888650313167	0.730888650313167\\
6.4	4.54545454545454	0.704117853902753	0.704117853902753\\
6.4	4.63636363636364	0.678510364316422	0.678510364316422\\
6.4	4.72727272727273	0.654042701638236	0.654042701638236\\
6.4	4.81818181818182	0.630687595725692	0.630687595725692\\
6.4	4.90909090909091	0.608414766621674	0.608414766621674\\
6.4	5	0.587191608444187	0.587191608444187\\
6.4	5.09090909090909	0.566983784862499	0.566983784862499\\
6.4	5.18181818181818	0.547755744240825	0.547755744240825\\
6.4	5.27272727272727	0.529471162264851	0.529471162264851\\
6.4	5.36363636363636	0.512093319513595	0.512093319513595\\
6.4	5.45454545454545	0.495585421004484	0.495585421004484\\
6.4	5.54545454545455	0.479910864285162	0.479910864285162\\
6.4	5.63636363636364	0.465033462112755	0.465033462112755\\
6.4	5.72727272727273	0.450917625267064	0.450917625267064\\
6.4	5.81818181818182	0.437528510557208	0.437528510557208\\
6.4	5.90909090909091	0.424832138552653	0.424832138552653\\
6.4	6	0.412795485157795	0.412795485157795\\
6.4	6.09090909090909	0.401386550668539	0.401386550668539\\
6.4	6.18181818181818	0.390574409582125	0.390574409582125\\
6.4	6.27272727272727	0.380329244021832	0.380329244021832\\
6.4	6.36363636363636	0.370622363323046	0.370622363323046\\
6.4	6.45454545454545	0.36142621201392	0.36142621201392\\
6.4	6.54545454545455	0.352714368110493	0.352714368110493\\
6.4	6.63636363636364	0.344461533455824	0.344461533455824\\
6.4	6.72727272727273	0.336643517535338	0.336643517535338\\
6.4	6.81818181818182	0.329237216053202	0.329237216053202\\
6.4	6.90909090909091	0.322220585360787	0.322220585360787\\
6.4	7	0.315572613659156	0.315572613659156\\
6.4	7.09090909090909	0.309273289767381	0.309273289767381\\
6.4	7.18181818181818	0.303303570146404	0.303303570146404\\
6.4	7.27272727272727	0.297645344723067	0.297645344723067\\
6.4	7.36363636363636	0.292281402004773	0.292281402004773\\
6.4	7.45454545454545	0.28719539387193	0.28719539387193\\
6.4	7.54545454545455	0.282371800382705	0.282371800382705\\
6.4	7.63636363636364	0.277795894845583	0.277795894845583\\
6.4	7.72727272727273	0.273453709388347	0.273453709388347\\
6.4	7.81818181818182	0.269332001186834	0.269332001186834\\
6.4	7.90909090909091	0.265418219495608	0.265418219495608\\
6.4	8	0.261700473580396	0.261700473580396\\
6.4	8.09090909090909	0.258167501632288	0.258167501632288\\
6.4	8.18181818181818	0.254808640720494	0.254808640720494\\
6.4	8.27272727272727	0.251613797816396	0.251613797816396\\
6.4	8.36363636363636	0.248573421915615	0.248573421915615\\
6.4	8.45454545454545	0.245678477261346	0.245678477261346\\
6.4	8.54545454545455	0.242920417671614	0.242920417671614\\
6.4	8.63636363636364	0.240291161957568	0.240291161957568\\
6.4	8.72727272727273	0.237783070417896	0.237783070417896\\
6.4	8.81818181818182	0.235388922383158	0.235388922383158\\
6.4	8.90909090909091	0.23310189478806	0.23310189478806\\
6.4	9	0.230915541739432	0.230915541739432\\
6.4	9.09090909090909	0.228823775047803	0.228823775047803\\
6.4	9.18181818181818	0.226820845690469	0.226820845690469\\
6.4	9.27272727272727	0.224901326169457	0.224901326169457\\
6.4	9.36363636363636	0.22306009373207	0.22306009373207\\
6.4	9.45454545454546	0.221292314415981	0.221292314415981\\
6.4	9.54545454545454	0.219593427885987	0.219593427885987\\
6.4	9.63636363636364	0.217959133027332	0.217959133027332\\
6.4	9.72727272727273	0.21638537426118	0.21638537426118\\
6.4	9.81818181818182	0.214868328549151	0.214868328549151\\
6.4	9.90909090909091	0.213404393056654	0.213404393056654\\
6.4	10	0.211990173441426	0.211990173441426\\
6.5	1	1.30982200007011	1.30982200007011\\
6.5	1.09090909090909	1.32509739261219	1.32509739261219\\
6.5	1.18181818181818	1.33553219850592	1.33553219850592\\
6.5	1.27272727272727	1.34083816786106	1.34083816786106\\
6.5	1.36363636363636	1.34085232768783	1.34085232768783\\
6.5	1.45454545454545	1.33553788063462	1.33553788063462\\
6.5	1.54545454545455	1.32497812699648	1.32497812699648\\
6.5	1.63636363636364	1.30936492142895	1.30936492142895\\
6.5	1.72727272727273	1.28898333332007	1.28898333332007\\
6.5	1.81818181818182	1.26419412180312	1.26419412180312\\
6.5	1.90909090909091	1.23541543912751	1.23541543912751\\
6.5	2	1.20310490649177	1.20310490649177\\
6.5	2.09090909090909	1.16774291451684	1.16774291451684\\
6.5	2.18181818181818	1.12981772304561	1.12981772304561\\
6.5	2.27272727272727	1.08981269065287	1.08981269065287\\
6.5	2.36363636363636	1.04819576575905	1.04819576575905\\
6.5	2.45454545454545	1.00541121772194	1.00541121772194\\
6.5	2.54545454545455	0.961873478192357	0.961873478192357\\
6.5	2.63636363636364	0.91796289098198	0.91796289098198\\
6.5	2.72727272727273	0.874023129683744	0.874023129683744\\
6.5	2.81818181818182	0.830360025872468	0.830360025872468\\
6.5	2.90909090909091	0.787241553154978	0.787241553154978\\
6.5	3	0.74489872649497	0.74489872649497\\
6.5	3.09090909090909	0.703527198108022	0.703527198108022\\
6.5	3.18181818181818	0.663289357689836	0.663289357689836\\
6.5	3.27272727272727	0.62431677195835	0.62431677195835\\
6.5	3.36363636363636	0.586712826352298	0.586712826352298\\
6.5	3.45454545454545	0.550555457045603	0.550555457045603\\
6.5	3.54545454545455	0.515899885115935	0.515899885115935\\
6.5	3.63636363636364	0.482781285146821	0.482781285146821\\
6.5	3.72727272727273	0.451217338449008	0.451217338449008\\
6.5	3.81818181818182	0.421210635978044	0.421210635978044\\
6.5	3.90909090909091	0.392750908305749	0.392750908305749\\
6.5	4	0.365817069936026	0.365817069936026\\
6.5	4.09090909090909	0.340379073171177	0.340379073171177\\
6.5	4.18181818181818	0.316399572494877	0.316399572494877\\
6.5	4.27272727272727	0.293835405173213	0.293835405173213\\
6.5	4.36363636363636	0.272638896691694	0.272638896691694\\
6.5	4.45454545454546	0.252759001983757	0.252759001983757\\
6.5	4.54545454545454	0.234142294610798	0.234142294610798\\
6.5	4.63636363636364	0.216733816729566	0.216733816729566\\
6.5	4.72727272727273	0.200477802871396	0.200477802871396\\
6.5	4.81818181818182	0.185318290302643	0.185318290302643\\
6.5	4.90909090909091	0.171199628290174	0.171199628290174\\
6.5	5	0.15806689791132	0.15806689791132\\
6.5	5.09090909090909	0.145866253257807	0.145866253257807\\
6.5	5.18181818181818	0.134545194045284	0.134545194045284\\
6.5	5.27272727272727	0.124052778762944	0.124052778762944\\
6.5	5.36363636363636	0.11433978661333	0.11433978661333\\
6.5	5.45454545454545	0.105358835652639	0.105358835652639\\
6.5	5.54545454545455	0.097064463738869	0.097064463738869\\
6.5	5.63636363636364	0.0894131781206524	0.0894131781206524\\
6.5	5.72727272727273	0.0823634788161251	0.0823634788161251\\
6.5	5.81818181818182	0.0758758602795589	0.0758758602795589\\
6.5	5.90909090909091	0.0699127952599959	0.0699127952599959\\
6.5	6	0.0644387042490984	0.0644387042490984\\
6.5	6.09090909090909	0.0594199134265381	0.0594199134265381\\
6.5	6.18181818181818	0.0548246036014166	0.0548246036014166\\
6.5	6.27272727272727	0.0506227522736493	0.0506227522736493\\
6.5	6.36363636363636	0.0467860706146924	0.0467860706146924\\
6.5	6.45454545454545	0.043287936886605	0.043287936886605\\
6.5	6.54545454545455	0.040103327555519	0.040103327555519\\
6.5	6.63636363636364	0.0372087471629516	0.0372087471629516\\
6.5	6.72727272727273	0.0345821578089605	0.0345821578089605\\
6.5	6.81818181818182	0.0322029089573529	0.0322029089573529\\
6.5	6.90909090909091	0.030051668132286	0.030051668132286\\
6.5	7	0.0281103529570791	0.0281103529570791\\
6.5	7.09090909090909	0.0263620648845181	0.0263620648845181\\
6.5	7.18181818181818	0.0247910248975323	0.0247910248975323\\
6.5	7.27272727272727	0.0233825113714417	0.0233825113714417\\
6.5	7.36363636363636	0.0221228002437491	0.0221228002437491\\
6.5	7.45454545454545	0.0209991075829729	0.0209991075829729\\
6.5	7.54545454545455	0.0199995346111429	0.0199995346111429\\
6.5	7.63636363636364	0.0191130151968533	0.0191130151968533\\
6.5	7.72727272727273	0.0183292658156611	0.0183292658156611\\
6.5	7.81818181818182	0.0176387379485623	0.0176387379485623\\
6.5	7.90909090909091	0.0170325728742379	0.0170325728742379\\
6.5	8	0.0165025587970271	0.0165025587970271\\
6.5	8.09090909090909	0.0160410902443376	0.0160410902443376\\
6.5	8.18181818181818	0.0156411296564476	0.0156411296564476\\
6.5	8.27272727272727	0.0152961710905122	0.0152961710905122\\
6.5	8.36363636363636	0.0150002059539933	0.0150002059539933\\
6.5	8.45454545454545	0.0147476906815363	0.0147476906815363\\
6.5	8.54545454545455	0.0145335162702727	0.0145335162702727\\
6.5	8.63636363636364	0.0143529795860353	0.0143529795860353\\
6.5	8.72727272727273	0.0142017563565648	0.0142017563565648\\
6.5	8.81818181818182	0.0140758757669601	0.0140758757669601\\
6.5	8.90909090909091	0.0139716965759771	0.0139716965759771\\
6.5	9	0.0138858846749471	0.0138858846749471\\
6.5	9.09090909090909	0.0138153920104782	0.0138153920104782\\
6.5	9.18181818181818	0.0137574368007409	0.0137574368007409\\
6.5	9.27272727272727	0.0137094849693153	0.0137094849693153\\
6.5	9.36363636363636	0.0136692327355357	0.0136692327355357\\
6.5	9.45454545454546	0.0136345902884044	0.0136345902884044\\
6.5	9.54545454545454	0.0136036664894306	0.0136036664894306\\
6.5	9.63636363636364	0.0135747545424175	0.0135747545424175\\
6.5	9.72727272727273	0.0135463185717425	0.0135463185717425\\
6.5	9.81818181818182	0.0135169810620281	0.0135169810620281\\
6.5	9.90909090909091	0.013485511101918	0.013485511101918\\
6.5	10	0.0134508133913774	0.0134508133913774\\
6.6	1	0.738400635002993	0.738400635002993\\
6.6	1.09090909090909	0.734741969898582	0.734741969898582\\
6.6	1.18181818181818	0.726960814918931	0.726960814918931\\
6.6	1.27272727272727	0.715017269910273	0.715017269910273\\
6.6	1.36363636363636	0.698982619464977	0.698982619464977\\
6.6	1.45454545454545	0.679031153600399	0.679031153600399\\
6.6	1.54545454545455	0.655426991093191	0.655426991093191\\
6.6	1.63636363636364	0.628507659160592	0.628507659160592\\
6.6	1.72727272727273	0.598666095221119	0.598666095221119\\
6.6	1.81818181818182	0.566332496444721	0.566332496444721\\
6.6	1.90909090909091	0.531957128794988	0.531957128794988\\
6.6	2	0.495994878779875	0.495994878779875\\
6.6	2.09090909090909	0.458892026529619	0.458892026529619\\
6.6	2.18181818181818	0.421075461524954	0.421075461524954\\
6.6	2.27272727272727	0.382944359522135	0.382944359522135\\
6.6	2.36363636363636	0.344864192927747	0.344864192927747\\
6.6	2.45454545454545	0.30716284937037	0.30716284937037\\
6.6	2.54545454545455	0.270128578698035	0.270128578698035\\
6.6	2.63636363636364	0.234009465434303	0.234009465434303\\
6.6	2.72727272727273	0.199014125891905	0.199014125891905\\
6.6	2.81818181818182	0.165313346677682	0.165313346677682\\
6.6	2.90909090909091	0.133042409788162	0.133042409788162\\
6.6	3	0.102303882929117	0.102303882929117\\
6.6	3.09090909090909	0.073170688838627	0.073170688838627\\
6.6	3.18181818181818	0.0456893019832145	0.0456893019832145\\
6.6	3.27272727272727	0.0198829526728087	0.0198829526728087\\
6.6	3.36363636363636	-0.0042452525051575	-0.0042452525051575\\
6.6	3.45454545454545	-0.026709360548525	-0.026709360548525\\
6.6	3.54545454545455	-0.0475377978369883	-0.0475377978369883\\
6.6	3.63636363636364	-0.066770820520961	-0.066770820520961\\
6.6	3.72727272727273	-0.0844582044340131	-0.0844582044340131\\
6.6	3.81818181818182	-0.100657178870615	-0.100657178870615\\
6.6	3.90909090909091	-0.115430600577806	-0.115430600577806\\
6.6	4	-0.12884535848912	-0.12884535848912\\
6.6	4.09090909090909	-0.140970995696058	-0.140970995696058\\
6.6	4.18181818181818	-0.15187853268953	-0.15187853268953\\
6.6	4.27272727272727	-0.161639474400827	-0.161639474400827\\
6.6	4.36363636363636	-0.170324983139039	-0.170324983139039\\
6.6	4.45454545454546	-0.178005199583601	-0.178005199583601\\
6.6	4.54545454545454	-0.184748694632962	-0.184748694632962\\
6.6	4.63636363636364	-0.190622035825794	-0.190622035825794\\
6.6	4.72727272727273	-0.195689453182029	-0.195689453182029\\
6.6	4.81818181818182	-0.200012590568296	-0.200012590568296\\
6.6	4.90909090909091	-0.203650329983346	-0.203650329983346\\
6.6	5	-0.20665867746104	-0.20665867746104\\
6.6	5.09090909090909	-0.209090700535223	-0.209090700535223\\
6.6	5.18181818181818	-0.210996508410359	-0.210996508410359\\
6.6	5.27272727272727	-0.212423267079058	-0.212423267079058\\
6.6	5.36363636363636	-0.213415242660034	-0.213415242660034\\
6.6	5.45454545454545	-0.214013867146432	-0.214013867146432\\
6.6	5.54545454545455	-0.214257821593614	-0.214257821593614\\
6.6	5.63636363636364	-0.21418313252097	-0.21418313252097\\
6.6	5.72727272727273	-0.213823277948858	-0.213823277948858\\
6.6	5.81818181818182	-0.213209300085196	-0.213209300085196\\
6.6	5.90909090909091	-0.212369922167327	-0.212369922167327\\
6.6	6	-0.211331667408997	-0.211331667408997\\
6.6	6.09090909090909	-0.210118978375803	-0.210118978375803\\
6.6	6.18181818181818	-0.208754335441528	-0.208754335441528\\
6.6	6.27272727272727	-0.207258373245181	-0.207258373245181\\
6.6	6.36363636363636	-0.205649994310601	-0.205649994310601\\
6.6	6.45454545454545	-0.203946479184214	-0.203946479184214\\
6.6	6.54545454545455	-0.20216359260975	-0.20216359260975\\
6.6	6.63636363636364	-0.200315685404074	-0.200315685404074\\
6.6	6.72727272727273	-0.198415791801796	-0.198415791801796\\
6.6	6.81818181818182	-0.196475722140399	-0.196475722140399\\
6.6	6.90909090909091	-0.194506150826214	-0.194506150826214\\
6.6	7	-0.192516699590194	-0.192516699590194\\
6.6	7.09090909090909	-0.190516016079891	-0.190516016079891\\
6.6	7.18181818181818	-0.188511847890625	-0.188511847890625\\
6.6	7.27272727272727	-0.1865111121483	-0.1865111121483\\
6.6	7.36363636363636	-0.184519960793822	-0.184519960793822\\
6.6	7.45454545454545	-0.182543841727619	-0.182543841727619\\
6.6	7.54545454545455	-0.180587555989145	-0.180587555989145\\
6.6	7.63636363636364	-0.178655311143754	-0.178655311143754\\
6.6	7.72727272727273	-0.176750771068329	-0.176750771068329\\
6.6	7.81818181818182	-0.174877102310294	-0.174877102310294\\
6.6	7.90909090909091	-0.173037017210081	-0.173037017210081\\
6.6	8	-0.171232813962351	-0.171232813962351\\
6.6	8.09090909090909	-0.169466413790916	-0.169466413790916\\
6.6	8.18181818181818	-0.167739395412983	-0.167739395412983\\
6.6	8.27272727272727	-0.166053026948806	-0.166053026948806\\
6.6	8.36363636363636	-0.164408295443072	-0.164408295443072\\
6.6	8.45454545454545	-0.162805934143783	-0.162805934143783\\
6.6	8.54545454545455	-0.161246447685573	-0.161246447685573\\
6.6	8.63636363636364	-0.159730135314198	-0.159730135314198\\
6.6	8.72727272727273	-0.158257112282144	-0.158257112282144\\
6.6	8.81818181818182	-0.156827329538065	-0.156827329538065\\
6.6	8.90909090909091	-0.155440591829734	-0.155440591829734\\
6.6	9	-0.154096574325848	-0.154096574325848\\
6.6	9.09090909090909	-0.152794837865159	-0.152794837865159\\
6.6	9.18181818181818	-0.151534842924564	-0.151534842924564\\
6.6	9.27272727272727	-0.150315962404838	-0.150315962404838\\
6.6	9.36363636363636	-0.149137493310347	-0.149137493310347\\
6.6	9.45454545454546	-0.147998667414596	-0.147998667414596\\
6.6	9.54545454545454	-0.146898660976219	-0.146898660976219\\
6.6	9.63636363636364	-0.145836603580534	-0.145836603580534\\
6.6	9.72727272727273	-0.144811586175564	-0.144811586175564\\
6.6	9.81818181818182	-0.143822668355012	-0.143822668355012\\
6.6	9.90909090909091	-0.142868884956588	-0.142868884956588\\
6.6	10	-0.141949252016889	-0.141949252016889\\
6.7	1	0.224711922310568	0.224711922310568\\
6.7	1.09090909090909	0.213160779218209	0.213160779218209\\
6.7	1.18181818181818	0.198539378715285	0.198539378715285\\
6.7	1.27272727272727	0.180985399772546	0.180985399772546\\
6.7	1.36363636363636	0.160721540332682	0.160721540332682\\
6.7	1.45454545454545	0.138041560774586	0.138041560774586\\
6.7	1.54545454545455	0.113293641821699	0.113293641821699\\
6.7	1.63636363636364	0.0868627331922907	0.0868627331922907\\
6.7	1.72727272727273	0.0591532959732158	0.0591532959732158\\
6.7	1.81818181818182	0.0305734924463058	0.0305734924463058\\
6.7	1.90909090909091	0.00152151928131249	0.00152151928131249\\
6.7	2	-0.0276255426090577	-0.0276255426090577\\
6.7	2.09090909090909	-0.0565202532162598	-0.0565202532162598\\
6.7	2.18181818181818	-0.0848508039777006	-0.0848508039777006\\
6.7	2.27272727272727	-0.112344700200907	-0.112344700200907\\
6.7	2.36363636363636	-0.138770442303271	-0.138770442303271\\
6.7	2.45454545454545	-0.16393754979576	-0.16393754979576\\
6.7	2.54545454545455	-0.187695275165017	-0.187695275165017\\
6.7	2.63636363636364	-0.209930336028415	-0.209930336028415\\
6.7	2.72727272727273	-0.230563960178094	-0.230563960178094\\
6.7	2.81818181818182	-0.249548497512788	-0.249548497512788\\
6.7	2.90909090909091	-0.266863809391124	-0.266863809391124\\
6.7	3	-0.282513603705145	-0.282513603705145\\
6.7	3.09090909090909	-0.296521844988508	-0.296521844988508\\
6.7	3.18181818181818	-0.30892933430738	-0.30892933430738\\
6.7	3.27272727272727	-0.319790524374261	-0.319790524374261\\
6.7	3.36363636363636	-0.329170610893215	-0.329170610893215\\
6.7	3.45454545454545	-0.3371429217504	-0.3371429217504\\
6.7	3.54545454545455	-0.343786610480325	-0.343786610480325\\
6.7	3.63636363636364	-0.349184649124009	-0.349184649124009\\
6.7	3.72727272727273	-0.353422107439764	-0.353422107439764\\
6.7	3.81818181818182	-0.356584699924269	-0.356584699924269\\
6.7	3.90909090909091	-0.358757578699972	-0.358757578699972\\
6.7	4	-0.360024348559402	-0.360024348559402\\
6.7	4.09090909090909	-0.360466279945774	-0.360466279945774\\
6.7	4.18181818181818	-0.360161696045946	-0.360161696045946\\
6.7	4.27272727272727	-0.359185511218794	-0.359185511218794\\
6.7	4.36363636363636	-0.357608899439477	-0.357608899439477\\
6.7	4.45454545454546	-0.355499073169294	-0.355499073169294\\
6.7	4.54545454545454	-0.352919154908671	-0.352919154908671\\
6.7	4.63636363636364	-0.349928125562585	-0.349928125562585\\
6.7	4.72727272727273	-0.346580835602159	-0.346580835602159\\
6.7	4.81818181818182	-0.342928066742451	-0.342928066742451\\
6.7	4.90909090909091	-0.339016633512589	-0.339016633512589\\
6.7	5	-0.334889515586532	-0.334889515586532\\
6.7	5.09090909090909	-0.330586013106497	-0.330586013106497\\
6.7	5.18181818181818	-0.32614191845361	-0.32614191845361\\
6.7	5.27272727272727	-0.321589698994127	-0.321589698994127\\
6.7	5.36363636363636	-0.316958686278885	-0.316958686278885\\
6.7	5.45454545454545	-0.312275267995156	-0.312275267995156\\
6.7	5.54545454545455	-0.30756307968452	-0.30756307968452\\
6.7	5.63636363636364	-0.302843193844726	-0.302843193844726\\
6.7	5.72727272727273	-0.298134304554993	-0.298134304554993\\
6.7	5.81818181818182	-0.293452906205095	-0.293452906205095\\
6.7	5.90909090909091	-0.288813465264492	-0.288813465264492\\
6.7	6	-0.284228584348031	-0.284228584348031\\
6.7	6.09090909090909	-0.279709158077165	-0.279709158077165\\
6.7	6.18181818181818	-0.275264520443604	-0.275264520443604\\
6.7	6.27272727272727	-0.270902583552981	-0.270902583552981\\
6.7	6.36363636363636	-0.266629967755108	-0.266629967755108\\
6.7	6.45454545454545	-0.262452123281264	-0.262452123281264\\
6.7	6.54545454545455	-0.258373443577412	-0.258373443577412\\
6.7	6.63636363636364	-0.254397370602984	-0.254397370602984\\
6.7	6.72727272727273	-0.250526492391861	-0.250526492391861\\
6.7	6.81818181818182	-0.24676263322098	-0.24676263322098\\
6.7	6.90909090909091	-0.243106936738641	-0.243106936738641\\
6.7	7	-0.239559942439454	-0.239559942439454\\
6.7	7.09090909090909	-0.236121655837355	-0.236121655837355\\
6.7	7.18181818181818	-0.232791612744916	-0.232791612744916\\
6.7	7.27272727272727	-0.229568938005799	-0.229568938005799\\
6.7	7.36363636363636	-0.226452399053889	-0.226452399053889\\
6.7	7.45454545454545	-0.22344045464997	-0.22344045464997\\
6.7	7.54545454545455	-0.220531299138802	-0.220531299138802\\
6.7	7.63636363636364	-0.217722902537346	-0.217722902537346\\
6.7	7.72727272727273	-0.215013046781556	-0.215013046781556\\
6.7	7.81818181818182	-0.212399358406282	-0.212399358406282\\
6.7	7.90909090909091	-0.209879337949058	-0.209879337949058\\
6.7	8	-0.20745038633203	-0.20745038633203\\
6.7	8.09090909090909	-0.205109828463313	-0.205109828463313\\
6.7	8.18181818181818	-0.202854934297998	-0.202854934297998\\
6.7	8.27272727272727	-0.200682937557708	-0.200682937557708\\
6.7	8.36363636363636	-0.198591052322293	-0.198591052322293\\
6.7	8.45454545454545	-0.196576487670707	-0.196576487670707\\
6.7	8.54545454545455	-0.194636460546406	-0.194636460546406\\
6.7	8.63636363636364	-0.192768207007769	-0.192768207007769\\
6.7	8.72727272727273	-0.190968992008556	-0.190968992008556\\
6.7	8.81818181818182	-0.18923611784764	-0.18923611784764\\
6.7	8.90909090909091	-0.187566931414748	-0.187566931414748\\
6.7	9	-0.185958830344676	-0.185958830344676\\
6.7	9.09090909090909	-0.184409268192388	-0.184409268192388\\
6.7	9.18181818181818	-0.18291575872031	-0.18291575872031\\
6.7	9.27272727272727	-0.181475879396873	-0.181475879396873\\
6.7	9.36363636363636	-0.180087274177312	-0.180087274177312\\
6.7	9.45454545454546	-0.178747655657136	-0.178747655657136\\
6.7	9.54545454545454	-0.177454806653352	-0.177454806653352\\
6.7	9.63636363636364	-0.176206581283667	-0.176206581283667\\
6.7	9.72727272727273	-0.175000905604104	-0.175000905604104\\
6.7	9.81818181818182	-0.173835777847569	-0.173835777847569\\
6.7	9.90909090909091	-0.172709268323935	-0.172709268323935\\
6.7	10	-0.171619519010588	-0.171619519010588\\
6.8	1	-0.0263676382261069	-0.0263676382261069\\
6.8	1.09090909090909	-0.0404581784405648	-0.0404581784405648\\
6.8	1.18181818181818	-0.0566422361952824	-0.0566422361952824\\
6.8	1.27272727272727	-0.074657513395836	-0.074657513395836\\
6.8	1.36363636363636	-0.0941858422987579	-0.0941858422987579\\
6.8	1.45454545454545	-0.114870460268765	-0.114870460268765\\
6.8	1.54545454545455	-0.136333781856149	-0.136333781856149\\
6.8	1.63636363636364	-0.158194229221761	-0.158194229221761\\
6.8	1.72727272727273	-0.18008108367797	-0.18008108367797\\
6.8	1.81818181818182	-0.201646726126194	-0.201646726126194\\
6.8	1.90909090909091	-0.22257599109837	-0.22257599109837\\
6.8	2	-0.242592642212239	-0.242592642212239\\
6.8	2.09090909090909	-0.261463179787768	-0.261463179787768\\
6.8	2.18181818181818	-0.278998319131636	-0.278998319131636\\
6.8	2.27272727272727	-0.295052543234719	-0.295052543234719\\
6.8	2.36363636363636	-0.309522150017262	-0.309522150017262\\
6.8	2.45454545454545	-0.322342196730536	-0.322342196730536\\
6.8	2.54545454545455	-0.333482704295089	-0.333482704295089\\
6.8	2.63636363636364	-0.342944433037532	-0.342944433037532\\
6.8	2.72727272727273	-0.35075448526804	-0.35075448526804\\
6.8	2.81818181818182	-0.35696193530033	-0.35696193530033\\
6.8	2.90909090909091	-0.361633636798951	-0.361633636798951\\
6.8	3	-0.364850312887611	-0.364850312887611\\
6.8	3.09090909090909	-0.366702996968704	-0.366702996968704\\
6.8	3.18181818181818	-0.367289861743569	-0.367289861743569\\
6.8	3.27272727272727	-0.366713450091671	-0.366713450091671\\
6.8	3.36363636363636	-0.365078303493868	-0.365078303493868\\
6.8	3.45454545454545	-0.362488970783797	-0.362488970783797\\
6.8	3.54545454545455	-0.359048371298977	-0.359048371298977\\
6.8	3.63636363636364	-0.354856481137331	-0.354856481137331\\
6.8	3.72727272727273	-0.350009308513063	-0.350009308513063\\
6.8	3.81818181818182	-0.34459812345557	-0.34459812345557\\
6.8	3.90909090909091	-0.33870890778749	-0.33870890778749\\
6.8	4	-0.332421993015691	-0.332421993015691\\
6.8	4.09090909090909	-0.325811856112187	-0.325811856112187\\
6.8	4.18181818181818	-0.318947045851501	-0.318947045851501\\
6.8	4.27272727272727	-0.311890215275451	-0.311890215275451\\
6.8	4.36363636363636	-0.304698238711435	-0.304698238711435\\
6.8	4.45454545454546	-0.297422394598272	-0.297422394598272\\
6.8	4.54545454545454	-0.290108597987408	-0.290108597987408\\
6.8	4.63636363636364	-0.282797669024207	-0.282797669024207\\
6.8	4.72727272727273	-0.275525625918995	-0.275525625918995\\
6.8	4.81818181818182	-0.268323992869736	-0.268323992869736\\
6.8	4.90909090909091	-0.261220115152672	-0.261220115152672\\
6.8	5	-0.254237475078436	-0.254237475078436\\
6.8	5.09090909090909	-0.24739600384194	-0.24739600384194\\
6.8	5.18181818181818	-0.240712385382745	-0.240712385382745\\
6.8	5.27272727272727	-0.234200349333433	-0.234200349333433\\
6.8	5.36363636363636	-0.227870950903082	-0.227870950903082\\
6.8	5.45454545454545	-0.221732836216515	-0.221732836216515\\
6.8	5.54545454545455	-0.215792492154063	-0.215792492154063\\
6.8	5.63636363636364	-0.210054480172954	-0.210054480172954\\
6.8	5.72727272727273	-0.204521653957895	-0.204521653957895\\
6.8	5.81818181818182	-0.199195361006827	-0.199195361006827\\
6.8	5.90909090909091	-0.19407562847838	-0.19407562847838\\
6.8	6	-0.18916133379852	-0.18916133379852\\
6.8	6.09090909090909	-0.184450360642384	-0.184450360642384\\
6.8	6.18181818181818	-0.179939740974024	-0.179939740974024\\
6.8	6.27272727272727	-0.175625783915645	-0.175625783915645\\
6.8	6.36363636363636	-0.171504192217576	-0.171504192217576\\
6.8	6.45454545454545	-0.167570167140667	-0.167570167140667\\
6.8	6.54545454545455	-0.163818502540822	-0.163818502540822\\
6.8	6.63636363636364	-0.160243668948174	-0.160243668948174\\
6.8	6.72727272727273	-0.15683988840298	-0.15683988840298\\
6.8	6.81818181818182	-0.153601200791261	-0.153601200791261\\
6.8	6.90909090909091	-0.150521522370767	-0.150521522370767\\
6.8	7	-0.147594697188311	-0.147594697188311\\
6.8	7.09090909090909	-0.144814541973551	-0.144814541973551\\
6.8	7.18181818181818	-0.142174885153372	-0.142174885153372\\
6.8	7.27272727272727	-0.139669600507375	-0.139669600507375\\
6.8	7.36363636363636	-0.13729263599187	-0.13729263599187\\
6.8	7.45454545454545	-0.135038038215431	-0.135038038215431\\
6.8	7.54545454545455	-0.132899973012444	-0.132899973012444\\
6.8	7.63636363636364	-0.130872742505384	-0.130872742505384\\
6.8	7.72727272727273	-0.128950799057884	-0.128950799057884\\
6.8	7.81818181818182	-0.127128756436919	-0.127128756436919\\
6.8	7.90909090909091	-0.125401398518722	-0.125401398518722\\
6.8	8	-0.123763685817635	-0.123763685817635\\
6.8	8.09090909090909	-0.122210760093081	-0.122210760093081\\
6.8	8.18181818181818	-0.120737947287137	-0.120737947287137\\
6.8	8.27272727272727	-0.119340758987963	-0.119340758987963\\
6.8	8.36363636363636	-0.118014892630107	-0.118014892630107\\
6.8	8.45454545454545	-0.116756230596799	-0.116756230596799\\
6.8	8.54545454545455	-0.115560838383687	-0.115560838383687\\
6.8	8.63636363636364	-0.114424961966822	-0.114424961966822\\
6.8	8.72727272727273	-0.113345024496031	-0.113345024496031\\
6.8	8.81818181818182	-0.112317622432191	-0.112317622432191\\
6.8	8.90909090909091	-0.111339521226121	-0.111339521226121\\
6.8	9	-0.11040765062524	-0.11040765062524\\
6.8	9.09090909090909	-0.109519099693237	-0.109519099693237\\
6.8	9.18181818181818	-0.108671111603088	-0.108671111603088\\
6.8	9.27272727272727	-0.107861078275835	-0.107861078275835\\
6.8	9.36363636363636	-0.107086534903742	-0.107086534903742\\
6.8	9.45454545454546	-0.106345154422648	-0.106345154422648\\
6.8	9.54545454545454	-0.10563474195646	-0.10563474195646\\
6.8	9.63636363636364	-0.104953229277588	-0.104953229277588\\
6.8	9.72727272727273	-0.104298669315612	-0.104298669315612\\
6.8	9.81818181818182	-0.103669230729507	-0.103669230729507\\
6.8	9.90909090909091	-0.10306319257738	-0.10306319257738\\
6.8	10	-0.102478939087419	-0.102478939087419\\
6.9	1	-0.0938298601454391	-0.0938298601454391\\
6.9	1.09090909090909	-0.109347781192426	-0.109347781192426\\
6.9	1.18181818181818	-0.125901863959614	-0.125901863959614\\
6.9	1.27272727272727	-0.143153257599656	-0.143153257599656\\
6.9	1.36363636363636	-0.160740506126069	-0.160740506126069\\
6.9	1.45454545454545	-0.178297567180408	-0.178297567180408\\
6.9	1.54545454545455	-0.195470286616345	-0.195470286616345\\
6.9	1.63636363636364	-0.21193028119989	-0.21193028119989\\
6.9	1.72727272727273	-0.227385654074375	-0.227385654074375\\
6.9	1.81818181818182	-0.24158837561036	-0.24158837561036\\
6.9	1.90909090909091	-0.254338475154834	-0.254338475154834\\
6.9	2	-0.265485401012959	-0.265485401012959\\
6.9	2.09090909090909	-0.27492702635887	-0.27492702635887\\
6.9	2.18181818181818	-0.282606824655594	-0.282606824655594\\
6.9	2.27272727272727	-0.288509729446366	-0.288509729446366\\
6.9	2.36363636363636	-0.292657148110394	-0.292657148110394\\
6.9	2.45454545454545	-0.295101533318632	-0.295101533318632\\
6.9	2.54545454545455	-0.295920841137106	-0.295920841137106\\
6.9	2.63636363636364	-0.295213129940975	-0.295213129940975\\
6.9	2.72727272727273	-0.293091484832755	-0.293091484832755\\
6.9	2.81818181818182	-0.289679391488496	-0.289679391488496\\
6.9	2.90909090909091	-0.285106632568628	-0.285106632568628\\
6.9	3	-0.279505739241834	-0.279505739241834\\
6.9	3.09090909090909	-0.273008999308078	-0.273008999308078\\
6.9	3.18181818181818	-0.265746000810948	-0.265746000810948\\
6.9	3.27272727272727	-0.257841674569036	-0.257841674569036\\
6.9	3.36363636363636	-0.249414789464498	-0.249414789464498\\
6.9	3.45454545454545	-0.240576849284642	-0.240576849284642\\
6.9	3.54545454545455	-0.231431338396908	-0.231431338396908\\
6.9	3.63636363636364	-0.222073264493853	-0.222073264493853\\
6.9	3.72727272727273	-0.212588949388541	-0.212588949388541\\
6.9	3.81818181818182	-0.20305602267061	-0.20305602267061\\
6.9	3.90909090909091	-0.193543577491903	-0.193543577491903\\
6.9	4	-0.184112452495166	-0.184112452495166\\
6.9	4.09090909090909	-0.174815608599793	-0.174815608599793\\
6.9	4.18181818181818	-0.165698573919203	-0.165698573919203\\
6.9	4.27272727272727	-0.156799934300244	-0.156799934300244\\
6.9	4.36363636363636	-0.148151850844392	-0.148151850844392\\
6.9	4.45454545454546	-0.139780589225074	-0.139780589225074\\
6.9	4.54545454545454	-0.131707048638512	-0.131707048638512\\
6.9	4.63636363636364	-0.123947280874497	-0.123947280874497\\
6.9	4.72727272727273	-0.116512992238068	-0.116512992238068\\
6.9	4.81818181818182	-0.109412022954218	-0.109412022954218\\
6.9	4.90909090909091	-0.102648800299222	-0.102648800299222\\
6.9	5	-0.0962247629631505	-0.0962247629631505\\
6.9	5.09090909090909	-0.0901387552757438	-0.0901387552757438\\
6.9	5.18181818181818	-0.0843873907179575	-0.0843873907179575\\
6.9	5.27272727272727	-0.0789653848609433	-0.0789653848609433\\
6.9	5.36363636363636	-0.0738658583514001	-0.0738658583514001\\
6.9	5.45454545454545	-0.0690806109902554	-0.0690806109902554\\
6.9	5.54545454545455	-0.0646003682014873	-0.0646003682014873\\
6.9	5.63636363636364	-0.0604150013882223	-0.0604150013882223\\
6.9	5.72727272727273	-0.0565137238272243	-0.0565137238272243\\
6.9	5.81818181818182	-0.0528852637725096	-0.0528852637725096\\
6.9	5.90909090909091	-0.0495180164930088	-0.0495180164930088\\
6.9	6	-0.0464001769458175	-0.0464001769458175\\
6.9	6.09090909090909	-0.043519854760235	-0.043519854760235\\
6.9	6.18181818181818	-0.0408651731046944	-0.0408651731046944\\
6.9	6.27272727272727	-0.038424353002362	-0.038424353002362\\
6.9	6.36363636363636	-0.0361857845123175	-0.0361857845123175\\
6.9	6.45454545454545	-0.0341380861490779	-0.0341380861490779\\
6.9	6.54545454545455	-0.0322701537985729	-0.0322701537985729\\
6.9	6.63636363636364	-0.0305712002968408	-0.0305712002968408\\
6.9	6.72727272727273	-0.0290307867583095	-0.0290307867583095\\
6.9	6.81818181818182	-0.0276388466424592	-0.0276388466424592\\
6.9	6.90909090909091	-0.0263857034406839	-0.0263857034406839\\
6.9	7	-0.0252620828506725	-0.0252620828506725\\
6.9	7.09090909090909	-0.0242591201153851	-0.0242591201153851\\
6.9	7.18181818181818	-0.0233683632599807	-0.0233683632599807\\
6.9	7.27272727272727	-0.022581772788886	-0.022581772788886\\
6.9	7.36363636363636	-0.0218917183890982	-0.0218917183890982\\
6.9	7.45454545454545	-0.0212909731289091	-0.0212909731289091\\
6.9	7.54545454545455	-0.0207727055785636	-0.0207727055785636\\
6.9	7.63636363636364	-0.0203304702119016	-0.0203304702119016\\
6.9	7.72727272727273	-0.0199581964515747	-0.0199581964515747\\
6.9	7.81818181818182	-0.0196501766209395	-0.0196501766209395\\
6.9	7.90909090909091	-0.0194010530804616	-0.0194010530804616\\
6.9	8	-0.0192058047641568	-0.0192058047641568\\
6.9	8.09090909090909	-0.019059733299928	-0.019059733299928\\
6.9	8.18181818181818	-0.0189584488984587	-0.0189584488984587\\
6.9	8.27272727272727	-0.0188978561316998	-0.0188978561316998\\
6.9	8.36363636363636	-0.0188741397391362	-0.0188741397391362\\
6.9	8.45454545454545	-0.0188837505559523	-0.0188837505559523\\
6.9	8.54545454545455	-0.0189233916473607	-0.0189233916473607\\
6.9	8.63636363636364	-0.0189900047240652	-0.0189900047240652\\
6.9	8.72727272727273	-0.0190807568880522	-0.0190807568880522\\
6.9	8.81818181818182	-0.0191930277647352	-0.0191930277647352\\
6.9	8.90909090909091	-0.0193243970502806	-0.0193243970502806\\
6.9	9	-0.0194726325003684	-0.0194726325003684\\
6.9	9.09090909090909	-0.0196356783868062	-0.0196356783868062\\
6.9	9.18181818181818	-0.0198116444248269	-0.0198116444248269\\
6.9	9.27272727272727	-0.0199987951906491	-0.0199987951906491\\
6.9	9.36363636363636	-0.0201955400160527	-0.0201955400160527\\
6.9	9.45454545454546	-0.0204004233786906	-0.0204004233786906\\
6.9	9.54545454545454	-0.0206121157638111	-0.0206121157638111\\
6.9	9.63636363636364	-0.0208294050003035	-0.0208294050003035\\
6.9	9.72727272727273	-0.0210511880628104	-0.0210511880628104\\
6.9	9.81818181818182	-0.0212764633191616	-0.0212764633191616\\
6.9	9.90909090909091	-0.0215043232205208	-0.0215043232205208\\
6.9	10	-0.0217339474077242	-0.0217339474077242\\
7	1	-0.167645647509447	-0.167645647509447\\
7	1.09090909090909	-0.182257369617215	-0.182257369617215\\
7	1.18181818181818	-0.196626982922084	-0.196626982922084\\
7	1.27272727272727	-0.210423207249091	-0.210423207249091\\
7	1.36363636363636	-0.223328103776464	-0.223328103776464\\
7	1.45454545454545	-0.235052012253186	-0.235052012253186\\
7	1.54545454545455	-0.24534533874071	-0.24534533874071\\
7	1.63636363636364	-0.254006713883702	-0.254006713883702\\
7	1.72727272727273	-0.260887495107952	-0.260887495107952\\
7	1.81818181818182	-0.265892921697271	-0.265892921697271\\
7	1.90909090909091	-0.268980443919489	-0.268980443919489\\
7	2	-0.270155850405572	-0.270155850405572\\
7	2.09090909090909	-0.269467835394368	-0.269467835394368\\
7	2.18181818181818	-0.267001604767629	-0.267001604767629\\
7	2.27272727272727	-0.262872040552567	-0.262872040552567\\
7	2.36363636363636	-0.257216846611403	-0.257216846611403\\
7	2.45454545454545	-0.250189997844675	-0.250189997844675\\
7	2.54545454545455	-0.241955720656949	-0.241955720656949\\
7	2.63636363636364	-0.232683149398201	-0.232683149398201\\
7	2.72727272727273	-0.222541734499473	-0.222541734499473\\
7	2.81818181818182	-0.211697423650645	-0.211697423650645\\
7	2.90909090909091	-0.200309596752316	-0.200309596752316\\
7	3	-0.188528706935779	-0.188528706935779\\
7	3.09090909090909	-0.176494561694658	-0.176494561694658\\
7	3.18181818181818	-0.164335168124665	-0.164335168124665\\
7	3.27272727272727	-0.152166062521145	-0.152166062521145\\
7	3.36363636363636	-0.140090045432074	-0.140090045432074\\
7	3.45454545454545	-0.128197247337646	-0.128197247337646\\
7	3.54545454545455	-0.116565456253089	-0.116565456253089\\
7	3.63636363636364	-0.105260645827135	-0.105260645827135\\
7	3.72727272727273	-0.0943376502784324	-0.0943376502784324\\
7	3.81818181818182	-0.0838409402801706	-0.0838409402801706\\
7	3.90909090909091	-0.073805461326521	-0.073805461326521\\
7	4	-0.0642575030257254	-0.0642575030257254\\
7	4.09090909090909	-0.0552155739050374	-0.0552155739050374\\
7	4.18181818181818	-0.0466912618861226	-0.0466912618861226\\
7	4.27272727272727	-0.0386900652331184	-0.0386900652331184\\
7	4.36363636363636	-0.0312121829064947	-0.0312121829064947\\
7	4.45454545454546	-0.0242532565862943	-0.0242532565862943\\
7	4.54545454545454	-0.0178050594237605	-0.0178050594237605\\
7	4.63636363636364	-0.0118561288617861	-0.0118561288617861\\
7	4.72727272727273	-0.0063923426289227	-0.0063923426289227\\
7	4.81818181818182	-0.00139743842784232	-0.00139743842784232\\
7	4.90909090909091	0.0031465210903083	0.0031465210903083\\
7	5	0.00725873575283204	0.00725873575283204\\
7	5.09090909090909	0.0109593047442513	0.0109593047442513\\
7	5.18181818181818	0.014268909728872	0.014268909728872\\
7	5.27272727272727	0.0172085407302247	0.0172085407302247\\
7	5.36363636363636	0.0197992612558218	0.0197992612558218\\
7	5.45454545454545	0.022062009109964	0.022062009109964\\
7	5.54545454545455	0.0240174294657817	0.0240174294657817\\
7	5.63636363636364	0.025685736887562	0.025685736887562\\
7	5.72727272727273	0.0270866031216309	0.0270866031216309\\
7	5.81818181818182	0.0282390677391322	0.0282390677391322\\
7	5.90909090909091	0.0291614688605869	0.0291614688605869\\
7	6	0.0298713914378713	0.0298713914378713\\
7	6.09090909090909	0.0303856307504445	0.0303856307504445\\
7	6.18181818181818	0.0307201690504555	0.0307201690504555\\
7	6.27272727272727	0.030890163397412	0.030890163397412\\
7	6.36363636363636	0.030909943008542	0.030909943008542\\
7	6.45454545454545	0.0307930145738063	0.0307930145738063\\
7	6.54545454545455	0.0305520741760813	0.0305520741760813\\
7	6.63636363636364	0.0301990246281226	0.0301990246281226\\
7	6.72727272727273	0.0297449971492707	0.0297449971492707\\
7	6.81818181818182	0.0292003764632702	0.0292003764632702\\
7	6.90909090909091	0.0285748285360037	0.0285748285360037\\
7	7	0.0278773302029357	0.0278773302029357\\
7	7.09090909090909	0.0271162001615038	0.0271162001615038\\
7	7.18181818181818	0.0262991307530292	0.0262991307530292\\
7	7.27272727272727	0.0254332201393126	0.0254332201393126\\
7	7.36363636363636	0.0245250045087328	0.0245250045087328\\
7	7.45454545454545	0.0235804899976905	0.0235804899976905\\
7	7.54545454545455	0.0226051840833582	0.0226051840833582\\
7	7.63636363636364	0.0216041262639924	0.0216041262639924\\
7	7.72727272727273	0.0205819178399954	0.0205819178399954\\
7	7.81818181818182	0.0195427506997162	0.0195427506997162\\
7	7.90909090909091	0.0184904349969679	0.0184904349969679\\
7	8	0.0174284256581103	0.0174284256581103\\
7	8.09090909090909	0.016359847685527	0.016359847685527\\
7	8.18181818181818	0.0152875202130363	0.0152875202130363\\
7	8.27272727272727	0.0142139793232881	0.0142139793232881\\
7	8.36363636363636	0.0131414996164262	0.0131414996164262\\
7	8.45454545454545	0.0120721145492485	0.0120721145492485\\
7	8.54545454545455	0.0110076355722148	0.0110076355722148\\
7	8.63636363636364	0.00994967008819513	0.00994967008819513\\
7	8.72727272727273	0.00889963827894136	0.00889963827894136\\
7	8.81818181818182	0.00785878882710932	0.00785878882710932\\
7	8.90909090909091	0.00682821358742801	0.00682821358742801\\
7	9	0.00580886125152096	0.00580886125152096\\
7	9.09090909090909	0.00480155004767642	0.00480155004767642\\
7	9.18181818181818	0.00380697953261107	0.00380697953261107\\
7	9.27272727272727	0.00282574151284483	0.00282574151284483\\
7	9.36363636363636	0.00185833015687913	0.00185833015687913\\
7	9.45454545454546	0.00090515132760884	0.00090515132760884\\
7	9.54545454545454	-3.34688017566966e-05	-3.34688017566966e-05\\
7	9.63636363636364	-0.000957275813421948	-0.000957275813421948\\
7	9.72727272727273	-0.00186607974953684	-0.00186607974953684\\
7	9.81818181818182	-0.00275974840841806	-0.00275974840841806\\
7	9.90909090909091	-0.00363820119870685	-0.00363820119870685\\
7	10	-0.00450140350634718	-0.00450140350634718\\
7.1	1	-0.343279028200781	-0.343279028200781\\
7.1	1.09090909090909	-0.350531212860171	-0.350531212860171\\
7.1	1.18181818181818	-0.356294185171983	-0.356294185171983\\
7.1	1.27272727272727	-0.360355381176273	-0.360355381176273\\
7.1	1.36363636363636	-0.362545003755255	-0.362545003755255\\
7.1	1.45454545454545	-0.362743993137919	-0.362743993137919\\
7.1	1.54545454545455	-0.360888178874664	-0.360888178874664\\
7.1	1.63636363636364	-0.35696877513245	-0.35696877513245\\
7.1	1.72727272727273	-0.351029711863286	-0.351029711863286\\
7.1	1.81818181818182	-0.343162483530356	-0.343162483530356\\
7.1	1.90909090909091	-0.333499264019101	-0.333499264019101\\
7.1	2	-0.322205011261492	-0.322205011261492\\
7.1	2.09090909090909	-0.309469199630557	-0.309469199630557\\
7.1	2.18181818181818	-0.295497700278153	-0.295497700278153\\
7.1	2.27272727272727	-0.280505201173345	-0.280505201173345\\
7.1	2.36363636363636	-0.264708434841567	-0.264708434841567\\
7.1	2.45454545454545	-0.24832037228168	-0.24832037228168\\
7.1	2.54545454545455	-0.231545450785392	-0.231545450785392\\
7.1	2.63636363636364	-0.214575832923652	-0.214575832923652\\
7.1	2.72727272727273	-0.197588642681371	-0.197588642681371\\
7.1	2.81818181818182	-0.180744090532458	-0.180744090532458\\
7.1	2.90909090909091	-0.16418437916065	-0.16418437916065\\
7.1	3	-0.148033272682799	-0.148033272682799\\
7.1	3.09090909090909	-0.13239621172925	-0.13239621172925\\
7.1	3.18181818181818	-0.117360862121584	-0.117360862121584\\
7.1	3.27272727272727	-0.102997994220656	-0.102997994220656\\
7.1	3.36363636363636	-0.0893626014214764	-0.0893626014214764\\
7.1	3.45454545454545	-0.0764951788015638	-0.0764951788015638\\
7.1	3.54545454545455	-0.0644230954232539	-0.0644230954232539\\
7.1	3.63636363636364	-0.0531620057942303	-0.0531620057942303\\
7.1	3.72727272727273	-0.04271725699888	-0.04271725699888\\
7.1	3.81818181818182	-0.0330852578795556	-0.0330852578795556\\
7.1	3.90909090909091	-0.0242547852312592	-0.0242547852312592\\
7.1	4	-0.0162082093319399	-0.0162082093319399\\
7.1	4.09090909090909	-0.00892262711684184	-0.00892262711684184\\
7.1	4.18181818181818	-0.00237089646520582	-0.00237089646520582\\
7.1	4.27272727272727	0.00347743115614735	0.00347743115614735\\
7.1	4.36363636363636	0.00865527916489644	0.00865527916489644\\
7.1	4.45454545454546	0.0131973126983138	0.0131973126983138\\
7.1	4.54545454545454	0.0171392993090118	0.0171392993090118\\
7.1	4.63636363636364	0.0205175578094284	0.0205175578094284\\
7.1	4.72727272727273	0.023368488842929	0.023368488842929\\
7.1	4.81818181818182	0.0257281803037275	0.0257281803037275\\
7.1	4.90909090909091	0.0276320805848675	0.0276320805848675\\
7.1	5	0.0291147327446192	0.0291147327446192\\
7.1	5.09090909090909	0.0302095627831828	0.0302095627831828\\
7.1	5.18181818181818	0.0309487156585368	0.0309487156585368\\
7.1	5.27272727272727	0.0313629329695186	0.0313629329695186\\
7.1	5.36363636363636	0.0314814667391702	0.0314814667391702\\
7.1	5.45454545454545	0.0313320241316034	0.0313320241316034\\
7.1	5.54545454545455	0.0309407384586509	0.0309407384586509\\
7.1	5.63636363636364	0.0303321622793249	0.0303321622793249\\
7.1	5.72727272727273	0.0295292787971611	0.0295292787971611\\
7.1	5.81818181818182	0.0285535282702893	0.0285535282702893\\
7.1	5.90909090909091	0.0274248464719668	0.0274248464719668\\
7.1	6	0.0261617126548057	0.0261617126548057\\
7.1	6.09090909090909	0.0247812047679565	0.0247812047679565\\
7.1	6.18181818181818	0.0232990600632513	0.0232990600632513\\
7.1	6.27272727272727	0.0217297393965763	0.0217297393965763\\
7.1	6.36363636363636	0.0200864938824671	0.0200864938824671\\
7.1	6.45454545454545	0.018381432719662	0.018381432719662\\
7.1	6.54545454545455	0.0166255912177217	0.0166255912177217\\
7.1	6.63636363636364	0.0148289982538963	0.0148289982538963\\
7.1	6.72727272727273	0.0130007424922407	0.0130007424922407\\
7.1	6.81818181818182	0.011149036865781	0.011149036865781\\
7.1	6.90909090909091	0.00928128094638152	0.00928128094638152\\
7.1	7	0.00740412085090426	0.00740412085090426\\
7.1	7.09090909090909	0.00552350653403902	0.00552350653403902\\
7.1	7.18181818181818	0.0036447462646472	0.0036447462646472\\
7.1	7.27272727272727	0.00177255822747946	0.00177255822747946\\
7.1	7.36363636363636	-8.88807882321889e-05	-8.88807882321889e-05\\
7.1	7.45454545454545	-0.00193588962418457	-0.00193588962418457\\
7.1	7.54545454545455	-0.00376523987426654	-0.00376523987426654\\
7.1	7.63636363636364	-0.00557411581911175	-0.00557411581911175\\
7.1	7.72727272727273	-0.00736007711390271	-0.00736007711390271\\
7.1	7.81818181818182	-0.00912102411219936	-0.00912102411219936\\
7.1	7.90909090909091	-0.0108551657316574	-0.0108551657316574\\
7.1	8	-0.0125609897440152	-0.0125609897440152\\
7.1	8.09090909090909	-0.0142372353567304	-0.0142372353567304\\
7.1	8.18181818181818	-0.0158828679772194	-0.0158828679772194\\
7.1	8.27272727272727	-0.0174970560205018	-0.0174970560205018\\
7.1	8.36363636363636	-0.0190791496443984	-0.0190791496443984\\
7.1	8.45454545454545	-0.0206286612879823	-0.0206286612879823\\
7.1	8.54545454545455	-0.0221452478897726	-0.0221452478897726\\
7.1	8.63636363636364	-0.0236286946748948	-0.0236286946748948\\
7.1	8.72727272727273	-0.0250789003922971	-0.0250789003922971\\
7.1	8.81818181818182	-0.0264958639061282	-0.0264958639061282\\
7.1	8.90909090909091	-0.0278796720303203	-0.0278796720303203\\
7.1	9	-0.0292304885123569	-0.0292304885123569\\
7.1	9.09090909090909	-0.0305485440793531	-0.0305485440793531\\
7.1	9.18181818181818	-0.0318341274547678	-0.0318341274547678\\
7.1	9.27272727272727	-0.033087577271617	-0.033087577271617\\
7.1	9.36363636363636	-0.0343092747996527	-0.0343092747996527\\
7.1	9.45454545454546	-0.0354996374264677	-0.0354996374264677\\
7.1	9.54545454545454	-0.0366591128171927	-0.0366591128171927\\
7.1	9.63636363636364	-0.037788173698733	-0.037788173698733\\
7.1	9.72727272727273	-0.0388873132109593	-0.0388873132109593\\
7.1	9.81818181818182	-0.0399570407730604	-0.0399570407730604\\
7.1	9.90909090909091	-0.040997878416559	-0.040997878416559\\
7.1	10	-0.0420103575410943	-0.0420103575410943\\
7.2	1	-0.503199399199189	-0.503199399199189\\
7.2	1.09090909090909	-0.495195574182553	-0.495195574182553\\
7.2	1.18181818181818	-0.484930294076305	-0.484930294076305\\
7.2	1.27272727272727	-0.472397083799717	-0.472397083799717\\
7.2	1.36363636363636	-0.457646609647858	-0.457646609647858\\
7.2	1.45454545454545	-0.440785643723874	-0.440785643723874\\
7.2	1.54545454545455	-0.421972614057015	-0.421972614057015\\
7.2	1.63636363636364	-0.401410463977232	-0.401410463977232\\
7.2	1.72727272727273	-0.37933768256702	-0.37933768256702\\
7.2	1.81818181818182	-0.356018373699395	-0.356018373699395\\
7.2	1.90909090909091	-0.331732143027246	-0.331732143027246\\
7.2	2	-0.306764439200314	-0.306764439200314\\
7.2	2.09090909090909	-0.281397820225839	-0.281397820225839\\
7.2	2.18181818181818	-0.255904452427606	-0.255904452427606\\
7.2	2.27272727272727	-0.230540003503553	-0.230540003503553\\
7.2	2.36363636363636	-0.205538970835443	-0.205538970835443\\
7.2	2.45454545454545	-0.181111394507955	-0.181111394507955\\
7.2	2.54545454545455	-0.15744084002559	-0.15744084002559\\
7.2	2.63636363636364	-0.134683495768973	-0.134683495768973\\
7.2	2.72727272727273	-0.112968209981651	-0.112968209981651\\
7.2	2.81818181818182	-0.0923972875180871	-0.0923972875180871\\
7.2	2.90909090909091	-0.0730478730048306	-0.0730478730048306\\
7.2	3	-0.0549737610962464	-0.0549737610962464\\
7.2	3.09090909090909	-0.0382074929217842	-0.0382074929217842\\
7.2	3.18181818181818	-0.0227626182261383	-0.0227626182261383\\
7.2	3.27272727272727	-0.00863602365941533	-0.00863602365941533\\
7.2	3.36363636363636	0.00418975258269183	0.00418975258269183\\
7.2	3.45454545454545	0.015744281151769	0.015744281151769\\
7.2	3.54545454545455	0.0260671222666574	0.0260671222666574\\
7.2	3.63636363636364	0.0352058580855853	0.0352058580855853\\
7.2	3.72727272727273	0.0432142964687209	0.0432142964687209\\
7.2	3.81818181818182	0.0501508563747305	0.0501508563747305\\
7.2	3.90909090909091	0.0560771376237176	0.0560771376237176\\
7.2	4	0.0610566719455829	0.0610566719455829\\
7.2	4.09090909090909	0.0651538481215063	0.0651538481215063\\
7.2	4.18181818181818	0.0684330007651707	0.0684330007651707\\
7.2	4.27272727272727	0.0709576506167616	0.0709576506167616\\
7.2	4.36363636363636	0.0727898828207257	0.0727898828207257\\
7.2	4.45454545454546	0.0739898493680169	0.0739898493680169\\
7.2	4.54545454545454	0.0746153818406205	0.0746153818406205\\
7.2	4.63636363636364	0.0747217009747286	0.0747217009747286\\
7.2	4.72727272727273	0.0743612102837122	0.0743612102837122\\
7.2	4.81818181818182	0.07358336177001	0.07358336177001\\
7.2	4.90909090909091	0.0724345827253198	0.0724345827253198\\
7.2	5	0.0709582536731887	0.0709582536731887\\
7.2	5.09090909090909	0.0691947284128162	0.0691947284128162\\
7.2	5.18181818181818	0.0671813882521221	0.0671813882521221\\
7.2	5.27272727272727	0.0649527233754388	0.0649527233754388\\
7.2	5.36363636363636	0.0625404352624331	0.0625404352624331\\
7.2	5.45454545454545	0.0599735548518318	0.0599735548518318\\
7.2	5.54545454545455	0.0572785719632565	0.0572785719632565\\
7.2	5.63636363636364	0.0544795721660759	0.0544795721660759\\
7.2	5.72727272727273	0.05159837786377	0.05159837786377\\
7.2	5.81818181818182	0.0486546909986028	0.0486546909986028\\
7.2	5.90909090909091	0.0456662351859082	0.0456662351859082\\
7.2	6	0.0426488955653797	0.0426488955653797\\
7.2	6.09090909090909	0.0396168549755257	0.0396168549755257\\
7.2	6.18181818181818	0.0365827254500074	0.0365827254500074\\
7.2	6.27272727272727	0.0335576741994821	0.0335576741994821\\
7.2	6.36363636363636	0.030551543566152	0.030551543566152\\
7.2	6.45454545454545	0.0275729645709434	0.0275729645709434\\
7.2	6.54545454545455	0.0246294638399021	0.0246294638399021\\
7.2	6.63636363636364	0.02172756385784	0.02172756385784\\
7.2	6.72727272727273	0.0188728765476986	0.0188728765476986\\
7.2	6.81818181818182	0.0160701902994634	0.0160701902994634\\
7.2	6.90909090909091	0.0133235506403315	0.0133235506403315\\
7.2	7	0.010636334728785	0.010636334728785\\
7.2	7.09090909090909	0.00801131998456007	0.00801131998456007\\
7.2	7.18181818181818	0.00545074710104862	0.00545074710104862\\
7.2	7.27272727272727	0.00295637776094941	0.00295637776094941\\
7.2	7.36363636363636	0.000529547368997592	0.000529547368997592\\
7.2	7.45454545454545	-0.0018287868931192	-0.0018287868931192\\
7.2	7.54545454545455	-0.00411800237374183	-0.00411800237374183\\
7.2	7.63636363636364	-0.00633777130683853	-0.00633777130683853\\
7.2	7.72727272727273	-0.00848802493015462	-0.00848802493015462\\
7.2	7.81818181818182	-0.0105689210677873	-0.0105689210677873\\
7.2	7.90909090909091	-0.012580814909548	-0.012580814909548\\
7.2	8	-0.0145242327285025	-0.0145242327285025\\
7.2	8.09090909090909	-0.0163998482821347	-0.0163998482821347\\
7.2	8.18181818181818	-0.0182084616748066	-0.0182084616748066\\
7.2	8.27272727272727	-0.019950980459666	-0.019950980459666\\
7.2	8.36363636363636	-0.0216284027799354	-0.0216284027799354\\
7.2	8.45454545454545	-0.0232418023639496	-0.0232418023639496\\
7.2	8.54545454545455	-0.02479231519703	-0.02479231519703\\
7.2	8.63636363636364	-0.0262811277131895	-0.0262811277131895\\
7.2	8.72727272727273	-0.0277094663546586	-0.0277094663546586\\
7.2	8.81818181818182	-0.029078588371922	-0.029078588371922\\
7.2	8.90909090909091	-0.0303897737319687	-0.0303897737319687\\
7.2	9	-0.0316443180255508	-0.0316443180255508\\
7.2	9.09090909090909	-0.0328435262700876	-0.0328435262700876\\
7.2	9.18181818181818	-0.0339887075136126	-0.0339887075136126\\
7.2	9.27272727272727	-0.0350811701542394	-0.0350811701542394\\
7.2	9.36363636363636	-0.0361222178975092	-0.0361222178975092\\
7.2	9.45454545454546	-0.0371131462830115	-0.0371131462830115\\
7.2	9.54545454545454	-0.0380552397147231	-0.0380552397147231\\
7.2	9.63636363636364	-0.0389497689403435	-0.0389497689403435\\
7.2	9.72727272727273	-0.0397979889253936	-0.0397979889253936\\
7.2	9.81818181818182	-0.0406011370803093	-0.0406011370803093\\
7.2	9.90909090909091	-0.0413604317929571	-0.0413604317929571\\
7.2	10	-0.0420770712352998	-0.0420770712352998\\
7.3	1	-0.440732941024791	-0.440732941024791\\
7.3	1.09090909090909	-0.412082544955668	-0.412082544955668\\
7.3	1.18181818181818	-0.381165508240976	-0.381165508240976\\
7.3	1.27272727272727	-0.348228656066255	-0.348228656066255\\
7.3	1.36363636363636	-0.313572798914302	-0.313572798914302\\
7.3	1.45454545454545	-0.277542238808066	-0.277542238808066\\
7.3	1.54545454545455	-0.240512179232161	-0.240512179232161\\
7.3	1.63636363636364	-0.202875183681253	-0.202875183681253\\
7.3	1.72727272727273	-0.16502773548449	-0.16502773548449\\
7.3	1.81818181818182	-0.127357761830945	-0.127357761830945\\
7.3	1.90909090909091	-0.0902337497047815	-0.0902337497047815\\
7.3	2	-0.0539958417688052	-0.0539958417688052\\
7.3	2.09090909090909	-0.0189490838855381	-0.0189490838855381\\
7.3	2.18181818181818	0.0146411815835074	0.0146411815835074\\
7.3	2.27272727272727	0.0465519152762364	0.0465519152762364\\
7.3	2.36363636363636	0.076603201039502	0.076603201039502\\
7.3	2.45454545454545	0.104657565185563	0.104657565185563\\
7.3	2.54545454545455	0.130618092761959	0.130618092761959\\
7.3	2.63636363636364	0.154425634176096	0.154425634176096\\
7.3	2.72727272727273	0.17605537507091	0.17605537507091\\
7.3	2.81818181818182	0.195513011131804	0.195513011131804\\
7.3	2.90909090909091	0.212830733489965	0.212830733489965\\
7.3	3	0.228063192674797	0.228063192674797\\
7.3	3.09090909090909	0.241283572644391	0.241283572644391\\
7.3	3.18181818181818	0.252579873144559	0.252579873144559\\
7.3	3.27272727272727	0.262051468913821	0.262051468913821\\
7.3	3.36363636363636	0.269805989508292	0.269805989508292\\
7.3	3.45454545454545	0.275956542642223	0.275956542642223\\
7.3	3.54545454545455	0.280619287689106	0.280619287689106\\
7.3	3.63636363636364	0.283911353283312	0.283911353283312\\
7.3	3.72727272727273	0.285949083776091	0.285949083776091\\
7.3	3.81818181818182	0.28684659284011	0.28684659284011\\
7.3	3.90909090909091	0.286714598397176	0.286714598397176\\
7.3	4	0.285659510770048	0.285659510770048\\
7.3	4.09090909090909	0.283782745382258	0.283782745382258\\
7.3	4.18181818181818	0.281180231329253	0.281180231329253\\
7.3	4.27272727272727	0.277942088661256	0.277942088661256\\
7.3	4.36363636363636	0.274152448542378	0.274152448542378\\
7.3	4.45454545454546	0.269889392734164	0.269889392734164\\
7.3	4.54545454545454	0.265224990966842	0.265224990966842\\
7.3	4.63636363636364	0.260225417037976	0.260225417037976\\
7.3	4.72727272727273	0.254951126822213	0.254951126822213\\
7.3	4.81818181818182	0.249457083486374	0.249457083486374\\
7.3	4.90909090909091	0.243793017300962	0.243793017300962\\
7.3	5	0.238003709372939	0.238003709372939\\
7.3	5.09090909090909	0.232129290245949	0.232129290245949\\
7.3	5.18181818181818	0.226205545991875	0.226205545991875\\
7.3	5.27272727272727	0.220264225694728	0.220264225694728\\
7.3	5.36363636363636	0.214333345492439	0.214333345492439\\
7.3	5.45454545454545	0.208437485333438	0.208437485333438\\
7.3	5.54545454545455	0.202598075550774	0.202598075550774\\
7.3	5.63636363636364	0.196833671097109	0.196833671097109\\
7.3	5.72727272727273	0.191160211886525	0.191160211886525\\
7.3	5.81818181818182	0.185591268302671	0.185591268302671\\
7.3	5.90909090909091	0.180138271283414	0.180138271283414\\
7.3	6	0.174810726807888	0.174810726807888\\
7.3	6.09090909090909	0.169616414841458	0.169616414841458\\
7.3	6.18181818181818	0.164561573087828	0.164561573087828\\
7.3	6.27272727272727	0.159651065971176	0.159651065971176\\
7.3	6.36363636363636	0.154888539483833	0.154888539483833\\
7.3	6.45454545454545	0.150276562574905	0.150276562574905\\
7.3	6.54545454545455	0.145816755812525	0.145816755812525\\
7.3	6.63636363636364	0.141509908130385	0.141509908130385\\
7.3	6.72727272727273	0.137356082419722	0.137356082419722\\
7.3	6.81818181818182	0.133354710775257	0.133354710775257\\
7.3	6.90909090909091	0.129504680187601	0.129504680187601\\
7.3	7	0.125804409403845	0.125804409403845\\
7.3	7.09090909090909	0.122251917720087	0.122251917720087\\
7.3	7.18181818181818	0.11884488637396	0.11884488637396\\
7.3	7.27272727272727	0.115580713196756	0.115580713196756\\
7.3	7.36363636363636	0.11245656114625	0.11245656114625\\
7.3	7.45454545454545	0.109469401283748	0.109469401283748\\
7.3	7.54545454545455	0.106616050733904	0.106616050733904\\
7.3	7.63636363636364	0.103893206120176	0.103893206120176\\
7.3	7.72727272727273	0.101297472926287	0.101297472926287\\
7.3	7.81818181818182	0.0988253912044508	0.0988253912044508\\
7.3	7.90909090909091	0.0964734580101212	0.0964734580101212\\
7.3	8	0.0942381469068256	0.0942381469068256\\
7.3	8.09090909090909	0.0921159248644341	0.0921159248644341\\
7.3	8.18181818181818	0.0901032668318516	0.0901032668318516\\
7.3	8.27272727272727	0.0881966682448179	0.0881966682448179\\
7.3	8.36363636363636	0.0863926557044398	0.0863926557044398\\
7.3	8.45454545454545	0.0846877960337424	0.0846877960337424\\
7.3	8.54545454545455	0.0830787039048241	0.0830787039048241\\
7.3	8.63636363636364	0.0815620482044233	0.0815620482044233\\
7.3	8.72727272727273	0.0801345572929821	0.0801345572929821\\
7.3	8.81818181818182	0.0787930232861572	0.0787930232861572\\
7.3	8.90909090909091	0.0775343054878012	0.0775343054878012\\
7.3	9	0.0763553330777201	0.0763553330777201\\
7.3	9.09090909090909	0.075253107151174	0.075253107151174\\
7.3	9.18181818181818	0.0742247021943672	0.0742247021943672\\
7.3	9.27272727272727	0.0732672670726977	0.0732672670726977\\
7.3	9.36363636363636	0.0723780255973211	0.0723780255973211\\
7.3	9.45454545454546	0.0715542767292094	0.0715542767292094\\
7.3	9.54545454545454	0.0707933944726832	0.0707933944726832\\
7.3	9.63636363636364	0.0700928275032933	0.0700928275032933\\
7.3	9.72727272727273	0.0694500985725701	0.0694500985725701\\
7.3	9.81818181818182	0.0688628037198404	0.0688628037198404\\
7.3	9.90909090909091	0.0683286113289465	0.0683286113289465\\
7.3	10	0.0678452610498409	0.0678452610498409\\
7.4	1	-0.0361295772321083	-0.0361295772321083\\
7.4	1.09090909090909	0.013643135916018	0.013643135916018\\
7.4	1.18181818181818	0.0647151604935087	0.0647151604935087\\
7.4	1.27272727272727	0.116573626818065	0.116573626818065\\
7.4	1.36363636363636	0.168674883543324	0.168674883543324\\
7.4	1.45454545454545	0.220464036128867	0.220464036128867\\
7.4	1.54545454545455	0.271394305338059	0.271394305338059\\
7.4	1.63636363636364	0.320944823255854	0.320944823255854\\
7.4	1.72727272727273	0.368635843567788	0.368635843567788\\
7.4	1.81818181818182	0.414040735087745	0.414040735087745\\
7.4	1.90909090909091	0.456794494410718	0.456794494410718\\
7.4	2	0.496598819593815	0.496598819593815\\
7.4	2.09090909090909	0.533224015861474	0.533224015861474\\
7.4	2.18181818181818	0.566508155661198	0.566508155661198\\
7.4	2.27272727272727	0.596353996360363	0.596353996360363\\
7.4	2.36363636363636	0.622724183470042	0.622724183470042\\
7.4	2.45454545454545	0.645635248556688	0.645635248556688\\
7.4	2.54545454545455	0.665150864550524	0.665150864550524\\
7.4	2.63636363636364	0.681374756730208	0.681374756730208\\
7.4	2.72727272727273	0.694443597008971	0.694443597008971\\
7.4	2.81818181818182	0.704520137135803	0.704520137135803\\
7.4	2.90909090909091	0.711786769574885	0.711786769574885\\
7.4	3	0.716439644915976	0.716439644915976\\
7.4	3.09090909090909	0.718683423632324	0.718683423632324\\
7.4	3.18181818181818	0.718726698509774	0.718726698509774\\
7.4	3.27272727272727	0.716778090809199	0.716778090809199\\
7.4	3.36363636363636	0.713042998999272	0.713042998999272\\
7.4	3.45454545454545	0.70772096089822	0.70772096089822\\
7.4	3.54545454545455	0.701003578703698	0.701003578703698\\
7.4	3.63636363636364	0.693072949471706	0.693072949471706\\
7.4	3.72727272727273	0.684100540837795	0.684100540837795\\
7.4	3.81818181818182	0.674246451737596	0.674246451737596\\
7.4	3.90909090909091	0.663659000000621	0.663659000000621\\
7.4	4	0.652474582253954	0.652474582253954\\
7.4	4.09090909090909	0.640817756334713	0.640817756334713\\
7.4	4.18181818181818	0.628801501032814	0.628801501032814\\
7.4	4.27272727272727	0.616527613698924	0.616527613698924\\
7.4	4.36363636363636	0.604087210972821	0.604087210972821\\
7.4	4.45454545454546	0.591561303166062	0.591561303166062\\
7.4	4.54545454545454	0.579021417312685	0.579021417312685\\
7.4	4.63636363636364	0.566530248119951	0.566530248119951\\
7.4	4.72727272727273	0.55414231992816	0.55414231992816\\
7.4	4.81818181818182	0.541904646053215	0.541904646053215\\
7.4	4.90909090909091	0.529857374867356	0.529857374867356\\
7.4	5	0.518034414507038	0.518034414507038\\
7.4	5.09090909090909	0.506464030136076	0.506464030136076\\
7.4	5.18181818181818	0.49516940960503	0.49516940960503\\
7.4	5.27272727272727	0.484169194741793	0.484169194741793\\
7.4	5.36363636363636	0.473477976766043	0.473477976766043\\
7.4	5.45454545454545	0.463106755247085	0.463106755247085\\
7.4	5.54545454545455	0.453063360838716	0.453063360838716\\
7.4	5.63636363636364	0.443352842587514	0.443352842587514\\
7.4	5.72727272727273	0.433977821029142	0.433977821029142\\
7.4	5.81818181818182	0.424938808679955	0.424938808679955\\
7.4	5.90909090909091	0.416234499664558	0.416234499664558\\
7.4	6	0.407862030423705	0.407862030423705\\
7.4	6.09090909090909	0.399817213462798	0.399817213462798\\
7.4	6.18181818181818	0.392094746185923	0.392094746185923\\
7.4	6.27272727272727	0.384688396752655	0.384688396752655\\
7.4	6.36363636363636	0.377591168920615	0.377591168920615\\
7.4	6.45454545454545	0.370795447720144	0.370795447720144\\
7.4	6.54545454545455	0.36429312770356	0.36429312770356\\
7.4	6.63636363636364	0.358075725468997	0.358075725468997\\
7.4	6.72727272727273	0.352134477970258	0.352134477970258\\
7.4	6.81818181818182	0.346460428074607	0.346460428074607\\
7.4	6.90909090909091	0.34104449871309	0.34104449871309\\
7.4	7	0.335877556811671	0.335877556811671\\
7.4	7.09090909090909	0.330950468154409	0.330950468154409\\
7.4	7.18181818181818	0.326254144182082	0.326254144182082\\
7.4	7.27272727272727	0.321779581645718	0.321779581645718\\
7.4	7.36363636363636	0.317517895963404	0.317517895963404\\
7.4	7.45454545454545	0.313460349018753	0.313460349018753\\
7.4	7.54545454545455	0.309598372085702	0.309598372085702\\
7.4	7.63636363636364	0.305923584480562	0.305923584480562\\
7.4	7.72727272727273	0.302427808482302	0.302427808482302\\
7.4	7.81818181818182	0.299103081004297	0.299103081004297\\
7.4	7.90909090909091	0.295941662446228	0.295941662446228\\
7.4	8	0.292936043100196	0.292936043100196\\
7.4	8.09090909090909	0.290078947456677	0.290078947456677\\
7.4	8.18181818181818	0.287363336700148	0.287363336700148\\
7.4	8.27272727272727	0.284782409658983	0.284782409658983\\
7.4	8.36363636363636	0.282329602440439	0.282329602440439\\
7.4	8.45454545454545	0.279998586949787	0.279998586949787\\
7.4	8.54545454545455	0.277783268474492	0.277783268474492\\
7.4	8.63636363636364	0.275677782485269	0.275677782485269\\
7.4	8.72727272727273	0.273676490794272	0.273676490794272\\
7.4	8.81818181818182	0.271773977177969	0.271773977177969\\
7.4	8.90909090909091	0.269965042577636	0.269965042577636\\
7.4	9	0.268244699960712	0.268244699960712\\
7.4	9.09090909090909	0.266608168919122	0.266608168919122\\
7.4	9.18181818181818	0.265050870073002	0.265050870073002\\
7.4	9.27272727272727	0.263568419333368	0.263568419333368\\
7.4	9.36363636363636	0.262156622077688	0.262156622077688\\
7.4	9.45454545454546	0.260811467272024	0.260811467272024\\
7.4	9.54545454545454	0.259529121582739	0.259529121582739\\
7.4	9.63636363636364	0.258305923503596	0.258305923503596\\
7.4	9.72727272727273	0.257138377523384	0.257138377523384\\
7.4	9.81818181818182	0.256023148355556	0.256023148355556\\
7.4	9.90909090909091	0.25495705524913	0.25495705524913\\
7.4	10	0.253937066393427	0.253937066393427\\
7.5	1	0.65623235240942	0.65623235240942\\
7.5	1.09090909090909	0.718995825723037	0.718995825723037\\
7.5	1.18181818181818	0.78105352349905	0.78105352349905\\
7.5	1.27272727272727	0.841683433335082	0.841683433335082\\
7.5	1.36363636363636	0.900178910480583	0.900178910480583\\
7.5	1.45454545454545	0.955874625254175	0.955874625254175\\
7.5	1.54545454545455	1.00816904587888	1.00816904587888\\
7.5	1.63636363636364	1.05654218332181	1.05654218332181\\
7.5	1.72727272727273	1.10056795989839	1.10056795989839\\
7.5	1.81818181818182	1.13992112787068	1.13992112787068\\
7.5	1.90909090909091	1.1743791069568	1.1743791069568\\
7.5	2	1.20381941365401	1.20381941365401\\
7.5	2.09090909090909	1.22821352657913	1.22821352657913\\
7.5	2.18181818181818	1.2476180922081	1.2476180922081\\
7.5	2.27272727272727	1.26216434959221	1.26216434959221\\
7.5	2.36363636363636	1.27204656974955	1.27204656974955\\
7.5	2.45454545454545	1.27751018709216	1.27751018709216\\
7.5	2.54545454545455	1.27884016875736	1.27884016875736\\
7.5	2.63636363636364	1.27635003407679	1.27635003407679\\
7.5	2.72727272727273	1.27037181396356	1.27037181396356\\
7.5	2.81818181818182	1.26124713117988	1.26124713117988\\
7.5	2.90909090909091	1.24931949266899	1.24931949266899\\
7.5	3	1.23492781320676	1.23492781320676\\
7.5	3.09090909090909	1.21840113522801	1.21840113522801\\
7.5	3.18181818181818	1.20005447133119	1.20005447133119\\
7.5	3.27272727272727	1.18018567000361	1.18018567000361\\
7.5	3.36363636363636	1.15907319124051	1.15907319124051\\
7.5	3.45454545454545	1.13697467223066	1.13697467223066\\
7.5	3.54545454545455	1.11412616412633	1.11412616412633\\
7.5	3.63636363636364	1.09074192575994	1.09074192575994\\
7.5	3.72727272727273	1.06701466856111	1.06701466856111\\
7.5	3.81818181818182	1.04311615693119	1.04311615693119\\
7.5	3.90909090909091	1.01919807930859	1.01919807930859\\
7.5	4	0.99539311635454	0.99539311635454\\
7.5	4.09090909090909	0.971816143870043	0.971816143870043\\
7.5	4.18181818181818	0.948565517872533	0.948565517872533\\
7.5	4.27272727272727	0.925724399248767	0.925724399248767\\
7.5	4.36363636363636	0.903362083335876	0.903362083335876\\
7.5	4.45454545454546	0.8815353075936	0.8815353075936\\
7.5	4.54545454545454	0.86028951677839	0.86028951677839\\
7.5	4.63636363636364	0.839660070497557	0.839660070497557\\
7.5	4.72727272727273	0.819673382686118	0.819673382686118\\
7.5	4.81818181818182	0.800347986212092	0.800347986212092\\
7.5	4.90909090909091	0.781695518947232	0.781695518947232\\
7.5	5	0.763721630069177	0.763721630069177\\
7.5	5.09090909090909	0.746426807174058	0.746426807174058\\
7.5	5.18181818181818	0.729807126319252	0.729807126319252\\
7.5	5.27272727272727	0.713854928100845	0.713854928100845\\
7.5	5.36363636363636	0.69855942364453	0.69855942364453\\
7.5	5.45454545454545	0.683907234836254	0.683907234836254\\
7.5	5.54545454545455	0.669882873442818	0.669882873442818\\
7.5	5.63636363636364	0.656469163856459	0.656469163856459\\
7.5	5.72727272727273	0.643647614169025	0.643647614169025\\
7.5	5.81818181818182	0.631398740243425	0.631398740243425\\
7.5	5.90909090909091	0.619702347187392	0.619702347187392\\
7.5	6	0.608537772488217	0.608537772488217\\
7.5	6.09090909090909	0.597884094749096	0.597884094749096\\
7.5	6.18181818181818	0.587720311762489	0.587720311762489\\
7.5	6.27272727272727	0.57802549129452	0.57802549129452\\
7.5	6.36363636363636	0.568778897742508	0.568778897742508\\
7.5	6.45454545454545	0.559960097521756	0.559960097521756\\
7.5	6.54545454545455	0.551549045748602	0.551549045748602\\
7.5	6.63636363636364	0.543526156604299	0.543526156604299\\
7.5	6.72727272727273	0.53587235943739	0.53587235943739\\
7.5	6.81818181818182	0.528569142507874	0.528569142507874\\
7.5	6.90909090909091	0.521598586066882	0.521598586066882\\
7.5	7	0.514943386222407	0.514943386222407\\
7.5	7.09090909090909	0.50858687094789	0.50858687094789\\
7.5	7.18181818181818	0.502513009383527	0.502513009383527\\
7.5	7.27272727272727	0.496706415447736	0.496706415447736\\
7.5	7.36363636363636	0.491152346676307	0.491152346676307\\
7.5	7.45454545454545	0.485836699057538	0.485836699057538\\
7.5	7.54545454545455	0.480745998560536	0.480745998560536\\
7.5	7.63636363636364	0.475867389949239	0.475867389949239\\
7.5	7.72727272727273	0.471188623396365	0.471188623396365\\
7.5	7.81818181818182	0.466698039350669	0.466698039350669\\
7.5	7.90909090909091	0.462384552036989	0.462384552036989\\
7.5	8	0.458237631916133	0.458237631916133\\
7.5	8.09090909090909	0.454247287398563	0.454247287398563\\
7.5	8.18181818181818	0.450404046039843	0.450404046039843\\
7.5	8.27272727272727	0.446698935431406	0.446698935431406\\
7.5	8.36363636363636	0.443123463954269	0.443123463954269\\
7.5	8.45454545454545	0.439669601537176	0.439669601537176\\
7.5	8.54545454545455	0.436329760547941	0.436329760547941\\
7.5	8.63636363636364	0.433096776908674	0.433096776908674\\
7.5	8.72727272727273	0.429963891527165	0.429963891527165\\
7.5	8.81818181818182	0.426924732095125	0.426924732095125\\
7.5	8.90909090909091	0.423973295320634	0.423973295320634\\
7.5	9	0.421103929630238	0.421103929630238\\
7.5	9.09090909090909	0.41831131836848	0.41831131836848\\
7.5	9.18181818181818	0.415590463527007	0.415590463527007\\
7.5	9.27272727272727	0.41293667000708	0.41293667000708\\
7.5	9.36363636363636	0.410345530443193	0.410345530443193\\
7.5	9.45454545454546	0.407812910569803	0.407812910569803\\
7.5	9.54545454545454	0.405334935154125	0.405334935154125\\
7.5	9.63636363636364	0.402907974480879	0.402907974480879\\
7.5	9.72727272727273	0.400528631381229	0.400528631381229\\
7.5	9.81818181818182	0.398193728806028	0.398193728806028\\
7.5	9.90909090909091	0.395900297926922	0.395900297926922\\
7.5	10	0.393645566760424	0.393645566760424\\
7.6	1	1.32486261428275	1.32486261428275\\
7.6	1.09090909090909	1.38234406542463	1.38234406542463\\
7.6	1.18181818181818	1.43667286722917	1.43667286722917\\
7.6	1.27272727272727	1.48708873176525	1.48708873176525\\
7.6	1.36363636363636	1.53290638771831	1.53290638771831\\
7.6	1.45454545454545	1.57354127462841	1.57354127462841\\
7.6	1.54545454545455	1.60852827736986	1.60852827736986\\
7.6	1.63636363636364	1.63753286189721	1.63753286189721\\
7.6	1.72727272727273	1.66035478041635	1.66035478041635\\
7.6	1.81818181818182	1.67692512222621	1.67692512222621\\
7.6	1.90909090909091	1.68729787399116	1.68729787399116\\
7.6	2	1.69163733754094	1.69163733754094\\
7.6	2.09090909090909	1.69020277166177	1.69020277166177\\
7.6	2.18181818181818	1.68333152430026	1.68333152430026\\
7.6	2.27272727272727	1.67142174547176	1.67142174547176\\
7.6	2.36363636363636	1.65491555972962	1.65491555972962\\
7.6	2.45454545454545	1.63428335607099	1.63428335607099\\
7.6	2.54545454545455	1.61000964688037	1.61000964688037\\
7.6	2.63636363636364	1.58258076379344	1.58258076379344\\
7.6	2.72727272727273	1.55247450814788	1.55247450814788\\
7.6	2.81818181818182	1.52015175407144	1.52015175407144\\
7.6	2.90909090909091	1.48604991514056	1.48604991514056\\
7.6	3	1.45057812532545	1.45057812532545\\
7.6	3.09090909090909	1.41411394805726	1.41411394805726\\
7.6	3.18181818181818	1.37700140961071	1.37700140961071\\
7.6	3.27272727272727	1.33955014860638	1.33955014860638\\
7.6	3.36363636363636	1.30203548085345	1.30203548085345\\
7.6	3.45454545454545	1.26469919187337	1.26469919187337\\
7.6	3.54545454545455	1.22775088798282	1.22775088798282\\
7.6	3.63636363636364	1.19136975686267	1.19136975686267\\
7.6	3.72727272727273	1.15570660977752	1.15570660977752\\
7.6	3.81818181818182	1.12088609802935	1.12088609802935\\
7.6	3.90909090909091	1.08700901546283	1.08700901546283\\
7.6	4	1.05415461637971	1.05415461637971\\
7.6	4.09090909090909	1.02238289399937	1.02238289399937\\
7.6	4.18181818181818	0.991736777682571	0.991736777682571\\
7.6	4.27272727272727	0.962244219158207	0.962244219158207\\
7.6	4.36363636363636	0.933920147092153	0.933920147092153\\
7.6	4.45454545454546	0.906768277552035	0.906768277552035\\
7.6	4.54545454545454	0.880782774046981	0.880782774046981\\
7.6	4.63636363636364	0.85594975577004	0.85594975577004\\
7.6	4.72727272727273	0.832248656533244	0.832248656533244\\
7.6	4.81818181818182	0.809653439586889	0.809653439586889\\
7.6	4.90909090909091	0.788133675572361	0.788133675572361\\
7.6	5	0.76765549218228	0.76765549218228\\
7.6	5.09090909090909	0.748182404821465	0.748182404821465\\
7.6	5.18181818181818	0.729676038035201	0.729676038035201\\
7.6	5.27272727272727	0.712096747465808	0.712096747465808\\
7.6	5.36363636363636	0.6954041519327	0.6954041519327\\
7.6	5.45454545454545	0.679557584851909	0.679557584851909\\
7.6	5.54545454545455	0.664516473758915	0.664516473758915\\
7.6	5.63636363636364	0.650240656110888	0.650240656110888\\
7.6	5.72727272727273	0.636690638927736	0.636690638927736\\
7.6	5.81818181818182	0.623827809259632	0.623827809259632\\
7.6	5.90909090909091	0.611614601768015	0.611614601768015\\
7.6	6	0.600014629170443	0.600014629170443\\
7.6	6.09090909090909	0.588992780654815	0.588992780654815\\
7.6	6.18181818181818	0.578515292887332	0.578515292887332\\
7.6	6.27272727272727	0.568549797646066	0.568549797646066\\
7.6	6.36363636363636	0.559065349709345	0.559065349709345\\
7.6	6.45454545454545	0.550032438165126	0.550032438165126\\
7.6	6.54545454545455	0.541422983889075	0.541422983889075\\
7.6	6.63636363636364	0.53321032565727	0.53321032565727\\
7.6	6.72727272727273	0.525369196948516	0.525369196948516\\
7.6	6.81818181818182	0.517875695273159	0.517875695273159\\
7.6	6.90909090909091	0.510707245612522	0.510707245612522\\
7.6	7	0.503842559263121	0.503842559263121\\
7.6	7.09090909090909	0.49726158927463	0.49726158927463\\
7.6	7.18181818181818	0.490945483428999	0.490945483428999\\
7.6	7.27272727272727	0.484876535579964	0.484876535579964\\
7.6	7.36363636363636	0.479038136057078	0.479038136057078\\
7.6	7.45454545454545	0.473414721689184	0.473414721689184\\
7.6	7.54545454545455	0.467991725933406	0.467991725933406\\
7.6	7.63636363636364	0.46275552949857	0.46275552949857\\
7.6	7.72727272727273	0.4576934117702	0.4576934117702\\
7.6	7.81818181818182	0.452793503303143	0.452793503303143\\
7.6	7.90909090909091	0.448044739569802	0.448044739569802\\
7.6	8	0.443436816115345	0.443436816115345\\
7.6	8.09090909090909	0.438960145248914	0.438960145248914\\
7.6	8.18181818181818	0.434605814332764	0.434605814332764\\
7.6	8.27272727272727	0.430365545740507	0.430365545740507\\
7.6	8.36363636363636	0.426231658504995	0.426231658504995\\
7.6	8.45454545454545	0.422197031666133	0.422197031666133\\
7.6	8.54545454545455	0.418255069324867	0.418255069324867\\
7.6	8.63636363636364	0.414399667374719	0.414399667374719\\
7.6	8.72727272727273	0.410625181897999	0.410625181897999\\
7.6	8.81818181818182	0.406926399171892	0.406926399171892\\
7.6	8.90909090909091	0.403298507259661	0.403298507259661\\
7.6	9	0.399737069133259	0.399737069133259\\
7.6	9.09090909090909	0.396237997272036	0.396237997272036\\
7.6	9.18181818181818	0.392797529695255	0.392797529695255\\
7.6	9.27272727272727	0.389412207357105	0.389412207357105\\
7.6	9.36363636363636	0.386078852871276	0.386078852871276\\
7.6	9.45454545454546	0.382794550477364	0.382794550477364\\
7.6	9.54545454545454	0.379556627222534	0.379556627222534\\
7.6	9.63636363636364	0.376362635287127	0.376362635287127\\
7.6	9.72727272727273	0.373210335395417	0.373210335395417\\
7.6	9.81818181818182	0.370097681269693	0.370097681269693\\
7.6	9.90909090909091	0.367022805063876	0.367022805063876\\
7.6	10	0.363984003737855	0.363984003737855\\
7.7	1	1.51028206872558	1.51028206872558\\
7.7	1.09090909090909	1.54459749483762	1.54459749483762\\
7.7	1.18181818181818	1.57419363807325	1.57419363807325\\
7.7	1.27272727272727	1.59849185614594	1.59849185614594\\
7.7	1.36363636363636	1.61703351793719	1.61703351793719\\
7.7	1.45454545454545	1.62949717939324	1.62949717939324\\
7.7	1.54545454545455	1.63570686324595	1.63570686324595\\
7.7	1.63636363636364	1.63563180634087	1.63563180634087\\
7.7	1.72727272727273	1.62937878250688	1.62937878250688\\
7.7	1.81818181818182	1.61717855989951	1.61717855989951\\
7.7	1.90909090909091	1.59936823386711	1.59936823386711\\
7.7	2	1.57637114538776	1.57637114538776\\
7.7	2.09090909090909	1.54867591507028	1.54867591507028\\
7.7	2.18181818181818	1.51681585787503	1.51681585787503\\
7.7	2.27272727272727	1.48134974295017	1.48134974295017\\
7.7	2.36363636363636	1.44284456765102	1.44284456765102\\
7.7	2.45454545454545	1.40186074625712	1.40186074625712\\
7.7	2.54545454545455	1.35893989008026	1.35893989008026\\
7.7	2.63636363636364	1.31459517704951	1.31459517704951\\
7.7	2.72727272727273	1.26930417960059	1.26930417960059\\
7.7	2.81818181818182	1.2235039307093	1.2235039307093\\
7.7	2.90909090909091	1.17758795621913	1.17758795621913\\
7.7	3	1.13190497786949	1.13190497786949\\
7.7	3.09090909090909	1.08675898945796	1.08675898945796\\
7.7	3.18181818181818	1.04241042254175	1.04241042254175\\
7.7	3.27272727272727	0.999078141198566	0.999078141198566\\
7.7	3.36363636363636	0.956942035622344	0.956942035622344\\
7.7	3.45454545454545	0.916146015895329	0.916146015895329\\
7.7	3.54545454545455	0.876801239977238	0.876801239977238\\
7.7	3.63636363636364	0.838989440482467	0.838989440482467\\
7.7	3.72727272727273	0.802766243276673	0.802766243276673\\
7.7	3.81818181818182	0.768164395951968	0.768164395951968\\
7.7	3.90909090909091	0.735196845936208	0.735196845936208\\
7.7	4	0.703859626365132	0.703859626365132\\
7.7	4.09090909090909	0.674134523146636	0.674134523146636\\
7.7	4.18181818181818	0.64599150852647	0.64599150852647\\
7.7	4.27272727272727	0.61939093648686	0.61939093648686\\
7.7	4.36363636363636	0.594285502280634	0.594285502280634\\
7.7	4.45454545454546	0.570621974117289	0.570621974117289\\
7.7	4.54545454545454	0.548342708730683	0.548342708730683\\
7.7	4.63636363636364	0.527386965114912	0.527386965114912\\
7.7	4.72727272727273	0.507692032285369	0.507692032285369\\
7.7	4.81818181818182	0.489194187557417	0.489194187557417\\
7.7	4.90909090909091	0.471829501973038	0.471829501973038\\
7.7	5	0.455534509132968	0.455534509132968\\
7.7	5.09090909090909	0.440246752944959	0.440246752944959\\
7.7	5.18181818181818	0.425905228948295	0.425905228948295\\
7.7	5.27272727272727	0.412450732783599	0.412450732783599\\
7.7	5.36363636363636	0.399826128263341	0.399826128263341\\
7.7	5.45454545454545	0.387976546339129	0.387976546339129\\
7.7	5.54545454545455	0.37684952515736	0.37684952515736\\
7.7	5.63636363636364	0.366395100276918	0.366395100276918\\
7.7	5.72727272727273	0.356565853090149	0.356565853090149\\
7.7	5.81818181818182	0.347316924553946	0.347316924553946\\
7.7	5.90909090909091	0.338606000404239	0.338606000404239\\
7.7	6	0.330393273262371	0.330393273262371\\
7.7	6.09090909090909	0.322641386266433	0.322641386266433\\
7.7	6.18181818181818	0.315315362258162	0.315315362258162\\
7.7	6.27272727272727	0.308382521907928	0.308382521907928\\
7.7	6.36363636363636	0.301812393698229	0.301812393698229\\
7.7	6.45454545454545	0.295576618208223	0.295576618208223\\
7.7	6.54545454545455	0.289648848725598	0.289648848725598\\
7.7	6.63636363636364	0.284004649919052	0.284004649919052\\
7.7	6.72727272727273	0.278621395936926	0.278621395936926\\
7.7	6.81818181818182	0.273478169085699	0.273478169085699\\
7.7	6.90909090909091	0.268555660025419	0.268555660025419\\
7.7	7	0.263836070167606	0.263836070167606\\
7.7	7.09090909090909	0.259303016888435	0.259303016888435\\
7.7	7.18181818181818	0.254941441956755	0.254941441956755\\
7.7	7.27272727272727	0.250737523501676	0.250737523501676\\
7.7	7.36363636363636	0.246678591748018	0.246678591748018\\
7.7	7.45454545454545	0.242753048644041	0.242753048644041\\
7.7	7.54545454545455	0.238950291462954	0.238950291462954\\
7.7	7.63636363636364	0.23526064040296	0.23526064040296\\
7.7	7.72727272727273	0.231675270147285	0.231675270147285\\
7.7	7.81818181818182	0.228186145342465	0.228186145342465\\
7.7	7.90909090909091	0.224785959894722	0.224785959894722\\
7.7	8	0.221468079975943	0.221468079975943\\
7.7	8.09090909090909	0.218226490628483	0.218226490628483\\
7.7	8.18181818181818	0.215055745812164	0.215055745812164\\
7.7	8.27272727272727	0.211950921768456	0.211950921768456\\
7.7	8.36363636363636	0.208907573537278	0.208907573537278\\
7.7	8.45454545454545	0.205921694477279	0.205921694477279\\
7.7	8.54545454545455	0.202989678641909	0.202989678641909\\
7.7	8.63636363636364	0.200108285849467	0.200108285849467\\
7.7	8.72727272727273	0.197274609309777	0.197274609309777\\
7.7	8.81818181818182	0.194486045643544	0.194486045643544\\
7.7	8.90909090909091	0.191740267165737	0.191740267165737\\
7.7	9	0.189035196290664	0.189035196290664\\
7.7	9.09090909090909	0.186368981919524	0.186368981919524\\
7.7	9.18181818181818	0.183739977695958	0.183739977695958\\
7.7	9.27272727272727	0.181146721989623	0.181146721989623\\
7.7	9.36363636363636	0.178587919515513	0.178587919515513\\
7.7	9.45454545454546	0.176062424449332	0.176062424449332\\
7.7	9.54545454545454	0.173569224961292	0.173569224961292\\
7.7	9.63636363636364	0.171107429056069	0.171107429056069\\
7.7	9.72727272727273	0.168676251621485	0.168676251621485\\
7.7	9.81818181818182	0.166275002610619	0.166275002610619\\
7.7	9.90909090909091	0.163903076261438	0.163903076261438\\
7.7	10	0.161559941290581	0.161559941290581\\
7.8	1	1.10535785190522	1.10535785190522\\
7.8	1.09090909090909	1.11444430634464	1.11444430634464\\
7.8	1.18181818181818	1.11882888623111	1.11882888623111\\
7.8	1.27272727272727	1.11822017580954	1.11822017580954\\
7.8	1.36363636363636	1.11245640091787	1.11245640091787\\
7.8	1.45454545454545	1.10151040681422	1.10151040681422\\
7.8	1.54545454545455	1.08548627317812	1.08548627317812\\
7.8	1.63636363636364	1.06460879829148	1.06460879829148\\
7.8	1.72727272727273	1.0392075603653	1.0392075603653\\
7.8	1.81818181818182	1.00969743514523	1.00969743514523\\
7.8	1.90909090909091	0.976557379258178	0.976557379258178\\
7.8	2	0.940309056790025	0.940309056790025\\
7.8	2.09090909090909	0.901496565196829	0.901496565196829\\
7.8	2.18181818181818	0.860668168197039	0.860668168197039\\
7.8	2.27272727272727	0.818360608859418	0.818360608859418\\
7.8	2.36363636363636	0.775086285654244	0.775086285654244\\
7.8	2.45454545454545	0.731323338020506	0.731323338020506\\
7.8	2.54545454545455	0.687508512788894	0.687508512788894\\
7.8	2.63636363636364	0.644032561159686	0.644032561159686\\
7.8	2.72727272727273	0.601237844455007	0.601237844455007\\
7.8	2.81818181818182	0.559417792763564	0.559417792763564\\
7.8	2.90909090909091	0.518817857298708	0.518817857298708\\
7.8	3	0.47963761448197	0.47963761448197\\
7.8	3.09090909090909	0.442033710655448	0.442033710655448\\
7.8	3.18181818181818	0.406123375285963	0.406123375285963\\
7.8	3.27272727272727	0.371988271883007	0.371988271883007\\
7.8	3.36363636363636	0.339678497953316	0.339678497953316\\
7.8	3.45454545454545	0.309216584118719	0.309216584118719\\
7.8	3.54545454545455	0.280601378233911	0.280601378233911\\
7.8	3.63636363636364	0.253811731106582	0.253811731106582\\
7.8	3.72727272727273	0.228809926806613	0.228809926806613\\
7.8	3.81818181818182	0.205544822143415	0.205544822143415\\
7.8	3.90909090909091	0.183954677245392	0.183954677245392\\
7.8	4	0.163969672739519	0.163969672739519\\
7.8	4.09090909090909	0.145514119329433	0.145514119329433\\
7.8	4.18181818181818	0.128508372783457	0.128508372783457\\
7.8	4.27272727272727	0.112870472651525	0.112870472651525\\
7.8	4.36363636363636	0.098517526011671	0.098517526011671\\
7.8	4.45454545454546	0.0853668594158143	0.0853668594158143\\
7.8	4.54545454545454	0.073336962707065	0.073336962707065\\
7.8	4.63636363636364	0.0623482481133595	0.0623482481133595\\
7.8	4.72727272727273	0.0523236471742695	0.0523236471742695\\
7.8	4.81818181818182	0.0431890667247807	0.0431890667247807\\
7.8	4.90909090909091	0.0348737236273865	0.0348737236273865\\
7.8	5	0.0273103762470059	0.0273103762470059\\
7.8	5.09090909090909	0.0204354688784598	0.0204354688784598\\
7.8	5.18181818181818	0.0141892036376189	0.0141892036376189\\
7.8	5.27272727272727	0.00851555262513233	0.00851555262513233\\
7.8	5.36363636363636	0.00336222159863925	0.00336222159863925\\
7.8	5.45454545454545	-0.00131942509476175	-0.00131942509476175\\
7.8	5.54545454545455	-0.0055744699002553	-0.0055744699002553\\
7.8	5.63636363636364	-0.00944457056070171	-0.00944457056070171\\
7.8	5.72727272727273	-0.0129681056486888	-0.0129681056486888\\
7.8	5.81818181818182	-0.016180331978619	-0.016180331978619\\
7.8	5.90909090909091	-0.0191135496293535	-0.0191135496293535\\
7.8	6	-0.0217972710335308	-0.0217972710335308\\
7.8	6.09090909090909	-0.0242583912597215	-0.0242583912597215\\
7.8	6.18181818181818	-0.0265213571370285	-0.0265213571370285\\
7.8	6.27272727272727	-0.0286083333947818	-0.0286083333947818\\
7.8	6.36363636363636	-0.0305393643570217	-0.0305393643570217\\
7.8	6.45454545454545	-0.0323325300975183	-0.0323325300975183\\
7.8	6.54545454545455	-0.0340040962513581	-0.0340040962513581\\
7.8	6.63636363636364	-0.0355686568991005	-0.0355686568991005\\
7.8	6.72727272727273	-0.0370392701700753	-0.0370392701700753\\
7.8	6.81818181818182	-0.0384275863544956	-0.0384275863544956\\
7.8	6.90909090909091	-0.0397439684366694	-0.0397439684366694\\
7.8	7	-0.0409976051178741	-0.0409976051178741\\
7.8	7.09090909090909	-0.0421966164062316	-0.0421966164062316\\
7.8	7.18181818181818	-0.0433481519945464	-0.0433481519945464\\
7.8	7.27272727272727	-0.0444584826430268	-0.0444584826430268\\
7.8	7.36363636363636	-0.0455330848392496	-0.0455330848392496\\
7.8	7.45454545454545	-0.0465767190431808	-0.0465767190431808\\
7.8	7.54545454545455	-0.0475935018307219	-0.0475935018307219\\
7.8	7.63636363636364	-0.0485869722514408	-0.0485869722514408\\
7.8	7.72727272727273	-0.0495601527487	-0.0495601527487\\
7.8	7.81818181818182	-0.0505156049516479	-0.0505156049516479\\
7.8	7.90909090909091	-0.051455480678462	-0.051455480678462\\
7.8	8	-0.0523815684641377	-0.0523815684641377\\
7.8	8.09090909090909	-0.0532953359110041	-0.0532953359110041\\
7.8	8.18181818181818	-0.0541979681738258	-0.0541979681738258\\
7.8	8.27272727272727	-0.0550904028446509	-0.0550904028446509\\
7.8	8.36363636363636	-0.0559733615214741	-0.0559733615214741\\
7.8	8.45454545454545	-0.0568473783103158	-0.0568473783103158\\
7.8	8.54545454545455	-0.0577128255010127	-0.0577128255010127\\
7.8	8.63636363636364	-0.0585699366489213	-0.0585699366489213\\
7.8	8.72727272727273	-0.0594188272686297	-0.0594188272686297\\
7.8	8.81818181818182	-0.0602595133490684	-0.0602595133490684\\
7.8	8.90909090909091	-0.0610919278701137	-0.0610919278701137\\
7.8	9	-0.0619159354945024	-0.0619159354945024\\
7.8	9.09090909090909	-0.0627313456027364	-0.0627313456027364\\
7.8	9.18181818181818	-0.063537923810983	-0.063537923810983\\
7.8	9.27272727272727	-0.0643354021236518	-0.0643354021236518\\
7.8	9.36363636363636	-0.0651234878323252	-0.0651234878323252\\
7.8	9.45454545454546	-0.065901871299441	-0.065901871299441\\
7.8	9.54545454545454	-0.0666702327172663	-0.0666702327172663\\
7.8	9.63636363636364	-0.0674282479513285	-0.0674282479513285\\
7.8	9.72727272727273	-0.0681755935633907	-0.0681755935633907\\
7.8	9.81818181818182	-0.0689119510883056	-0.0689119510883056\\
7.8	9.90909090909091	-0.0696370106531813	-0.0696370106531813\\
7.8	10	-0.0703504739969256	-0.0703504739969256\\
7.9	1	0.507373712143144	0.507373712143144\\
7.9	1.09090909090909	0.501892215360509	0.501892215360509\\
7.9	1.18181818181818	0.492637525510377	0.492637525510377\\
7.9	1.27272727272727	0.479567559243495	0.479567559243495\\
7.9	1.36363636363636	0.462753343083982	0.462753343083982\\
7.9	1.45454545454545	0.442373656574865	0.442373656574865\\
7.9	1.54545454545455	0.418703344638491	0.418703344638491\\
7.9	1.63636363636364	0.392096990354248	0.392096990354248\\
7.9	1.72727272727273	0.362969800325481	0.362969800325481\\
7.9	1.81818181818182	0.331777462654989	0.331777462654989\\
7.9	1.90909090909091	0.298996476785185	0.298996476785185\\
7.9	2	0.265106106762069	0.265106106762069\\
7.9	2.09090909090909	0.230572740026648	0.230572740026648\\
7.9	2.18181818181818	0.195837090403681	0.195837090403681\\
7.9	2.27272727272727	0.161304392451293	0.161304392451293\\
7.9	2.36363636363636	0.127337508977853	0.127337508977853\\
7.9	2.45454545454545	0.0942527130681289	0.0942527130681289\\
7.9	2.54545454545455	0.0623178066731518	0.0623178066731518\\
7.9	2.63636363636364	0.0317521871311554	0.0317521871311554\\
7.9	2.72727272727273	0.0027284623606734	0.0027284623606734\\
7.9	2.81818181818182	-0.0246247683793025	-0.0246247683793025\\
7.9	2.90909090909091	-0.0502193161307616	-0.0502193161307616\\
7.9	3	-0.0740032891014004	-0.0740032891014004\\
7.9	3.09090909090909	-0.0959567180959379	-0.0959567180959379\\
7.9	3.18181818181818	-0.116087124264207	-0.116087124264207\\
7.9	3.27272727272727	-0.134425186773794	-0.134425186773794\\
7.9	3.36363636363636	-0.151020626191344	-0.151020626191344\\
7.9	3.45454545454545	-0.165938383728557	-0.165938383728557\\
7.9	3.54545454545455	-0.179255146478909	-0.179255146478909\\
7.9	3.63636363636364	-0.19105624472717	-0.19105624472717\\
7.9	3.72727272727273	-0.201432928502704	-0.201432928502704\\
7.9	3.81818181818182	-0.210480016386017	-0.210480016386017\\
7.9	3.90909090909091	-0.218293899375749	-0.218293899375749\\
7.9	4	-0.224970875708424	-0.224970875708424\\
7.9	4.09090909090909	-0.230605788234107	-0.230605788234107\\
7.9	4.18181818181818	-0.235290933873978	-0.235290933873978\\
7.9	4.27272727272727	-0.239115214014624	-0.239115214014624\\
7.9	4.36363636363636	-0.242163495376476	-0.242163495376476\\
7.9	4.45454545454546	-0.244516152255371	-0.244516152255371\\
7.9	4.54545454545454	-0.24624876302184	-0.24624876302184\\
7.9	4.63636363636364	-0.247431936052658	-0.247431936052658\\
7.9	4.72727272727273	-0.248131242697984	-0.248131242697984\\
7.9	4.81818181818182	-0.248407237374493	-0.248407237374493\\
7.9	4.90909090909091	-0.248315547292543	-0.248315547292543\\
7.9	5	-0.24790701660427	-0.24790701660427\\
7.9	5.09090909090909	-0.24722789193129	-0.24722789193129\\
7.9	5.18181818181818	-0.246320038152158	-0.246320038152158\\
7.9	5.27272727272727	-0.245221175120022	-0.245221175120022\\
7.9	5.36363636363636	-0.24396512753448	-0.24396512753448\\
7.9	5.45454545454545	-0.242582081594052	-0.242582081594052\\
7.9	5.54545454545455	-0.241098843247429	-0.241098843247429\\
7.9	5.63636363636364	-0.239539093911674	-0.239539093911674\\
7.9	5.72727272727273	-0.237923640430491	-0.237923640430491\\
7.9	5.81818181818182	-0.236270656787067	-0.236270656787067\\
7.9	5.90909090909091	-0.23459591573803	-0.23459591573803\\
7.9	6	-0.232913009065707	-0.232913009065707\\
7.9	6.09090909090909	-0.231233555594834	-0.231233555594834\\
7.9	6.18181818181818	-0.229567396457243	-0.229567396457243\\
7.9	6.27272727272727	-0.227922777415869	-0.227922777415869\\
7.9	6.36363636363636	-0.226306518259428	-0.226306518259428\\
7.9	6.45454545454545	-0.224724169484664	-0.224724169484664\\
7.9	6.54545454545455	-0.223180156612309	-0.223180156612309\\
7.9	6.63636363636364	-0.22167791259125	-0.22167791259125\\
7.9	6.72727272727273	-0.220219998825072	-0.220219998825072\\
7.9	6.81818181818182	-0.218808215406796	-0.218808215406796\\
7.9	6.90909090909091	-0.21744370116506	-0.21744370116506\\
7.9	7	-0.216127024183766	-0.216127024183766\\
7.9	7.09090909090909	-0.214858263391314	-0.214858263391314\\
7.9	7.18181818181818	-0.213637081891722	-0.213637081891722\\
7.9	7.27272727272727	-0.212462792627857	-0.212462792627857\\
7.9	7.36363636363636	-0.211334416981308	-0.211334416981308\\
7.9	7.45454545454545	-0.210250736885881	-0.210250736885881\\
7.9	7.54545454545455	-0.209210341003278	-0.209210341003278\\
7.9	7.63636363636364	-0.208211665463725	-0.208211665463725\\
7.9	7.72727272727273	-0.207253029680005	-0.207253029680005\\
7.9	7.81818181818182	-0.206332667670383	-0.206332667670383\\
7.9	7.90909090909091	-0.205448755331933	-0.205448755331933\\
7.9	8	-0.204599434054216	-0.204599434054216\\
7.9	8.09090909090909	-0.20378283103449	-0.20378283103449\\
7.9	8.18181818181818	-0.202997076644755	-0.202997076644755\\
7.9	8.27272727272727	-0.202240319147087	-0.202240319147087\\
7.9	8.36363636363636	-0.201510737055143	-0.201510737055143\\
7.9	8.45454545454545	-0.200806549396106	-0.200806549396106\\
7.9	8.54545454545455	-0.200126024112476	-0.200126024112476\\
7.9	8.63636363636364	-0.199467484822015	-0.199467484822015\\
7.9	8.72727272727273	-0.198829316129003	-0.198829316129003\\
7.9	8.81818181818182	-0.198209967668839	-0.198209967668839\\
7.9	8.90909090909091	-0.197607957045774	-0.197607957045774\\
7.9	9	-0.197021871806346	-0.197021871806346\\
7.9	9.09090909090909	-0.196450370583608	-0.196450370583608\\
7.9	9.18181818181818	-0.195892183522963	-0.195892183522963\\
7.9	9.27272727272727	-0.195346112102042	-0.195346112102042\\
7.9	9.36363636363636	-0.194811028427818	-0.194811028427818\\
7.9	9.45454545454546	-0.19428587410653	-0.19428587410653\\
7.9	9.54545454545454	-0.193769658748503	-0.193769658748503\\
7.9	9.63636363636364	-0.193261458178847	-0.193261458178847\\
7.9	9.72727272727273	-0.192760412413864	-0.192760412413864\\
7.9	9.81818181818182	-0.192265723446064	-0.192265723446064\\
7.9	9.90909090909091	-0.191776652891537	-0.191776652891537\\
7.9	10	-0.191292519528269	-0.191292519528269\\
8	1	0.0992071197998734	0.0992071197998734\\
8	1.09090909090909	0.0884116079606359	0.0884116079606359\\
8	1.18181818181818	0.0748688346546738	0.0748688346546738\\
8	1.27272727272727	0.0587154868352263	0.0587154868352263\\
8	1.36363636363636	0.0401755350390924	0.0401755350390924\\
8	1.45454545454545	0.0195476850646025	0.0195476850646025\\
8	1.54545454545455	-0.00281112401464483	-0.00281112401464483\\
8	1.63636363636364	-0.0265043396839382	-0.0265043396839382\\
8	1.72727272727273	-0.0511148083865907	-0.0511148083865907\\
8	1.81818181818182	-0.0762227446591311	-0.0762227446591311\\
8	1.90909090909091	-0.101421599163204	-0.101421599163204\\
8	2	-0.126331160672781	-0.126331160672781\\
8	2.09090909090909	-0.150607584667385	-0.150607584667385\\
8	2.18181818181818	-0.173950333780598	-0.173950333780598\\
8	2.27272727272727	-0.196106233000488	-0.196106233000488\\
8	2.36363636363636	-0.216870985440726	-0.216870985440726\\
8	2.45454545454545	-0.236088573269009	-0.236088573269009\\
8	2.54545454545455	-0.253648994315684	-0.253648994315684\\
8	2.63636363636364	-0.269484773221057	-0.269484773221057\\
8	2.72727272727273	-0.283566647784173	-0.283566647784173\\
8	2.81818181818182	-0.295898778521046	-0.295898778521046\\
8	2.90909090909091	-0.306513769713587	-0.306513769713587\\
8	3	-0.315467730183813	-0.315467730183813\\
8	3.09090909090909	-0.322835545570119	-0.322835545570119\\
8	3.18181818181818	-0.32870648345609	-0.32870648345609\\
8	3.27272727272727	-0.333180209826299	-0.333180209826299\\
8	3.36363636363636	-0.336363259909367	-0.336363259909367\\
8	3.45454545454545	-0.33836597866954	-0.33836597866954\\
8	3.54545454545455	-0.339299924998756	-0.339299924998756\\
8	3.63636363636364	-0.339275718394084	-0.339275718394084\\
8	3.72727272727273	-0.338401296527441	-0.338401296527441\\
8	3.81818181818182	-0.336780545757961	-0.336780545757961\\
8	3.90909090909091	-0.334512263426978	-0.334512263426978\\
8	4	-0.33168940996609	-0.33168940996609\\
8	4.09090909090909	-0.328398609753914	-0.328398609753914\\
8	4.18181818181818	-0.324719861849285	-0.324719861849285\\
8	4.27272727272727	-0.320726424623562	-0.320726424623562\\
8	4.36363636363636	-0.316484841736829	-0.316484841736829\\
8	4.45454545454546	-0.31205508047506	-0.31205508047506\\
8	4.54545454545454	-0.30749075706185	-0.30749075706185\\
8	4.63636363636364	-0.302839427041785	-0.302839427041785\\
8	4.72727272727273	-0.298142922090668	-0.298142922090668\\
8	4.81818181818182	-0.293437717603562	-0.293437717603562\\
8	4.90909090909091	-0.288755318136922	-0.288755318136922\\
8	5	-0.284122650147858	-0.284122650147858\\
8	5.09090909090909	-0.279562453628018	-0.279562453628018\\
8	5.18181818181818	-0.275093666004559	-0.275093666004559\\
8	5.27272727272727	-0.270731793277081	-0.270731793277081\\
8	5.36363636363636	-0.266489264645224	-0.266489264645224\\
8	5.45454545454545	-0.262375768010469	-0.262375768010469\\
8	5.54545454545455	-0.258398564621506	-0.258398564621506\\
8	5.63636363636364	-0.254562781877783	-0.254562781877783\\
8	5.72727272727273	-0.25087168391976	-0.25087168391976\\
8	5.81818181818182	-0.247326920076627	-0.247326920076627\\
8	5.90909090909091	-0.243928751623291	-0.243928751623291\\
8	6	-0.240676257573114	-0.240676257573114\\
8	6.09090909090909	-0.237567520440355	-0.237567520440355\\
8	6.18181818181818	-0.234599793018542	-0.234599793018542\\
8	6.27272727272727	-0.231769647356372	-0.231769647356372\\
8	6.36363636363636	-0.229073107120175	-0.229073107120175\\
8	6.45454545454545	-0.22650576458179	-0.22650576458179\\
8	6.54545454545455	-0.22406288344288	-0.22406288344288\\
8	6.63636363636364	-0.221739488692288	-0.221739488692288\\
8	6.72727272727273	-0.219530444648772	-0.219530444648772\\
8	6.81818181818182	-0.217430522293541	-0.217430522293541\\
8	6.90909090909091	-0.215434456921888	-0.215434456921888\\
8	7	-0.213536997125494	-0.213536997125494\\
8	7.09090909090909	-0.211732945973996	-0.211732945973996\\
8	7.18181818181818	-0.210017195292692	-0.210017195292692\\
8	7.27272727272727	-0.208384753786937	-0.208384753786937\\
8	7.36363636363636	-0.206830769741898	-0.206830769741898\\
8	7.45454545454545	-0.205350548957491	-0.205350548957491\\
8	7.54545454545455	-0.203939568518848	-0.203939568518848\\
8	7.63636363636364	-0.202593486928333	-0.202593486928333\\
8	7.72727272727273	-0.201308151110336	-0.201308151110336\\
8	7.81818181818182	-0.200079600707412	-0.200079600707412\\
8	7.90909090909091	-0.198904070076937	-0.198904070076937\\
8	8	-0.197777988333893	-0.197777988333893\\
8	8.09090909090909	-0.196697977748098	-0.196697977748098\\
8	8.18181818181818	-0.195660850784226	-0.195660850784226\\
8	8.27272727272727	-0.194663606014811	-0.194663606014811\\
8	8.36363636363636	-0.193703423133831	-0.193703423133831\\
8	8.45454545454545	-0.192777657252039	-0.192777657252039\\
8	8.54545454545455	-0.191883832639413	-0.191883832639413\\
8	8.63636363636364	-0.191019636058353	-0.191019636058353\\
8	8.72727272727273	-0.190182909807633	-0.190182909807633\\
8	8.81818181818182	-0.189371644584979	-0.189371644584979\\
8	8.90909090909091	-0.188583972258071	-0.188583972258071\\
8	9	-0.187818158616728	-0.187818158616728\\
8	9.09090909090909	-0.187072596174989	-0.187072596174989\\
8	9.18181818181818	-0.186345797070253	-0.186345797070253\\
8	9.27272727272727	-0.185636386109466	-0.185636386109466\\
8	9.36363636363636	-0.1849430939899	-0.1849430939899\\
8	9.45454545454546	-0.184264750731064	-0.184264750731064\\
8	9.54545454545454	-0.18360027933169	-0.18360027933169\\
8	9.63636363636364	-0.182948689671403	-0.182948689671403\\
8	9.72727272727273	-0.182309072670298	-0.182309072670298\\
8	9.81818181818182	-0.181680594708369	-0.181680594708369\\
8	9.90909090909091	-0.181062492315658	-0.181062492315658\\
8	10	-0.180454067126665	-0.180454067126665\\
8.1	1	-0.0533884901882004	-0.0533884901882004\\
8.1	1.09090909090909	-0.0663068604642168	-0.0663068604642168\\
8.1	1.18181818181818	-0.0809717743904896	-0.0809717743904896\\
8.1	1.27272727272727	-0.0971195878674366	-0.0971195878674366\\
8.1	1.36363636363636	-0.114430230336914	-0.114430230336914\\
8.1	1.45454545454545	-0.132544250246174	-0.132544250246174\\
8.1	1.54545454545455	-0.151081383509656	-0.151081383509656\\
8.1	1.63636363636364	-0.169658888461335	-0.169658888461335\\
8.1	1.72727272727273	-0.187908221484866	-0.187908221484866\\
8.1	1.81818181818182	-0.205489054401698	-0.205489054401698\\
8.1	1.90909090909091	-0.222100071488476	-0.222100071488476\\
8.1	2	-0.237486371691195	-0.237486371691195\\
8.1	2.09090909090909	-0.251443608487145	-0.251443608487145\\
8.1	2.18181818181818	-0.263819215087334	-0.263819215087334\\
8.1	2.27272727272727	-0.274511191584461	-0.274511191584461\\
8.1	2.36363636363636	-0.283464985788511	-0.283464985788511\\
8.1	2.45454545454545	-0.290668998712195	-0.290668998712195\\
8.1	2.54545454545455	-0.296149205277694	-0.296149205277694\\
8.1	2.63636363636364	-0.299963317030581	-0.299963317030581\\
8.1	2.72727272727273	-0.302194838006172	-0.302194838006172\\
8.1	2.81818181818182	-0.302947287414283	-0.302947287414283\\
8.1	2.90909090909091	-0.302338789292326	-0.302338789292326\\
8.1	3	-0.300497163963433	-0.300497163963433\\
8.1	3.09090909090909	-0.297555600815201	-0.297555600815201\\
8.1	3.18181818181818	-0.293648947157645	-0.293648947157645\\
8.1	3.27272727272727	-0.288910613428157	-0.288910613428157\\
8.1	3.36363636363636	-0.283470069628182	-0.283470069628182\\
8.1	3.45454545454545	-0.277450890521182	-0.277450890521182\\
8.1	3.54545454545455	-0.270969296271275	-0.270969296271275\\
8.1	3.63636363636364	-0.264133129579894	-0.264133129579894\\
8.1	3.72727272727273	-0.257041208745582	-0.257041208745582\\
8.1	3.81818181818182	-0.249782997356732	-0.249782997356732\\
8.1	3.90909090909091	-0.242438534630112	-0.242438534630112\\
8.1	4	-0.235078575032147	-0.235078575032147\\
8.1	4.09090909090909	-0.22776489110852	-0.22776489110852\\
8.1	4.18181818181818	-0.220550699135951	-0.220550699135951\\
8.1	4.27272727272727	-0.213481172756997	-0.213481172756997\\
8.1	4.36363636363636	-0.206594015187513	-0.206594015187513\\
8.1	4.45454545454546	-0.199920065551493	-0.199920065551493\\
8.1	4.54545454545454	-0.193483919433965	-0.193483919433965\\
8.1	4.63636363636364	-0.187304547787446	-0.187304547787446\\
8.1	4.72727272727273	-0.181395901834032	-0.181395901834032\\
8.1	4.81818181818182	-0.175767494637473	-0.175767494637473\\
8.1	4.90909090909091	-0.170424952600759	-0.170424952600759\\
8.1	5	-0.165370532234829	-0.165370532234829\\
8.1	5.09090909090909	-0.160603599369558	-0.160603599369558\\
8.1	5.18181818181818	-0.156121069327806	-0.156121069327806\\
8.1	5.27272727272727	-0.151917807764028	-0.151917807764028\\
8.1	5.36363636363636	-0.147986992700732	-0.147986992700732\\
8.1	5.45454545454545	-0.144320438997463	-0.144320438997463\\
8.1	5.54545454545455	-0.14090888693871	-0.14090888693871\\
8.1	5.63636363636364	-0.137742256968558	-0.137742256968558\\
8.1	5.72727272727273	-0.134809872848204	-0.134809872848204\\
8.1	5.81818181818182	-0.132100655584546	-0.132100655584546\\
8.1	5.90909090909091	-0.129603290555927	-0.129603290555927\\
8.1	6	-0.127306370235593	-0.127306370235593\\
8.1	6.09090909090909	-0.125198514866928	-0.125198514866928\\
8.1	6.18181818181818	-0.12326847331145	-0.12326847331145\\
8.1	6.27272727272727	-0.121505206237465	-0.121505206237465\\
8.1	6.36363636363636	-0.11989795362588	-0.11989795362588\\
8.1	6.45454545454545	-0.11843628847107	-0.11843628847107\\
8.1	6.54545454545455	-0.117110158388469	-0.117110158388469\\
8.1	6.63636363636364	-0.1159099167003	-0.1159099167003\\
8.1	6.72727272727273	-0.114826344435916	-0.114826344435916\\
8.1	6.81818181818182	-0.113850664541511	-0.113850664541511\\
8.1	6.90909090909091	-0.112974549445753	-0.112974549445753\\
8.1	7	-0.112190123058457	-0.112190123058457\\
8.1	7.09090909090909	-0.111489958075062	-0.111489958075062\\
8.1	7.18181818181818	-0.110867069455355	-0.110867069455355\\
8.1	7.27272727272727	-0.110314904764728	-0.110314904764728\\
8.1	7.36363636363636	-0.109827332014432	-0.109827332014432\\
8.1	7.45454545454545	-0.109398625555084	-0.109398625555084\\
8.1	7.54545454545455	-0.109023450497902	-0.109023450497902\\
8.1	7.63636363636364	-0.10869684605797	-0.10869684605797\\
8.1	7.72727272727273	-0.108414208188955	-0.108414208188955\\
8.1	7.81818181818182	-0.108171271784791	-0.108171271784791\\
8.1	7.90909090909091	-0.10796409271143	-0.10796409271143\\
8.1	8	-0.10778902987103	-0.10778902987103\\
8.1	8.09090909090909	-0.107642727464112	-0.107642727464112\\
8.1	8.18181818181818	-0.10752209759954	-0.10752209759954\\
8.1	8.27272727272727	-0.107424303350974	-0.107424303350974\\
8.1	8.36363636363636	-0.107346742357162	-0.107346742357162\\
8.1	8.45454545454545	-0.107287031027323	-0.107287031027323\\
8.1	8.54545454545455	-0.10724298940048	-0.10724298940048\\
8.1	8.63636363636364	-0.107212626693975	-0.107212626693975\\
8.1	8.72727272727273	-0.107194127558779	-0.107194127558779\\
8.1	8.81818181818182	-0.107185839055119	-0.107185839055119\\
8.1	8.90909090909091	-0.107186258347578	-0.107186258347578\\
8.1	9	-0.107194021111645	-0.107194021111645\\
8.1	9.09090909090909	-0.107207890643374	-0.107207890643374\\
8.1	9.18181818181818	-0.107226747650325	-0.107226747650325\\
8.1	9.27272727272727	-0.107249580707279	-0.107249580707279\\
8.1	9.36363636363636	-0.107275477348343	-0.107275477348343\\
8.1	9.45454545454546	-0.107303615774781	-0.107303615774781\\
8.1	9.54545454545454	-0.107333257146229	-0.107333257146229\\
8.1	9.63636363636364	-0.10736373842959	-0.10736373842959\\
8.1	9.72727272727273	-0.107394465777111	-0.107394465777111\\
8.1	9.81818181818182	-0.107424908402664	-0.107424908402664\\
8.1	9.90909090909091	-0.10745459293001	-0.10745459293001\\
8.1	10	-0.107483098182186	-0.107483098182186\\
8.2	1	-0.102021360584581	-0.102021360584581\\
8.2	1.09090909090909	-0.115925293837114	-0.115925293837114\\
8.2	1.18181818181818	-0.13038236770364	-0.13038236770364\\
8.2	1.27272727272727	-0.145067496391784	-0.145067496391784\\
8.2	1.36363636363636	-0.159636725376147	-0.159636725376147\\
8.2	1.45454545454545	-0.173745231630543	-0.173745231630543\\
8.2	1.54545454545455	-0.187064419440479	-0.187064419440479\\
8.2	1.63636363636364	-0.199296709463066	-0.199296709463066\\
8.2	1.72727272727273	-0.210187099450597	-0.210187099450597\\
8.2	1.81818181818182	-0.219531061339018	-0.219531061339018\\
8.2	1.90909090909091	-0.227178761164322	-0.227178761164322\\
8.2	2	-0.233035908800578	-0.233035908800578\\
8.2	2.09090909090909	-0.237061754344001	-0.237061754344001\\
8.2	2.18181818181818	-0.239264855485407	-0.239264855485407\\
8.2	2.27272727272727	-0.239697264629736	-0.239697264629736\\
8.2	2.36363636363636	-0.238447747808625	-0.238447747808625\\
8.2	2.45454545454545	-0.235634571920689	-0.235634571920689\\
8.2	2.54545454545455	-0.231398300577373	-0.231398300577373\\
8.2	2.63636363636364	-0.225894936835112	-0.225894936835112\\
8.2	2.72727272727273	-0.219289652993033	-0.219289652993033\\
8.2	2.81818181818182	-0.211751260264158	-0.211751260264158\\
8.2	2.90909090909091	-0.203447497479301	-0.203447497479301\\
8.2	3	-0.194541159366343	-0.194541159366343\\
8.2	3.09090909090909	-0.185187040746671	-0.185187040746671\\
8.2	3.18181818181818	-0.175529641818454	-0.175529641818454\\
8.2	3.27272727272727	-0.165701559711294	-0.165701559711294\\
8.2	3.36363636363636	-0.155822480454155	-0.155822480454155\\
8.2	3.45454545454545	-0.145998681586419	-0.145998681586419\\
8.2	3.54545454545455	-0.136322956871455	-0.136322956871455\\
8.2	3.63636363636364	-0.126874879457931	-0.126874879457931\\
8.2	3.72727272727273	-0.117721327046323	-0.117721327046323\\
8.2	3.81818181818182	-0.108917201154276	-0.108917201154276\\
8.2	3.90909090909091	-0.100506281640477	-0.100506281640477\\
8.2	4	-0.0925221667185585	-0.0925221667185585\\
8.2	4.09090909090909	-0.0849892572298201	-0.0849892572298201\\
8.2	4.18181818181818	-0.0779237520039552	-0.0779237520039552\\
8.2	4.27272727272727	-0.0713346281298766	-0.0713346281298766\\
8.2	4.36363636363636	-0.0652245863191294	-0.0652245863191294\\
8.2	4.45454545454546	-0.0595909468315845	-0.0595909468315845\\
8.2	4.54545454545454	-0.0544264859649219	-0.0544264859649219\\
8.2	4.63636363636364	-0.0497202068550951	-0.0497202068550951\\
8.2	4.72727272727273	-0.0454580413224938	-0.0454580413224938\\
8.2	4.81818181818182	-0.0416234819087627	-0.0416234819087627\\
8.2	4.90909090909091	-0.0381981451060009	-0.0381981451060009\\
8.2	5	-0.0351622681106211	-0.0351622681106211\\
8.2	5.09090909090909	-0.0324951425215719	-0.0324951425215719\\
8.2	5.18181818181818	-0.0301754889854923	-0.0301754889854923\\
8.2	5.27272727272727	-0.028181777284312	-0.028181777284312\\
8.2	5.36363636363636	-0.0264924965174646	-0.0264924965174646\\
8.2	5.45454545454545	-0.0250863801328433	-0.0250863801328433\\
8.2	5.54545454545455	-0.02394259044612	-0.02394259044612\\
8.2	5.63636363636364	-0.0230408671353972	-0.0230408671353972\\
8.2	5.72727272727273	-0.0223616440081157	-0.0223616440081157\\
8.2	5.81818181818182	-0.0218861380027533	-0.0218861380027533\\
8.2	5.90909090909091	-0.0215964141423131	-0.0215964141423131\\
8.2	6	-0.0214754298219558	-0.0214754298219558\\
8.2	6.09090909090909	-0.0215070615261077	-0.0215070615261077\\
8.2	6.18181818181818	-0.0216761167090068	-0.0216761167090068\\
8.2	6.27272727272727	-0.0219683333573996	-0.0219683333573996\\
8.2	6.36363636363636	-0.0223703693979839	-0.0223703693979839\\
8.2	6.45454545454545	-0.0228697838987586	-0.0228697838987586\\
8.2	6.54545454545455	-0.0234550117520694	-0.0234550117520694\\
8.2	6.63636363636364	-0.0241153332957393	-0.0241153332957393\\
8.2	6.72727272727273	-0.0248408401496302	-0.0248408401496302\\
8.2	6.81818181818182	-0.0256223983433984	-0.0256223983433984\\
8.2	6.90909090909091	-0.0264516096354157	-0.0264516096354157\\
8.2	7	-0.0273207718312719	-0.0273207718312719\\
8.2	7.09090909090909	-0.0282228386915515	-0.0282228386915515\\
8.2	7.18181818181818	-0.0291513800021061	-0.0291513800021061\\
8.2	7.27272727272727	-0.030100542208175	-0.030100542208175\\
8.2	7.36363636363636	-0.0310650099572159	-0.0310650099572159\\
8.2	7.45454545454545	-0.0320399688246069	-0.0320399688246069\\
8.2	7.54545454545455	-0.0330210694237241	-0.0330210694237241\\
8.2	7.63636363636364	-0.0340043930389105	-0.0340043930389105\\
8.2	7.72727272727273	-0.0349864189001391	-0.0349864189001391\\
8.2	7.81818181818182	-0.0359639931482766	-0.0359639931482766\\
8.2	7.90909090909091	-0.0369342995333342	-0.0369342995333342\\
8.2	8	-0.0378948318493356	-0.0378948318493356\\
8.2	8.09090909090909	-0.0388433680845537	-0.0388433680845537\\
8.2	8.18181818181818	-0.0397779462630064	-0.0397779462630064\\
8.2	8.27272727272727	-0.0406968419230498	-0.0406968419230498\\
8.2	8.36363636363636	-0.0415985471819279	-0.0415985471819279\\
8.2	8.45454545454545	-0.0424817513204011	-0.0424817513204011\\
8.2	8.54545454545455	-0.0433453228166232	-0.0433453228166232\\
8.2	8.63636363636364	-0.0441882927582566	-0.0441882927582566\\
8.2	8.72727272727273	-0.0450098395544895	-0.0450098395544895\\
8.2	8.81818181818182	-0.0458092748767697	-0.0458092748767697\\
8.2	8.90909090909091	-0.0465860307489136	-0.0465860307489136\\
8.2	9	-0.0473396477131753	-0.0473396477131753\\
8.2	9.09090909090909	-0.0480697640012084	-0.0480697640012084\\
8.2	9.18181818181818	-0.0487761056382581	-0.0487761056382581\\
8.2	9.27272727272727	-0.0494584774140672	-0.0494584774140672\\
8.2	9.36363636363636	-0.0501167546553647	-0.0501167546553647\\
8.2	9.45454545454546	-0.0507508757399689	-0.0507508757399689\\
8.2	9.54545454545454	-0.0513608352928724	-0.0513608352928724\\
8.2	9.63636363636364	-0.0519466780114988	-0.0519466780114988\\
8.2	9.72727272727273	-0.0525084930669221	-0.0525084930669221\\
8.2	9.81818181818182	-0.0530464090354933	-0.0530464090354933\\
8.2	9.90909090909091	-0.0535605893132089	-0.0535605893132089\\
8.2	10	-0.0540512279739483	-0.0540512279739483\\
8.3	1	-0.221837162548025	-0.221837162548025\\
8.3	1.09090909090909	-0.232569472194562	-0.232569472194562\\
8.3	1.18181818181818	-0.242484802449162	-0.242484802449162\\
8.3	1.27272727272727	-0.251303215413685	-0.251303215413685\\
8.3	1.36363636363636	-0.258765246858905	-0.258765246858905\\
8.3	1.45454545454545	-0.26464600191838	-0.26464600191838\\
8.3	1.54545454545455	-0.268766378981494	-0.268766378981494\\
8.3	1.63636363636364	-0.271000669451375	-0.271000669451375\\
8.3	1.72727272727273	-0.271280292405781	-0.271280292405781\\
8.3	1.81818181818182	-0.269593854820376	-0.269593854820376\\
8.3	1.90909090909091	-0.265984039580798	-0.265984039580798\\
8.3	2	-0.260542007036042	-0.260542007036042\\
8.3	2.09090909090909	-0.25340006502247	-0.25340006502247\\
8.3	2.18181818181818	-0.244723341918816	-0.244723341918816\\
8.3	2.27272727272727	-0.234701115860214	-0.234701115860214\\
8.3	2.36363636363636	-0.223538336729355	-0.223538336729355\\
8.3	2.45454545454545	-0.211447747914523	-0.211447747914523\\
8.3	2.54545454545455	-0.198642887438868	-0.198642887438868\\
8.3	2.63636363636364	-0.185332133736053	-0.185332133736053\\
8.3	2.72727272727273	-0.171713865237856	-0.171713865237856\\
8.3	2.81818181818182	-0.157972727559972	-0.157972727559972\\
8.3	2.90909090909091	-0.144276946649189	-0.144276946649189\\
8.3	3	-0.13077658908109	-0.13077658908109\\
8.3	3.09090909090909	-0.117602648830044	-0.117602648830044\\
8.3	3.18181818181818	-0.10486683022396	-0.10486683022396\\
8.3	3.27272727272727	-0.0926618966291696	-0.0926618966291696\\
8.3	3.36363636363636	-0.0810624606746667	-0.0810624606746667\\
8.3	3.45454545454545	-0.0701261026397462	-0.0701261026397462\\
8.3	3.54545454545455	-0.0598947168186958	-0.0598947168186958\\
8.3	3.63636363636364	-0.0503960000367741	-0.0503960000367741\\
8.3	3.72727272727273	-0.0416450108482647	-0.0416450108482647\\
8.3	3.81818181818182	-0.033645741660428	-0.033645741660428\\
8.3	3.90909090909091	-0.0263926585954257	-0.0263926585954257\\
8.3	4	-0.0198721751087002	-0.0198721751087002\\
8.3	4.09090909090909	-0.0140640349222094	-0.0140640349222094\\
8.3	4.18181818181818	-0.00894258816553446	-0.00894258816553446\\
8.3	4.27272727272727	-0.00447795111436079	-0.00447795111436079\\
8.3	4.36363636363636	-0.000637045499317287	-0.000637045499317287\\
8.3	4.45454545454546	0.00261548255728177	0.00261548255728177\\
8.3	4.54545454545454	0.00531646068139081	0.00531646068139081\\
8.3	4.63636363636364	0.00750349982545244	0.00750349982545244\\
8.3	4.72727272727273	0.00921440809118635	0.00921440809118635\\
8.3	4.81818181818182	0.0104867005563008	0.0104867005563008\\
8.3	4.90909090909091	0.011357196332185	0.011357196332185\\
8.3	5	0.0118616939627561	0.0118616939627561\\
8.3	5.09090909090909	0.0120347162858123	0.0120347162858123\\
8.3	5.18181818181818	0.0119093163065241	0.0119093163065241\\
8.3	5.27272727272727	0.0115169360099779	0.0115169360099779\\
8.3	5.36363636363636	0.010887310657852	0.010887310657852\\
8.3	5.45454545454545	0.0100484116745675	0.0100484116745675\\
8.3	5.54545454545455	0.00902642191387913	0.00902642191387913\\
8.3	5.63636363636364	0.00784573772359686	0.00784573772359686\\
8.3	5.72727272727273	0.00652899281312064	0.00652899281312064\\
8.3	5.81818181818182	0.00509709959590502	0.00509709959590502\\
8.3	5.90909090909091	0.00356930417632938	0.00356930417632938\\
8.3	6	0.00196325170546012	0.00196325170546012\\
8.3	6.09090909090909	0.000295059271270471	0.000295059271270471\\
8.3	6.18181818181818	-0.00142060602255049	-0.00142060602255049\\
8.3	6.27272727272727	-0.00317044583515617	-0.00317044583515617\\
8.3	6.36363636363636	-0.00494244785021048	-0.00494244785021048\\
8.3	6.45454545454545	-0.00672580289540312	-0.00672580289540312\\
8.3	6.54545454545455	-0.00851082301890695	-0.00851082301890695\\
8.3	6.63636363636364	-0.0102888613770181	-0.0102888613770181\\
8.3	6.72727272727273	-0.0120522346261209	-0.0120522346261209\\
8.3	6.81818181818182	-0.013794148318391	-0.013794148318391\\
8.3	6.90909090909091	-0.0155086256539964	-0.0155086256539964\\
8.3	7	-0.0171904398720056	-0.0171904398720056\\
8.3	7.09090909090909	-0.0188350503874971	-0.0188350503874971\\
8.3	7.18181818181818	-0.0204385427798865	-0.0204385427798865\\
8.3	7.27272727272727	-0.0219975726185588	-0.0219975726185588\\
8.3	7.36363636363636	-0.0235093130781739	-0.0235093130781739\\
8.3	7.45454545454545	-0.0249714062614661	-0.0249714062614661\\
8.3	7.54545454545455	-0.0263819181064435	-0.0263819181064435\\
8.3	7.63636363636364	-0.0277392967287212	-0.0277392967287212\\
8.3	7.72727272727273	-0.0290423340484042	-0.0290423340484042\\
8.3	7.81818181818182	-0.0302901305211806	-0.0302901305211806\\
8.3	7.90909090909091	-0.031482062801666	-0.031482062801666\\
8.3	8	-0.0326177541592145	-0.0326177541592145\\
8.3	8.09090909090909	-0.0336970474616823	-0.0336970474616823\\
8.3	8.18181818181818	-0.0347199805560078	-0.0347199805560078\\
8.3	8.27272727272727	-0.0356867638700516	-0.0356867638700516\\
8.3	8.36363636363636	-0.0365977600711675	-0.0365977600711675\\
8.3	8.45454545454545	-0.0374534656231917	-0.0374534656231917\\
8.3	8.54545454545455	-0.0382544940894951	-0.0382544940894951\\
8.3	8.63636363636364	-0.0390015610405429	-0.0390015610405429\\
8.3	8.72727272727273	-0.0396954704297388	-0.0396954704297388\\
8.3	8.81818181818182	-0.0403371023156659	-0.0403371023156659\\
8.3	8.90909090909091	-0.0409274018094347	-0.0409274018094347\\
8.3	9	-0.0414673691401228	-0.0414673691401228\\
8.3	9.09090909090909	-0.0419580507371084	-0.0419580507371084\\
8.3	9.18181818181818	-0.042400531236781	-0.042400531236781\\
8.3	9.27272727272727	-0.0427959263260816	-0.0427959263260816\\
8.3	9.36363636363636	-0.0431453763461689	-0.0431453763461689\\
8.3	9.45454545454546	-0.0434500405819956	-0.0434500405819956\\
8.3	9.54545454545454	-0.0437110921729691	-0.0437110921729691\\
8.3	9.63636363636364	-0.0439297135845862	-0.0439297135845862\\
8.3	9.72727272727273	-0.044107092583765	-0.044107092583765\\
8.3	9.81818181818182	-0.0442444186720227	-0.0442444186720227\\
8.3	9.90909090909091	-0.0443428799260526	-0.0443428799260526\\
8.3	10	-0.0444036602095206	-0.0444036602095206\\
8.4	1	-0.416494580163799	-0.416494580163799\\
8.4	1.09090909090909	-0.416352995907947	-0.416352995907947\\
8.4	1.18181818181818	-0.414244717209205	-0.414244717209205\\
8.4	1.27272727272727	-0.410049145362988	-0.410049145362988\\
8.4	1.36363636363636	-0.40369594735263	-0.40369594735263\\
8.4	1.45454545454545	-0.395171037456848	-0.395171037456848\\
8.4	1.54545454545455	-0.384518743213152	-0.384518743213152\\
8.4	1.63636363636364	-0.371840199817657	-0.371840199817657\\
8.4	1.72727272727273	-0.357288424054995	-0.357288424054995\\
8.4	1.81818181818182	-0.341060787797414	-0.341060787797414\\
8.4	1.90909090909091	-0.323389738546511	-0.323389738546511\\
8.4	2	-0.30453262096384	-0.30453262096384\\
8.4	2.09090909090909	-0.284761370921762	-0.284761370921762\\
8.4	2.18181818181818	-0.264352716446897	-0.264352716446897\\
8.4	2.27272727272727	-0.24357935847922	-0.24357935847922\\
8.4	2.36363636363636	-0.222702441816704	-0.222702441816704\\
8.4	2.45454545454545	-0.201965479376008	-0.201965479376008\\
8.4	2.54545454545455	-0.181589769553212	-0.181589769553212\\
8.4	2.63636363636364	-0.161771251398658	-0.161771251398658\\
8.4	2.72727272727273	-0.142678674611515	-0.142678674611515\\
8.4	2.81818181818182	-0.124452918972849	-0.124452918972849\\
8.4	2.90909090909091	-0.107207276188606	-0.107207276188606\\
8.4	3	-0.0910285021076717	-0.0910285021076717\\
8.4	3.09090909090909	-0.075978454337158	-0.075978454337158\\
8.4	3.18181818181818	-0.0620961454347966	-0.0620961454347966\\
8.4	3.27272727272727	-0.049400062186053	-0.049400062186053\\
8.4	3.36363636363636	-0.0378906237710851	-0.0378906237710851\\
8.4	3.45454545454545	-0.0275526746638178	-0.0275526746638178\\
8.4	3.54545454545455	-0.0183579299170265	-0.0183579299170265\\
8.4	3.63636363636364	-0.0102673105972652	-0.0102673105972652\\
8.4	3.72727272727273	-0.00323312477752126	-0.00323312477752126\\
8.4	3.81818181818182	0.00279893536884021	0.00279893536884021\\
8.4	3.90909090909091	0.00788799728423202	0.00788799728423202\\
8.4	4	0.0120964193245671	0.0120964193245671\\
8.4	4.09090909090909	0.0154884086969371	0.0154884086969371\\
8.4	4.18181818181818	0.0181288389349253	0.0181288389349253\\
8.4	4.27272727272727	0.0200822558700021	0.0200822558700021\\
8.4	4.36363636363636	0.0214120579636422	0.0214120579636422\\
8.4	4.45454545454546	0.022179835358021	0.022179835358021\\
8.4	4.54545454545454	0.0224448511437616	0.0224448511437616\\
8.4	4.63636363636364	0.0222636482355835	0.0222636482355835\\
8.4	4.72727272727273	0.0216897657273507	0.0216897657273507\\
8.4	4.81818181818182	0.0207735493443012	0.0207735493443012\\
8.4	4.90909090909091	0.0195620416727257	0.0195620416727257\\
8.4	5	0.0180989390893431	0.0180989390893431\\
8.4	5.09090909090909	0.0164246034823674	0.0164246034823674\\
8.4	5.18181818181818	0.0145761182616075	0.0145761182616075\\
8.4	5.27272727272727	0.0125873793302597	0.0125873793302597\\
8.4	5.36363636363636	0.0104892129559506	0.0104892129559506\\
8.4	5.45454545454545	0.00830951355842401	0.00830951355842401\\
8.4	5.54545454545455	0.00607339551610795	0.00607339551610795\\
8.4	5.63636363636364	0.00380335402312412	0.00380335402312412\\
8.4	5.72727272727273	0.0015194308376094	0.0015194308376094\\
8.4	5.81818181818182	-0.000760618416262384	-0.000760618416262384\\
8.4	5.90909090909091	-0.00302115814182375	-0.00302115814182375\\
8.4	6	-0.00524850999481099	-0.00524850999481099\\
8.4	6.09090909090909	-0.00743079512103687	-0.00743079512103687\\
8.4	6.18181818181818	-0.00955778261511593	-0.00955778261511593\\
8.4	6.27272727272727	-0.0116207451348679	-0.0116207451348679\\
8.4	6.36363636363636	-0.0136123222398156	-0.0136123222398156\\
8.4	6.45454545454545	-0.0155263918252136	-0.0155263918252136\\
8.4	6.54545454545455	-0.0173579498187247	-0.0173579498187247\\
8.4	6.63636363636364	-0.0191029981252182	-0.0191029981252182\\
8.4	6.72727272727273	-0.0207584407212759	-0.0207584407212759\\
8.4	6.81818181818182	-0.0223219876731189	-0.0223219876731189\\
8.4	6.90909090909091	-0.0237920667786507	-0.0237920667786507\\
8.4	7	-0.0251677425228807	-0.0251677425228807\\
8.4	7.09090909090909	-0.026448641935791	-0.026448641935791\\
8.4	7.18181818181818	-0.0276348869820039	-0.0276348869820039\\
8.4	7.27272727272727	-0.0287270330621017	-0.0287270330621017\\
8.4	7.36363636363636	-0.0297260132123072	-0.0297260132123072\\
8.4	7.45454545454545	-0.0306330876034498	-0.0306330876034498\\
8.4	7.54545454545455	-0.0314497979391403	-0.0314497979391403\\
8.4	7.63636363636364	-0.032177926367898	-0.032177926367898\\
8.4	7.72727272727273	-0.032819458549571	-0.032819458549571\\
8.4	7.81818181818182	-0.0333765505226096	-0.0333765505226096\\
8.4	7.90909090909091	-0.0338514990482906	-0.0338514990482906\\
8.4	8	-0.0342467151266285	-0.0342467151266285\\
8.4	8.09090909090909	-0.0345647003926287	-0.0345647003926287\\
8.4	8.18181818181818	-0.0348080261324313	-0.0348080261324313\\
8.4	8.27272727272727	-0.0349793146705608	-0.0349793146705608\\
8.4	8.36363636363636	-0.0350812229030931	-0.0350812229030931\\
8.4	8.45454545454545	-0.0351164277687646	-0.0351164277687646\\
8.4	8.54545454545455	-0.0350876134672599	-0.0350876134672599\\
8.4	8.63636363636364	-0.0349974602504803	-0.0349974602504803\\
8.4	8.72727272727273	-0.0348486346268877	-0.0348486346268877\\
8.4	8.81818181818182	-0.0346437808383018	-0.0346437808383018\\
8.4	8.90909090909091	-0.0343855134739424	-0.0343855134739424\\
8.4	9	-0.0340764111047587	-0.0340764111047587\\
8.4	9.09090909090909	-0.0337190108308323	-0.0337190108308323\\
8.4	9.18181818181818	-0.0333158036442261	-0.0333158036442261\\
8.4	9.27272727272727	-0.0328692305199247	-0.0328692305199247\\
8.4	9.36363636363636	-0.0323816791551843	-0.0323816791551843\\
8.4	9.45454545454546	-0.0318554812876796	-0.0318554812876796\\
8.4	9.54545454545454	-0.0312929105266422	-0.0312929105266422\\
8.4	9.63636363636364	-0.0306961806411558	-0.0306961806411558\\
8.4	9.72727272727273	-0.0300674442526915	-0.0300674442526915\\
8.4	9.81818181818182	-0.0294087918871437	-0.0294087918871437\\
8.4	9.90909090909091	-0.0287222513428995	-0.0287222513428995\\
8.4	10	-0.0280097873392933	-0.0280097873392933\\
8.5	1	-0.503456415450073	-0.503456415450073\\
8.5	1.09090909090909	-0.485128274652962	-0.485128274652962\\
8.5	1.18181818181818	-0.464310615039122	-0.464310615039122\\
8.5	1.27272727272727	-0.441120268270733	-0.441120268270733\\
8.5	1.36363636363636	-0.415737399600237	-0.415737399600237\\
8.5	1.45454545454545	-0.388401223643195	-0.388401223643195\\
8.5	1.54545454545455	-0.359402100953328	-0.359402100953328\\
8.5	1.63636363636364	-0.329070828377654	-0.329070828377654\\
8.5	1.72727272727273	-0.297766139424421	-0.297766139424421\\
8.5	1.81818181818182	-0.265861471841354	-0.265861471841354\\
8.5	1.90909090909091	-0.233731971332076	-0.233731971332076\\
8.5	2	-0.201742526738418	-0.201742526738418\\
8.5	2.09090909090909	-0.170237416261397	-0.170237416261397\\
8.5	2.18181818181818	-0.139531922036201	-0.139531922036201\\
8.5	2.27272727272727	-0.109906067342194	-0.109906067342194\\
8.5	2.36363636363636	-0.0816004617012459	-0.0816004617012459\\
8.5	2.45454545454545	-0.0548141113842083	-0.0548141113842083\\
8.5	2.54545454545455	-0.0297039656012552	-0.0297039656012552\\
8.5	2.63636363636364	-0.00638591900458501	-0.00638591900458501\\
8.5	2.72727272727273	0.0150630284474588	0.0150630284474588\\
8.5	2.81818181818182	0.0346017486771286	0.0346017486771286\\
8.5	2.90909090909091	0.0522213733526585	0.0522213733526585\\
8.5	3	0.0679413344882733	0.0679413344882733\\
8.5	3.09090909090909	0.0818052628142077	0.0818052628142077\\
8.5	3.18181818181818	0.0938769104840163	0.0938769104840163\\
8.5	3.27272727272727	0.104236226993913	0.104236226993913\\
8.5	3.36363636363636	0.112975683093377	0.112975683093377\\
8.5	3.45454545454545	0.120196906942576	0.120196906942576\\
8.5	3.54545454545455	0.126007671262364	0.126007671262364\\
8.5	3.63636363636364	0.130519249130082	0.130519249130082\\
8.5	3.72727272727273	0.133844139605902	0.133844139605902\\
8.5	3.81818181818182	0.136094151825024	0.136094151825024\\
8.5	3.90909090909091	0.137378827180448	0.137378827180448\\
8.5	4	0.13780417314099	0.13780417314099\\
8.5	4.09090909090909	0.137471678844968	0.137471678844968\\
8.5	4.18181818181818	0.136477580628677	0.136477580628677\\
8.5	4.27272727272727	0.134912345845191	0.134912345845191\\
8.5	4.36363636363636	0.132860343919461	0.132860343919461\\
8.5	4.45454545454546	0.130399675527589	0.130399675527589\\
8.5	4.54545454545454	0.127602132900559	0.127602132900559\\
8.5	4.63636363636364	0.124533266750798	0.124533266750798\\
8.5	4.72727272727273	0.121252538023961	0.121252538023961\\
8.5	4.81818181818182	0.117813535263324	0.117813535263324\\
8.5	4.90909090909091	0.11426424097043	0.11426424097043\\
8.5	5	0.110647332803419	0.110647332803419\\
8.5	5.09090909090909	0.107000507591601	0.107000507591601\\
8.5	5.18181818181818	0.103356818292026	0.103356818292026\\
8.5	5.27272727272727	0.0997450157412452	0.0997450157412452\\
8.5	5.36363636363636	0.0961898887089835	0.0961898887089835\\
8.5	5.45454545454545	0.0927125971061144	0.0927125971061144\\
8.5	5.54545454545455	0.0893309944376328	0.0893309944376328\\
8.5	5.63636363636364	0.0860599365937617	0.0860599365937617\\
8.5	5.72727272727273	0.0829115748889012	0.0829115748889012\\
8.5	5.81818181818182	0.0798956320389967	0.0798956320389967\\
8.5	5.90909090909091	0.0770196602728099	0.0770196602728099\\
8.5	6	0.0742892812883277	0.0742892812883277\\
8.5	6.09090909090909	0.0717084080964679	0.0717084080964679\\
8.5	6.18181818181818	0.0692794491357505	0.0692794491357505\\
8.5	6.27272727272727	0.067003495184604	0.067003495184604\\
8.5	6.36363636363636	0.0648804898271584	0.0648804898271584\\
8.5	6.45454545454545	0.0629093842972697	0.0629093842972697\\
8.5	6.54545454545455	0.0610882776003156	0.0610882776003156\\
8.5	6.63636363636364	0.0594145428815639	0.0594145428815639\\
8.5	6.72727272727273	0.057884940977498	0.057884940977498\\
8.5	6.81818181818182	0.0564957221168587	0.0564957221168587\\
8.5	6.90909090909091	0.0552427167185392	0.0552427167185392\\
8.5	7	0.0541214161563472	0.0541214161563472\\
8.5	7.09090909090909	0.0531270443911894	0.0531270443911894\\
8.5	7.18181818181818	0.0522546212598357	0.0522546212598357\\
8.5	7.27272727272727	0.0514990181987047	0.0514990181987047\\
8.5	7.36363636363636	0.0508550071243095	0.0508550071243095\\
8.5	7.45454545454545	0.0503173031279177	0.0503173031279177\\
8.5	7.54545454545455	0.049880601604297	0.049880601604297\\
8.5	7.63636363636364	0.0495396103851876	0.0495396103851876\\
8.5	7.72727272727273	0.0492890773885377	0.0492890773885377\\
8.5	7.81818181818182	0.0491238142674138	0.0491238142674138\\
8.5	7.90909090909091	0.0490387164849229	0.0490387164849229\\
8.5	8	0.0490287802064076	0.0490287802064076\\
8.5	8.09090909090909	0.0490891163723991	0.0490891163723991\\
8.5	8.18181818181818	0.0492149622639973	0.0492149622639973\\
8.5	8.27272727272727	0.0494016908587055	0.0494016908587055\\
8.5	8.36363636363636	0.0496448182321281	0.0496448182321281\\
8.5	8.45454545454545	0.0499400092412978	0.0499400092412978\\
8.5	8.54545454545455	0.0502830817011276	0.0502830817011276\\
8.5	8.63636363636364	0.0506700092401875	0.0506700092401875\\
8.5	8.72727272727273	0.0510969230081842	0.0510969230081842\\
8.5	8.81818181818182	0.0515601123782519	0.0515601123782519\\
8.5	8.90909090909091	0.0520560247847259	0.0520560247847259\\
8.5	9	0.052581264814002	0.052581264814002\\
8.5	9.09090909090909	0.0531325926515936	0.0531325926515936\\
8.5	9.18181818181818	0.0537069219853032	0.0537069219853032\\
8.5	9.27272727272727	0.0543013174410744	0.0543013174410744\\
8.5	9.36363636363636	0.0549129916356626	0.0549129916356626\\
8.5	9.45454545454546	0.0555393018985837	0.0555393018985837\\
8.5	9.54545454545454	0.0561777467344887	0.0561777467344887\\
8.5	9.63636363636364	0.0568259620700057	0.0568259620700057\\
8.5	9.72727272727273	0.0574817173291557	0.0574817173291557\\
8.5	9.81818181818182	0.0581429113826317	0.0581429113826317\\
8.5	9.90909090909091	0.058807568399882	0.058807568399882\\
8.5	10	0.0594738336412628	0.0594738336412628\\
8.6	1	-0.297883931491519	-0.297883931491519\\
8.6	1.09090909090909	-0.257576044582982	-0.257576044582982\\
8.6	1.18181818181818	-0.215123111055293	-0.215123111055293\\
8.6	1.27272727272727	-0.170922237821209	-0.170922237821209\\
8.6	1.36363636363636	-0.1254276958487	-0.1254276958487\\
8.6	1.45454545454545	-0.0791354386224339	-0.0791354386224339\\
8.6	1.54545454545455	-0.0325653033978798	-0.0325653033978798\\
8.6	1.63636363636364	0.0137576162282819	0.0137576162282819\\
8.6	1.72727272727273	0.0593210180670327	0.0593210180670327\\
8.6	1.81818181818182	0.103641684442237	0.103641684442237\\
8.6	1.90909090909091	0.14627916491628	0.14627916491628\\
8.6	2	0.186846336619727	0.186846336619727\\
8.6	2.09090909090909	0.225016651411946	0.225016651411946\\
8.6	2.18181818181818	0.260528148301716	0.260528148301716\\
8.6	2.27272727272727	0.293184511856691	0.293184511856691\\
8.6	2.36363636363636	0.322853591545694	0.322853591545694\\
8.6	2.45454545454545	0.349463867939259	0.349463867939259\\
8.6	2.54545454545455	0.372999371899139	0.372999371899139\\
8.6	2.63636363636364	0.393493542863473	0.393493542863473\\
8.6	2.72727272727273	0.411022466561312	0.411022466561312\\
8.6	2.81818181818182	0.425697869843346	0.425697869843346\\
8.6	2.90909090909091	0.437660181308216	0.437660181308216\\
8.6	3	0.447071896638049	0.447071896638049\\
8.6	3.09090909090909	0.454111422142529	0.454111422142529\\
8.6	3.18181818181818	0.458967512059701	0.458967512059701\\
8.6	3.27272727272727	0.461834365277681	0.461834365277681\\
8.6	3.36363636363636	0.462907407233095	0.462907407233095\\
8.6	3.45454545454545	0.462379750854772	0.462379750854772\\
8.6	3.54545454545455	0.460439307240063	0.460439307240063\\
8.6	3.63636363636364	0.457266500234971	0.457266500234971\\
8.6	3.72727272727273	0.453032528810597	0.453032528810597\\
8.6	3.81818181818182	0.447898115495277	0.447898115495277\\
8.6	3.90909090909091	0.442012677298274	0.442012677298274\\
8.6	4	0.435513856533497	0.435513856533497\\
8.6	4.09090909090909	0.428527352222213	0.428527352222213\\
8.6	4.18181818181818	0.4211669967588	0.4211669967588\\
8.6	4.27272727272727	0.413535028192024	0.413535028192024\\
8.6	4.36363636363636	0.405722513654966	0.405722513654966\\
8.6	4.45454545454546	0.397809885453036	0.397809885453036\\
8.6	4.54545454545454	0.389867556702972	0.389867556702972\\
8.6	4.63636363636364	0.3819565886085	0.3819565886085\\
8.6	4.72727272727273	0.374129386318969	0.374129386318969\\
8.6	4.81818181818182	0.366430404547813	0.366430404547813\\
8.6	4.90909090909091	0.358896847990842	0.358896847990842\\
8.6	5	0.351559354939107	0.351559354939107\\
8.6	5.09090909090909	0.344442655234878	0.344442655234878\\
8.6	5.18181818181818	0.337566196257843	0.337566196257843\\
8.6	5.27272727272727	0.330944732554002	0.330944732554002\\
8.6	5.36363636363636	0.324588876429066	0.324588876429066\\
8.6	5.45454545454545	0.318505608120848	0.318505608120848\\
8.6	5.54545454545455	0.312698745275593	0.312698745275593\\
8.6	5.63636363636364	0.30716937226104	0.30716937226104\\
8.6	5.72727272727273	0.301916230441854	0.301916230441854\\
8.6	5.81818181818182	0.296936071082762	0.296936071082762\\
8.6	5.90909090909091	0.29222397278155	0.29222397278155\\
8.6	6	0.28777362560622	0.28777362560622\\
8.6	6.09090909090909	0.283577584178396	0.283577584178396\\
8.6	6.18181818181818	0.279627492059079	0.279627492059079\\
8.6	6.27272727272727	0.275914279697497	0.275914279697497\\
8.6	6.36363636363636	0.27242833823434	0.27242833823434\\
8.6	6.45454545454545	0.269159671323908	0.269159671323908\\
8.6	6.54545454545455	0.266098027032585	0.266098027032585\\
8.6	6.63636363636364	0.263233011799657	0.263233011799657\\
8.6	6.72727272727273	0.26055418825311	0.26055418825311\\
8.6	6.81818181818182	0.2580511585914	0.2580511585914\\
8.6	6.90909090909091	0.255713635115068	0.255713635115068\\
8.6	7	0.253531499297897	0.253531499297897\\
8.6	7.09090909090909	0.251494850761307	0.251494850761307\\
8.6	7.18181818181818	0.249594047306018	0.249594047306018\\
8.6	7.27272727272727	0.247819737093269	0.247819737093269\\
8.6	7.36363636363636	0.246162883957338	0.246162883957338\\
8.6	7.45454545454545	0.244614786709765	0.244614786709765\\
8.6	7.54545454545455	0.243167093227025	0.243167093227025\\
8.6	7.63636363636364	0.24181181003037	0.24181181003037\\
8.6	7.72727272727273	0.240541307966568	0.240541307966568\\
8.6	7.81818181818182	0.239348324564933	0.239348324564933\\
8.6	7.90909090909091	0.238225963549824	0.238225963549824\\
8.6	8	0.237167691945089	0.237167691945089\\
8.6	8.09090909090909	0.236167335169268	0.236167335169268\\
8.6	8.18181818181818	0.235219070441246	0.235219070441246\\
8.6	8.27272727272727	0.234317418812689	0.234317418812689\\
8.6	8.36363636363636	0.233457236075166	0.233457236075166\\
8.6	8.45454545454545	0.232633702772777	0.232633702772777\\
8.6	8.54545454545455	0.231842313523901	0.231842313523901\\
8.6	8.63636363636364	0.231078865817063	0.231078865817063\\
8.6	8.72727272727273	0.230339448441571	0.230339448441571\\
8.6	8.81818181818182	0.229620429665554	0.229620429665554\\
8.6	8.90909090909091	0.228918445286298	0.228918445286298\\
8.6	9	0.228230386643139	0.228230386643139\\
8.6	9.09090909090909	0.227553388668133	0.227553388668133\\
8.6	9.18181818181818	0.226884818053764	0.226884818053764\\
8.6	9.27272727272727	0.226222261579411	0.226222261579411\\
8.6	9.36363636363636	0.225563514666292	0.225563514666292\\
8.6	9.45454545454546	0.224906570170351	0.224906570170351\\
8.6	9.54545454545454	0.224249607474138	0.224249607474138\\
8.6	9.63636363636364	0.223590981887423	0.223590981887423\\
8.6	9.72727272727273	0.222929214373176	0.222929214373176\\
8.6	9.81818181818182	0.22226298162707	0.22226298162707\\
8.6	9.90909090909091	0.22159110650713	0.22159110650713\\
8.6	10	0.220912548836261	0.220912548836261\\
8.7	1	0.253784992991895	0.253784992991895\\
8.7	1.09090909090909	0.313545752372208	0.313545752372208\\
8.7	1.18181818181818	0.374045959347984	0.374045959347984\\
8.7	1.27272727272727	0.434609587294228	0.434609587294228\\
8.7	1.36363636363636	0.494533265648007	0.494533265648007\\
8.7	1.45454545454545	0.553112653727911	0.553112653727911\\
8.7	1.54545454545455	0.609668509961535	0.609668509961535\\
8.7	1.63636363636364	0.663570488918749	0.663570488918749\\
8.7	1.72727272727273	0.714257146985366	0.714257146985366\\
8.7	1.81818181818182	0.7612511840661	0.7612511840661\\
8.7	1.90909090909091	0.804169496842261	0.804169496842261\\
8.7	2	0.842728099906593	0.842728099906593\\
8.7	2.09090909090909	0.876742344826294	0.876742344826294\\
8.7	2.18181818181818	0.906123121209854	0.906123121209854\\
8.7	2.27272727272727	0.930869862432325	0.930869862432325\\
8.7	2.36363636363636	0.951061220766011	0.951061220766011\\
8.7	2.45454545454545	0.966844242650577	0.966844242650577\\
8.7	2.54545454545455	0.97842279088372	0.97842279088372\\
8.7	2.63636363636364	0.986045844596135	0.986045844596135\\
8.7	2.72727272727273	0.989996180858796	0.989996180858796\\
8.7	2.81818181818182	0.9905798136151	0.9905798136151\\
8.7	2.90909090909091	0.988116447905825	0.988116447905825\\
8.7	3	0.982931103883837	0.982931103883837\\
8.7	3.09090909090909	0.975346979164341	0.975346979164341\\
8.7	3.18181818181818	0.965679550457704	0.965679550457704\\
8.7	3.27272727272727	0.954231863995148	0.954231863995148\\
8.7	3.36363636363636	0.941290929201639	0.941290929201639\\
8.7	3.45454545454545	0.927125106836464	0.927125106836464\\
8.7	3.54545454545455	0.911982371031897	0.911982371031897\\
8.7	3.63636363636364	0.896089320557564	0.896089320557564\\
8.7	3.72727272727273	0.87965081713918	0.87965081713918\\
8.7	3.81818181818182	0.862850135262503	0.862850135262503\\
8.7	3.90909090909091	0.845849517406627	0.845849517406627\\
8.7	4	0.828791039792876	0.828791039792876\\
8.7	4.09090909090909	0.811797705866029	0.811797705866029\\
8.7	4.18181818181818	0.794974696167533	0.794974696167533\\
8.7	4.27272727272727	0.778410715204669	0.778410715204669\\
8.7	4.36363636363636	0.76217938603259	0.76217938603259\\
8.7	4.45454545454546	0.746340653229226	0.746340653229226\\
8.7	4.54545454545454	0.730942163285416	0.730942163285416\\
8.7	4.63636363636364	0.716020598817433	0.716020598817433\\
8.7	4.72727272727273	0.701602949408352	0.701602949408352\\
8.7	4.81818181818182	0.687707707067669	0.687707707067669\\
8.7	4.90909090909091	0.674345978721873	0.674345978721873\\
8.7	5	0.661522511695818	0.661522511695818\\
8.7	5.09090909090909	0.649236630834569	0.649236630834569\\
8.7	5.18181818181818	0.637483088217655	0.637483088217655\\
8.7	5.27272727272727	0.626252827961326	0.626252827961326\\
8.7	5.36363636363636	0.615533669844081	0.615533669844081\\
8.7	5.45454545454545	0.605310916271348	0.605310916271348\\
8.7	5.54545454545455	0.595567887667357	0.595567887667357\\
8.7	5.63636363636364	0.586286391649474	0.586286391649474\\
8.7	5.72727272727273	0.577447131403111	0.577447131403111\\
8.7	5.81818181818182	0.569030058724832	0.569030058724832\\
8.7	5.90909090909091	0.56101467695354	0.56101467695354\\
8.7	6	0.553380298864406	0.553380298864406\\
8.7	6.09090909090909	0.546106264256269	0.546106264256269\\
8.7	6.18181818181818	0.539172121741218	0.539172121741218\\
8.7	6.27272727272727	0.532557778808033	0.532557778808033\\
8.7	6.36363636363636	0.526243623996465	0.526243623996465\\
8.7	6.45454545454545	0.520210624637738	0.520210624637738\\
8.7	6.54545454545455	0.51444040328353	0.51444040328353\\
8.7	6.63636363636364	0.508915295705132	0.508915295705132\\
8.7	6.72727272727273	0.503618392961909	0.503618392961909\\
8.7	6.81818181818182	0.498533569833523	0.498533569833523\\
8.7	6.90909090909091	0.493645501667701	0.493645501667701\\
8.7	7	0.488939671369741	0.488939671369741\\
8.7	7.09090909090909	0.484402368190902	0.484402368190902\\
8.7	7.18181818181818	0.480020679651515	0.480020679651515\\
8.7	7.27272727272727	0.475782477834418	0.475782477834418\\
8.7	7.36363636363636	0.471676401122651	0.471676401122651\\
8.7	7.45454545454545	0.467691832281674	0.467691832281674\\
8.7	7.54545454545455	0.463818873692025	0.463818873692025\\
8.7	7.63636363636364	0.460048320434059	0.460048320434059\\
8.7	7.72727272727273	0.456371631786184	0.456371631786184\\
8.7	7.81818181818182	0.452780901670962	0.452780901670962\\
8.7	7.90909090909091	0.449268828453445	0.449268828453445\\
8.7	8	0.445828684453253	0.445828684453253\\
8.7	8.09090909090909	0.442454285491887	0.442454285491887\\
8.7	8.18181818181818	0.439139960697671	0.439139960697671\\
8.7	8.27272727272727	0.435880522800763	0.435880522800763\\
8.7	8.36363636363636	0.432671239067869	0.432671239067869\\
8.7	8.45454545454545	0.42950780301316	0.42950780301316\\
8.7	8.54545454545455	0.426386306999847	0.426386306999847\\
8.7	8.63636363636364	0.423303215799986	0.423303215799986\\
8.7	8.72727272727273	0.420255341189512	0.420255341189512\\
8.7	8.81818181818182	0.417239817594992	0.417239817594992\\
8.7	8.90909090909091	0.414254078838908	0.414254078838908\\
8.7	9	0.41129583598945	0.41129583598945\\
8.7	9.09090909090909	0.408363056309012	0.408363056309012\\
8.7	9.18181818181818	0.405453943310755	0.405453943310755\\
8.7	9.27272727272727	0.402566917884926	0.402566917884926\\
8.7	9.36363636363636	0.399700600508155	0.399700600508155\\
8.7	9.45454545454546	0.396853794464599	0.396853794464599\\
8.7	9.54545454545454	0.394025470093847	0.394025470093847\\
8.7	9.63636363636364	0.391214750008693	0.391214750008693\\
8.7	9.72727272727273	0.388420895244455	0.388420895244455\\
8.7	9.81818181818182	0.385643292320748	0.385643292320748\\
8.7	9.90909090909091	0.382881441160267	0.382881441160267\\
8.7	10	0.380134943845551	0.380134943845551\\
8.8	1	0.993316135558494	0.993316135558494\\
8.8	1.09090909090909	1.05967781529113	1.05967781529113\\
8.8	1.18181818181818	1.12444406869455	1.12444406869455\\
8.8	1.27272727272727	1.18676088709255	1.18676088709255\\
8.8	1.36363636363636	1.24580143761117	1.24580143761117\\
8.8	1.45454545454545	1.30079937747535	1.30079937747535\\
8.8	1.54545454545455	1.35107798259482	1.35107798259482\\
8.8	1.63636363636364	1.396073117563	1.396073117563\\
8.8	1.72727272727273	1.43534891912273	1.43534891912273\\
8.8	1.81818181818182	1.46860588939792	1.46860588939792\\
8.8	1.90909090909091	1.49568179188651	1.49568179188651\\
8.8	2	1.51654625634363	1.51654625634363\\
8.8	2.09090909090909	1.53129031382234	1.53129031382234\\
8.8	2.18181818181818	1.54011221854811	1.54011221854811\\
8.8	2.27272727272727	1.54330090107963	1.54330090107963\\
8.8	2.36363636363636	1.54121828099474	1.54121828099474\\
8.8	2.45454545454545	1.53428148361623	1.53428148361623\\
8.8	2.54545454545455	1.52294579242963	1.52294579242963\\
8.8	2.63636363636364	1.50768894883475	1.50768894883475\\
8.8	2.72727272727273	1.48899720736696	1.48899720736696\\
8.8	2.81818181818182	1.46735337458747	1.46735337458747\\
8.8	2.90909090909091	1.44322691274455	1.44322691274455\\
8.8	3	1.4170660741721	1.4170660741721\\
8.8	3.09090909090909	1.38929194844909	1.38929194844909\\
8.8	3.18181818181818	1.36029424852267	1.36029424852267\\
8.8	3.27272727272727	1.33042862834269	1.33042862834269\\
8.8	3.36363636363636	1.30001531092512	1.30001531092512\\
8.8	3.45454545454545	1.26933880489776	1.26933880489776\\
8.8	3.54545454545455	1.23864849795383	1.23864849795383\\
8.8	3.63636363636364	1.20815993209082	1.20815993209082\\
8.8	3.72727272727273	1.17805658652057	1.17805658652057\\
8.8	3.81818181818182	1.1484920167153	1.1484920167153\\
8.8	3.90909090909091	1.11959222098257	1.11959222098257\\
8.8	4	1.0914581280595	1.0914581280595\\
8.8	4.09090909090909	1.06416811998158	1.06416811998158\\
8.8	4.18181818181818	1.03778052246814	1.03778052246814\\
8.8	4.27272727272727	1.01233601186487	1.01233601186487\\
8.8	4.36363636363636	0.987859901059306	0.987859901059306\\
8.8	4.45454545454546	0.964364278873791	0.964364278873791\\
8.8	4.54545454545454	0.941849986884612	0.941849986884612\\
8.8	4.63636363636364	0.920308425361068	0.920308425361068\\
8.8	4.72727272727273	0.899723186225751	0.899723186225751\\
8.8	4.81818181818182	0.880071515496557	0.880071515496557\\
8.8	4.90909090909091	0.861325611216073	0.861325611216073\\
8.8	5	0.843453765352238	0.843453765352238\\
8.8	5.09090909090909	0.826421359688081	0.826421359688081\\
8.8	5.18181818181818	0.810191726834652	0.810191726834652\\
8.8	5.27272727272727	0.794726887875488	0.794726887875488\\
8.8	5.36363636363636	0.779988178258922	0.779988178258922\\
8.8	5.45454545454545	0.765936773279636	0.765936773279636\\
8.8	5.54545454545455	0.75253412409502	0.75253412409502\\
8.8	5.63636363636364	0.73974231459038	0.73974231459038\\
8.8	5.72727272727273	0.727524348684667	0.727524348684667\\
8.8	5.81818181818182	0.715844377010779	0.715844377010779\\
8.8	5.90909090909091	0.704667871027975	0.704667871027975\\
8.8	6	0.69396175195592	0.69396175195592\\
8.8	6.09090909090909	0.683694481087963	0.683694481087963\\
8.8	6.18181818181818	0.673836117447255	0.673836117447255\\
8.8	6.27272727272727	0.664358347947946	0.664358347947946\\
8.8	6.36363636363636	0.655234494722624	0.655234494722624\\
8.8	6.45454545454545	0.646439503653098	0.646439503653098\\
8.8	6.54545454545455	0.637949917603195	0.637949917603195\\
8.8	6.63636363636364	0.629743837468338	0.629743837468338\\
8.8	6.72727272727273	0.621800873622927	0.621800873622927\\
8.8	6.81818181818182	0.614102090051275	0.614102090051275\\
8.8	6.90909090909091	0.606629943123425	0.606629943123425\\
8.8	7	0.599368216570873	0.599368216570873\\
8.8	7.09090909090909	0.592301954123425	0.592301954123425\\
8.8	7.18181818181818	0.585417390892111	0.585417390892111\\
8.8	7.27272727272727	0.578701884465815	0.578701884465815\\
8.8	7.36363636363636	0.572143846517075	0.572143846517075\\
8.8	7.45454545454545	0.565732675514658	0.565732675514658\\
8.8	7.54545454545455	0.559458691056938	0.559458691056938\\
8.8	7.63636363636364	0.553313070234043	0.553313070234043\\
8.8	7.72727272727273	0.547287786281326	0.547287786281326\\
8.8	7.81818181818182	0.541375549784376	0.541375549784376\\
8.8	7.90909090909091	0.535569752558428	0.535569752558428\\
8.8	8	0.529864414301408	0.529864414301408\\
8.8	8.09090909090909	0.524254132097235	0.524254132097235\\
8.8	8.18181818181818	0.518734032744313	0.518734032744313\\
8.8	8.27272727272727	0.51329972792479	0.51329972792479\\
8.8	8.36363636363636	0.50794727214754	0.50794727214754\\
8.8	8.45454545454545	0.502673123402729	0.502673123402729\\
8.8	8.54545454545455	0.49747410646095	0.49747410646095\\
8.8	8.63636363636364	0.492347378705542	0.492347378705542\\
8.8	8.72727272727273	0.487290398422761	0.487290398422761\\
8.8	8.81818181818182	0.482300895407542	0.482300895407542\\
8.8	8.90909090909091	0.477376843803238	0.477376843803238\\
8.8	9	0.472516437050486	0.472516437050486\\
8.8	9.09090909090909	0.467718064822668	0.467718064822668\\
8.8	9.18181818181818	0.462980291853949	0.462980291853949\\
8.8	9.27272727272727	0.45830183851954	0.45830183851954\\
8.8	9.36363636363636	0.45368156309745	0.45368156309745\\
8.8	9.45454545454546	0.4491184455553	0.4491184455553\\
8.8	9.54545454545454	0.444611572806209	0.444611572806209\\
8.8	9.63636363636364	0.440160125309629	0.440160125309629\\
8.8	9.72727272727273	0.435763364918399	0.435763364918399\\
8.8	9.81818181818182	0.431420623898961	0.431420623898961\\
8.8	9.90909090909091	0.427131295020911	0.427131295020911\\
8.8	10	0.422894822654469	0.422894822654469\\
8.9	1	1.50323669830532	1.50323669830532\\
8.9	1.09090909090909	1.55564543616013	1.55564543616013\\
8.9	1.18181818181818	1.6041730036007	1.6041730036007\\
8.9	1.27272727272727	1.64800707183735	1.64800707183735\\
8.9	1.36363636363636	1.68642420232772	1.68642420232772\\
8.9	1.45454545454545	1.71882120078191	1.71882120078191\\
8.9	1.54545454545455	1.74473845977793	1.74473845977793\\
8.9	1.63636363636364	1.76387402139299	1.76387402139299\\
8.9	1.72727272727273	1.77608818071899	1.77608818071899\\
8.9	1.81818181818182	1.78139935984563	1.78139935984563\\
8.9	1.90909090909091	1.77997262818877	1.77997262818877\\
8.9	2	1.77210261247416	1.77210261247416\\
8.9	2.09090909090909	1.75819265527732	1.75819265527732\\
8.9	2.18181818181818	1.7387320004453	1.7387320004453\\
8.9	2.27272727272727	1.71427256627245	1.71427256627245\\
8.9	2.36363636363636	1.68540657534696	1.68540657534696\\
8.9	2.45454545454545	1.65274598844984	1.65274598844984\\
8.9	2.54545454545455	1.61690437995123	1.61690437995123\\
8.9	2.63636363636364	1.57848161242879	1.57848161242879\\
8.9	2.72727272727273	1.53805143750478	1.53805143750478\\
8.9	2.81818181818182	1.49615196779858	1.49615196779858\\
8.9	2.90909090909091	1.45327883416936	1.45327883416936\\
8.9	3	1.40988075563889	1.40988075563889\\
8.9	3.09090909090909	1.36635720039795	1.36635720039795\\
8.9	3.18181818181818	1.32305779802982	1.32305779802982\\
8.9	3.27272727272727	1.28028316619748	1.28028316619748\\
8.9	3.36363636363636	1.23828683561201	1.23828683561201\\
8.9	3.45454545454545	1.19727798636166	1.19727798636166\\
8.9	3.54545454545455	1.15742474468849	1.15742474468849\\
8.9	3.63636363636364	1.11885782664711	1.11885782664711\\
8.9	3.72727272727273	1.08167435252267	1.08167435252267\\
8.9	3.81818181818182	1.04594169081022	1.04594169081022\\
8.9	3.90909090909091	1.01170122228368	1.01170122228368\\
8.9	4	0.978971942601336	0.978971942601336\\
8.9	4.09090909090909	0.947753846008444	0.947753846008444\\
8.9	4.18181818181818	0.918031052189323	0.918031052189323\\
8.9	4.27272727272727	0.889774655082434	0.889774655082434\\
8.9	4.36363636363636	0.862945284848481	0.862945284848481\\
8.9	4.45454545454546	0.837495384463995	0.837495384463995\\
8.9	4.54545454545454	0.813371209640498	0.813371209640498\\
8.9	4.63636363636364	0.790514566037774	0.790514566037774\\
8.9	4.72727272727273	0.768864301362709	0.768864301362709\\
8.9	4.81818181818182	0.748357571980643	0.748357571980643\\
8.9	4.90909090909091	0.728930904765029	0.728930904765029\\
8.9	5	0.710521075124761	0.710521075124761\\
8.9	5.09090909090909	0.693065821622317	0.693065821622317\\
8.9	5.18181818181818	0.676504416842409	0.676504416842409\\
8.9	5.27272727272727	0.660778112911121	0.660778112911121\\
8.9	5.36363636363636	0.64583047874517	0.64583047874517\\
8.9	5.45454545454545	0.631607644599859	0.631607644599859\\
8.9	5.54545454545455	0.618058468048539	0.618058468048539\\
8.9	5.63636363636364	0.60513463400965	0.60513463400965\\
8.9	5.72727272727273	0.592790699994804	0.592790699994804\\
8.9	5.81818181818182	0.580984096481605	0.580984096481605\\
8.9	5.90909090909091	0.569675090970188	0.569675090970188\\
8.9	6	0.558826723216563	0.558826723216563\\
8.9	6.09090909090909	0.548404718009721	0.548404718009721\\
8.9	6.18181818181818	0.538377381028829	0.538377381028829\\
8.9	6.27272727272727	0.528715482349888	0.528715482349888\\
8.9	6.36363636363636	0.519392131540742	0.519392131540742\\
8.9	6.45454545454545	0.510382647578546	0.510382647578546\\
8.9	6.54545454545455	0.501664426235609	0.501664426235609\\
8.9	6.63636363636364	0.493216807166693	0.493216807166693\\
8.9	6.72727272727273	0.485020942396636	0.485020942396636\\
8.9	6.81818181818182	0.477059667618169	0.477059667618169\\
8.9	6.90909090909091	0.469317377411766	0.469317377411766\\
8.9	7	0.46177990512226	0.46177990512226\\
8.9	7.09090909090909	0.454434408074124	0.454434408074124\\
8.9	7.18181818181818	0.447269258467901	0.447269258467901\\
8.9	7.27272727272727	0.440273940234429	0.440273940234429\\
8.9	7.36363636363636	0.433438951991149	0.433438951991149\\
8.9	7.45454545454545	0.426755716097419	0.426755716097419\\
8.9	7.54545454545455	0.420216493765478	0.420216493765478\\
8.9	7.63636363636364	0.413814306122235	0.413814306122235\\
8.9	7.72727272727273	0.407542861016374	0.407542861016374\\
8.9	7.81818181818182	0.401396485400264	0.401396485400264\\
8.9	7.90909090909091	0.395370063021944	0.395370063021944\\
8.9	8	0.389458977171394	0.389458977171394\\
8.9	8.09090909090909	0.383659058239608	0.383659058239608\\
8.9	8.18181818181818	0.377966535777876	0.377966535777876\\
8.9	8.27272727272727	0.37237799481475	0.37237799481475\\
8.9	8.36363636363636	0.366890336133134	0.366890336133134\\
8.9	8.45454545454545	0.361500740242753	0.361500740242753\\
8.9	8.54545454545455	0.356206634794434	0.356206634794434\\
8.9	8.63636363636364	0.351005665168573	0.351005665168573\\
8.9	8.72727272727273	0.34589566801607	0.34589566801607\\
8.9	8.81818181818182	0.340874647490242	0.340874647490242\\
8.9	8.90909090909091	0.335940753975957	0.335940753975957\\
8.9	9	0.331092265097924	0.331092265097924\\
8.9	9.09090909090909	0.326327568807906	0.326327568807906\\
8.9	9.18181818181818	0.321645148381023	0.321645148381023\\
8.9	9.27272727272727	0.317043569130215	0.317043569130215\\
8.9	9.36363636363636	0.312521466708924	0.312521466708924\\
8.9	9.45454545454546	0.308077536814508	0.308077536814508\\
8.9	9.54545454545454	0.303710526193781	0.303710526193781\\
8.9	9.63636363636364	0.299419224803405	0.299419224803405\\
8.9	9.72727272727273	0.29520245900578	0.29520245900578\\
8.9	9.81818181818182	0.291059085707063	0.291059085707063\\
8.9	9.90909090909091	0.286987987325351	0.286987987325351\\
8.9	10	0.282988067514205	0.282988067514205\\
9	1	1.40836270350907	1.40836270350907\\
9	1.09090909090909	1.43407927678046	1.43407927678046\\
9	1.18181818181818	1.45496784209302	1.45496784209302\\
9	1.27272727272727	1.47046719484192	1.47046719484192\\
9	1.36363636363636	1.48014228862551	1.48014228862551\\
9	1.45454545454545	1.4837046786702	1.4837046786702\\
9	1.54545454545455	1.4810232199913	1.4810232199913\\
9	1.63636363636364	1.4721249070205	1.4721249070205\\
9	1.72727272727273	1.45718676422395	1.45718676422395\\
9	1.81818181818182	1.43652041570427	1.43652041570427\\
9	1.90909090909091	1.41055134936032	1.41055134936032\\
9	2	1.37979498197851	1.37979498197851\\
9	2.09090909090909	1.34483149120105	1.34483149120105\\
9	2.18181818181818	1.30628108881318	1.30628108881318\\
9	2.27272727272727	1.26478103772906	1.26478103772906\\
9	2.36363636363636	1.22096532572117	1.22096532572117\\
9	2.45454545454545	1.17544754147741	1.17544754147741\\
9	2.54545454545455	1.1288071841274	1.1288071841274\\
9	2.63636363636364	1.08157938394031	1.08157938394031\\
9	2.72727272727273	1.03424782711102	1.03424782711102\\
9	2.81818181818182	0.987240552351031	0.987240552351031\\
9	2.90909090909091	0.940928216404925	0.940928216404925\\
9	3	0.89562439712609	0.89562439712609\\
9	3.09090909090909	0.851587506649006	0.851587506649006\\
9	3.18181818181818	0.809023914258018	0.809023914258018\\
9	3.27272727272727	0.7680919189933	0.7680919189933\\
9	3.36363636363636	0.728906261417898	0.728906261417898\\
9	3.45454545454545	0.691542914714579	0.691542914714579\\
9	3.54545454545455	0.656043945854047	0.656043945854047\\
9	3.63636363636364	0.622422284016063	0.622422284016063\\
9	3.72727272727273	0.590666275328982	0.590666275328982\\
9	3.81818181818182	0.560743938934266	0.560743938934266\\
9	3.90909090909091	0.532606869536646	0.532606869536646\\
9	4	0.506193756154324	0.506193756154324\\
9	4.09090909090909	0.481433506330065	0.481433506330065\\
9	4.18181818181818	0.458247979548066	0.458247979548066\\
9	4.27272727272727	0.436554344858307	0.436554344858307\\
9	4.36363636363636	0.416267084924321	0.416267084924321\\
9	4.45454545454546	0.39729967384759	0.39729967384759\\
9	4.54545454545454	0.379565958744519	0.379565958744519\\
9	4.63636363636364	0.362981276126322	0.362981276126322\\
9	4.72727272727273	0.347463334031638	0.347463334031638\\
9	4.81818181818182	0.332932889721883	0.332932889721883\\
9	4.90909090909091	0.319314251102443	0.319314251102443\\
9	5	0.306535627962514	0.306535627962514\\
9	5.09090909090909	0.2945293567425	0.2945293567425\\
9	5.18181818181818	0.283232020237369	0.283232020237369\\
9	5.27272727272727	0.272584481189393	0.272584481189393\\
9	5.36363636363636	0.262531846463748	0.262531846463748\\
9	5.45454545454545	0.253023376281285	0.253023376281285\\
9	5.54545454545455	0.244012351018113	0.244012351018113\\
9	5.63636363636364	0.235455906209425	0.235455906209425\\
9	5.72727272727273	0.227314844722359	0.227314844722359\\
9	5.81818181818182	0.21955343363961	0.21955343363961\\
9	5.90909090909091	0.212139192025763	0.212139192025763\\
9	6	0.205042674663416	0.205042674663416\\
9	6.09090909090909	0.198237255803333	0.198237255803333\\
9	6.18181818181818	0.191698916201814	0.191698916201814\\
9	6.27272727272727	0.185406035896289	0.185406035896289\\
9	6.36363636363636	0.179339194645891	0.179339194645891\\
9	6.45454545454545	0.173480981403962	0.173480981403962\\
9	6.54545454545455	0.167815813757768	0.167815813757768\\
9	6.63636363636364	0.162329767970228	0.162329767970228\\
9	6.72727272727273	0.157010419900651	0.157010419900651\\
9	6.81818181818182	0.151846696902742	0.151846696902742\\
9	6.90909090909091	0.146828740628015	0.146828740628015\\
9	7	0.141947780434259	0.141947780434259\\
9	7.09090909090909	0.137196017121922	0.137196017121922\\
9	7.18181818181818	0.132566516516203	0.132566516516203\\
9	7.27272727272727	0.128053112434172	0.128053112434172\\
9	7.36363636363636	0.123650318523578	0.123650318523578\\
9	7.45454545454545	0.119353248412496	0.119353248412496\\
9	7.54545454545455	0.11515754362683	0.11515754362683\\
9	7.63636363636364	0.111059308739591	0.111059308739591\\
9	7.72727272727273	0.107055053186458	0.107055053186458\\
9	7.81818181818182	0.103141639250922	0.103141639250922\\
9	7.90909090909091	0.099316235693463	0.099316235693463\\
9	8	0.0955762765460701	0.0955762765460701\\
9	8.09090909090909	0.0919194246300414	0.0919194246300414\\
9	8.18181818181818	0.088343539343955	0.088343539343955\\
9	8.27272727272727	0.084846648340848	0.084846648340848\\
9	8.36363636363636	0.0814269227025579	0.0814269227025579\\
9	8.45454545454545	0.0780826552666445	0.0780826552666445\\
9	8.54545454545455	0.0748122417885602	0.0748122417885602\\
9	8.63636363636364	0.0716141646329053	0.0716141646329053\\
9	8.72727272727273	0.0684869787334887	0.0684869787334887\\
9	8.81818181818182	0.0654292995558933	0.0654292995558933\\
9	8.90909090909091	0.0624397928487439	0.0624397928487439\\
9	9	0.0595171659725195	0.0595171659725195\\
9	9.09090909090909	0.0566601606133583	0.0566601606133583\\
9	9.18181818181818	0.0538675467217886	0.0538675467217886\\
9	9.27272727272727	0.0511381175102325	0.0511381175102325\\
9	9.36363636363636	0.0484706853897555	0.0484706853897555\\
9	9.45454545454546	0.0458640786994986	0.0458640786994986\\
9	9.54545454545454	0.0433171391402197	0.0433171391402197\\
9	9.63636363636364	0.040828719802329	0.040828719802329\\
9	9.72727272727273	0.038397683698598	0.038397683698598\\
9	9.81818181818182	0.0360229027325741	0.0360229027325741\\
9	9.90909090909091	0.0337032570257771	0.0337032570257771\\
9	10	0.0314376345520699	0.0314376345520699\\
9.1	1	0.855431844677422	0.855431844677422\\
9.1	1.09090909090909	0.85926548353628	0.85926548353628\\
9.1	1.18181818181818	0.858757757985255	0.858757757985255\\
9.1	1.27272727272727	0.853649200151658	0.853649200151658\\
9.1	1.36363636363636	0.843808140209714	0.843808140209714\\
9.1	1.45454545454545	0.829237687495887	0.829237687495887\\
9.1	1.54545454545455	0.810073748080351	0.810073748080351\\
9.1	1.63636363636364	0.786574984190009	0.786574984190009\\
9.1	1.72727272727273	0.759106340871427	0.759106340871427\\
9.1	1.81818181818182	0.728118144928758	0.728118144928758\\
9.1	1.90909090909091	0.694122850172526	0.694122850172526\\
9.1	2	0.657671332469299	0.657671332469299\\
9.1	2.09090909090909	0.619330311705079	0.619330311705079\\
9.1	2.18181818181818	0.579662077531312	0.579662077531312\\
9.1	2.27272727272727	0.539207284231085	0.539207284231085\\
9.1	2.36363636363636	0.498471205429608	0.498471205429608\\
9.1	2.45454545454545	0.457913525441808	0.457913525441808\\
9.1	2.54545454545455	0.417941505494861	0.417941505494861\\
9.1	2.63636363636364	0.378906196049508	0.378906196049508\\
9.1	2.72727272727273	0.341101267422758	0.341101267422758\\
9.1	2.81818181818182	0.304763985176335	0.304763985176335\\
9.1	2.90909090909091	0.270077854278658	0.270077854278658\\
9.1	3	0.237176483105829	0.237176483105829\\
9.1	3.09090909090909	0.206148264760172	0.206148264760172\\
9.1	3.18181818181818	0.17704153041966	0.17704153041966\\
9.1	3.27272727272727	0.149869889725775	0.149869889725775\\
9.1	3.36363636363636	0.124617533171544	0.124617533171544\\
9.1	3.45454545454545	0.101244326219727	0.101244326219727\\
9.1	3.54545454545455	0.0796905739154974	0.0796905739154974\\
9.1	3.63636363636364	0.0598813762227287	0.0598813762227287\\
9.1	3.72727272727273	0.0417305286765527	0.0417305286765527\\
9.1	3.81818181818182	0.0251439501396635	0.0251439501396635\\
9.1	3.90909090909091	0.0100226403215457	0.0100226403215457\\
9.1	4	-0.00373481496805704	-0.00373481496805704\\
9.1	4.09090909090909	-0.0162301621330292	-0.0162301621330292\\
9.1	4.18181818181818	-0.0275637863912388	-0.0275637863912388\\
9.1	4.27272727272727	-0.0378333674354528	-0.0378333674354528\\
9.1	4.36363636363636	-0.047132843783712	-0.047132843783712\\
9.1	4.45454545454546	-0.0555516457065819	-0.0555516457065819\\
9.1	4.54545454545454	-0.0631741583447509	-0.0631741583447509\\
9.1	4.63636363636364	-0.0700793791415488	-0.0700793791415488\\
9.1	4.72727272727273	-0.0763407367014245	-0.0763407367014245\\
9.1	4.81818181818182	-0.0820260415142643	-0.0820260415142643\\
9.1	4.90909090909091	-0.0871975423363885	-0.0871975423363885\\
9.1	5	-0.0919120653033643	-0.0919120653033643\\
9.1	5.09090909090909	-0.0962212160600178	-0.0962212160600178\\
9.1	5.18181818181818	-0.100171628056232	-0.100171628056232\\
9.1	5.27272727272727	-0.103805242888645	-0.103805242888645\\
9.1	5.36363636363636	-0.107159610938572	-0.107159610938572\\
9.1	5.45454545454545	-0.110268202727343	-0.110268202727343\\
9.1	5.54545454545455	-0.113160723240636	-0.113160723240636\\
9.1	5.63636363636364	-0.115863423108902	-0.115863423108902\\
9.1	5.72727272727273	-0.118399401930697	-0.118399401930697\\
9.1	5.81818181818182	-0.120788900156845	-0.120788900156845\\
9.1	5.90909090909091	-0.123049576975566	-0.123049576975566\\
9.1	6	-0.125196772425675	-0.125196772425675\\
9.1	6.09090909090909	-0.127243752659711	-0.127243752659711\\
9.1	6.18181818181818	-0.129201937768338	-0.129201937768338\\
9.1	6.27272727272727	-0.13108111207327	-0.13108111207327\\
9.1	6.36363636363636	-0.132889617070247	-0.132889617070247\\
9.1	6.45454545454545	-0.134634527497792	-0.134634527497792\\
9.1	6.54545454545455	-0.13632181118994	-0.13632181118994\\
9.1	6.63636363636364	-0.137956473491694	-0.137956473491694\\
9.1	6.72727272727273	-0.13954268713698	-0.13954268713698\\
9.1	6.81818181818182	-0.141083908524115	-0.141083908524115\\
9.1	6.90909090909091	-0.142582981338158	-0.142582981338158\\
9.1	7	-0.144042228529105	-0.144042228529105\\
9.1	7.09090909090909	-0.145463533552474	-0.145463533552474\\
9.1	7.18181818181818	-0.146848411844519	-0.146848411844519\\
9.1	7.27272727272727	-0.14819807339968	-0.14819807339968\\
9.1	7.36363636363636	-0.149513477298675	-0.149513477298675\\
9.1	7.45454545454545	-0.150795378993866	-0.150795378993866\\
9.1	7.54545454545455	-0.152044371095751	-0.152044371095751\\
9.1	7.63636363636364	-0.153260918343161	-0.153260918343161\\
9.1	7.72727272727273	-0.154445387415426	-0.154445387415426\\
9.1	7.81818181818182	-0.155598072156464	-0.155598072156464\\
9.1	7.90909090909091	-0.156719214762169	-0.156719214762169\\
9.1	8	-0.157809023416547	-0.157809023416547\\
9.1	8.09090909090909	-0.158867686813991	-0.158867686813991\\
9.1	8.18181818181818	-0.159895385979634	-0.159895385979634\\
9.1	8.27272727272727	-0.160892303735214	-0.160892303735214\\
9.1	8.36363636363636	-0.161858632142758	-0.161858632142758\\
9.1	8.45454545454545	-0.16279457820956	-0.16279457820956\\
9.1	8.54545454545455	-0.16370036810939	-0.16370036810939\\
9.1	8.63636363636364	-0.164576250149272	-0.164576250149272\\
9.1	8.72727272727273	-0.165422496677831	-0.165422496677831\\
9.1	8.81818181818182	-0.166239405115966	-0.166239405115966\\
9.1	8.90909090909091	-0.167027298260403	-0.167027298260403\\
9.1	9	-0.167786523994207	-0.167786523994207\\
9.1	9.09090909090909	-0.168517454523904	-0.168517454523904\\
9.1	9.18181818181818	-0.169220485239694	-0.169220485239694\\
9.1	9.27272727272727	-0.169896033290273	-0.169896033290273\\
9.1	9.36363636363636	-0.170544535940826	-0.170544535940826\\
9.1	9.45454545454546	-0.171166448783413	-0.171166448783413\\
9.1	9.54545454545454	-0.171762243847579	-0.171762243847579\\
9.1	9.63636363636364	-0.172332407658383	-0.172332407658383\\
9.1	9.72727272727273	-0.172877439279271	-0.172877439279271\\
9.1	9.81818181818182	-0.173397848368229	-0.173397848368229\\
9.1	9.90909090909091	-0.173894153273936	-0.173894153273936\\
9.1	10	-0.174366879189536	-0.174366879189536\\
9.2	1	0.308111219296254	0.308111219296254\\
9.2	1.09090909090909	0.301595423295257	0.301595423295257\\
9.2	1.18181818181818	0.29174745782746	0.29174745782746\\
9.2	1.27272727272727	0.278546646164678	0.278546646164678\\
9.2	1.36363636363636	0.262081354068001	0.262081354068001\\
9.2	1.45454545454545	0.242545001661635	0.242545001661635\\
9.2	1.54545454545455	0.220225149320467	0.220225149320467\\
9.2	1.63636363636364	0.195487193203609	0.195487193203609\\
9.2	1.72727272727273	0.168754572037312	0.168754572037312\\
9.2	1.81818181818182	0.140487440608113	0.140487440608113\\
9.2	1.90909090909091	0.111161576758844	0.111161576758844\\
9.2	2	0.0812489460406065	0.0812489460406065\\
9.2	2.09090909090909	0.051200935322637	0.051200935322637\\
9.2	2.18181818181818	0.0214348529259719	0.0214348529259719\\
9.2	2.27272727272727	-0.00767607651965382	-0.00767607651965382\\
9.2	2.36363636363636	-0.0358092912314559	-0.0358092912314559\\
9.2	2.45454545454545	-0.0626963314484213	-0.0626963314484213\\
9.2	2.54545454545455	-0.0881235627343312	-0.0881235627343312\\
9.2	2.63636363636364	-0.111930679116685	-0.111930679116685\\
9.2	2.72727272727273	-0.134007498128097	-0.134007498128097\\
9.2	2.81818181818182	-0.154289537615411	-0.154289537615411\\
9.2	2.90909090909091	-0.172752815192797	-0.172752815192797\\
9.2	3	-0.189408247798664	-0.189408247798664\\
9.2	3.09090909090909	-0.204295959492056	-0.204295959492056\\
9.2	3.18181818181818	-0.21747973676486	-0.21747973676486\\
9.2	3.27272727272727	-0.229041807140571	-0.229041807140571\\
9.2	3.36363636363636	-0.239078060432858	-0.239078060432858\\
9.2	3.45454545454545	-0.24769378484887	-0.24769378484887\\
9.2	3.54545454545455	-0.254999951624964	-0.254999951624964\\
9.2	3.63636363636364	-0.261110052116633	-0.261110052116633\\
9.2	3.72727272727273	-0.266137469081826	-0.266137469081826\\
9.2	3.81818181818182	-0.270193348421706	-0.270193348421706\\
9.2	3.90909090909091	-0.27338492766518	-0.27338492766518\\
9.2	4	-0.275814271948343	-0.275814271948343\\
9.2	4.09090909090909	-0.277577366052914	-0.277577366052914\\
9.2	4.18181818181818	-0.278763511619889	-0.278763511619889\\
9.2	4.27272727272727	-0.279454980775099	-0.279454980775099\\
9.2	4.36363636363636	-0.279726880981364	-0.279726880981364\\
9.2	4.45454545454546	-0.279647190041549	-0.279647190041549\\
9.2	4.54545454545454	-0.279276924752291	-0.279276924752291\\
9.2	4.63636363636364	-0.278670411336082	-0.278670411336082\\
9.2	4.72727272727273	-0.277875630262173	-0.277875630262173\\
9.2	4.81818181818182	-0.276934612329196	-0.276934612329196\\
9.2	4.90909090909091	-0.275883866794086	-0.275883866794086\\
9.2	5	-0.27475482582037	-0.27475482582037\\
9.2	5.09090909090909	-0.273574292694097	-0.273574292694097\\
9.2	5.18181818181818	-0.272364883912399	-0.272364883912399\\
9.2	5.27272727272727	-0.27114545763158	-0.27114545763158\\
9.2	5.36363636363636	-0.269931522902852	-0.269931522902852\\
9.2	5.45454545454545	-0.268735625808292	-0.268735625808292\\
9.2	5.54545454545455	-0.267567709942587	-0.267567709942587\\
9.2	5.63636363636364	-0.26643544979666	-0.26643544979666\\
9.2	5.72727272727273	-0.265344556502785	-0.265344556502785\\
9.2	5.81818181818182	-0.264299056052	-0.264299056052\\
9.2	5.90909090909091	-0.263301540650886	-0.263301540650886\\
9.2	6	-0.262353394262508	-0.262353394262508\\
9.2	6.09090909090909	-0.261454993669042	-0.261454993669042\\
9.2	6.18181818181818	-0.260605886545881	-0.260605886545881\\
9.2	6.27272727272727	-0.25980494819737	-0.25980494819737\\
9.2	6.36363636363636	-0.25905051861114	-0.25905051861114\\
9.2	6.45454545454545	-0.258340521524802	-0.258340521524802\\
9.2	6.54545454545455	-0.257672567153522	-0.257672567153522\\
9.2	6.63636363636364	-0.257044040174822	-0.257044040174822\\
9.2	6.72727272727273	-0.256452174496469	-0.256452174496469\\
9.2	6.81818181818182	-0.255894116242628	-0.255894116242628\\
9.2	6.90909090909091	-0.255366976286089	-0.255366976286089\\
9.2	7	-0.254867873590522	-0.254867873590522\\
9.2	7.09090909090909	-0.254393970465279	-0.254393970465279\\
9.2	7.18181818181818	-0.25394250080502	-0.25394250080502\\
9.2	7.27272727272727	-0.253510792232683	-0.253510792232683\\
9.2	7.36363636363636	-0.253096282998813	-0.253096282998813\\
9.2	7.45454545454545	-0.252696534400048	-0.252696534400048\\
9.2	7.54545454545455	-0.252309239393623	-0.252309239393623\\
9.2	7.63636363636364	-0.251932228000337	-0.251932228000337\\
9.2	7.72727272727273	-0.251563470037871	-0.251563470037871\\
9.2	7.81818181818182	-0.251201075638482	-0.251201075638482\\
9.2	7.90909090909091	-0.250843293965129	-0.250843293965129\\
9.2	8	-0.250488510475831	-0.250488510475831\\
9.2	8.09090909090909	-0.250135243040358	-0.250135243040358\\
9.2	8.18181818181818	-0.249782137175238	-0.249782137175238\\
9.2	8.27272727272727	-0.249427960616622	-0.249427960616622\\
9.2	8.36363636363636	-0.249071597424778	-0.249071597424778\\
9.2	8.45454545454545	-0.248712041778258	-0.248712041778258\\
9.2	8.54545454545455	-0.248348391592098	-0.248348391592098\\
9.2	8.63636363636364	-0.247979842070484	-0.247979842070484\\
9.2	8.72727272727273	-0.24760567928524	-0.24760567928524\\
9.2	8.81818181818182	-0.247225273851328	-0.247225273851328\\
9.2	8.90909090909091	-0.246838074760129	-0.246838074760129\\
9.2	9	-0.246443603413412	-0.246443603413412\\
9.2	9.09090909090909	-0.246041447893109	-0.246041447893109\\
9.2	9.18181818181818	-0.245631257492037	-0.245631257492037\\
9.2	9.27272727272727	-0.245212737520762	-0.245212737520762\\
9.2	9.36363636363636	-0.244785644404407	-0.244785644404407\\
9.2	9.45454545454546	-0.244349781069456	-0.244349781069456\\
9.2	9.54545454545454	-0.243904992625286	-0.243904992625286\\
9.2	9.63636363636364	-0.243451162335479	-0.243451162335479\\
9.2	9.72727272727273	-0.242988207871541	-0.242988207871541\\
9.2	9.81818181818182	-0.242516077842772	-0.242516077842772\\
9.2	9.90909090909091	-0.24203474859056	-0.24203474859056\\
9.2	10	-0.241544221238043	-0.241544221238043\\
9.3	1	0.0179100955912589	0.0179100955912589\\
9.3	1.09090909090909	0.0077599758738295	0.0077599758738295\\
9.3	1.18181818181818	-0.00472749691829429	-0.00472749691829429\\
9.3	1.27272727272727	-0.0194009840803743	-0.0194009840803743\\
9.3	1.36363636363636	-0.0360266744916414	-0.0360266744916414\\
9.3	1.45454545454545	-0.0543001169097636	-0.0543001169097636\\
9.3	1.54545454545455	-0.0738625925083139	-0.0738625925083139\\
9.3	1.63636363636364	-0.0943201762419792	-0.0943201762419792\\
9.3	1.72727272727273	-0.115263592752238	-0.115263592752238\\
9.3	1.81818181818182	-0.136287183895033	-0.136287183895033\\
9.3	1.90909090909091	-0.157005676229936	-0.157005676229936\\
9.3	2	-0.177067875200244	-0.177067875200244\\
9.3	2.09090909090909	-0.196166844195752	-0.196166844195752\\
9.3	2.18181818181818	-0.214046500159607	-0.214046500159607\\
9.3	2.27272727272727	-0.230504847291545	-0.230504847291545\\
9.3	2.36363636363636	-0.24539426813055	-0.24539426813055\\
9.3	2.45454545454545	-0.258619404250546	-0.258619404250546\\
9.3	2.54545454545455	-0.270133199345308	-0.270133199345308\\
9.3	2.63636363636364	-0.27993166427531	-0.27993166427531\\
9.3	2.72727272727273	-0.288047872317379	-0.288047872317379\\
9.3	2.81818181818182	-0.294545619963371	-0.294545619963371\\
9.3	2.90909090909091	-0.29951310550066	-0.29951310550066\\
9.3	3	-0.303056894106742	-0.303056894106742\\
9.3	3.09090909090909	-0.305296360293262	-0.305296360293262\\
9.3	3.18181818181818	-0.306358729996016	-0.306358729996016\\
9.3	3.27272727272727	-0.306374787511113	-0.306374787511113\\
9.3	3.36363636363636	-0.305475266760365	-0.305475266760365\\
9.3	3.45454545454545	-0.303787911945678	-0.303787911945678\\
9.3	3.54545454545455	-0.301435167952782	-0.301435167952782\\
9.3	3.63636363636364	-0.298532444682184	-0.298532444682184\\
9.3	3.72727272727273	-0.295186890139187	-0.295186890139187\\
9.3	3.81818181818182	-0.291496603199552	-0.291496603199552\\
9.3	3.90909090909091	-0.287550217092515	-0.287550217092515\\
9.3	4	-0.28342678768621	-0.28342678768621\\
9.3	4.09090909090909	-0.279195925539053	-0.279195925539053\\
9.3	4.18181818181818	-0.274918116873181	-0.274918116873181\\
9.3	4.27272727272727	-0.270645185162887	-0.270645185162887\\
9.3	4.36363636363636	-0.266420851879586	-0.266420851879586\\
9.3	4.45454545454546	-0.262281361415353	-0.262281361415353\\
9.3	4.54545454545454	-0.258256141349134	-0.258256141349134\\
9.3	4.63636363636364	-0.254368474800963	-0.254368474800963\\
9.3	4.72727272727273	-0.250636166554695	-0.250636166554695\\
9.3	4.81818181818182	-0.247072188957226	-0.247072188957226\\
9.3	4.90909090909091	-0.243685297307022	-0.243685297307022\\
9.3	5	-0.240480607503062	-0.240480607503062\\
9.3	5.09090909090909	-0.237460131355319	-0.237460131355319\\
9.3	5.18181818181818	-0.234623266964752	-0.234623266964752\\
9.3	5.27272727272727	-0.231967243284325	-0.231967243284325\\
9.3	5.36363636363636	-0.229487519212189	-0.229487519212189\\
9.3	5.45454545454545	-0.227178138570351	-0.227178138570351\\
9.3	5.54545454545455	-0.225032042996472	-0.225032042996472\\
9.3	5.63636363636364	-0.223041345267115	-0.223041345267115\\
9.3	5.72727272727273	-0.221197565905942	-0.221197565905942\\
9.3	5.81818181818182	-0.219491836057352	-0.219491836057352\\
9.3	5.90909090909091	-0.217915069691475	-0.217915069691475\\
9.3	6	-0.216458108170071	-0.216458108170071\\
9.3	6.09090909090909	-0.215111840120248	-0.215111840120248\\
9.3	6.18181818181818	-0.213867299397319	-0.213867299397319\\
9.3	6.27272727272727	-0.212715743796274	-0.212715743796274\\
9.3	6.36363636363636	-0.211648716938858	-0.211648716938858\\
9.3	6.45454545454545	-0.210658095598781	-0.210658095598781\\
9.3	6.54545454545455	-0.209736124506845	-0.209736124506845\\
9.3	6.63636363636364	-0.208875440488421	-0.208875440488421\\
9.3	6.72727272727273	-0.208069087592735	-0.208069087592735\\
9.3	6.81818181818182	-0.207310524690677	-0.207310524690677\\
9.3	6.90909090909091	-0.206593626836448	-0.206593626836448\\
9.3	7	-0.205912681556475	-0.205912681556475\\
9.3	7.09090909090909	-0.205262381034934	-0.205262381034934\\
9.3	7.18181818181818	-0.204637811088571	-0.204637811088571\\
9.3	7.27272727272727	-0.204034437653528	-0.204034437653528\\
9.3	7.36363636363636	-0.203448091425436	-0.203448091425436\\
9.3	7.45454545454545	-0.202874951190127	-0.202874951190127\\
9.3	7.54545454545455	-0.202311526297521	-0.202311526297521\\
9.3	7.63636363636364	-0.201754638648402	-0.201754638648402\\
9.3	7.72727272727273	-0.201201404511168	-0.201201404511168\\
9.3	7.81818181818182	-0.200649216414642	-0.200649216414642\\
9.3	7.90909090909091	-0.200095725322275	-0.200095725322275\\
9.3	8	-0.199538823245123	-0.199538823245123\\
9.3	8.09090909090909	-0.198976626416636	-0.198976626416636\\
9.3	8.18181818181818	-0.198407459120707	-0.198407459120707\\
9.3	8.27272727272727	-0.197829838238132	-0.197829838238132\\
9.3	8.36363636363636	-0.197242458554596	-0.197242458554596\\
9.3	8.45454545454545	-0.196644178855127	-0.196644178855127\\
9.3	8.54545454545455	-0.196034008816012	-0.196034008816012\\
9.3	8.63636363636364	-0.195411096691172	-0.195411096691172\\
9.3	8.72727272727273	-0.19477471778366	-0.19477471778366\\
9.3	8.81818181818182	-0.194124263680296	-0.194124263680296\\
9.3	8.90909090909091	-0.193459232227511	-0.193459232227511\\
9.3	9	-0.192779218217963	-0.192779218217963\\
9.3	9.09090909090909	-0.192083904755152	-0.192083904755152\\
9.3	9.18181818181818	-0.191373055264742	-0.191373055264742\\
9.3	9.27272727272727	-0.190646506111821	-0.190646506111821\\
9.3	9.36363636363636	-0.189904159796964	-0.189904159796964\\
9.3	9.45454545454546	-0.189145978684329	-0.189145978684329\\
9.3	9.54545454545454	-0.188371979236925	-0.188371979236925\\
9.3	9.63636363636364	-0.187582226719676	-0.187582226719676\\
9.3	9.72727272727273	-0.186776830336064	-0.186776830336064\\
9.3	9.81818181818182	-0.185955938770674	-0.185955938770674\\
9.3	9.90909090909091	-0.185119736103412	-0.185119736103412\\
9.3	10	-0.184268438071803	-0.184268438071803\\
9.4	1	-0.0656992827013627	-0.0656992827013627\\
9.4	1.09090909090909	-0.0777270611414821	-0.0777270611414821\\
9.4	1.18181818181818	-0.0910187168099703	-0.0910187168099703\\
9.4	1.27272727272727	-0.105307212189487	-0.105307212189487\\
9.4	1.36363636363636	-0.120277088383111	-0.120277088383111\\
9.4	1.45454545454545	-0.135581015439961	-0.135581015439961\\
9.4	1.54545454545455	-0.150858256508103	-0.150858256508103\\
9.4	1.63636363636364	-0.165753174669009	-0.165753174669009\\
9.4	1.72727272727273	-0.179932151426305	-0.179932151426305\\
9.4	1.81818181818182	-0.193097698394777	-0.193097698394777\\
9.4	1.90909090909091	-0.204999023885351	-0.204999023885351\\
9.4	2	-0.215438778606316	-0.215438778606316\\
9.4	2.09090909090909	-0.224276093474537	-0.224276093474537\\
9.4	2.18181818181818	-0.23142630899177	-0.23142630899177\\
9.4	2.27272727272727	-0.236857975269648	-0.236857975269648\\
9.4	2.36363636363636	-0.240587784177631	-0.240587784177631\\
9.4	2.45454545454545	-0.242674100081672	-0.242674100081672\\
9.4	2.54545454545455	-0.243209704132369	-0.243209704132369\\
9.4	2.63636363636364	-0.242314281052201	-0.242314281052201\\
9.4	2.72727272727273	-0.240127073697827	-0.240127073697827\\
9.4	2.81818181818182	-0.236800023977034	-0.236800023977034\\
9.4	2.90909090909091	-0.232491617948792	-0.232491617948792\\
9.4	3	-0.227361564520412	-0.227361564520412\\
9.4	3.09090909090909	-0.221566363830181	-0.221566363830181\\
9.4	3.18181818181818	-0.215255763951919	-0.215255763951919\\
9.4	3.27272727272727	-0.208570062407949	-0.208570062407949\\
9.4	3.36363636363636	-0.201638180133733	-0.201638180133733\\
9.4	3.45454545454545	-0.194576418268499	-0.194576418268499\\
9.4	3.54545454545455	-0.187487799884798	-0.187487799884798\\
9.4	3.63636363636364	-0.180461897550733	-0.180461897550733\\
9.4	3.72727272727273	-0.173575051404466	-0.173575051404466\\
9.4	3.81818181818182	-0.166890889622613	-0.166890889622613\\
9.4	3.90909090909091	-0.160461072410896	-0.160461072410896\\
9.4	4	-0.154326190931447	-0.154326190931447\\
9.4	4.09090909090909	-0.148516762970952	-0.148516762970952\\
9.4	4.18181818181818	-0.143054277425695	-0.143054277425695\\
9.4	4.27272727272727	-0.137952248971309	-0.137952248971309\\
9.4	4.36363636363636	-0.133217252923076	-0.133217252923076\\
9.4	4.45454545454546	-0.128849917679467	-0.128849917679467\\
9.4	4.54545454545454	-0.124845858576601	-0.124845858576601\\
9.4	4.63636363636364	-0.121196542366551	-0.121196542366551\\
9.4	4.72727272727273	-0.11789007591188	-0.11789007591188\\
9.4	4.81818181818182	-0.114911916239652	-0.114911916239652\\
9.4	4.90909090909091	-0.112245501862565	-0.112245501862565\\
9.4	5	-0.109872807319776	-0.109872807319776\\
9.4	5.09090909090909	-0.107774824493244	-0.107774824493244\\
9.4	5.18181818181818	-0.105931975228541	-0.105931975228541\\
9.4	5.27272727272727	-0.104324460525137	-0.104324460525137\\
9.4	5.36363636363636	-0.102932551880141	-0.102932551880141\\
9.4	5.45454545454545	-0.101736830538089	-0.101736830538089\\
9.4	5.54545454545455	-0.100718380308861	-0.100718380308861\\
9.4	5.63636363636364	-0.0998589394336442	-0.0998589394336442\\
9.4	5.72727272727273	-0.0991410167223288	-0.0991410167223288\\
9.4	5.81818181818182	-0.0985479767880114	-0.0985479767880114\\
9.4	5.90909090909091	-0.0980640988555431	-0.0980640988555431\\
9.4	6	-0.0976746132008699	-0.0976746132008699\\
9.4	6.09090909090909	-0.097365718884388	-0.097365718884388\\
9.4	6.18181818181818	-0.0971245860097418	-0.0971245860097418\\
9.4	6.27272727272727	-0.0969393454100914	-0.0969393454100914\\
9.4	6.36363636363636	-0.0967990682545067	-0.0967990682545067\\
9.4	6.45454545454545	-0.0966937377690286	-0.0966937377690286\\
9.4	6.54545454545455	-0.0966142149452694	-0.0966142149452694\\
9.4	6.63636363636364	-0.0965521998340763	-0.0965521998340763\\
9.4	6.72727272727273	-0.0965001897820019	-0.0965001897820019\\
9.4	6.81818181818182	-0.0964514357399882	-0.0964514357399882\\
9.4	6.90909090909091	-0.0963998975725427	-0.0963998975725427\\
9.4	7	-0.0963401991518143	-0.0963401991518143\\
9.4	7.09090909090909	-0.0962675838274191	-0.0962675838274191\\
9.4	7.18181818181818	-0.0961778707858065	-0.0961778707858065\\
9.4	7.27272727272727	-0.0960674126630916	-0.0960674126630916\\
9.4	7.36363636363636	-0.0959330547015799	-0.0959330547015799\\
9.4	7.45454545454545	-0.0957720956597488	-0.0957720956597488\\
9.4	7.54545454545455	-0.0955822506173744	-0.0955822506173744\\
9.4	7.63636363636364	-0.0953616157602955	-0.0953616157602955\\
9.4	7.72727272727273	-0.09510863519386	-0.09510863519386\\
9.4	7.81818181818182	-0.0948220697884591	-0.0948220697884591\\
9.4	7.90909090909091	-0.0945009680390209	-0.0945009680390209\\
9.4	8	-0.0941446388941097	-0.0941446388941097\\
9.4	8.09090909090909	-0.0937526264948519	-0.0937526264948519\\
9.4	8.18181818181818	-0.093324686750378	-0.093324686750378\\
9.4	8.27272727272727	-0.0928607656685747	-0.0928607656685747\\
9.4	8.36363636363636	-0.0923609793538233	-0.0923609793538233\\
9.4	8.45454545454545	-0.0918255955798924	-0.0918255955798924\\
9.4	8.54545454545455	-0.0912550168465005	-0.0912550168465005\\
9.4	8.63636363636364	-0.0906497648253423	-0.0906497648253423\\
9.4	8.72727272727273	-0.0900104661061615	-0.0900104661061615\\
9.4	8.81818181818182	-0.0893378391519524	-0.0893378391519524\\
9.4	8.90909090909091	-0.0886326823792718	-0.0886326823792718\\
9.4	9	-0.0878958632808951	-0.0878958632808951\\
9.4	9.09090909090909	-0.0871283085118512	-0.0871283085118512\\
9.4	9.18181818181818	-0.086330994867308	-0.086330994867308\\
9.4	9.27272727272727	-0.0855049410787495	-0.0855049410787495\\
9.4	9.36363636363636	-0.0846512003690455	-0.0846512003690455\\
9.4	9.45454545454546	-0.083770853697984	-0.083770853697984\\
9.4	9.54545454545454	-0.0828650036484314	-0.0828650036484314\\
9.4	9.63636363636364	-0.0819347688972251	-0.0819347688972251\\
9.4	9.72727272727273	-0.0809812792205931	-0.0809812792205931\\
9.4	9.81818181818182	-0.0800056709926214	-0.0800056709926214\\
9.4	9.90909090909091	-0.0790090831317614	-0.0790090831317614\\
9.4	10	-0.0779926534607902	-0.0779926534607902\\
9.5	1	-0.130810131072314	-0.130810131072314\\
9.5	1.09090909090909	-0.142661441690898	-0.142661441690898\\
9.5	1.18181818181818	-0.154453817294539	-0.154453817294539\\
9.5	1.27272727272727	-0.165890765733296	-0.165890765733296\\
9.5	1.36363636363636	-0.176668982036711	-0.176668982036711\\
9.5	1.45454545454545	-0.186495098927575	-0.186495098927575\\
9.5	1.54545454545455	-0.195101640739599	-0.195101640739599\\
9.5	1.63636363636364	-0.202260678548996	-0.202260678548996\\
9.5	1.72727272727273	-0.207794130688679	-0.207794130688679\\
9.5	1.81818181818182	-0.211580164834048	-0.211580164834048\\
9.5	1.90909090909091	-0.21355564012989	-0.21355564012989\\
9.5	2	-0.213714917910304	-0.213714917910304\\
9.5	2.09090909090909	-0.212105638677181	-0.212105638677181\\
9.5	2.18181818181818	-0.208822208890597	-0.208822208890597\\
9.5	2.27272727272727	-0.203997780158674	-0.203997780158674\\
9.5	2.36363636363636	-0.197795460139706	-0.197795460139706\\
9.5	2.45454545454545	-0.190399396962005	-0.190399396962005\\
9.5	2.54545454545455	-0.182006251587212	-0.182006251587212\\
9.5	2.63636363636364	-0.172817436527456	-0.172817436527456\\
9.5	2.72727272727273	-0.163032368695114	-0.163032368695114\\
9.5	2.81818181818182	-0.152842869161364	-0.152842869161364\\
9.5	2.90909090909091	-0.1424287476524	-0.1424287476524\\
9.5	3	-0.131954536666208	-0.131954536666208\\
9.5	3.09090909090909	-0.121567288083049	-0.121567288083049\\
9.5	3.18181818181818	-0.111395311743032	-0.111395311743032\\
9.5	3.27272727272727	-0.101547717802324	-0.101547717802324\\
9.5	3.36363636363636	-0.0921146190380779	-0.0921146190380779\\
9.5	3.45454545454545	-0.0831678529752466	-0.0831678529752466\\
9.5	3.54545454545455	-0.0747620935221585	-0.0747620935221585\\
9.5	3.63636363636364	-0.0669362356334669	-0.0669362356334669\\
9.5	3.72727272727273	-0.059714952311554	-0.059714952311554\\
9.5	3.81818181818182	-0.053110339688954	-0.053110339688954\\
9.5	3.90909090909091	-0.0471235819216752	-0.0471235819216752\\
9.5	4	-0.0417465825307131	-0.0417465825307131\\
9.5	4.09090909090909	-0.0369635220394619	-0.0369635220394619\\
9.5	4.18181818181818	-0.0327523135319374	-0.0327523135319374\\
9.5	4.27272727272727	-0.0290859373369095	-0.0290859373369095\\
9.5	4.36363636363636	-0.0259336442912565	-0.0259336442912565\\
9.5	4.45454545454546	-0.0232620233502346	-0.0232620233502346\\
9.5	4.54545454545454	-0.0210359343597869	-0.0210359343597869\\
9.5	4.63636363636364	-0.0192193105614166	-0.0192193105614166\\
9.5	4.72727272727273	-0.0177758380334734	-0.0177758380334734\\
9.5	4.81818181818182	-0.0166695210900822	-0.0166695210900822\\
9.5	4.90909090909091	-0.0158651437211538	-0.0158651437211538\\
9.5	5	-0.01532863760701	-0.01532863760701\\
9.5	5.09090909090909	-0.0150273673899025	-0.0150273673899025\\
9.5	5.18181818181818	-0.0149303435201425	-0.0149303435201425\\
9.5	5.27272727272727	-0.015008372568415	-0.015008372568415\\
9.5	5.36363636363636	-0.0152341541871683	-0.0152341541871683\\
9.5	5.45454545454545	-0.0155823331957212	-0.0155823331957212\\
9.5	5.54545454545455	-0.0160295144232595	-0.0160295144232595\\
9.5	5.63636363636364	-0.0165542471407734	-0.0165542471407734\\
9.5	5.72727272727273	-0.0171369851461997	-0.0171369851461997\\
9.5	5.81818181818182	-0.0177600277454973	-0.0177600277454973\\
9.5	5.90909090909091	-0.0184074462046325	-0.0184074462046325\\
9.5	6	-0.0190649995606629	-0.0190649995606629\\
9.5	6.09090909090909	-0.0197200430992662	-0.0197200430992662\\
9.5	6.18181818181818	-0.0203614322259451	-0.0203614322259451\\
9.5	6.27272727272727	-0.0209794240372701	-0.0209794240372701\\
9.5	6.36363636363636	-0.0215655784192165	-0.0215655784192165\\
9.5	6.45454545454545	-0.022112660169939	-0.022112660169939\\
9.5	6.54545454545455	-0.0226145433134624	-0.0226145433134624\\
9.5	6.63636363636364	-0.0230661184925472	-0.0230661184925472\\
9.5	6.72727272727273	-0.0234632041185394	-0.0234632041185394\\
9.5	6.81818181818182	-0.0238024617481941	-0.0238024617481941\\
9.5	6.90909090909091	-0.0240813159917756	-0.0240813159917756\\
9.5	7	-0.0242978791596146	-0.0242978791596146\\
9.5	7.09090909090909	-0.0244508806929786	-0.0244508806929786\\
9.5	7.18181818181818	-0.0245396013969812	-0.0245396013969812\\
9.5	7.27272727272727	-0.0245638123861154	-0.0245638123861154\\
9.5	7.36363636363636	-0.0245237186167463	-0.0245237186167463\\
9.5	7.45454545454545	-0.0244199068455994	-0.0244199068455994\\
9.5	7.54545454545455	-0.0242532978194783	-0.0242532978194783\\
9.5	7.63636363636364	-0.024025102480435	-0.024025102480435\\
9.5	7.72727272727273	-0.0237367819699459	-0.0237367819699459\\
9.5	7.81818181818182	-0.0233900111963933	-0.0233900111963933\\
9.5	7.90909090909091	-0.0229866457402812	-0.0229866457402812\\
9.5	8	-0.0225286918689387	-0.0225286918689387\\
9.5	8.09090909090909	-0.0220182794362857	-0.0220182794362857\\
9.5	8.18181818181818	-0.0214576374568616	-0.0214576374568616\\
9.5	8.27272727272727	-0.0208490721453401	-0.0208490721453401\\
9.5	8.36363636363636	-0.0201949472287215	-0.0201949472287215\\
9.5	8.45454545454545	-0.0194976663449223	-0.0194976663449223\\
9.5	8.54545454545455	-0.0187596573548654	-0.0187596573548654\\
9.5	8.63636363636364	-0.0179833584050567	-0.0179833584050567\\
9.5	8.72727272727273	-0.0171712055884542	-0.0171712055884542\\
9.5	8.81818181818182	-0.0163256220640973	-0.0163256220640973\\
9.5	8.90909090909091	-0.0154490085039425	-0.0154490085039425\\
9.5	9	-0.0145437347456888	-0.0145437347456888\\
9.5	9.09090909090909	-0.0136121325417806	-0.0136121325417806\\
9.5	9.18181818181818	-0.0126564893004506	-0.0126564893004506\\
9.5	9.27272727272727	-0.0116790427266864	-0.0116790427266864\\
9.5	9.36363636363636	-0.0106819762742247	-0.0106819762742247\\
9.5	9.45454545454546	-0.00966741533301137	-0.00966741533301137\\
9.5	9.54545454545454	-0.00863742407646316	-0.00863742407646316\\
9.5	9.63636363636364	-0.00759400290425784	-0.00759400290425784\\
9.5	9.72727272727273	-0.00653908642110481	-0.00653908642110481\\
9.5	9.81818181818182	-0.00547454189392478	-0.00547454189392478\\
9.5	9.90909090909091	-0.00440216814060335	-0.00440216814060335\\
9.5	10	-0.00332369480117182	-0.00332369480117182\\
9.6	1	-0.297391075464907	-0.297391075464907\\
9.6	1.09090909090909	-0.30304703501272	-0.30304703501272\\
9.6	1.18181818181818	-0.307276336704712	-0.307276336704712\\
9.6	1.27272727272727	-0.309873272109548	-0.309873272109548\\
9.6	1.36363636363636	-0.31066561095747	-0.31066561095747\\
9.6	1.45454545454545	-0.309526124886383	-0.309526124886383\\
9.6	1.54545454545455	-0.306381149544179	-0.306381149544179\\
9.6	1.63636363636364	-0.301215426010107	-0.301215426010107\\
9.6	1.72727272727273	-0.29407297668244	-0.29407297668244\\
9.6	1.81818181818182	-0.285054237927495	-0.285054237927495\\
9.6	1.90909090909091	-0.27431002804627	-0.27431002804627\\
9.6	2	-0.262033148029988	-0.262033148029988\\
9.6	2.09090909090909	-0.248448497827239	-0.248448497827239\\
9.6	2.18181818181818	-0.233802565123613	-0.233802565123613\\
9.6	2.27272727272727	-0.218353039032008	-0.218353039032008\\
9.6	2.36363636363636	-0.202359149818702	-0.202359149818702\\
9.6	2.45454545454545	-0.186073166959898	-0.186073166959898\\
9.6	2.54545454545455	-0.169733322451583	-0.169733322451583\\
9.6	2.63636363636364	-0.153558279861424	-0.153558279861424\\
9.6	2.72727272727273	-0.137743149273526	-0.137743149273526\\
9.6	2.81818181818182	-0.122456957758167	-0.122456957758167\\
9.6	2.90909090909091	-0.107841422758107	-0.107841422758107\\
9.6	3	-0.0940108391123827	-0.0940108391123827\\
9.6	3.09090909090909	-0.0810528746821882	-0.0810528746821882\\
9.6	3.18181818181818	-0.069030069885329	-0.069030069885329\\
9.6	3.27272727272727	-0.0579818486508428	-0.0579818486508428\\
9.6	3.36363636363636	-0.04792686769672	-0.04792686769672\\
9.6	3.45454545454545	-0.0388655549983496	-0.0388655549983496\\
9.6	3.54545454545455	-0.0307827136088784	-0.0307827136088784\\
9.6	3.63636363636364	-0.0236500921264792	-0.0236500921264792\\
9.6	3.72727272727273	-0.017428846483649	-0.017428846483649\\
9.6	3.81818181818182	-0.0120718387409631	-0.0120718387409631\\
9.6	3.90909090909091	-0.00752573669431645	-0.00752573669431645\\
9.6	4	-0.00373289329177616	-0.00373289329177616\\
9.6	4.09090909090909	-0.000632996941656126	-0.000632996941656126\\
9.6	4.18181818181818	0.00183550640304212	0.00183550640304212\\
9.6	4.27272727272727	0.00373421161802695	0.00373421161802695\\
9.6	4.36363636363636	0.0051237601109012	0.0051237601109012\\
9.6	4.45454545454546	0.0060630365227184	0.0060630365227184\\
9.6	4.54545454545454	0.00660853804704212	0.00660853804704212\\
9.6	4.63636363636364	0.00681389710234087	0.00681389710234087\\
9.6	4.72727272727273	0.00672953812095413	0.00672953812095413\\
9.6	4.81818181818182	0.00640244977862921	0.00640244977862921\\
9.6	4.90909090909091	0.00587605504528529	0.00587605504528529\\
9.6	5	0.00519016281523762	0.00519016281523762\\
9.6	5.09090909090909	0.00438098627759583	0.00438098627759583\\
9.6	5.18181818181818	0.00348121486555905	0.00348121486555905\\
9.6	5.27272727272727	0.00252012811611613	0.00252012811611613\\
9.6	5.36363636363636	0.00152374134860965	0.00152374134860965\\
9.6	5.45454545454545	0.000514974462524259	0.000514974462524259\\
9.6	5.54545454545455	-0.000486163473087264	-0.000486163473087264\\
9.6	5.63636363636364	-0.00146237996860607	-0.00146237996860607\\
9.6	5.72727272727273	-0.0023989002811812	-0.0023989002811812\\
9.6	5.81818181818182	-0.00328326805742719	-0.00328326805742719\\
9.6	5.90909090909091	-0.00410514873025273	-0.00410514873025273\\
9.6	6	-0.00485613819146067	-0.00485613819146067\\
9.6	6.09090909090909	-0.00552957867259241	-0.00552957867259241\\
9.6	6.18181818181818	-0.00612038319903178	-0.00612038319903178\\
9.6	6.27272727272727	-0.00662486961448873	-0.00662486961448873\\
9.6	6.36363636363636	-0.0070406047506009	-0.0070406047506009\\
9.6	6.45454545454545	-0.00736625906530017	-0.00736625906530017\\
9.6	6.54545454545455	-0.00760147182946023	-0.00760147182946023\\
9.6	6.63636363636364	-0.0077467267407936	-0.0077467267407936\\
9.6	6.72727272727273	-0.00780323773207782	-0.00780323773207782\\
9.6	6.81818181818182	-0.00777284461124732	-0.00777284461124732\\
9.6	6.90909090909091	-0.00765791808601382	-0.00765791808601382\\
9.6	7	-0.00746127371925024	-0.00746127371925024\\
9.6	7.09090909090909	-0.0071860942539809	-0.0071860942539809\\
9.6	7.18181818181818	-0.00683585980525985	-0.00683585980525985\\
9.6	7.27272727272727	-0.00641428535929359	-0.00641428535929359\\
9.6	7.36363636363636	-0.00592526504267831	-0.00592526504267831\\
9.6	7.45454545454545	-0.00537282264490982	-0.00537282264490982\\
9.6	7.54545454545455	-0.00476106788546818	-0.00476106788546818\\
9.6	7.63636363636364	-0.00409415793356089	-0.00409415793356089\\
9.6	7.72727272727273	-0.00337626373533078	-0.00337626373533078\\
9.6	7.81818181818182	-0.00261154070081502	-0.00261154070081502\\
9.6	7.90909090909091	-0.00180410335629931	-0.00180410335629931\\
9.6	8	-0.00095800358173897	-0.00095800358173897\\
9.6	8.09090909090909	-7.72120759548077e-05	-7.72120759548077e-05\\
9.6	8.18181818181818	0.000834397263318903	0.000834397263318903\\
9.6	8.27272727272727	0.0017730603552022	0.0017730603552022\\
9.6	8.36363636363636	0.00273513361207901	0.00273513361207901\\
9.6	8.45454545454545	0.00371710253179831	0.00371710253179831\\
9.6	8.54545454545455	0.0047155884359224	0.0047155884359224\\
9.6	8.63636363636364	0.00572735356050056	0.00572735356050056\\
9.6	8.72727272727273	0.00674930469448771	0.00674930469448771\\
9.6	8.81818181818182	0.00777849553173172	0.00777849553173172\\
9.6	8.90909090909091	0.00881212789787773	0.00881212789787773\\
9.6	9	0.00984755199397066	0.00984755199397066\\
9.6	9.09090909090909	0.0108822657797668	0.0108822657797668\\
9.6	9.18181818181818	0.0119139136195622	0.0119139136195622\\
9.6	9.27272727272727	0.0129402842842248	0.0129402842842248\\
9.6	9.36363636363636	0.013959308416471	0.013959308416471\\
9.6	9.45454545454546	0.0149690555247395	0.0149690555247395\\
9.6	9.54545454545454	0.0159677305984109	0.0159677305984109\\
9.6	9.63636363636364	0.016953670401883	0.016953670401883\\
9.6	9.72727272727273	0.0179253395046473	0.0179253395046473\\
9.6	9.81818181818182	0.0188813261104718	0.0188813261104718\\
9.6	9.90909090909091	0.0198203377213419	0.0198203377213419\\
9.6	10	0.0207411966909768	0.0207411966909768\\
9.7	1	-0.473187132276531	-0.473187132276531\\
9.7	1.09090909090909	-0.464514622932499	-0.464514622932499\\
9.7	1.18181818181818	-0.453461116506778	-0.453461116506778\\
9.7	1.27272727272727	-0.440018164713964	-0.440018164713964\\
9.7	1.36363636363636	-0.424238280333959	-0.424238280333959\\
9.7	1.45454545454545	-0.406237176265689	-0.406237176265689\\
9.7	1.54545454545455	-0.386191972943433	-0.386191972943433\\
9.7	1.63636363636364	-0.364335538719585	-0.364335538719585\\
9.7	1.72727272727273	-0.340947559139526	-0.340947559139526\\
9.7	1.81818181818182	-0.316343223729601	-0.316343223729601\\
9.7	1.90909090909091	-0.290860554478402	-0.290860554478402\\
9.7	2	-0.26484739257542	-0.26484739257542\\
9.7	2.09090909090909	-0.238648942630122	-0.238648942630122\\
9.7	2.18181818181818	-0.212596587052609	-0.212596587052609\\
9.7	2.27272727272727	-0.186998466642722	-0.186998466642722\\
9.7	2.36363636363636	-0.162132107699484	-0.162132107699484\\
9.7	2.45454545454545	-0.138239183989235	-0.138239183989235\\
9.7	2.54545454545455	-0.115522345463951	-0.115522345463951\\
9.7	2.63636363636364	-0.0941439308656168	-0.0941439308656168\\
9.7	2.72727272727273	-0.0742263061727431	-0.0742263061727431\\
9.7	2.81818181818182	-0.0558535318714347	-0.0558535318714347\\
9.7	2.90909090909091	-0.0390740517255747	-0.0390740517255747\\
9.7	3	-0.0239041075924764	-0.0239041075924764\\
9.7	3.09090909090909	-0.0103316117008457	-0.0103316117008457\\
9.7	3.18181818181818	0.00167975642288078	0.00167975642288078\\
9.7	3.27272727272727	0.0121864208689046	0.0121864208689046\\
9.7	3.36363636363636	0.0212609003480376	0.0212609003480376\\
9.7	3.45454545454545	0.0289880329251124	0.0289880329251124\\
9.7	3.54545454545455	0.0354615137373421	0.0354615137373421\\
9.7	3.63636363636364	0.0407807950724171	0.0407807950724171\\
9.7	3.72727272727273	0.0450483735589177	0.0450483735589177\\
9.7	3.81818181818182	0.0483674694928194	0.0483674694928194\\
9.7	3.90909090909091	0.0508400882676044	0.0508400882676044\\
9.7	4	0.0525654428991815	0.0525654428991815\\
9.7	4.09090909090909	0.0536387094248036	0.0536387094248036\\
9.7	4.18181818181818	0.0541500821763651	0.0541500821763651\\
9.7	4.27272727272727	0.0541840941327872	0.0541840941327872\\
9.7	4.36363636363636	0.0538191669022836	0.0538191669022836\\
9.7	4.45454545454546	0.0531273561042793	0.0531273561042793\\
9.7	4.54545454545454	0.0521742597654201	0.0521742597654201\\
9.7	4.63636363636364	0.0510190598848742	0.0510190598848742\\
9.7	4.72727272727273	0.0497146702917062	0.0497146702917062\\
9.7	4.81818181818182	0.0483079669196997	0.0483079669196997\\
9.7	4.90909090909091	0.0468400797110522	0.0468400797110522\\
9.7	5	0.0453467283592312	0.0453467283592312\\
9.7	5.09090909090909	0.0438585867720451	0.0438585867720451\\
9.7	5.18181818181818	0.0424016638011686	0.0424016638011686\\
9.7	5.27272727272727	0.0409976899908415	0.0409976899908415\\
9.7	5.36363636363636	0.0396645021864104	0.0396645021864104\\
9.7	5.45454545454545	0.0384164195714736	0.0384164195714736\\
9.7	5.54545454545455	0.037264606270372	0.037264606270372\\
9.7	5.63636363636364	0.036217416939053	0.036217416939053\\
9.7	5.72727272727273	0.0352807228137524	0.0352807228137524\\
9.7	5.81818181818182	0.0344582166606937	0.0344582166606937\\
9.7	5.90909090909091	0.0337516957299474	0.0337516957299474\\
9.7	6	0.0331613224476233	0.0331613224476233\\
9.7	6.09090909090909	0.0326858630048891	0.0326858630048891\\
9.7	6.18181818181818	0.0323229044132756	0.0323229044132756\\
9.7	6.27272727272727	0.0320690507816429	0.0320690507816429\\
9.7	6.36363636363636	0.0319200998340738	0.0319200998340738\\
9.7	6.45454545454545	0.0318712007718789	0.0318712007718789\\
9.7	6.54545454545455	0.0319169946691442	0.0319169946691442\\
9.7	6.63636363636364	0.0320517386557024	0.0320517386557024\\
9.7	6.72727272727273	0.0322694151073641	0.0322694151073641\\
9.7	6.81818181818182	0.0325638270772913	0.0325638270772913\\
9.7	6.90909090909091	0.03292868117968	0.03292868117968\\
9.7	7	0.0333576590229054	0.0333576590229054\\
9.7	7.09090909090909	0.033844478337679	0.033844478337679\\
9.7	7.18181818181818	0.0343829447744591	0.0343829447744591\\
9.7	7.27272727272727	0.0349669953520362	0.0349669953520362\\
9.7	7.36363636363636	0.0355907344489885	0.0355907344489885\\
9.7	7.45454545454545	0.0362484631472838	0.0362484631472838\\
9.7	7.54545454545455	0.0369347026868368	0.0369347026868368\\
9.7	7.63636363636364	0.0376442127375601	0.0376442127375601\\
9.7	7.72727272727273	0.0383720050941045	0.0383720050941045\\
9.7	7.81818181818182	0.0391133533926524	0.0391133533926524\\
9.7	7.90909090909091	0.0398637993485398	0.0398637993485398\\
9.7	8	0.0406191559862886	0.0406191559862886\\
9.7	8.09090909090909	0.0413755082944854	0.0413755082944854\\
9.7	8.18181818181818	0.0421292116621011	0.0421292116621011\\
9.7	8.27272727272727	0.0428768884547753	0.0428768884547753\\
9.7	8.36363636363636	0.0436154230145093	0.0436154230145093\\
9.7	8.45454545454545	0.0443419553561188	0.0443419553561188\\
9.7	8.54545454545455	0.0450538737990985	0.0450538737990985\\
9.7	8.63636363636364	0.0457488067380031	0.0457488067380031\\
9.7	8.72727272727273	0.0464246137448579	0.0464246137448579\\
9.7	8.81818181818182	0.0470793761517981	0.0470793761517981\\
9.7	8.90909090909091	0.0477113872647166	0.0477113872647166\\
9.7	9	0.0483191423300259	0.0483191423300259\\
9.7	9.09090909090909	0.0489013283533244	0.0489013283533244\\
9.7	9.18181818181818	0.0494568138746893	0.0494568138746893\\
9.7	9.27272727272727	0.0499846387615301	0.0499846387615301\\
9.7	9.36363636363636	0.0504840041110222	0.0504840041110222\\
9.7	9.45454545454546	0.0509542622854852	0.0509542622854852\\
9.7	9.54545454545454	0.0513949071606877	0.0513949071606877\\
9.7	9.63636363636364	0.0518055646090644	0.0518055646090644\\
9.7	9.72727272727273	0.0521859832456197	0.0521859832456197\\
9.7	9.81818181818182	0.0525360254787713	0.0525360254787713\\
9.7	9.90909090909091	0.0528556588673103	0.0528556588673103\\
9.7	10	0.0531449478192643	0.0531449478192643\\
9.8	1	-0.449972328354968	-0.449972328354968\\
9.8	1.09090909090909	-0.420768012692354	-0.420768012692354\\
9.8	1.18181818181818	-0.388969425824467	-0.388969425824467\\
9.8	1.27272727272727	-0.354833555220932	-0.354833555220932\\
9.8	1.36363636363636	-0.318687893829949	-0.318687893829949\\
9.8	1.45454545454545	-0.2809211644457	-0.2809211644457\\
9.8	1.54545454545455	-0.241970133676492	-0.241970133676492\\
9.8	1.63636363636364	-0.202303627353471	-0.202303627353471\\
9.8	1.72727272727273	-0.162405084624164	-0.162405084624164\\
9.8	1.81818181818182	-0.122755014284064	-0.122755014284064\\
9.8	1.90909090909091	-0.0838145769936824	-0.0838145769936824\\
9.8	2	-0.0460112639230349	-0.0460112639230349\\
9.8	2.09090909090909	-0.00972733324194714	-0.00972733324194714\\
9.8	2.18181818181818	0.0247086494926028	0.0247086494926028\\
9.8	2.27272727272727	0.0570271049879856	0.0570271049879856\\
9.8	2.36363636363636	0.0870197366127252	0.0870197366127252\\
9.8	2.45454545454545	0.114539164867096	0.114539164867096\\
9.8	2.54545454545455	0.139496339623624	0.139496339623624\\
9.8	2.63636363636364	0.161856217072471	0.161856217072471\\
9.8	2.72727272727273	0.181632191084388	0.181632191084388\\
9.8	2.81818181818182	0.198879737021603	0.198879737021603\\
9.8	2.90909090909091	0.213689672846479	0.213689672846479\\
9.8	3	0.226181376609683	0.226181376609683\\
9.8	3.09090909090909	0.236496229480349	0.236496229480349\\
9.8	3.18181818181818	0.244791485475053	0.244791485475053\\
9.8	3.27272727272727	0.251234706162539	0.251234706162539\\
9.8	3.36363636363636	0.255998844565218	0.255998844565218\\
9.8	3.45454545454545	0.259258016814184	0.259258016814184\\
9.8	3.54545454545455	0.261183964284569	0.261183964284569\\
9.8	3.63636363636364	0.261943181516315	0.261943181516315\\
9.8	3.72727272727273	0.26169466590693	0.26169466590693\\
9.8	3.81818181818182	0.260588232412101	0.260588232412101\\
9.8	3.90909090909091	0.258763329313523	0.258763329313523\\
9.8	4	0.256348288284656	0.256348288284656\\
9.8	4.09090909090909	0.253459942749914	0.253459942749914\\
9.8	4.18181818181818	0.250203551126525	0.250203551126525\\
9.8	4.27272727272727	0.246672966549336	0.246672966549336\\
9.8	4.36363636363636	0.242950999879524	0.242950999879524\\
9.8	4.45454545454546	0.239109929156134	0.239109929156134\\
9.8	4.54545454545454	0.235212114736422	0.235212114736422\\
9.8	4.63636363636364	0.231310685407896	0.231310685407896\\
9.8	4.72727272727273	0.227450266532829	0.227450266532829\\
9.8	4.81818181818182	0.223667726449424	0.223667726449424\\
9.8	4.90909090909091	0.219992922094619	0.219992922094619\\
9.8	5	0.216449429002359	0.216449429002359\\
9.8	5.09090909090909	0.213055244303992	0.213055244303992\\
9.8	5.18181818181818	0.209823454551179	0.209823454551179\\
9.8	5.27272727272727	0.206762862645604	0.206762862645604\\
9.8	5.36363636363636	0.20387857033328	0.20387857033328\\
9.8	5.45454545454545	0.201172514384217	0.201172514384217\\
9.8	5.54545454545455	0.198643955988299	0.198643955988299\\
9.8	5.63636363636364	0.196289923945399	0.196289923945399\\
9.8	5.72727272727273	0.194105612983492	0.194105612983492\\
9.8	5.81818181818182	0.192084739219151	0.192084739219151\\
9.8	5.90909090909091	0.190219855094324	0.190219855094324\\
9.8	6	0.188502626449461	0.188502626449461\\
9.8	6.09090909090909	0.186924074487729	0.186924074487729\\
9.8	6.18181818181818	0.185474785521907	0.185474785521907\\
9.8	6.27272727272727	0.184145091273431	0.184145091273431\\
9.8	6.36363636363636	0.182925222522039	0.182925222522039\\
9.8	6.45454545454545	0.181805438741923	0.181805438741923\\
9.8	6.54545454545455	0.180776136226655	0.180776136226655\\
9.8	6.63636363636364	0.179827937095115	0.179827937095115\\
9.8	6.72727272727273	0.178951761341396	0.178951761341396\\
9.8	6.81818181818182	0.178138883970525	0.178138883970525\\
9.8	6.90909090909091	0.177380979108204	0.177380979108204\\
9.8	7	0.17667015271446	0.17667015271446\\
9.8	7.09090909090909	0.175998965520231	0.175998965520231\\
9.8	7.18181818181818	0.175360447504375	0.175360447504375\\
9.8	7.27272727272727	0.174748105187041	0.174748105187041\\
9.8	7.36363636363636	0.174155922854224	0.174155922854224\\
9.8	7.45454545454545	0.173578358681519	0.173578358681519\\
9.8	7.54545454545455	0.173010336636159	0.173010336636159\\
9.8	7.63636363636364	0.172447234948021	0.172447234948021\\
9.8	7.72727272727273	0.171884871790232	0.171884871790232\\
9.8	7.81818181818182	0.171319488797225	0.171319488797225\\
9.8	7.90909090909091	0.170747732906933	0.170747732906933\\
9.8	8	0.170166636975274	0.170166636975274\\
9.8	8.09090909090909	0.169573599564915	0.169573599564915\\
9.8	8.18181818181818	0.168966364204217	0.168966364204217\\
9.8	8.27272727272727	0.168342998425791	0.168342998425791\\
9.8	8.36363636363636	0.167701872795398	0.167701872795398\\
9.8	8.45454545454545	0.16704164013422	0.16704164013422\\
9.8	8.54545454545455	0.166361215102675	0.166361215102675\\
9.8	8.63636363636364	0.165659754265919	0.165659754265919\\
9.8	8.72727272727273	0.164936636765489	0.164936636765489\\
9.8	8.81818181818182	0.164191445656904	0.164191445656904\\
9.8	8.90909090909091	0.163423949995721	0.163423949995721\\
9.8	9	0.162634087715044	0.162634087715044\\
9.8	9.09090909090909	0.161821949318007	0.161821949318007\\
9.8	9.18181818181818	0.16098776242228	0.16098776242228\\
9.8	9.27272727272727	0.16013187714232	0.16013187714232\\
9.8	9.36363636363636	0.159254752343777	0.159254752343777\\
9.8	9.45454545454546	0.158356942718443	0.158356942718443\\
9.8	9.54545454545454	0.157439086710252	0.157439086710252\\
9.8	9.63636363636364	0.156501895250841	0.156501895250841\\
9.8	9.72727272727273	0.155546141278085	0.155546141278085\\
9.8	9.81818181818182	0.154572650031425	0.154572650031425\\
9.8	9.90909090909091	0.153582290074886	0.153582290074886\\
9.8	10	0.152575965041517	0.152575965041517\\
9.9	1	-0.0896283390823206	-0.0896283390823206\\
9.9	1.09090909090909	-0.0381886487153386	-0.0381886487153386\\
9.9	1.18181818181818	0.0150972164453581	0.0150972164453581\\
9.9	1.27272727272727	0.0696711746845181	0.0696711746845181\\
9.9	1.36363636363636	0.124916477958981	0.124916477958981\\
9.9	1.45454545454545	0.180179813981631	0.180179813981631\\
9.9	1.54545454545455	0.234795870434371	0.234795870434371\\
9.9	1.63636363636364	0.288112346399327	0.288112346399327\\
9.9	1.72727272727273	0.33951350174209	0.33951350174209\\
9.9	1.81818181818182	0.388440662484121	0.388440662484121\\
9.9	1.90909090909091	0.434408560232601	0.434408560232601\\
9.9	2	0.477016887660696	0.477016887660696\\
9.9	2.09090909090909	0.515956926774011	0.515956926774011\\
9.9	2.18181818181818	0.551013503642774	0.551013503642774\\
9.9	2.27272727272727	0.582062816092407	0.582062816092407\\
9.9	2.36363636363636	0.609066865837302	0.609066865837302\\
9.9	2.45454545454545	0.632065310832419	0.632065310832419\\
9.9	2.54545454545455	0.651165557364321	0.651165557364321\\
9.9	2.63636363636364	0.666531852721613	0.666531852721613\\
9.9	2.72727272727273	0.678374042348849	0.678374042348849\\
9.9	2.81818181818182	0.686936535764181	0.686936535764181\\
9.9	2.90909090909091	0.692487900509046	0.692487900509046\\
9.9	3	0.695311382433503	0.695311382433503\\
9.9	3.09090909090909	0.695696541623842	0.695696541623842\\
9.9	3.18181818181818	0.693932100673974	0.693932100673974\\
9.9	3.27272727272727	0.690300026242346	0.690300026242346\\
9.9	3.36363636363636	0.685070807704768	0.685070807704768\\
9.9	3.45454545454545	0.678499854680593	0.678499854680593\\
9.9	3.54545454545455	0.670824908117795	0.670824908117795\\
9.9	3.63636363636364	0.662264343779671	0.662264343779671\\
9.9	3.72727272727273	0.653016240899888	0.653016240899888\\
9.9	3.81818181818182	0.643258089604308	0.643258089604308\\
9.9	3.90909090909091	0.633147016712507	0.633147016712507\\
9.9	4	0.622820418964722	0.622820418964722\\
9.9	4.09090909090909	0.61239690449811	0.61239690449811\\
9.9	4.18181818181818	0.601977455446685	0.601977455446685\\
9.9	4.27272727272727	0.591646737711153	0.591646737711153\\
9.9	4.36363636363636	0.581474495679317	0.581474495679317\\
9.9	4.45454545454546	0.571516981409801	0.571516981409801\\
9.9	4.54545454545454	0.561818377966045	0.561818377966045\\
9.9	4.63636363636364	0.552412185705782	0.552412185705782\\
9.9	4.72727272727273	0.543322548338613	0.543322548338613\\
9.9	4.81818181818182	0.534565502187296	0.534565502187296\\
9.9	4.90909090909091	0.526150137737195	0.526150137737195\\
9.9	5	0.51807966717731	0.51807966717731\\
9.9	5.09090909090909	0.510352395163439	0.510352395163439\\
9.9	5.18181818181818	0.502962593055224	0.502962593055224\\
9.9	5.27272727272727	0.495901278943027	0.495901278943027\\
9.9	5.36363636363636	0.489156907449507	0.489156907449507\\
9.9	5.45454545454545	0.482715974350445	0.482715974350445\\
9.9	5.54545454545455	0.476563541852673	0.476563541852673\\
9.9	5.63636363636364	0.470683690756808	0.470683690756808\\
9.9	5.72727272727273	0.465059905855177	0.465059905855177\\
9.9	5.81818181818182	0.459675401001658	0.459675401001658\\
9.9	5.90909090909091	0.454513390016291	0.454513390016291\\
9.9	6	0.449557309407676	0.449557309407676\\
9.9	6.09090909090909	0.444790998480912	0.444790998480912\\
9.9	6.18181818181818	0.440198842133923	0.440198842133923\\
9.9	6.27272727272727	0.435765881094082	0.435765881094082\\
9.9	6.36363636363636	0.431477894062457	0.431477894062457\\
9.9	6.45454545454545	0.427321455753943	0.427321455753943\\
9.9	6.54545454545455	0.423283974416905	0.423283974416905\\
9.9	6.63636363636364	0.419353712101652	0.419353712101652\\
9.9	6.72727272727273	0.415519790491397	0.415519790491397\\
9.9	6.81818181818182	0.411772184843522	0.411772184843522\\
9.9	6.90909090909091	0.408101708297357	0.408101708297357\\
9.9	7	0.404499988397284	0.404499988397284\\
9.9	7.09090909090909	0.40095943761792	0.40095943761792\\
9.9	7.18181818181818	0.397473219254089	0.397473219254089\\
9.9	7.27272727272727	0.394035209952937	0.394035209952937\\
9.9	7.36363636363636	0.390639959954126	0.390639959954126\\
9.9	7.45454545454545	0.387282651899196	0.387282651899196\\
9.9	7.54545454545455	0.383959058964431	0.383959058964431\\
9.9	7.63636363636364	0.380665502960703	0.380665502960703\\
9.9	7.72727272727273	0.377398812858769	0.377398812858769\\
9.9	7.81818181818182	0.37415628419972	0.37415628419972\\
9.9	7.90909090909091	0.370935639678757	0.370935639678757\\
9.9	8	0.367734991159556	0.367734991159556\\
9.9	8.09090909090909	0.364552803337047	0.364552803337047\\
9.9	8.18181818181818	0.36138785914382	0.36138785914382\\
9.9	8.27272727272727	0.358239227034319	0.358239227034319\\
9.9	8.36363636363636	0.355106230171509	0.355106230171509\\
9.9	8.45454545454545	0.351988417548783	0.351988417548783\\
9.9	8.54545454545455	0.348885537052809	0.348885537052809\\
9.9	8.63636363636364	0.345797510428394	0.345797510428394\\
9.9	8.72727272727273	0.342724410127965	0.342724410127965\\
9.9	8.81818181818182	0.339666437959809	0.339666437959809\\
9.9	8.90909090909091	0.336623905496054	0.336623905496054\\
9.9	9	0.33359721616057	0.33359721616057\\
9.9	9.09090909090909	0.330586848908679	0.330586848908679\\
9.9	9.18181818181818	0.327593343435571	0.327593343435571\\
9.9	9.27272727272727	0.32461728680257	0.32461728680257\\
9.9	9.36363636363636	0.321659301434054	0.321659301434054\\
9.9	9.45454545454546	0.318720034348517	0.318720034348517\\
9.9	9.54545454545454	0.315800147590393	0.315800147590393\\
9.9	9.63636363636364	0.3129003097519	0.3129003097519\\
9.9	9.72727272727273	0.310021188502299	0.310021188502299\\
9.9	9.81818181818182	0.307163444065938	0.307163444065938\\
9.9	9.90909090909091	0.304327723554468	0.304327723554468\\
9.9	10	0.301514656106216	0.301514656106216\\
10	1	0.58085100540689	0.58085100540689\\
10	1.09090909090909	0.648029518532337	0.648029518532337\\
10	1.18181818181818	0.715211998520863	0.715211998520863\\
10	1.27272727272727	0.781569387182253	0.781569387182253\\
10	1.36363636363636	0.846252707509006	0.846252707509006\\
10	1.45454545454545	0.908427135654905	0.908427135654905\\
10	1.54545454545455	0.967305429759997	0.967305429759997\\
10	1.63636363636364	1.02217804187129	1.02217804187129\\
10	1.72727272727273	1.0724378066795	1.0724378066795\\
10	1.81818181818182	1.1175978483479	1.1175978483479\\
10	1.90909090909091	1.15730213174572	1.15730213174572\\
10	2	1.1913287941566	1.1913287941566\\
10	2.09090909090909	1.21958695520211	1.21958695520211\\
10	2.18181818181818	1.24210808597765	1.24210808597765\\
10	2.27272727272727	1.25903322244001	1.25903322244001\\
10	2.36363636363636	1.27059735856707	1.27059735856707\\
10	2.45454545454545	1.27711228333761	1.27711228333761\\
10	2.54545454545455	1.27894897402748	1.27894897402748\\
10	2.63636363636364	1.27652045768703	1.27652045768703\\
10	2.72727272727273	1.27026583721174	1.27026583721174\\
10	2.81818181818182	1.26063596609076	1.26063596609076\\
10	2.90909090909091	1.24808106518426	1.24808106518426\\
10	3	1.23304041227633	1.23304041227633\\
10	3.09090909090909	1.21593410510764	1.21593410510764\\
10	3.18181818181818	1.19715680146171	1.19715680146171\\
10	3.27272727272727	1.1770732714259	1.1770732714259\\
10	3.36363636363636	1.15601555573096	1.15601555573096\\
10	3.45454545454545	1.13428150259734	1.13428150259734\\
10	3.54545454545455	1.11213445156729	1.11213445156729\\
10	3.63636363636364	1.08980384028434	1.08980384028434\\
10	3.72727272727273	1.0674865264915	1.0674865264915\\
10	3.81818181818182	1.04534863868643	1.04534863868643\\
10	3.90909090909091	1.02352779275366	1.02352779275366\\
10	4	1.00213553648613	1.00213553648613\\
10	4.09090909090909	0.981259908184225	0.981259908184225\\
10	4.18181818181818	0.960968017397027	0.960968017397027\\
10	4.27272727272727	0.941308576743203	0.941308576743203\\
10	4.36363636363636	0.922314330975522	0.922314330975522\\
10	4.45454545454546	0.904004345133572	0.904004345133572\\
10	4.54545454545454	0.886386126241175	0.886386126241175\\
10	4.63636363636364	0.869457563467419	0.869457563467419\\
10	4.72727272727273	0.853208680163588	0.853208680163588\\
10	4.81818181818182	0.837623197598559	0.837623197598559\\
10	4.90909090909091	0.822679915208791	0.822679915208791\\
10	5	0.808353915805038	0.808353915805038\\
10	5.09090909090909	0.794617606491088	0.794617606491088\\
10	5.18181818181818	0.781441607786797	0.781441607786797\\
10	5.27272727272727	0.768795504150012	0.768795504150012\\
10	5.36363636363636	0.756648469449805	0.756648469449805\\
10	5.45454545454545	0.744969780713647	0.744969780713647\\
10	5.54545454545455	0.733729233094646	0.733729233094646\\
10	5.63636363636364	0.722897468284815	0.722897468284815\\
10	5.72727272727273	0.712446227732385	0.712446227732385\\
10	5.81818181818182	0.702348541235468	0.702348541235468\\
10	5.90909090909091	0.692578860410144	0.692578860410144\\
10	6	0.683113145689561	0.683113145689561\\
10	6.09090909090909	0.673928914488282	0.673928914488282\\
10	6.18181818181818	0.665005257423543	0.665005257423543\\
10	6.27272727272727	0.656322828478495	0.656322828478495\\
10	6.36363636363636	0.647863814382818	0.647863814382818\\
10	6.45454545454545	0.639611887695261	0.639611887695261\\
10	6.54545454545455	0.631552147425307	0.631552147425307\\
10	6.63636363636364	0.623671050547407	0.623671050547407\\
10	6.72727272727273	0.615956337114262	0.615956337114262\\
10	6.81818181818182	0.608396951322301	0.608396951322301\\
10	6.90909090909091	0.60098296049387	0.60098296049387\\
10	7	0.593705473444424	0.593705473444424\\
10	7.09090909090909	0.586556559630329	0.586556559630329\\
10	7.18181818181818	0.579529169991259	0.579529169991259\\
10	7.27272727272727	0.572617060309366	0.572617060309366\\
10	7.36363636363636	0.565814717698028	0.565814717698028\\
10	7.45454545454545	0.559117290615062	0.559117290615062\\
10	7.54545454545455	0.552520522715824	0.552520522715824\\
10	7.63636363636364	0.546020690753731	0.546020690753731\\
10	7.72727272727273	0.539614546576142	0.539614546576142\\
10	7.81818181818182	0.533299263284118	0.533299263284118\\
10	7.90909090909091	0.527072385476611	0.527072385476611\\
10	8	0.520931783493299	0.520931783493299\\
10	8.09090909090909	0.51487561155652	0.51487561155652\\
10	8.18181818181818	0.508902269614009	0.508902269614009\\
10	8.27272727272727	0.50301036874804	0.50301036874804\\
10	8.36363636363636	0.497198699930711	0.497198699930711\\
10	8.45454545454545	0.491466205934417	0.491466205934417\\
10	8.54545454545455	0.485811956204473	0.485811956204473\\
10	8.63636363636364	0.480235124473784	0.480235124473784\\
10	8.72727272727273	0.474734968943164	0.474734968943164\\
10	8.81818181818182	0.469310814793324	0.469310814793324\\
10	8.90909090909091	0.463962038869939	0.463962038869939\\
10	9	0.458688056347033	0.458688056347033\\
10	9.09090909090909	0.453488309183591	0.453488309183591\\
10	9.18181818181818	0.448362256228816	0.448362256228816\\
10	9.27272727272727	0.443309364790764	0.443309364790764\\
10	9.36363636363636	0.438329103560566	0.438329103560566\\
10	9.45454545454546	0.433420936704605	0.433420936704605\\
10	9.54545454545454	0.428584319046403	0.428584319046403\\
10	9.63636363636364	0.423818692193136	0.423818692193136\\
10	9.72727272727273	0.419123481495867	0.419123481495867\\
10	9.81818181818182	0.414498093759386	0.414498093759386\\
10	9.90909090909091	0.409941915595074	0.409941915595074\\
10	10	0.40545431235126	0.40545431235126\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.011\fwidth,
height=\fheight,
at={(0.345\fwidth,0\fheight)},
scale only axis,
point meta min=-0.596471456016733,
point meta max=1.78139936007127,
xmin=0,
xmax=10,
tick align=outside,
ymin=1,
ymax=10,
zmin=-0.596471456016733,
zmax=1.78139936007127,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time Simulation (StrInt)},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	1	0	0\\
0	1.09090909090909	0	0\\
0	1.18181818181818	0	0\\
0	1.27272727272727	0	0\\
0	1.36363636363636	0	0\\
0	1.45454545454545	0	0\\
0	1.54545454545455	0	0\\
0	1.63636363636364	0	0\\
0	1.72727272727273	0	0\\
0	1.81818181818182	0	0\\
0	1.90909090909091	0	0\\
0	2	0	0\\
0	2.09090909090909	0	0\\
0	2.18181818181818	0	0\\
0	2.27272727272727	0	0\\
0	2.36363636363636	0	0\\
0	2.45454545454545	0	0\\
0	2.54545454545455	0	0\\
0	2.63636363636364	0	0\\
0	2.72727272727273	0	0\\
0	2.81818181818182	0	0\\
0	2.90909090909091	0	0\\
0	3	0	0\\
0	3.09090909090909	0	0\\
0	3.18181818181818	0	0\\
0	3.27272727272727	0	0\\
0	3.36363636363636	0	0\\
0	3.45454545454545	0	0\\
0	3.54545454545455	0	0\\
0	3.63636363636364	0	0\\
0	3.72727272727273	0	0\\
0	3.81818181818182	0	0\\
0	3.90909090909091	0	0\\
0	4	0	0\\
0	4.09090909090909	0	0\\
0	4.18181818181818	0	0\\
0	4.27272727272727	0	0\\
0	4.36363636363636	0	0\\
0	4.45454545454546	0	0\\
0	4.54545454545454	0	0\\
0	4.63636363636364	0	0\\
0	4.72727272727273	0	0\\
0	4.81818181818182	0	0\\
0	4.90909090909091	0	0\\
0	5	0	0\\
0	5.09090909090909	0	0\\
0	5.18181818181818	0	0\\
0	5.27272727272727	0	0\\
0	5.36363636363636	0	0\\
0	5.45454545454545	0	0\\
0	5.54545454545455	0	0\\
0	5.63636363636364	0	0\\
0	5.72727272727273	0	0\\
0	5.81818181818182	0	0\\
0	5.90909090909091	0	0\\
0	6	0	0\\
0	6.09090909090909	0	0\\
0	6.18181818181818	0	0\\
0	6.27272727272727	0	0\\
0	6.36363636363636	0	0\\
0	6.45454545454545	0	0\\
0	6.54545454545455	0	0\\
0	6.63636363636364	0	0\\
0	6.72727272727273	0	0\\
0	6.81818181818182	0	0\\
0	6.90909090909091	0	0\\
0	7	0	0\\
0	7.09090909090909	0	0\\
0	7.18181818181818	0	0\\
0	7.27272727272727	0	0\\
0	7.36363636363636	0	0\\
0	7.45454545454545	0	0\\
0	7.54545454545455	0	0\\
0	7.63636363636364	0	0\\
0	7.72727272727273	0	0\\
0	7.81818181818182	0	0\\
0	7.90909090909091	0	0\\
0	8	0	0\\
0	8.09090909090909	0	0\\
0	8.18181818181818	0	0\\
0	8.27272727272727	0	0\\
0	8.36363636363636	0	0\\
0	8.45454545454545	0	0\\
0	8.54545454545455	0	0\\
0	8.63636363636364	0	0\\
0	8.72727272727273	0	0\\
0	8.81818181818182	0	0\\
0	8.90909090909091	0	0\\
0	9	0	0\\
0	9.09090909090909	0	0\\
0	9.18181818181818	0	0\\
0	9.27272727272727	0	0\\
0	9.36363636363636	0	0\\
0	9.45454545454546	0	0\\
0	9.54545454545454	0	0\\
0	9.63636363636364	0	0\\
0	9.72727272727273	0	0\\
0	9.81818181818182	0	0\\
0	9.90909090909091	0	0\\
0	10	0	0\\
0.1	1	0.516768512988499	0.516768512988499\\
0.1	1.09090909090909	0.512634798441573	0.512634798441573\\
0.1	1.18181818181818	0.508557010894158	0.508557010894158\\
0.1	1.27272727272727	0.504534140902669	0.504534140902669\\
0.1	1.36363636363636	0.500565201322007	0.500565201322007\\
0.1	1.45454545454545	0.496649226729179	0.496649226729179\\
0.1	1.54545454545455	0.492785272863872	0.492785272863872\\
0.1	1.63636363636364	0.488972416085433	0.488972416085433\\
0.1	1.72727272727273	0.485209752845713	0.485209752845713\\
0.1	1.81818181818182	0.481496399177245	0.481496399177245\\
0.1	1.90909090909091	0.47783149019629	0.47783149019629\\
0.1	2	0.474214179620227	0.474214179620227\\
0.1	2.09090909090909	0.470643639298856	0.470643639298856\\
0.1	2.18181818181818	0.467119058759156	0.467119058759156\\
0.1	2.27272727272727	0.463639644763059	0.463639644763059\\
0.1	2.36363636363636	0.46020462087783	0.46020462087783\\
0.1	2.45454545454545	0.45681322705866	0.45681322705866\\
0.1	2.54545454545455	0.453464719243066	0.453464719243066\\
0.1	2.63636363636364	0.450158368956739	0.450158368956739\\
0.1	2.72727272727273	0.446893462930469	0.446893462930469\\
0.1	2.81818181818182	0.44366930272781	0.44366930272781\\
0.1	2.90909090909091	0.440485204383133	0.440485204383133\\
0.1	3	0.437340498049762	0.437340498049762\\
0.1	3.09090909090909	0.434234527657861	0.434234527657861\\
0.1	3.18181818181818	0.431166650581774	0.431166650581774\\
0.1	3.27272727272727	0.42813623731654	0.42813623731654\\
0.1	3.36363636363636	0.425142671163281	0.425142671163281\\
0.1	3.45454545454545	0.422185347923198	0.422185347923198\\
0.1	3.54545454545455	0.419263675599912	0.419263675599912\\
0.1	3.63636363636364	0.416377074109902	0.416377074109902\\
0.1	3.72727272727273	0.413524975000774	0.413524975000774\\
0.1	3.81818181818182	0.410706821177152	0.410706821177152\\
0.1	3.90909090909091	0.40792206663393	0.40792206663393\\
0.1	4	0.405170176196687	0.405170176196687\\
0.1	4.09090909090909	0.402450625269039	0.402450625269039\\
0.1	4.18181818181818	0.399762899586725	0.399762899586725\\
0.1	4.27272727272727	0.397106494978215	0.397106494978215\\
0.1	4.36363636363636	0.394480917131668	0.394480917131668\\
0.1	4.45454545454546	0.391885681368023	0.391885681368023\\
0.1	4.54545454545454	0.389320312420072	0.389320312420072\\
0.1	4.63636363636364	0.386784344217314	0.386784344217314\\
0.1	4.72727272727273	0.384277319676432	0.384277319676432\\
0.1	4.81818181818182	0.381798790497231	0.381798790497231\\
0.1	4.90909090909091	0.379348316963864	0.379348316963864\\
0.1	5	0.376925467751215	0.376925467751215\\
0.1	5.09090909090909	0.374529819736261	0.374529819736261\\
0.1	5.18181818181818	0.372160957814294	0.372160957814294\\
0.1	5.27272727272727	0.36981847471985	0.36981847471985\\
0.1	5.36363636363636	0.367501970852213	0.367501970852213\\
0.1	5.45454545454545	0.365211054105356	0.365211054105356\\
0.1	5.54545454545455	0.362945339702214	0.362945339702214\\
0.1	5.63636363636364	0.360704450033134	0.360704450033134\\
0.1	5.72727272727273	0.358488014498411	0.358488014498411\\
0.1	5.81818181818182	0.356295669354779	0.356295669354779\\
0.1	5.90909090909091	0.35412705756575	0.35412705756575\\
0.1	6	0.351981828655699	0.351981828655699\\
0.1	6.09090909090909	0.34985963856757	0.34985963856757\\
0.1	6.18181818181818	0.34776014952413	0.34776014952413\\
0.1	6.27272727272727	0.345683029892651	0.345683029892651\\
0.1	6.36363636363636	0.343627954052933	0.343627954052933\\
0.1	6.45454545454545	0.34159460226857	0.34159460226857\\
0.1	6.54545454545455	0.339582660561381	0.339582660561381\\
0.1	6.63636363636364	0.337591820588906	0.337591820588906\\
0.1	6.72727272727273	0.335621779524889	0.335621779524889\\
0.1	6.81818181818182	0.333672239942666	0.333672239942666\\
0.1	6.90909090909091	0.331742909701379	0.331742909701379\\
0.1	7	0.329833501834937	0.329833501834937\\
0.1	7.09090909090909	0.327943734443654	0.327943734443654\\
0.1	7.18181818181818	0.326073330588481	0.326073330588481\\
0.1	7.27272727272727	0.324222018187782	0.324222018187782\\
0.1	7.36363636363636	0.322389529916561	0.322389529916561\\
0.1	7.45454545454545	0.32057560310809	0.32057560310809\\
0.1	7.54545454545455	0.31877997965788	0.31877997965788\\
0.1	7.63636363636364	0.317002405929905	0.317002405929905\\
0.1	7.72727272727273	0.315242632665054	0.315242632665054\\
0.1	7.81818181818182	0.313500414891725	0.313500414891725\\
0.1	7.90909090909091	0.311775511838519	0.311775511838519\\
0.1	8	0.310067686848972	0.310067686848972\\
0.1	8.09090909090909	0.308376707298271	0.308376707298271\\
0.1	8.18181818181818	0.306702344511918	0.306702344511918\\
0.1	8.27272727272727	0.305044373686256	0.305044373686256\\
0.1	8.36363636363636	0.30340257381085	0.30340257381085\\
0.1	8.45454545454545	0.301776727592647	0.301776727592647\\
0.1	8.54545454545455	0.300166621381876	0.300166621381876\\
0.1	8.63636363636364	0.298572045099645	0.298572045099645\\
0.1	8.72727272727273	0.296992792167195	0.296992792167195\\
0.1	8.81818181818182	0.29542865943676	0.29542865943676\\
0.1	8.90909090909091	0.293879447123995	0.293879447123995\\
0.1	9	0.292344958741934	0.292344958741934\\
0.1	9.09090909090909	0.290825001036446	0.290825001036446\\
0.1	9.18181818181818	0.289319383923124	0.289319383923124\\
0.1	9.27272727272727	0.287827920425613	0.287827920425613\\
0.1	9.36363636363636	0.286350426615298	0.286350426615298\\
0.1	9.45454545454546	0.284886721552348	0.284886721552348\\
0.1	9.54545454545454	0.283436627228071	0.283436627228071\\
0.1	9.63636363636364	0.281999968508537	0.281999968508537\\
0.1	9.72727272727273	0.280576573079464	0.280576573079464\\
0.1	9.81818181818182	0.279166271392308	0.279166271392308\\
0.1	9.90909090909091	0.277768896611536	0.277768896611536\\
0.1	10	0.276384284563068	0.276384284563068\\
0.2	1	0.583861277313155	0.583861277313155\\
0.2	1.09090909090909	0.573419053358101	0.573419053358101\\
0.2	1.18181818181818	0.563232137931186	0.563232137931186\\
0.2	1.27272727272727	0.55329296201813	0.55329296201813\\
0.2	1.36363636363636	0.543594215072764	0.543594215072764\\
0.2	1.45454545454545	0.534128835136637	0.534128835136637\\
0.2	1.54545454545455	0.524889999373854	0.524889999373854\\
0.2	1.63636363636364	0.51587111500219	0.51587111500219\\
0.2	1.72727272727273	0.507065810602448	0.507065810602448\\
0.2	1.81818181818182	0.498467927788965	0.498467927788965\\
0.2	1.90909090909091	0.490071513224933	0.490071513224933\\
0.2	2	0.481870810967042	0.481870810967042\\
0.2	2.09090909090909	0.473860255124688	0.473860255124688\\
0.2	2.18181818181818	0.466034462819703	0.466034462819703\\
0.2	2.27272727272727	0.458388227433235	0.458388227433235\\
0.2	2.36363636363636	0.45091651212704	0.45091651212704\\
0.2	2.45454545454545	0.443614443627087	0.443614443627087\\
0.2	2.54545454545455	0.436477306257897	0.436477306257897\\
0.2	2.63636363636364	0.429500536216654	0.429500536216654\\
0.2	2.72727272727273	0.422679716076579	0.422679716076579\\
0.2	2.81818181818182	0.416010569509607	0.416010569509607\\
0.2	2.90909090909091	0.409488956218822	0.409488956218822\\
0.2	3	0.403110867071608	0.403110867071608\\
0.2	3.09090909090909	0.396872419424843	0.396872419424843\\
0.2	3.18181818181818	0.390769852633908	0.390769852633908\\
0.2	3.27272727272727	0.38479952373762	0.38479952373762\\
0.2	3.36363636363636	0.378957903311616	0.378957903311616\\
0.2	3.45454545454545	0.373241571483003	0.373241571483003\\
0.2	3.54545454545455	0.367647214099467	0.367647214099467\\
0.2	3.63636363636364	0.362171619046299	0.362171619046299\\
0.2	3.72727272727273	0.356811672705134	0.356811672705134\\
0.2	3.81818181818182	0.351564356548462	0.351564356548462\\
0.2	3.90909090909091	0.346426743864228	0.346426743864228\\
0.2	4	0.341395996605115	0.341395996605115\\
0.2	4.09090909090909	0.33646936235734	0.33646936235734\\
0.2	4.18181818181818	0.331644171424012	0.331644171424012\\
0.2	4.27272727272727	0.326917834018341	0.326917834018341\\
0.2	4.36363636363636	0.322287837562184	0.322287837562184\\
0.2	4.45454545454546	0.317751744085609	0.317751744085609\\
0.2	4.54545454545454	0.313307187723379	0.313307187723379\\
0.2	4.63636363636364	0.308951872304388	0.308951872304388\\
0.2	4.72727272727273	0.304683569030305	0.304683569030305\\
0.2	4.81818181818182	0.300500114239817	0.300500114239817\\
0.2	4.90909090909091	0.296399407255023	0.296399407255023\\
0.2	5	0.292379408306688	0.292379408306688\\
0.2	5.09090909090909	0.288438136535214	0.288438136535214\\
0.2	5.18181818181818	0.284573668064287	0.284573668064287\\
0.2	5.27272727272727	0.280784134144342	0.280784134144342\\
0.2	5.36363636363636	0.277067719363067	0.277067719363067\\
0.2	5.45454545454545	0.273422659920309	0.273422659920309\\
0.2	5.54545454545455	0.269847241964838	0.269847241964838\\
0.2	5.63636363636364	0.26633979999057	0.26633979999057\\
0.2	5.72727272727273	0.262898715289899	0.262898715289899\\
0.2	5.81818181818182	0.25952241446193	0.25952241446193\\
0.2	5.90909090909091	0.256209367973489	0.256209367973489\\
0.2	6	0.252958088770853	0.252958088770853\\
0.2	6.09090909090909	0.249767130940254	0.249767130940254\\
0.2	6.18181818181818	0.246635088415289	0.246635088415289\\
0.2	6.27272727272727	0.243560593729425	0.243560593729425\\
0.2	6.36363636363636	0.240542316811895	0.240542316811895\\
0.2	6.45454545454545	0.237578963825318	0.237578963825318\\
0.2	6.54545454545455	0.234669276043476	0.234669276043476\\
0.2	6.63636363636364	0.231812028767714	0.231812028767714\\
0.2	6.72727272727273	0.229006030280529	0.229006030280529\\
0.2	6.81818181818182	0.226250120834927	0.226250120834927\\
0.2	6.90909090909091	0.223543171678227	0.223543171678227\\
0.2	7	0.220884084109022	0.220884084109022\\
0.2	7.09090909090909	0.218271788566063	0.218271788566063\\
0.2	7.18181818181818	0.215705243747874	0.215705243747874\\
0.2	7.27272727272727	0.213183435761986	0.213183435761986\\
0.2	7.36363636363636	0.210705377302667	0.210705377302667\\
0.2	7.45454545454545	0.208270106856127	0.208270106856127\\
0.2	7.54545454545455	0.205876687932187	0.205876687932187\\
0.2	7.63636363636364	0.203524208321433	0.203524208321433\\
0.2	7.72727272727273	0.201211779376941	0.201211779376941\\
0.2	7.81818181818182	0.198938535319685	0.198938535319685\\
0.2	7.90909090909091	0.196703632566755	0.196703632566755\\
0.2	8	0.194506249081587	0.194506249081587\\
0.2	8.09090909090909	0.192345583745387	0.192345583745387\\
0.2	8.18181818181818	0.190220855749016	0.190220855749016\\
0.2	8.27272727272727	0.188131304004588	0.188131304004588\\
0.2	8.36363636363636	0.186076186576088	0.186076186576088\\
0.2	8.45454545454545	0.184054780128333	0.184054780128333\\
0.2	8.54545454545455	0.182066379393625	0.182066379393625\\
0.2	8.63636363636364	0.180110296655478	0.180110296655478\\
0.2	8.72727272727273	0.178185861248815	0.178185861248815\\
0.2	8.81818181818182	0.176292419076056	0.176292419076056\\
0.2	8.90909090909091	0.174429332138548	0.174429332138548\\
0.2	9	0.1725959780828	0.1725959780828\\
0.2	9.09090909090909	0.170791749761005	0.170791749761005\\
0.2	9.18181818181818	0.169016054805361	0.169016054805361\\
0.2	9.27272727272727	0.167268315215712	0.167268315215712\\
0.2	9.36363636363636	0.165547966960051	0.165547966960051\\
0.2	9.45454545454546	0.163854459587445	0.163854459587445\\
0.2	9.54545454545454	0.162187255852953	0.162187255852953\\
0.2	9.63636363636364	0.160545831354139	0.160545831354139\\
0.2	9.72727272727273	0.15892967417877	0.15892967417877\\
0.2	9.81818181818182	0.157338284563337	0.157338284563337\\
0.2	9.90909090909091	0.15577117456202	0.15577117456202\\
0.2	10	0.154227867725757	0.154227867725757\\
0.3	1	0.262964395893324	0.262964395893324\\
0.3	1.09090909090909	0.250690595133551	0.250690595133551\\
0.3	1.18181818181818	0.238893159898238	0.238893159898238\\
0.3	1.27272727272727	0.227551847187285	0.227551847187285\\
0.3	1.36363636363636	0.216647358420262	0.216647358420262\\
0.3	1.45454545454545	0.206161291588619	0.206161291588619\\
0.3	1.54545454545455	0.19607609601423	0.19607609601423\\
0.3	1.63636363636364	0.186375029562826	0.186375029562826\\
0.3	1.72727272727273	0.177042118170206	0.177042118170206\\
0.3	1.81818181818182	0.168062117547853	0.168062117547853\\
0.3	1.90909090909091	0.159420476942721	0.159420476942721\\
0.3	2	0.151103304833586	0.151103304833586\\
0.3	2.09090909090909	0.143097336453523	0.143097336453523\\
0.3	2.18181818181818	0.13538990303471	0.13538990303471\\
0.3	2.27272727272727	0.127968902678051	0.127968902678051\\
0.3	2.36363636363636	0.120822772755943	0.120822772755943\\
0.3	2.45454545454545	0.113940463762033	0.113940463762033\\
0.3	2.54545454545455	0.107311414526887	0.107311414526887\\
0.3	2.63636363636364	0.1009255287234	0.1009255287234\\
0.3	2.72727272727273	0.094773152590192	0.094773152590192\\
0.3	2.81818181818182	0.0888450538055528	0.0888450538055528\\
0.3	2.90909090909091	0.0831324014483994	0.0831324014483994\\
0.3	3	0.0776267469864809	0.0776267469864809\\
0.3	3.09090909090909	0.0723200062355253	0.0723200062355253\\
0.3	3.18181818181818	0.0672044422363133	0.0672044422363133\\
0.3	3.27272727272727	0.0622726489997352	0.0622726489997352\\
0.3	3.36363636363636	0.0575175360727778	0.0575175360727778\\
0.3	3.45454545454545	0.0529323138810812	0.0529323138810812\\
0.3	3.54545454545455	0.0485104798062838	0.0485104798062838\\
0.3	3.63636363636364	0.0442458049587247	0.0442458049587247\\
0.3	3.72727272727273	0.0401323216083516	0.0401323216083516\\
0.3	3.81818181818182	0.0361643112387738	0.0361643112387738\\
0.3	3.90909090909091	0.0323362931913943	0.0323362931913943\\
0.3	4	0.0286430138684149	0.0286430138684149\\
0.3	4.09090909090909	0.0250794364652674	0.0250794364652674\\
0.3	4.18181818181818	0.0216407312046661	0.0216407312046661\\
0.3	4.27272727272727	0.0183222660460405	0.0183222660460405\\
0.3	4.36363636363636	0.0151195978455594	0.0151195978455594\\
0.3	4.45454545454546	0.0120284639433289	0.0120284639433289\\
0.3	4.54545454545454	0.00904477415565701	0.00904477415565701\\
0.3	4.63636363636364	0.00616460315147514	0.00616460315147514\\
0.3	4.72727272727273	0.00338418319316961	0.00338418319316961\\
0.3	4.81818181818182	0.000699897223150798	0.000699897223150798\\
0.3	4.90909090909091	-0.00189172772149483	-0.00189172772149483\\
0.3	5	-0.00439402678296211	-0.00439402678296211\\
0.3	5.09090909090909	-0.00681020326108384	-0.00681020326108384\\
0.3	5.18181818181818	-0.00914333431102609	-0.00914333431102609\\
0.3	5.27272727272727	-0.0113963763744517	-0.0113963763744517\\
0.3	5.36363636363636	-0.0135721703575324	-0.0135721703575324\\
0.3	5.45454545454545	-0.0156734465684668	-0.0156734465684668\\
0.3	5.54545454545455	-0.0177028294264909	-0.0177028294264909\\
0.3	5.63636363636364	-0.0196628419537336	-0.0196628419537336\\
0.3	5.72727272727273	-0.0215559100606637	-0.0215559100606637\\
0.3	5.81818181818182	-0.023384366635312	-0.023384366635312\\
0.3	5.90909090909091	-0.0251504554459152	-0.0251504554459152\\
0.3	6	-0.0268563348661235	-0.0268563348661235\\
0.3	6.09090909090909	-0.0285040814314369	-0.0285040814314369\\
0.3	6.18181818181818	-0.0300956932350807	-0.0300956932350807\\
0.3	6.27272727272727	-0.0316330931711099	-0.0316330931711099\\
0.3	6.36363636363636	-0.0331181320321271	-0.0331181320321271\\
0.3	6.45454545454545	-0.0345525914686144	-0.0345525914686144\\
0.3	6.54545454545455	-0.0359381868165265	-0.0359381868165265\\
0.3	6.63636363636364	-0.0372765697994482	-0.0372765697994482\\
0.3	6.72727272727273	-0.0385693311112955	-0.0385693311112955\\
0.3	6.81818181818182	-0.0398180028852421	-0.0398180028852421\\
0.3	6.90909090909091	-0.0410240610542569	-0.0410240610542569\\
0.3	7	-0.0421889276083726	-0.0421889276083726\\
0.3	7.09090909090909	-0.0433139727535431	-0.0433139727535431\\
0.3	7.18181818181818	-0.0444005169767053	-0.0444005169767053\\
0.3	7.27272727272727	-0.0454498330214306	-0.0454498330214306\\
0.3	7.36363636363636	-0.0464631477783293	-0.0464631477783293\\
0.3	7.45454545454545	-0.0474416440941688	-0.0474416440941688\\
0.3	7.54545454545455	-0.0483864625034645	-0.0483864625034645\\
0.3	7.63636363636364	-0.049298702886123	-0.049298702886123\\
0.3	7.72727272727273	-0.0501794260545349	-0.0501794260545349\\
0.3	7.81818181818182	-0.051029655273349	-0.051029655273349\\
0.3	7.90909090909091	-0.0518503777150076	-0.0518503777150076\\
0.3	8	-0.0526425458539598	-0.0526425458539598\\
0.3	8.09090909090909	-0.0534070788023438	-0.0534070788023438\\
0.3	8.18181818181818	-0.0541448635897771	-0.0541448635897771\\
0.3	8.27272727272727	-0.05485675638978	-0.05485675638978\\
0.3	8.36363636363636	-0.0555435836952287	-0.0555435836952287\\
0.3	8.45454545454545	-0.0562061434451178	-0.0562061434451178\\
0.3	8.54545454545455	-0.0568452061048117	-0.0568452061048117\\
0.3	8.63636363636364	-0.0574615157018482	-0.0574615157018482\\
0.3	8.72727272727273	-0.0580557908192702	-0.0580557908192702\\
0.3	8.81818181818182	-0.0586287255483605	-0.0586287255483605\\
0.3	8.90909090909091	-0.0591809904025709	-0.0591809904025709\\
0.3	9	-0.0597132331943467	-0.0597132331943467\\
0.3	9.09090909090909	-0.0602260798764758	-0.0602260798764758\\
0.3	9.18181818181818	-0.0607201353495064	-0.0607201353495064\\
0.3	9.27272727272727	-0.0611959842367116	-0.0611959842367116\\
0.3	9.36363636363636	-0.0616541916280084	-0.0616541916280084\\
0.3	9.45454545454546	-0.0620953037941718	-0.0620953037941718\\
0.3	9.54545454545454	-0.062519848872625	-0.062519848872625\\
0.3	9.63636363636364	-0.0629283375260255	-0.0629283375260255\\
0.3	9.72727272727273	-0.0633212635748135	-0.0633212635748135\\
0.3	9.81818181818182	-0.0636991046048322	-0.0636991046048322\\
0.3	9.90909090909091	-0.0640623225510808	-0.0640623225510808\\
0.3	10	-0.064411364258614	-0.064411364258614\\
0.4	1	-0.0945274084769458	-0.0945274084769458\\
0.4	1.09090909090909	-0.103611078649139	-0.103611078649139\\
0.4	1.18181818181818	-0.11211763288594	-0.11211763288594\\
0.4	1.27272727272727	-0.120080718146638	-0.120080718146638\\
0.4	1.36363636363636	-0.127531947209227	-0.127531947209227\\
0.4	1.45454545454545	-0.134501028325218	-0.134501028325218\\
0.4	1.54545454545455	-0.141015886158295	-0.141015886158295\\
0.4	1.63636363636364	-0.147102774623059	-0.147102774623059\\
0.4	1.72727272727273	-0.152786382194425	-0.152786382194425\\
0.4	1.81818181818182	-0.158089930216118	-0.158089930216118\\
0.4	1.90909090909091	-0.163035264697819	-0.163035264697819\\
0.4	2	-0.167642942054653	-0.167642942054653\\
0.4	2.09090909090909	-0.171932309209517	-0.171932309209517\\
0.4	2.18181818181818	-0.175921578448197	-0.175921578448197\\
0.4	2.27272727272727	-0.179627897388898	-0.179627897388898\\
0.4	2.36363636363636	-0.183067414401687	-0.183067414401687\\
0.4	2.45454545454545	-0.186255339789191	-0.186255339789191\\
0.4	2.54545454545455	-0.189206003017545	-0.189206003017545\\
0.4	2.63636363636364	-0.19193290626591	-0.19193290626591\\
0.4	2.72727272727273	-0.194448774543781	-0.194448774543781\\
0.4	2.81818181818182	-0.196765602607571	-0.196765602607571\\
0.4	2.90909090909091	-0.19889469889163	-0.19889469889163\\
0.4	3	-0.200846726653616	-0.200846726653616\\
0.4	3.09090909090909	-0.202631742520163	-0.202631742520163\\
0.4	3.18181818181818	-0.204259232605695	-0.204259232605695\\
0.4	3.27272727272727	-0.205738146365237	-0.205738146365237\\
0.4	3.36363636363636	-0.207076928330839	-0.207076928330839\\
0.4	3.45454545454545	-0.208283547870895	-0.208283547870895\\
0.4	3.54545454545455	-0.209365527101989	-0.209365527101989\\
0.4	3.63636363636364	-0.210329967074007	-0.210329967074007\\
0.4	3.72727272727273	-0.211183572340953	-0.211183572340953\\
0.4	3.81818181818182	-0.211932674022219	-0.211932674022219\\
0.4	3.90909090909091	-0.212583251451943	-0.212583251451943\\
0.4	4	-0.213140952507435	-0.213140952507435\\
0.4	4.09090909090909	-0.213611112701518	-0.213611112701518\\
0.4	4.18181818181818	-0.213998773117889	-0.213998773117889\\
0.4	4.27272727272727	-0.214308697263305	-0.214308697263305\\
0.4	4.36363636363636	-0.214545386905448	-0.214545386905448\\
0.4	4.45454545454546	-0.214713096960726	-0.214713096960726\\
0.4	4.54545454545454	-0.214815849492	-0.214815849492\\
0.4	4.63636363636364	-0.214857446872233	-0.214857446872233\\
0.4	4.72727272727273	-0.214841484166379	-0.214841484166379\\
0.4	4.81818181818182	-0.214771360780361	-0.214771360780361\\
0.4	4.90909090909091	-0.214650291422804	-0.214650291422804\\
0.4	5	-0.214481316422177	-0.214481316422177\\
0.4	5.09090909090909	-0.214267311439237	-0.214267311439237\\
0.4	5.18181818181818	-0.214010996612057	-0.214010996612057\\
0.4	5.27272727272727	-0.213714945168531	-0.213714945168531\\
0.4	5.36363636363636	-0.213381591538961	-0.213381591538961\\
0.4	5.45454545454545	-0.213013238999263	-0.213013238999263\\
0.4	5.54545454545455	-0.212612066873355	-0.212612066873355\\
0.4	5.63636363636364	-0.212180137321471	-0.212180137321471\\
0.4	5.72727272727273	-0.211719401739427	-0.211719401739427\\
0.4	5.81818181818182	-0.211231706792302	-0.211231706792302\\
0.4	5.90909090909091	-0.210718800104479	-0.210718800104479\\
0.4	6	-0.210182335626634	-0.210182335626634\\
0.4	6.09090909090909	-0.209623878698942	-0.209623878698942\\
0.4	6.18181818181818	-0.209044910828594	-0.209044910828594\\
0.4	6.27272727272727	-0.208446834198537	-0.208446834198537\\
0.4	6.36363636363636	-0.207830975923354	-0.207830975923354\\
0.4	6.45454545454545	-0.207198592067166	-0.207198592067166\\
0.4	6.54545454545455	-0.206550871437545	-0.206550871437545\\
0.4	6.63636363636364	-0.205888939168541	-0.205888939168541\\
0.4	6.72727272727273	-0.205213860105154	-0.205213860105154\\
0.4	6.81818181818182	-0.20452664200078	-0.20452664200078\\
0.4	6.90909090909091	-0.20382823853849	-0.20382823853849\\
0.4	7	-0.203119552186345	-0.203119552186345\\
0.4	7.09090909090909	-0.202401436896281	-0.202401436896281\\
0.4	7.18181818181818	-0.201674700655585	-0.201674700655585\\
0.4	7.27272727272727	-0.200940107899394	-0.200940107899394\\
0.4	7.36363636363636	-0.200198381792147	-0.200198381792147\\
0.4	7.45454545454545	-0.199450206385479	-0.199450206385479\\
0.4	7.54545454545455	-0.198696228659539	-0.198696228659539\\
0.4	7.63636363636364	-0.197937060454352	-0.197937060454352\\
0.4	7.72727272727273	-0.19717328029743	-0.19717328029743\\
0.4	7.81818181818182	-0.196405435133455	-0.196405435133455\\
0.4	7.90909090909091	-0.19563404196154	-0.19563404196154\\
0.4	8	-0.194859589385231	-0.194859589385231\\
0.4	8.09090909090909	-0.194082539080123	-0.194082539080123\\
0.4	8.18181818181818	-0.193303327183658	-0.193303327183658\\
0.4	8.27272727272727	-0.192522365611436	-0.192522365611436\\
0.4	8.36363636363636	-0.191740043304083	-0.191740043304083\\
0.4	8.45454545454545	-0.190956727408517	-0.190956727408517\\
0.4	8.54545454545455	-0.190172764397217	-0.190172764397217\\
0.4	8.63636363636364	-0.18938848112888	-0.18938848112888\\
0.4	8.72727272727273	-0.188604185853689	-0.188604185853689\\
0.4	8.81818181818182	-0.187820169166184	-0.187820169166184\\
0.4	8.90909090909091	-0.187036704908614	-0.187036704908614\\
0.4	9	-0.186254051027425	-0.186254051027425\\
0.4	9.09090909090909	-0.18547245038544	-0.18547245038544\\
0.4	9.18181818181818	-0.184692131532094	-0.184692131532094\\
0.4	9.27272727272727	-0.183913309434006	-0.183913309434006\\
0.4	9.36363636363636	-0.183136186167987	-0.183136186167987\\
0.4	9.45454545454546	-0.18236095157851	-0.18236095157851\\
0.4	9.54545454545454	-0.181587783901533	-0.181587783901533\\
0.4	9.63636363636364	-0.180816850356451	-0.180816850356451\\
0.4	9.72727272727273	-0.180048307707888	-0.180048307707888\\
0.4	9.81818181818182	-0.179282302798903	-0.179282302798903\\
0.4	9.90909090909091	-0.178518973057133	-0.178518973057133\\
0.4	10	-0.177758446975288	-0.177758446975288\\
0.5	1	-0.255078139357439	-0.255078139357439\\
0.5	1.09090909090909	-0.259358793728776	-0.259358793728776\\
0.5	1.18181818181818	-0.263084934173841	-0.263084934173841\\
0.5	1.27272727272727	-0.266300940758559	-0.266300940758559\\
0.5	1.36363636363636	-0.269047791144873	-0.269047791144873\\
0.5	1.45454545454545	-0.27136332634935	-0.27136332634935\\
0.5	1.54545454545455	-0.273282495035101	-0.273282495035101\\
0.5	1.63636363636364	-0.274837578136463	-0.274837578136463\\
0.5	1.72727272727273	-0.276058395459309	-0.276058395459309\\
0.5	1.81818181818182	-0.276972495757489	-0.276972495757489\\
0.5	1.90909090909091	-0.277605331656269	-0.277605331656269\\
0.5	2	-0.27798042067562	-0.27798042067562\\
0.5	2.09090909090909	-0.278119493498735	-0.278119493498735\\
0.5	2.18181818181818	-0.278042630533241	-0.278042630533241\\
0.5	2.27272727272727	-0.277768387723309	-0.277768387723309\\
0.5	2.36363636363636	-0.277313912489501	-0.277313912489501\\
0.5	2.45454545454545	-0.276695050599027	-0.276695050599027\\
0.5	2.54545454545455	-0.275926444701331	-0.275926444701331\\
0.5	2.63636363636364	-0.275021625202206	-0.275021625202206\\
0.5	2.72727272727273	-0.273993094093222	-0.273993094093222\\
0.5	2.81818181818182	-0.272852402301739	-0.272852402301739\\
0.5	2.90909090909091	-0.271610221079779	-0.271610221079779\\
0.5	3	-0.270276407907005	-0.270276407907005\\
0.5	3.09090909090909	-0.268860067343793	-0.268860067343793\\
0.5	3.18181818181818	-0.267369607234458	-0.267369607234458\\
0.5	3.27272727272727	-0.265812790627849	-0.265812790627849\\
0.5	3.36363636363636	-0.26419678375244	-0.26419678375244\\
0.5	3.45454545454545	-0.262528200355587	-0.262528200355587\\
0.5	3.54545454545455	-0.260813142691393	-0.260813142691393\\
0.5	3.63636363636364	-0.259057239418592	-0.259057239418592\\
0.5	3.72727272727273	-0.257265680648732	-0.257265680648732\\
0.5	3.81818181818182	-0.255443250365594	-0.255443250365594\\
0.5	3.90909090909091	-0.253594356419018	-0.253594356419018\\
0.5	4	-0.251723058280087	-0.251723058280087\\
0.5	4.09090909090909	-0.249833092729678	-0.249833092729678\\
0.5	4.18181818181818	-0.2479278976387	-0.2479278976387\\
0.5	4.27272727272727	-0.246010633985828	-0.246010633985828\\
0.5	4.36363636363636	-0.244084206246967	-0.244084206246967\\
0.5	4.45454545454546	-0.242151281280148	-0.242151281280148\\
0.5	4.54545454545454	-0.240214305819798	-0.240214305819798\\
0.5	4.63636363636364	-0.238275522685453	-0.238275522685453\\
0.5	4.72727272727273	-0.236336985801722	-0.236336985801722\\
0.5	4.81818181818182	-0.234400574118826	-0.234400574118826\\
0.5	4.90909090909091	-0.232468004516078	-0.232468004516078\\
0.5	5	-0.230540843764291	-0.230540843764291\\
0.5	5.09090909090909	-0.228620519617261	-0.228620519617261\\
0.5	5.18181818181818	-0.226708331097053	-0.226708331097053\\
0.5	5.27272727272727	-0.224805458032876	-0.224805458032876\\
0.5	5.36363636363636	-0.222912969908741	-0.222912969908741\\
0.5	5.45454545454545	-0.221031834070893	-0.221031834070893\\
0.5	5.54545454545455	-0.219162923342147	-0.219162923342147\\
0.5	5.63636363636364	-0.217307023086654	-0.217307023086654\\
0.5	5.72727272727273	-0.215464837765365	-0.215464837765365\\
0.5	5.81818181818182	-0.213636997019393	-0.213636997019393\\
0.5	5.90909090909091	-0.21182406131571	-0.21182406131571\\
0.5	6	-0.210026527186999	-0.210026527186999\\
0.5	6.09090909090909	-0.208244832095126	-0.208244832095126\\
0.5	6.18181818181818	-0.206479358945502	-0.206479358945502\\
0.5	6.27272727272727	-0.204730440277541	-0.204730440277541\\
0.5	6.36363636363636	-0.202998362154612	-0.202998362154612\\
0.5	6.45454545454545	-0.201283367775077	-0.201283367775077\\
0.5	6.54545454545455	-0.199585660824485	-0.199585660824485\\
0.5	6.63636363636364	-0.19790540858747	-0.19790540858747\\
0.5	6.72727272727273	-0.196242744836543	-0.196242744836543\\
0.5	6.81818181818182	-0.194597772513736	-0.194597772513736\\
0.5	6.90909090909091	-0.192970566219861	-0.192970566219861\\
0.5	7	-0.191361174525081	-0.191361174525081\\
0.5	7.09090909090909	-0.189769622113503	-0.189769622113503\\
0.5	7.18181818181818	-0.188195911773573	-0.188195911773573\\
0.5	7.27272727272727	-0.186640026245196	-0.186640026245196\\
0.5	7.36363636363636	-0.185101929933725	-0.185101929933725\\
0.5	7.45454545454545	-0.183581570500233	-0.183581570500233\\
0.5	7.54545454545455	-0.182078880336795	-0.182078880336795\\
0.5	7.63636363636364	-0.18059377793489	-0.18059377793489\\
0.5	7.72727272727273	-0.179126169154451	-0.179126169154451\\
0.5	7.81818181818182	-0.177675948400557	-0.177675948400557\\
0.5	7.90909090909091	-0.176242999714254	-0.176242999714254\\
0.5	8	-0.174827197783531	-0.174827197783531\\
0.5	8.09090909090909	-0.173428408880075	-0.173428408880075\\
0.5	8.18181818181818	-0.172046491726984	-0.172046491726984\\
0.5	8.27272727272727	-0.170681298302293	-0.170681298302293\\
0.5	8.36363636363636	-0.169332674582814	-0.169332674582814\\
0.5	8.45454545454545	-0.168000461232453	-0.168000461232453\\
0.5	8.54545454545455	-0.166684494238908	-0.166684494238908\\
0.5	8.63636363636364	-0.165384605502354	-0.165384605502354\\
0.5	8.72727272727273	-0.164100623379479	-0.164100623379479\\
0.5	8.81818181818182	-0.16283237318599	-0.16283237318599\\
0.5	8.90909090909091	-0.161579677660512	-0.161579677660512\\
0.5	9	-0.16034235739257	-0.16034235739257\\
0.5	9.09090909090909	-0.15912023121718	-0.15912023121718\\
0.5	9.18181818181818	-0.157913116578383	-0.157913116578383\\
0.5	9.27272727272727	-0.156720829863921	-0.156720829863921\\
0.5	9.36363636363636	-0.15554318671305	-0.15554318671305\\
0.5	9.45454545454546	-0.154380002299419	-0.154380002299419\\
0.5	9.54545454545454	-0.153231091590732	-0.153231091590732\\
0.5	9.63636363636364	-0.152096269586868	-0.152096269586868\\
0.5	9.72727272727273	-0.150975351537945	-0.150975351537945\\
0.5	9.81818181818182	-0.149868153143784	-0.149868153143784\\
0.5	9.90909090909091	-0.148774490736058	-0.148774490736058\\
0.5	10	-0.147694181444385	-0.147694181444385\\
0.6	1	-0.231833714487921	-0.231833714487921\\
0.6	1.09090909090909	-0.232201723660526	-0.232201723660526\\
0.6	1.18181818181818	-0.232115207006297	-0.232115207006297\\
0.6	1.27272727272727	-0.231625336453769	-0.231625336453769\\
0.6	1.36363636363636	-0.230778351567906	-0.230778351567906\\
0.6	1.45454545454545	-0.229616024598925	-0.229616024598925\\
0.6	1.54545454545455	-0.228176081150707	-0.228176081150707\\
0.6	1.63636363636364	-0.22649258080443	-0.22649258080443\\
0.6	1.72727272727273	-0.224596261597747	-0.224596261597747\\
0.6	1.81818181818182	-0.222514851869554	-0.222514851869554\\
0.6	1.90909090909091	-0.22027335263019	-0.22027335263019\\
0.6	2	-0.21789429330274	-0.21789429330274\\
0.6	2.09090909090909	-0.215397963399001	-0.215397963399001\\
0.6	2.18181818181818	-0.212802622440359	-0.212802622440359\\
0.6	2.27272727272727	-0.210124690206235	-0.210124690206235\\
0.6	2.36363636363636	-0.207378919188223	-0.207378919188223\\
0.6	2.45454545454545	-0.204578550944157	-0.204578550944157\\
0.6	2.54545454545455	-0.201735457880966	-0.201735457880966\\
0.6	2.63636363636364	-0.198860271846376	-0.198860271846376\\
0.6	2.72727272727273	-0.195962500775641	-0.195962500775641\\
0.6	2.81818181818182	-0.193050634518873	-0.193050634518873\\
0.6	2.90909090909091	-0.190132240866013	-0.190132240866013\\
0.6	3	-0.187214052688632	-0.187214052688632\\
0.6	3.09090909090909	-0.184302047029587	-0.184302047029587\\
0.6	3.18181818181818	-0.181401516892119	-0.181401516892119\\
0.6	3.27272727272727	-0.178517136408242	-0.178517136408242\\
0.6	3.36363636363636	-0.175653020001658	-0.175653020001658\\
0.6	3.45454545454545	-0.172812776102052	-0.172812776102052\\
0.6	3.54545454545455	-0.169999555914974	-0.169999555914974\\
0.6	3.63636363636364	-0.167216097703898	-0.167216097703898\\
0.6	3.72727272727273	-0.164464766998153	-0.164464766998153\\
0.6	3.81818181818182	-0.161747593101527	-0.161747593101527\\
0.6	3.90909090909091	-0.159066302241307	-0.159066302241307\\
0.6	4	-0.156422347665768	-0.156422347665768\\
0.6	4.09090909090909	-0.153816936969442	-0.153816936969442\\
0.6	4.18181818181818	-0.15125105689953	-0.15125105689953\\
0.6	4.27272727272727	-0.148725495873352	-0.148725495873352\\
0.6	4.36363636363636	-0.146240864415449	-0.146240864415449\\
0.6	4.45454545454546	-0.143797613703707	-0.143797613703707\\
0.6	4.54545454545454	-0.141396052396438	-0.141396052396438\\
0.6	4.63636363636364	-0.139036361896569	-0.139036361896569\\
0.6	4.72727272727273	-0.136718610194748	-0.136718610194748\\
0.6	4.81818181818182	-0.134442764420218	-0.134442764420218\\
0.6	4.90909090909091	-0.132208702216568	-0.132208702216568\\
0.6	5	-0.130016222048745	-0.130016222048745\\
0.6	5.09090909090909	-0.127865052538089	-0.127865052538089\\
0.6	5.18181818181818	-0.125754860913344	-0.125754860913344\\
0.6	5.27272727272727	-0.123685260657617	-0.123685260657617\\
0.6	5.36363636363636	-0.121655818424049	-0.121655818424049\\
0.6	5.45454545454545	-0.119666060286374	-0.119666060286374\\
0.6	5.54545454545455	-0.117715477384563	-0.117715477384563\\
0.6	5.63636363636364	-0.115803531020366	-0.115803531020366\\
0.6	5.72727272727273	-0.113929657252582	-0.113929657252582\\
0.6	5.81818181818182	-0.112093271037473	-0.112093271037473\\
0.6	5.90909090909091	-0.110293769955611	-0.110293769955611\\
0.6	6	-0.108530537562784	-0.108530537562784\\
0.6	6.09090909090909	-0.106802946399197	-0.106802946399197\\
0.6	6.18181818181818	-0.105110360688155	-0.105110360688155\\
0.6	6.27272727272727	-0.103452138752636	-0.103452138752636\\
0.6	6.36363636363636	-0.101827635175593	-0.101827635175593\\
0.6	6.45454545454545	-0.10023620272756	-0.10023620272756\\
0.6	6.54545454545455	-0.0986771940830148	-0.0986771940830148\\
0.6	6.63636363636364	-0.097149963345023	-0.097149963345023\\
0.6	6.72727272727273	-0.0956538673959869	-0.0956538673959869\\
0.6	6.81818181818182	-0.0941882670906982	-0.0941882670906982\\
0.6	6.90909090909091	-0.0927525283064685	-0.0927525283064685\\
0.6	7	-0.0913460228637913	-0.0913460228637913\\
0.6	7.09090909090909	-0.0899681293297878	-0.0899681293297878\\
0.6	7.18181818181818	-0.0886182337155981	-0.0886182337155981\\
0.6	7.27272727272727	-0.0872957300778811	-0.0872957300778811\\
0.6	7.36363636363636	-0.0860000210336822	-0.0860000210336822\\
0.6	7.45454545454545	-0.0847305181970934	-0.0847305181970934\\
0.6	7.54545454545455	-0.0834866425453834	-0.0834866425453834\\
0.6	7.63636363636364	-0.0822678247215817	-0.0822678247215817\\
0.6	7.72727272727273	-0.0810735052798765	-0.0810735052798765\\
0.6	7.81818181818182	-0.0799031348796099	-0.0799031348796099\\
0.6	7.90909090909091	-0.0787561744331398	-0.0787561744331398\\
0.6	8	-0.0776320952123504	-0.0776320952123504\\
0.6	8.09090909090909	-0.0765303789181713	-0.0765303789181713\\
0.6	8.18181818181818	-0.0754505177170611	-0.0754505177170611\\
0.6	8.27272727272727	-0.0743920142480531	-0.0743920142480531\\
0.6	8.36363636363636	-0.0733543816036308	-0.0733543816036308\\
0.6	8.45454545454545	-0.0723371432874005	-0.0723371432874005\\
0.6	8.54545454545455	-0.0713398331512562	-0.0713398331512562\\
0.6	8.63636363636364	-0.0703619953144776	-0.0703619953144776\\
0.6	8.72727272727273	-0.0694031840669772	-0.0694031840669772\\
0.6	8.81818181818182	-0.068462963758706	-0.068462963758706\\
0.6	8.90909090909091	-0.0675409086770336	-0.0675409086770336\\
0.6	9	-0.0666366029137481	-0.0666366029137481\\
0.6	9.09090909090909	-0.0657496402231641	-0.0657496402231641\\
0.6	9.18181818181818	-0.0648796238726818	-0.0648796238726818\\
0.6	9.27272727272727	-0.0640261664870094	-0.0640261664870094\\
0.6	9.36363636363636	-0.0631888898871435	-0.0631888898871435\\
0.6	9.45454545454546	-0.0623674249250918	-0.0623674249250918\\
0.6	9.54545454545454	-0.0615614113152227	-0.0615614113152227\\
0.6	9.63636363636364	-0.0607704974630376	-0.0607704974630376\\
0.6	9.72727272727273	-0.0599943402920799	-0.0599943402920799\\
0.6	9.81818181818182	-0.0592326050696185	-0.0592326050696185\\
0.6	9.90909090909091	-0.0584849652316757	-0.0584849652316757\\
0.6	10	-0.0577511022079091	-0.0577511022079091\\
0.7	1	-0.193053409928906	-0.193053409928906\\
0.7	1.09090909090909	-0.190937837109689	-0.190937837109689\\
0.7	1.18181818181818	-0.188514581714956	-0.188514581714956\\
0.7	1.27272727272727	-0.185835087297281	-0.185835087297281\\
0.7	1.36363636363636	-0.182944591464376	-0.182944591464376\\
0.7	1.45454545454545	-0.179882823880684	-0.179882823880684\\
0.7	1.54545454545455	-0.176684626630144	-0.176684626630144\\
0.7	1.63636363636364	-0.173380505657243	-0.173380505657243\\
0.7	1.72727272727273	-0.169997121007229	-0.169997121007229\\
0.7	1.81818181818182	-0.166557722706532	-0.166557722706532\\
0.7	1.90909090909091	-0.163082538346845	-0.163082538346845\\
0.7	2	-0.159589117749102	-0.159589117749102\\
0.7	2.09090909090909	-0.15609263947575	-0.15609263947575\\
0.7	2.18181818181818	-0.152606183422049	-0.152606183422049\\
0.7	2.27272727272727	-0.14914097324129	-0.14914097324129\\
0.7	2.36363636363636	-0.145706591937548	-0.145706591937548\\
0.7	2.45454545454545	-0.142311173586473	-0.142311173586473\\
0.7	2.54545454545455	-0.138961573814084	-0.138961573814084\\
0.7	2.63636363636364	-0.135663521370562	-0.135663521370562\\
0.7	2.72727272727273	-0.132421752876298	-0.132421752876298\\
0.7	2.81818181818182	-0.129240132587084	-0.129240132587084\\
0.7	2.90909090909091	-0.126121758820971	-0.126121758820971\\
0.7	3	-0.123069058507917	-0.123069058507917\\
0.7	3.09090909090909	-0.120083871162327	-0.120083871162327\\
0.7	3.18181818181818	-0.117167523435583	-0.117167523435583\\
0.7	3.27272727272727	-0.114320895278617	-0.114320895278617\\
0.7	3.36363636363636	-0.11154447863168	-0.11154447863168\\
0.7	3.45454545454545	-0.108838429458134	-0.108838429458134\\
0.7	3.54545454545455	-0.10620261384985	-0.10620261384985\\
0.7	3.63636363636364	-0.103636648852438	-0.103636648852438\\
0.7	3.72727272727273	-0.101139938587955	-0.101139938587955\\
0.7	3.81818181818182	-0.0987117061898656	-0.0987117061898656\\
0.7	3.90909090909091	-0.096351022009156	-0.096351022009156\\
0.7	4	-0.0940568285006568	-0.0940568285006568\\
0.7	4.09090909090909	-0.0918279621543195	-0.0918279621543195\\
0.7	4.18181818181818	-0.0896631727966637	-0.0896631727966637\\
0.7	4.27272727272727	-0.0875611405524215	-0.0875611405524215\\
0.7	4.36363636363636	-0.0855204907250332	-0.0855204907250332\\
0.7	4.45454545454546	-0.0835398068266792	-0.0835398068266792\\
0.7	4.54545454545454	-0.0816176419636087	-0.0816176419636087\\
0.7	4.63636363636364	-0.0797525287602807	-0.0797525287602807\\
0.7	4.72727272727273	-0.0779429879860103	-0.0779429879860103\\
0.7	4.81818181818182	-0.0761875360301122	-0.0761875360301122\\
0.7	4.90909090909091	-0.0744846913557574	-0.0744846913557574\\
0.7	5	-0.0728329800486643	-0.0728329800486643\\
0.7	5.09090909090909	-0.0712309405641769	-0.0712309405641769\\
0.7	5.18181818181818	-0.0696771277650595	-0.0696771277650595\\
0.7	5.27272727272727	-0.068170116332318	-0.068170116332318\\
0.7	5.36363636363636	-0.0667085036224163	-0.0667085036224163\\
0.7	5.45454545454545	-0.0652909120362631	-0.0652909120362631\\
0.7	5.54545454545455	-0.0639159909582195	-0.0639159909582195\\
0.7	5.63636363636364	-0.0625824183170055	-0.0625824183170055\\
0.7	5.72727272727273	-0.061288901814694	-0.061288901814694\\
0.7	5.81818181818182	-0.0600341798649055	-0.0600341798649055\\
0.7	5.90909090909091	-0.0588170222767773	-0.0588170222767773\\
0.7	6	-0.0576362307172304	-0.0576362307172304\\
0.7	6.09090909090909	-0.0564906389804384	-0.0564906389804384\\
0.7	6.18181818181818	-0.0553791130901734	-0.0553791130901734\\
0.7	6.27272727272727	-0.0543005512578175	-0.0543005512578175\\
0.7	6.36363636363636	-0.0532538837162531	-0.0532538837162531\\
0.7	6.45454545454545	-0.0522380724475457	-0.0522380724475457\\
0.7	6.54545454545455	-0.0512521108202816	-0.0512521108202816\\
0.7	6.63636363636364	-0.0502950231505865	-0.0502950231505865\\
0.7	6.72727272727273	-0.0493658641992255	-0.0493658641992255\\
0.7	6.81818181818182	-0.0484637186157171	-0.0484637186157171\\
0.7	6.90909090909091	-0.0475877003391011	-0.0475877003391011\\
0.7	7	-0.0467369519638388	-0.0467369519638388\\
0.7	7.09090909090909	-0.0459106440782903	-0.0459106440782903\\
0.7	7.18181818181818	-0.0451079745822943	-0.0451079745822943\\
0.7	7.27272727272727	-0.044328167989559	-0.044328167989559\\
0.7	7.36363636363636	-0.04357047471984	-0.04357047471984\\
0.7	7.45454545454545	-0.0428341703852343	-0.0428341703852343\\
0.7	7.54545454545455	-0.0421185550743455	-0.0421185550743455\\
0.7	7.63636363636364	-0.0414229526375592	-0.0414229526375592\\
0.7	7.72727272727273	-0.0407467099762169	-0.0407467099762169\\
0.7	7.81818181818182	-0.0400891963380723	-0.0400891963380723\\
0.7	7.90909090909091	-0.0394498026210573	-0.0394498026210573\\
0.7	8	-0.0388279406870687	-0.0388279406870687\\
0.7	8.09090909090909	-0.0382230426872092	-0.0382230426872092\\
0.7	8.18181818181818	-0.0376345603996671	-0.0376345603996671\\
0.7	8.27272727272727	-0.0370619645812049	-0.0370619645812049\\
0.7	8.36363636363636	-0.0365047443330335	-0.0365047443330335\\
0.7	8.45454545454545	-0.0359624064816821	-0.0359624064816821\\
0.7	8.54545454545455	-0.0354344749753269	-0.0354344749753269\\
0.7	8.63636363636364	-0.0349204902959112	-0.0349204902959112\\
0.7	8.72727272727273	-0.0344200088872801	-0.0344200088872801\\
0.7	8.81818181818182	-0.0339326025994526	-0.0339326025994526\\
0.7	8.90909090909091	-0.0334578581490715	-0.0334578581490715\\
0.7	9	-0.0329953765959958	-0.0329953765959958\\
0.7	9.09090909090909	-0.0325447728359418	-0.0325447728359418\\
0.7	9.18181818181818	-0.0321056751090195	-0.0321056751090195\\
0.7	9.27272727272727	-0.031677724523971	-0.031677724523971\\
0.7	9.36363636363636	-0.0312605745978761	-0.0312605745978761\\
0.7	9.45454545454546	-0.0308538908110578	-0.0308538908110578\\
0.7	9.54545454545454	-0.0304573501768958	-0.0304573501768958\\
0.7	9.63636363636364	-0.0300706408262326	-0.0300706408262326\\
0.7	9.72727272727273	-0.0296934616060415	-0.0296934616060415\\
0.7	9.81818181818182	-0.0293255216920093	-0.0293255216920093\\
0.7	9.90909090909091	-0.0289665402146792	-0.0289665402146792\\
0.7	10	-0.0286162458987919	-0.0286162458987919\\
0.8	1	-0.28741137139967	-0.28741137139967\\
0.8	1.09090909090909	-0.283140489306771	-0.283140489306771\\
0.8	1.18181818181818	-0.278734657112477	-0.278734657112477\\
0.8	1.27272727272727	-0.274237279500114	-0.274237279500114\\
0.8	1.36363636363636	-0.269685163155429	-0.269685163155429\\
0.8	1.45454545454545	-0.265109393859706	-0.265109393859706\\
0.8	1.54545454545455	-0.260536101214156	-0.260536101214156\\
0.8	1.63636363636364	-0.25598712531806	-0.25598712531806\\
0.8	1.72727272727273	-0.251480597882839	-0.251480597882839\\
0.8	1.81818181818182	-0.24703144866368	-0.24703144866368\\
0.8	1.90909090909091	-0.242651846697905	-0.242651846697905\\
0.8	2	-0.238351584627378	-0.238351584627378\\
0.8	2.09090909090909	-0.234138413327085	-0.234138413327085\\
0.8	2.18181818181818	-0.230018333143007	-0.230018333143007\\
0.8	2.27272727272727	-0.225995847241709	-0.225995847241709\\
0.8	2.36363636363636	-0.222074181876147	-0.222074181876147\\
0.8	2.45454545454545	-0.218255477763752	-0.218255477763752\\
0.8	2.54545454545455	-0.214540956242137	-0.214540956242137\\
0.8	2.63636363636364	-0.210931063404819	-0.210931063404819\\
0.8	2.72727272727273	-0.20742559501528	-0.20742559501528\\
0.8	2.81818181818182	-0.204023804644991	-0.204023804644991\\
0.8	2.90909090909091	-0.200724497173028	-0.200724497173028\\
0.8	3	-0.19752610951593	-0.19752610951593\\
0.8	3.09090909090909	-0.194426780221381	-0.194426780221381\\
0.8	3.18181818181818	-0.191424409353975	-0.191424409353975\\
0.8	3.27272727272727	-0.188516709921783	-0.188516709921783\\
0.8	3.36363636363636	-0.185701251935493	-0.185701251935493\\
0.8	3.45454545454545	-0.182975500054675	-0.182975500054675\\
0.8	3.54545454545455	-0.180336845655688	-0.180336845655688\\
0.8	3.63636363636364	-0.177782634050745	-0.177782634050745\\
0.8	3.72727272727273	-0.175310187495803	-0.175310187495803\\
0.8	3.81818181818182	-0.172916824544563	-0.172916824544563\\
0.8	3.90909090909091	-0.170599876235509	-0.170599876235509\\
0.8	4	-0.168356699537396	-0.168356699537396\\
0.8	4.09090909090909	-0.166184688424655	-0.166184688424655\\
0.8	4.18181818181818	-0.164081282907065	-0.164081282907065\\
0.8	4.27272727272727	-0.162043976296736	-0.162043976296736\\
0.8	4.36363636363636	-0.160070320959301	-0.160070320959301\\
0.8	4.45454545454546	-0.158157932764587	-0.158157932764587\\
0.8	4.54545454545454	-0.156304494424343	-0.156304494424343\\
0.8	4.63636363636364	-0.154507757880371	-0.154507757880371\\
0.8	4.72727272727273	-0.152765545885167	-0.152765545885167\\
0.8	4.81818181818182	-0.151075752898668	-0.151075752898668\\
0.8	4.90909090909091	-0.149436345408403	-0.149436345408403\\
0.8	5	-0.147845361766197	-0.147845361766197\\
0.8	5.09090909090909	-0.146300911622114	-0.146300911622114\\
0.8	5.18181818181818	-0.144801175025493	-0.144801175025493\\
0.8	5.27272727272727	-0.143344401253415	-0.143344401253415\\
0.8	5.36363636363636	-0.141928907418687	-0.141928907418687\\
0.8	5.45454545454545	-0.140553076902145	-0.140553076902145\\
0.8	5.54545454545455	-0.139215357647798	-0.139215357647798\\
0.8	5.63636363636364	-0.137914260353802	-0.137914260353802\\
0.8	5.72727272727273	-0.136648356587457	-0.136648356587457\\
0.8	5.81818181818182	-0.135416276848251	-0.135416276848251\\
0.8	5.90909090909091	-0.134216708599298	-0.134216708599298\\
0.8	6	-0.133048394284403	-0.133048394284403\\
0.8	6.09090909090909	-0.131910129345192	-0.131910129345192\\
0.8	6.18181818181818	-0.13080076025039	-0.13080076025039\\
0.8	6.27272727272727	-0.129719182547242	-0.129719182547242\\
0.8	6.36363636363636	-0.128664338943326	-0.128664338943326\\
0.8	6.45454545454545	-0.127635217425394	-0.127635217425394\\
0.8	6.54545454545455	-0.126630849420633	-0.126630849420633\\
0.8	6.63636363636364	-0.125650308004519	-0.125650308004519\\
0.8	6.72727272727273	-0.124692706158505	-0.124692706158505\\
0.8	6.81818181818182	-0.123757195079914	-0.123757195079914\\
0.8	6.90909090909091	-0.122842962545728	-0.122842962545728\\
0.8	7	-0.121949231331307	-0.121949231331307\\
0.8	7.09090909090909	-0.121075257684602	-0.121075257684602\\
0.8	7.18181818181818	-0.120220329855966	-0.120220329855966\\
0.8	7.27272727272727	-0.119383766683328	-0.119383766683328\\
0.8	7.36363636363636	-0.118564916232154	-0.118564916232154\\
0.8	7.45454545454545	-0.117763154489428	-0.117763154489428\\
0.8	7.54545454545455	-0.116977884110624	-0.116977884110624\\
0.8	7.63636363636364	-0.116208533218527	-0.116208533218527\\
0.8	7.72727272727273	-0.115454554252603	-0.115454554252603\\
0.8	7.81818181818182	-0.114715422867521	-0.114715422867521\\
0.8	7.90909090909091	-0.113990636879376	-0.113990636879376\\
0.8	8	-0.113279715258088	-0.113279715258088\\
0.8	8.09090909090909	-0.112582197164416	-0.112582197164416\\
0.8	8.18181818181818	-0.111897641030031	-0.111897641030031\\
0.8	8.27272727272727	-0.111225623679063	-0.111225623679063\\
0.8	8.36363636363636	-0.110565739489545	-0.110565739489545\\
0.8	8.45454545454545	-0.109917599593196	-0.109917599593196\\
0.8	8.54545454545455	-0.109280831112012	-0.109280831112012\\
0.8	8.63636363636364	-0.108655076430144	-0.108655076430144\\
0.8	8.72727272727273	-0.108039992499589	-0.108039992499589\\
0.8	8.81818181818182	-0.107435250178254	-0.107435250178254\\
0.8	8.90909090909091	-0.106840533598981	-0.106840533598981\\
0.8	9	-0.106255539568178	-0.106255539568178\\
0.8	9.09090909090909	-0.105679976992743	-0.105679976992743\\
0.8	9.18181818181818	-0.105113566333985	-0.105113566333985\\
0.8	9.27272727272727	-0.104556039087345	-0.104556039087345\\
0.8	9.36363636363636	-0.104007137286697	-0.104007137286697\\
0.8	9.45454545454546	-0.103466613032123	-0.103466613032123\\
0.8	9.54545454545454	-0.102934228040041	-0.102934228040041\\
0.8	9.63636363636364	-0.102409753214656	-0.102409753214656\\
0.8	9.72727272727273	-0.101892968239711	-0.101892968239711\\
0.8	9.81818181818182	-0.101383661189593	-0.101383661189593\\
0.8	9.90909090909091	-0.100881628158848	-0.100881628158848\\
0.8	10	-0.100386672909245	-0.100386672909245\\
0.9	1	-0.467464316815938	-0.467464316815938\\
0.9	1.09090909090909	-0.460142350881057	-0.460142350881057\\
0.9	1.18181818181818	-0.452875086457455	-0.452875086457455\\
0.9	1.27272727272727	-0.445692009181983	-0.445692009181983\\
0.9	1.36363636363636	-0.438616591688714	-0.438616591688714\\
0.9	1.45454545454545	-0.43166723933221	-0.43166723933221\\
0.9	1.54545454545455	-0.424858097418448	-0.424858097418448\\
0.9	1.63636363636364	-0.418199739795298	-0.418199739795298\\
0.9	1.72727272727273	-0.411699755813917	-0.411699755813917\\
0.9	1.81818181818182	-0.405363250241388	-0.405363250241388\\
0.9	1.90909090909091	-0.399193268623476	-0.399193268623476\\
0.9	2	-0.393191158813804	-0.393191158813804\\
0.9	2.09090909090909	-0.387356877858637	-0.387356877858637\\
0.9	2.18181818181818	-0.381689252117711	-0.381689252117711\\
0.9	2.27272727272727	-0.376186197379788	-0.376186197379788\\
0.9	2.36363636363636	-0.370844904769749	-0.370844904769749\\
0.9	2.45454545454545	-0.365661997419109	-0.365661997419109\\
0.9	2.54545454545455	-0.36063366216424	-0.36063366216424\\
0.9	2.63636363636364	-0.355755759929447	-0.355755759929447\\
0.9	2.72727272727273	-0.351023917931016	-0.351023917931016\\
0.9	2.81818181818182	-0.346433606391179	-0.346433606391179\\
0.9	2.90909090909091	-0.34198020206708	-0.34198020206708\\
0.9	3	-0.337659040570275	-0.337659040570275\\
0.9	3.09090909090909	-0.333465459169341	-0.333465459169341\\
0.9	3.18181818181818	-0.329394831525248	-0.329394831525248\\
0.9	3.27272727272727	-0.325442595600505	-0.325442595600505\\
0.9	3.36363636363636	-0.321604275804015	-0.321604275804015\\
0.9	3.45454545454545	-0.317875500279712	-0.317875500279712\\
0.9	3.54545454545455	-0.314252014115084	-0.314252014115084\\
0.9	3.63636363636364	-0.310729689132258	-0.310729689132258\\
0.9	3.72727272727273	-0.307304530827052	-0.307304530827052\\
0.9	3.81818181818182	-0.303972682937929	-0.303972682937929\\
0.9	3.90909090909091	-0.300730430055089	-0.300730430055089\\
0.9	4	-0.297574198618541	-0.297574198618541\\
0.9	4.09090909090909	-0.294500556601304	-0.294500556601304\\
0.9	4.18181818181818	-0.291506212128718	-0.291506212128718\\
0.9	4.27272727272727	-0.288588011246202	-0.288588011246202\\
0.9	4.36363636363636	-0.285742935014665	-0.285742935014665\\
0.9	4.45454545454546	-0.282968096084449	-0.282968096084449\\
0.9	4.54545454545454	-0.280260734874491	-0.280260734874491\\
0.9	4.63636363636364	-0.277618215462668	-0.277618215462668\\
0.9	4.72727272727273	-0.275038021275666	-0.275038021275666\\
0.9	4.81818181818182	-0.272517750651661	-0.272517750651661\\
0.9	4.90909090909091	-0.270055112336275	-0.270055112336275\\
0.9	5	-0.2676479209614	-0.2676479209614\\
0.9	5.09090909090909	-0.265294092547227	-0.265294092547227\\
0.9	5.18181818181818	-0.262991640059982	-0.262991640059982\\
0.9	5.27272727272727	-0.26073866905127	-0.26073866905127\\
0.9	5.36363636363636	-0.258533373399307	-0.258533373399307\\
0.9	5.45454545454545	-0.256374031167667	-0.256374031167667\\
0.9	5.54545454545455	-0.254259000593184	-0.254259000593184\\
0.9	5.63636363636364	-0.252186716211402	-0.252186716211402\\
0.9	5.72727272727273	-0.250155685125185	-0.250155685125185\\
0.9	5.81818181818182	-0.248164483419877	-0.248164483419877\\
0.9	5.90909090909091	-0.246211752726481	-0.246211752726481\\
0.9	6	-0.244296196932863	-0.244296196932863\\
0.9	6.09090909090909	-0.242416579041696	-0.242416579041696\\
0.9	6.18181818181818	-0.240571718172898	-0.240571718172898\\
0.9	6.27272727272727	-0.238760486707539	-0.238760486707539\\
0.9	6.36363636363636	-0.236981807569546	-0.236981807569546\\
0.9	6.45454545454545	-0.235234651641127	-0.235234651641127\\
0.9	6.54545454545455	-0.233518035307444	-0.233518035307444\\
0.9	6.63636363636364	-0.231831018125851	-0.231831018125851\\
0.9	6.72727272727273	-0.230172700614869	-0.230172700614869\\
0.9	6.81818181818182	-0.228542222157962	-0.228542222157962\\
0.9	6.90909090909091	-0.226938759017173	-0.226938759017173\\
0.9	7	-0.225361522451699	-0.225361522451699\\
0.9	7.09090909090909	-0.223809756936523	-0.223809756936523\\
0.9	7.18181818181818	-0.222282738476347	-0.222282738476347\\
0.9	7.27272727272727	-0.220779773010151	-0.220779773010151\\
0.9	7.36363636363636	-0.219300194901842	-0.219300194901842\\
0.9	7.45454545454545	-0.217843365512621	-0.217843365512621\\
0.9	7.54545454545455	-0.216408671850825	-0.216408671850825\\
0.9	7.63636363636364	-0.214995525295173	-0.214995525295173\\
0.9	7.72727272727273	-0.213603360387523	-0.213603360387523\\
0.9	7.81818181818182	-0.212231633691387	-0.212231633691387\\
0.9	7.90909090909091	-0.210879822712644	-0.210879822712644\\
0.9	8	-0.209547424879037	-0.209547424879037\\
0.9	8.09090909090909	-0.208233956575228	-0.208233956575228\\
0.9	8.18181818181818	-0.206938952230309	-0.206938952230309\\
0.9	8.27272727272727	-0.205661963454853	-0.205661963454853\\
0.9	8.36363636363636	-0.204402558224727	-0.204402558224727\\
0.9	8.45454545454545	-0.20316032010904	-0.20316032010904\\
0.9	8.54545454545455	-0.201934847539729	-0.201934847539729\\
0.9	8.63636363636364	-0.200725753120422	-0.200725753120422\\
0.9	8.72727272727273	-0.199532662972371	-0.199532662972371\\
0.9	8.81818181818182	-0.198355216115325	-0.198355216115325\\
0.9	8.90909090909091	-0.197193063881374	-0.197193063881374\\
0.9	9	-0.196045869359881	-0.196045869359881\\
0.9	9.09090909090909	-0.194913306871735	-0.194913306871735\\
0.9	9.18181818181818	-0.193795061471253	-0.193795061471253\\
0.9	9.27272727272727	-0.192690828474168	-0.192690828474168\\
0.9	9.36363636363636	-0.19160031301021	-0.19160031301021\\
0.9	9.45454545454546	-0.19052322959889	-0.19052322959889\\
0.9	9.54545454545454	-0.189459301747167	-0.189459301747167\\
0.9	9.63636363636364	-0.188408261567771	-0.188408261567771\\
0.9	9.72727272727273	-0.187369849417002	-0.187369849417002\\
0.9	9.81818181818182	-0.186343813550911	-0.186343813550911\\
0.9	9.90909090909091	-0.185329909798838	-0.185329909798838\\
0.9	10	-0.184327901253325	-0.184327901253325\\
1	1	-0.540951786740184	-0.540951786740184\\
1	1.09090909090909	-0.529888578390232	-0.529888578390232\\
1	1.18181818181818	-0.519098518868726	-0.519098518868726\\
1	1.27272727272727	-0.508594515713841	-0.508594515713841\\
1	1.36363636363636	-0.498384527292658	-0.498384527292658\\
1	1.45454545454545	-0.488472512317293	-0.488472512317293\\
1	1.54545454545455	-0.478859220136317	-0.478859220136317\\
1	1.63636363636364	-0.469542847359636	-0.469542847359636\\
1	1.72727272727273	-0.460519582326724	-0.460519582326724\\
1	1.81818181818182	-0.45178405552103	-0.45178405552103\\
1	1.90909090909091	-0.443329711165294	-0.443329711165294\\
1	2	-0.43514911281761	-0.43514911281761\\
1	2.09090909090909	-0.4272341937544	-0.4272341937544\\
1	2.18181818181818	-0.419576461213617	-0.419576461213617\\
1	2.27272727272727	-0.412167162128541	-0.412167162128541\\
1	2.36363636363636	-0.404997416767007	-0.404997416767007\\
1	2.45454545454545	-0.398058325666786	-0.398058325666786\\
1	2.54545454545455	-0.391341054395009	-0.391341054395009\\
1	2.63636363636364	-0.384836899932602	-0.384836899932602\\
1	2.72727272727273	-0.378537341872309	-0.378537341872309\\
1	2.81818181818182	-0.372434081103038	-0.372434081103038\\
1	2.90909090909091	-0.366519068218799	-0.366519068218799\\
1	3	-0.360784523524716	-0.360784523524716\\
1	3.09090909090909	-0.355222950204613	-0.355222950204613\\
1	3.18181818181818	-0.349827141955585	-0.349827141955585\\
1	3.27272727272727	-0.344590186176954	-0.344590186176954\\
1	3.36363636363636	-0.339505463617793	-0.339505463617793\\
1	3.45454545454545	-0.334566645233189	-0.334566645233189\\
1	3.54545454545455	-0.329767686870149	-0.329767686870149\\
1	3.63636363636364	-0.325102822295582	-0.325102822295582\\
1	3.72727272727273	-0.320566554987825	-0.320566554987825\\
1	3.81818181818182	-0.316153649037095	-0.316153649037095\\
1	3.90909090909091	-0.311859119436524	-0.311859119436524\\
1	4	-0.307678221992275	-0.307678221992275\\
1	4.09090909090909	-0.303606443036879	-0.303606443036879\\
1	4.18181818181818	-0.299639489093016	-0.299639489093016\\
1	4.27272727272727	-0.295773276604297	-0.295773276604297\\
1	4.36363636363636	-0.29200392182422	-0.29200392182422\\
1	4.45454545454546	-0.28832773093342	-0.28832773093342\\
1	4.54545454545454	-0.284741190438109	-0.284741190438109\\
1	4.63636363636364	-0.281240957888354	-0.281240957888354\\
1	4.72727272727273	-0.277823852943254	-0.277823852943254\\
1	4.81818181818182	-0.274486848800685	-0.274486848800685\\
1	4.90909090909091	-0.271227064001613	-0.271227064001613\\
1	5	-0.268041754612916	-0.268041754612916\\
1	5.09090909090909	-0.264928306787794	-0.264928306787794\\
1	5.18181818181818	-0.261884229699002	-0.261884229699002\\
1	5.27272727272727	-0.258907148837263	-0.258907148837263\\
1	5.36363636363636	-0.255994799664912	-0.255994799664912\\
1	5.45454545454545	-0.253145021613208	-0.253145021613208\\
1	5.54545454545455	-0.250355752410561	-0.250355752410561\\
1	5.63636363636364	-0.247625022728143	-0.247625022728143\\
1	5.72727272727273	-0.24495095112886	-0.24495095112886\\
1	5.81818181818182	-0.242331739305474	-0.242331739305474\\
1	5.90909090909091	-0.239765667593604	-0.239765667593604\\
1	6	-0.237251090745522	-0.237251090745522\\
1	6.09090909090909	-0.234786433950879	-0.234786433950879\\
1	6.18181818181818	-0.232370189090886	-0.232370189090886\\
1	6.27272727272727	-0.230000911212891	-0.230000911212891\\
1	6.36363636363636	-0.227677215212771	-0.227677215212771\\
1	6.45454545454545	-0.22539777271306	-0.22539777271306\\
1	6.54545454545455	-0.223161309125309	-0.223161309125309\\
1	6.63636363636364	-0.220966600885648	-0.220966600885648\\
1	6.72727272727273	-0.218812472853155	-0.218812472853155\\
1	6.81818181818182	-0.216697795861094	-0.216697795861094\\
1	6.90909090909091	-0.214621484411692	-0.214621484411692\\
1	7	-0.212582494505593	-0.212582494505593\\
1	7.09090909090909	-0.210579821597661	-0.210579821597661\\
1	7.18181818181818	-0.20861249867129	-0.20861249867129\\
1	7.27272727272727	-0.206679594423816	-0.206679594423816\\
1	7.36363636363636	-0.204780211556135	-0.204780211556135\\
1	7.45454545454545	-0.202913485159975	-0.202913485159975\\
1	7.54545454545455	-0.201078581196749	-0.201078581196749\\
1	7.63636363636364	-0.199274695062248	-0.199274695062248\\
1	7.72727272727273	-0.197501050231823	-0.197501050231823\\
1	7.81818181818182	-0.195756896981039	-0.195756896981039\\
1	7.90909090909091	-0.194041511177085	-0.194041511177085\\
1	8	-0.19235419313658	-0.19235419313658\\
1	8.09090909090909	-0.190694266545626	-0.190694266545626\\
1	8.18181818181818	-0.189061077438296	-0.189061077438296\\
1	8.27272727272727	-0.187453993229949	-0.187453993229949\\
1	8.36363636363636	-0.18587240180201	-0.18587240180201\\
1	8.45454545454545	-0.184315710635089	-0.184315710635089\\
1	8.54545454545455	-0.182783345987488	-0.182783345987488\\
1	8.63636363636364	-0.181274752116371	-0.181274752116371\\
1	8.72727272727273	-0.179789390539012	-0.179789390539012\\
1	8.81818181818182	-0.178326739331742	-0.178326739331742\\
1	8.90909090909091	-0.17688629246435	-0.17688629246435\\
1	9	-0.175467559167828	-0.175467559167828\\
1	9.09090909090909	-0.17407006333353	-0.17407006333353\\
1	9.18181818181818	-0.172693342941882	-0.172693342941882\\
1	9.27272727272727	-0.171336949518949	-0.171336949518949\\
1	9.36363636363636	-0.170000447619244	-0.170000447619244\\
1	9.45454545454546	-0.168683414333288	-0.168683414333288\\
1	9.54545454545454	-0.167385438818504	-0.167385438818504\\
1	9.63636363636364	-0.166106121852136	-0.166106121852136\\
1	9.72727272727273	-0.164845075404961	-0.164845075404961\\
1	9.81818181818182	-0.163601922234637	-0.163601922234637\\
1	9.90909090909091	-0.162376295497598	-0.162376295497598\\
1	10	-0.161167838378498	-0.161167838378498\\
1.1	1	-0.310698684118624	-0.310698684118624\\
1.1	1.09090909090909	-0.293288591046335	-0.293288591046335\\
1.1	1.18181818181818	-0.2765195567583	-0.2765195567583\\
1.1	1.27272727272727	-0.260381277907373	-0.260381277907373\\
1.1	1.36363636363636	-0.244859876894945	-0.244859876894945\\
1.1	1.45454545454545	-0.229938856326274	-0.229938856326274\\
1.1	1.54545454545455	-0.215599866126831	-0.215599866126831\\
1.1	1.63636363636364	-0.201823317110946	-0.201823317110946\\
1.1	1.72727272727273	-0.188588868877635	-0.188588868877635\\
1.1	1.81818181818182	-0.175875815018778	-0.175875815018778\\
1.1	1.90909090909091	-0.163663384583437	-0.163663384583437\\
1.1	2	-0.151930975401981	-0.151930975401981\\
1.1	2.09090909090909	-0.140658332113229	-0.140658332113229\\
1.1	2.18181818181818	-0.1298256794568	-0.1298256794568\\
1.1	2.27272727272727	-0.11941381950825	-0.11941381950825\\
1.1	2.36363636363636	-0.10940419997796	-0.10940419997796\\
1.1	2.45454545454545	-0.0997789594093798	-0.0997789594093798\\
1.1	2.54545454545455	-0.0905209540513205	-0.0905209540513205\\
1.1	2.63636363636364	-0.081613770303801	-0.081613770303801\\
1.1	2.72727272727273	-0.0730417259153051	-0.0730417259153051\\
1.1	2.81818181818182	-0.0647898625148141	-0.0647898625148141\\
1.1	2.90909090909091	-0.0568439315725135	-0.0568439315725135\\
1.1	3	-0.0491903754806031	-0.0491903754806031\\
1.1	3.09090909090909	-0.04181630511495	-0.04181630511495\\
1.1	3.18181818181818	-0.0347094749670881	-0.0347094749670881\\
1.1	3.27272727272727	-0.0278582567138381	-0.0278582567138381\\
1.1	3.36363636363636	-0.0212516119101556	-0.0212516119101556\\
1.1	3.45454545454545	-0.0148790643425285	-0.0148790643425285\\
1.1	3.54545454545455	-0.00873067245956442	-0.00873067245956442\\
1.1	3.63636363636364	-0.00279700219842102	-0.00279700219842102\\
1.1	3.72727272727273	0.00293089955354189	0.00293089955354189\\
1.1	3.81818181818182	0.00846153068643228	0.00846153068643228\\
1.1	3.90909090909091	0.0138029586606332	0.0138029586606332\\
1.1	4	0.0189628442814909	0.0189628442814909\\
1.1	4.09090909090909	0.0239484644051078	0.0239484644051078\\
1.1	4.18181818181818	0.0287667335499669	0.0287667335499669\\
1.1	4.27272727272727	0.0334242244090395	0.0334242244090395\\
1.1	4.36363636363636	0.0379271872723141	0.0379271872723141\\
1.1	4.45454545454546	0.0422815683812893	0.0422815683812893\\
1.1	4.54545454545454	0.0464930272455583	0.0464930272455583\\
1.1	4.63636363636364	0.0505669529577945	0.0505669529577945\\
1.1	4.72727272727273	0.0545084795477052	0.0545084795477052\\
1.1	4.81818181818182	0.0583225004182203	0.0583225004182203\\
1.1	4.90909090909091	0.0620136819087132	0.0620136819087132\\
1.1	5	0.0655864760305941	0.0655864760305941\\
1.1	5.09090909090909	0.0690451324204535	0.0690451324204535\\
1.1	5.18181818181818	0.0723937095552104	0.0723937095552104\\
1.1	5.27272727272727	0.0756360852725643	0.0756360852725643\\
1.1	5.36363636363636	0.0787759666386195	0.0787759666386195\\
1.1	5.45454545454545	0.08181689920288	0.08181689920288\\
1.1	5.54545454545455	0.0847622756790206	0.0847622756790206\\
1.1	5.63636363636364	0.0876153440879627	0.0876153440879627\\
1.1	5.72727272727273	0.0903792153978572	0.0903792153978572\\
1.1	5.81818181818182	0.09305687069367	0.09305687069367\\
1.1	5.90909090909091	0.0956511679071547	0.0956511679071547\\
1.1	6	0.0981648481361584	0.0981648481361584\\
1.1	6.09090909090909	0.100600541580406	0.100600541580406\\
1.1	6.18181818181818	0.102960773119181	0.102960773119181\\
1.1	6.27272727272727	0.105247967554692	0.105247967554692\\
1.1	6.36363636363636	0.107464454543314	0.107464454543314\\
1.1	6.45454545454545	0.109612473235437	0.109612473235437\\
1.1	6.54545454545455	0.111694176643253	0.111694176643253\\
1.1	6.63636363636364	0.113711635754458	0.113711635754458\\
1.1	6.72727272727273	0.115666843408657	0.115666843408657\\
1.1	6.81818181818182	0.117561717952063	0.117561717952063\\
1.1	6.90909090909091	0.119398106685005	0.119398106685005\\
1.1	7	0.121177789115759	0.121177789115759\\
1.1	7.09090909090909	0.12290248003325	0.12290248003325\\
1.1	7.18181818181818	0.124573832410318	0.124573832410318\\
1.1	7.27272727272727	0.126193440148399	0.126193440148399\\
1.1	7.36363636363636	0.127762840673727	0.127762840673727\\
1.1	7.45454545454545	0.129283517394451	0.129283517394451\\
1.1	7.54545454545455	0.130756902027406	0.130756902027406\\
1.1	7.63636363636364	0.132184376802661	0.132184376802661\\
1.1	7.72727272727273	0.133567276553422	0.133567276553422\\
1.1	7.81818181818182	0.134906890698314	0.134906890698314\\
1.1	7.90909090909091	0.136204465122616	0.136204465122616\\
1.1	8	0.137461203964537	0.137461203964537\\
1.1	8.09090909090909	0.138678271312236	0.138678271312236\\
1.1	8.18181818181818	0.139856792816874	0.139856792816874\\
1.1	8.27272727272727	0.140997857226662	0.140997857226662\\
1.1	8.36363636363636	0.142102517846486	0.142102517846486\\
1.1	8.45454545454545	0.143171793927446	0.143171793927446\\
1.1	8.54545454545455	0.144206671990301	0.144206671990301\\
1.1	8.63636363636364	0.145208107086585	0.145208107086585\\
1.1	8.72727272727273	0.146177024000896	0.146177024000896\\
1.1	8.81818181818182	0.147114318397646	0.147114318397646\\
1.1	8.90909090909091	0.148020857915328	0.148020857915328\\
1.1	9	0.148897483211179	0.148897483211179\\
1.1	9.09090909090909	0.149745008958923	0.149745008958923\\
1.1	9.18181818181818	0.150564224802123	0.150564224802123\\
1.1	9.27272727272727	0.151355896265484	0.151355896265484\\
1.1	9.36363636363636	0.152120765626347	0.152120765626347\\
1.1	9.45454545454546	0.152859552748435	0.152859552748435\\
1.1	9.54545454545454	0.153572955879804	0.153572955879804\\
1.1	9.63636363636364	0.154261652416846	0.154261652416846\\
1.1	9.72727272727273	0.154926299636049	0.154926299636049\\
1.1	9.81818181818182	0.155567535395156	0.155567535395156\\
1.1	9.90909090909091	0.156185978805227	0.156185978805227\\
1.1	10	0.156782230875059	0.156782230875059\\
1.2	1	0.237693508899797	0.237693508899797\\
1.2	1.09090909090909	0.259383167097869	0.259383167097869\\
1.2	1.18181818181818	0.279760483317259	0.279760483317259\\
1.2	1.27272727272727	0.298884119069908	0.298884119069908\\
1.2	1.36363636363636	0.316813344747548	0.316813344747548\\
1.2	1.45454545454545	0.333607138163647	0.333607138163647\\
1.2	1.54545454545455	0.349323510094549	0.349323510094549\\
1.2	1.63636363636364	0.364019009852829	0.364019009852829\\
1.2	1.72727272727273	0.377748373058747	0.377748373058747\\
1.2	1.81818181818182	0.390564281172606	0.390564281172606\\
1.2	1.90909090909091	0.402517208339434	0.402517208339434\\
1.2	2	0.413655335943625	0.413655335943625\\
1.2	2.09090909090909	0.424024519190576	0.424024519190576\\
1.2	2.18181818181818	0.433668293200043	0.433668293200043\\
1.2	2.27272727272727	0.442627908653738	0.442627908653738\\
1.2	2.36363636363636	0.450942389103132	0.450942389103132\\
1.2	2.45454545454545	0.458648603705859	0.458648603705859\\
1.2	2.54545454545455	0.465781350496691	0.465781350496691\\
1.2	2.63636363636364	0.472373446373428	0.472373446373428\\
1.2	2.72727272727273	0.478455820839289	0.478455820839289\\
1.2	2.81818181818182	0.484057611232265	0.484057611232265\\
1.2	2.90909090909091	0.489206257721315	0.489206257721315\\
1.2	3	0.493927596786183	0.493927596786183\\
1.2	3.09090909090909	0.498245952243618	0.498245952243618\\
1.2	3.18181818181818	0.502184223155697	0.502184223155697\\
1.2	3.27272727272727	0.505763968169854	0.505763968169854\\
1.2	3.36363636363636	0.50900548600701	0.50900548600701\\
1.2	3.45454545454545	0.511927891942965	0.511927891942965\\
1.2	3.54545454545455	0.514549190226804	0.514549190226804\\
1.2	3.63636363636364	0.516886342454462	0.516886342454462\\
1.2	3.72727272727273	0.518955331970864	0.518955331970864\\
1.2	3.81818181818182	0.520771224414098	0.520771224414098\\
1.2	3.90909090909091	0.52234822454331	0.52234822454331\\
1.2	4	0.523699729510717	0.523699729510717\\
1.2	4.09090909090909	0.524838378749775	0.524838378749775\\
1.2	4.18181818181818	0.525776100657449	0.525776100657449\\
1.2	4.27272727272727	0.526524156250233	0.526524156250233\\
1.2	4.36363636363636	0.527093179972097	0.527093179972097\\
1.2	4.45454545454546	0.527493217828641	0.527493217828641\\
1.2	4.54545454545454	0.527733763016229	0.527733763016229\\
1.2	4.63636363636364	0.527823789208092	0.527823789208092\\
1.2	4.72727272727273	0.527771781651964	0.527771781651964\\
1.2	4.81818181818182	0.527585766225819	0.527585766225819\\
1.2	4.90909090909091	0.52727333659014	0.52727333659014\\
1.2	5	0.526841679567011	0.526841679567011\\
1.2	5.09090909090909	0.526297598868185	0.526297598868185\\
1.2	5.18181818181818	0.525647537286492	0.525647537286492\\
1.2	5.27272727272727	0.524897597457349	0.524897597457349\\
1.2	5.36363636363636	0.524053561289878	0.524053561289878\\
1.2	5.45454545454545	0.523120908160273	0.523120908160273\\
1.2	5.54545454545455	0.522104831953546	0.522104831953546\\
1.2	5.63636363636364	0.521010257033622	0.521010257033622\\
1.2	5.72727272727273	0.519841853216065	0.519841853216065\\
1.2	5.81818181818182	0.51860404981229	0.51860404981229\\
1.2	5.90909090909091	0.517301048809118	0.517301048809118\\
1.2	6	0.515936837242897	0.515936837242897\\
1.2	6.09090909090909	0.514515198823021	0.514515198823021\\
1.2	6.18181818181818	0.513039724855715	0.513039724855715\\
1.2	6.27272727272727	0.511513824515185	0.511513824515185\\
1.2	6.36363636363636	0.509940734505801	0.509940734505801\\
1.2	6.45454545454545	0.508323528155793	0.508323528155793\\
1.2	6.54545454545455	0.506665123979976	0.506665123979976\\
1.2	6.63636363636364	0.504968293746306	0.504968293746306\\
1.2	6.72727272727273	0.503235670078543	0.503235670078543\\
1.2	6.81818181818182	0.501469753624979	0.501469753624979\\
1.2	6.90909090909091	0.499672919821038	0.499672919821038\\
1.2	7	0.497847425271572	0.497847425271572\\
1.2	7.09090909090909	0.495995413776847	0.495995413776847\\
1.2	7.18181818181818	0.494118922024523	0.494118922024523\\
1.2	7.27272727272727	0.492219884968387	0.492219884968387\\
1.2	7.36363636363636	0.49030014091311	0.49030014091311\\
1.2	7.45454545454545	0.488361436323029	0.488361436323029\\
1.2	7.54545454545455	0.486405430371684	0.486405430371684\\
1.2	7.63636363636364	0.48443369924769	0.48443369924769\\
1.2	7.72727272727273	0.482447740231521	0.482447740231521\\
1.2	7.81818181818182	0.48044897555676	0.48044897555676\\
1.2	7.90909090909091	0.478438756068479	0.478438756068479\\
1.2	8	0.476418364690603	0.476418364690603\\
1.2	8.09090909090909	0.474389019713298	0.474389019713298\\
1.2	8.18181818181818	0.472351877910733	0.472351877910733\\
1.2	8.27272727272727	0.470308037498885	0.470308037498885\\
1.2	8.36363636363636	0.468258540942456	0.468258540942456\\
1.2	8.45454545454545	0.466204377619367	0.466204377619367\\
1.2	8.54545454545455	0.464146486350785	0.464146486350785\\
1.2	8.63636363636364	0.462085757804145	0.462085757804145\\
1.2	8.72727272727273	0.460023036776144	0.460023036776144\\
1.2	8.81818181818182	0.457959124362271	0.457959124362271\\
1.2	8.90909090909091	0.455894780019047	0.455894780019047\\
1.2	9	0.453830723524748	0.453830723524748\\
1.2	9.09090909090909	0.451767636844062	0.451767636844062\\
1.2	9.18181818181818	0.4497061659018	0.4497061659018\\
1.2	9.27272727272727	0.447646922270464	0.447646922270464\\
1.2	9.36363636363636	0.445590484776218	0.445590484776218\\
1.2	9.45454545454546	0.443537401027519	0.443537401027519\\
1.2	9.54545454545454	0.441488188870446	0.441488188870446\\
1.2	9.63636363636364	0.43944333777449	0.43944333777449\\
1.2	9.72727272727273	0.437403310152411	0.437403310152411\\
1.2	9.81818181818182	0.435368542617511	0.435368542617511\\
1.2	9.90909090909091	0.433339447181519	0.433339447181519\\
1.2	10	0.431316412396083	0.431316412396083\\
1.3	1	0.857909517736395	0.857909517736395\\
1.3	1.09090909090909	0.873586382771259	0.873586382771259\\
1.3	1.18181818181818	0.887267033629615	0.887267033629615\\
1.3	1.27272727272727	0.899093246333946	0.899093246333946\\
1.3	1.36363636363636	0.90920038601139	0.90920038601139\\
1.3	1.45454545454545	0.917716917065953	0.917716917065953\\
1.3	1.54545454545455	0.924764160405941	0.924764160405941\\
1.3	1.63636363636364	0.930456235069412	0.930456235069412\\
1.3	1.72727272727273	0.934900135363233	0.934900135363233\\
1.3	1.81818181818182	0.938195905524086	0.938195905524086\\
1.3	1.90909090909091	0.940436882513489	0.940436882513489\\
1.3	2	0.941709984343791	0.941709984343791\\
1.3	2.09090909090909	0.942096026672784	0.942096026672784\\
1.3	2.18181818181818	0.941670054598883	0.941670054598883\\
1.3	2.27272727272727	0.940501679874312	0.940501679874312\\
1.3	2.36363636363636	0.938655416318815	0.938655416318815\\
1.3	2.45454545454545	0.93619100821173	0.93619100821173\\
1.3	2.54545454545455	0.933163747985013	0.933163747985013\\
1.3	2.63636363636364	0.929624780729159	0.929624780729159\\
1.3	2.72727272727273	0.925621393933407	0.925621393933407\\
1.3	2.81818181818182	0.921197291571072	0.921197291571072\\
1.3	2.90909090909091	0.916392852157961	0.916392852157961\\
1.3	3	0.911245370794222	0.911245370794222\\
1.3	3.09090909090909	0.905789285477677	0.905789285477677\\
1.3	3.18181818181818	0.900056388173078	0.900056388173078\\
1.3	3.27272727272727	0.894076021255718	0.894076021255718\\
1.3	3.36363636363636	0.887875260033871	0.887875260033871\\
1.3	3.45454545454545	0.881479082104311	0.881479082104311\\
1.3	3.54545454545455	0.874910524317724	0.874910524317724\\
1.3	3.63636363636364	0.868190828133103	0.868190828133103\\
1.3	3.72727272727273	0.86133957412796	0.86133957412796\\
1.3	3.81818181818182	0.854374806408385	0.854374806408385\\
1.3	3.90909090909091	0.847313147633153	0.847313147633153\\
1.3	4	0.840169905331591	0.840169905331591\\
1.3	4.09090909090909	0.832959170157736	0.832959170157736\\
1.3	4.18181818181818	0.825693906684869	0.825693906684869\\
1.3	4.27272727272727	0.818386037305886	0.818386037305886\\
1.3	4.36363636363636	0.811046519766807	0.811046519766807\\
1.3	4.45454545454546	0.803685418823843	0.803685418823843\\
1.3	4.54545454545454	0.796311972478885	0.796311972478885\\
1.3	4.63636363636364	0.788934653214516	0.788934653214516\\
1.3	4.72727272727273	0.781561224617841	0.781561224617841\\
1.3	4.81818181818182	0.77419879375241	0.77419879375241\\
1.3	4.90909090909091	0.766853859609546	0.766853859609546\\
1.3	5	0.759532357944377	0.759532357944377\\
1.3	5.09090909090909	0.752239702777606	0.752239702777606\\
1.3	5.18181818181818	0.744980824821722	0.744980824821722\\
1.3	5.27272727272727	0.73776020706964	0.73776020706964\\
1.3	5.36363636363636	0.730581917764651	0.730581917764651\\
1.3	5.45454545454545	0.723449640953052	0.723449640953052\\
1.3	5.54545454545455	0.716366704804571	0.716366704804571\\
1.3	5.63636363636364	0.709336107870915	0.709336107870915\\
1.3	5.72727272727273	0.702360543439087	0.702360543439087\\
1.3	5.81818181818182	0.695442422123584	0.695442422123584\\
1.3	5.90909090909091	0.688583892830107	0.688583892830107\\
1.3	6	0.68178686221286	0.68178686221286\\
1.3	6.09090909090909	0.675053012737839	0.675053012737839\\
1.3	6.18181818181818	0.66838381945564	0.66838381945564\\
1.3	6.27272727272727	0.661780565579194	0.661780565579194\\
1.3	6.36363636363636	0.655244356954334	0.655244356954334\\
1.3	6.45454545454545	0.6487761355043	0.6487761355043\\
1.3	6.54545454545455	0.642376691722965	0.642376691722965\\
1.3	6.63636363636364	0.636046676285809	0.636046676285809\\
1.3	6.72727272727273	0.629786610842388	0.629786610842388\\
1.3	6.81818181818182	0.623596898049148	0.623596898049148\\
1.3	6.90909090909091	0.61747783089701	0.61747783089701\\
1.3	7	0.611429601383981	0.611429601383981\\
1.3	7.09090909090909	0.605452308579342	0.605452308579342\\
1.3	7.18181818181818	0.599545966122433	0.599545966122433\\
1.3	7.27272727272727	0.593710509195868	0.593710509195868\\
1.3	7.36363636363636	0.587945801010097	0.587945801010097\\
1.3	7.45454545454545	0.58225163883348	0.58225163883348\\
1.3	7.54545454545455	0.576627759599557	0.576627759599557\\
1.3	7.63636363636364	0.571073845120893	0.571073845120893\\
1.3	7.72727272727273	0.565589526936749	0.565589526936749\\
1.3	7.81818181818182	0.560174390819851	0.560174390819851\\
1.3	7.90909090909091	0.554827980965746	0.554827980965746\\
1.3	8	0.549549803886524	0.549549803886524\\
1.3	8.09090909090909	0.544339332029178	0.544339332029178\\
1.3	8.18181818181818	0.539196007137384	0.539196007137384\\
1.3	8.27272727272727	0.534119243374234	0.534119243374234\\
1.3	8.36363636363636	0.529108430222156	0.529108430222156\\
1.3	8.45454545454545	0.524162935175172	0.524162935175172\\
1.3	8.54545454545455	0.519282106237562	0.519282106237562\\
1.3	8.63636363636364	0.514465274242053	0.514465274242053\\
1.3	8.72727272727273	0.509711754999711	0.509711754999711\\
1.3	8.81818181818182	0.505020851292931	0.505020851292931\\
1.3	8.90909090909091	0.500391854722085	0.500391854722085\\
1.3	9	0.495824047415702	0.495824047415702\\
1.3	9.09090909090909	0.491316703613378	0.491316703613378\\
1.3	9.18181818181818	0.486869091129971	0.486869091129971\\
1.3	9.27272727272727	0.482480472709095	0.482480472709095\\
1.3	9.36363636363636	0.478150107273343	0.478150107273343\\
1.3	9.45454545454546	0.473877251078211	0.473877251078211\\
1.3	9.54545454545454	0.469661158776198	0.469661158776198\\
1.3	9.63636363636364	0.465501084397143	0.465501084397143\\
1.3	9.72727272727273	0.46139628225045	0.46139628225045\\
1.3	9.81818181818182	0.457346007754463	0.457346007754463\\
1.3	9.90909090909091	0.453349518197943	0.453349518197943\\
1.3	10	0.449406073438219	0.449406073438219\\
1.4	1	1.12395735294863	1.12395735294863\\
1.4	1.09090909090909	1.12336991501994	1.12336991501994\\
1.4	1.18181818181818	1.12071413270877	1.12071413270877\\
1.4	1.27272727272727	1.11621303628416	1.11621303628416\\
1.4	1.36363636363636	1.11007238032534	1.11007238032534\\
1.4	1.45454545454545	1.102481233815	1.102481233815\\
1.4	1.54545454545455	1.09361274870393	1.09361274870393\\
1.4	1.63636363636364	1.08362503835858	1.08362503835858\\
1.4	1.72727272727273	1.07266211511327	1.07266211511327\\
1.4	1.81818181818182	1.06085484980955	1.06085484980955\\
1.4	1.90909090909091	1.04832192664499	1.04832192664499\\
1.4	2	1.03517077459468	1.03517077459468\\
1.4	2.09090909090909	1.02149846267609	1.02149846267609\\
1.4	2.18181818181818	1.00739255084089	1.00739255084089\\
1.4	2.27272727272727	0.992931891638933	0.992931891638933\\
1.4	2.36363636363636	0.978187380275046	0.978187380275046\\
1.4	2.45454545454545	0.96322265247779	0.96322265247779\\
1.4	2.54545454545455	0.94809473087956	0.94809473087956\\
1.4	2.63636363636364	0.932854621495759	0.932854621495759\\
1.4	2.72727272727273	0.917547862482641	0.917547862482641\\
1.4	2.81818181818182	0.902215027723829	0.902215027723829\\
1.4	2.90909090909091	0.886892188001635	0.886892188001635\\
1.4	3	0.871611332595156	0.871611332595156\\
1.4	3.09090909090909	0.856400754146353	0.856400754146353\\
1.4	3.18181818181818	0.841285399573623	0.841285399573623\\
1.4	3.27272727272727	0.826287189709033	0.826287189709033\\
1.4	3.36363636363636	0.811425310205062	0.811425310205062\\
1.4	3.45454545454545	0.796716476110081	0.796716476110081\\
1.4	3.54545454545455	0.782175172357226	0.782175172357226\\
1.4	3.63636363636364	0.767813872254085	0.767813872254085\\
1.4	3.72727272727273	0.753643235905417	0.753643235905417\\
1.4	3.81818181818182	0.739672290350385	0.739672290350385\\
1.4	3.90909090909091	0.725908593051677	0.725908593051677\\
1.4	4	0.712358380237526	0.712358380237526\\
1.4	4.09090909090909	0.699026701469719	0.699026701469719\\
1.4	4.18181818181818	0.685917541691438	0.685917541691438\\
1.4	4.27272727272727	0.673033931898325	0.673033931898325\\
1.4	4.36363636363636	0.660378049474165	0.660378049474165\\
1.4	4.45454545454546	0.647951309138857	0.647951309138857\\
1.4	4.54545454545454	0.635754445370403	0.635754445370403\\
1.4	4.63636363636364	0.623787587084006	0.623787587084006\\
1.4	4.72727272727273	0.612050325279679	0.612050325279679\\
1.4	4.81818181818182	0.600541774304351	0.600541774304351\\
1.4	4.90909090909091	0.589260627314955	0.589260627314955\\
1.4	5	0.578205206474902	0.578205206474902\\
1.4	5.09090909090909	0.567373508367206	0.567373508367206\\
1.4	5.18181818181818	0.556763245062905	0.556763245062905\\
1.4	5.27272727272727	0.546371881242962	0.546371881242962\\
1.4	5.36363636363636	0.536196667735111	0.536196667735111\\
1.4	5.45454545454545	0.526234671793851	0.526234671793851\\
1.4	5.54545454545455	0.516482804421582	0.516482804421582\\
1.4	5.63636363636364	0.506937845001532	0.506937845001532\\
1.4	5.72727272727273	0.497596463488353	0.497596463488353\\
1.4	5.81818181818182	0.488455240379722	0.488455240379722\\
1.4	5.90909090909091	0.479510684671961	0.479510684671961\\
1.4	6	0.470759249984137	0.470759249984137\\
1.4	6.09090909090909	0.46219734901841	0.46219734901841\\
1.4	6.18181818181818	0.453821366509102	0.453821366509102\\
1.4	6.27272727272727	0.445627670799246	0.445627670799246\\
1.4	6.36363636363636	0.437612624170752	0.437612624170752\\
1.4	6.45454545454545	0.429772592043039	0.429772592043039\\
1.4	6.54545454545455	0.42210395114458	0.42210395114458\\
1.4	6.63636363636364	0.414603096752473	0.414603096752473\\
1.4	6.72727272727273	0.407266449086591	0.407266449086591\\
1.4	6.81818181818182	0.40009045893712	0.40009045893712\\
1.4	6.90909090909091	0.393071612597265	0.393071612597265\\
1.4	7	0.386206436166451	0.386206436166451\\
1.4	7.09090909090909	0.379491499283549	0.379491499283549\\
1.4	7.18181818181818	0.372923418344339	0.372923418344339\\
1.4	7.27272727272727	0.366498859252575	0.366498859252575\\
1.4	7.36363636363636	0.360214539749627	0.360214539749627\\
1.4	7.45454545454545	0.354067231363674	0.354067231363674\\
1.4	7.54545454545455	0.34805376101574	0.34805376101574\\
1.4	7.63636363636364	0.342171012316593	0.342171012316593\\
1.4	7.72727272727273	0.336415926585407	0.336415926585407\\
1.4	7.81818181818182	0.330785503618416	0.330785503618416\\
1.4	7.90909090909091	0.32527680223319	0.32527680223319\\
1.4	8	0.319886940611906	0.319886940611906\\
1.4	8.09090909090909	0.314613096464874	0.314613096464874\\
1.4	8.18181818181818	0.309452507033657	0.309452507033657\\
1.4	8.27272727272727	0.304402468951385	0.304402468951385\\
1.4	8.36363636363636	0.299460337976269	0.299460337976269\\
1.4	8.45454545454545	0.294623528612852	0.294623528612852\\
1.4	8.54545454545455	0.289889513634228	0.289889513634228\\
1.4	8.63636363636364	0.285255823517217	0.285255823517217\\
1.4	8.72727272727273	0.280720045801403	0.280720045801403\\
1.4	8.81818181818182	0.276279824381913	0.276279824381913\\
1.4	8.90909090909091	0.271932858744911	0.271932858744911\\
1.4	9	0.267676903153904	0.267676903153904\\
1.4	9.09090909090909	0.263509765794226	0.263509765794226\\
1.4	9.18181818181818	0.259429307882348	0.259429307882348\\
1.4	9.27272727272727	0.255433442745998	0.255433442745998\\
1.4	9.36363636363636	0.251520134880538	0.251520134880538\\
1.4	9.45454545454546	0.247687398986465	0.247687398986465\\
1.4	9.54545454545454	0.243933298992435	0.243933298992435\\
1.4	9.63636363636364	0.240255947067776	0.240255947067776\\
1.4	9.72727272727273	0.236653502628023	0.236653502628023\\
1.4	9.81818181818182	0.233124171336664	0.233124171336664\\
1.4	9.90909090909091	0.229666204105927	0.229666204105927\\
1.4	10	0.226277896099158	0.226277896099158\\
1.5	1	0.845565389805874	0.845565389805874\\
1.5	1.09090909090909	0.830115268604127	0.830115268604127\\
1.5	1.18181818181818	0.813300321345848	0.813300321345848\\
1.5	1.27272727272727	0.795364966397245	0.795364966397245\\
1.5	1.36363636363636	0.776527062908176	0.776527062908176\\
1.5	1.45454545454545	0.756979978416728	0.756979978416728\\
1.5	1.54545454545455	0.736894653272529	0.736894653272529\\
1.5	1.63636363636364	0.716421609306552	0.716421609306552\\
1.5	1.72727272727273	0.695692868253001	0.695692868253001\\
1.5	1.81818181818182	0.67482375867595	0.67482375867595\\
1.5	1.90909090909091	0.653914599756589	0.653914599756589\\
1.5	2	0.633052257161382	0.633052257161382\\
1.5	2.09090909090909	0.612311571026472	0.612311571026472\\
1.5	2.18181818181818	0.591756659383403	0.591756659383403\\
1.5	2.27272727272727	0.571442102513414	0.571442102513414\\
1.5	2.36363636363636	0.551414015053176	0.551414015053176\\
1.5	2.45454545454545	0.531711013411013	0.531711013411013\\
1.5	2.54545454545455	0.512365086360152	0.512365086360152\\
1.5	2.63636363636364	0.493402376682319	0.493402376682319\\
1.5	2.72727272727273	0.474843881535998	0.474843881535998\\
1.5	2.81818181818182	0.456706078889441	0.456706078889441\\
1.5	2.90909090909091	0.439001486940558	0.439001486940558\\
1.5	3	0.421739162981569	0.421739162981569\\
1.5	3.09090909090909	0.404925147682455	0.404925147682455\\
1.5	3.18181818181818	0.388562860282731	0.388562860282731\\
1.5	3.27272727272727	0.372653449708497	0.372653449708497\\
1.5	3.36363636363636	0.357196106179816	0.357196106179816\\
1.5	3.45454545454545	0.342188337447145	0.342188337447145\\
1.5	3.54545454545455	0.327626213398025	0.327626213398025\\
1.5	3.63636363636364	0.313504582407426	0.313504582407426\\
1.5	3.72727272727273	0.299817262467363	0.299817262467363\\
1.5	3.81818181818182	0.286557209822696	0.286557209822696\\
1.5	3.90909090909091	0.273716667559252	0.273716667559252\\
1.5	4	0.261287296335967	0.261287296335967\\
1.5	4.09090909090909	0.249260289222701	0.249260289222701\\
1.5	4.18181818181818	0.23762647239812	0.23762647239812\\
1.5	4.27272727272727	0.226376393275539	0.226376393275539\\
1.5	4.36363636363636	0.21550039745706	0.21550039745706\\
1.5	4.45454545454546	0.204988695766156	0.204988695766156\\
1.5	4.54545454545454	0.194831422474253	0.194831422474253\\
1.5	4.63636363636364	0.185018685716334	0.185018685716334\\
1.5	4.72727272727273	0.175540610982948	0.175540610982948\\
1.5	4.81818181818182	0.166387378479615	0.166387378479615\\
1.5	4.90909090909091	0.157549255058631	0.157549255058631\\
1.5	5	0.149016621351457	0.149016621351457\\
1.5	5.09090909090909	0.140779994661252	0.140779994661252\\
1.5	5.18181818181818	0.132830048113938	0.132830048113938\\
1.5	5.27272727272727	0.125157626511533	0.125157626511533\\
1.5	5.36363636363636	0.11775375928274	0.11775375928274\\
1.5	5.45454545454545	0.110609670882348	0.110609670882348\\
1.5	5.54545454545455	0.10371678895214	0.10371678895214\\
1.5	5.63636363636364	0.0970667505214604	0.0970667505214604\\
1.5	5.72727272727273	0.0906514064946887	0.0906514064946887\\
1.5	5.81818181818182	0.0844628246453673	0.0844628246453673\\
1.5	5.90909090909091	0.0784932913121343	0.0784932913121343\\
1.5	6	0.0727353119697426	0.0727353119697426\\
1.5	6.09090909090909	0.0671816108288892	0.0671816108288892\\
1.5	6.18181818181818	0.0618251296011534	0.0618251296011534\\
1.5	6.27272727272727	0.0566590255498156	0.0566590255498156\\
1.5	6.36363636363636	0.0516766689334471	0.0516766689334471\\
1.5	6.45454545454545	0.0468716399368259	0.0468716399368259\\
1.5	6.54545454545455	0.0422377251726941	0.0422377251726941\\
1.5	6.63636363636364	0.0377689138280666	0.0377689138280666\\
1.5	6.72727272727273	0.0334593935200336	0.0334593935200336\\
1.5	6.81818181818182	0.0293035459182063	0.0293035459182063\\
1.5	6.90909090909091	0.0252959421840028	0.0252959421840028\\
1.5	7	0.0214313382707735	0.0214313382707735\\
1.5	7.09090909090909	0.0177046701232713	0.0177046701232713\\
1.5	7.18181818181818	0.0141110488100526	0.0141110488100526\\
1.5	7.27272727272727	0.0106457556180416	0.0106457556180416\\
1.5	7.36363636363636	0.00730423713461046	0.00730423713461046\\
1.5	7.45454545454545	0.00408210033908349	0.00408210033908349\\
1.5	7.54545454545455	0.000975107722510933	0.000975107722510933\\
1.5	7.63636363636364	-0.0020208275481458	-0.0020208275481458\\
1.5	7.72727272727273	-0.0049096464076941	-0.0049096464076941\\
1.5	7.81818181818182	-0.00769514860065227	-0.00769514860065227\\
1.5	7.90909090909091	-0.0103809973097383	-0.0103809973097383\\
1.5	8	-0.0129707236968533	-0.0129707236968533\\
1.5	8.09090909090909	-0.0154677313499766	-0.0154677313499766\\
1.5	8.18181818181818	-0.0178753006306838	-0.0178753006306838\\
1.5	8.27272727272727	-0.0201965929181346	-0.0201965929181346\\
1.5	8.36363636363636	-0.0224346547463755	-0.0224346547463755\\
1.5	8.45454545454545	-0.0245924218326796	-0.0245924218326796\\
1.5	8.54545454545455	-0.0266727229954028	-0.0266727229954028\\
1.5	8.63636363636364	-0.0286782839605087	-0.0286782839605087\\
1.5	8.72727272727273	-0.0306117310564851	-0.0306117310564851\\
1.5	8.81818181818182	-0.0324755947978765	-0.0324755947978765\\
1.5	8.90909090909091	-0.0342723133580856	-0.0342723133580856\\
1.5	9	-0.0360042359324694	-0.0360042359324694\\
1.5	9.09090909090909	-0.0376736259930619	-0.0376736259930619\\
1.5	9.18181818181818	-0.0392826644365243	-0.0392826644365243\\
1.5	9.27272727272727	-0.0408334526271482	-0.0408334526271482\\
1.5	9.36363636363636	-0.0423280153369139	-0.0423280153369139\\
1.5	9.45454545454546	-0.0437683035847646	-0.0437683035847646\\
1.5	9.54545454545454	-0.045156197377373	-0.045156197377373\\
1.5	9.63636363636364	-0.0464935083537726	-0.0464935083537726\\
1.5	9.72727272727273	-0.0477819823363005	-0.0477819823363005\\
1.5	9.81818181818182	-0.0490233017903479	-0.0490233017903479\\
1.5	9.90909090909091	-0.0502190881954503	-0.0502190881954503\\
1.5	10	-0.0513709043302682	-0.0513709043302682\\
1.6	1	0.324764394629734	0.324764394629734\\
1.6	1.09090909090909	0.304706480531882	0.304706480531882\\
1.6	1.18181818181818	0.284207856103175	0.284207856103175\\
1.6	1.27272727272727	0.263471585914695	0.263471585914695\\
1.6	1.36363636363636	0.242670684178976	0.242670684178976\\
1.6	1.45454545454545	0.221951437226898	0.221951437226898\\
1.6	1.54545454545455	0.201436491662605	0.201436491662605\\
1.6	1.63636363636364	0.181227689920777	0.181227689920777\\
1.6	1.72727272727273	0.161408648979246	0.161408648979246\\
1.6	1.81818181818182	0.142047087388666	0.142047087388666\\
1.6	1.90909090909091	0.123196911844945	0.123196911844945\\
1.6	2	0.104900078195396	0.104900078195396\\
1.6	2.09090909090909	0.0871882437354357	0.0871882437354357\\
1.6	2.18181818181818	0.0700842284339342	0.0700842284339342\\
1.6	2.27272727272727	0.0536033026988597	0.0536033026988597\\
1.6	2.36363636363636	0.0377543187349133	0.0377543187349133\\
1.6	2.45454545454545	0.0225407016491557	0.0225407016491557\\
1.6	2.54545454545455	0.0079613153702266	0.0079613153702266\\
1.6	2.63636363636364	-0.00598878273871743	-0.00598878273871743\\
1.6	2.72727272727273	-0.0193176859054035	-0.0193176859054035\\
1.6	2.81818181818182	-0.0320360691366723	-0.0320360691366723\\
1.6	2.90909090909091	-0.0441566972367938	-0.0441566972367938\\
1.6	3	-0.0556940003979579	-0.0556940003979579\\
1.6	3.09090909090909	-0.066663709101839	-0.066663709101839\\
1.6	3.18181818181818	-0.0770825409857235	-0.0770825409857235\\
1.6	3.27272727272727	-0.0869679331588202	-0.0869679331588202\\
1.6	3.36363636363636	-0.0963378142063361	-0.0963378142063361\\
1.6	3.45454545454545	-0.10521041079482	-0.10521041079482\\
1.6	3.54545454545455	-0.113604084397036	-0.113604084397036\\
1.6	3.63636363636364	-0.121537194193851	-0.121537194193851\\
1.6	3.72727272727273	-0.129027982689847	-0.129027982689847\\
1.6	3.81818181818182	-0.136094481004245	-0.136094481004245\\
1.6	3.90909090909091	-0.142754431174585	-0.142754431174585\\
1.6	4	-0.149025223142503	-0.149025223142503\\
1.6	4.09090909090909	-0.154923844383548	-0.154923844383548\\
1.6	4.18181818181818	-0.160466840400666	-0.160466840400666\\
1.6	4.27272727272727	-0.165670284527498	-0.165670284527498\\
1.6	4.36363636363636	-0.170549755686802	-0.170549755686802\\
1.6	4.45454545454546	-0.175120322923996	-0.175120322923996\\
1.6	4.54545454545454	-0.179396535689131	-0.179396535689131\\
1.6	4.63636363636364	-0.183392418974944	-0.183392418974944\\
1.6	4.72727272727273	-0.187121472536316	-0.187121472536316\\
1.6	4.81818181818182	-0.190596673519473	-0.190596673519473\\
1.6	4.90909090909091	-0.193830481919372	-0.193830481919372\\
1.6	5	-0.196834848362539	-0.196834848362539\\
1.6	5.09090909090909	-0.199621223781442	-0.199621223781442\\
1.6	5.18181818181818	-0.202200570606633	-0.202200570606633\\
1.6	5.27272727272727	-0.204583375155356	-0.204583375155356\\
1.6	5.36363636363636	-0.206779660941117	-0.206779660941117\\
1.6	5.45454545454545	-0.208799002668552	-0.208799002668552\\
1.6	5.54545454545455	-0.210650540712742	-0.210650540712742\\
1.6	5.63636363636364	-0.212342995912277	-0.212342995912277\\
1.6	5.72727272727273	-0.213884684531736	-0.213884684531736\\
1.6	5.81818181818182	-0.215283533272009	-0.215283533272009\\
1.6	5.90909090909091	-0.216547094226736	-0.216547094226736\\
1.6	6	-0.217682559700276	-0.217682559700276\\
1.6	6.09090909090909	-0.218696776817463	-0.218696776817463\\
1.6	6.18181818181818	-0.219596261868261	-0.219596261868261\\
1.6	6.27272727272727	-0.220387214341435	-0.220387214341435\\
1.6	6.36363636363636	-0.221075530610927	-0.221075530610927\\
1.6	6.45454545454545	-0.221666817246764	-0.221666817246764\\
1.6	6.54545454545455	-0.222166403929337	-0.222166403929337\\
1.6	6.63636363636364	-0.222579355951846	-0.222579355951846\\
1.6	6.72727272727273	-0.222910486300829	-0.222910486300829\\
1.6	6.81818181818182	-0.223164367308944	-0.223164367308944\\
1.6	6.90909090909091	-0.223345341877864	-0.223345341877864\\
1.6	7	-0.223457534272155	-0.223457534272155\\
1.6	7.09090909090909	-0.223504860487559	-0.223504860487559\\
1.6	7.18181818181818	-0.223491038199207	-0.223491038199207\\
1.6	7.27272727272727	-0.223419596297014	-0.223419596297014\\
1.6	7.36363636363636	-0.223293884016876	-0.223293884016876\\
1.6	7.45454545454545	-0.223117079677424	-0.223117079677424\\
1.6	7.54545454545455	-0.222892199032937	-0.222892199032937\\
1.6	7.63636363636364	-0.222622103253679	-0.222622103253679\\
1.6	7.72727272727273	-0.222309506545413	-0.222309506545413\\
1.6	7.81818181818182	-0.221956983420138	-0.221956983420138\\
1.6	7.90909090909091	-0.221566975630334	-0.221566975630334\\
1.6	8	-0.221141798779057	-0.221141798779057\\
1.6	8.09090909090909	-0.220683648618232	-0.220683648618232\\
1.6	8.18181818181818	-0.220194607047404	-0.220194607047404\\
1.6	8.27272727272727	-0.219676647825079	-0.219676647825079\\
1.6	8.36363636363636	-0.219131642004574	-0.219131642004574\\
1.6	8.45454545454545	-0.218561363106044	-0.218561363106044\\
1.6	8.54545454545455	-0.21796749203613	-0.21796749203613\\
1.6	8.63636363636364	-0.217351621766303	-0.217351621766303\\
1.6	8.72727272727273	-0.216715261780712	-0.216715261780712\\
1.6	8.81818181818182	-0.216059842303993	-0.216059842303993\\
1.6	8.90909090909091	-0.215386718319135	-0.215386718319135\\
1.6	9	-0.214697173385158	-0.214697173385158\\
1.6	9.09090909090909	-0.213992423264018	-0.213992423264018\\
1.6	9.18181818181818	-0.213273619365764	-0.213273619365764\\
1.6	9.27272727272727	-0.212541852020635	-0.212541852020635\\
1.6	9.36363636363636	-0.211798153586451	-0.211798153586451\\
1.6	9.45454545454546	-0.211043501399265	-0.211043501399265\\
1.6	9.54545454545454	-0.210278820574949	-0.210278820574949\\
1.6	9.63636363636364	-0.209504986669015	-0.209504986669015\\
1.6	9.72727272727273	-0.208722828201683	-0.208722828201683\\
1.6	9.81818181818182	-0.207933129054882	-0.207933129054882\\
1.6	9.90909090909091	-0.207136630747538	-0.207136630747538\\
1.6	10	-0.206334034595273	-0.206334034595273\\
1.7	1	-0.0561861066492996	-0.0561861066492996\\
1.7	1.09090909090909	-0.0733355266905001	-0.0733355266905001\\
1.7	1.18181818181818	-0.0902452566775231	-0.0902452566775231\\
1.7	1.27272727272727	-0.106776123470721	-0.106776123470721\\
1.7	1.36363636363636	-0.122818069972189	-0.122818069972189\\
1.7	1.45454545454545	-0.138285973519401	-0.138285973519401\\
1.7	1.54545454545455	-0.153115927575204	-0.153115927575204\\
1.7	1.63636363636364	-0.167261961984294	-0.167261961984294\\
1.7	1.72727272727273	-0.180693169775617	-0.180693169775617\\
1.7	1.81818181818182	-0.193391204992497	-0.193391204992497\\
1.7	1.90909090909091	-0.205348115087162	-0.205348115087162\\
1.7	2	-0.216564472138504	-0.216564472138504\\
1.7	2.09090909090909	-0.22704776891485	-0.22704776891485\\
1.7	2.18181818181818	-0.236811048168948	-0.236811048168948\\
1.7	2.27272727272727	-0.245871736217999	-0.245871736217999\\
1.7	2.36363636363636	-0.254250654623212	-0.254250654623212\\
1.7	2.45454545454545	-0.261971186506742	-0.261971186506742\\
1.7	2.54545454545455	-0.269058576644555	-0.269058576644555\\
1.7	2.63636363636364	-0.275539346901827	-0.275539346901827\\
1.7	2.72727272727273	-0.281440810807522	-0.281440810807522\\
1.7	2.81818181818182	-0.286790673087331	-0.286790673087331\\
1.7	2.90909090909091	-0.291616701790741	-0.291616701790741\\
1.7	3	-0.295946462267078	-0.295946462267078\\
1.7	3.09090909090909	-0.299807103679256	-0.299807103679256\\
1.7	3.18181818181818	-0.303225190007405	-0.303225190007405\\
1.7	3.27272727272727	-0.306226568603042	-0.306226568603042\\
1.7	3.36363636363636	-0.308836270323367	-0.308836270323367\\
1.7	3.45454545454545	-0.311078436119768	-0.311078436119768\\
1.7	3.54545454545455	-0.312976265688529	-0.312976265688529\\
1.7	3.63636363636364	-0.314551984428215	-0.314551984428215\\
1.7	3.72727272727273	-0.315826825498959	-0.315826825498959\\
1.7	3.81818181818182	-0.316821024254584	-0.316821024254584\\
1.7	3.90909090909091	-0.317553822728776	-0.317553822728776\\
1.7	4	-0.318043482209651	-0.318043482209651\\
1.7	4.09090909090909	-0.318307302240737	-0.318307302240737\\
1.7	4.18181818181818	-0.318361644647042	-0.318361644647042\\
1.7	4.27272727272727	-0.318221961408306	-0.318221961408306\\
1.7	4.36363636363636	-0.31790282539286	-0.31790282539286\\
1.7	4.45454545454546	-0.317417963128973	-0.317417963128973\\
1.7	4.54545454545454	-0.316780288930179	-0.316780288930179\\
1.7	4.63636363636364	-0.316001939809971	-0.316001939809971\\
1.7	4.72727272727273	-0.315094310722443	-0.315094310722443\\
1.7	4.81818181818182	-0.314068089751372	-0.314068089751372\\
1.7	4.90909090909091	-0.312933292943056	-0.312933292943056\\
1.7	5	-0.31169929853977	-0.31169929853977\\
1.7	5.09090909090909	-0.310374880422645	-0.310374880422645\\
1.7	5.18181818181818	-0.308968240616445	-0.308968240616445\\
1.7	5.27272727272727	-0.307487040745332	-0.307487040745332\\
1.7	5.36363636363636	-0.305938432359308	-0.305938432359308\\
1.7	5.45454545454545	-0.304329086076419	-0.304329086076419\\
1.7	5.54545454545455	-0.302665219506927	-0.302665219506927\\
1.7	5.63636363636364	-0.300952623942907	-0.300952623942907\\
1.7	5.72727272727273	-0.299196689810926	-0.299196689810926\\
1.7	5.81818181818182	-0.297402430896909	-0.297402430896909\\
1.7	5.90909090909091	-0.295574507361464	-0.295574507361464\\
1.7	6	-0.293717247571254	-0.293717247571254\\
1.7	6.09090909090909	-0.291834668777587	-0.291834668777587\\
1.7	6.18181818181818	-0.289930496677766	-0.289930496677766\\
1.7	6.27272727272727	-0.288008183897814	-0.288008183897814\\
1.7	6.36363636363636	-0.286070927437474	-0.286070927437474\\
1.7	6.45454545454545	-0.28412168511975	-0.28412168511975\\
1.7	6.54545454545455	-0.282163191088069	-0.282163191088069\\
1.7	6.63636363636364	-0.280197970394367	-0.280197970394367\\
1.7	6.72727272727273	-0.278228352721235	-0.278228352721235\\
1.7	6.81818181818182	-0.276256485280704	-0.276256485280704\\
1.7	6.90909090909091	-0.274284344931463	-0.274284344931463\\
1.7	7	-0.272313749555266	-0.272313749555266\\
1.7	7.09090909090909	-0.270346368732083	-0.270346368732083\\
1.7	7.18181818181818	-0.268383733752251	-0.268383733752251\\
1.7	7.27272727272727	-0.266427247002471	-0.266427247002471\\
1.7	7.36363636363636	-0.264478190761023	-0.264478190761023\\
1.7	7.45454545454545	-0.262537735436084	-0.262537735436084\\
1.7	7.54545454545455	-0.260606947279526	-0.260606947279526\\
1.7	7.63636363636364	-0.258686795607029	-0.258686795607029\\
1.7	7.72727272727273	-0.256778159553891	-0.256778159553891\\
1.7	7.81818181818182	-0.254881834394407	-0.254881834394407\\
1.7	7.90909090909091	-0.252998537451258	-0.252998537451258\\
1.7	8	-0.251128913619976	-0.251128913619976\\
1.7	8.09090909090909	-0.249273540532152	-0.249273540532152\\
1.7	8.18181818181818	-0.247432933379794	-0.247432933379794\\
1.7	8.27272727272727	-0.245607549421943	-0.245607549421943\\
1.7	8.36363636363636	-0.243797792193482	-0.243797792193482\\
1.7	8.45454545454545	-0.242004015434912	-0.242004015434912\\
1.7	8.54545454545455	-0.240226526760751	-0.240226526760751\\
1.7	8.63636363636364	-0.23846559108321	-0.23846559108321\\
1.7	8.72727272727273	-0.236721433806746	-0.236721433806746\\
1.7	8.81818181818182	-0.234994243808216	-0.234994243808216\\
1.7	8.90909090909091	-0.233284176216399	-0.233284176216399\\
1.7	9	-0.231591355003854	-0.231591355003854\\
1.7	9.09090909090909	-0.229915875403256	-0.229915875403256\\
1.7	9.18181818181818	-0.228257806159612	-0.228257806159612\\
1.7	9.27272727272727	-0.226617191629032	-0.226617191629032\\
1.7	9.36363636363636	-0.224994053734086	-0.224994053734086\\
1.7	9.45454545454546	-0.223388393785099	-0.223388393785099\\
1.7	9.54545454545454	-0.221800194176209	-0.221800194176209\\
1.7	9.63636363636364	-0.220229419964378	-0.220229419964378\\
1.7	9.72727272727273	-0.218676020339087	-0.218676020339087\\
1.7	9.81818181818182	-0.21713992998991	-0.21713992998991\\
1.7	9.90909090909091	-0.215621070378716	-0.215621070378716\\
1.7	10	-0.214119350922812	-0.214119350922812\\
1.8	1	-0.190506733619089	-0.190506733619089\\
1.8	1.09090909090909	-0.203678086426259	-0.203678086426259\\
1.8	1.18181818181818	-0.216193593703751	-0.216193593703751\\
1.8	1.27272727272727	-0.227976201400623	-0.227976201400623\\
1.8	1.36363636363636	-0.23897502098538	-0.23897502098538\\
1.8	1.45454545454545	-0.249160538154521	-0.249160538154521\\
1.8	1.54545454545455	-0.258520513568948	-0.258520513568948\\
1.8	1.63636363636364	-0.267056500601303	-0.267056500601303\\
1.8	1.72727272727273	-0.274780906754014	-0.274780906754014\\
1.8	1.81818181818182	-0.281714529571538	-0.281714529571538\\
1.8	1.90909090909091	-0.287884503395945	-0.287884503395945\\
1.8	2	-0.293322599450303	-0.293322599450303\\
1.8	2.09090909090909	-0.298063827988359	-0.298063827988359\\
1.8	2.18181818181818	-0.302145297313309	-0.302145297313309\\
1.8	2.27272727272727	-0.305605290159963	-0.305605290159963\\
1.8	2.36363636363636	-0.308482523155638	-0.308482523155638\\
1.8	2.45454545454545	-0.310815559784962	-0.310815559784962\\
1.8	2.54545454545455	-0.31264235147831	-0.31264235147831\\
1.8	2.63636363636364	-0.313999885142168	-0.313999885142168\\
1.8	2.72727272727273	-0.3149239186846	-0.3149239186846\\
1.8	2.81818181818182	-0.315448788899883	-0.315448788899883\\
1.8	2.90909090909091	-0.315607278505397	-0.315607278505397\\
1.8	3	-0.315430531213083	-0.315430531213083\\
1.8	3.09090909090909	-0.314948005507561	-0.314948005507561\\
1.8	3.18181818181818	-0.314187459330835	-0.314187459330835\\
1.8	3.27272727272727	-0.31317495917356	-0.31317495917356\\
1.8	3.36363636363636	-0.311934908175922	-0.311934908175922\\
1.8	3.45454545454545	-0.310490088774607	-0.310490088774607\\
1.8	3.54545454545455	-0.30886171622015	-0.30886171622015\\
1.8	3.63636363636364	-0.307069499952247	-0.307069499952247\\
1.8	3.72727272727273	-0.305131710377721	-0.305131710377721\\
1.8	3.81818181818182	-0.303065249062456	-0.303065249062456\\
1.8	3.90909090909091	-0.300885720738644	-0.300885720738644\\
1.8	4	-0.298607505853575	-0.298607505853575\\
1.8	4.09090909090909	-0.296243832656226	-0.296243832656226\\
1.8	4.18181818181818	-0.293806848041479	-0.293806848041479\\
1.8	4.27272727272727	-0.291307686556335	-0.291307686556335\\
1.8	4.36363636363636	-0.288756537124157	-0.288756537124157\\
1.8	4.45454545454546	-0.286162707167047	-0.286162707167047\\
1.8	4.54545454545454	-0.28353468390752	-0.28353468390752\\
1.8	4.63636363636364	-0.280880192712275	-0.280880192712275\\
1.8	4.72727272727273	-0.278206252406516	-0.278206252406516\\
1.8	4.81818181818182	-0.27551922753945	-0.27551922753945\\
1.8	4.90909090909091	-0.272824877622727	-0.272824877622727\\
1.8	5	-0.270128403395443	-0.270128403395443\\
1.8	5.09090909090909	-0.267434490193717	-0.267434490193717\\
1.8	5.18181818181818	-0.264747348520895	-0.264747348520895\\
1.8	5.27272727272727	-0.262070751927491	-0.262070751927491\\
1.8	5.36363636363636	-0.259408072318841	-0.259408072318841\\
1.8	5.45454545454545	-0.256762312813957	-0.256762312813957\\
1.8	5.54545454545455	-0.254136138281944	-0.254136138281944\\
1.8	5.63636363636364	-0.251531903683006	-0.251531903683006\\
1.8	5.72727272727273	-0.248951680340132	-0.248951680340132\\
1.8	5.81818181818182	-0.246397280265252	-0.246397280265252\\
1.8	5.90909090909091	-0.243870278660372	-0.243870278660372\\
1.8	6	-0.241372034710219	-0.241372034710219\\
1.8	6.09090909090909	-0.23890371077833	-0.23890371077833\\
1.8	6.18181818181818	-0.236466290113671	-0.236466290113671\\
1.8	6.27272727272727	-0.234060593169709	-0.234060593169709\\
1.8	6.36363636363636	-0.231687292632619	-0.231687292632619\\
1.8	6.45454545454545	-0.229346927250064	-0.229346927250064\\
1.8	6.54545454545455	-0.227039914546727	-0.227039914546727\\
1.8	6.63636363636364	-0.224766562507677	-0.224766562507677\\
1.8	6.72727272727273	-0.222527080305622	-0.222527080305622\\
1.8	6.81818181818182	-0.220321588143308	-0.220321588143308\\
1.8	6.90909090909091	-0.218150126277661	-0.218150126277661\\
1.8	7	-0.216012663287849	-0.216012663287849\\
1.8	7.09090909090909	-0.213909103645197	-0.213909103645197\\
1.8	7.18181818181818	-0.211839294638903	-0.211839294638903\\
1.8	7.27272727272727	-0.209803032707705	-0.209803032707705\\
1.8	7.36363636363636	-0.207800069224074	-0.207800069224074\\
1.8	7.45454545454545	-0.205830115774142	-0.205830115774142\\
1.8	7.54545454545455	-0.203892848973444	-0.203892848973444\\
1.8	7.63636363636364	-0.201987914855556	-0.201987914855556\\
1.8	7.72727272727273	-0.200114932868001	-0.200114932868001\\
1.8	7.81818181818182	-0.198273499507158	-0.198273499507158\\
1.8	7.90909090909091	-0.196463191621556	-0.196463191621556\\
1.8	8	-0.194683569410658	-0.194683569410658\\
1.8	8.09090909090909	-0.192934179144171	-0.192934179144171\\
1.8	8.18181818181818	-0.191214555624993	-0.191214555624993\\
1.8	8.27272727272727	-0.189524224417091	-0.189524224417091\\
1.8	8.36363636363636	-0.187862703857946	-0.187862703857946\\
1.8	8.45454545454545	-0.186229506873672	-0.186229506873672\\
1.8	8.54545454545455	-0.184624142613465	-0.184624142613465\\
1.8	8.63636363636364	-0.183046117918722	-0.183046117918722\\
1.8	8.72727272727273	-0.181494938640959	-0.181494938640959\\
1.8	8.81818181818182	-0.179970110821504	-0.179970110821504\\
1.8	8.90909090909091	-0.17847114174493	-0.17847114174493\\
1.8	9	-0.176997540877179	-0.176997540877179\\
1.8	9.09090909090909	-0.175548820698491	-0.175548820698491\\
1.8	9.18181818181818	-0.174124497440408	-0.174124497440408\\
1.8	9.27272727272727	-0.172724091735343	-0.172724091735343\\
1.8	9.36363636363636	-0.171347129186555	-0.171347129186555\\
1.8	9.45454545454546	-0.169993140865691	-0.169993140865691\\
1.8	9.54545454545454	-0.168661663744471	-0.168661663744471\\
1.8	9.63636363636364	-0.167352241066563	-0.167352241066563\\
1.8	9.72727272727273	-0.166064422665166	-0.166064422665166\\
1.8	9.81818181818182	-0.164797765231388	-0.164797765231388\\
1.8	9.90909090909091	-0.163551832538049	-0.163551832538049\\
1.8	10	-0.162326195623182	-0.162326195623182\\
1.9	1	-0.203555963180457	-0.203555963180457\\
1.9	1.09090909090909	-0.214894262818608	-0.214894262818608\\
1.9	1.18181818181818	-0.225283261455743	-0.225283261455743\\
1.9	1.27272727272727	-0.234705015366685	-0.234705015366685\\
1.9	1.36363636363636	-0.243162979763244	-0.243162979763244\\
1.9	1.45454545454545	-0.25067692216988	-0.25067692216988\\
1.9	1.54545454545455	-0.257278742078597	-0.257278742078597\\
1.9	1.63636363636364	-0.263009064621248	-0.263009064621248\\
1.9	1.72727272727273	-0.267914489489779	-0.267914489489779\\
1.9	1.81818181818182	-0.272045390279459	-0.272045390279459\\
1.9	1.90909090909091	-0.275454172966003	-0.275454172966003\\
1.9	2	-0.278193914860372	-0.278193914860372\\
1.9	2.09090909090909	-0.280317316863038	-0.280317316863038\\
1.9	2.18181818181818	-0.281875912067874	-0.281875912067874\\
1.9	2.27272727272727	-0.282919482747751	-0.282919482747751\\
1.9	2.36363636363636	-0.283495645551716	-0.283495645551716\\
1.9	2.45454545454545	-0.283649571451127	-0.283649571451127\\
1.9	2.54545454545455	-0.283423812698391	-0.283423812698391\\
1.9	2.63636363636364	-0.282858213919224	-0.282858213919224\\
1.9	2.72727272727273	-0.281989888556911	-0.281989888556911\\
1.9	2.81818181818182	-0.280853245326914	-0.280853245326914\\
1.9	2.90909090909091	-0.279480052215329	-0.279480052215329\\
1.9	3	-0.277899527947951	-0.277899527947951\\
1.9	3.09090909090909	-0.276138452841371	-0.276138452841371\\
1.9	3.18181818181818	-0.274221292587065	-0.274221292587065\\
1.9	3.27272727272727	-0.272170329868869	-0.272170329868869\\
1.9	3.36363636363636	-0.270005799820744	-0.270005799820744\\
1.9	3.45454545454545	-0.267746026235271	-0.267746026235271\\
1.9	3.54545454545455	-0.265407556168194	-0.265407556168194\\
1.9	3.63636363636364	-0.263005291179051	-0.263005291179051\\
1.9	3.72727272727273	-0.26055261392689	-0.26055261392689\\
1.9	3.81818181818182	-0.258061509223409	-0.258061509223409\\
1.9	3.90909090909091	-0.255542678950662	-0.255542678950662\\
1.9	4	-0.253005650490845	-0.253005650490845\\
1.9	4.09090909090909	-0.250458878503373	-0.250458878503373\\
1.9	4.18181818181818	-0.247909840029333	-0.247909840029333\\
1.9	4.27272727272727	-0.245365123013461	-0.245365123013461\\
1.9	4.36363636363636	-0.242830508415798	-0.242830508415798\\
1.9	4.45454545454546	-0.240311046144615	-0.240311046144615\\
1.9	4.54545454545454	-0.237811125083606	-0.237811125083606\\
1.9	4.63636363636364	-0.235334537513441	-0.235334537513441\\
1.9	4.72727272727273	-0.232884538243595	-0.232884538243595\\
1.9	4.81818181818182	-0.230463898777465	-0.230463898777465\\
1.9	4.90909090909091	-0.228074956834014	-0.228074956834014\\
1.9	5	-0.225719661544395	-0.225719661544395\\
1.9	5.09090909090909	-0.223399614633332	-0.223399614633332\\
1.9	5.18181818181818	-0.221116107883645	-0.221116107883645\\
1.9	5.27272727272727	-0.218870157168984	-0.218870157168984\\
1.9	5.36363636363636	-0.216662533325308	-0.216662533325308\\
1.9	5.45454545454545	-0.214493790116364	-0.214493790116364\\
1.9	5.54545454545455	-0.212364289532886	-0.212364289532886\\
1.9	5.63636363636364	-0.210274224649648	-0.210274224649648\\
1.9	5.72727272727273	-0.208223640249248	-0.208223640249248\\
1.9	5.81818181818182	-0.206212451406611	-0.206212451406611\\
1.9	5.90909090909091	-0.204240460213881	-0.204240460213881\\
1.9	6	-0.20230737081172	-0.20230737081172\\
1.9	6.09090909090909	-0.20041280288006	-0.20041280288006\\
1.9	6.18181818181818	-0.198556303729119	-0.198556303729119\\
1.9	6.27272727272727	-0.196737359119996	-0.196737359119996\\
1.9	6.36363636363636	-0.194955402933432	-0.194955402933432\\
1.9	6.45454545454545	-0.193209825795305	-0.193209825795305\\
1.9	6.54545454545455	-0.191499982758117	-0.191499982758117\\
1.9	6.63636363636364	-0.189825200129123	-0.189825200129123\\
1.9	6.72727272727273	-0.188184781527784	-0.188184781527784\\
1.9	6.81818181818182	-0.186578013247878	-0.186578013247878\\
1.9	6.90909090909091	-0.185004168992824	-0.185004168992824\\
1.9	7	-0.183462514046598	-0.183462514046598\\
1.9	7.09090909090909	-0.181952308936866	-0.181952308936866\\
1.9	7.18181818181818	-0.180472812641775	-0.180472812641775\\
1.9	7.27272727272727	-0.179023285387038	-0.179023285387038\\
1.9	7.36363636363636	-0.177602991075592	-0.177602991075592\\
1.9	7.45454545454545	-0.176211199388106	-0.176211199388106\\
1.9	7.54545454545455	-0.174847187588989	-0.174847187588989\\
1.9	7.63636363636364	-0.173510242069223	-0.173510242069223\\
1.9	7.72727272727273	-0.172199659654336	-0.172199659654336\\
1.9	7.81818181818182	-0.170914748703068	-0.170914748703068\\
1.9	7.90909090909091	-0.169654830019816	-0.169654830019816\\
1.9	8	-0.168419237601631	-0.168419237601631\\
1.9	8.09090909090909	-0.167207319238532	-0.167207319238532\\
1.9	8.18181818181818	-0.166018436984007	-0.166018436984007\\
1.9	8.27272727272727	-0.16485196751086	-0.16485196751086\\
1.9	8.36363636363636	-0.163707302366088	-0.163707302366088\\
1.9	8.45454545454545	-0.162583848137017	-0.162583848137017\\
1.9	8.54545454545455	-0.161481026539711	-0.161481026539711\\
1.9	8.63636363636364	-0.160398274439519	-0.160398274439519\\
1.9	8.72727272727273	-0.159335043812595	-0.159335043812595\\
1.9	8.81818181818182	-0.158290801656305	-0.158290801656305\\
1.9	8.90909090909091	-0.157265029855581	-0.157265029855581\\
1.9	9	-0.156257225011543	-0.156257225011543\\
1.9	9.09090909090909	-0.155266898238028	-0.155266898238028\\
1.9	9.18181818181818	-0.154293574931019	-0.154293574931019\\
1.9	9.27272727272727	-0.153336794515459	-0.153336794515459\\
1.9	9.36363636363636	-0.152396110173394	-0.152396110173394\\
1.9	9.45454545454546	-0.151471088556974	-0.151471088556974\\
1.9	9.54545454545454	-0.150561309489402	-0.150561309489402\\
1.9	9.63636363636364	-0.14966636565659	-0.14966636565659\\
1.9	9.72727272727273	-0.148785862291937	-0.148785862291937\\
1.9	9.81818181818182	-0.147919416856352	-0.147919416856352\\
1.9	9.90909090909091	-0.147066658715388	-0.147066658715388\\
1.9	10	-0.14622722881512	-0.14622722881512\\
2	1	-0.281351443029218	-0.281351443029218\\
2	1.09090909090909	-0.291526844485902	-0.291526844485902\\
2	1.18181818181818	-0.300529304769728	-0.300529304769728\\
2	1.27272727272727	-0.308398291724556	-0.308398291724556\\
2	1.36363636363636	-0.315187410795691	-0.315187410795691\\
2	1.45454545454545	-0.320959649811576	-0.320959649811576\\
2	1.54545454545455	-0.325783654501795	-0.325783654501795\\
2	1.63636363636364	-0.329730850810217	-0.329730850810217\\
2	1.72727272727273	-0.332873256955878	-0.332873256955878\\
2	1.81818181818182	-0.335281852685741	-0.335281852685741\\
2	1.90909090909091	-0.337025394904837	-0.337025394904837\\
2	2	-0.338169587810787	-0.338169587810787\\
2	2.09090909090909	-0.338776531926453	-0.338776531926453\\
2	2.18181818181818	-0.338904390235734	-0.338904390235734\\
2	2.27272727272727	-0.338607221244695	-0.338607221244695\\
2	2.36363636363636	-0.337934938485341	-0.337934938485341\\
2	2.45454545454545	-0.336933364015109	-0.336933364015109\\
2	2.54545454545455	-0.33564435008531	-0.33564435008531\\
2	2.63636363636364	-0.334105948575118	-0.334105948575118\\
2	2.72727272727273	-0.332352612207402	-0.332352612207402\\
2	2.81818181818182	-0.330415415145994	-0.330415415145994\\
2	2.90909090909091	-0.328322283464237	-0.328322283464237\\
2	3	-0.32609822829378	-0.32609822829378\\
2	3.09090909090909	-0.323765576312826	-0.323765576312826\\
2	3.18181818181818	-0.321344193700426	-0.321344193700426\\
2	3.27272727272727	-0.318851700839186	-0.318851700839186\\
2	3.36363636363636	-0.316303675952059	-0.316303675952059\\
2	3.45454545454545	-0.313713846558471	-0.313713846558471\\
2	3.54545454545455	-0.311094268171	-0.311094268171\\
2	3.63636363636364	-0.308455490058791	-0.308455490058791\\
2	3.72727272727273	-0.305806708204748	-0.305806708204748\\
2	3.81818181818182	-0.303155905801976	-0.303155905801976\\
2	3.90909090909091	-0.300509981788478	-0.300509981788478\\
2	4	-0.297874868022101	-0.297874868022101\\
2	4.09090909090909	-0.295255635761506	-0.295255635761506\\
2	4.18181818181818	-0.29265659215273	-0.29265659215273\\
2	4.27272727272727	-0.290081367432025	-0.290081367432025\\
2	4.36363636363636	-0.287532993549905	-0.287532993549905\\
2	4.45454545454546	-0.285013974903349	-0.285013974903349\\
2	4.54545454545454	-0.282526351836438	-0.282526351836438\\
2	4.63636363636364	-0.280071757537246	-0.280071757537246\\
2	4.72727272727273	-0.277651468922679	-0.277651468922679\\
2	4.81818181818182	-0.275266452064899	-0.275266452064899\\
2	4.90909090909091	-0.272917402674144	-0.272917402674144\\
2	5	-0.27060478211425	-0.27060478211425\\
2	5.09090909090909	-0.268328849389539	-0.268328849389539\\
2	5.18181818181818	-0.26608968950551	-0.26608968950551\\
2	5.27272727272727	-0.263887238571342	-0.263887238571342\\
2	5.36363636363636	-0.261721305979642	-0.261721305979642\\
2	5.45454545454545	-0.25959159396845	-0.25959159396845\\
2	5.54545454545455	-0.257497714842131	-0.257497714842131\\
2	5.63636363636364	-0.255439206101528	-0.255439206101528\\
2	5.72727272727273	-0.253415543709556	-0.253415543709556\\
2	5.81818181818182	-0.251426153696154	-0.251426153696154\\
2	5.90909090909091	-0.249470422286202	-0.249470422286202\\
2	6	-0.247547704715403	-0.247547704715403\\
2	6.09090909090909	-0.245657332882253	-0.245657332882253\\
2	6.18181818181818	-0.243798621968867	-0.243798621968867\\
2	6.27272727272727	-0.241970876149517	-0.241970876149517\\
2	6.36363636363636	-0.240173393493182	-0.240173393493182\\
2	6.45454545454545	-0.238405470155019	-0.238405470155019\\
2	6.54545454545455	-0.236666403941476	-0.236666403941476\\
2	6.63636363636364	-0.234955497324499	-0.234955497324499\\
2	6.72727272727273	-0.233272059972058	-0.233272059972058\\
2	6.81818181818182	-0.231615410854744	-0.231615410854744\\
2	6.90909090909091	-0.229984879981528	-0.229984879981528\\
2	7	-0.228379809811814	-0.228379809811814\\
2	7.09090909090909	-0.226799556385556	-0.226799556385556\\
2	7.18181818181818	-0.225243490208433	-0.225243490208433\\
2	7.27272727272727	-0.223710996924815	-0.223710996924815\\
2	7.36363636363636	-0.222201477807446	-0.222201477807446\\
2	7.45454545454545	-0.220714350089344	-0.220714350089344\\
2	7.54545454545455	-0.219249047160447	-0.219249047160447\\
2	7.63636363636364	-0.217805018648784	-0.217805018648784\\
2	7.72727272727273	-0.216381730403593	-0.216381730403593\\
2	7.81818181818182	-0.214978664395671	-0.214978664395671\\
2	7.90909090909091	-0.213595318548337	-0.213595318548337\\
2	8	-0.212231206510735	-0.212231206510735\\
2	8.09090909090909	-0.21088585738371	-0.21088585738371\\
2	8.18181818181818	-0.209558815407156	-0.209558815407156\\
2	8.27272727272727	-0.208249639616612	-0.208249639616612\\
2	8.36363636363636	-0.20695790347581	-0.20695790347581\\
2	8.45454545454545	-0.205683194491004	-0.205683194491004\\
2	8.54545454545455	-0.204425113812077	-0.204425113812077\\
2	8.63636363636364	-0.203183275824758	-0.203183275824758\\
2	8.72727272727273	-0.201957307737611	-0.201957307737611\\
2	8.81818181818182	-0.200746849166954	-0.200746849166954\\
2	8.90909090909091	-0.199551551722363	-0.199551551722363\\
2	9	-0.198371078595	-0.198371078595\\
2	9.09090909090909	-0.197205104150651	-0.197205104150651\\
2	9.18181818181818	-0.196053313529	-0.196053313529\\
2	9.27272727272727	-0.194915402250453	-0.194915402250453\\
2	9.36363636363636	-0.193791075831498	-0.193791075831498\\
2	9.45454545454546	-0.192680049409443	-0.192680049409443\\
2	9.54545454545454	-0.191582047377171	-0.191582047377171\\
2	9.63636363636364	-0.190496803028367	-0.190496803028367\\
2	9.72727272727273	-0.18942405821357	-0.18942405821357\\
2	9.81818181818182	-0.188363563007279	-0.188363563007279\\
2	9.90909090909091	-0.187315075386224	-0.187315075386224\\
2	10	-0.186278360918846	-0.186278360918846\\
2.1	1	-0.466911698963802	-0.466911698963802\\
2.1	1.09090909090909	-0.472314848272932	-0.472314848272932\\
2.1	1.18181818181818	-0.476440236621306	-0.476440236621306\\
2.1	1.27272727272727	-0.479378474819475	-0.479378474819475\\
2.1	1.36363636363636	-0.481225281138758	-0.481225281138758\\
2.1	1.45454545454545	-0.482077766260179	-0.482077766260179\\
2.1	1.54545454545455	-0.482031721116456	-0.482031721116456\\
2.1	1.63636363636364	-0.481179695365386	-0.481179695365386\\
2.1	1.72727272727273	-0.479609692478125	-0.479609692478125\\
2.1	1.81818181818182	-0.477404340146131	-0.477404340146131\\
2.1	1.90909090909091	-0.474640422281627	-0.474640422281627\\
2.1	2	-0.47138868183723	-0.47138868183723\\
2.1	2.09090909090909	-0.467713822582617	-0.467713822582617\\
2.1	2.18181818181818	-0.463674653425654	-0.463674653425654\\
2.1	2.27272727272727	-0.459324331388928	-0.459324331388928\\
2.1	2.36363636363636	-0.454710669432737	-0.454710669432737\\
2.1	2.45454545454545	-0.449876483374364	-0.449876483374364\\
2.1	2.54545454545455	-0.444859958553806	-0.444859958553806\\
2.1	2.63636363636364	-0.439695021945138	-0.439695021945138\\
2.1	2.72727272727273	-0.434411709367654	-0.434411709367654\\
2.1	2.81818181818182	-0.429036520525146	-0.429036520525146\\
2.1	2.90909090909091	-0.423592756970928	-0.423592756970928\\
2.1	3	-0.418100839904046	-0.418100839904046\\
2.1	3.09090909090909	-0.412578606065484	-0.412578606065484\\
2.1	3.18181818181818	-0.40704158101649	-0.40704158101649\\
2.1	3.27272727272727	-0.40150322982059	-0.40150322982059\\
2.1	3.36363636363636	-0.395975185677351	-0.395975185677351\\
2.1	3.45454545454545	-0.390467457418127	-0.390467457418127\\
2.1	3.54545454545455	-0.384988617010636	-0.384988617010636\\
2.1	3.63636363636364	-0.379545968360643	-0.379545968360643\\
2.1	3.72727272727273	-0.374145698769455	-0.374145698769455\\
2.1	3.81818181818182	-0.368793014424058	-0.368793014424058\\
2.1	3.90909090909091	-0.363492261277313	-0.363492261277313\\
2.1	4	-0.358247032629767	-0.358247032629767\\
2.1	4.09090909090909	-0.353060264661238	-0.353060264661238\\
2.1	4.18181818181818	-0.34793432108581	-0.34793432108581\\
2.1	4.27272727272727	-0.342871068023224	-0.342871068023224\\
2.1	4.36363636363636	-0.337871940096552	-0.337871940096552\\
2.1	4.45454545454546	-0.332937998683157	-0.332937998683157\\
2.1	4.54545454545454	-0.328069983165091	-0.328069983165091\\
2.1	4.63636363636364	-0.323268355947676	-0.323268355947676\\
2.1	4.72727272727273	-0.318533341941795	-0.318533341941795\\
2.1	4.81818181818182	-0.313864963136903	-0.313864963136903\\
2.1	4.90909090909091	-0.309263068828294	-0.309263068828294\\
2.1	5	-0.304727362003602	-0.304727362003602\\
2.1	5.09090909090909	-0.300257422340014	-0.300257422340014\\
2.1	5.18181818181818	-0.295852726214834	-0.295852726214834\\
2.1	5.27272727272727	-0.29151266408786	-0.29151266408786\\
2.1	5.36363636363636	-0.287236555574032	-0.287236555574032\\
2.1	5.45454545454545	-0.283023662488827	-0.283023662488827\\
2.1	5.54545454545455	-0.278873200116591	-0.278873200116591\\
2.1	5.63636363636364	-0.274784346923006	-0.274784346923006\\
2.1	5.72727272727273	-0.270756252907101	-0.270756252907101\\
2.1	5.81818181818182	-0.2667880467651	-0.2667880467651\\
2.1	5.90909090909091	-0.262878842017927	-0.262878842017927\\
2.1	6	-0.259027742235928	-0.259027742235928\\
2.1	6.09090909090909	-0.255233845478215	-0.255233845478215\\
2.1	6.18181818181818	-0.251496248049703	-0.251496248049703\\
2.1	6.27272727272727	-0.247814047666242	-0.247814047666242\\
2.1	6.36363636363636	-0.244186346107052	-0.244186346107052\\
2.1	6.45454545454545	-0.240612251423774	-0.240612251423774\\
2.1	6.54545454545455	-0.237090879766754	-0.237090879766754\\
2.1	6.63636363636364	-0.233621356881493	-0.233621356881493\\
2.1	6.72727272727273	-0.230202819321457	-0.230202819321457\\
2.1	6.81818181818182	-0.226834415417496	-0.226834415417496\\
2.1	6.90909090909091	-0.223515306038922	-0.223515306038922\\
2.1	7	-0.220244665176718	-0.220244665176718\\
2.1	7.09090909090909	-0.217021680375354	-0.217021680375354\\
2.1	7.18181818181818	-0.213845553036158	-0.213845553036158\\
2.1	7.27272727272727	-0.21071549861214	-0.21071549861214\\
2.1	7.36363636363636	-0.207630746711474	-0.207630746711474\\
2.1	7.45454545454545	-0.204590541124499	-0.204590541124499\\
2.1	7.54545454545455	-0.201594139787046	-0.201594139787046\\
2.1	7.63636363636364	-0.19864081469113	-0.19864081469113\\
2.1	7.72727272727273	-0.195729851752483	-0.195729851752483\\
2.1	7.81818181818182	-0.192860550643053	-0.192860550643053\\
2.1	7.90909090909091	-0.190032224595406	-0.190032224595406\\
2.1	8	-0.18724420018498	-0.18724420018498\\
2.1	8.09090909090909	-0.184495817095225	-0.184495817095225\\
2.1	8.18181818181818	-0.181786427869897	-0.181786427869897\\
2.1	8.27272727272727	-0.179115397656134	-0.179115397656134\\
2.1	8.36363636363636	-0.176482103941348	-0.176482103941348\\
2.1	8.45454545454545	-0.173885936286481	-0.173885936286481\\
2.1	8.54545454545455	-0.171326296057733	-0.171326296057733\\
2.1	8.63636363636364	-0.168802596158549	-0.168802596158549\\
2.1	8.72727272727273	-0.166314260763258	-0.166314260763258\\
2.1	8.81818181818182	-0.163860725053583	-0.163860725053583\\
2.1	8.90909090909091	-0.161441434958932	-0.161441434958932\\
2.1	9	-0.159055846901227	-0.159055846901227\\
2.1	9.09090909090909	-0.156703427544859	-0.156703427544859\\
2.1	9.18181818181818	-0.154383653552193	-0.154383653552193\\
2.1	9.27272727272727	-0.152096011344958	-0.152096011344958\\
2.1	9.36363636363636	-0.149839996871738	-0.149839996871738\\
2.1	9.45454545454546	-0.147615115381698	-0.147615115381698\\
2.1	9.54545454545454	-0.145420881204626	-0.145420881204626\\
2.1	9.63636363636364	-0.143256817537289	-0.143256817537289\\
2.1	9.72727272727273	-0.141122456236078	-0.141122456236078\\
2.1	9.81818181818182	-0.139017337615871	-0.139017337615871\\
2.1	9.90909090909091	-0.136941010254997	-0.136941010254997\\
2.1	10	-0.134893030806194	-0.134893030806194\\
2.2	1	-0.596471456016733	-0.596471456016733\\
2.2	1.09090909090909	-0.591090135202687	-0.591090135202687\\
2.2	1.18181818181818	-0.584542703081614	-0.584542703081614\\
2.2	1.27272727272727	-0.576965629259558	-0.576965629259558\\
2.2	1.36363636363636	-0.568490659002107	-0.568490659002107\\
2.2	1.45454545454545	-0.559242561286356	-0.559242561286356\\
2.2	1.54545454545455	-0.549337736954915	-0.549337736954915\\
2.2	1.63636363636364	-0.53888346930021	-0.53888346930021\\
2.2	1.72727272727273	-0.527977645671319	-0.527977645671319\\
2.2	1.81818181818182	-0.516708816504915	-0.516708816504915\\
2.2	1.90909090909091	-0.505156488733358	-0.505156488733358\\
2.2	2	-0.493391574966333	-0.493391574966333\\
2.2	2.09090909090909	-0.481476939224	-0.481476939224\\
2.2	2.18181818181818	-0.469467995237718	-0.469467995237718\\
2.2	2.27272727272727	-0.457413325215229	-0.457413325215229\\
2.2	2.36363636363636	-0.445355296151905	-0.445355296151905\\
2.2	2.45454545454545	-0.433330657806126	-0.433330657806126\\
2.2	2.54545454545455	-0.421371111793906	-0.421371111793906\\
2.2	2.63636363636364	-0.409503845260139	-0.409503845260139\\
2.2	2.72727272727273	-0.397752025544632	-0.397752025544632\\
2.2	2.81818181818182	-0.386135254415168	-0.386135254415168\\
2.2	2.90909090909091	-0.374669981973637	-0.374669981973637\\
2.2	3	-0.363369881402051	-0.363369881402051\\
2.2	3.09090909090909	-0.352246186418637	-0.352246186418637\\
2.2	3.18181818181818	-0.341307993750469	-0.341307993750469\\
2.2	3.27272727272727	-0.330562533168304	-0.330562533168304\\
2.2	3.36363636363636	-0.320015407725463	-0.320015407725463\\
2.2	3.45454545454545	-0.309670806837204	-0.309670806837204\\
2.2	3.54545454545455	-0.299531694761396	-0.299531694761396\\
2.2	3.63636363636364	-0.289599976919317	-0.289599976919317\\
2.2	3.72727272727273	-0.279876646344529	-0.279876646344529\\
2.2	3.81818181818182	-0.270361912381272	-0.270361912381272\\
2.2	3.90909090909091	-0.261055313580881	-0.261055313580881\\
2.2	4	-0.251955816572197	-0.251955816572197\\
2.2	4.09090909090909	-0.243061902514369	-0.243061902514369\\
2.2	4.18181818181818	-0.234371642580856	-0.234371642580856\\
2.2	4.27272727272727	-0.2258827637738	-0.2258827637738\\
2.2	4.36363636363636	-0.217592706229136	-0.217592706229136\\
2.2	4.45454545454546	-0.209498673045442	-0.209498673045442\\
2.2	4.54545454545454	-0.20159767355338	-0.20159767355338\\
2.2	4.63636363636364	-0.193886560837466	-0.193886560837466\\
2.2	4.72727272727273	-0.186362064227201	-0.186362064227201\\
2.2	4.81818181818182	-0.179020817389734	-0.179020817389734\\
2.2	4.90909090909091	-0.171859382580379	-0.171859382580379\\
2.2	5	-0.164874271539887	-0.164874271539887\\
2.2	5.09090909090909	-0.158061963467455	-0.158061963467455\\
2.2	5.18181818181818	-0.15141892044547	-0.15141892044547\\
2.2	5.27272727272727	-0.144941600645204	-0.144941600645204\\
2.2	5.36363636363636	-0.138626469601362	-0.138626469601362\\
2.2	5.45454545454545	-0.13247000980715	-0.13247000980715\\
2.2	5.54545454545455	-0.126468728849575	-0.126468728849575\\
2.2	5.63636363636364	-0.120619166276755	-0.120619166276755\\
2.2	5.72727272727273	-0.114917899364481	-0.114917899364481\\
2.2	5.81818181818182	-0.109361547927791	-0.109361547927791\\
2.2	5.90909090909091	-0.103946778304603	-0.103946778304603\\
2.2	6	-0.0986703066219974	-0.0986703066219974\\
2.2	6.09090909090909	-0.0935289014414606	-0.0935289014414606\\
2.2	6.18181818181818	-0.0885193858669118	-0.0885193858669118\\
2.2	6.27272727272727	-0.0836386391884246	-0.0836386391884246\\
2.2	6.36363636363636	-0.0788835981250831	-0.0788835981250831\\
2.2	6.45454545454545	-0.0742512577221421	-0.0742512577221421\\
2.2	6.54545454545455	-0.0697386719504601	-0.0697386719504601\\
2.2	6.63636363636364	-0.0653429540499076	-0.0653429540499076\\
2.2	6.72727272727273	-0.06106127665301	-0.06106127665301\\
2.2	6.81818181818182	-0.056890871720331	-0.056890871720331\\
2.2	6.90909090909091	-0.0528290303149861	-0.0528290303149861\\
2.2	7	-0.0488731022400817	-0.0488731022400817\\
2.2	7.09090909090909	-0.0450204955597602	-0.0450204955597602\\
2.2	7.18181818181818	-0.0412686760218176	-0.0412686760218176\\
2.2	7.27272727272727	-0.0376151663974973	-0.0376151663974973\\
2.2	7.36363636363636	-0.0340575457520254	-0.0340575457520254\\
2.2	7.45454545454545	-0.0305934486576498	-0.0305934486576498\\
2.2	7.54545454545455	-0.0272205643594127	-0.0272205643594127\\
2.2	7.63636363636364	-0.0239366359025304	-0.0239366359025304\\
2.2	7.72727272727273	-0.0207394592290767	-0.0207394592290767\\
2.2	7.81818181818182	-0.0176268822506509	-0.0176268822506509\\
2.2	7.90909090909091	-0.0145968039028225	-0.0145968039028225\\
2.2	8	-0.011647173186369	-0.011647173186369\\
2.2	8.09090909090909	-0.00877598819964989	-0.00877598819964989\\
2.2	8.18181818181818	-0.00598129516587757	-0.00598129516587757\\
2.2	8.27272727272727	-0.00326118745852566	-0.00326118745852566\\
2.2	8.36363636363636	-0.000613804627685316	-0.000613804627685316\\
2.2	8.45454545454545	0.00196266857023006	0.00196266857023006\\
2.2	8.54545454545455	0.00447000313734563	0.00447000313734563\\
2.2	8.63636363636364	0.00690992679198117	0.00690992679198117\\
2.2	8.72727272727273	0.00928412491758063	0.00928412491758063\\
2.2	8.81818181818182	0.0115942415016178	0.0115942415016178\\
2.2	8.90909090909091	0.0138418800633842	0.0138418800633842\\
2.2	9	0.016028604569729	0.016028604569729\\
2.2	9.09090909090909	0.0181559403379821	0.0181559403379821\\
2.2	9.18181818181818	0.0202253749254103	0.0202253749254103\\
2.2	9.27272727272727	0.0222383590046844	0.0222383590046844\\
2.2	9.36363636363636	0.0241963072249245	0.0241963072249245\\
2.2	9.45454545454546	0.0261005990579917	0.0261005990579917\\
2.2	9.54545454545454	0.0279525796297566	0.0279525796297566\\
2.2	9.63636363636364	0.0297535605361576	0.0297535605361576\\
2.2	9.72727272727273	0.0315048206439099	0.0315048206439099\\
2.2	9.81818181818182	0.033207606875787	0.033207606875787\\
2.2	9.90909090909091	0.034863134980432	0.034863134980432\\
2.2	10	0.0364725902867069	0.0364725902867069\\
2.3	1	-0.473207839510763	-0.473207839510763\\
2.3	1.09090909090909	-0.453147778841053	-0.453147778841053\\
2.3	1.18181818181818	-0.432435410038441	-0.432435410038441\\
2.3	1.27272727272727	-0.411246771586373	-0.411246771586373\\
2.3	1.36363636363636	-0.38974159394498	-0.38974159394498\\
2.3	1.45454545454545	-0.368062877689013	-0.368062877689013\\
2.3	1.54545454545455	-0.346337128910671	-0.346337128910671\\
2.3	1.63636363636364	-0.324675036672891	-0.324675036672891\\
2.3	1.72727272727273	-0.303172431351538	-0.303172431351538\\
2.3	1.81818181818182	-0.281911405017817	-0.281911405017817\\
2.3	1.90909090909091	-0.260961507781321	-0.260961507781321\\
2.3	2	-0.240380959127391	-0.240380959127391\\
2.3	2.09090909090909	-0.220217832323722	-0.220217832323722\\
2.3	2.18181818181818	-0.200511184243948	-0.200511184243948\\
2.3	2.27272727272727	-0.181292113518187	-0.181292113518187\\
2.3	2.36363636363636	-0.162584737620448	-0.162584737620448\\
2.3	2.45454545454545	-0.14440708501393	-0.14440708501393\\
2.3	2.54545454545455	-0.126771902327451	-0.126771902327451\\
2.3	2.63636363636364	-0.109687379143574	-0.109687379143574\\
2.3	2.72727272727273	-0.0931577946620549	-0.0931577946620549\\
2.3	2.81818181818182	-0.0771840915078495	-0.0771840915078495\\
2.3	2.90909090909091	-0.0617643824696566	-0.0617643824696566\\
2.3	3	-0.0468943961255391	-0.0468943961255391\\
2.3	3.09090909090909	-0.0325678672440985	-0.0325678672440985\\
2.3	3.18181818181818	-0.018776877622761	-0.018776877622761\\
2.3	3.27272727272727	-0.00551215269794952	-0.00551215269794952\\
2.3	3.36363636363636	0.00723668112204788	0.00723668112204788\\
2.3	3.45454545454545	0.0194808738611855	0.0194808738611855\\
2.3	3.54545454545455	0.0312323599920701	0.0312323599920701\\
2.3	3.63636363636364	0.0425035933462275	0.0425035933462275\\
2.3	3.72727272727273	0.0533074055871304	0.0533074055871304\\
2.3	3.81818181818182	0.0636568852775421	0.0636568852775421\\
2.3	3.90909090909091	0.0735652749076017	0.0735652749076017\\
2.3	4	0.0830458835559191	0.0830458835559191\\
2.3	4.09090909090909	0.0921120131328749	0.0921120131328749\\
2.3	4.18181818181818	0.100776896404232	0.100776896404232\\
2.3	4.27272727272727	0.10905364521566	0.10905364521566\\
2.3	4.36363636363636	0.116955207536626	0.116955207536626\\
2.3	4.45454545454546	0.12449433211731	0.12449433211731\\
2.3	4.54545454545454	0.131683539706886	0.131683539706886\\
2.3	4.63636363636364	0.138535099917567	0.138535099917567\\
2.3	4.72727272727273	0.145061012938278	0.145061012938278\\
2.3	4.81818181818182	0.151272995406409	0.151272995406409\\
2.3	4.90909090909091	0.157182469837569	0.157182469837569\\
2.3	5	0.162800557093036	0.162800557093036\\
2.3	5.09090909090909	0.168138071434211	0.168138071434211\\
2.3	5.18181818181818	0.173205517773881	0.173205517773881\\
2.3	5.27272727272727	0.17801309078681	0.17801309078681\\
2.3	5.36363636363636	0.182570675587902	0.182570675587902\\
2.3	5.45454545454545	0.186887849725943	0.186887849725943\\
2.3	5.54545454545455	0.190973886275384	0.190973886275384\\
2.3	5.63636363636364	0.194837757838554	0.194837757838554\\
2.3	5.72727272727273	0.198488141296607	0.198488141296607\\
2.3	5.81818181818182	0.201933423169993	0.201933423169993\\
2.3	5.90909090909091	0.205181705468692	0.205181705468692\\
2.3	6	0.208240811929336	0.208240811929336\\
2.3	6.09090909090909	0.211118294550938	0.211118294550938\\
2.3	6.18181818181818	0.213821440353597	0.213821440353597\\
2.3	6.27272727272727	0.216357278295506	0.216357278295506\\
2.3	6.36363636363636	0.218732586293052	0.218732586293052\\
2.3	6.45454545454545	0.220953898297036	0.220953898297036\\
2.3	6.54545454545455	0.223027511385089	0.223027511385089\\
2.3	6.63636363636364	0.224959492836573	0.224959492836573\\
2.3	6.72727272727273	0.226755687161503	0.226755687161503\\
2.3	6.81818181818182	0.228421723059682	0.228421723059682\\
2.3	6.90909090909091	0.229963020290176	0.229963020290176\\
2.3	7	0.231384796434717	0.231384796434717\\
2.3	7.09090909090909	0.232692073541578	0.232692073541578\\
2.3	7.18181818181818	0.233889684639026	0.233889684639026\\
2.3	7.27272727272727	0.23498228010968	0.23498228010968\\
2.3	7.36363636363636	0.235974333919001	0.235974333919001\\
2.3	7.45454545454545	0.236870149692772	0.236870149692772\\
2.3	7.54545454545455	0.237673866639848	0.237673866639848\\
2.3	7.63636363636364	0.238389465317674	0.238389465317674\\
2.3	7.72727272727273	0.239020773239071	0.239020773239071\\
2.3	7.81818181818182	0.239571470319722	0.239571470319722\\
2.3	7.90909090909091	0.24004509416651	0.24004509416651\\
2.3	8	0.240445045207513	0.240445045207513\\
2.3	8.09090909090909	0.240774591665007	0.240774591665007\\
2.3	8.18181818181818	0.241036874373274	0.241036874373274\\
2.3	8.27272727272727	0.2412349114434	0.2412349114434\\
2.3	8.36363636363636	0.241371602777558	0.241371602777558\\
2.3	8.45454545454545	0.241449734435548	0.241449734435548\\
2.3	8.54545454545455	0.241471982856532	0.241471982856532\\
2.3	8.63636363636364	0.241440918939134	0.241440918939134\\
2.3	8.72727272727273	0.24135901198315	0.24135901198315\\
2.3	8.81818181818182	0.241228633496233	0.241228633496233\\
2.3	8.90909090909091	0.241052060869004	0.241052060869004\\
2.3	9	0.240831480922056	0.240831480922056\\
2.3	9.09090909090909	0.240568993328374	0.240568993328374\\
2.3	9.18181818181818	0.240266613914681	0.240266613914681\\
2.3	9.27272727272727	0.239926277845227	0.239926277845227\\
2.3	9.36363636363636	0.239549842691517	0.239549842691517\\
2.3	9.45454545454546	0.239139091391438	0.239139091391438\\
2.3	9.54545454545454	0.238695735101204	0.238695735101204\\
2.3	9.63636363636364	0.238221415943512	0.238221415943512\\
2.3	9.72727272727273	0.237717709655208	0.237717709655208\\
2.3	9.81818181818182	0.237186128137746	0.237186128137746\\
2.3	9.90909090909091	0.236628121913623	0.236628121913623\\
2.3	10	0.236045082491931	0.236045082491931\\
2.4	1	-0.0158490639581666	-0.0158490639581666\\
2.4	1.09090909090909	0.0174623310714633	0.0174623310714633\\
2.4	1.18181818181818	0.0503234086694152	0.0503234086694152\\
2.4	1.27272727272727	0.0825471964457583	0.0825471964457583\\
2.4	1.36363636363636	0.113977312935077	0.113977312935077\\
2.4	1.45454545454545	0.144485745493636	0.144485745493636\\
2.4	1.54545454545455	0.173970288854152	0.173970288854152\\
2.4	1.63636363636364	0.202351850309927	0.202351850309927\\
2.4	1.72727272727273	0.229571763056488	0.229571763056488\\
2.4	1.81818181818182	0.255589201253303	0.255589201253303\\
2.4	1.90909090909091	0.280378755179792	0.280378755179792\\
2.4	2	0.303928199464768	0.303928199464768\\
2.4	2.09090909090909	0.326236469397136	0.326236469397136\\
2.4	2.18181818181818	0.347311847920413	0.347311847920413\\
2.4	2.27272727272727	0.367170357633922	0.367170357633922\\
2.4	2.36363636363636	0.385834346862986	0.385834346862986\\
2.4	2.45454545454545	0.403331255777916	0.403331255777916\\
2.4	2.54545454545455	0.419692547002585	0.419692547002585\\
2.4	2.63636363636364	0.434952784684564	0.434952784684564\\
2.4	2.72727272727273	0.449148846249893	0.449148846249893\\
2.4	2.81818181818182	0.462319251780988	0.462319251780988\\
2.4	2.90909090909091	0.474503596951129	0.474503596951129\\
2.4	3	0.485742076592657	0.485742076592657\\
2.4	3.09090909090909	0.496075087176982	0.496075087176982\\
2.4	3.18181818181818	0.505542897681256	0.505542897681256\\
2.4	3.27272727272727	0.514185379468533	0.514185379468533\\
2.4	3.36363636363636	0.522041786890854	0.522041786890854\\
2.4	3.45454545454545	0.529150581323945	0.529150581323945\\
2.4	3.54545454545455	0.535549292252256	0.535549292252256\\
2.4	3.63636363636364	0.541274409842801	0.541274409842801\\
2.4	3.72727272727273	0.546361304178569	0.546361304178569\\
2.4	3.81818181818182	0.550844166971701	0.550844166971701\\
2.4	3.90909090909091	0.554755972149367	0.554755972149367\\
2.4	4	0.55812845220788	0.55812845220788\\
2.4	4.09090909090909	0.560992087669832	0.560992087669832\\
2.4	4.18181818181818	0.563376107361538	0.563376107361538\\
2.4	4.27272727272727	0.565308497560286	0.565308497560286\\
2.4	4.36363636363636	0.566816018348455	0.566816018348455\\
2.4	4.45454545454546	0.567924225760134	0.567924225760134\\
2.4	4.54545454545454	0.568657498520106	0.568657498520106\\
2.4	4.63636363636364	0.569039068359501	0.569039068359501\\
2.4	4.72727272727273	0.56909105305087	0.56909105305087\\
2.4	4.81818181818182	0.56883449144137	0.56883449144137\\
2.4	4.90909090909091	0.568289379879181	0.568289379879181\\
2.4	5	0.567474709527927	0.567474709527927\\
2.4	5.09090909090909	0.566408504148941	0.566408504148941\\
2.4	5.18181818181818	0.565107858003841	0.565107858003841\\
2.4	5.27272727272727	0.563588973591751	0.563588973591751\\
2.4	5.36363636363636	0.561867198988083	0.561867198988083\\
2.4	5.45454545454545	0.559957064596535	0.559957064596535\\
2.4	5.54545454545455	0.557872319163845	0.557872319163845\\
2.4	5.63636363636364	0.555625964938896	0.555625964938896\\
2.4	5.72727272727273	0.553230291884887	0.553230291884887\\
2.4	5.81818181818182	0.550696910876115	0.550696910876115\\
2.4	5.90909090909091	0.548036785830039	0.548036785830039\\
2.4	6	0.545260264741426	0.545260264741426\\
2.4	6.09090909090909	0.542377109598744	0.542377109598744\\
2.4	6.18181818181818	0.539396525174091	0.539396525174091\\
2.4	6.27272727272727	0.536327186687188	0.536327186687188\\
2.4	6.36363636363636	0.533177266351476	0.533177266351476\\
2.4	6.45454545454545	0.52995445881654	0.52995445881654\\
2.4	6.54545454545455	0.526666005526017	0.526666005526017\\
2.4	6.63636363636364	0.523318718014128	0.523318718014128\\
2.4	6.72727272727273	0.519919000167057	0.519919000167057\\
2.4	6.81818181818182	0.516472869477761	0.516472869477761\\
2.4	6.90909090909091	0.512985977324598	0.512985977324598\\
2.4	7	0.509463628305375	0.509463628305375\\
2.4	7.09090909090909	0.50591079865927	0.50591079865927\\
2.4	7.18181818181818	0.502332153809523	0.502332153809523\\
2.4	7.27272727272727	0.49873206505998	0.49873206505998\\
2.4	7.36363636363636	0.495114625478462	0.495114625478462\\
2.4	7.45454545454545	0.491483664999682	0.491483664999682\\
2.4	7.54545454545455	0.487842764779945	0.487842764779945\\
2.4	7.63636363636364	0.484195270835299	0.484195270835299\\
2.4	7.72727272727273	0.480544306994128	0.480544306994128\\
2.4	7.81818181818182	0.476892787194356	0.476892787194356\\
2.4	7.90909090909091	0.473243427154649	0.473243427154649\\
2.4	8	0.469598755448066	0.469598755448066\\
2.4	8.09090909090909	0.465961124005716	0.465961124005716\\
2.4	8.18181818181818	0.462332718077023	0.462332718077023\\
2.4	8.27272727272727	0.458715565672261	0.458715565672261\\
2.4	8.36363636363636	0.455111546512035	0.455111546512035\\
2.4	8.45454545454545	0.451522400507452	0.451522400507452\\
2.4	8.54545454545455	0.447949735793779	0.447949735793779\\
2.4	8.63636363636364	0.444395036339423	0.444395036339423\\
2.4	8.72727272727273	0.440859669151182	0.440859669151182\\
2.4	8.81818181818182	0.43734489109581	0.43734489109581\\
2.4	8.90909090909091	0.433851855357052	0.433851855357052\\
2.4	9	0.430381617546459	0.430381617546459\\
2.4	9.09090909090909	0.426935141485485	0.426935141485485\\
2.4	9.18181818181818	0.423513304675535	0.423513304675535\\
2.4	9.27272727272727	0.420116903471902	0.420116903471902\\
2.4	9.36363636363636	0.416746657976736	0.416746657976736\\
2.4	9.45454545454546	0.413403216665532	0.413403216665532\\
2.4	9.54545454545454	0.410087160760863	0.410087160760863\\
2.4	9.63636363636364	0.406799008366495	0.406799008366495\\
2.4	9.72727272727273	0.403539218374329	0.403539218374329\\
2.4	9.81818181818182	0.400308194156017	0.400308194156017\\
2.4	9.90909090909091	0.397106287050558	0.397106287050558\\
2.4	10	0.393933799658548	0.393933799658548\\
2.5	1	0.667745033658867	0.667745033658867\\
2.5	1.09090909090909	0.704529708550422	0.704529708550422\\
2.5	1.18181818181818	0.739277178104045	0.739277178104045\\
2.5	1.27272727272727	0.771862330082123	0.771862330082123\\
2.5	1.36363636363636	0.802203853927749	0.802203853927749\\
2.5	1.45454545454545	0.83025827259214	0.83025827259214\\
2.5	1.54545454545455	0.856014217925723	0.856014217925723\\
2.5	1.63636363636364	0.87948710916023	0.87948710916023\\
2.5	1.72727272727273	0.90071432037265	0.90071432037265\\
2.5	1.81818181818182	0.919750871925311	0.919750871925311\\
2.5	1.90909090909091	0.936665646752042	0.936665646752042\\
2.5	2	0.95153811043126	0.95153811043126\\
2.5	2.09090909090909	0.964455500786799	0.964455500786799\\
2.5	2.18181818181818	0.975510445691677	0.975510445691677\\
2.5	2.27272727272727	0.984798964899697	0.984798964899697\\
2.5	2.36363636363636	0.992418811690686	0.992418811690686\\
2.5	2.45454545454545	0.998468111874673	0.998468111874673\\
2.5	2.54545454545455	1.00304426053732	1.00304426053732\\
2.5	2.63636363636364	1.00624304031985	1.00624304031985\\
2.5	2.72727272727273	1.00815792866673	1.00815792866673\\
2.5	2.81818181818182	1.00887956511516	1.00887956511516\\
2.5	2.90909090909091	1.00849535319523	1.00849535319523\\
2.5	3	1.00708917477285	1.00708917477285\\
2.5	3.09090909090909	1.00474119765172	1.00474119765172\\
2.5	3.18181818181818	1.00152775993886	1.00152775993886\\
2.5	3.27272727272727	0.997521317069807	0.997521317069807\\
2.5	3.36363636363636	0.992790439497485	0.992790439497485\\
2.5	3.45454545454545	0.987399850891036	0.987399850891036\\
2.5	3.54545454545455	0.981410498290917	0.981410498290917\\
2.5	3.63636363636364	0.974879647047799	0.974879647047799\\
2.5	3.72727272727273	0.967860994559636	0.967860994559636\\
2.5	3.81818181818182	0.960404797836305	0.960404797836305\\
2.5	3.90909090909091	0.952558010786055	0.952558010786055\\
2.5	4	0.944364427852238	0.944364427852238\\
2.5	4.09090909090909	0.935864831249888	0.935864831249888\\
2.5	4.18181818181818	0.927097139575487	0.927097139575487\\
2.5	4.27272727272727	0.918096556003585	0.918096556003585\\
2.5	4.36363636363636	0.90889571465278	0.90889571465278\\
2.5	4.45454545454546	0.899524824011648	0.899524824011648\\
2.5	4.54545454545454	0.890011806571532	0.890011806571532\\
2.5	4.63636363636364	0.880382434025646	0.880382434025646\\
2.5	4.72727272727273	0.870660457569346	0.870660457569346\\
2.5	4.81818181818182	0.860867732980643	0.860867732980643\\
2.5	4.90909090909091	0.851024340277783	0.851024340277783\\
2.5	5	0.841148697846473	0.841148697846473\\
2.5	5.09090909090909	0.831257671006452	0.831257671006452\\
2.5	5.18181818181818	0.821366675048723	0.821366675048723\\
2.5	5.27272727272727	0.811489772823532	0.811489772823532\\
2.5	5.36363636363636	0.801639766996988	0.801639766996988\\
2.5	5.45454545454545	0.791828287123335	0.791828287123335\\
2.5	5.54545454545455	0.782065871701444	0.782065871701444\\
2.5	5.63636363636364	0.772362045399617	0.772362045399617\\
2.5	5.72727272727273	0.762725391643382	0.762725391643382\\
2.5	5.81818181818182	0.753163620767427	0.753163620767427\\
2.5	5.90909090909091	0.743683633935979	0.743683633935979\\
2.5	6	0.734291583036511	0.734291583036511\\
2.5	6.09090909090909	0.724992926750027	0.724992926750027\\
2.5	6.18181818181818	0.715792482997956	0.715792482997956\\
2.5	6.27272727272727	0.70669447796112	0.70669447796112\\
2.5	6.36363636363636	0.697702591860697	0.697702591860697\\
2.5	6.45454545454545	0.688820001684833	0.688820001684833\\
2.5	6.54545454545455	0.680049421037782	0.680049421037782\\
2.5	6.63636363636364	0.671393137281246	0.671393137281246\\
2.5	6.72727272727273	0.662853046130321	0.662853046130321\\
2.5	6.81818181818182	0.654430683858902	0.654430683858902\\
2.5	6.90909090909091	0.646127257262022	0.646127257262022\\
2.5	7	0.637943671515147	0.637943671515147\\
2.5	7.09090909090909	0.62988055606322	0.62988055606322\\
2.5	7.18181818181818	0.62193828866513	0.62193828866513\\
2.5	7.27272727272727	0.614117017712395	0.614117017712395\\
2.5	7.36363636363636	0.606416682934169	0.606416682934169\\
2.5	7.45454545454545	0.598837034594293	0.598837034594293\\
2.5	7.54545454545455	0.591377651279917	0.591377651279917\\
2.5	7.63636363636364	0.584037956375351	0.584037956375351\\
2.5	7.72727272727273	0.576817233309164	0.576817233309164\\
2.5	7.81818181818182	0.569714639657211	0.569714639657211\\
2.5	7.90909090909091	0.562729220179161	0.562729220179161\\
2.5	8	0.555859918861275	0.555859918861275\\
2.5	8.09090909090909	0.549105590033644	0.549105590033644\\
2.5	8.18181818181818	0.542465008625722	0.542465008625722\\
2.5	8.27272727272727	0.535936879619946	0.535936879619946\\
2.5	8.36363636363636	0.529519846759397	0.529519846759397\\
2.5	8.45454545454545	0.523212500561759	0.523212500561759\\
2.5	8.54545454545455	0.517013385688513	0.517013385688513\\
2.5	8.63636363636364	0.510921007715021	0.510921007715021\\
2.5	8.72727272727273	0.504933839344153	0.504933839344153\\
2.5	8.81818181818182	0.499050326103302	0.499050326103302\\
2.5	8.90909090909091	0.493268891561941	0.493268891561941\\
2.5	9	0.487587942104383	0.487587942104383\\
2.5	9.09090909090909	0.482005871290096	0.482005871290096\\
2.5	9.18181818181818	0.4765210638317	0.4765210638317\\
2.5	9.27272727272727	0.47113189921874	0.47113189921874\\
2.5	9.36363636363636	0.465836755013411	0.465836755013411\\
2.5	9.45454545454546	0.460634009842603	0.460634009842603\\
2.5	9.54545454545454	0.455522046108969	0.455522046108969\\
2.5	9.63636363636364	0.450499252442133	0.450499252442133\\
2.5	9.72727272727273	0.445564025909714	0.445564025909714\\
2.5	9.81818181818182	0.440714774006439	0.440714774006439\\
2.5	9.90909090909091	0.435949916438367	0.435949916438367\\
2.5	10	0.431267886718039	0.431267886718039\\
2.6	1	1.2181255288786	1.2181255288786\\
2.6	1.09090909090909	1.24246488689299	1.24246488689299\\
2.6	1.18181818181818	1.2634413379962	1.2634413379962\\
2.6	1.27272727272727	1.28108091818639	1.28108091818639\\
2.6	1.36363636363636	1.29545573720074	1.29545573720074\\
2.6	1.45454545454545	1.30667425785349	1.30667425785349\\
2.6	1.54545454545455	1.3148726898181	1.3148726898181\\
2.6	1.63636363636364	1.32020753085613	1.32020753085613\\
2.6	1.72727272727273	1.3228492202004	1.3228492202004\\
2.6	1.81818181818182	1.322976828024	1.322976828024\\
2.6	1.90909090909091	1.3207736831967	1.3207736831967\\
2.6	2	1.31642383265279	1.31642383265279\\
2.6	2.09090909090909	1.31010922520769	1.31010922520769\\
2.6	2.18181818181818	1.30200751739911	1.30200751739911\\
2.6	2.27272727272727	1.29229040668383	1.29229040668383\\
2.6	2.36363636363636	1.28112240658493	1.28112240658493\\
2.6	2.45454545454545	1.26865998815435	1.26865998815435\\
2.6	2.54545454545455	1.25505102174612	1.25505102174612\\
2.6	2.63636363636364	1.24043446219695	1.24043446219695\\
2.6	2.72727272727273	1.22494022886415	1.22494022886415\\
2.6	2.81818181818182	1.20868923947654	1.20868923947654\\
2.6	2.90909090909091	1.19179356338917	1.19179356338917\\
2.6	3	1.17435666562267	1.17435666562267\\
2.6	3.09090909090909	1.15647371806753	1.15647371806753\\
2.6	3.18181818181818	1.13823195851177	1.13823195851177\\
2.6	3.27272727272727	1.1197110817838	1.1197110817838\\
2.6	3.36363636363636	1.10098365036644	1.10098365036644\\
2.6	3.45454545454545	1.08211551440618	1.08211551440618\\
2.6	3.54545454545455	1.06316623318183	1.06316623318183\\
2.6	3.63636363636364	1.04418949186966	1.04418949186966\\
2.6	3.72727272727273	1.02523350890291	1.02523350890291\\
2.6	3.81818181818182	1.00634143041991	1.00634143041991\\
2.6	3.90909090909091	0.987551709269357	0.987551709269357\\
2.6	4	0.968898466829164	0.968898466829164\\
2.6	4.09090909090909	0.950411836527644	0.950411836527644\\
2.6	4.18181818181818	0.932118288459499	0.932118288459499\\
2.6	4.27272727272727	0.914040934885753	0.914040934885753\\
2.6	4.36363636363636	0.89619981671576	0.89619981671576\\
2.6	4.45454545454546	0.878612171306286	0.878612171306286\\
2.6	4.54545454545454	0.861292682090747	0.861292682090747\\
2.6	4.63636363636364	0.844253710681953	0.844253710681953\\
2.6	4.72727272727273	0.827505512183445	0.827505512183445\\
2.6	4.81818181818182	0.811056434505267	0.811056434505267\\
2.6	4.90909090909091	0.794913102516026	0.794913102516026\\
2.6	5	0.779080587879752	0.779080587879752\\
2.6	5.09090909090909	0.763562565427328	0.763562565427328\\
2.6	5.18181818181818	0.748361456901922	0.748361456901922\\
2.6	5.27272727272727	0.733478562898524	0.733478562898524\\
2.6	5.36363636363636	0.718914183791735	0.718914183791735\\
2.6	5.45454545454545	0.704667730415385	0.704667730415385\\
2.6	5.54545454545455	0.69073782522361	0.69073782522361\\
2.6	5.63636363636364	0.677122394627112	0.677122394627112\\
2.6	5.72727272727273	0.663818753161302	0.663818753161302\\
2.6	5.81818181818182	0.650823680105653	0.650823680105653\\
2.6	5.90909090909091	0.638133489136432	0.638133489136432\\
2.6	6	0.625744091558527	0.625744091558527\\
2.6	6.09090909090909	0.61365105362658	0.61365105362658\\
2.6	6.18181818181818	0.60184964843141	0.60184964843141\\
2.6	6.27272727272727	0.59033490279491	0.59033490279491\\
2.6	6.36363636363636	0.579101639585261	0.579101639585261\\
2.6	6.45454545454545	0.568144515834639	0.568144515834639\\
2.6	6.54545454545455	0.557458057013473	0.557458057013473\\
2.6	6.63636363636364	0.547036687788862	0.547036687788862\\
2.6	6.72727272727273	0.536874759569918	0.536874759569918\\
2.6	6.81818181818182	0.526966575119459	0.526966575119459\\
2.6	6.90909090909091	0.517306410489765	0.517306410489765\\
2.6	7	0.507888534519737	0.507888534519737\\
2.6	7.09090909090909	0.49870722611194	0.49870722611194\\
2.6	7.18181818181818	0.489756789490375	0.489756789490375\\
2.6	7.27272727272727	0.481031567623549	0.481031567623549\\
2.6	7.36363636363636	0.472525953982236	0.472525953982236\\
2.6	7.45454545454545	0.464234402787358	0.464234402787358\\
2.6	7.54545454545455	0.456151437890396	0.456151437890396\\
2.6	7.63636363636364	0.448271660416847	0.448271660416847\\
2.6	7.72727272727273	0.440589755292118	0.440589755292118\\
2.6	7.81818181818182	0.433100496759092	0.433100496759092\\
2.6	7.90909090909091	0.425798752987223	0.425798752987223\\
2.6	8	0.418679489864332	0.418679489864332\\
2.6	8.09090909090909	0.411737774054364	0.411737774054364\\
2.6	8.18181818181818	0.404968775397002	0.404968775397002\\
2.6	8.27272727272727	0.398367768718358	0.398367768718358\\
2.6	8.36363636363636	0.39193013511577	0.39193013511577\\
2.6	8.45454545454545	0.385651362774056	0.385651362774056\\
2.6	8.54545454545455	0.379527047365403	0.379527047365403\\
2.6	8.63636363636364	0.373552892080297	0.373552892080297\\
2.6	8.72727272727273	0.367724707332532	0.367724707332532\\
2.6	8.81818181818182	0.362038410177342	0.362038410177342\\
2.6	8.90909090909091	0.356490023478065	0.356490023478065\\
2.6	9	0.351075674853349	0.351075674853349\\
2.6	9.09090909090909	0.345791595433918	0.345791595433918\\
2.6	9.18181818181818	0.340634118455075	0.340634118455075\\
2.6	9.27272727272727	0.335599677708579	0.335599677708579\\
2.6	9.36363636363636	0.330684805875217	0.330684805875217\\
2.6	9.45454545454546	0.325886132757236	0.325886132757236\\
2.6	9.54545454545454	0.321200383427905	0.321200383427905\\
2.6	9.63636363636364	0.316624376313662	0.316624376313662\\
2.6	9.72727272727273	0.312155021222736	0.312155021222736\\
2.6	9.81818181818182	0.307789317332646	0.307789317332646\\
2.6	9.90909090909091	0.30352435114764	0.30352435114764\\
2.6	10	0.299357294435957	0.299357294435957\\
2.7	1	1.23553412467542	1.23553412467542\\
2.7	1.09090909090909	1.23813344036199	1.23813344036199\\
2.7	1.18181818181818	1.23721329290015	1.23721329290015\\
2.7	1.27272727272727	1.23296859579632	1.23296859579632\\
2.7	1.36363636363636	1.22562583073297	1.22562583073297\\
2.7	1.45454545454545	1.21543190606038	1.21543190606038\\
2.7	1.54545454545455	1.2026449395414	1.2026449395414\\
2.7	1.63636363636364	1.18752680624662	1.18752680624662\\
2.7	1.72727272727273	1.17033725465713	1.17033725465713\\
2.7	1.81818181818182	1.15132938205481	1.15132938205481\\
2.7	1.90909090909091	1.13074626448724	1.13074626448724\\
2.7	2	1.10881855029308	1.10881855029308\\
2.7	2.09090909090909	1.08576284483883	1.08576284483883\\
2.7	2.18181818181818	1.0617807347679	1.0617807347679\\
2.7	2.27272727272727	1.0370583208066	1.0370583208066\\
2.7	2.36363636363636	1.01176614787047	1.01176614787047\\
2.7	2.45454545454545	0.986059439240969	0.986059439240969\\
2.7	2.54545454545455	0.960078557648649	0.960078557648649\\
2.7	2.63636363636364	0.933949630135824	0.933949630135824\\
2.7	2.72727272727273	0.907785285641795	0.907785285641795\\
2.7	2.81818181818182	0.881685464499592	0.881685464499592\\
2.7	2.90909090909091	0.855738267633106	0.855738267633106\\
2.7	3	0.830020820391456	0.830020820391456\\
2.7	3.09090909090909	0.804600131844662	0.804600131844662\\
2.7	3.18181818181818	0.779533935171713	0.779533935171713\\
2.7	3.27272727272727	0.754871498663947	0.754871498663947\\
2.7	3.36363636363636	0.730654399989507	0.730654399989507\\
2.7	3.45454545454545	0.706917258847582	0.706917258847582\\
2.7	3.54545454545455	0.683688425094574	0.683688425094574\\
2.7	3.63636363636364	0.660990620943199	0.660990620943199\\
2.7	3.72727272727273	0.63884153699978	0.63884153699978\\
2.7	3.81818181818182	0.617254382781986	0.617254382781986\\
2.7	3.90909090909091	0.596238393004794	0.596238393004794\\
2.7	4	0.575799291383246	0.575799291383246\\
2.7	4.09090909090909	0.555939714014564	0.555939714014564\\
2.7	4.18181818181818	0.536659594600965	0.536659594600965\\
2.7	4.27272727272727	0.517956513883513	0.517956513883513\\
2.7	4.36363636363636	0.499826015697326	0.499826015697326\\
2.7	4.45454545454546	0.482261892046174	0.482261892046174\\
2.7	4.54545454545454	0.465256439543407	0.465256439543407\\
2.7	4.63636363636364	0.448800689486863	0.448800689486863\\
2.7	4.72727272727273	0.432884613736617	0.432884613736617\\
2.7	4.81818181818182	0.417497308452605	0.417497308452605\\
2.7	4.90909090909091	0.402627157629668	0.402627157629668\\
2.7	5	0.388261978244399	0.388261978244399\\
2.7	5.09090909090909	0.37438914870434	0.37438914870434\\
2.7	5.18181818181818	0.360995722167991	0.360995722167991\\
2.7	5.27272727272727	0.348068526185316	0.348068526185316\\
2.7	5.36363636363636	0.335594249994209	0.335594249994209\\
2.7	5.45454545454545	0.323559520699665	0.323559520699665\\
2.7	5.54545454545455	0.311950969459358	0.311950969459358\\
2.7	5.63636363636364	0.300755288702711	0.300755288702711\\
2.7	5.72727272727273	0.28995928132003	0.28995928132003\\
2.7	5.81818181818182	0.279549902674104	0.279549902674104\\
2.7	5.90909090909091	0.269514296208614	0.269514296208614\\
2.7	6	0.259839823355578	0.259839823355578\\
2.7	6.09090909090909	0.250514088377572	0.250514088377572\\
2.7	6.18181818181818	0.241524958719432	0.241524958719432\\
2.7	6.27272727272727	0.232860581388163	0.232860581388163\\
2.7	6.36363636363636	0.224509395828574	0.224509395828574\\
2.7	6.45454545454545	0.216460143715409	0.216460143715409\\
2.7	6.54545454545455	0.20870187604015	0.20870187604015\\
2.7	6.63636363636364	0.201223957831914	0.201223957831914\\
2.7	6.72727272727273	0.19401607081663	0.19401607081663\\
2.7	6.81818181818182	0.187068214286746	0.187068214286746\\
2.7	6.90909090909091	0.180370704424783	0.180370704424783\\
2.7	7	0.173914172297838	0.173914172297838\\
2.7	7.09090909090909	0.16768956071647	0.16768956071647\\
2.7	7.18181818181818	0.161688120130068	0.161688120130068\\
2.7	7.27272727272727	0.155901403711458	0.155901403711458\\
2.7	7.36363636363636	0.150321261766229	0.150321261766229\\
2.7	7.45454545454545	0.144939835586569	0.144939835586569\\
2.7	7.54545454545455	0.13974955085542	0.13974955085542\\
2.7	7.63636363636364	0.134743110694103	0.134743110694103\\
2.7	7.72727272727273	0.129913488435304	0.129913488435304\\
2.7	7.81818181818182	0.125253920193156	0.125253920193156\\
2.7	7.90909090909091	0.120757897293086	0.120757897293086\\
2.7	8	0.116419158616017	0.116419158616017\\
2.7	8.09090909090909	0.112231682904251	0.112231682904251\\
2.7	8.18181818181818	0.108189681069919	0.108189681069919\\
2.7	8.27272727272727	0.104287588541156	0.104287588541156\\
2.7	8.36363636363636	0.100520057676009	0.100520057676009\\
2.7	8.45454545454545	0.0968819502695975	0.0968819502695975\\
2.7	8.54545454545455	0.0933683301759799	0.0933683301759799\\
2.7	8.63636363636364	0.0899744560626444	0.0899744560626444\\
2.7	8.72727272727273	0.0866957743123871	0.0866957743123871\\
2.7	8.81818181818182	0.0835279120845665	0.0835279120845665\\
2.7	8.90909090909091	0.0804666705452843	0.0804666705452843\\
2.7	9	0.0775080182738912	0.0775080182738912\\
2.7	9.09090909090909	0.0746480848513553	0.0746480848513553\\
2.7	9.18181818181818	0.0718831546343742	0.0718831546343742\\
2.7	9.27272727272727	0.0692096607177036	0.0692096607177036\\
2.7	9.36363636363636	0.0666241790859234	0.0666241790859234\\
2.7	9.45454545454546	0.0641234229548093	0.0641234229548093\\
2.7	9.54545454545454	0.0617042373015506	0.0617042373015506\\
2.7	9.63636363636364	0.0593635935822783	0.0593635935822783\\
2.7	9.72727272727273	0.0570985846346971	0.0570985846346971\\
2.7	9.81818181818182	0.0549064197630584	0.0549064197630584\\
2.7	9.90909090909091	0.0527844200022436	0.0527844200022436\\
2.7	10	0.0507300135573377	0.0507300135573377\\
2.8	1	0.764448019737178	0.764448019737178\\
2.8	1.09090909090909	0.751055157205109	0.751055157205109\\
2.8	1.18181818181818	0.735055049955981	0.735055049955981\\
2.8	1.27272727272727	0.716734338779882	0.716734338779882\\
2.8	1.36363636363636	0.69638839712582	0.69638839712582\\
2.8	1.45454545454545	0.674311876076647	0.674311876076647\\
2.8	1.54545454545455	0.650791513056791	0.650791513056791\\
2.8	1.63636363636364	0.62610087219721	0.62610087219721\\
2.8	1.72727272727273	0.600496692096989	0.600496692096989\\
2.8	1.81818181818182	0.574216541613834	0.574216541613834\\
2.8	1.90909090909091	0.547477517617695	0.547477517617695\\
2.8	2	0.520475754807497	0.520475754807497\\
2.8	2.09090909090909	0.493386553328703	0.493386553328703\\
2.8	2.18181818181818	0.466364963100744	0.466364963100744\\
2.8	2.27272727272727	0.439546693491074	0.439546693491074\\
2.8	2.36363636363636	0.413049242893158	0.413049242893158\\
2.8	2.45454545454545	0.386973164894545	0.386973164894545\\
2.8	2.54545454545455	0.361403406291166	0.361403406291166\\
2.8	2.63636363636364	0.336410667561473	0.336410667561473\\
2.8	2.72727272727273	0.312052748949674	0.312052748949674\\
2.8	2.81818181818182	0.288375855416008	0.288375855416008\\
2.8	2.90909090909091	0.265415841766608	0.265415841766608\\
2.8	3	0.243199385615781	0.243199385615781\\
2.8	3.09090909090909	0.221745080759089	0.221745080759089\\
2.8	3.18181818181818	0.201064447306157	0.201064447306157\\
2.8	3.27272727272727	0.181162857758669	0.181162857758669\\
2.8	3.36363636363636	0.162040380307111	0.162040380307111\\
2.8	3.45454545454545	0.143692542114096	0.143692542114096\\
2.8	3.54545454545455	0.12611101637952	0.12611101637952\\
2.8	3.63636363636364	0.109284237647098	0.109284237647098\\
2.8	3.72727272727273	0.0931979501972629	0.0931979501972629\\
2.8	3.81818181818182	0.0778356945453909	0.0778356945453909\\
2.8	3.90909090909091	0.0631792370808376	0.0631792370808376\\
2.8	4	0.0492089477842009	0.0492089477842009\\
2.8	4.09090909090909	0.0359041307808873	0.0359041307808873\\
2.8	4.18181818181818	0.0232433122548978	0.0232433122548978\\
2.8	4.27272727272727	0.0112044899777563	0.0112044899777563\\
2.8	4.36363636363636	-0.000234651580870451	-0.000234651580870451\\
2.8	4.45454545454546	-0.0110965568904562	-0.0110965568904562\\
2.8	4.54545454545454	-0.0214036423698168	-0.0214036423698168\\
2.8	4.63636363636364	-0.0311781636837324	-0.0311781636837324\\
2.8	4.72727272727273	-0.0404421045167089	-0.0404421045167089\\
2.8	4.81818181818182	-0.0492170842776869	-0.0492170842776869\\
2.8	4.90909090909091	-0.0575242824366849	-0.0575242824366849\\
2.8	5	-0.0653843774246191	-0.0653843774246191\\
2.8	5.09090909090909	-0.0728174982406452	-0.0728174982406452\\
2.8	5.18181818181818	-0.0798431871073602	-0.0798431871073602\\
2.8	5.27272727272727	-0.0864803716936038	-0.0864803716936038\\
2.8	5.36363636363636	-0.092747345588086	-0.092747345588086\\
2.8	5.45454545454545	-0.0986617558554336	-0.0986617558554336\\
2.8	5.54545454545455	-0.10424059664052	-0.10424059664052\\
2.8	5.63636363636364	-0.109500207907976	-0.109500207907976\\
2.8	5.72727272727273	-0.114456278512667	-0.114456278512667\\
2.8	5.81818181818182	-0.119123852894581	-0.119123852894581\\
2.8	5.90909090909091	-0.123517340778926	-0.123517340778926\\
2.8	6	-0.127650529340313	-0.127650529340313\\
2.8	6.09090909090909	-0.131536597359359	-0.131536597359359\\
2.8	6.18181818181818	-0.135188130961892	-0.135188130961892\\
2.8	6.27272727272727	-0.138617140585757	-0.138617140585757\\
2.8	6.36363636363636	-0.141835078868838	-0.141835078868838\\
2.8	6.45454545454545	-0.144852859194807	-0.144852859194807\\
2.8	6.54545454545455	-0.14768087467104	-0.14768087467104\\
2.8	6.63636363636364	-0.150329017346488	-0.150329017346488\\
2.8	6.72727272727273	-0.152806697506612	-0.152806697506612\\
2.8	6.81818181818182	-0.15512286290824	-0.15512286290824\\
2.8	6.90909090909091	-0.157286017839678	-0.157286017839678\\
2.8	7	-0.159304241911106	-0.159304241911106\\
2.8	7.09090909090909	-0.161185208497409	-0.161185208497409\\
2.8	7.18181818181818	-0.162936202770463	-0.162936202770463\\
2.8	7.27272727272727	-0.164564139270841	-0.164564139270841\\
2.8	7.36363636363636	-0.166075578980014	-0.166075578980014\\
2.8	7.45454545454545	-0.167476745863747	-0.167476745863747\\
2.8	7.54545454545455	-0.168773542865647	-0.168773542865647\\
2.8	7.63636363636364	-0.169971567336817	-0.169971567336817\\
2.8	7.72727272727273	-0.171076125893621	-0.171076125893621\\
2.8	7.81818181818182	-0.172092248700595	-0.172092248700595\\
2.8	7.90909090909091	-0.173024703179818	-0.173024703179818\\
2.8	8	-0.173878007151616	-0.173878007151616\\
2.8	8.09090909090909	-0.174656441414425	-0.174656441414425\\
2.8	8.18181818181818	-0.175364061774039	-0.175364061774039\\
2.8	8.27272727272727	-0.176004710534429	-0.176004710534429\\
2.8	8.36363636363636	-0.176582027463871	-0.176582027463871\\
2.8	8.45454545454545	-0.177099460251313	-0.177099460251313\\
2.8	8.54545454545455	-0.177560274468834	-0.177560274468834\\
2.8	8.63636363636364	-0.177967563056695	-0.177967563056695\\
2.8	8.72727272727273	-0.178324255347906	-0.178324255347906\\
2.8	8.81818181818182	-0.178633125649506	-0.178633125649506\\
2.8	8.90909090909091	-0.178896801397832	-0.178896801397832\\
2.8	9	-0.179117770905017	-0.179117770905017\\
2.8	9.09090909090909	-0.179298390713825	-0.179298390713825\\
2.8	9.18181818181818	-0.179440892577686	-0.179440892577686\\
2.8	9.27272727272727	-0.179547390082474	-0.179547390082474\\
2.8	9.36363636363636	-0.179619884926233	-0.179619884926233\\
2.8	9.45454545454546	-0.179660272872606	-0.179660272872606\\
2.8	9.54545454545454	-0.179670349393291	-0.179670349393291\\
2.8	9.63636363636364	-0.179651815014357	-0.179651815014357\\
2.8	9.72727272727273	-0.179606280380761	-0.179606280380761\\
2.8	9.81818181818182	-0.179535271052886	-0.179535271052886\\
2.8	9.90909090909091	-0.179440232048403	-0.179440232048403\\
2.8	10	-0.179322532142236	-0.179322532142236\\
2.9	1	0.231597623174852	0.231597623174852\\
2.9	1.09090909090909	0.213191030662545	0.213191030662545\\
2.9	1.18181818181818	0.193288011451537	0.193288011451537\\
2.9	1.27272727272727	0.17218509207729	0.17218509207729\\
2.9	1.36363636363636	0.150167754986389	0.150167754986389\\
2.9	1.45454545454545	0.12750419091296	0.12750419091296\\
2.9	1.54545454545455	0.10444120993855	0.10444120993855\\
2.9	1.63636363636364	0.081201873707239	0.081201873707239\\
2.9	1.72727272727273	0.0579844628395642	0.0579844628395642\\
2.9	1.81818181818182	0.0349624504111894	0.0349624504111894\\
2.9	1.90909090909091	0.0122852082375537	0.0122852082375537\\
2.9	2	-0.00992077578632379	-0.00992077578632379\\
2.9	2.09090909090909	-0.0315503455306778	-0.0315503455306778\\
2.9	2.18181818181818	-0.0525179269015392	-0.0525179269015392\\
2.9	2.27272727272727	-0.0727556851459084	-0.0727556851459084\\
2.9	2.36363636363636	-0.0922116670287306	-0.0922116670287306\\
2.9	2.45454545454545	-0.11084798413102	-0.11084798413102\\
2.9	2.54545454545455	-0.128639076387733	-0.128639076387733\\
2.9	2.63636363636364	-0.145570081602155	-0.145570081602155\\
2.9	2.72727272727273	-0.161635326389762	-0.161635326389762\\
2.9	2.81818181818182	-0.176836946242315	-0.176836946242315\\
2.9	2.90909090909091	-0.191183636665708	-0.191183636665708\\
2.9	3	-0.204689533213509	-0.204689533213509\\
2.9	3.09090909090909	-0.217373215364036	-0.217373215364036\\
2.9	3.18181818181818	-0.229256827286893	-0.229256827286893\\
2.9	3.27272727272727	-0.240365307384387	-0.240365307384387\\
2.9	3.36363636363636	-0.250725717889117	-0.250725717889117\\
2.9	3.45454545454545	-0.26036666560489	-0.26036666560489\\
2.9	3.54545454545455	-0.269317804978804	-0.269317804978804\\
2.9	3.63636363636364	-0.277609414998664	-0.277609414998664\\
2.9	3.72727272727273	-0.285272041853126	-0.285272041853126\\
2.9	3.81818181818182	-0.292336199820031	-0.292336199820031\\
2.9	3.90909090909091	-0.298832123422354	-0.298832123422354\\
2.9	4	-0.304789564482294	-0.304789564482294\\
2.9	4.09090909090909	-0.310237628291701	-0.310237628291701\\
2.9	4.18181818181818	-0.315204643686807	-0.315204643686807\\
2.9	4.27272727272727	-0.319718062357364	-0.319718062357364\\
2.9	4.36363636363636	-0.323804383228828	-0.323804383228828\\
2.9	4.45454545454546	-0.327489098227618	-0.327489098227618\\
2.9	4.54545454545454	-0.33079665617241	-0.33079665617241\\
2.9	4.63636363636364	-0.333750441928855	-0.333750441928855\\
2.9	4.72727272727273	-0.336372768322011	-0.336372768322011\\
2.9	4.81818181818182	-0.338684878621927	-0.338684878621927\\
2.9	4.90909090909091	-0.340706957705208	-0.340706957705208\\
2.9	5	-0.342458150251458	-0.342458150251458\\
2.9	5.09090909090909	-0.343956584560729	-0.343956584560729\\
2.9	5.18181818181818	-0.345219400778885	-0.345219400778885\\
2.9	5.27272727272727	-0.34626278249468	-0.34626278249468\\
2.9	5.36363636363636	-0.347101990827635	-0.347101990827635\\
2.9	5.45454545454545	-0.347751400261613	-0.347751400261613\\
2.9	5.54545454545455	-0.348224535597511	-0.348224535597511\\
2.9	5.63636363636364	-0.348534109501561	-0.348534109501561\\
2.9	5.72727272727273	-0.348692060215028	-0.348692060215028\\
2.9	5.81818181818182	-0.348709589068332	-0.348709589068332\\
2.9	5.90909090909091	-0.348597197509135	-0.348597197509135\\
2.9	6	-0.348364723411002	-0.348364723411002\\
2.9	6.09090909090909	-0.348021376478149	-0.348021376478149\\
2.9	6.18181818181818	-0.347575772603396	-0.347575772603396\\
2.9	6.27272727272727	-0.3470359670718	-0.3470359670718\\
2.9	6.36363636363636	-0.34640948653227	-0.34640948653227\\
2.9	6.45454545454545	-0.345703359684625	-0.345703359684625\\
2.9	6.54545454545455	-0.344924146650445	-0.344924146650445\\
2.9	6.63636363636364	-0.344077967013554	-0.344077967013554\\
2.9	6.72727272727273	-0.343170526530271	-0.343170526530271\\
2.9	6.81818181818182	-0.342207142521268	-0.342207142521268\\
2.9	6.90909090909091	-0.341192767966346	-0.341192767966346\\
2.9	7	-0.340132014330914	-0.340132014330914\\
2.9	7.09090909090909	-0.339029173158862	-0.339029173158862\\
2.9	7.18181818181818	-0.337888236470956	-0.337888236470956\\
2.9	7.27272727272727	-0.336712916011222	-0.336712916011222\\
2.9	7.36363636363636	-0.335506661386055	-0.335506661386055\\
2.9	7.45454545454545	-0.334272677142305	-0.334272677142305\\
2.9	7.54545454545455	-0.333013938831361	-0.333013938831361\\
2.9	7.63636363636364	-0.331733208106506	-0.331733208106506\\
2.9	7.72727272727273	-0.330433046900548	-0.330433046900548\\
2.9	7.81818181818182	-0.329115830730159	-0.329115830730159\\
2.9	7.90909090909091	-0.327783761172409	-0.327783761172409\\
2.9	8	-0.326438877557849	-0.326438877557849\\
2.9	8.09090909090909	-0.325083067923168	-0.325083067923168\\
2.9	8.18181818181818	-0.323718079264975	-0.323718079264975\\
2.9	8.27272727272727	-0.322345527134708	-0.322345527134708\\
2.9	8.36363636363636	-0.320966904613013	-0.320966904613013\\
2.9	8.45454545454545	-0.319583590700316	-0.319583590700316\\
2.9	8.54545454545455	-0.318196858158573	-0.318196858158573\\
2.9	8.63636363636364	-0.31680788083756	-0.31680788083756\\
2.9	8.72727272727273	-0.315417740517338	-0.315417740517338\\
2.9	8.81818181818182	-0.31402743329695	-0.31402743329695\\
2.9	8.90909090909091	-0.312637875557774	-0.312637875557774\\
2.9	9	-0.311249909528415	-0.311249909528415\\
2.9	9.09090909090909	-0.309864308476505	-0.309864308476505\\
2.9	9.18181818181818	-0.308481781551367	-0.308481781551367\\
2.9	9.27272727272727	-0.307102978300062	-0.307102978300062\\
2.9	9.36363636363636	-0.305728492878046	-0.305728492878046\\
2.9	9.45454545454546	-0.304358867974375	-0.304358867974375\\
2.9	9.54545454545454	-0.302994598470194	-0.302994598470194\\
2.9	9.63636363636364	-0.301636134848089	-0.301636134848089\\
2.9	9.72727272727273	-0.300283886368799	-0.300283886368799\\
2.9	9.81818181818182	-0.298938224030743	-0.298938224030743\\
2.9	9.90909090909091	-0.297599483326845	-0.297599483326845\\
2.9	10	-0.296267966812217	-0.296267966812217\\
3	1	-0.0737130145944848	-0.0737130145944848\\
3	1.09090909090909	-0.0917348982038855	-0.0917348982038855\\
3	1.18181818181818	-0.110417678299943	-0.110417678299943\\
3	1.27272727272727	-0.129488283627621	-0.129488283627621\\
3	1.36363636363636	-0.148698995006843	-0.148698995006843\\
3	1.45454545454545	-0.167830356990649	-0.167830356990649\\
3	1.54545454545455	-0.186692240674495	-0.186692240674495\\
3	1.63636363636364	-0.205123551098784	-0.205123551098784\\
3	1.72727272727273	-0.222990983608733	-0.222990983608733\\
3	1.81818181818182	-0.24018715142537	-0.24018715142537\\
3	1.90909090909091	-0.256628334716433	-0.256628334716433\\
3	2	-0.272252040604369	-0.272252040604369\\
3	2.09090909090909	-0.287014513505363	-0.287014513505363\\
3	2.18181818181818	-0.300888294983886	-0.300888294983886\\
3	2.27272727272727	-0.313859900663946	-0.313859900663946\\
3	2.36363636363636	-0.325927657327559	-0.325927657327559\\
3	2.45454545454545	-0.33709972488063	-0.33709972488063\\
3	2.54545454545455	-0.347392314230819	-0.347392314230819\\
3	2.63636363636364	-0.356828102307947	-0.356828102307947\\
3	2.72727272727273	-0.365434838628176	-0.365434838628176\\
3	2.81818181818182	-0.373244133267747	-0.373244133267747\\
3	2.90909090909091	-0.380290413310967	-0.380290413310967\\
3	3	-0.386610033323191	-0.386610033323191\\
3	3.09090909090909	-0.392240524821041	-0.392240524821041\\
3	3.18181818181818	-0.397219969795369	-0.397219969795369\\
3	3.27272727272727	-0.401586483877701	-0.401586483877701\\
3	3.36363636363636	-0.405377795569237	-0.405377795569237\\
3	3.45454545454545	-0.408630908954686	-0.408630908954686\\
3	3.54545454545455	-0.41138183841437	-0.41138183841437\\
3	3.63636363636364	-0.41366540496521	-0.41366540496521\\
3	3.72727272727273	-0.415515084960875	-0.415515084960875\\
3	3.81818181818182	-0.416962902934542	-0.416962902934542\\
3	3.90909090909091	-0.418039361355953	-0.418039361355953\\
3	4	-0.418773400987129	-0.418773400987129\\
3	4.09090909090909	-0.419192386353462	-0.419192386353462\\
3	4.18181818181818	-0.419322111598086	-0.419322111598086\\
3	4.27272727272727	-0.419186822659383	-0.419186822659383\\
3	4.36363636363636	-0.418809252308035	-0.418809252308035\\
3	4.45454545454546	-0.418210665106168	-0.418210665106168\\
3	4.54545454545454	-0.417410909812285	-0.417410909812285\\
3	4.63636363636364	-0.416428477157795	-0.416428477157795\\
3	4.72727272727273	-0.415280561269717	-0.415280561269717\\
3	4.81818181818182	-0.413983123315235	-0.413983123315235\\
3	4.90909090909091	-0.412550956202468	-0.412550956202468\\
3	5	-0.410997749393133	-0.410997749393133\\
3	5.09090909090909	-0.409336153071159	-0.409336153071159\\
3	5.18181818181818	-0.407577841070978	-0.407577841070978\\
3	5.27272727272727	-0.405733572103859	-0.405733572103859\\
3	5.36363636363636	-0.403813248933619	-0.403813248933619\\
3	5.45454545454545	-0.401825975247255	-0.401825975247255\\
3	5.54545454545455	-0.399780110044203	-0.399780110044203\\
3	5.63636363636364	-0.39768331943224	-0.39768331943224\\
3	5.72727272727273	-0.395542625770613	-0.395542625770613\\
3	5.81818181818182	-0.393364454143516	-0.393364454143516\\
3	5.90909090909091	-0.391154676181069	-0.391154676181069\\
3	6	-0.388918651271847	-0.388918651271847\\
3	6.09090909090909	-0.386661265231862	-0.386661265231862\\
3	6.18181818181818	-0.384386966510753	-0.384386966510753\\
3	6.27272727272727	-0.382099800027543	-0.382099800027543\\
3	6.36363636363636	-0.379803438736534	-0.379803438736534\\
3	6.45454545454545	-0.377501213029219	-0.377501213029219\\
3	6.54545454545455	-0.375196138081098	-0.375196138081098\\
3	6.63636363636364	-0.372890939253413	-0.372890939253413\\
3	6.72727272727273	-0.370588075659421	-0.370588075659421\\
3	6.81818181818182	-0.368289762003267	-0.368289762003267\\
3	6.90909090909091	-0.365997988797013	-0.365997988797013\\
3	7	-0.363714541058184	-0.363714541058184\\
3	7.09090909090909	-0.361441015586462	-0.361441015586462\\
3	7.18181818181818	-0.359178836914075	-0.359178836914075\\
3	7.27272727272727	-0.356929272020098	-0.356929272020098\\
3	7.36363636363636	-0.354693443894389	-0.354693443894389\\
3	7.45454545454545	-0.352472344032351	-0.352472344032351\\
3	7.54545454545455	-0.350266843937194	-0.350266843937194\\
3	7.63636363636364	-0.348077705701846	-0.348077705701846\\
3	7.72727272727273	-0.345905591738344	-0.345905591738344\\
3	7.81818181818182	-0.343751073718217	-0.343751073718217\\
3	7.90909090909091	-0.341614640783321	-0.341614640783321\\
3	8	-0.339496707082621	-0.339496707082621\\
3	8.09090909090909	-0.337397618686664	-0.337397618686664\\
3	8.18181818181818	-0.335317659927929	-0.335317659927929\\
3	8.27272727272727	-0.33325705921181	-0.33325705921181\\
3	8.36363636363636	-0.331215994339864	-0.331215994339864\\
3	8.45454545454545	-0.329194597383857	-0.329194597383857\\
3	8.54545454545455	-0.327192959146384	-0.327192959146384\\
3	8.63636363636364	-0.32521113324115	-0.32521113324115\\
3	8.72727272727273	-0.323249139823512	-0.323249139823512\\
3	8.81818181818182	-0.321306968999585	-0.321306968999585\\
3	8.90909090909091	-0.319384583940049	-0.319384583940049\\
3	9	-0.317481923722758	-0.317481923722758\\
3	9.09090909090909	-0.31559890592641	-0.31559890592641\\
3	9.18181818181818	-0.313735428995786	-0.313735428995786\\
3	9.27272727272727	-0.311891374397444	-0.311891374397444\\
3	9.36363636363636	-0.310066608583278	-0.310066608583278\\
3	9.45454545454546	-0.308260984777955	-0.308260984777955\\
3	9.54545454545454	-0.306474344604968	-0.306474344604968\\
3	9.63636363636364	-0.304706519564851	-0.304706519564851\\
3	9.72727272727273	-0.302957332378027	-0.302957332378027\\
3	9.81818181818182	-0.301226598203728	-0.301226598203728\\
3	9.90909090909091	-0.299514125745515	-0.299514125745515\\
3	10	-0.29781971825305	-0.29781971825305\\
3.1	1	-0.161812539451866	-0.161812539451866\\
3.1	1.09090909090909	-0.17958007691472	-0.17958007691472\\
3.1	1.18181818181818	-0.197355836208358	-0.197355836208358\\
3.1	1.27272727272727	-0.214900342671569	-0.214900342671569\\
3.1	1.36363636363636	-0.23201011691524	-0.23201011691524\\
3.1	1.45454545454545	-0.248517347674599	-0.248517347674599\\
3.1	1.54545454545455	-0.264288145165385	-0.264288145165385\\
3.1	1.63636363636364	-0.279219888895696	-0.279219888895696\\
3.1	1.72727272727273	-0.293238062249243	-0.293238062249243\\
3.1	1.81818181818182	-0.30629286399814	-0.30629286399814\\
3.1	1.90909090909091	-0.318355803935222	-0.318355803935222\\
3.1	2	-0.329416424283515	-0.329416424283515\\
3.1	2.09090909090909	-0.339479238062959	-0.339479238062959\\
3.1	2.18181818181818	-0.348560937655206	-0.348560937655206\\
3.1	2.27272727272727	-0.356687899022707	-0.356687899022707\\
3.1	2.36363636363636	-0.363893987289108	-0.363893987289108\\
3.1	2.45454545454545	-0.370218655866727	-0.370218655866727\\
3.1	2.54545454545455	-0.375705322528008	-0.375705322528008\\
3.1	2.63636363636364	-0.380400000552908	-0.380400000552908\\
3.1	2.72727272727273	-0.384350160385997	-0.384350160385997\\
3.1	2.81818181818182	-0.387603796360361	-0.387603796360361\\
3.1	2.90909090909091	-0.390208673419749	-0.390208673419749\\
3.1	3	-0.392211729965898	-0.392211729965898\\
3.1	3.09090909090909	-0.393658614656356	-0.393658614656356\\
3.1	3.18181818181818	-0.394593336948352	-0.394593336948352\\
3.1	3.27272727272727	-0.395058013262091	-0.395058013262091\\
3.1	3.36363636363636	-0.395092692709363	-0.395092692709363\\
3.1	3.45454545454545	-0.394735248325358	-0.394735248325358\\
3.1	3.54545454545455	-0.394021321606466	-0.394021321606466\\
3.1	3.63636363636364	-0.392984309868078	-0.392984309868078\\
3.1	3.72727272727273	-0.391655387482194	-0.391655387482194\\
3.1	3.81818181818182	-0.390063553433212	-0.390063553433212\\
3.1	3.90909090909091	-0.38823569884645	-0.38823569884645\\
3.1	4	-0.386196689207006	-0.386196689207006\\
3.1	4.09090909090909	-0.383969456908148	-0.383969456908148\\
3.1	4.18181818181818	-0.381575100561407	-0.381575100561407\\
3.1	4.27272727272727	-0.379032988178263	-0.379032988178263\\
3.1	4.36363636363636	-0.376360861908619	-0.376360861908619\\
3.1	4.45454545454546	-0.373574942506683	-0.373574942506683\\
3.1	4.54545454545454	-0.370690032101679	-0.370690032101679\\
3.1	4.63636363636364	-0.367719614189786	-0.367719614189786\\
3.1	4.72727272727273	-0.364675950043963	-0.364675950043963\\
3.1	4.81818181818182	-0.361570170968654	-0.361570170968654\\
3.1	4.90909090909091	-0.35841236601398	-0.35841236601398\\
3.1	5	-0.355211664915581	-0.355211664915581\\
3.1	5.09090909090909	-0.351976316147441	-0.351976316147441\\
3.1	5.18181818181818	-0.348713760070728	-0.348713760070728\\
3.1	5.27272727272727	-0.345430697236151	-0.345430697236151\\
3.1	5.36363636363636	-0.342133151954245	-0.342133151954245\\
3.1	5.45454545454545	-0.338826531290373	-0.338826531290373\\
3.1	5.54545454545455	-0.335515679671814	-0.335515679671814\\
3.1	5.63636363636364	-0.332204929315163	-0.332204929315163\\
3.1	5.72727272727273	-0.328898146695437	-0.328898146695437\\
3.1	5.81818181818182	-0.325598775285197	-0.325598775285197\\
3.1	5.90909090909091	-0.322309874794016	-0.322309874794016\\
3.1	6	-0.319034157136839	-0.319034157136839\\
3.1	6.09090909090909	-0.315774019355066	-0.315774019355066\\
3.1	6.18181818181818	-0.312531573707303	-0.312531573707303\\
3.1	6.27272727272727	-0.30930867513822	-0.30930867513822\\
3.1	6.36363636363636	-0.306106946324396	-0.306106946324396\\
3.1	6.45454545454545	-0.302927800485719	-0.302927800485719\\
3.1	6.54545454545455	-0.299772462140259	-0.299772462140259\\
3.1	6.63636363636364	-0.296641985969649	-0.296641985969649\\
3.1	6.72727272727273	-0.2935372739513	-0.2935372739513\\
3.1	6.81818181818182	-0.290459090903114	-0.290459090903114\\
3.1	6.90909090909091	-0.287408078576128	-0.287408078576128\\
3.1	7	-0.284384768420585	-0.284384768420585\\
3.1	7.09090909090909	-0.281389593141526	-0.281389593141526\\
3.1	7.18181818181818	-0.27842289715094	-0.27842289715094\\
3.1	7.27272727272727	-0.275484946015119	-0.275484946015119\\
3.1	7.36363636363636	-0.272575934987833	-0.272575934987833\\
3.1	7.45454545454545	-0.269695996712531	-0.269695996712531\\
3.1	7.54545454545455	-0.266845208169772	-0.266845208169772\\
3.1	7.63636363636364	-0.264023596939668	-0.264023596939668\\
3.1	7.72727272727273	-0.261231146843084	-0.261231146843084\\
3.1	7.81818181818182	-0.25846780301982	-0.25846780301982\\
3.1	7.90909090909091	-0.255733476496852	-0.255733476496852\\
3.1	8	-0.253028048295015	-0.253028048295015\\
3.1	8.09090909090909	-0.25035137311816	-0.25035137311816\\
3.1	8.18181818181818	-0.247703282664827	-0.247703282664827\\
3.1	8.27272727272727	-0.245083588598835	-0.245083588598835\\
3.1	8.36363636363636	-0.242492085211857	-0.242492085211857\\
3.1	8.45454545454545	-0.239928551807958	-0.239928551807958\\
3.1	8.54545454545455	-0.237392754837324	-0.237392754837324\\
3.1	8.63636363636364	-0.234884449803826	-0.234884449803826\\
3.1	8.72727272727273	-0.232403382968771	-0.232403382968771\\
3.1	8.81818181818182	-0.229949292871059	-0.229949292871059\\
3.1	8.90909090909091	-0.227521911682055	-0.227521911682055\\
3.1	9	-0.22512096641172	-0.22512096641172\\
3.1	9.09090909090909	-0.222746179980971	-0.222746179980971\\
3.1	9.18181818181818	-0.2203972721738	-0.2203972721738\\
3.1	9.27272727272727	-0.218073960481345	-0.218073960481345\\
3.1	9.36363636363636	-0.21577596084896	-0.21577596084896\\
3.1	9.45454545454546	-0.213502988336221	-0.213502988336221\\
3.1	9.54545454545454	-0.21125475769885	-0.21125475769885\\
3.1	9.63636363636364	-0.209030983900642	-0.209030983900642\\
3.1	9.72727272727273	-0.206831382562701	-0.206831382562701\\
3.1	9.81818181818182	-0.204655670356542	-0.204655670356542\\
3.1	9.90909090909091	-0.202503565346992	-0.202503565346992\\
3.1	10	-0.200374787290205	-0.200374787290205\\
3.2	1	-0.20547848538773	-0.20547848538773\\
3.2	1.09090909090909	-0.223204129035796	-0.223204129035796\\
3.2	1.18181818181818	-0.240247956832577	-0.240247956832577\\
3.2	1.27272727272727	-0.256425677278531	-0.256425677278531\\
3.2	1.36363636363636	-0.271595397079501	-0.271595397079501\\
3.2	1.45454545454545	-0.28565417632217	-0.28565417632217\\
3.2	1.54545454545455	-0.298533755081857	-0.298533755081857\\
3.2	1.63636363636364	-0.310195928730406	-0.310195928730406\\
3.2	1.72727272727273	-0.320627906207872	-0.320627906207872\\
3.2	1.81818181818182	-0.329837873704368	-0.329837873704368\\
3.2	1.90909090909091	-0.337850901371371	-0.337850901371371\\
3.2	2	-0.344705268199239	-0.344705268199239\\
3.2	2.09090909090909	-0.350449235604038	-0.350449235604038\\
3.2	2.18181818181818	-0.35513826960459	-0.35513826960459\\
3.2	2.27272727272727	-0.358832691392573	-0.358832691392573\\
3.2	2.36363636363636	-0.361595723871545	-0.361595723871545\\
3.2	2.45454545454545	-0.363491895193122	-0.363491895193122\\
3.2	2.54545454545455	-0.364585757763814	-0.364585757763814\\
3.2	2.63636363636364	-0.364940881351305	-0.364940881351305\\
3.2	2.72727272727273	-0.364619080827622	-0.364619080827622\\
3.2	2.81818181818182	-0.363679842049575	-0.363679842049575\\
3.2	2.90909090909091	-0.362179912894857	-0.362179912894857\\
3.2	3	-0.360173030197802	-0.360173030197802\\
3.2	3.09090909090909	-0.35770975702882	-0.35770975702882\\
3.2	3.18181818181818	-0.354837408286083	-0.354837408286083\\
3.2	3.27272727272727	-0.351600045828372	-0.351600045828372\\
3.2	3.36363636363636	-0.34803852732781	-0.34803852732781\\
3.2	3.45454545454545	-0.344190595644042	-0.344190595644042\\
3.2	3.54545454545455	-0.340090997820505	-0.340090997820505\\
3.2	3.63636363636364	-0.33577162479443	-0.33577162479443\\
3.2	3.72727272727273	-0.331261664618418	-0.331261664618418\\
3.2	3.81818181818182	-0.326587763439637	-0.326587763439637\\
3.2	3.90909090909091	-0.321774189701243	-0.321774189701243\\
3.2	4	-0.316842998047322	-0.316842998047322\\
3.2	4.09090909090909	-0.311814190254047	-0.311814190254047\\
3.2	4.18181818181818	-0.306705871200289	-0.306705871200289\\
3.2	4.27272727272727	-0.301534398452773	-0.301534398452773\\
3.2	4.36363636363636	-0.296314524493895	-0.296314524493895\\
3.2	4.45454545454546	-0.291059530981826	-0.291059530981826\\
3.2	4.54545454545454	-0.285781354717675	-0.285781354717675\\
3.2	4.63636363636364	-0.28049070521648	-0.28049070521648\\
3.2	4.72727272727273	-0.27519717394862	-0.27519717394862\\
3.2	4.81818181818182	-0.269909335445594	-0.269909335445594\\
3.2	4.90909090909091	-0.264634840556911	-0.264634840556911\\
3.2	5	-0.25938050220988	-0.25938050220988\\
3.2	5.09090909090909	-0.254152374066943	-0.254152374066943\\
3.2	5.18181818181818	-0.248955822500603	-0.248955822500603\\
3.2	5.27272727272727	-0.243795592317686	-0.243795592317686\\
3.2	5.36363636363636	-0.23867586666598	-0.23867586666598\\
3.2	5.45454545454545	-0.233600321549549	-0.233600321549549\\
3.2	5.54545454545455	-0.228572175366529	-0.228572175366529\\
3.2	5.63636363636364	-0.223594233866513	-0.223594233866513\\
3.2	5.72727272727273	-0.218668930905095	-0.218668930905095\\
3.2	5.81818181818182	-0.213798365351828	-0.213798365351828\\
3.2	5.90909090909091	-0.208984334485609	-0.208984334485609\\
3.2	6	-0.204228364188886	-0.204228364188886\\
3.2	6.09090909090909	-0.199531736229662	-0.199531736229662\\
3.2	6.18181818181818	-0.194895512898405	-0.194895512898405\\
3.2	6.27272727272727	-0.190320559245795	-0.190320559245795\\
3.2	6.36363636363636	-0.185807563147135	-0.185807563147135\\
3.2	6.45454545454545	-0.181357053400134	-0.181357053400134\\
3.2	6.54545454545455	-0.176969416044899	-0.176969416044899\\
3.2	6.63636363636364	-0.172644909078137	-0.172644909078137\\
3.2	6.72727272727273	-0.168383675718127	-0.168383675718127\\
3.2	6.81818181818182	-0.164185756362495	-0.164185756362495\\
3.2	6.90909090909091	-0.160051099367651	-0.160051099367651\\
3.2	7	-0.155979570766481	-0.155979570766481\\
3.2	7.09090909090909	-0.151970963029758	-0.151970963029758\\
3.2	7.18181818181818	-0.148025002966518	-0.148025002966518\\
3.2	7.27272727272727	-0.144141358849321	-0.144141358849321\\
3.2	7.36363636363636	-0.140319646841896	-0.140319646841896\\
3.2	7.45454545454545	-0.136559436798949	-0.136559436798949\\
3.2	7.54545454545455	-0.132860257500973	-0.132860257500973\\
3.2	7.63636363636364	-0.129221601380579	-0.129221601380579\\
3.2	7.72727272727273	-0.125642928791185	-0.125642928791185\\
3.2	7.81818181818182	-0.122123671863738	-0.122123671863738\\
3.2	7.90909090909091	-0.11866323799254	-0.11866323799254\\
3.2	8	-0.115261012987019	-0.115261012987019\\
3.2	8.09090909090909	-0.111916363922588	-0.111916363922588\\
3.2	8.18181818181818	-0.108628641720296	-0.108628641720296\\
3.2	8.27272727272727	-0.105397183481964	-0.105397183481964\\
3.2	8.36363636363636	-0.10222131460479	-0.10222131460479\\
3.2	8.45454545454545	-0.0991003506968814	-0.0991003506968814\\
3.2	8.54545454545455	-0.0960335993130843	-0.0960335993130843\\
3.2	8.63636363636364	-0.0930203615283958	-0.0930203615283958\\
3.2	8.72727272727273	-0.0900599333645594	-0.0900599333645594\\
3.2	8.81818181818182	-0.0871516070838161	-0.0871516070838161\\
3.2	8.90909090909091	-0.0842946723623846	-0.0842946723623846\\
3.2	9	-0.0814884173549547	-0.0814884173549547\\
3.2	9.09090909090909	-0.0787321296603564	-0.0787321296603564\\
3.2	9.18181818181818	-0.0760250971975375	-0.0760250971975375\\
3.2	9.27272727272727	-0.0733666090000678	-0.0733666090000678\\
3.2	9.36363636363636	-0.0707559559365769	-0.0707559559365769\\
3.2	9.45454545454546	-0.0681924313637903	-0.0681924313637903\\
3.2	9.54545454545454	-0.0656753317181845	-0.0656753317181845\\
3.2	9.63636363636364	-0.0632039570516791	-0.0632039570516791\\
3.2	9.72727272727273	-0.060777611516271	-0.060777611516271\\
3.2	9.81818181818182	-0.0583956038020332	-0.0583956038020332\\
3.2	9.90909090909091	-0.0560572475324857	-0.0560572475324857\\
3.2	10	-0.0537618616209588	-0.0537618616209588\\
3.3	1	-0.346224260008373	-0.346224260008373\\
3.3	1.09090909090909	-0.359911189283991	-0.359911189283991\\
3.3	1.18181818181818	-0.372222331750369	-0.372222331750369\\
3.3	1.27272727272727	-0.383066389822855	-0.383066389822855\\
3.3	1.36363636363636	-0.392393630594721	-0.392393630594721\\
3.3	1.45454545454545	-0.400189945670298	-0.400189945670298\\
3.3	1.54545454545455	-0.406470803582991	-0.406470803582991\\
3.3	1.63636363636364	-0.411275457360462	-0.411275457360462\\
3.3	1.72727272727273	-0.414661627732834	-0.414661627732834\\
3.3	1.81818181818182	-0.416700779082468	-0.416700779082468\\
3.3	1.90909090909091	-0.41747403269665	-0.41747403269665\\
3.3	2	-0.417068713160642	-0.417068713160642\\
3.3	2.09090909090909	-0.415575492845004	-0.415575492845004\\
3.3	2.18181818181818	-0.413086081548178	-0.413086081548178\\
3.3	2.27272727272727	-0.409691399641469	-0.409691399641469\\
3.3	2.36363636363636	-0.405480170613771	-0.405480170613771\\
3.3	2.45454545454545	-0.40053787055169	-0.40053787055169\\
3.3	2.54545454545455	-0.394945976231255	-0.394945976231255\\
3.3	2.63636363636364	-0.388781459012485	-0.388781459012485\\
3.3	2.72727272727273	-0.382116477838976	-0.382116477838976\\
3.3	2.81818181818182	-0.375018230831599	-0.375018230831599\\
3.3	2.90909090909091	-0.367548930898423	-0.367548930898423\\
3.3	3	-0.359765876267182	-0.359765876267182\\
3.3	3.09090909090909	-0.351721591781601	-0.351721591781601\\
3.3	3.18181818181818	-0.343464021152401	-0.343464021152401\\
3.3	3.27272727272727	-0.335036754123171	-0.335036754123171\\
3.3	3.36363636363636	-0.326479275731887	-0.326479275731887\\
3.3	3.45454545454545	-0.317827227566678	-0.317827227566678\\
3.3	3.54545454545455	-0.309112673182261	-0.309112673182261\\
3.3	3.63636363636364	-0.300364361716183	-0.300364361716183\\
3.3	3.72727272727273	-0.291607985274642	-0.291607985274642\\
3.3	3.81818181818182	-0.282866426896129	-0.282866426896129\\
3.3	3.90909090909091	-0.274159996892674	-0.274159996892674\\
3.3	4	-0.265506656153237	-0.265506656153237\\
3.3	4.09090909090909	-0.256922225607211	-0.256922225607211\\
3.3	4.18181818181818	-0.248420581518475	-0.248420581518475\\
3.3	4.27272727272727	-0.24001383663794	-0.24001383663794\\
3.3	4.36363636363636	-0.231712507507157	-0.231712507507157\\
3.3	4.45454545454546	-0.223525668395713	-0.223525668395713\\
3.3	4.54545454545454	-0.215461092486181	-0.215461092486181\\
3.3	4.63636363636364	-0.207525381004985	-0.207525381004985\\
3.3	4.72727272727273	-0.199724081046067	-0.199724081046067\\
3.3	4.81818181818182	-0.192061792855181	-0.192061792855181\\
3.3	4.90909090909091	-0.184542267342786	-0.184542267342786\\
3.3	5	-0.177168494578359	-0.177168494578359\\
3.3	5.09090909090909	-0.169942783992843	-0.169942783992843\\
3.3	5.18181818181818	-0.162866836982345	-0.162866836982345\\
3.3	5.27272727272727	-0.155941812567781	-0.155941812567781\\
3.3	5.36363636363636	-0.149168386723963	-0.149168386723963\\
3.3	5.45454545454545	-0.142546805949286	-0.142546805949286\\
3.3	5.54545454545455	-0.136076935604797	-0.136076935604797\\
3.3	5.63636363636364	-0.129758303509976	-0.129758303509976\\
3.3	5.72727272727273	-0.123590139242521	-0.123590139242521\\
3.3	5.81818181818182	-0.117571409551357	-0.117571409551357\\
3.3	5.90909090909091	-0.111700850256146	-0.111700850256146\\
3.3	6	-0.10597699497295	-0.10597699497295\\
3.3	6.09090909090909	-0.100398200974466	-0.100398200974466\\
3.3	6.18181818181818	-0.0949626724643732	-0.0949626724643732\\
3.3	6.27272727272727	-0.089668481518779	-0.089668481518779\\
3.3	6.36363636363636	-0.084513586923411	-0.084513586923411\\
3.3	6.45454545454545	-0.0794958511130026	-0.0794958511130026\\
3.3	6.54545454545455	-0.0746130553990997	-0.0746130553990997\\
3.3	6.63636363636364	-0.0698629136541458	-0.0698629136541458\\
3.3	6.72727272727273	-0.065243084603095	-0.065243084603095\\
3.3	6.81818181818182	-0.0607511828587439	-0.0607511828587439\\
3.3	6.90909090909091	-0.0563847888234108	-0.0563847888234108\\
3.3	7	-0.0521414575673366	-0.0521414575673366\\
3.3	7.09090909090909	-0.0480187267831757	-0.0480187267831757\\
3.3	7.18181818181818	-0.0440141239060131	-0.0440141239060131\\
3.3	7.27272727272727	-0.0401251724794319	-0.0401251724794319\\
3.3	7.36363636363636	-0.0363493978401528	-0.0363493978401528\\
3.3	7.45454545454545	-0.0326843321865613	-0.0326843321865613\\
3.3	7.54545454545455	-0.0291275190899914	-0.0291275190899914\\
3.3	7.63636363636364	-0.0256765175018314	-0.0256765175018314\\
3.3	7.72727272727273	-0.0223289053043215	-0.0223289053043215\\
3.3	7.81818181818182	-0.0190822824482407	-0.0190822824482407\\
3.3	7.90909090909091	-0.0159342737164906	-0.0159342737164906\\
3.3	8	-0.0128825311488264	-0.0128825311488264\\
3.3	8.09090909090909	-0.00992473615960284	-0.00992473615960284\\
3.3	8.18181818181818	-0.00705860137737014	-0.00705860137737014\\
3.3	8.27272727272727	-0.00428187223242802	-0.00428187223242802\\
3.3	8.36363636363636	-0.00159232831599485	-0.00159232831599485\\
3.3	8.45454545454545	0.00101221546756565	0.00101221546756565\\
3.3	8.54545454545455	0.00353390793598647	0.00353390793598647\\
3.3	8.63636363636364	0.00597486083415059	0.00597486083415059\\
3.3	8.72727272727273	0.00833714819288612	0.00833714819288612\\
3.3	8.81818181818182	0.0106228058269051	0.0106228058269051\\
3.3	8.90909090909091	0.0128338309586035	0.0128338309586035\\
3.3	9	0.0149721819556175	0.0149721819556175\\
3.3	9.09090909090909	0.0170397781711205	0.0170397781711205\\
3.3	9.18181818181818	0.0190384998768087	0.0190384998768087\\
3.3	9.27272727272727	0.0209701882794133	0.0209701882794133\\
3.3	9.36363636363636	0.0228366456123703	0.0228366456123703\\
3.3	9.45454545454546	0.0246396352950171	0.0246396352950171\\
3.3	9.54545454545454	0.0263808821523354	0.0263808821523354\\
3.3	9.63636363636364	0.0280620726888663	0.0280620726888663\\
3.3	9.72727272727273	0.0296848554109748	0.0296848554109748\\
3.3	9.81818181818182	0.0312508411921312	0.0312508411921312\\
3.3	9.90909090909091	0.0327616036763427	0.0327616036763427\\
3.3	10	0.0342186797152752	0.0342186797152752\\
3.4	1	-0.529034123595677	-0.529034123595677\\
3.4	1.09090909090909	-0.531625085874607	-0.531625085874607\\
3.4	1.18181818181818	-0.532419408353479	-0.532419408353479\\
3.4	1.27272727272727	-0.53144954464135	-0.53144954464135\\
3.4	1.36363636363636	-0.528780287899816	-0.528780287899816\\
3.4	1.45454545454545	-0.524501452583461	-0.524501452583461\\
3.4	1.54545454545455	-0.518721165622086	-0.518721165622086\\
3.4	1.63636363636364	-0.511559958599385	-0.511559958599385\\
3.4	1.72727272727273	-0.50314573417669	-0.50314573417669\\
3.4	1.81818181818182	-0.493609601763173	-0.493609601763173\\
3.4	1.90909090909091	-0.483082528952001	-0.483082528952001\\
3.4	2	-0.471692728146506	-0.471692728146506\\
3.4	2.09090909090909	-0.459563685540474	-0.459563685540474\\
3.4	2.18181818181818	-0.446812737234379	-0.446812737234379\\
3.4	2.27272727272727	-0.433550101119192	-0.433550101119192\\
3.4	2.36363636363636	-0.419878280635471	-0.419878280635471\\
3.4	2.45454545454545	-0.405891765809321	-0.405891765809321\\
3.4	2.54545454545455	-0.39167696686706	-0.39167696686706\\
3.4	2.63636363636364	-0.377312325460952	-0.377312325460952\\
3.4	2.72727272727273	-0.3628685576335	-0.3628685576335\\
3.4	2.81818181818182	-0.348408990857595	-0.348408990857595\\
3.4	2.90909090909091	-0.33398996470956	-0.33398996470956\\
3.4	3	-0.319661270951371	-0.319661270951371\\
3.4	3.09090909090909	-0.305466614064661	-0.305466614064661\\
3.4	3.18181818181818	-0.291444077672585	-0.291444077672585\\
3.4	3.27272727272727	-0.277626585902203	-0.277626585902203\\
3.4	3.36363636363636	-0.264042351679496	-0.264042351679496\\
3.4	3.45454545454545	-0.250715306309124	-0.250715306309124\\
3.4	3.54545454545455	-0.237665506561868	-0.237665506561868\\
3.4	3.63636363636364	-0.224909516956055	-0.224909516956055\\
3.4	3.72727272727273	-0.212460766046926	-0.212460766046926\\
3.4	3.81818181818182	-0.200329876391878	-0.200329876391878\\
3.4	3.90909090909091	-0.188524968492743	-0.188524968492743\\
3.4	4	-0.177051939473097	-0.177051939473097\\
3.4	4.09090909090909	-0.16591471756601	-0.16591471756601\\
3.4	4.18181818181818	-0.155115493696232	-0.155115493696232\\
3.4	4.27272727272727	-0.144654931565142	-0.144654931565142\\
3.4	4.36363636363636	-0.134532357707356	-0.134532357707356\\
3.4	4.45454545454546	-0.124745933000453	-0.124745933000453\\
3.4	4.54545454545454	-0.115292807087018	-0.115292807087018\\
3.4	4.63636363636364	-0.106169257120978	-0.106169257120978\\
3.4	4.72727272727273	-0.0973708121861297	-0.0973708121861297\\
3.4	4.81818181818182	-0.0888923646597674	-0.0888923646597674\\
3.4	4.90909090909091	-0.0807282697132299	-0.0807282697132299\\
3.4	5	-0.0728724340573626	-0.0728724340573626\\
3.4	5.09090909090909	-0.0653183949570178	-0.0653183949570178\\
3.4	5.18181818181818	-0.0580593904565953	-0.0580593904565953\\
3.4	5.27272727272727	-0.0510884216795847	-0.0510884216795847\\
3.4	5.36363636363636	-0.0443983079899714	-0.0443983079899714\\
3.4	5.45454545454545	-0.037981735732714	-0.037981735732714\\
3.4	5.54545454545455	-0.0318313012046169	-0.0318313012046169\\
3.4	5.63636363636364	-0.0259395484458515	-0.0259395484458515\\
3.4	5.72727272727273	-0.0202990023861176	-0.0202990023861176\\
3.4	5.81818181818182	-0.0149021978278231	-0.0149021978278231\\
3.4	5.90909090909091	-0.00974170470151009	-0.00974170470151009\\
3.4	6	-0.00481014998578697	-0.00481014998578697\\
3.4	6.09090909090909	-0.000100236645027332	-0.000100236645027332\\
3.4	6.18181818181818	0.00439524009727797	0.00439524009727797\\
3.4	6.27272727272727	0.0086833788636176	0.0086833788636176\\
3.4	6.36363636363636	0.012771160348988	0.012771160348988\\
3.4	6.45454545454545	0.0166654374379183	0.0166654374379183\\
3.4	6.54545454545455	0.0203729270045221	0.0203729270045221\\
3.4	6.63636363636364	0.0239002032092688	0.0239002032092688\\
3.4	6.72727272727273	0.027253692125181	0.027253692125181\\
3.4	6.81818181818182	0.0304396675432822	0.0304396675432822\\
3.4	6.90909090909091	0.033464247822494	0.033464247822494\\
3.4	7	0.0363333936630153	0.0363333936630153\\
3.4	7.09090909090909	0.039052906694631	0.039052906694631\\
3.4	7.18181818181818	0.0416284287825638	0.0416284287825638\\
3.4	7.27272727272727	0.0440654419635196	0.0440654419635196\\
3.4	7.36363636363636	0.0463692689335814	0.0463692689335814\\
3.4	7.45454545454545	0.0485450740177193	0.0485450740177193\\
3.4	7.54545454545455	0.0505978645579613	0.0505978645579613\\
3.4	7.63636363636364	0.0525324926638257	0.0525324926638257\\
3.4	7.72727272727273	0.0543536572744948	0.0543536572744948\\
3.4	7.81818181818182	0.0560659064875183	0.0560659064875183\\
3.4	7.90909090909091	0.0576736401135989	0.0576736401135989\\
3.4	8	0.0591811124212964	0.0591811124212964\\
3.4	8.09090909090909	0.0605924350393594	0.0605924350393594\\
3.4	8.18181818181818	0.061911579987858	0.061911579987858\\
3.4	8.27272727272727	0.0631423828124361	0.0631423828124361\\
3.4	8.36363636363636	0.064288545798809	0.064288545798809\\
3.4	8.45454545454545	0.0653536412471819	0.0653536412471819\\
3.4	8.54545454545455	0.0663411147885441	0.0663411147885441\\
3.4	8.63636363636364	0.0672542887268719	0.0672542887268719\\
3.4	8.72727272727273	0.0680963653931042	0.0680963653931042\\
3.4	8.81818181818182	0.0688704304984553	0.0688704304984553\\
3.4	8.90909090909091	0.0695794564761235	0.0695794564761235\\
3.4	9	0.0702263058018009	0.0702263058018009\\
3.4	9.09090909090909	0.0708137342846372	0.0708137342846372\\
3.4	9.18181818181818	0.0713443943213843	0.0713443943213843\\
3.4	9.27272727272727	0.0718208381074536	0.0718208381074536\\
3.4	9.36363636363636	0.0722455207994984	0.0722455207994984\\
3.4	9.45454545454546	0.0726208036249391	0.0726208036249391\\
3.4	9.54545454545454	0.07294895693456	0.07294895693456\\
3.4	9.63636363636364	0.0732321631949546	0.0732321631949546\\
3.4	9.72727272727273	0.0734725199181715	0.0734725199181715\\
3.4	9.81818181818182	0.0736720425264251	0.0736720425264251\\
3.4	9.90909090909091	0.0738326671502056	0.0738326671502056\\
3.4	10	0.0739562533585222	0.0739562533585222\\
3.5	1	-0.555306722612294	-0.555306722612294\\
3.5	1.09090909090909	-0.541083491212996	-0.541083491212996\\
3.5	1.18181818181818	-0.525168437785232	-0.525168437785232\\
3.5	1.27272727272727	-0.507728543088232	-0.507728543088232\\
3.5	1.36363636363636	-0.488946506500191	-0.488946506500191\\
3.5	1.45454545454545	-0.469013140867539	-0.469013140867539\\
3.5	1.54545454545455	-0.448121035372587	-0.448121035372587\\
3.5	1.63636363636364	-0.426459480169823	-0.426459480169823\\
3.5	1.72727272727273	-0.404210565515304	-0.404210565515304\\
3.5	1.81818181818182	-0.381546324466591	-0.381546324466591\\
3.5	1.90909090909091	-0.358626770072805	-0.358626770072805\\
3.5	2	-0.335598676379055	-0.335598676379055\\
3.5	2.09090909090909	-0.312594961061751	-0.312594961061751\\
3.5	2.18181818181818	-0.289734541547534	-0.289734541547534\\
3.5	2.27272727272727	-0.267122552972106	-0.267122552972106\\
3.5	2.36363636363636	-0.244850833310363	-0.244850833310363\\
3.5	2.45454545454545	-0.222998597233162	-0.222998597233162\\
3.5	2.54545454545455	-0.201633235034702	-0.201633235034702\\
3.5	2.63636363636364	-0.180811186006233	-0.180811186006233\\
3.5	2.72727272727273	-0.16057884682064	-0.16057884682064\\
3.5	2.81818181818182	-0.140973484897094	-0.140973484897094\\
3.5	2.90909090909091	-0.122024134477092	-0.122024134477092\\
3.5	3	-0.103752459444471	-0.103752459444471\\
3.5	3.09090909090909	-0.0861735719576903	-0.0861735719576903\\
3.5	3.18181818181818	-0.069296799924092	-0.069296799924092\\
3.5	3.27272727272727	-0.0531263994109776	-0.0531263994109776\\
3.5	3.36363636363636	-0.037662210416637	-0.037662210416637\\
3.5	3.45454545454545	-0.0229002561551335	-0.0229002561551335\\
3.5	3.54545454545455	-0.00883328726072608	-0.00883328726072608\\
3.5	3.63636363636364	0.00454872680857197	0.00454872680857197\\
3.5	3.72727272727273	0.0172581563107467	0.0172581563107467\\
3.5	3.81818181818182	0.0293093164947205	0.0293093164947205\\
3.5	3.90909090909091	0.0407181162242876	0.0407181162242876\\
3.5	4	0.0515017465151975	0.0515017465151975\\
3.5	4.09090909090909	0.0616784055932551	0.0616784055932551\\
3.5	4.18181818181818	0.0712670571909536	0.0712670571909536\\
3.5	4.27272727272727	0.0802872189544759	0.0802872189544759\\
3.5	4.36363636363636	0.0887587780154237	0.0887587780154237\\
3.5	4.45454545454546	0.096701830980099	0.096701830980099\\
3.5	4.54545454545454	0.104136545794285	0.104136545794285\\
3.5	4.63636363636364	0.111083043146537	0.111083043146537\\
3.5	4.72727272727273	0.117561295273254	0.117561295273254\\
3.5	4.81818181818182	0.123591040220901	0.123591040220901\\
3.5	4.90909090909091	0.129191709802613	0.129191709802613\\
3.5	5	0.134382369656759	0.134382369656759\\
3.5	5.09090909090909	0.139181669973202	0.139181669973202\\
3.5	5.18181818181818	0.143607805598887	0.143607805598887\\
3.5	5.27272727272727	0.147678484368135	0.147678484368135\\
3.5	5.36363636363636	0.151410902625092	0.151410902625092\\
3.5	5.45454545454545	0.15482172701671	0.15482172701671\\
3.5	5.54545454545455	0.157927081735131	0.157927081735131\\
3.5	5.63636363636364	0.160742540479082	0.160742540479082\\
3.5	5.72727272727273	0.163283122485657	0.163283122485657\\
3.5	5.81818181818182	0.165563292057345	0.165563292057345\\
3.5	5.90909090909091	0.167596961075093	0.167596961075093\\
3.5	6	0.169397494047275	0.169397494047275\\
3.5	6.09090909090909	0.17097771529727	0.17097771529727\\
3.5	6.18181818181818	0.172349917939513	0.172349917939513\\
3.5	6.27272727272727	0.173525874336065	0.173525874336065\\
3.5	6.36363636363636	0.174516847763198	0.174516847763198\\
3.5	6.45454545454545	0.175333605051006	0.175333605051006\\
3.5	6.54545454545455	0.175986429988707	0.175986429988707\\
3.5	6.63636363636364	0.176485137314791	0.176485137314791\\
3.5	6.72727272727273	0.176839087134622	0.176839087134622\\
3.5	6.81818181818182	0.177057199628931	0.177057199628931\\
3.5	6.90909090909091	0.177147969935094	0.177147969935094\\
3.5	7	0.177119483099476	0.177119483099476\\
3.5	7.09090909090909	0.176979429013555	0.176979429013555\\
3.5	7.18181818181818	0.176735117259375	0.176735117259375\\
3.5	7.27272727272727	0.176393491801145	0.176393491801145\\
3.5	7.36363636363636	0.17596114546978	0.17596114546978\\
3.5	7.45454545454545	0.175444334195969	0.175444334195969\\
3.5	7.54545454545455	0.174848990955051	0.174848990955051\\
3.5	7.63636363636364	0.174180739393783	0.174180739393783\\
3.5	7.72727272727273	0.173444907115031	0.173444907115031\\
3.5	7.81818181818182	0.172646538601582	0.172646538601582\\
3.5	7.90909090909091	0.171790407764865	0.171790407764865\\
3.5	8	0.170881030108288	0.170881030108288\\
3.5	8.09090909090909	0.169922674498333	0.169922674498333\\
3.5	8.18181818181818	0.168919374539541	0.168919374539541\\
3.5	8.27272727272727	0.167874939552055	0.167874939552055\\
3.5	8.36363636363636	0.166792965152608	0.166792965152608\\
3.5	8.45454545454545	0.165676843441699	0.165676843441699\\
3.5	8.54545454545455	0.164529772801314	0.164529772801314\\
3.5	8.63636363636364	0.163354767308878	0.163354767308878\\
3.5	8.72727272727273	0.162154665774232	0.162154665774232\\
3.5	8.81818181818182	0.160932140407392	0.160932140407392\\
3.5	8.90909090909091	0.159689705125567	0.159689705125567\\
3.5	9	0.158429723508523	0.158429723508523\\
3.5	9.09090909090909	0.15715441641187	0.15715441641187\\
3.5	9.18181818181818	0.155865869248185	0.155865869248185\\
3.5	9.27272727272727	0.154566038946155	0.154566038946155\\
3.5	9.36363636363636	0.153256760598076	0.153256760598076\\
3.5	9.45454545454546	0.151939753806171	0.151939753806171\\
3.5	9.54545454545454	0.150616628738165	0.150616628738165\\
3.5	9.63636363636364	0.149288891902587	0.149288891902587\\
3.5	9.72727272727273	0.147957951654143	0.147957951654143\\
3.5	9.81818181818182	0.146625123439419	0.146625123439419\\
3.5	9.90909090909091	0.145291634793003	0.145291634793003\\
3.5	10	0.143958630093944	0.143958630093944\\
3.6	1	-0.269683489272282	-0.269683489272282\\
3.6	1.09090909090909	-0.237083188903197	-0.237083188903197\\
3.6	1.18181818181818	-0.203608867024927	-0.203608867024927\\
3.6	1.27272727272727	-0.16955107017084	-0.16955107017084\\
3.6	1.36363636363636	-0.135191460820272	-0.135191460820272\\
3.6	1.45454545454545	-0.100796161773426	-0.100796161773426\\
3.6	1.54545454545455	-0.0666110049744608	-0.0666110049744608\\
3.6	1.63636363636364	-0.0328584425141012	-0.0328584425141012\\
3.6	1.72727272727273	0.000264153340383417	0.000264153340383417\\
3.6	1.81818181818182	0.0325850729505061	0.0325850729505061\\
3.6	1.90909090909091	0.063957986679094	0.063957986679094\\
3.6	2	0.0942610187653656	0.0942610187653656\\
3.6	2.09090909090909	0.123395366225805	0.123395366225805\\
3.6	2.18181818181818	0.151283618060955	0.151283618060955\\
3.6	2.27272727272727	0.177867899170129	0.177867899170129\\
3.6	2.36363636363636	0.203107935982178	0.203107935982178\\
3.6	2.45454545454545	0.226979117319017	0.226979117319017\\
3.6	2.54545454545455	0.249470604402584	0.249470604402584\\
3.6	2.63636363636364	0.270583527927904	0.270583527927904\\
3.6	2.72727272727273	0.290329297359917	0.290329297359917\\
3.6	2.81818181818182	0.308728037627473	0.308728037627473\\
3.6	2.90909090909091	0.325807160743078	0.325807160743078\\
3.6	3	0.34160007416042	0.34160007416042\\
3.6	3.09090909090909	0.356145023525496	0.356145023525496\\
3.6	3.18181818181818	0.369484064563158	0.369484064563158\\
3.6	3.27272727272727	0.381662156899526	0.381662156899526\\
3.6	3.36363636363636	0.392726371428613	0.392726371428613\\
3.6	3.45454545454545	0.402725202206211	0.402725202206211\\
3.6	3.54545454545455	0.411707973648851	0.411707973648851\\
3.6	3.63636363636364	0.419724333913937	0.419724333913937\\
3.6	3.72727272727273	0.426823825647765	0.426823825647765\\
3.6	3.81818181818182	0.433055525740534	0.433055525740534\\
3.6	3.90909090909091	0.438467746267764	0.438467746267764\\
3.6	4	0.443107789385705	0.443107789385705\\
3.6	4.09090909090909	0.44702174955429	0.44702174955429\\
3.6	4.18181818181818	0.450254357063987	0.450254357063987\\
3.6	4.27272727272727	0.452848857427369	0.452848857427369\\
3.6	4.36363636363636	0.45484692175253	0.45484692175253\\
3.6	4.45454545454546	0.456288583737361	0.456288583737361\\
3.6	4.54545454545454	0.457212199407754	0.457212199407754\\
3.6	4.63636363636364	0.457654426167586	0.457654426167586\\
3.6	4.72727272727273	0.457650218133977	0.457650218133977\\
3.6	4.81818181818182	0.45723283509885	0.45723283509885\\
3.6	4.90909090909091	0.456433862788959	0.456433862788959\\
3.6	5	0.455283242393655	0.455283242393655\\
3.6	5.09090909090909	0.453809307594888	0.453809307594888\\
3.6	5.18181818181818	0.452038827570083	0.452038827570083\\
3.6	5.27272727272727	0.449997054647888	0.449997054647888\\
3.6	5.36363636363636	0.447707775481961	0.447707775481961\\
3.6	5.45454545454545	0.445193364771278	0.445193364771278\\
3.6	5.54545454545455	0.442474840698989	0.442474840698989\\
3.6	5.63636363636364	0.439571921387899	0.439571921387899\\
3.6	5.72727272727273	0.436503081780866	0.436503081780866\\
3.6	5.81818181818182	0.433285610450686	0.433285610450686\\
3.6	5.90909090909091	0.429935665927864	0.429935665927864\\
3.6	6	0.426468332207512	0.426468332207512\\
3.6	6.09090909090909	0.422897673159706	0.422897673159706\\
3.6	6.18181818181818	0.419236785622179	0.419236785622179\\
3.6	6.27272727272727	0.415497851001245	0.415497851001245\\
3.6	6.36363636363636	0.411692185247125	0.411692185247125\\
3.6	6.45454545454545	0.407830287104477	0.407830287104477\\
3.6	6.54545454545455	0.403921884568312	0.403921884568312\\
3.6	6.63636363636364	0.399975979500487	0.399975979500487\\
3.6	6.72727272727273	0.396000890383066	0.396000890383066\\
3.6	6.81818181818182	0.39200429320257	0.39200429320257\\
3.6	6.90909090909091	0.387993260473872	0.387993260473872\\
3.6	7	0.383974298424748	0.383974298424748\\
3.6	7.09090909090909	0.379953382372062	0.379953382372062\\
3.6	7.18181818181818	0.375935990328675	0.375935990328675\\
3.6	7.27272727272727	0.371927134886592	0.371927134886592\\
3.6	7.36363636363636	0.367931393426887	0.367931393426887\\
3.6	7.45454545454545	0.36395293671075	0.36395293671075\\
3.6	7.54545454545455	0.359995555908775	0.359995555908775\\
3.6	7.63636363636364	0.356062688127484	0.356062688127484\\
3.6	7.72727272727273	0.352157440493247	0.352157440493247\\
3.6	7.81818181818182	0.348282612854208	0.348282612854208\\
3.6	7.90909090909091	0.344440719160897	0.344440719160897\\
3.6	8	0.340634007585661	0.340634007585661\\
3.6	8.09090909090909	0.33686447944031	0.33686447944031\\
3.6	8.18181818181818	0.333133906950181	0.333133906950181\\
3.6	8.27272727272727	0.329443849941562	0.329443849941562\\
3.6	8.36363636363636	0.325795671497797	0.325795671497797\\
3.6	8.45454545454545	0.322190552637779	0.322190552637779\\
3.6	8.54545454545455	0.318629506068699	0.318629506068699\\
3.6	8.63636363636364	0.315113389063098	0.315113389063098\\
3.6	8.72727272727273	0.311642915508291	0.311642915508291\\
3.6	8.81818181818182	0.308218667174365	0.308218667174365\\
3.6	8.90909090909091	0.304841104244919	0.304841104244919\\
3.6	9	0.301510575152819	0.301510575152819\\
3.6	9.09090909090909	0.29822732576128	0.29822732576128\\
3.6	9.18181818181818	0.294991507928719	0.294991507928719\\
3.6	9.27272727272727	0.291803187493906	0.291803187493906\\
3.6	9.36363636363636	0.28866235171619	0.28866235171619\\
3.6	9.45454545454546	0.285568916203767	0.285568916203767\\
3.6	9.54545454545454	0.282522731361252	0.282522731361252\\
3.6	9.63636363636364	0.279523588386187	0.279523588386187\\
3.6	9.72727272727273	0.276571224842496	0.276571224842496\\
3.6	9.81818181818182	0.2736653298374	0.2736653298374\\
3.6	9.90909090909091	0.270805548826806	0.270805548826806\\
3.6	10	0.267991488072801	0.267991488072801\\
3.7	1	0.335304675892309	0.335304675892309\\
3.7	1.09090909090909	0.380897124864869	0.380897124864869\\
3.7	1.18181818181818	0.425737245574873	0.425737245574873\\
3.7	1.27272727272727	0.469466100696698	0.469466100696698\\
3.7	1.36363636363636	0.511766405685456	0.511766405685456\\
3.7	1.45454545454545	0.552366047932007	0.552366047932007\\
3.7	1.54545454545455	0.591039200221055	0.591039200221055\\
3.7	1.63636363636364	0.627605565048718	0.627605565048718\\
3.7	1.72727272727273	0.661928241892182	0.661928241892182\\
3.7	1.81818181818182	0.693910643702237	0.693910643702237\\
3.7	1.90909090909091	0.723492816011011	0.723492816011011\\
3.7	2	0.750647440786742	0.750647440786742\\
3.7	2.09090909090909	0.775375742324193	0.775375742324193\\
3.7	2.18181818181818	0.797703456268313	0.797703456268313\\
3.7	2.27272727272727	0.81767697594771	0.81767697594771\\
3.7	2.36363636363636	0.83535975220196	0.83535975220196\\
3.7	2.45454545454545	0.850828992966581	0.850828992966581\\
3.7	2.54545454545455	0.864172685948685	0.864172685948685\\
3.7	2.63636363636364	0.875486950653275	0.875486950653275\\
3.7	2.72727272727273	0.884873713727933	0.884873713727933\\
3.7	2.81818181818182	0.892438693114814	0.892438693114814\\
3.7	2.90909090909091	0.898289670996371	0.898289670996371\\
3.7	3	0.902535032293238	0.902535032293238\\
3.7	3.09090909090909	0.905282543943051	0.905282543943051\\
3.7	3.18181818181818	0.906638349895112	0.906638349895112\\
3.7	3.27272727272727	0.906706157332449	0.906706157332449\\
3.7	3.36363636363636	0.905586590796401	0.905586590796401\\
3.7	3.45454545454545	0.903376692423606	0.903376692423606\\
3.7	3.54545454545455	0.900169548249103	0.900169548249103\\
3.7	3.63636363636364	0.896054022363904	0.896054022363904\\
3.7	3.72727272727273	0.891114582555904	0.891114582555904\\
3.7	3.81818181818182	0.885431202850997	0.885431202850997\\
3.7	3.90909090909091	0.879079330067873	0.879079330067873\\
3.7	4	0.872129903081627	0.872129903081627\\
3.7	4.09090909090909	0.864649414945041	0.864649414945041\\
3.7	4.18181818181818	0.856700009337596	0.856700009337596\\
3.7	4.27272727272727	0.848339604001472	0.848339604001472\\
3.7	4.36363636363636	0.839622034885802	0.839622034885802\\
3.7	4.45454545454546	0.830597215662062	0.830597215662062\\
3.7	4.54545454545454	0.821311308103299	0.821311308103299\\
3.7	4.63636363636364	0.81180689954706	0.81180689954706\\
3.7	4.72727272727273	0.802123184295941	0.802123184295941\\
3.7	4.81818181818182	0.79229614635966	0.79229614635966\\
3.7	4.90909090909091	0.782358741417654	0.782358741417654\\
3.7	5	0.772341076289645	0.772341076289645\\
3.7	5.09090909090909	0.762270584551079	0.762270584551079\\
3.7	5.18181818181818	0.752172197228246	0.752172197228246\\
3.7	5.27272727272727	0.74206850776025	0.74206850776025\\
3.7	5.36363636363636	0.731979930628002	0.731979930628002\\
3.7	5.45454545454545	0.721924853229053	0.721924853229053\\
3.7	5.54545454545455	0.711919780725935	0.711919780725935\\
3.7	5.63636363636364	0.701979473719053	0.701979473719053\\
3.7	5.72727272727273	0.692117078696313	0.692117078696313\\
3.7	5.81818181818182	0.682344251294126	0.682344251294126\\
3.7	5.90909090909091	0.672671272470603	0.672671272470603\\
3.7	6	0.663107157744298	0.663107157744298\\
3.7	6.09090909090909	0.653659759692777	0.653659759692777\\
3.7	6.18181818181818	0.644335863936318	0.644335863936318\\
3.7	6.27272727272727	0.635141278854958	0.635141278854958\\
3.7	6.36363636363636	0.626080919302997	0.626080919302997\\
3.7	6.45454545454545	0.617158884595341	0.617158884595341\\
3.7	6.54545454545455	0.608378531045526	0.608378531045526\\
3.7	6.63636363636364	0.599742539336929	0.599742539336929\\
3.7	6.72727272727273	0.591252977007131	0.591252977007131\\
3.7	6.81818181818182	0.582911356321368	0.582911356321368\\
3.7	6.90909090909091	0.574718687804981	0.574718687804981\\
3.7	7	0.566675529697174	0.566675529697174\\
3.7	7.09090909090909	0.558782033579639	0.558782033579639\\
3.7	7.18181818181818	0.551037986424009	0.551037986424009\\
3.7	7.27272727272727	0.543442849291826	0.543442849291826\\
3.7	7.36363636363636	0.53599579291017	0.53599579291017\\
3.7	7.45454545454545	0.528695730335242	0.528695730335242\\
3.7	7.54545454545455	0.521541346905369	0.521541346905369\\
3.7	7.63636363636364	0.514531127674085	0.514531127674085\\
3.7	7.72727272727273	0.507663382503302	0.507663382503302\\
3.7	7.81818181818182	0.500936268986209	0.500936268986209\\
3.7	7.90909090909091	0.494347813359383	0.494347813359383\\
3.7	8	0.487895929553871	0.487895929553871\\
3.7	8.09090909090909	0.481578436525566	0.481578436525566\\
3.7	8.18181818181818	0.475393073996204	0.475393073996204\\
3.7	8.27272727272727	0.469337516727694	0.469337516727694\\
3.7	8.36363636363636	0.463409387444326	0.463409387444326\\
3.7	8.45454545454545	0.457606268509591	0.457606268509591\\
3.7	8.54545454545455	0.451925712457027	0.451925712457027\\
3.7	8.63636363636364	0.446365251467509	0.446365251467509\\
3.7	8.72727272727273	0.440922405878887	0.440922405878887\\
3.7	8.81818181818182	0.435594691807671	0.435594691807671\\
3.7	8.90909090909091	0.430379627956693	0.430379627956693\\
3.7	9	0.425274741677221	0.425274741677221\\
3.7	9.09090909090909	0.420277574348932	0.420277574348932\\
3.7	9.18181818181818	0.415385686136368	0.415385686136368\\
3.7	9.27272727272727	0.410596660176074	0.410596660176074\\
3.7	9.36363636363636	0.405908106244445	0.405908106244445\\
3.7	9.45454545454546	0.401317663952471	0.401317663952471\\
3.7	9.54545454545454	0.39682300550994	0.39682300550994\\
3.7	9.63636363636364	0.392421838098336	0.392421838098336\\
3.7	9.72727272727273	0.388111905888538	0.388111905888538\\
3.7	9.81818181818182	0.383890991736555	0.383890991736555\\
3.7	9.90909090909091	0.379756918587834	0.379756918587834\\
3.7	10	0.37570755061821	0.37570755061821\\
3.8	1	1.03857902462354	1.03857902462354\\
3.8	1.09090909090909	1.08254749849482	1.08254749849482\\
3.8	1.18181818181818	1.12372092053337	1.12372092053337\\
3.8	1.27272727272727	1.16179211086978	1.16179211086978\\
3.8	1.36363636363636	1.19652813438986	1.19652813438986\\
3.8	1.45454545454545	1.22776772922896	1.22776772922896\\
3.8	1.54545454545455	1.25541637354861	1.25541637354861\\
3.8	1.63636363636364	1.27943981875719	1.27943981875719\\
3.8	1.72727272727273	1.29985676774164	1.29985676774164\\
3.8	1.81818181818182	1.3167312279584	1.3167312279584\\
3.8	1.90909090909091	1.33016493403861	1.33016493403861\\
3.8	2	1.34029011870019	1.34029011870019\\
3.8	2.09090909090909	1.34726281578691	1.34726281578691\\
3.8	2.18181818181818	1.35125680427614	1.35125680427614\\
3.8	2.27272727272727	1.35245824494932	1.35245824494932\\
3.8	2.36363636363636	1.35106101942404	1.35106101942404\\
3.8	2.45454545454545	1.34726275166162	1.34726275166162\\
3.8	2.54545454545455	1.34126147233578	1.34126147233578\\
3.8	2.63636363636364	1.33325287433247	1.33325287433247\\
3.8	2.72727272727273	1.32342810125375	1.32342810125375\\
3.8	2.81818181818182	1.31197200857201	1.31197200857201\\
3.8	2.90909090909091	1.29906183779039	1.29906183779039\\
3.8	3	1.28486624665073	1.28486624665073\\
3.8	3.09090909090909	1.26954464236067	1.26954464236067\\
3.8	3.18181818181818	1.25324676944118	1.25324676944118\\
3.8	3.27272727272727	1.2361125087313	1.2361125087313\\
3.8	3.36363636363636	1.21827184904829	1.21827184904829\\
3.8	3.45454545454545	1.19984499780064	1.19984499780064\\
3.8	3.54545454545455	1.18094260136772	1.18094260136772\\
3.8	3.63636363636364	1.16166605022108	1.16166605022108\\
3.8	3.72727272727273	1.14210784753443	1.14210784753443\\
3.8	3.81818181818182	1.12235202340278	1.12235202340278\\
3.8	3.90909090909091	1.10247457977328	1.10247457977328\\
3.8	4	1.0825439538015	1.0825439538015\\
3.8	4.09090909090909	1.0626214896126	1.0626214896126\\
3.8	4.18181818181818	1.04276191039745	1.04276191039745\\
3.8	4.27272727272727	1.02301378444017	1.02301378444017\\
3.8	4.36363636363636	1.00341998008757	1.00341998008757\\
3.8	4.45454545454546	0.984018105860997	0.984018105860997\\
3.8	4.54545454545454	0.964840932906742	0.964840932906742\\
3.8	4.63636363636364	0.945916797806658	0.945916797806658\\
3.8	4.72727272727273	0.927269984450206	0.927269984450206\\
3.8	4.81818181818182	0.908921084223017	0.908921084223017\\
3.8	4.90909090909091	0.890887334214167	0.890887334214167\\
3.8	5	0.873182933500668	0.873182933500668\\
3.8	5.09090909090909	0.855819337847646	0.855819337847646\\
3.8	5.18181818181818	0.838805533378455	0.838805533378455\\
3.8	5.27272727272727	0.822148289931467	0.822148289931467\\
3.8	5.36363636363636	0.805852394938433	0.805852394938433\\
3.8	5.45454545454545	0.789920868741143	0.789920868741143\\
3.8	5.54545454545455	0.774355162315271	0.774355162315271\\
3.8	5.63636363636364	0.759155338398321	0.759155338398321\\
3.8	5.72727272727273	0.744320237027495	0.744320237027495\\
3.8	5.81818181818182	0.729847626486891	0.729847626486891\\
3.8	5.90909090909091	0.715734340645185	0.715734340645185\\
3.8	6	0.701976403637653	0.701976403637653\\
3.8	6.09090909090909	0.688569142812293	0.688569142812293\\
3.8	6.18181818181818	0.675507290820885	0.675507290820885\\
3.8	6.27272727272727	0.662785077693655	0.662785077693655\\
3.8	6.36363636363636	0.650396313691951	0.650396313691951\\
3.8	6.45454545454545	0.638334463688116	0.638334463688116\\
3.8	6.54545454545455	0.626592713776372	0.626592713776372\\
3.8	6.63636363636364	0.615164030773506	0.615164030773506\\
3.8	6.72727272727273	0.604041215224199	0.604041215224199\\
3.8	6.81818181818182	0.59321694848308	0.59321694848308\\
3.8	6.90909090909091	0.582683834404555	0.582683834404555\\
3.8	7	0.572434436132064	0.572434436132064\\
3.8	7.09090909090909	0.562461308441127	0.562461308441127\\
3.8	7.18181818181818	0.55275702605508	0.55275702605508\\
3.8	7.27272727272727	0.54331420831904	0.54331420831904\\
3.8	7.36363636363636	0.534125540586367	0.534125540586367\\
3.8	7.45454545454545	0.525183792642479	0.525183792642479\\
3.8	7.54545454545455	0.516481834463562	0.516481834463562\\
3.8	7.63636363636364	0.508012649582189	0.508012649582189\\
3.8	7.72727272727273	0.499769346308269	0.499769346308269\\
3.8	7.81818181818182	0.491745167031714	0.491745167031714\\
3.8	7.90909090909091	0.483933495813056	0.483933495813056\\
3.8	8	0.476327864449447	0.476327864449447\\
3.8	8.09090909090909	0.468921957186285	0.468921957186285\\
3.8	8.18181818181818	0.461709614228811	0.461709614228811\\
3.8	8.27272727272727	0.45468483419351	0.45468483419351\\
3.8	8.36363636363636	0.447841775625728	0.447841775625728\\
3.8	8.45454545454545	0.441174757697728	0.441174757697728\\
3.8	8.54545454545455	0.434678260190201	0.434678260190201\\
3.8	8.63636363636364	0.428346922850019	0.428346922850019\\
3.8	8.72727272727273	0.422175544207684	0.422175544207684\\
3.8	8.81818181818182	0.416159079929439	0.416159079929439\\
3.8	8.90909090909091	0.410292640771267	0.410292640771267\\
3.8	9	0.404571490194916	0.404571490194916\\
3.8	9.09090909090909	0.398991041699771	0.398991041699771\\
3.8	9.18181818181818	0.393546855918518	0.393546855918518\\
3.8	9.27272727272727	0.388234637519335	0.388234637519335\\
3.8	9.36363636363636	0.383050231952532	0.383050231952532\\
3.8	9.45454545454546	0.377989622075317	0.377989622075317\\
3.8	9.54545454545454	0.373048924684397	0.373048924684397\\
3.8	9.63636363636364	0.368224386982675	0.368224386982675\\
3.8	9.72727272727273	0.363512383003087	0.363512383003087\\
3.8	9.81818181818182	0.358909410009797	0.358909410009797\\
3.8	9.90909090909091	0.354412084894398	0.354412084894398\\
3.8	10	0.350017140582445	0.350017140582445\\
3.9	1	1.39892557245629	1.39892557245629\\
3.9	1.09090909090909	1.42414363047937	1.42414363047937\\
3.9	1.18181818181818	1.44518960064203	1.44518960064203\\
3.9	1.27272727272727	1.46193846608947	1.46193846608947\\
3.9	1.36363636363636	1.47435378688501	1.47435378688501\\
3.9	1.45454545454545	1.48247779135914	1.48247779135914\\
3.9	1.54545454545455	1.48642005829058	1.48642005829058\\
3.9	1.63636363636364	1.48634573325066	1.48634573325066\\
3.9	1.72727272727273	1.4824639723055	1.4824639723055\\
3.9	1.81818181818182	1.47501708955684	1.47501708955684\\
3.9	1.90909090909091	1.46427070781686	1.46427070781686\\
3.9	2	1.45050507357209	1.45050507357209\\
3.9	2.09090909090909	1.43400759437032	1.43400759437032\\
3.9	2.18181818181818	1.41506658347054	1.41506658347054\\
3.9	2.27272727272727	1.3939661473554	1.3939661473554\\
3.9	2.36363636363636	1.37098212120609	1.37098212120609\\
3.9	2.45454545454545	1.34637894104367	1.34637894104367\\
3.9	2.54545454545455	1.32040733508419	1.32040733508419\\
3.9	2.63636363636364	1.29330271783858	1.29330271783858\\
3.9	2.72727272727273	1.26528417619509	1.26528417619509\\
3.9	2.81818181818182	1.23655394532753	1.23655394532753\\
3.9	2.90909090909091	1.20729728243113	1.20729728243113\\
3.9	3	1.17768265704071	1.17768265704071\\
3.9	3.09090909090909	1.14786218737488	1.14786218737488\\
3.9	3.18181818181818	1.11797226234282	1.11797226234282\\
3.9	3.27272727272727	1.08813429828434	1.08813429828434\\
3.9	3.36363636363636	1.05845558804965	1.05845558804965\\
3.9	3.45454545454545	1.02903020760753	1.02903020760753\\
3.9	3.54545454545455	0.99993995200518	0.99993995200518\\
3.9	3.63636363636364	0.971255278230759	0.971255278230759\\
3.9	3.72727272727273	0.94303623741792	0.94303623741792\\
3.9	3.81818181818182	0.915333382956934	0.915333382956934\\
3.9	3.90909090909091	0.888188644522394	0.888188644522394\\
3.9	4	0.861636160875098	0.861636160875098\\
3.9	4.09090909090909	0.835703066624096	0.835703066624096\\
3.9	4.18181818181818	0.81041023001677	0.81041023001677\\
3.9	4.27272727272727	0.785772940327055	0.785772940327055\\
3.9	4.36363636363636	0.761801544593104	0.761801544593104\\
3.9	4.45454545454546	0.738502034368887	0.738502034368887\\
3.9	4.54545454545454	0.715876583844423	0.715876583844423\\
3.9	4.63636363636364	0.693924041196397	0.693924041196397\\
3.9	4.72727272727273	0.672640375388258	0.672640375388258\\
3.9	4.81818181818182	0.652019080875434	0.652019080875434\\
3.9	4.90909090909091	0.632051542811043	0.632051542811043\\
3.9	5	0.61272736541083	0.61272736541083\\
3.9	5.09090909090909	0.594034666139848	0.594034666139848\\
3.9	5.18181818181818	0.575960338341524	0.575960338341524\\
3.9	5.27272727272727	0.558490284853786	0.558490284853786\\
3.9	5.36363636363636	0.54160962505617	0.54160962505617\\
3.9	5.45454545454545	0.525302877673721	0.525302877673721\\
3.9	5.54545454545455	0.509554121534391	0.509554121534391\\
3.9	5.63636363636364	0.494347136340987	0.494347136340987\\
3.9	5.72727272727273	0.479665525380631	0.479665525380631\\
3.9	5.81818181818182	0.465492821956862	0.465492821956862\\
3.9	5.90909090909091	0.451812581194247	0.451812581194247\\
3.9	6	0.438608458734354	0.438608458734354\\
3.9	6.09090909090909	0.425864277716281	0.425864277716281\\
3.9	6.18181818181818	0.41356408531549	0.41356408531549\\
3.9	6.27272727272727	0.401692200001979	0.401692200001979\\
3.9	6.36363636363636	0.390233250573117	0.390233250573117\\
3.9	6.45454545454545	0.379172207917807	0.379172207917807\\
3.9	6.54545454545455	0.368494410377128	0.368494410377128\\
3.9	6.63636363636364	0.358185583481839	0.358185583481839\\
3.9	6.72727272727273	0.348231854769248	0.348231854769248\\
3.9	6.81818181818182	0.338619764310195	0.338619764310195\\
3.9	6.90909090909091	0.32933627151146	0.32933627151146\\
3.9	7	0.320368758698964	0.320368758698964\\
3.9	7.09090909090909	0.311705031932726	0.311705031932726\\
3.9	7.18181818181818	0.303333319455003	0.303333319455003\\
3.9	7.27272727272727	0.295242268128205	0.295242268128205\\
3.9	7.36363636363636	0.287420938178613	0.287420938178613\\
3.9	7.45454545454545	0.279858796525355	0.279858796525355\\
3.9	7.54545454545455	0.272545708941045	0.272545708941045\\
3.9	7.63636363636364	0.265471931260947	0.265471931260947\\
3.9	7.72727272727273	0.258628099830829	0.258628099830829\\
3.9	7.81818181818182	0.252005221359884	0.252005221359884\\
3.9	7.90909090909091	0.245594662323777	0.245594662323777\\
3.9	8	0.239388138043815	0.239388138043815\\
3.9	8.09090909090909	0.233377701551329	0.233377701551329\\
3.9	8.18181818181818	0.227555732331223	0.227555732331223\\
3.9	8.27272727272727	0.221914925025284	0.221914925025284\\
3.9	8.36363636363636	0.216448278163968	0.216448278163968\\
3.9	8.45454545454545	0.211149082984853	0.211149082984853\\
3.9	8.54545454545455	0.206010912386732	0.206010912386732\\
3.9	8.63636363636364	0.201027610060098	0.201027610060098\\
3.9	8.72727272727273	0.196193279827634	0.196193279827634\\
3.9	8.81818181818182	0.19150227522201	0.19150227522201\\
3.9	8.90909090909091	0.186949189322821	0.186949189322821\\
3.9	9	0.182528844869643	0.182528844869643\\
3.9	9.09090909090909	0.178236284664078	0.178236284664078\\
3.9	9.18181818181818	0.17406676227001	0.17406676227001\\
3.9	9.27272727272727	0.170015733018186	0.170015733018186\\
3.9	9.36363636363636	0.166078845318566	0.166078845318566\\
3.9	9.45454545454546	0.162251932281579	0.162251932281579\\
3.9	9.54545454545454	0.158531003647496	0.158531003647496\\
3.9	9.63636363636364	0.154912238021466	0.154912238021466\\
3.9	9.72727272727273	0.151391975410408	0.151391975410408\\
3.9	9.81818181818182	0.147966710056772	0.147966710056772\\
3.9	9.90909090909091	0.144633083563287	0.144633083563287\\
3.9	10	0.141387878302005	0.141387878302005\\
4	1	1.15670518616739	1.15670518616739\\
4	1.09090909090909	1.15845149990586	1.15845149990586\\
4	1.18181818181818	1.15608756730243	1.15608756730243\\
4	1.27272727272727	1.14969875840201	1.14969875840201\\
4	1.36363636363636	1.13944612322695	1.13944612322695\\
4	1.45454545454545	1.125551743118	1.125551743118\\
4	1.54545454545455	1.10828419177294	1.10828419177294\\
4	1.63636363636364	1.08794487971933	1.08794487971933\\
4	1.72727272727273	1.06485576623812	1.06485576623812\\
4	1.81818181818182	1.03934869533463	1.03934869533463\\
4	1.90909090909091	1.01175644342465	1.01175644342465\\
4	2	0.982405447860983	0.982405447860983\\
4	2.09090909090909	0.9516101077837	0.9516101077837\\
4	2.18181818181818	0.919668502796817	0.919668502796817\\
4	2.27272727272727	0.886859352470642	0.886859352470642\\
4	2.36363636363636	0.853440033823545	0.853440033823545\\
4	2.45454545454545	0.819645479316356	0.819645479316356\\
4	2.54545454545455	0.785687790330619	0.785687790330619\\
4	2.63636363636364	0.751756417510884	0.751756417510884\\
4	2.72727272727273	0.718018777523255	0.718018777523255\\
4	2.81818181818182	0.684621194200576	0.684621194200576\\
4	2.90909090909091	0.65169006971896	0.65169006971896\\
4	3	0.619333207780602	0.619333207780602\\
4	3.09090909090909	0.587641225445017	0.587641225445017\\
4	3.18181818181818	0.556689003130591	0.556689003130591\\
4	3.27272727272727	0.526537133408206	0.526537133408206\\
4	3.36363636363636	0.497233338618072	0.497233338618072\\
4	3.45454545454545	0.468813835198823	0.468813835198823\\
4	3.54545454545455	0.441304629086593	0.441304629086593\\
4	3.63636363636364	0.414722731791589	0.414722731791589\\
4	3.72727272727273	0.389077290957357	0.389077290957357\\
4	3.81818181818182	0.364370632510597	0.364370632510597\\
4	3.90909090909091	0.340599214059899	0.340599214059899\\
4	4	0.317754491128145	0.317754491128145\\
4	4.09090909090909	0.295823699217271	0.295823699217271\\
4	4.18181818181818	0.274790555702252	0.274790555702252\\
4	4.27272727272727	0.254635886216147	0.254635886216147\\
4	4.36363636363636	0.235338180588918	0.235338180588918\\
4	4.45454545454546	0.216874083597934	0.216874083597934\\
4	4.54545454545454	0.199218825825172	0.199218825825172\\
4	4.63636363636364	0.182346599834629	0.182346599834629\\
4	4.72727272727273	0.166230886715126	0.166230886715126\\
4	4.81818181818182	0.150844737804177	0.150844737804177\\
4	4.90909090909091	0.136161016138256	0.136161016138256\\
4	5	0.122152601879695	0.122152601879695\\
4	5.09090909090909	0.108792565662948	0.108792565662948\\
4	5.18181818181818	0.0960543134926056	0.0960543134926056\\
4	5.27272727272727	0.0839117065194558	0.0839117065194558\\
4	5.36363636363636	0.0723391587241796	0.0723391587241796\\
4	5.45454545454545	0.061311715254674	0.061311715254674\\
4	5.54545454545455	0.0508051138949356	0.0508051138949356\\
4	5.63636363636364	0.0407958318923128	0.0407958318923128\\
4	5.72727272727273	0.0312611201366916	0.0312611201366916\\
4	5.81818181818182	0.022179026469757	0.022179026469757\\
4	5.90909090909091	0.0135284097049232	0.0135284097049232\\
4	6	0.00528894575807506	0.00528894575807506\\
4	6.09090909090909	-0.00255887287463893	-0.00255887287463893\\
4	6.18181818181818	-0.010033743204084	-0.010033743204084\\
4	6.27272727272727	-0.0171535624463249	-0.0171535624463249\\
4	6.36363636363636	-0.0239354424976993	-0.0239354424976993\\
4	6.45454545454545	-0.0303957274603161	-0.0303957274603161\\
4	6.54545454545455	-0.0365500135875189	-0.0365500135875189\\
4	6.63636363636364	-0.0424131711043224	-0.0424131711043224\\
4	6.72727272727273	-0.0479993674336314	-0.0479993674336314\\
4	6.81818181818182	-0.0533220914261915	-0.0533220914261915\\
4	6.90909090909091	-0.0583941782514317	-0.0583941782514317\\
4	7	-0.0632278346585197	-0.0632278346585197\\
4	7.09090909090909	-0.0678346643627035	-0.0678346643627035\\
4	7.18181818181818	-0.0722256933520931	-0.0722256933520931\\
4	7.27272727272727	-0.0764113949450219	-0.0764113949450219\\
4	7.36363636363636	-0.0804017144585572	-0.0804017144585572\\
4	7.45454545454545	-0.0842060933751713	-0.0842060933751713\\
4	7.54545454545455	-0.087833492917423	-0.087833492917423\\
4	7.63636363636364	-0.0912924169601977	-0.0912924169601977\\
4	7.72727272727273	-0.0945909342269691	-0.0945909342269691\\
4	7.81818181818182	-0.097736699731001	-0.097736699731001\\
4	7.90909090909091	-0.100736975434715	-0.100736975434715\\
4	8	-0.103598650110875	-0.103598650110875\\
4	8.09090909090909	-0.106328258398006	-0.106328258398006\\
4	8.18181818181818	-0.108931999049784	-0.108931999049784\\
4	8.27272727272727	-0.111415752384243	-0.111415752384243\\
4	8.36363636363636	-0.113785096943607	-0.113785096943607\\
4	8.45454545454545	-0.116045325379626	-0.116045325379626\\
4	8.54545454545455	-0.118201459582533	-0.118201459582533\\
4	8.63636363636364	-0.120258265074279	-0.120258265074279\\
4	8.72727272727273	-0.122220264688667	-0.122220264688667\\
4	8.81818181818182	-0.124091751562416	-0.124091751562416\\
4	8.90909090909091	-0.125876801462221	-0.125876801462221\\
4	9	-0.127579284473498	-0.127579284473498\\
4	9.09090909090909	-0.129202876076814	-0.129202876076814\\
4	9.18181818181818	-0.130751067638131	-0.130751067638131\\
4	9.27272727272727	-0.132227176338779	-0.132227176338779\\
4	9.36363636363636	-0.133634354570829	-0.133634354570829\\
4	9.45454545454546	-0.134975598823014	-0.134975598823014\\
4	9.54545454545454	-0.136253758081834	-0.136253758081834\\
4	9.63636363636364	-0.137471541771781	-0.137471541771781\\
4	9.72727272727273	-0.138631527257892	-0.138631527257892\\
4	9.81818181818182	-0.139736166933091	-0.139736166933091\\
4	9.90909090909091	-0.140787794911916	-0.140787794911916\\
4	10	-0.141788633351434	-0.141788633351434\\
4.1	1	0.585823927002571	0.585823927002571\\
4.1	1.09090909090909	0.573297352696528	0.573297352696528\\
4.1	1.18181818181818	0.557646161004592	0.557646161004592\\
4.1	1.27272727272727	0.539092522143089	0.539092522143089\\
4.1	1.36363636363636	0.517906850605552	0.517906850605552\\
4.1	1.45454545454545	0.494392474732974	0.494392474732974\\
4.1	1.54545454545455	0.468871751956063	0.468871751956063\\
4.1	1.63636363636364	0.441674063661392	0.441674063661392\\
4.1	1.72727272727273	0.413125864135287	0.413125864135287\\
4.1	1.81818181818182	0.383542774579066	0.383542774579066\\
4.1	1.90909090909091	0.353223592961163	0.353223592961163\\
4.1	2	0.322446019648988	0.322446019648988\\
4.1	2.09090909090909	0.291463864549606	0.291463864549606\\
4.1	2.18181818181818	0.260505493017154	0.260505493017154\\
4.1	2.27272727272727	0.229773276360803	0.229773276360803\\
4.1	2.36363636363636	0.199443831768444	0.199443831768444\\
4.1	2.45454545454545	0.169668860985921	0.169668860985921\\
4.1	2.54545454545455	0.14057642374758	0.14057642374758\\
4.1	2.63636363636364	0.112272508462074	0.112272508462074\\
4.1	2.72727272727273	0.0848427875905266	0.0848427875905266\\
4.1	2.81818181818182	0.0583544677037459	0.0583544677037459\\
4.1	2.90909090909091	0.0328581639969709	0.0328581639969709\\
4.1	3	0.0083897459919201	0.0083897459919201\\
4.1	3.09090909090909	-0.0150278846287569	-0.0150278846287569\\
4.1	3.18181818181818	-0.0373831114163815	-0.0373831114163815\\
4.1	3.27272727272727	-0.0586740336998342	-0.0586740336998342\\
4.1	3.36363636363636	-0.0789070207146163	-0.0789070207146163\\
4.1	3.45454545454545	-0.0980953939427697	-0.0980953939427697\\
4.1	3.54545454545455	-0.116258237878283	-0.116258237878283\\
4.1	3.63636363636364	-0.133419336176703	-0.133419336176703\\
4.1	3.72727272727273	-0.149606227829911	-0.149606227829911\\
4.1	3.81818181818182	-0.164849376439908	-0.164849376439908\\
4.1	3.90909090909091	-0.179181444689854	-0.179181444689854\\
4.1	4	-0.192636665593087	-0.192636665593087\\
4.1	4.09090909090909	-0.205250301931564	-0.205250301931564\\
4.1	4.18181818181818	-0.217058185384264	-0.217058185384264\\
4.1	4.27272727272727	-0.228096327121277	-0.228096327121277\\
4.1	4.36363636363636	-0.238400592043312	-0.238400592043312\\
4.1	4.45454545454546	-0.248006429333798	-0.248006429333798\\
4.1	4.54545454545454	-0.256948652526885	-0.256948652526885\\
4.1	4.63636363636364	-0.265261262852894	-0.265261262852894\\
4.1	4.72727272727273	-0.272977310183173	-0.272977310183173\\
4.1	4.81818181818182	-0.280128786444693	-0.280128786444693\\
4.1	4.90909090909091	-0.286746546900653	-0.286746546900653\\
4.1	5	-0.292860255190349	-0.292860255190349\\
4.1	5.09090909090909	-0.298498348485214	-0.298498348485214\\
4.1	5.18181818181818	-0.303688019546163	-0.303688019546163\\
4.1	5.27272727272727	-0.308455212859417	-0.308455212859417\\
4.1	5.36363636363636	-0.312824632384189	-0.312824632384189\\
4.1	5.45454545454545	-0.316819758767154	-0.316819758767154\\
4.1	5.54545454545455	-0.320462874167191	-0.320462874167191\\
4.1	5.63636363636364	-0.323775093091403	-0.323775093091403\\
4.1	5.72727272727273	-0.326776397872191	-0.326776397872191\\
4.1	5.81818181818182	-0.329485677617442	-0.329485677617442\\
4.1	5.90909090909091	-0.331920769643974	-0.331920769643974\\
4.1	6	-0.334098502560495	-0.334098502560495\\
4.1	6.09090909090909	-0.336034740302757	-0.336034740302757\\
4.1	6.18181818181818	-0.337744426542166	-0.337744426542166\\
4.1	6.27272727272727	-0.33924162899192	-0.33924162899192\\
4.1	6.36363636363636	-0.34053958322346	-0.34053958322346\\
4.1	6.45454545454545	-0.341650735682303	-0.341650735682303\\
4.1	6.54545454545455	-0.342586785657572	-0.342586785657572\\
4.1	6.63636363636364	-0.343358726015185	-0.343358726015185\\
4.1	6.72727272727273	-0.343976882551842	-0.343976882551842\\
4.1	6.81818181818182	-0.34445095186673	-0.34445095186673\\
4.1	6.90909090909091	-0.344790037681255	-0.344790037681255\\
4.1	7	-0.345002685564923	-0.345002685564923\\
4.1	7.09090909090909	-0.345096916048502	-0.345096916048502\\
4.1	7.18181818181818	-0.345080256124445	-0.345080256124445\\
4.1	7.27272727272727	-0.344959769149875	-0.344959769149875\\
4.1	7.36363636363636	-0.344742083179695	-0.344742083179695\\
4.1	7.45454545454545	-0.34443341776705	-0.34443341776705\\
4.1	7.54545454545455	-0.344039609275866	-0.344039609275866\\
4.1	7.63636363636364	-0.343566134755781	-0.343566134755781\\
4.1	7.72727272727273	-0.343018134433871	-0.343018134433871\\
4.1	7.81818181818182	-0.342400432880306	-0.342400432880306\\
4.1	7.90909090909091	-0.341717558906749	-0.341717558906749\\
4.1	8	-0.340973764257103	-0.340973764257103\\
4.1	8.09090909090909	-0.340173041150237	-0.340173041150237\\
4.1	8.18181818181818	-0.339319138733791	-0.339319138733791\\
4.1	8.27272727272727	-0.338415578507156	-0.338415578507156\\
4.1	8.36363636363636	-0.337465668770318	-0.337465668770318\\
4.1	8.45454545454545	-0.336472518153607	-0.336472518153607\\
4.1	8.54545454545455	-0.335439048281487	-0.335439048281487\\
4.1	8.63636363636364	-0.334368005621512	-0.334368005621512\\
4.1	8.72727272727273	-0.333261972567385	-0.333261972567385\\
4.1	8.81818181818182	-0.332123377802918	-0.332123377802918\\
4.1	8.90909090909091	-0.330954505991382	-0.330954505991382\\
4.1	9	-0.32975750683257	-0.32975750683257\\
4.1	9.09090909090909	-0.328534403527636	-0.328534403527636\\
4.1	9.18181818181818	-0.327287100689623	-0.327287100689623\\
4.1	9.27272727272727	-0.326017391735474	-0.326017391735474\\
4.1	9.36363636363636	-0.324726965793244	-0.324726965793244\\
4.1	9.45454545454546	-0.323417414156282	-0.323417414156282\\
4.1	9.54545454545454	-0.32209023631421	-0.32209023631421\\
4.1	9.63636363636364	-0.320746845588727	-0.320746845588727\\
4.1	9.72727272727273	-0.319388574400512	-0.319388574400512\\
4.1	9.81818181818182	-0.318016679191857	-0.318016679191857\\
4.1	9.90909090909091	-0.316632345028075	-0.316632345028075\\
4.1	10	-0.315236689899247	-0.315236689899247\\
4.2	1	0.117362422068579	0.117362422068579\\
4.2	1.09090909090909	0.100347901618712	0.100347901618712\\
4.2	1.18181818181818	0.081245161739425	0.081245161739425\\
4.2	1.27272727272727	0.0603421894288702	0.0603421894288702\\
4.2	1.36363636363636	0.0379480990725472	0.0379480990725472\\
4.2	1.45454545454545	0.0143794405527084	0.0143794405527084\\
4.2	1.54545454545455	-0.0100511600506757	-0.0100511600506757\\
4.2	1.63636363636364	-0.0350439450927931	-0.0350439450927931\\
4.2	1.72727272727273	-0.0603186685382355	-0.0603186685382355\\
4.2	1.81818181818182	-0.0856191688335713	-0.0856191688335713\\
4.2	1.90909090909091	-0.11071616241934	-0.11071616241934\\
4.2	2	-0.135408567471894	-0.135408567471894\\
4.2	2.09090909090909	-0.15952365890048	-0.15952365890048\\
4.2	2.18181818181818	-0.182916330557211	-0.182916330557211\\
4.2	2.27272727272727	-0.205467706877064	-0.205467706877064\\
4.2	2.36363636363636	-0.227083309196556	-0.227083309196556\\
4.2	2.45454545454545	-0.247690945380767	-0.247690945380767\\
4.2	2.54545454545455	-0.267238457300307	-0.267238457300307\\
4.2	2.63636363636364	-0.285691430322084	-0.285691430322084\\
4.2	2.72727272727273	-0.303030942800521	-0.303030942800521\\
4.2	2.81818181818182	-0.319251411618211	-0.319251411618211\\
4.2	2.90909090909091	-0.334358571888876	-0.334358571888876\\
4.2	3	-0.348367614610016	-0.348367614610016\\
4.2	3.09090909090909	-0.36130149487771	-0.36130149487771\\
4.2	3.18181818181818	-0.373189414778464	-0.373189414778464\\
4.2	3.27272727272727	-0.384065478799725	-0.384065478799725\\
4.2	3.36363636363636	-0.393967515138617	-0.393967515138617\\
4.2	3.45454545454545	-0.402936053273216	-0.402936053273216\\
4.2	3.54545454545455	-0.411013446279519	-0.411013446279519\\
4.2	3.63636363636364	-0.418243125367005	-0.418243125367005\\
4.2	3.72727272727273	-0.424668973749469	-0.424668973749469\\
4.2	3.81818181818182	-0.430334807089356	-0.430334807089356\\
4.2	3.90909090909091	-0.435283948212576	-0.435283948212576\\
4.2	4	-0.439558884475979	-0.439558884475979\\
4.2	4.09090909090909	-0.443200996995893	-0.443200996995893\\
4.2	4.18181818181818	-0.446250351848288	-0.446250351848288\\
4.2	4.27272727272727	-0.44874554428089	-0.44874554428089\\
4.2	4.36363636363636	-0.450723587899929	-0.450723587899929\\
4.2	4.45454545454546	-0.452219841684601	-0.452219841684601\\
4.2	4.54545454545454	-0.453267968524211	-0.453267968524211\\
4.2	4.63636363636364	-0.453899919756359	-0.453899919756359\\
4.2	4.72727272727273	-0.454145940903786	-0.454145940903786\\
4.2	4.81818181818182	-0.454034594460697	-0.454034594460697\\
4.2	4.90909090909091	-0.453592796166993	-0.453592796166993\\
4.2	5	-0.452845861733128	-0.452845861733128\\
4.2	5.09090909090909	-0.451817561442638	-0.451817561442638\\
4.2	5.18181818181818	-0.450530180467921	-0.450530180467921\\
4.2	5.27272727272727	-0.449004583092061	-0.449004583092061\\
4.2	5.36363636363636	-0.447260279340012	-0.447260279340012\\
4.2	5.45454545454545	-0.445315492790974	-0.445315492790974\\
4.2	5.54545454545455	-0.443187228574588	-0.443187228574588\\
4.2	5.63636363636364	-0.440891340751101	-0.440891340751101\\
4.2	5.72727272727273	-0.438442598443566	-0.438442598443566\\
4.2	5.81818181818182	-0.435854750232285	-0.435854750232285\\
4.2	5.90909090909091	-0.433140586441181	-0.433140586441181\\
4.2	6	-0.430311999045703	-0.430311999045703\\
4.2	6.09090909090909	-0.427380039014796	-0.427380039014796\\
4.2	6.18181818181818	-0.424354970967763	-0.424354970967763\\
4.2	6.27272727272727	-0.42124632508274	-0.42124632508274\\
4.2	6.36363636363636	-0.418062946238555	-0.418062946238555\\
4.2	6.45454545454545	-0.414813040407935	-0.414813040407935\\
4.2	6.54545454545455	-0.411504218348379	-0.411504218348379\\
4.2	6.63636363636364	-0.408143536659058	-0.408143536659058\\
4.2	6.72727272727273	-0.404737536288704	-0.404737536288704\\
4.2	6.81818181818182	-0.401292278591594	-0.401292278591594\\
4.2	6.90909090909091	-0.39781337903715	-0.39781337903715\\
4.2	7	-0.394306038684113	-0.394306038684113\\
4.2	7.09090909090909	-0.390775073533163	-0.390775073533163\\
4.2	7.18181818181818	-0.387224941872801	-0.387224941872801\\
4.2	7.27272727272727	-0.383659769732686	-0.383659769732686\\
4.2	7.36363636363636	-0.380083374556728	-0.380083374556728\\
4.2	7.45454545454545	-0.376499287205393	-0.376499287205393\\
4.2	7.54545454545455	-0.372910772393136	-0.372910772393136\\
4.2	7.63636363636364	-0.369320847662757	-0.369320847662757\\
4.2	7.72727272727273	-0.365732300994057	-0.365732300994057\\
4.2	7.81818181818182	-0.362147707139485	-0.362147707139485\\
4.2	7.90909090909091	-0.358569442774626	-0.358569442774626\\
4.2	8	-0.354999700546587	-0.354999700546587\\
4.2	8.09090909090909	-0.351440502098488	-0.351440502098488\\
4.2	8.18181818181818	-0.347893710143541	-0.347893710143541\\
4.2	8.27272727272727	-0.344361039657594	-0.344361039657594\\
4.2	8.36363636363636	-0.340844068254563	-0.340844068254563\\
4.2	8.45454545454545	-0.337344245804891	-0.337344245804891\\
4.2	8.54545454545455	-0.333862903353091	-0.333862903353091\\
4.2	8.63636363636364	-0.330401261386541	-0.330401261386541\\
4.2	8.72727272727273	-0.326960437504019	-0.326960437504019\\
4.2	8.81818181818182	-0.323541453528985	-0.323541453528985\\
4.2	8.90909090909091	-0.320145242109383	-0.320145242109383\\
4.2	9	-0.316772652842602	-0.316772652842602\\
4.2	9.09090909090909	-0.313424457961441	-0.313424457961441\\
4.2	9.18181818181818	-0.310101357614183	-0.310101357614183\\
4.2	9.27272727272727	-0.306803984769425	-0.306803984769425\\
4.2	9.36363636363636	-0.303532909773943	-0.303532909773943\\
4.2	9.45454545454546	-0.300288644589748	-0.300288644589748\\
4.2	9.54545454545454	-0.29707164673446	-0.29707164673446\\
4.2	9.63636363636364	-0.293882322947269	-0.293882322947269\\
4.2	9.72727272727273	-0.290721032601027	-0.290721032601027\\
4.2	9.81818181818182	-0.287588090879437	-0.287588090879437\\
4.2	9.90909090909091	-0.284483771736814	-0.284483771736814\\
4.2	10	-0.281408310656534	-0.281408310656534\\
4.3	1	-0.091467382102117	-0.091467382102117\\
4.3	1.09090909090909	-0.109469781245229	-0.109469781245229\\
4.3	1.18181818181818	-0.128701558324138	-0.128701558324138\\
4.3	1.27272727272727	-0.148840106878681	-0.148840106878681\\
4.3	1.36363636363636	-0.169565569271498	-0.169565569271498\\
4.3	1.45454545454545	-0.190572015480783	-0.190572015480783\\
4.3	1.54545454545455	-0.211575723600935	-0.211575723600935\\
4.3	1.63636363636364	-0.232320799393882	-0.232320799393882\\
4.3	1.72727272727273	-0.252582492126471	-0.252582492126471\\
4.3	1.81818181818182	-0.272168611928167	-0.272168611928167\\
4.3	1.90909090909091	-0.290919453574948	-0.290919453574948\\
4.3	2	-0.308706601535339	-0.308706601535339\\
4.3	2.09090909090909	-0.325430945044935	-0.325430945044935\\
4.3	2.18181818181818	-0.341020179490587	-0.341020179490587\\
4.3	2.27272727272727	-0.355426017760918	-0.355426017760918\\
4.3	2.36363636363636	-0.368621286249477	-0.368621286249477\\
4.3	2.45454545454545	-0.380597036898476	-0.380597036898476\\
4.3	2.54545454545455	-0.391359769854699	-0.391359769854699\\
4.3	2.63636363636364	-0.40092883100772	-0.40092883100772\\
4.3	2.72727272727273	-0.409334024463228	-0.409334024463228\\
4.3	2.81818181818182	-0.416613461195651	-0.416613461195651\\
4.3	2.90909090909091	-0.422811650950579	-0.422811650950579\\
4.3	3	-0.427977834149911	-0.427977834149911\\
4.3	3.09090909090909	-0.43216454336151	-0.43216454336151\\
4.3	3.18181818181818	-0.435426379179853	-0.435426379179853\\
4.3	3.27272727272727	-0.437818982563502	-0.437818982563502\\
4.3	3.36363636363636	-0.439398184319307	-0.439398184319307\\
4.3	3.45454545454545	-0.440219312126864	-0.440219312126864\\
4.3	3.54545454545455	-0.440336635951377	-0.440336635951377\\
4.3	3.63636363636364	-0.439802933655618	-0.439802933655618\\
4.3	3.72727272727273	-0.438669159905088	-0.438669159905088\\
4.3	3.81818181818182	-0.43698420292318	-0.43698420292318\\
4.3	3.90909090909091	-0.434794715190987	-0.434794715190987\\
4.3	4	-0.432145005724287	-0.432145005724287\\
4.3	4.09090909090909	-0.429076983046788	-0.429076983046788\\
4.3	4.18181818181818	-0.425630139379717	-0.425630139379717\\
4.3	4.27272727272727	-0.421841567862874	-0.421841567862874\\
4.3	4.36363636363636	-0.417746005800869	-0.417746005800869\\
4.3	4.45454545454546	-0.413375897986914	-0.413375897986914\\
4.3	4.54545454545454	-0.4087614750971	-0.4087614750971\\
4.3	4.63636363636364	-0.403930842975658	-0.403930842975658\\
4.3	4.72727272727273	-0.398910079353481	-0.398910079353481\\
4.3	4.81818181818182	-0.39372333516691	-0.39372333516691\\
4.3	4.90909090909091	-0.38839293818027	-0.38839293818027\\
4.3	5	-0.382939497073402	-0.382939497073402\\
4.3	5.09090909090909	-0.377382004543025	-0.377382004543025\\
4.3	5.18181818181818	-0.371737938292963	-0.371737938292963\\
4.3	5.27272727272727	-0.3660233590607	-0.3660233590607\\
4.3	5.36363636363636	-0.360253005053672	-0.360253005053672\\
4.3	5.45454545454545	-0.35444038235466	-0.35444038235466\\
4.3	5.54545454545455	-0.348597851007289	-0.348597851007289\\
4.3	5.63636363636364	-0.342736706615247	-0.342736706615247\\
4.3	5.72727272727273	-0.336867257386789	-0.336867257386789\\
4.3	5.81818181818182	-0.330998896633368	-0.330998896633368\\
4.3	5.90909090909091	-0.325140170791264	-0.325140170791264\\
4.3	6	-0.319298843080665	-0.319298843080665\\
4.3	6.09090909090909	-0.313481952950548	-0.313481952950548\\
4.3	6.18181818181818	-0.30769587148175	-0.30769587148175\\
4.3	6.27272727272727	-0.301946352936889	-0.301946352936889\\
4.3	6.36363636363636	-0.296238582655656	-0.296238582655656\\
4.3	6.45454545454545	-0.290577221498826	-0.290577221498826\\
4.3	6.54545454545455	-0.284966447045171	-0.284966447045171\\
4.3	6.63636363636364	-0.279409991743165	-0.279409991743165\\
4.3	6.72727272727273	-0.273911178214779	-0.273911178214779\\
4.3	6.81818181818182	-0.268472951902286	-0.268472951902286\\
4.3	6.90909090909091	-0.263097911241341	-0.263097911241341\\
4.3	7	-0.257788335535145	-0.257788335535145\\
4.3	7.09090909090909	-0.252546210695487	-0.252546210695487\\
4.3	7.18181818181818	-0.247373253007129	-0.247373253007129\\
4.3	7.27272727272727	-0.24227093106267	-0.24227093106267\\
4.3	7.36363636363636	-0.237240486005705	-0.237240486005705\\
4.3	7.45454545454545	-0.232282950211024	-0.232282950211024\\
4.3	7.54545454545455	-0.227399164521764	-0.227399164521764\\
4.3	7.63636363636364	-0.222589794155	-0.222589794155\\
4.3	7.72727272727273	-0.217855343379182	-0.217855343379182\\
4.3	7.81818181818182	-0.213196169059173	-0.213196169059173\\
4.3	7.90909090909091	-0.208612493157462	-0.208612493157462\\
4.3	8	-0.204104414273324	-0.204104414273324\\
4.3	8.09090909090909	-0.199671918295397	-0.199671918295397\\
4.3	8.18181818181818	-0.195314888237204	-0.195314888237204\\
4.3	8.27272727272727	-0.191033113319691	-0.191033113319691\\
4.3	8.36363636363636	-0.186826297359724	-0.186826297359724\\
4.3	8.45454545454545	-0.182694066518784	-0.182694066518784\\
4.3	8.54545454545455	-0.178635976461737	-0.178635976461737\\
4.3	8.63636363636364	-0.174651518971523	-0.174651518971523\\
4.3	8.72727272727273	-0.170740128061906	-0.170740128061906\\
4.3	8.81818181818182	-0.16690118562702	-0.16690118562702\\
4.3	8.90909090909091	-0.163134026663291	-0.163134026663291\\
4.3	9	-0.159437944096455	-0.159437944096455\\
4.3	9.09090909090909	-0.15581219324373	-0.15581219324373\\
4.3	9.18181818181818	-0.152255995938769	-0.152255995938769\\
4.3	9.27272727272727	-0.148768544344833	-0.148768544344833\\
4.3	9.36363636363636	-0.145349004479526	-0.145349004479526\\
4.3	9.45454545454546	-0.141996519472613	-0.141996519472613\\
4.3	9.54545454545454	-0.138710212576716	-0.138710212576716\\
4.3	9.63636363636364	-0.135489189949099	-0.135489189949099\\
4.3	9.72727272727273	-0.132332543221348	-0.132332543221348\\
4.3	9.81818181818182	-0.129239351872396	-0.129239351872396\\
4.3	9.90909090909091	-0.126208685419196	-0.126208685419196\\
4.3	10	-0.123239605438161	-0.123239605438161\\
4.4	1	-0.143603900000521	-0.143603900000521\\
4.4	1.09090909090909	-0.162407895004374	-0.162407895004374\\
4.4	1.18181818181818	-0.18154561800066	-0.18154561800066\\
4.4	1.27272727272727	-0.200689432737409	-0.200689432737409\\
4.4	1.36363636363636	-0.219536784009994	-0.219536784009994\\
4.4	1.45454545454545	-0.237817891456646	-0.237817891456646\\
4.4	1.54545454545455	-0.255300297882327	-0.255300297882327\\
4.4	1.63636363636364	-0.271790794071606	-0.271790794071606\\
4.4	1.72727272727273	-0.287135275975794	-0.287135275975794\\
4.4	1.81818181818182	-0.301217064646769	-0.301217064646769\\
4.4	1.90909090909091	-0.313954160128217	-0.313954160128217\\
4.4	2	-0.325295826044965	-0.325295826044965\\
4.4	2.09090909090909	-0.335218824023912	-0.335218824023912\\
4.4	2.18181818181818	-0.343723543778249	-0.343723543778249\\
4.4	2.27272727272727	-0.350830209721842	-0.350830209721842\\
4.4	2.36363636363636	-0.356575290060021	-0.356575290060021\\
4.4	2.45454545454545	-0.361008189644245	-0.361008189644245\\
4.4	2.54545454545455	-0.364188272817732	-0.364188272817732\\
4.4	2.63636363636364	-0.366182235895745	-0.366182235895745\\
4.4	2.72727272727273	-0.36706182951737	-0.36706182951737\\
4.4	2.81818181818182	-0.366901917570515	-0.366901917570515\\
4.4	2.90909090909091	-0.365778850519093	-0.365778850519093\\
4.4	3	-0.363769125687226	-0.363769125687226\\
4.4	3.09090909090909	-0.360948304479009	-0.360948304479009\\
4.4	3.18181818181818	-0.357390155894609	-0.357390155894609\\
4.4	3.27272727272727	-0.353165996452549	-0.353165996452549\\
4.4	3.36363636363636	-0.348344198282326	-0.348344198282326\\
4.4	3.45454545454545	-0.342989839358719	-0.342989839358719\\
4.4	3.54545454545455	-0.337164472347768	-0.337164472347768\\
4.4	3.63636363636364	-0.330925991134773	-0.330925991134773\\
4.4	3.72727272727273	-0.324328576674916	-0.324328576674916\\
4.4	3.81818181818182	-0.317422706258909	-0.317422706258909\\
4.4	3.90909090909091	-0.310255212564508	-0.310255212564508\\
4.4	4	-0.302869380939595	-0.302869380939595\\
4.4	4.09090909090909	-0.295305075221088	-0.295305075221088\\
4.4	4.18181818181818	-0.287598884036119	-0.287598884036119\\
4.4	4.27272727272727	-0.2797842809657	-0.2797842809657\\
4.4	4.36363636363636	-0.271891793189931	-0.271891793189931\\
4.4	4.45454545454546	-0.263949174293985	-0.263949174293985\\
4.4	4.54545454545454	-0.25598157781337	-0.25598157781337\\
4.4	4.63636363636364	-0.248011728853268	-0.248011728853268\\
4.4	4.72727272727273	-0.24006009174755	-0.24006009174755\\
4.4	4.81818181818182	-0.2321450322448	-0.2321450322448\\
4.4	4.90909090909091	-0.224282973136412	-0.224282973136412\\
4.4	5	-0.216488542589383	-0.216488542589383\\
4.4	5.09090909090909	-0.208774714725872	-0.208774714725872\\
4.4	5.18181818181818	-0.201152942213871	-0.201152942213871\\
4.4	5.27272727272727	-0.193633280807701	-0.193633280807701\\
4.4	5.36363636363636	-0.18622450591176	-0.18622450591176\\
4.4	5.45454545454545	-0.178934221342943	-0.178934221342943\\
4.4	5.54545454545455	-0.171768960542385	-0.171768960542385\\
4.4	5.63636363636364	-0.164734280540718	-0.164734280540718\\
4.4	5.72727272727273	-0.157834849017119	-0.157834849017119\\
4.4	5.81818181818182	-0.151074524814578	-0.151074524814578\\
4.4	5.90909090909091	-0.144456432285048	-0.144456432285048\\
4.4	6	-0.13798302984081	-0.13798302984081\\
4.4	6.09090909090909	-0.131656173084577	-0.131656173084577\\
4.4	6.18181818181818	-0.125477172882161	-0.125477172882161\\
4.4	6.27272727272727	-0.119446848729242	-0.119446848729242\\
4.4	6.36363636363636	-0.113565577749045	-0.113565577749045\\
4.4	6.45454545454545	-0.107833339641293	-0.107833339641293\\
4.4	6.54545454545455	-0.102249757885476	-0.102249757885476\\
4.4	6.63636363636364	-0.0968141374835706	-0.0968141374835706\\
4.4	6.72727272727273	-0.091525499509515	-0.091525499509515\\
4.4	6.81818181818182	-0.0863826127150786	-0.0863826127150786\\
4.4	6.90909090909091	-0.0813840224246132	-0.0813840224246132\\
4.4	7	-0.0765280769346433	-0.0765280769346433\\
4.4	7.09090909090909	-0.0718129516184929	-0.0718129516184929\\
4.4	7.18181818181818	-0.0672366709211705	-0.0672366709211705\\
4.4	7.27272727272727	-0.0627971284156436	-0.0627971284156436\\
4.4	7.36363636363636	-0.0584921050784065	-0.0584921050784065\\
4.4	7.45454545454545	-0.0543192859298701	-0.0543192859298701\\
4.4	7.54545454545455	-0.0502762751736005	-0.0502762751736005\\
4.4	7.63636363636364	-0.046360609957732	-0.046360609957732\\
4.4	7.72727272727273	-0.0425697728719863	-0.0425697728719863\\
4.4	7.81818181818182	-0.038901203284558	-0.038901203284558\\
4.4	7.90909090909091	-0.0353523076146875	-0.0353523076146875\\
4.4	8	-0.031920468628953	-0.031920468628953\\
4.4	8.09090909090909	-0.0286030538421392	-0.0286030538421392\\
4.4	8.18181818181818	-0.0253974230969542	-0.0253974230969542\\
4.4	8.27272727272727	-0.0223009353908101	-0.0223009353908101\\
4.4	8.36363636363636	-0.019310955012317	-0.019310955012317\\
4.4	8.45454545454545	-0.0164248570450397	-0.0164248570450397\\
4.4	8.54545454545455	-0.0136400322913869	-0.0136400322913869\\
4.4	8.63636363636364	-0.0109538916651952	-0.0109538916651952\\
4.4	8.72727272727273	-0.00836387009764647	-0.00836387009764647\\
4.4	8.81818181818182	-0.0058674299975319	-0.0058674299975319\\
4.4	8.90909090909091	-0.00346206430356562	-0.00346206430356562\\
4.4	9	-0.00114529916341577	-0.00114529916341577\\
4.4	9.09090909090909	0.00108530372867633	0.00108530372867633\\
4.4	9.18181818181818	0.00323214510637048	0.00323214510637048\\
4.4	9.27272727272727	0.00529758639082956	0.00529758639082956\\
4.4	9.36363636363636	0.00728394821063672	0.00728394821063672\\
4.4	9.45454545454546	0.00919350915920339	0.00919350915920339\\
4.4	9.54545454545454	0.0110285047686538	0.0110285047686538\\
4.4	9.63636363636364	0.0127911266808536	0.0127911266808536\\
4.4	9.72727272727273	0.0144835219977851	0.0144835219977851\\
4.4	9.81818181818182	0.0161077927948846	0.0161077927948846\\
4.4	9.90909090909091	0.0176659957822644	0.0176659957822644\\
4.4	10	0.0191601420999378	0.0191601420999378\\
4.5	1	-0.225769027909132	-0.225769027909132\\
4.5	1.09090909090909	-0.243040453413215	-0.243040453413215\\
4.5	1.18181818181818	-0.259605991894277	-0.259605991894277\\
4.5	1.27272727272727	-0.275194629372773	-0.275194629372773\\
4.5	1.36363636363636	-0.289578507449259	-0.289578507449259\\
4.5	1.45454545454545	-0.302575841065538	-0.302575841065538\\
4.5	1.54545454545455	-0.314050962901796	-0.314050962901796\\
4.5	1.63636363636364	-0.323912216065579	-0.323912216065579\\
4.5	1.72727272727273	-0.332108358801282	-0.332108358801282\\
4.5	1.81818181818182	-0.33862404950607	-0.33862404950607\\
4.5	1.90909090909091	-0.343474871525503	-0.343474871525503\\
4.5	2	-0.346702250251683	-0.346702250251683\\
4.5	2.09090909090909	-0.348368518576405	-0.348368518576405\\
4.5	2.18181818181818	-0.348552304791606	-0.348552304791606\\
4.5	2.27272727272727	-0.347344350632907	-0.347344350632907\\
4.5	2.36363636363636	-0.344843815601693	-0.344843815601693\\
4.5	2.45454545454545	-0.34115508530428	-0.34115508530428\\
4.5	2.54545454545455	-0.336385074249039	-0.336385074249039\\
4.5	2.63636363636364	-0.330640995232014	-0.330640995232014\\
4.5	2.72727272727273	-0.324028556155339	-0.324028556155339\\
4.5	2.81818181818182	-0.316650539143191	-0.316650539143191\\
4.5	2.90909090909091	-0.308605714709083	-0.308605714709083\\
4.5	3	-0.299988044323682	-0.299988044323682\\
4.5	3.09090909090909	-0.290886127122171	-0.290886127122171\\
4.5	3.18181818181818	-0.281382849979754	-0.281382849979754\\
4.5	3.27272727272727	-0.271555204258306	-0.271555204258306\\
4.5	3.36363636363636	-0.261474236817486	-0.261474236817486\\
4.5	3.45454545454545	-0.251205107134582	-0.251205107134582\\
4.5	3.54545454545455	-0.240807226421957	-0.240807226421957\\
4.5	3.63636363636364	-0.230334458367061	-0.230334458367061\\
4.5	3.72727272727273	-0.219835364493948	-0.219835364493948\\
4.5	3.81818181818182	-0.209353480136773	-0.209353480136773\\
4.5	3.90909090909091	-0.19892760962803	-0.19892760962803\\
4.5	4	-0.188592131555386	-0.188592131555386\\
4.5	4.09090909090909	-0.178377306857993	-0.178377306857993\\
4.5	4.18181818181818	-0.168309584148228	-0.168309584148228\\
4.5	4.27272727272727	-0.158411897991319	-0.158411897991319\\
4.5	4.36363636363636	-0.148703956986976	-0.148703956986976\\
4.5	4.45454545454546	-0.139202519405499	-0.139202519405499\\
4.5	4.54545454545454	-0.129921654865357	-0.129921654865357\\
4.5	4.63636363636364	-0.120872991126558	-0.120872991126558\\
4.5	4.72727272727273	-0.112065945537794	-0.112065945537794\\
4.5	4.81818181818182	-0.103507941036158	-0.103507941036158\\
4.5	4.90909090909091	-0.095204606874137	-0.095204606874137\\
4.5	5	-0.0871599644549172	-0.0871599644549172\\
4.5	5.09090909090909	-0.0793765988070316	-0.0793765988070316\\
4.5	5.18181818181818	-0.0718558163338683	-0.0718558163338683\\
4.5	5.27272727272727	-0.0645977895419653	-0.0645977895419653\\
4.5	5.36363636363636	-0.0576016894918666	-0.0576016894918666\\
4.5	5.45454545454545	-0.0508658067329867	-0.0508658067329867\\
4.5	5.54545454545455	-0.0443876614845934	-0.0443876614845934\\
4.5	5.63636363636364	-0.0381641038128729	-0.0381641038128729\\
4.5	5.72727272727273	-0.0321914045324783	-0.0321914045324783\\
4.5	5.81818181818182	-0.0264653375327205	-0.0264653375327205\\
4.5	5.90909090909091	-0.0209812541957924	-0.0209812541957924\\
4.5	6	-0.0157341505387963	-0.0157341505387963\\
4.5	6.09090909090909	-0.010718727674249	-0.010718727674249\\
4.5	6.18181818181818	-0.00592944614611752	-0.00592944614611752\\
4.5	6.27272727272727	-0.00136057466110485	-0.00136057466110485\\
4.5	6.36363636363636	0.00299376630159705	0.00299376630159705\\
4.5	6.45454545454545	0.00713956555413471	0.00713956555413471\\
4.5	6.54545454545455	0.0110828865231787	0.0110828865231787\\
4.5	6.63636363636364	0.0148298364502867	0.0148298364502867\\
4.5	6.72727272727273	0.0183865391174798	0.0183865391174798\\
4.5	6.81818181818182	0.0217591107744399	0.0217591107744399\\
4.5	6.90909090909091	0.0249536389702438	0.0249536389702438\\
4.5	7	0.0279761640172392	0.0279761640172392\\
4.5	7.09090909090909	0.030832662837574	0.030832662837574\\
4.5	7.18181818181818	0.033529034964111	0.033529034964111\\
4.5	7.27272727272727	0.036071090487058	0.036071090487058\\
4.5	7.36363636363636	0.0384645397557076	0.0384645397557076\\
4.5	7.45454545454545	0.0407149846613237	0.0407149846613237\\
4.5	7.54545454545455	0.0428279113424973	0.0428279113424973\\
4.5	7.63636363636364	0.0448086841683469	0.0448086841683469\\
4.5	7.72727272727273	0.0466625408678086	0.0466625408678086\\
4.5	7.81818181818182	0.0483945886850761	0.0483945886850761\\
4.5	7.90909090909091	0.0500098014520659	0.0500098014520659\\
4.5	8	0.0515130174786733	0.0515130174786733\\
4.5	8.09090909090909	0.0529089381706495	0.0529089381706495\\
4.5	8.18181818181818	0.0542021272931989	0.0542021272931989\\
4.5	8.27272727272727	0.0553970108059774	0.0553970108059774\\
4.5	8.36363636363636	0.056497877202074	0.056497877202074\\
4.5	8.45454545454545	0.0575088782898827	0.0575088782898827\\
4.5	8.54545454545455	0.0584340303625311	0.0584340303625311\\
4.5	8.63636363636364	0.0592772157048115	0.0592772157048115\\
4.5	8.72727272727273	0.0600421843923376	0.0600421843923376\\
4.5	8.81818181818182	0.0607325563420649	0.0607325563420649\\
4.5	8.90909090909091	0.0613518235772919	0.0613518235772919\\
4.5	9	0.0619033526738982	0.0619033526738982\\
4.5	9.09090909090909	0.0623903873579243	0.0623903873579243\\
4.5	9.18181818181818	0.0628160512276008	0.0628160512276008\\
4.5	9.27272727272727	0.0631833505757075	0.0631833505757075\\
4.5	9.36363636363636	0.0634951772906503	0.0634951772906503\\
4.5	9.45454545454546	0.0637543118169334	0.0637543118169334\\
4.5	9.54545454545454	0.0639634261577827	0.0639634261577827\\
4.5	9.63636363636364	0.0641250869045687	0.0641250869045687\\
4.5	9.72727272727273	0.0642417582794024	0.0642417582794024\\
4.5	9.81818181818182	0.064315805178832	0.064315805178832\\
4.5	9.90909090909091	0.0643494962079939	0.0643494962079939\\
4.5	10	0.0643450066958577	0.0643450066958577\\
4.6	1	-0.406365289904307	-0.406365289904307\\
4.6	1.09090909090909	-0.415583454167434	-0.415583454167434\\
4.6	1.18181818181818	-0.423168465152427	-0.423168465152427\\
4.6	1.27272727272727	-0.428981503803214	-0.428981503803214\\
4.6	1.36363636363636	-0.432934492258105	-0.432934492258105\\
4.6	1.45454545454545	-0.434987682911902	-0.434987682911902\\
4.6	1.54545454545455	-0.435145236032388	-0.435145236032388\\
4.6	1.63636363636364	-0.433449557351793	-0.433449557351793\\
4.6	1.72727272727273	-0.429975031067397	-0.429975031067397\\
4.6	1.81818181818182	-0.424821638719275	-0.424821638719275\\
4.6	1.90909090909091	-0.418108818508605	-0.418108818508605\\
4.6	2	-0.409969802071556	-0.409969802071556\\
4.6	2.09090909090909	-0.400546569993524	-0.400546569993524\\
4.6	2.18181818181818	-0.389985493313028	-0.389985493313028\\
4.6	2.27272727272727	-0.378433673824378	-0.378433673824378\\
4.6	2.36363636363636	-0.36603595814835	-0.36603595814835\\
4.6	2.45454545454545	-0.35293257608771	-0.35293257608771\\
4.6	2.54545454545455	-0.339257339680576	-0.339257339680576\\
4.6	2.63636363636364	-0.325136332941378	-0.325136332941378\\
4.6	2.72727272727273	-0.310687021313614	-0.310687021313614\\
4.6	2.81818181818182	-0.296017712572868	-0.296017712572868\\
4.6	2.90909090909091	-0.281227305940927	-0.281227305940927\\
4.6	3	-0.266405272478261	-0.266405272478261\\
4.6	3.09090909090909	-0.251631816675476	-0.251631816675476\\
4.6	3.18181818181818	-0.236978176054303	-0.236978176054303\\
4.6	3.27272727272727	-0.222507022180185	-0.222507022180185\\
4.6	3.36363636363636	-0.208272932577611	-0.208272932577611\\
4.6	3.45454545454545	-0.194322908517037	-0.194322908517037\\
4.6	3.54545454545455	-0.180696918466863	-0.180696918466863\\
4.6	3.63636363636364	-0.167428451178866	-0.167428451178866\\
4.6	3.72727272727273	-0.15454506593327	-0.15454506593327\\
4.6	3.81818181818182	-0.142068930459909	-0.142068930459909\\
4.6	3.90909090909091	-0.130017339532971	-0.130017339532971\\
4.6	4	-0.118403209269688	-0.118403209269688\\
4.6	4.09090909090909	-0.107235543808185	-0.107235543808185\\
4.6	4.18181818181818	-0.096519872353024	-0.096519872353024\\
4.6	4.27272727272727	-0.0862586556105743	-0.0862586556105743\\
4.6	4.36363636363636	-0.0764516614364846	-0.0764516614364846\\
4.6	4.45454545454546	-0.067096310124827	-0.067096310124827\\
4.6	4.54545454545454	-0.0581879902180707	-0.0581879902180707\\
4.6	4.63636363636364	-0.0497203460390206	-0.0497203460390206\\
4.6	4.72727272727273	-0.0416855383655402	-0.0416855383655402\\
4.6	4.81818181818182	-0.0340744798075892	-0.0340744798075892\\
4.6	4.90909090909091	-0.0268770465214574	-0.0268770465214574\\
4.6	5	-0.0200822679225357	-0.0200822679225357\\
4.6	5.09090909090909	-0.0136784960474455	-0.0136784960474455\\
4.6	5.18181818181818	-0.0076535561783403	-0.0076535561783403\\
4.6	5.27272727272727	-0.00199488028443422	-0.00199488028443422\\
4.6	5.36363636363636	0.00331037523559456	0.00331037523559456\\
4.6	5.45454545454545	0.00827522610697285	0.00827522610697285\\
4.6	5.54545454545455	0.0129127697099811	0.0129127697099811\\
4.6	5.63636363636364	0.0172361063585089	0.0172361063585089\\
4.6	5.72727272727273	0.0212582711833096	0.0212582711833096\\
4.6	5.81818181818182	0.0249921755633484	0.0249921755633484\\
4.6	5.90909090909091	0.0284505571320019	0.0284505571320019\\
4.6	6	0.0316459374647211	0.0316459374647211\\
4.6	6.09090909090909	0.0345905866305029	0.0345905866305029\\
4.6	6.18181818181818	0.0372964938608806	0.0372964938608806\\
4.6	6.27272727272727	0.0397753436569613	0.0397753436569613\\
4.6	6.36363636363636	0.0420384967172265	0.0420384967172265\\
4.6	6.45454545454545	0.0440969751265397	0.0440969751265397\\
4.6	6.54545454545455	0.0459614513000791	0.0459614513000791\\
4.6	6.63636363636364	0.0476422402250011	0.0476422402250011\\
4.6	6.72727272727273	0.0491492945877023	0.0491492945877023\\
4.6	6.81818181818182	0.050492202415814	0.050492202415814\\
4.6	6.90909090909091	0.0516801869017764	0.0516801869017764\\
4.6	7	0.0527221081092404	0.0527221081092404\\
4.6	7.09090909090909	0.0536264662948528	0.0536264662948528\\
4.6	7.18181818181818	0.0544014066064381	0.0544014066064381\\
4.6	7.27272727272727	0.0550547249444207	0.0550547249444207\\
4.6	7.36363636363636	0.055593874796721	0.055593874796721\\
4.6	7.45454545454545	0.0560259748785538	0.0560259748785538\\
4.6	7.54545454545455	0.0563578174276756	0.0563578174276756\\
4.6	7.63636363636364	0.0565958770229266	0.0565958770229266\\
4.6	7.72727272727273	0.056746319809473	0.056746319809473\\
4.6	7.81818181818182	0.0568150130281852	0.0568150130281852\\
4.6	7.90909090909091	0.0568075347592083	0.0568075347592083\\
4.6	8	0.0567291838011091	0.0567291838011091\\
4.6	8.09090909090909	0.0565849896171475	0.0565849896171475\\
4.6	8.18181818181818	0.0563797222893364	0.0563797222893364\\
4.6	8.27272727272727	0.0561179024290975	0.0561179024290975\\
4.6	8.36363636363636	0.0558038110006165	0.0558038110006165\\
4.6	8.45454545454545	0.055441499019483	0.055441499019483\\
4.6	8.54545454545455	0.0550347970950018	0.0550347970950018\\
4.6	8.63636363636364	0.0545873247897104	0.0545873247897104\\
4.6	8.72727272727273	0.0541024997741913	0.0541024997741913\\
4.6	8.81818181818182	0.0535835467593374	0.0535835467593374\\
4.6	8.90909090909091	0.0530335061917948	0.0530335061917948\\
4.6	9	0.052455242701452	0.052455242701452\\
4.6	9.09090909090909	0.0518514532926451	0.0518514532926451\\
4.6	9.18181818181818	0.051224675273157	0.051224675273157\\
4.6	9.27272727272727	0.0505772939172302	0.0505772939172302\\
4.6	9.36363636363636	0.0499115498606524	0.0499115498606524\\
4.6	9.45454545454546	0.0492295462275948	0.0492295462275948\\
4.6	9.54545454545454	0.0485332554902526	0.0485332554902526\\
4.6	9.63636363636364	0.0478245260635347	0.0478245260635347\\
4.6	9.72727272727273	0.0471050886380634	0.0471050886380634\\
4.6	9.81818181818182	0.0463765622555972	0.0463765622555972\\
4.6	9.90909090909091	0.04564046013171	0.04564046013171\\
4.6	10	0.0448981952311599	0.0448981952311599\\
4.7	1	-0.546295525858187	-0.546295525858187\\
4.7	1.09090909090909	-0.540117976981371	-0.540117976981371\\
4.7	1.18181818181818	-0.531865205170794	-0.531865205170794\\
4.7	1.27272727272727	-0.521579561828723	-0.521579561828723\\
4.7	1.36363636363636	-0.50934858700085	-0.50934858700085\\
4.7	1.45454545454545	-0.495297870434015	-0.495297870434015\\
4.7	1.54545454545455	-0.479583151647824	-0.479583151647824\\
4.7	1.63636363636364	-0.46238233515985	-0.46238233515985\\
4.7	1.72727272727273	-0.443887909133674	-0.443887909133674\\
4.7	1.81818181818182	-0.424300088076444	-0.424300088076444\\
4.7	1.90909090909091	-0.403820861969282	-0.403820861969282\\
4.7	2	-0.382649027337731	-0.382649027337731\\
4.7	2.09090909090909	-0.360976198094791	-0.360976198094791\\
4.7	2.18181818181818	-0.338983741331804	-0.338983741331804\\
4.7	2.27272727272727	-0.316840550740676	-0.316840550740676\\
4.7	2.36363636363636	-0.294701553299614	-0.294701553299614\\
4.7	2.45454545454545	-0.272706839055934	-0.272706839055934\\
4.7	2.54545454545455	-0.250981305809851	-0.250981305809851\\
4.7	2.63636363636364	-0.229634717481721	-0.229634717481721\\
4.7	2.72727272727273	-0.208762084834702	-0.208762084834702\\
4.7	2.81818181818182	-0.188444288494964	-0.188444288494964\\
4.7	2.90909090909091	-0.168748875794236	-0.168748875794236\\
4.7	3	-0.14973097414695	-0.14973097414695\\
4.7	3.09090909090909	-0.13143427403176	-0.13143427403176\\
4.7	3.18181818181818	-0.113892043938593	-0.113892043938593\\
4.7	3.27272727272727	-0.0971281477713445	-0.0971281477713445\\
4.7	3.36363636363636	-0.0811580421609599	-0.0811580421609599\\
4.7	3.45454545454545	-0.065989737001801	-0.065989737001801\\
4.7	3.54545454545455	-0.0516247073691561	-0.0516247073691561\\
4.7	3.63636363636364	-0.0380587489177711	-0.0380587489177711\\
4.7	3.72727272727273	-0.0252827720163112	-0.0252827720163112\\
4.7	3.81818181818182	-0.0132835323538914	-0.0132835323538914\\
4.7	3.90909090909091	-0.0020442976683044	-0.0020442976683044\\
4.7	4	0.00845454831274462	0.00845454831274462\\
4.7	4.09090909090909	0.0182349625711348	0.0182349625711348\\
4.7	4.18181818181818	0.0273207572504646	0.0273207572504646\\
4.7	4.27272727272727	0.035737168480964	0.035737168480964\\
4.7	4.36363636363636	0.0435104759025936	0.0435104759025936\\
4.7	4.45454545454546	0.050667669069872	0.050667669069872\\
4.7	4.54545454545454	0.0572361568965916	0.0572361568965916\\
4.7	4.63636363636364	0.0632435163600818	0.0632435163600818\\
4.7	4.72727272727273	0.0687172768091883	0.0687172768091883\\
4.7	4.81818181818182	0.0736847363885824	0.0736847363885824\\
4.7	4.90909090909091	0.0781728072894101	0.0781728072894101\\
4.7	5	0.0822078867509305	0.0822078867509305\\
4.7	5.09090909090909	0.0858157509606551	0.0858157509606551\\
4.7	5.18181818181818	0.0890214692248502	0.0890214692248502\\
4.7	5.27272727272727	0.091849336002039	0.091849336002039\\
4.7	5.36363636363636	0.0943228186057076	0.0943228186057076\\
4.7	5.45454545454545	0.0964645185863616	0.0964645185863616\\
4.7	5.54545454545455	0.0982961449956271	0.0982961449956271\\
4.7	5.63636363636364	0.0998384979154004	0.0998384979154004\\
4.7	5.72727272727273	0.101111460802582	0.101111460802582\\
4.7	5.81818181818182	0.102134000354666	0.102134000354666\\
4.7	5.90909090909091	0.102924172743557	0.102924172743557\\
4.7	6	0.103499135194905	0.103499135194905\\
4.7	6.09090909090909	0.103875162008524	0.103875162008524\\
4.7	6.18181818181818	0.104067664222705	0.104067664222705\\
4.7	6.27272727272727	0.104091212222183	0.104091212222183\\
4.7	6.36363636363636	0.103959560676866	0.103959560676866\\
4.7	6.45454545454545	0.103685675276893	0.103685675276893\\
4.7	6.54545454545455	0.103281760799897	0.103281760799897\\
4.7	6.63636363636364	0.102759290109145	0.102759290109145\\
4.7	6.72727272727273	0.102129033737231	0.102129033737231\\
4.7	6.81818181818182	0.101401089759755	0.101401089759755\\
4.7	6.90909090909091	0.100584913707545	0.100584913707545\\
4.7	7	0.0996893483050641	0.0996893483050641\\
4.7	7.09090909090909	0.0987226528570299	0.0987226528570299\\
4.7	7.18181818181818	0.0976925321356597	0.0976925321356597\\
4.7	7.27272727272727	0.0966061646474979	0.0966061646474979\\
4.7	7.36363636363636	0.0954702301821066	0.0954702301821066\\
4.7	7.45454545454545	0.0942909365651868	0.0942909365651868\\
4.7	7.54545454545455	0.0930740455563576	0.0930740455563576\\
4.7	7.63636363636364	0.0918248978471256	0.0918248978471256\\
4.7	7.72727272727273	0.0905484371277604	0.0905484371277604\\
4.7	7.81818181818182	0.0892492332031319	0.0892492332031319\\
4.7	7.90909090909091	0.087931504147246	0.087931504147246\\
4.7	8	0.0865991374944499	0.0865991374944499\\
4.7	8.09090909090909	0.0852557104722087	0.0852557104722087\\
4.7	8.18181818181818	0.0839045092861794	0.0839045092861794\\
4.7	8.27272727272727	0.0825485474731148	0.0825485474731148\\
4.7	8.36363636363636	0.0811905833410936	0.0811905833410936\\
4.7	8.45454545454545	0.0798331365197538	0.0798331365197538\\
4.7	8.54545454545455	0.0784785036457408	0.0784785036457408\\
4.7	8.63636363636364	0.0771287732105388	0.0771287732105388\\
4.7	8.72727272727273	0.0757858395993123	0.0757858395993123\\
4.7	8.81818181818182	0.0744514163504157	0.0744514163504157\\
4.7	8.90909090909091	0.0731270486659041	0.0731270486659041\\
4.7	9	0.071814125203707	0.071814125203707\\
4.7	9.09090909090909	0.0705138891822399	0.0705138891822399\\
4.7	9.18181818181818	0.0692274488280724	0.0692274488280724\\
4.7	9.27272727272727	0.0679557871969474	0.0679557871969474\\
4.7	9.36363636363636	0.0666997713979649	0.0666997713979649\\
4.7	9.45454545454546	0.0654601612501382	0.0654601612501382\\
4.7	9.54545454545454	0.0642376173998075	0.0642376173998075\\
4.7	9.63636363636364	0.0630327089266062	0.0630327089266062\\
4.7	9.72727272727273	0.0618459204648183	0.0618459204648183\\
4.7	9.81818181818182	0.0606776588660543	0.0606776588660543\\
4.7	9.90909090909091	0.0595282594282317	0.0595282594282317\\
4.7	10	0.0583979917148973	0.0583979917148973\\
4.8	1	-0.44476160196277	-0.44476160196277\\
4.8	1.09090909090909	-0.418812408487709	-0.418812408487709\\
4.8	1.18181818181818	-0.391065600246383	-0.391065600246383\\
4.8	1.27272727272727	-0.361760553067938	-0.361760553067938\\
4.8	1.36363636363636	-0.33116357284336	-0.33116357284336\\
4.8	1.45454545454545	-0.299557144649299	-0.299557144649299\\
4.8	1.54545454545455	-0.267229913555542	-0.267229913555542\\
4.8	1.63636363636364	-0.23446786637143	-0.23446786637143\\
4.8	1.72727272727273	-0.201546965037509	-0.201546965037509\\
4.8	1.81818181818182	-0.168727313071075	-0.168727313071075\\
4.8	1.90909090909091	-0.136248815043054	-0.136248815043054\\
4.8	2	-0.104328209300681	-0.104328209300681\\
4.8	2.09090909090909	-0.0731573079964875	-0.0731573079964875\\
4.8	2.18181818181818	-0.0429022577837073	-0.0429022577837073\\
4.8	2.27272727272727	-0.0137036319756055	-0.0137036319756055\\
4.8	2.36363636363636	0.0143228255359836	0.0143228255359836\\
4.8	2.45454545454545	0.041084967514129	0.041084967514129\\
4.8	2.54545454545455	0.0665126641359521	0.0665126641359521\\
4.8	2.63636363636364	0.0905559978884802	0.0905559978884802\\
4.8	2.72727272727273	0.113183331912699	0.113183331912699\\
4.8	2.81818181818182	0.134379331321405	0.134379331321405\\
4.8	2.90909090909091	0.15414299932447	0.15414299932447\\
4.8	3	0.172485774645554	0.172485774645554\\
4.8	3.09090909090909	0.18942972373138	0.18942972373138\\
4.8	3.18181818181818	0.205005850521188	0.205005850521188\\
4.8	3.27272727272727	0.219252537860125	0.219252537860125\\
4.8	3.36363636363636	0.232214127766469	0.232214127766469\\
4.8	3.45454545454545	0.243939642447564	0.243939642447564\\
4.8	3.54545454545455	0.254481643958709	0.254481643958709\\
4.8	3.63636363636364	0.263895227486321	0.263895227486321\\
4.8	3.72727272727273	0.272237141208352	0.272237141208352\\
4.8	3.81818181818182	0.279565024363743	0.279565024363743\\
4.8	3.90909090909091	0.285936754396911	0.285936754396911\\
4.8	4	0.291409893705523	0.291409893705523\\
4.8	4.09090909090909	0.296041226504548	0.296041226504548\\
4.8	4.18181818181818	0.29988637654105	0.29988637654105\\
4.8	4.27272727272727	0.302999496783131	0.302999496783131\\
4.8	4.36363636363636	0.30543302270822	0.30543302270822\\
4.8	4.45454545454546	0.307237481387615	0.307237481387615\\
4.8	4.54545454545454	0.308461349172949	0.308461349172949\\
4.8	4.63636363636364	0.309150951411205	0.309150951411205\\
4.8	4.72727272727273	0.309350398229734	0.309350398229734\\
4.8	4.81818181818182	0.309101551028202	0.309101551028202\\
4.8	4.90909090909091	0.308444014881488	0.308444014881488\\
4.8	5	0.307415152590481	0.307415152590481\\
4.8	5.09090909090909	0.306050116612819	0.306050116612819\\
4.8	5.18181818181818	0.304381895561615	0.304381895561615\\
4.8	5.27272727272727	0.302441372376647	0.302441372376647\\
4.8	5.36363636363636	0.300257391650278	0.300257391650278\\
4.8	5.45454545454545	0.297856833931085	0.297856833931085\\
4.8	5.54545454545455	0.295264695133552	0.295264695133552\\
4.8	5.63636363636364	0.292504169454719	0.292504169454719\\
4.8	5.72727272727273	0.289596734440638	0.289596734440638\\
4.8	5.81818181818182	0.286562237059365	0.286562237059365\\
4.8	5.90909090909091	0.283418979825471	0.283418979825471\\
4.8	6	0.280183806186076	0.280183806186076\\
4.8	6.09090909090909	0.276872184522396	0.276872184522396\\
4.8	6.18181818181818	0.273498290245954	0.273498290245954\\
4.8	6.27272727272727	0.270075085576938	0.270075085576938\\
4.8	6.36363636363636	0.266614396685417	0.266614396685417\\
4.8	6.45454545454545	0.263126987956119	0.263126987956119\\
4.8	6.54545454545455	0.259622633205648	0.259622633205648\\
4.8	6.63636363636364	0.256110183738786	0.256110183738786\\
4.8	6.72727272727273	0.252597633179239	0.252597633179239\\
4.8	6.81818181818182	0.249092179050854	0.249092179050854\\
4.8	6.90909090909091	0.245600281119075	0.245600281119075\\
4.8	7	0.242127716530132	0.242127716530132\\
4.8	7.09090909090909	0.238679631807824	0.238679631807824\\
4.8	7.18181818181818	0.235260591785786	0.235260591785786\\
4.8	7.27272727272727	0.231874625567038	0.231874625567038\\
4.8	7.36363636363636	0.228525269613442	0.228525269613442\\
4.8	7.45454545454545	0.225215608075461	0.225215608075461\\
4.8	7.54545454545455	0.221948310478128	0.221948310478128\\
4.8	7.63636363636364	0.218725666882559	0.218725666882559\\
4.8	7.72727272727273	0.215549620644081	0.215549620644081\\
4.8	7.81818181818182	0.212421798888367	0.212421798888367\\
4.8	7.90909090909091	0.209343540826142	0.209343540826142\\
4.8	8	0.206315924025265	0.206315924025265\\
4.8	8.09090909090909	0.203339788756416	0.203339788756416\\
4.8	8.18181818181818	0.200415760525508	0.200415760525508\\
4.8	8.27272727272727	0.197544270902315	0.197544270902315\\
4.8	8.36363636363636	0.194725576750894	0.194725576750894\\
4.8	8.45454545454545	0.191959777963109	0.191959777963109\\
4.8	8.54545454545455	0.189246833792262	0.189246833792262\\
4.8	8.63636363636364	0.186586577879323	0.186586577879323\\
4.8	8.72727272727273	0.183978732059768	0.183978732059768\\
4.8	8.81818181818182	0.181422919034514	0.181422919034514\\
4.8	8.90909090909091	0.17891867398402	0.17891867398402\\
4.8	9	0.176465455200213	0.176465455200213\\
4.8	9.09090909090909	0.174062653806675	0.174062653806675\\
4.8	9.18181818181818	0.171709602633349	0.171709602633349\\
4.8	9.27272727272727	0.169405584308049	0.169405584308049\\
4.8	9.36363636363636	0.167149838623185	0.167149838623185\\
4.8	9.45454545454546	0.164941569232459	0.164941569232459\\
4.8	9.54545454545454	0.162779949728719	0.162779949728719\\
4.8	9.63636363636364	0.160664129150814	0.160664129150814\\
4.8	9.72727272727273	0.158593236964131	0.158593236964131\\
4.8	9.81818181818182	0.156566387556401	0.156566387556401\\
4.8	9.90909090909091	0.154582684287553	0.154582684287553\\
4.8	10	0.15264122312967	0.15264122312967\\
4.9	1	-0.00172259120764808	-0.00172259120764808\\
4.9	1.09090909090909	0.0431120965004061	0.0431120965004061\\
4.9	1.18181818181818	0.088572190103792	0.088572190103792\\
4.9	1.27272727272727	0.134238970279786	0.134238970279786\\
4.9	1.36363636363636	0.179699087887285	0.179699087887285\\
4.9	1.45454545454545	0.224557157297008	0.224557157297008\\
4.9	1.54545454545455	0.268445872324818	0.268445872324818\\
4.9	1.63636363636364	0.311033523516334	0.311033523516334\\
4.9	1.72727272727273	0.352029020346524	0.352029020346524\\
4.9	1.81818181818182	0.391184666533519	0.391184666533519\\
4.9	1.90909090909091	0.428297015947901	0.428297015947901\\
4.9	2	0.463206166618306	0.463206166618306\\
4.9	2.09090909090909	0.49579384589464	0.49579384589464\\
4.9	2.18181818181818	0.525980613294333	0.525980613294333\\
4.9	2.27272727272727	0.553722468547765	0.553722468547765\\
4.9	2.36363636363636	0.579007107923308	0.579007107923308\\
4.9	2.45454545454545	0.601850026904841	0.601850026904841\\
4.9	2.54545454545455	0.622290624822132	0.622290624822132\\
4.9	2.63636363636364	0.640388428887224	0.640388428887224\\
4.9	2.72727272727273	0.656219522111255	0.656219522111255\\
4.9	2.81818181818182	0.669873231965642	0.669873231965642\\
4.9	2.90909090909091	0.681449114195687	0.681449114195687\\
4.9	3	0.691054248439743	0.691054248439743\\
4.9	3.09090909090909	0.698800848678973	0.698800848678973\\
4.9	3.18181818181818	0.70480418142996	0.70480418142996\\
4.9	3.27272727272727	0.709180777397933	0.709180777397933\\
4.9	3.36363636363636	0.712046917480548	0.712046917480548\\
4.9	3.45454545454545	0.713517371061324	0.713517371061324\\
4.9	3.54545454545455	0.713704363035292	0.713704363035292\\
4.9	3.63636363636364	0.712716745611705	0.712716745611705\\
4.9	3.72727272727273	0.710659351346694	0.710659351346694\\
4.9	3.81818181818182	0.707632504835513	0.707632504835513\\
4.9	3.90909090909091	0.703731671851333	0.703731671851333\\
4.9	4	0.699047226308769	0.699047226308769\\
4.9	4.09090909090909	0.693664317143245	0.693664317143245\\
4.9	4.18181818181818	0.687662818948273	0.687662818948273\\
4.9	4.27272727272727	0.68111735194087	0.68111735194087\\
4.9	4.36363636363636	0.674097358487633	0.674097358487633\\
4.9	4.45454545454546	0.666667224992337	0.666667224992337\\
4.9	4.54545454545454	0.658886439402191	0.658886439402191\\
4.9	4.63636363636364	0.650809775925242	0.650809775925242\\
4.9	4.72727272727273	0.64248749976224	0.64248749976224\\
4.9	4.81818181818182	0.633965585744116	0.633965585744116\\
4.9	4.90909090909091	0.625285945735254	0.625285945735254\\
4.9	5	0.616486660519465	0.616486660519465\\
4.9	5.09090909090909	0.607602212637644	0.607602212637644\\
4.9	5.18181818181818	0.598663717301893	0.598663717301893\\
4.9	5.27272727272727	0.589699149079154	0.589699149079154\\
4.9	5.36363636363636	0.580733562526525	0.580733562526525\\
4.9	5.45454545454545	0.571789305378898	0.571789305378898\\
4.9	5.54545454545455	0.562886223245105	0.562886223245105\\
4.9	5.63636363636364	0.554041855068722	0.554041855068722\\
4.9	5.72727272727273	0.545271618860962	0.545271618860962\\
4.9	5.81818181818182	0.536588987421671	0.536588987421671\\
4.9	5.90909090909091	0.528005653936102	0.528005653936102\\
4.9	6	0.519531687474744	0.519531687474744\\
4.9	6.09090909090909	0.511175678535674	0.511175678535674\\
4.9	6.18181818181818	0.502944874857493	0.502944874857493\\
4.9	6.27272727272727	0.49484530779955	0.49484530779955\\
4.9	6.36363636363636	0.486881909637843	0.486881909637843\\
4.9	6.45454545454545	0.47905862216247	0.47905862216247\\
4.9	6.54545454545455	0.471378496988061	0.471378496988061\\
4.9	6.63636363636364	0.463843788004405	0.463843788004405\\
4.9	6.72727272727273	0.456456036402093	0.456456036402093\\
4.9	6.81818181818182	0.449216148709084	0.449216148709084\\
4.9	6.90909090909091	0.44212446826986	0.44212446826986\\
4.9	7	0.435180840590387	0.435180840590387\\
4.9	7.09090909090909	0.428384672960443	0.428384672960443\\
4.9	7.18181818181818	0.42173498875067	0.42173498875067\\
4.9	7.27272727272727	0.41523047676571	0.41523047676571\\
4.9	7.36363636363636	0.408869536017559	0.408869536017559\\
4.9	7.45454545454545	0.402650316265157	0.402650316265157\\
4.9	7.54545454545455	0.396570754647731	0.396570754647731\\
4.9	7.63636363636364	0.390628608720766	0.390628608720766\\
4.9	7.72727272727273	0.384821486184917	0.384821486184917\\
4.9	7.81818181818182	0.379146871579946	0.379146871579946\\
4.9	7.90909090909091	0.373602150197985	0.373602150197985\\
4.9	8	0.368184629453203	0.368184629453203\\
4.9	8.09090909090909	0.362891557928432	0.362891557928432\\
4.9	8.18181818181818	0.35772014230343	0.35772014230343\\
4.9	8.27272727272727	0.352667562354433	0.352667562354433\\
4.9	8.36363636363636	0.347730984200334	0.347730984200334\\
4.9	8.45454545454545	0.342907571957326	0.342907571957326\\
4.9	8.54545454545455	0.338194497951163	0.338194497951163\\
4.9	8.63636363636364	0.333588951624261	0.333588951624261\\
4.9	8.72727272727273	0.329088147263688	0.329088147263688\\
4.9	8.81818181818182	0.324689330665695	0.324689330665695\\
4.9	8.90909090909091	0.320389784842716	0.320389784842716\\
4.9	9	0.316186834869749	0.316186834869749\\
4.9	9.09090909090909	0.312077851958658	0.312077851958658\\
4.9	9.18181818181818	0.308060256841182	0.308060256841182\\
4.9	9.27272727272727	0.304131522534265	0.304131522534265\\
4.9	9.36363636363636	0.300289176554721	0.300289176554721\\
4.9	9.45454545454546	0.29653080264412	0.29653080264412\\
4.9	9.54545454545454	0.292854042059194	0.292854042059194\\
4.9	9.63636363636364	0.289256594477892	0.289256594477892\\
4.9	9.72727272727273	0.285736218566475	0.285736218566475\\
4.9	9.81818181818182	0.282290732248711	0.282290732248711\\
4.9	9.90909090909091	0.278918012714231	0.278918012714231\\
4.9	10	0.275615996199501	0.275615996199501\\
5	1	0.700706386684345	0.700706386684345\\
5	1.09090909090909	0.754823426169364	0.754823426169364\\
5	1.18181818181818	0.807528178678364	0.807528178678364\\
5	1.27272727272727	0.858306052950175	0.858306052950175\\
5	1.36363636363636	0.906692987323506	0.906692987323506\\
5	1.45454545454545	0.952286390038166	0.952286390038166\\
5	1.54545454545455	0.99475183641807	0.99475183641807\\
5	1.63636363636364	1.03382594455875	1.03382594455875\\
5	1.72727272727273	1.06931602756494	1.06931602756494\\
5	1.81818181818182	1.10109718944474	1.10109718944474\\
5	1.90909090909091	1.12910752523922	1.12910752523922\\
5	2	1.15334203128173	1.15334203128173\\
5	2.09090909090909	1.17384575025463	1.17384575025463\\
5	2.18181818181818	1.19070658374593	1.19070658374593\\
5	2.27272727272727	1.20404811305059	1.20404811305059\\
5	2.36363636363636	1.21402268369792	1.21402268369792\\
5	2.45454545454545	1.2208049342707	1.2208049342707\\
5	2.54545454545455	1.22458588701611	1.22458588701611\\
5	2.63636363636364	1.22556766661506	1.22556766661506\\
5	2.72727272727273	1.22395887348468	1.22395887348468\\
5	2.81818181818182	1.21997060787525	1.21997060787525\\
5	2.90909090909091	1.21381311932941	1.21381311932941\\
5	3	1.20569304132206	1.20569304132206\\
5	3.09090909090909	1.19581116170853	1.19581116170853\\
5	3.18181818181818	1.184360674742	1.184360674742\\
5	3.27272727272727	1.17152585881669	1.17152585881669\\
5	3.36363636363636	1.15748112486624	1.15748112486624\\
5	3.45454545454545	1.1423903827789	1.1423903827789\\
5	3.54545454545455	1.12640667671135	1.12640667671135\\
5	3.63636363636364	1.10967204435147	1.10967204435147\\
5	3.72727272727273	1.09231755966126	1.09231755966126\\
5	3.81818181818182	1.07446352318238	1.07446352318238\\
5	3.90909090909091	1.05621976843138	1.05621976843138\\
5	4	1.03768605713428	1.03768605713428\\
5	4.09090909090909	1.01895253997443	1.01895253997443\\
5	4.18181818181818	1.0001002631121	1.0001002631121\\
5	4.27272727272727	0.981201703961549	0.981201703961549\\
5	4.36363636363636	0.962321322579794	0.962321322579794\\
5	4.45454545454546	0.94351611754397	0.94351611754397\\
5	4.54545454545454	0.924836177389231	0.924836177389231\\
5	4.63636363636364	0.906325220571811	0.906325220571811\\
5	4.72727272727273	0.888021118538577	0.888021118538577\\
5	4.81818181818182	0.869956397853067	0.869956397853067\\
5	4.90909090909091	0.85215871847601	0.85215871847601\\
5	5	0.834651326251968	0.834651326251968\\
5	5.09090909090909	0.817453478437656	0.817453478437656\\
5	5.18181818181818	0.80058084174451	0.80058084174451\\
5	5.27272727272727	0.784045862878777	0.784045862878777\\
5	5.36363636363636	0.767858111965377	0.767858111965377\\
5	5.45454545454545	0.752024599553564	0.752024599553564\\
5	5.54545454545455	0.73655006813758	0.73655006813758\\
5	5.63636363636364	0.721437259296646	0.721437259296646\\
5	5.72727272727273	0.706687157677079	0.706687157677079\\
5	5.81818181818182	0.692299213114312	0.692299213114312\\
5	5.90909090909091	0.678271542232594	0.678271542232594\\
5	6	0.664601110871866	0.664601110871866\\
5	6.09090909090909	0.65128389868093	0.65128389868093\\
5	6.18181818181818	0.638315047188218	0.638315047188218\\
5	6.27272727272727	0.625688992620703	0.625688992620703\\
5	6.36363636363636	0.613399584690926	0.613399584690926\\
5	6.45454545454545	0.601440192514842	0.601440192514842\\
5	6.54545454545455	0.58980379876136	0.58980379876136\\
5	6.63636363636364	0.578483083070046	0.578483083070046\\
5	6.72727272727273	0.567470495708014	0.567470495708014\\
5	6.81818181818182	0.556758322371587	0.556758322371587\\
5	6.90909090909091	0.546338740974041	0.546338740974041\\
5	7	0.536203871198115	0.536203871198115\\
5	7.09090909090909	0.526345817531713	0.526345817531713\\
5	7.18181818181818	0.516756706447578	0.516756706447578\\
5	7.27272727272727	0.507428718332991	0.507428718332991\\
5	7.36363636363636	0.498354114723942	0.498354114723942\\
5	7.45454545454545	0.489525261349708	0.489525261349708\\
5	7.54545454545455	0.48093464744846	0.48093464744846\\
5	7.63636363636364	0.472574901772342	0.472574901772342\\
5	7.72727272727273	0.464438805661322	0.464438805661322\\
5	7.81818181818182	0.45651930352892	0.45651930352892\\
5	7.90909090909091	0.448809511069614	0.448809511069614\\
5	8	0.441302721466997	0.441302721466997\\
5	8.09090909090909	0.433992409853738	0.433992409853738\\
5	8.18181818181818	0.426872236248604	0.426872236248604\\
5	8.27272727272727	0.419936047172397	0.419936047172397\\
5	8.36363636363636	0.413177876123257	0.413177876123257\\
5	8.45454545454545	0.406591943072367	0.406591943072367\\
5	8.54545454545455	0.400172653123462	0.400172653123462\\
5	8.63636363636364	0.393914594463592	0.393914594463592\\
5	8.72727272727273	0.387812535718153	0.387812535718153\\
5	8.81818181818182	0.381861422810173	0.381861422810173\\
5	8.90909090909091	0.376056375412128	0.376056375412128\\
5	9	0.370392683067969	0.370392683067969\\
5	9.09090909090909	0.364865801053606	0.364865801053606\\
5	9.18181818181818	0.35947134603555	0.35947134603555\\
5	9.27272727272727	0.354205091579859	0.354205091579859\\
5	9.36363636363636	0.349062963556669	0.349062963556669\\
5	9.45454545454546	0.344041035479588	0.344041035479588\\
5	9.54545454545454	0.339135523813779	0.339135523813779\\
5	9.63636363636364	0.334342783281769	0.334342783281769\\
5	9.72727272727273	0.32965930219177	0.32965930219177\\
5	9.81818181818182	0.325081697809481	0.325081697809481\\
5	9.90909090909091	0.320606711791052	0.320606711791052\\
5	10	0.316231205691882	0.316231205691882\\
5.1	1	1.32135857024493	1.32135857024493\\
5.1	1.09090909090909	1.36648775500032	1.36648775500032\\
5.1	1.18181818181818	1.40802788249115	1.40802788249115\\
5.1	1.27272727272727	1.44553025418402	1.44553025418402\\
5.1	1.36363636363636	1.47864040567685	1.47864040567685\\
5.1	1.45454545454545	1.50710252646268	1.50710252646268\\
5.1	1.54545454545455	1.53075866414198	1.53075866414198\\
5.1	1.63636363636364	1.5495437798467	1.5495437798467\\
5.1	1.72727272727273	1.56347776384902	1.56347776384902\\
5.1	1.81818181818182	1.57265545051807	1.57265545051807\\
5.1	1.90909090909091	1.57723553728867	1.57723553728867\\
5.1	2	1.57742914877699	1.57742914877699\\
5.1	2.09090909090909	1.57348861927343	1.57348861927343\\
5.1	2.18181818181818	1.56569691007079	1.56569691007079\\
5.1	2.27272727272727	1.55435794097633	1.55435794097633\\
5.1	2.36363636363636	1.53978800147851	1.53978800147851\\
5.1	2.45454545454545	1.52230831668968	1.52230831668968\\
5.1	2.54545454545455	1.50223877468038	1.50223877468038\\
5.1	2.63636363636364	1.47989277243228	1.47989277243228\\
5.1	2.72727272727273	1.45557310423652	1.45557310423652\\
5.1	2.81818181818182	1.4295687958269	1.4295687958269\\
5.1	2.90909090909091	1.4021527769811	1.4021527769811\\
5.1	3	1.3735802822296	1.3735802822296\\
5.1	3.09090909090909	1.34408787156673	1.34408787156673\\
5.1	3.18181818181818	1.31389296894838	1.31389296894838\\
5.1	3.27272727272727	1.28319382453557	1.28319382453557\\
5.1	3.36363636363636	1.25216981607363	1.25216981607363\\
5.1	3.45454545454545	1.22098201471926	1.22098201471926\\
5.1	3.54545454545455	1.18977395049849	1.18977395049849\\
5.1	3.63636363636364	1.15867252202562	1.15867252202562\\
5.1	3.72727272727273	1.12778900389989	1.12778900389989\\
5.1	3.81818181818182	1.09722011318695	1.09722011318695\\
5.1	3.90909090909091	1.06704910352404	1.06704910352404\\
5.1	4	1.03734686165433	1.03734686165433\\
5.1	4.09090909090909	1.00817298662295	1.00817298662295\\
5.1	4.18181818181818	0.979576836507786	0.979576836507786\\
5.1	4.27272727272727	0.951598531476673	0.951598531476673\\
5.1	4.36363636363636	0.924269905231003	0.924269905231003\\
5.1	4.45454545454546	0.897615399588164	0.897615399588164\\
5.1	4.54545454545454	0.871652899143728	0.871652899143728\\
5.1	4.63636363636364	0.846394504707237	0.846394504707237\\
5.1	4.72727272727273	0.821847245586114	0.821847245586114\\
5.1	4.81818181818182	0.798013731857858	0.798013731857858\\
5.1	4.90909090909091	0.774892748572492	0.774892748572492\\
5.1	5	0.752479794410306	0.752479794410306\\
5.1	5.09090909090909	0.730767567723419	0.730767567723419\\
5.1	5.18181818181818	0.70974640314767	0.70974640314767\\
5.1	5.27272727272727	0.689404662112499	0.689404662112499\\
5.1	5.36363636363636	0.66972908062559	0.66972908062559\\
5.1	5.45454545454545	0.650705077686428	0.650705077686428\\
5.1	5.54545454545455	0.632317027605988	0.632317027605988\\
5.1	5.63636363636364	0.61454849939243	0.61454849939243\\
5.1	5.72727272727273	0.597382466216715	0.597382466216715\\
5.1	5.81818181818182	0.580801487806735	0.580801487806735\\
5.1	5.90909090909091	0.564787868441449	0.564787868441449\\
5.1	6	0.549323793033628	0.549323793033628\\
5.1	6.09090909090909	0.534391443605692	0.534391443605692\\
5.1	6.18181818181818	0.519973098281479	0.519973098281479\\
5.1	6.27272727272727	0.506051214740146	0.506051214740146\\
5.1	6.36363636363636	0.492608499908851	0.492608499908851\\
5.1	6.45454545454545	0.479627967509601	0.479627967509601\\
5.1	6.54545454545455	0.46709298492377	0.46709298492377\\
5.1	6.63636363636364	0.454987310695492	0.454987310695492\\
5.1	6.72727272727273	0.443295123862957	0.443295123862957\\
5.1	6.81818181818182	0.432001046184288	0.432001046184288\\
5.1	6.90909090909091	0.421090158212104	0.421090158212104\\
5.1	7	0.410548010067742	0.410548010067742\\
5.1	7.09090909090909	0.400360627671933	0.400360627671933\\
5.1	7.18181818181818	0.390514515103132	0.390514515103132\\
5.1	7.27272727272727	0.38099665367707	0.38099665367707\\
5.1	7.36363636363636	0.371794498271032	0.371794498271032\\
5.1	7.45454545454545	0.362895971353127	0.362895971353127\\
5.1	7.54545454545455	0.354289455120133	0.354289455120133\\
5.1	7.63636363636364	0.345963782096601	0.345963782096601\\
5.1	7.72727272727273	0.337908224502473	0.337908224502473\\
5.1	7.81818181818182	0.330112482655942	0.330112482655942\\
5.1	7.90909090909091	0.322566672642236	0.322566672642236\\
5.1	8	0.315261313447019	0.315261313447019\\
5.1	8.09090909090909	0.308187313724798	0.308187313724798\\
5.1	8.18181818181818	0.301335958347704	0.301335958347704\\
5.1	8.27272727272727	0.294698894857994	0.294698894857994\\
5.1	8.36363636363636	0.288268119928245	0.288268119928245\\
5.1	8.45454545454545	0.282035965916232	0.282035965916232\\
5.1	8.54545454545455	0.275995087586649	0.275995087586649\\
5.1	8.63636363636364	0.270138449058854	0.270138449058854\\
5.1	8.72727272727273	0.264459311028602	0.264459311028602\\
5.1	8.81818181818182	0.258951218301926	0.258951218301926\\
5.1	8.90909090909091	0.253607987670936	0.253607987670936\\
5.1	9	0.24842369615402	0.24842369615402\\
5.1	9.09090909090909	0.243392669616713	0.243392669616713\\
5.1	9.18181818181818	0.238509471784213	0.238509471784213\\
5.1	9.27272727272727	0.233768893651979	0.233768893651979\\
5.1	9.36363636363636	0.229165943297065	0.229165943297065\\
5.1	9.45454545454546	0.224695836089633	0.224695836089633\\
5.1	9.54545454545454	0.220353985301455	0.220353985301455\\
5.1	9.63636363636364	0.216135993105975	0.216135993105975\\
5.1	9.72727272727273	0.212037641962786	0.212037641962786\\
5.1	9.81818181818182	0.208054886377865	0.208054886377865\\
5.1	9.90909090909091	0.204183845029837	0.204183845029837\\
5.1	10	0.200420793251626	0.200420793251626\\
5.2	1	1.42118728601646	1.42118728601646\\
5.2	1.09090909090909	1.44249987824808	1.44249987824808\\
5.2	1.18181818181818	1.45914741174979	1.45914741174979\\
5.2	1.27272727272727	1.47089540132851	1.47089540132851\\
5.2	1.36363636363636	1.4776222183782	1.4776222183782\\
5.2	1.45454545454545	1.47931429915767	1.47931429915767\\
5.2	1.54545454545455	1.4760567548958	1.4760567548958\\
5.2	1.63636363636364	1.46802088587888	1.46802088587888\\
5.2	1.72727272727273	1.45544995758531	1.45544995758531\\
5.2	1.81818181818182	1.43864437352029	1.43864437352029\\
5.2	1.90909090909091	1.41794712842665	1.41794712842665\\
5.2	2	1.39373018114208	1.39373018114208\\
5.2	2.09090909090909	1.36638216845926	1.36638216845926\\
5.2	2.18181818181818	1.33629769938288	1.33629769938288\\
5.2	2.27272727272727	1.30386832555382	1.30386832555382\\
5.2	2.36363636363636	1.26947517632973	1.26947517632973\\
5.2	2.45454545454545	1.23348317170817	1.23348317170817\\
5.2	2.54545454545455	1.19623667758553	1.19623667758553\\
5.2	2.63636363636364	1.15805644028526	1.15805644028526\\
5.2	2.72727272727273	1.11923762578643	1.11923762578643\\
5.2	2.81818181818182	1.08004878922787	1.08004878922787\\
5.2	2.90909090909091	1.0407316083995	1.0407316083995\\
5.2	3	1.00150122815166	1.00150122815166\\
5.2	3.09090909090909	0.962547078721142	0.962547078721142\\
5.2	3.18181818181818	0.924034048239454	0.924034048239454\\
5.2	3.27272727272727	0.886103906980152	0.886103906980152\\
5.2	3.36363636363636	0.848876897429884	0.848876897429884\\
5.2	3.45454545454545	0.812453419535377	0.812453419535377\\
5.2	3.54545454545455	0.776915754212621	0.776915754212621\\
5.2	3.63636363636364	0.742329780290547	0.742329780290547\\
5.2	3.72727272727273	0.708746650497415	0.708746650497415\\
5.2	3.81818181818182	0.67620440095585	0.67620440095585\\
5.2	3.90909090909091	0.644729476049998	0.644729476049998\\
5.2	4	0.614338156608414	0.614338156608414\\
5.2	4.09090909090909	0.585037884262446	0.585037884262446\\
5.2	4.18181818181818	0.556828478744963	0.556828478744963\\
5.2	4.27272727272727	0.529703247934827	0.529703247934827\\
5.2	4.36363636363636	0.503649992763947	0.503649992763947\\
5.2	4.45454545454546	0.478651910808452	0.478651910808452\\
5.2	4.54545454545454	0.454688403592077	0.454688403592077\\
5.2	4.63636363636364	0.431735793432686	0.431735793432686\\
5.2	4.72727272727273	0.409767956143322	0.409767956143322\\
5.2	4.81818181818182	0.388756876126252	0.388756876126252\\
5.2	4.90909090909091	0.368673130430011	0.368673130430011\\
5.2	5	0.349486308223536	0.349486308223536\\
5.2	5.09090909090909	0.33116537191742	0.33116537191742\\
5.2	5.18181818181818	0.313678965862196	0.313678965862196\\
5.2	5.27272727272727	0.29699567820286	0.29699567820286\\
5.2	5.36363636363636	0.281084261088072	0.281084261088072\\
5.2	5.45454545454545	0.265913814037081	0.265913814037081\\
5.2	5.54545454545455	0.251453934869963	0.251453934869963\\
5.2	5.63636363636364	0.237674842215905	0.237674842215905\\
5.2	5.72727272727273	0.224547473236858	0.224547473236858\\
5.2	5.81818181818182	0.212043559844498	0.212043559844498\\
5.2	5.90909090909091	0.200135686350095	0.200135686350095\\
5.2	6	0.188797331171394	0.188797331171394\\
5.2	6.09090909090909	0.178002894928911	0.178002894928911\\
5.2	6.18181818181818	0.167727716996148	0.167727716996148\\
5.2	6.27272727272727	0.157948082323812	0.157948082323812\\
5.2	6.36363636363636	0.148641220136279	0.148641220136279\\
5.2	6.45454545454545	0.139785295898319	0.139785295898319\\
5.2	6.54545454545455	0.131359397770075	0.131359397770075\\
5.2	6.63636363636364	0.123343518607226	0.123343518607226\\
5.2	6.72727272727273	0.11571853441969	0.11571853441969\\
5.2	6.81818181818182	0.108466180074667	0.108466180074667\\
5.2	6.90909090909091	0.101569022917055	0.101569022917055\\
5.2	7	0.0950104348806697	0.0950104348806697\\
5.2	7.09090909090909	0.088774563576306	0.088774563576306\\
5.2	7.18181818181818	0.082846302766027	0.082846302766027\\
5.2	7.27272727272727	0.0772112625661489	0.0772112625661489\\
5.2	7.36363636363636	0.0718557396631922	0.0718557396631922\\
5.2	7.45454545454545	0.0667666877765439	0.0667666877765439\\
5.2	7.54545454545455	0.0619316885579424	0.0619316885579424\\
5.2	7.63636363636364	0.0573389230802985	0.0573389230802985\\
5.2	7.72727272727273	0.0529771440361292	0.0529771440361292\\
5.2	7.81818181818182	0.0488356487383175	0.0488356487383175\\
5.2	7.90909090909091	0.0449042529925123	0.0449042529925123\\
5.2	8	0.0411732658906116	0.0411732658906116\\
5.2	8.09090909090909	0.0376334655581287	0.0376334655581287\\
5.2	8.18181818181818	0.0342760758742426	0.0342760758742426\\
5.2	8.27272727272727	0.0310927441717658	0.0310927441717658\\
5.2	8.36363636363636	0.0280755199146909	0.0280755199146909\\
5.2	8.45454545454545	0.0252168343431984	0.0252168343431984\\
5.2	8.54545454545455	0.022509481069731	0.022509481069731\\
5.2	8.63636363636364	0.0199465976047438	0.0199465976047438\\
5.2	8.72727272727273	0.0175216477868691	0.0175216477868691\\
5.2	8.81818181818182	0.015228405089284	0.015228405089284\\
5.2	8.90909090909091	0.0130609367719075	0.0130609367719075\\
5.2	9	0.0110135888475822	0.0110135888475822\\
5.2	9.09090909090909	0.00908097182943898	0.00908097182943898\\
5.2	9.18181818181818	0.00725794722618865	0.00725794722618865\\
5.2	9.27272727272727	0.00553961475198541	0.00553961475198541\\
5.2	9.36363636363636	0.00392130021772509	0.00392130021772509\\
5.2	9.45454545454546	0.00239854407111549	0.00239854407111549\\
5.2	9.54545454545454	0.000967090553520374	0.000967090553520374\\
5.2	9.63636363636364	-0.000377122557589866	-0.000377122557589866\\
5.2	9.72727272727273	-0.00163797365080499	-0.00163797365080499\\
5.2	9.81818181818182	-0.0028191664567502	-0.0028191664567502\\
5.2	9.90909090909091	-0.00392423872595996	-0.00392423872595996\\
5.2	10	-0.00495657043560659	-0.00495657043560659\\
5.3	1	0.970409654581918	0.970409654581918\\
5.3	1.09090909090909	0.969387973282143	0.969387973282143\\
5.3	1.18181818181818	0.964092875038822	0.964092875038822\\
5.3	1.27272727272727	0.954523830245551	0.954523830245551\\
5.3	1.36363636363636	0.940780618068622	0.940780618068622\\
5.3	1.45454545454545	0.923051307182991	0.923051307182991\\
5.3	1.54545454545455	0.901597481453091	0.901597481453091\\
5.3	1.63636363636364	0.87673822531912	0.87673822531912\\
5.3	1.72727272727273	0.848834091786319	0.848834091786319\\
5.3	1.81818181818182	0.818271960658604	0.818271960658604\\
5.3	1.90909090909091	0.785451397973354	0.785451397973354\\
5.3	2	0.750772872340874	0.750772872340874\\
5.3	2.09090909090909	0.714627979273558	0.714627979273558\\
5.3	2.18181818181818	0.677391670943154	0.677391670943154\\
5.3	2.27272727272727	0.639416381336987	0.639416381336987\\
5.3	2.36363636363636	0.601027868239475	0.601027868239475\\
5.3	2.45454545454545	0.562522555885637	0.562522555885637\\
5.3	2.54545454545455	0.524166147918571	0.524166147918571\\
5.3	2.63636363636364	0.486193282749626	0.486193282749626\\
5.3	2.72727272727273	0.448808017029404	0.448808017029404\\
5.3	2.81818181818182	0.41218494331462	0.41218494331462\\
5.3	2.90909090909091	0.376470771852265	0.376470771852265\\
5.3	3	0.34178623130784	0.34178623130784\\
5.3	3.09090909090909	0.30822816759682	0.30822816759682\\
5.3	3.18181818181818	0.275871742684583	0.275871742684583\\
5.3	3.27272727272727	0.244772655691193	0.244772655691193\\
5.3	3.36363636363636	0.214969326588978	0.214969326588978\\
5.3	3.45454545454545	0.186484998155299	0.186484998155299\\
5.3	3.54545454545455	0.159329724732409	0.159329724732409\\
5.3	3.63636363636364	0.133502226936868	0.133502226936868\\
5.3	3.72727272727273	0.108991599988514	0.108991599988514\\
5.3	3.81818181818182	0.0857788700509932	0.0857788700509932\\
5.3	3.90909090909091	0.063838398149916	0.063838398149916\\
5.3	4	0.0431391351061918	0.0431391351061918\\
5.3	4.09090909090909	0.0236457337161225	0.0236457337161225\\
5.3	4.18181818181818	0.00531952632720505	0.00531952632720505\\
5.3	4.27272727272727	-0.0118806228251824	-0.0118806228251824\\
5.3	4.36363636363636	-0.0279975804897203	-0.0279975804897203\\
5.3	4.45454545454546	-0.0430753122080842	-0.0430753122080842\\
5.3	4.54545454545454	-0.0571583448669335	-0.0571583448669335\\
5.3	4.63636363636364	-0.0702913141094708	-0.0702913141094708\\
5.3	4.72727272727273	-0.082518587196505	-0.082518587196505\\
5.3	4.81818181818182	-0.0938839524881497	-0.0938839524881497\\
5.3	4.90909090909091	-0.104430367362632	-0.104430367362632\\
5.3	5	-0.114199757064913	-0.114199757064913\\
5.3	5.09090909090909	-0.123232857659584	-0.123232857659584\\
5.3	5.18181818181818	-0.131569096931374	-0.131569096931374\\
5.3	5.27272727272727	-0.139246507719242	-0.139246507719242\\
5.3	5.36363636363636	-0.146301668777679	-0.146301668777679\\
5.3	5.45454545454545	-0.152769668825736	-0.152769668825736\\
5.3	5.54545454545455	-0.158684089967454	-0.158684089967454\\
5.3	5.63636363636364	-0.164077007145705	-0.164077007145705\\
5.3	5.72727272727273	-0.168979000725154	-0.168979000725154\\
5.3	5.81818181818182	-0.173419179690676	-0.173419179690676\\
5.3	5.90909090909091	-0.177425213296921	-0.177425213296921\\
5.3	6	-0.181023369315543	-0.181023369315543\\
5.3	6.09090909090909	-0.184238557301563	-0.184238557301563\\
5.3	6.18181818181818	-0.18709437554237	-0.18709437554237\\
5.3	6.27272727272727	-0.189613160564954	-0.189613160564954\\
5.3	6.36363636363636	-0.191816038261856	-0.191816038261856\\
5.3	6.45454545454545	-0.193722975856954	-0.193722975856954\\
5.3	6.54545454545455	-0.195352834070987	-0.195352834070987\\
5.3	6.63636363636364	-0.196723418966201	-0.196723418966201\\
5.3	6.72727272727273	-0.197851533051883	-0.197851533051883\\
5.3	6.81818181818182	-0.198753025319866	-0.198753025319866\\
5.3	6.90909090909091	-0.199442839953199	-0.199442839953199\\
5.3	7	-0.199935063513764	-0.199935063513764\\
5.3	7.09090909090909	-0.200242970467214	-0.200242970467214\\
5.3	7.18181818181818	-0.200379066947448	-0.200379066947448\\
5.3	7.27272727272727	-0.200355132699255	-0.200355132699255\\
5.3	7.36363636363636	-0.200182261167667	-0.200182261167667\\
5.3	7.45454545454545	-0.199870897726989	-0.199870897726989\\
5.3	7.54545454545455	-0.199430876062151	-0.199430876062151\\
5.3	7.63636363636364	-0.198871452730712	-0.198871452730712\\
5.3	7.72727272727273	-0.198201339946159	-0.198201339946159\\
5.3	7.81818181818182	-0.197428736632554	-0.197428736632554\\
5.3	7.90909090909091	-0.196561357807631	-0.196561357807631\\
5.3	8	-0.195606462356522	-0.195606462356522\\
5.3	8.09090909090909	-0.19457087926162	-0.19457087926162\\
5.3	8.18181818181818	-0.193461032356176	-0.193461032356176\\
5.3	8.27272727272727	-0.192282963670131	-0.192282963670131\\
5.3	8.36363636363636	-0.191042355436679	-0.191042355436679\\
5.3	8.45454545454545	-0.18974455082741	-0.18974455082741\\
5.3	8.54545454545455	-0.188394573482592	-0.188394573482592\\
5.3	8.63636363636364	-0.186997145901464	-0.186997145901464\\
5.3	8.72727272727273	-0.18555670675539	-0.18555670675539\\
5.3	8.81818181818182	-0.184077427184457	-0.184077427184457\\
5.3	8.90909090909091	-0.182563226135668	-0.182563226135668\\
5.3	9	-0.181017784798341	-0.181017784798341\\
5.3	9.09090909090909	-0.179444560189732	-0.179444560189732\\
5.3	9.18181818181818	-0.177846797941276	-0.177846797941276\\
5.3	9.27272727272727	-0.176227544333257	-0.176227544333257\\
5.3	9.36363636363636	-0.174589657623163	-0.174589657623163\\
5.3	9.45454545454546	-0.172935818710453	-0.172935818710453\\
5.3	9.54545454545454	-0.171268541178072	-0.171268541178072\\
5.3	9.63636363636364	-0.169590180748714	-0.169590180748714\\
5.3	9.72727272727273	-0.167902944191545	-0.167902944191545\\
5.3	9.81818181818182	-0.16620889771301	-0.16620889771301\\
5.3	9.90909090909091	-0.164509974863262	-0.164509974863262\\
5.3	10	-0.162807983987816	-0.162807983987816\\
5.4	1	0.39242969083502	0.39242969083502\\
5.4	1.09090909090909	0.380254800928926	0.380254800928926\\
5.4	1.18181818181818	0.364842270128777	0.364842270128777\\
5.4	1.27272727272727	0.346355948859589	0.346355948859589\\
5.4	1.36363636363636	0.325032850866597	0.325032850866597\\
5.4	1.45454545454545	0.301167619716339	0.301167619716339\\
5.4	1.54545454545455	0.275096262629601	0.275096262629601\\
5.4	1.63636363636364	0.247180385831163	0.247180385831163\\
5.4	1.72727272727273	0.217792804042963	0.217792804042963\\
5.4	1.81818181818182	0.18730506510128	0.18730506510128\\
5.4	1.90909090909091	0.156077154098155	0.156077154098155\\
5.4	2	0.124449428303343	0.124449428303343\\
5.4	2.09090909090909	0.0927366822982391	0.0927366822982391\\
5.4	2.18181818181818	0.0612241444520587	0.0612241444520587\\
5.4	2.27272727272727	0.0301651509518461	0.0301651509518461\\
5.4	2.36363636363636	-0.000219778321618501	-0.000219778321618501\\
5.4	2.45454545454545	-0.0297427361402821	-0.0297427361402821\\
5.4	2.54545454545455	-0.0582473533115575	-0.0582473533115575\\
5.4	2.63636363636364	-0.0856070833438855	-0.0856070833438855\\
5.4	2.72727272727273	-0.111723045504307	-0.111723045504307\\
5.4	2.81818181818182	-0.136521593057773	-0.136521593057773\\
5.4	2.90909090909091	-0.159951742254587	-0.159951742254587\\
5.4	3	-0.181982568917675	-0.181982568917675\\
5.4	3.09090909090909	-0.202600654041796	-0.202600654041796\\
5.4	3.18181818181818	-0.22180763795751	-0.22180763795751\\
5.4	3.27272727272727	-0.239617924325318	-0.239617924325318\\
5.4	3.36363636363636	-0.256056560302499	-0.256056560302499\\
5.4	3.45454545454545	-0.271157307343913	-0.271157307343913\\
5.4	3.54545454545455	-0.284960907881826	-0.284960907881826\\
5.4	3.63636363636364	-0.297513546187979	-0.297513546187979\\
5.4	3.72727272727273	-0.308865496677032	-0.308865496677032\\
5.4	3.81818181818182	-0.319069949416867	-0.319069949416867\\
5.4	3.90909090909091	-0.328182000358534	-0.328182000358534\\
5.4	4	-0.336257792518693	-0.336257792518693\\
5.4	4.09090909090909	-0.343353793812632	-0.343353793812632\\
5.4	4.18181818181818	-0.349526197256956	-0.349526197256956\\
5.4	4.27272727272727	-0.354830429683442	-0.354830429683442\\
5.4	4.36363636363636	-0.359320755804918	-0.359320755804918\\
5.4	4.45454545454546	-0.363049965352727	-0.363049965352727\\
5.4	4.54545454545454	-0.366069131987273	-0.366069131987273\\
5.4	4.63636363636364	-0.368427433710998	-0.368427433710998\\
5.4	4.72727272727273	-0.370172025544234	-0.370172025544234\\
5.4	4.81818181818182	-0.371347956228276	-0.371347956228276\\
5.4	4.90909090909091	-0.371998121675624	-0.371998121675624\\
5.4	5	-0.372163248781207	-0.372163248781207\\
5.4	5.09090909090909	-0.371881904032592	-0.371881904032592\\
5.4	5.18181818181818	-0.371190522108123	-0.371190522108123\\
5.4	5.27272727272727	-0.370123450329269	-0.370123450329269\\
5.4	5.36363636363636	-0.368713005438951	-0.368713005438951\\
5.4	5.45454545454545	-0.366989539714684	-0.366989539714684\\
5.4	5.54545454545455	-0.364981513898313	-0.364981513898313\\
5.4	5.63636363636364	-0.362715574837938	-0.362715574837938\\
5.4	5.72727272727273	-0.360216636097419	-0.360216636097419\\
5.4	5.81818181818182	-0.357507960099955	-0.357507960099955\\
5.4	5.90909090909091	-0.354611240639627	-0.354611240639627\\
5.4	6	-0.351546684823419	-0.351546684823419\\
5.4	6.09090909090909	-0.348333093700619	-0.348333093700619\\
5.4	6.18181818181818	-0.344987941000807	-0.344987941000807\\
5.4	6.27272727272727	-0.34152744953978	-0.34152744953978\\
5.4	6.36363636363636	-0.337966664968142	-0.337966664968142\\
5.4	6.45454545454545	-0.334319526632991	-0.334319526632991\\
5.4	6.54545454545455	-0.330598935402064	-0.330598935402064\\
5.4	6.63636363636364	-0.326816818364072	-0.326816818364072\\
5.4	6.72727272727273	-0.322984190371185	-0.322984190371185\\
5.4	6.81818181818182	-0.319111212431324	-0.319111212431324\\
5.4	6.90909090909091	-0.315207246990949	-0.315207246990949\\
5.4	7	-0.311280910174614	-0.311280910174614\\
5.4	7.09090909090909	-0.307340121067101	-0.307340121067101\\
5.4	7.18181818181818	-0.303392148138307	-0.303392148138307\\
5.4	7.27272727272727	-0.299443652921254	-0.299443652921254\\
5.4	7.36363636363636	-0.295500731060395	-0.295500731060395\\
5.4	7.45454545454545	-0.291568950851315	-0.291568950851315\\
5.4	7.54545454545455	-0.287653389394683	-0.287653389394683\\
5.4	7.63636363636364	-0.283758666487224	-0.283758666487224\\
5.4	7.72727272727273	-0.279888976371049	-0.279888976371049\\
5.4	7.81818181818182	-0.276048117460083	-0.276048117460083\\
5.4	7.90909090909091	-0.272239520159006	-0.272239520159006\\
5.4	8	-0.268466272886113	-0.268466272886113\\
5.4	8.09090909090909	-0.264731146407122	-0.264731146407122\\
5.4	8.18181818181818	-0.261036616582287	-0.261036616582287\\
5.4	8.27272727272727	-0.257384885624319	-0.257384885624319\\
5.4	8.36363636363636	-0.253777901959757	-0.253777901959757\\
5.4	8.45454545454545	-0.250217378781487	-0.250217378781487\\
5.4	8.54545454545455	-0.24670481137533	-0.24670481137533\\
5.4	8.63636363636364	-0.243241493298876	-0.243241493298876\\
5.4	8.72727272727273	-0.239828531486168	-0.239828531486168\\
5.4	8.81818181818182	-0.236466860347444	-0.236466860347444\\
5.4	8.90909090909091	-0.233157254928919	-0.233157254928919\\
5.4	9	-0.229900343193538	-0.229900343193538\\
5.4	9.09090909090909	-0.22669661747984	-0.22669661747984\\
5.4	9.18181818181818	-0.223546445192402	-0.223546445192402\\
5.4	9.27272727272727	-0.220450078773929	-0.220450078773929\\
5.4	9.36363636363636	-0.217407665005807	-0.217407665005807\\
5.4	9.45454545454546	-0.21441925368091	-0.21441925368091\\
5.4	9.54545454545454	-0.211484805689571	-0.211484805689571\\
5.4	9.63636363636364	-0.208604200556985	-0.208604200556985\\
5.4	9.72727272727273	-0.205777243467746	-0.205777243467746\\
5.4	9.81818181818182	-0.203003671810938	-0.203003671810938\\
5.4	9.90909090909091	-0.200283161276947	-0.200283161276947\\
5.4	10	-0.197615331535146	-0.197615331535146\\
5.5	1	0.0284445282552112	0.0284445282552112\\
5.5	1.09090909090909	0.0128983469643172	0.0128983469643172\\
5.5	1.18181818181818	-0.0048936684258604	-0.0048936684258604\\
5.5	1.27272727272727	-0.0246619981843474	-0.0246619981843474\\
5.5	1.36363636363636	-0.0460924889308178	-0.0460924889308178\\
5.5	1.45454545454545	-0.0688430067854026	-0.0688430067854026\\
5.5	1.54545454545455	-0.0925590946288251	-0.0925590946288251\\
5.5	1.63636363636364	-0.116887774816548	-0.116887774816548\\
5.5	1.72727272727273	-0.14148901636854	-0.14148901636854\\
5.5	1.81818181818182	-0.166044691460854	-0.166044691460854\\
5.5	1.90909090909091	-0.190265072280615	-0.190265072280615\\
5.5	2	-0.213893071119521	-0.213893071119521\\
5.5	2.09090909090909	-0.236706515608015	-0.236706515608015\\
5.5	2.18181818181818	-0.258518791076496	-0.258518791076496\\
5.5	2.27272727272727	-0.279178186637066	-0.279178186637066\\
5.5	2.36363636363636	-0.298566262446897	-0.298566262446897\\
5.5	2.45454545454545	-0.316595522221515	-0.316595522221515\\
5.5	2.54545454545455	-0.333206634600411	-0.333206634600411\\
5.5	2.63636363636364	-0.348365404559582	-0.348365404559582\\
5.5	2.72727272727273	-0.362059655138485	-0.362059655138485\\
5.5	2.81818181818182	-0.374296142389589	-0.374296142389589\\
5.5	2.90909090909091	-0.38509759376159	-0.38509759376159\\
5.5	3	-0.394499932486756	-0.394499932486756\\
5.5	3.09090909090909	-0.402549727887159	-0.402549727887159\\
5.5	3.18181818181818	-0.409301893484975	-0.409301893484975\\
5.5	3.27272727272727	-0.414817640883876	-0.414817640883876\\
5.5	3.36363636363636	-0.419162687002311	-0.419162687002311\\
5.5	3.45454545454545	-0.42240570480166	-0.42240570480166\\
5.5	3.54545454545455	-0.424617002613598	-0.424617002613598\\
5.5	3.63636363636364	-0.425867414036658	-0.425867414036658\\
5.5	3.72727272727273	-0.426227378711871	-0.426227378711871\\
5.5	3.81818181818182	-0.425766193737588	-0.425766193737588\\
5.5	3.90909090909091	-0.424551415743424	-0.424551415743424\\
5.5	4	-0.422648394469899	-0.422648394469899\\
5.5	4.09090909090909	-0.420119919901307	-0.420119919901307\\
5.5	4.18181818181818	-0.417025966425705	-0.417025966425705\\
5.5	4.27272727272727	-0.413423519034728	-0.413423519034728\\
5.5	4.36363636363636	-0.409366468143975	-0.409366468143975\\
5.5	4.45454545454546	-0.404905561152543	-0.404905561152543\\
5.5	4.54545454545454	-0.400088400327157	-0.400088400327157\\
5.5	4.63636363636364	-0.394959477966222	-0.394959477966222\\
5.5	4.72727272727273	-0.389560241056837	-0.389560241056837\\
5.5	4.81818181818182	-0.383929178776744	-0.383929178776744\\
5.5	4.90909090909091	-0.378101927212147	-0.378101927212147\\
5.5	5	-0.372111386564991	-0.372111386564991\\
5.5	5.09090909090909	-0.365987846915434	-0.365987846915434\\
5.5	5.18181818181818	-0.359759119294796	-0.359759119294796\\
5.5	5.27272727272727	-0.353450669420042	-0.353450669420042\\
5.5	5.36363636363636	-0.347085751951783	-0.347085751951783\\
5.5	5.45454545454545	-0.34068554357311	-0.34068554357311\\
5.5	5.54545454545455	-0.33426927355484	-0.33426927355484\\
5.5	5.63636363636364	-0.327854350782358	-0.327854350782358\\
5.5	5.72727272727273	-0.321456486477594	-0.321456486477594\\
5.5	5.81818181818182	-0.315089812063765	-0.315089812063765\\
5.5	5.90909090909091	-0.308766991796634	-0.308766991796634\\
5.5	6	-0.302499329929538	-0.302499329929538\\
5.5	6.09090909090909	-0.296296872295395	-0.296296872295395\\
5.5	6.18181818181818	-0.290168502281528	-0.290168502281528\\
5.5	6.27272727272727	-0.284122031246118	-0.284122031246118\\
5.5	6.36363636363636	-0.278164283481768	-0.278164283481768\\
5.5	6.45454545454545	-0.272301175874701	-0.272301175874701\\
5.5	6.54545454545455	-0.266537792439944	-0.266537792439944\\
5.5	6.63636363636364	-0.260878453935474	-0.260878453935474\\
5.5	6.72727272727273	-0.255326782773488	-0.255326782773488\\
5.5	6.81818181818182	-0.249885763456041	-0.249885763456041\\
5.5	6.90909090909091	-0.244557798766597	-0.244557798766597\\
5.5	7	-0.239344761949507	-0.239344761949507\\
5.5	7.09090909090909	-0.234248045106919	-0.234248045106919\\
5.5	7.18181818181818	-0.229268604037853	-0.229268604037853\\
5.5	7.27272727272727	-0.224406999737644	-0.224406999737644\\
5.5	7.36363636363636	-0.219663436768255	-0.219663436768255\\
5.5	7.45454545454545	-0.215037798701316	-0.215037798701316\\
5.5	7.54545454545455	-0.210529680826615	-0.210529680826615\\
5.5	7.63636363636364	-0.206138420309236	-0.206138420309236\\
5.5	7.72727272727273	-0.201863123968983	-0.201863123968983\\
5.5	7.81818181818182	-0.197702693846101	-0.197702693846101\\
5.5	7.90909090909091	-0.193655850707893	-0.193655850707893\\
5.5	8	-0.189721155641616	-0.189721155641616\\
5.5	8.09090909090909	-0.18589702987011	-0.18589702987011\\
5.5	8.18181818181818	-0.182181772918071	-0.182181772918071\\
5.5	8.27272727272727	-0.178573579248636	-0.178573579248636\\
5.5	8.36363636363636	-0.17507055348217	-0.17507055348217\\
5.5	8.45454545454545	-0.171670724301697	-0.171670724301697\\
5.5	8.54545454545455	-0.168372057142439	-0.168372057142439\\
5.5	8.63636363636364	-0.16517246575627	-0.16517246575627\\
5.5	8.72727272727273	-0.1620698227357	-0.1620698227357\\
5.5	8.81818181818182	-0.159061969076114	-0.159061969076114\\
5.5	8.90909090909091	-0.156146722849546	-0.156146722849546\\
5.5	9	-0.153321887058082	-0.153321887058082\\
5.5	9.09090909090909	-0.15058525673022	-0.15058525673022\\
5.5	9.18181818181818	-0.147934625318988	-0.147934625318988\\
5.5	9.27272727272727	-0.145367790456442	-0.145367790456442\\
5.5	9.36363636363636	-0.142882559115261	-0.142882559115261\\
5.5	9.45454545454546	-0.14047675222449	-0.14047675222449\\
5.5	9.54545454545454	-0.138148208783081	-0.138148208783081\\
5.5	9.63636363636364	-0.135894789511752	-0.135894789511752\\
5.5	9.72727272727273	-0.133714380080678	-0.133714380080678\\
5.5	9.81818181818182	-0.131604893947841	-0.131604893947841\\
5.5	9.90909090909091	-0.129564274840282	-0.129564274840282\\
5.5	10	-0.127590498908121	-0.127590498908121\\
5.6	1	-0.0948735756580601	-0.0948735756580601\\
5.6	1.09090909090909	-0.111809369091248	-0.111809369091248\\
5.6	1.18181818181818	-0.13004873133917	-0.13004873133917\\
5.6	1.27272727272727	-0.14925252853555	-0.14925252853555\\
5.6	1.36363636363636	-0.169066071492471	-0.169066071492471\\
5.6	1.45454545454545	-0.189135213361671	-0.189135213361671\\
5.6	1.54545454545455	-0.209120001540139	-0.209120001540139\\
5.6	1.63636363636364	-0.22870544437748	-0.22870544437748\\
5.6	1.72727272727273	-0.247609310208027	-0.247609310208027\\
5.6	1.81818181818182	-0.265587129390057	-0.265587129390057\\
5.6	1.90909090909091	-0.282434728598039	-0.282434728598039\\
5.6	2	-0.297988707821908	-0.297988707821908\\
5.6	2.09090909090909	-0.312125293765635	-0.312125293765635\\
5.6	2.18181818181818	-0.324757986727797	-0.324757986727797\\
5.6	2.27272727272727	-0.335834376806861	-0.335834376806861\\
5.6	2.36363636363636	-0.345332451207247	-0.345332451207247\\
5.6	2.45454545454545	-0.353256656064612	-0.353256656064612\\
5.6	2.54545454545455	-0.359633919291785	-0.359633919291785\\
5.6	2.63636363636364	-0.364509788973305	-0.364509788973305\\
5.6	2.72727272727273	-0.367944796643957	-0.367944796643957\\
5.6	2.81818181818182	-0.370011117039792	-0.370011117039792\\
5.6	2.90909090909091	-0.370789565500219	-0.370789565500219\\
5.6	3	-0.370366950550238	-0.370366950550238\\
5.6	3.09090909090909	-0.368833781479648	-0.368833781479648\\
5.6	3.18181818181818	-0.366282318045439	-0.366282318045439\\
5.6	3.27272727272727	-0.362804940844725	-0.362804940844725\\
5.6	3.36363636363636	-0.358492815595384	-0.358492815595384\\
5.6	3.45454545454545	-0.353434821774034	-0.353434821774034\\
5.6	3.54545454545455	-0.347716715160206	-0.347716715160206\\
5.6	3.63636363636364	-0.341420494295168	-0.341420494295168\\
5.6	3.72727272727273	-0.334623942259356	-0.334623942259356\\
5.6	3.81818181818182	-0.327400317170469	-0.327400317170469\\
5.6	3.90909090909091	-0.319818167148998	-0.319818167148998\\
5.6	4	-0.311941247998597	-0.311941247998597\\
5.6	4.09090909090909	-0.303828524367119	-0.303828524367119\\
5.6	4.18181818181818	-0.295534237594457	-0.295534237594457\\
5.6	4.27272727272727	-0.287108025752055	-0.287108025752055\\
5.6	4.36363636363636	-0.278595083498023	-0.278595083498023\\
5.6	4.45454545454546	-0.27003635129129	-0.27003635129129\\
5.6	4.54545454545454	-0.261468725221962	-0.261468725221962\\
5.6	4.63636363636364	-0.252925280226199	-0.252925280226199\\
5.6	4.72727272727273	-0.244435500771892	-0.244435500771892\\
5.6	4.81818181818182	-0.23602551423971	-0.23602551423971\\
5.6	4.90909090909091	-0.227718323198239	-0.227718323198239\\
5.6	5	-0.219534033598478	-0.219534033598478\\
5.6	5.09090909090909	-0.211490076608458	-0.211490076608458\\
5.6	5.18181818181818	-0.203601422389113	-0.203601422389113\\
5.6	5.27272727272727	-0.195880784592726	-0.195880784592726\\
5.6	5.36363636363636	-0.188338814759087	-0.188338814759087\\
5.6	5.45454545454545	-0.180984286104348	-0.180984286104348\\
5.6	5.54545454545455	-0.173824266454556	-0.173824266454556\\
5.6	5.63636363636364	-0.166864280279876	-0.166864280279876\\
5.6	5.72727272727273	-0.160108459945007	-0.160108459945007\\
5.6	5.81818181818182	-0.153559686413893	-0.153559686413893\\
5.6	5.90909090909091	-0.147219719738776	-0.147219719738776\\
5.6	6	-0.141089319730466	-0.141089319730466\\
5.6	6.09090909090909	-0.135168357253108	-0.135168357253108\\
5.6	6.18181818181818	-0.129455916616565	-0.129455916616565\\
5.6	6.27272727272727	-0.123950389556152	-0.123950389556152\\
5.6	6.36363636363636	-0.118649561295601	-0.118649561295601\\
5.6	6.45454545454545	-0.113550689187091	-0.113550689187091\\
5.6	6.54545454545455	-0.108650574413815	-0.108650574413815\\
5.6	6.63636363636364	-0.10394562722749	-0.10394562722749\\
5.6	6.72727272727273	-0.0994319261766039	-0.0994319261766039\\
5.6	6.81818181818182	-0.0951052717621992	-0.0951052717621992\\
5.6	6.90909090909091	-0.0909612349373156	-0.0909612349373156\\
5.6	7	-0.0869952008445813	-0.0869952008445813\\
5.6	7.09090909090909	-0.083202408164376	-0.083202408164376\\
5.6	7.18181818181818	-0.079577984423862	-0.079577984423862\\
5.6	7.27272727272727	-0.0761169775953137	-0.0761169775953137\\
5.6	7.36363636363636	-0.0728143842908522	-0.0728143842908522\\
5.6	7.45454545454545	-0.069665174839996	-0.069665174839996\\
5.6	7.54545454545455	-0.0666643155165969	-0.0666643155165969\\
5.6	7.63636363636364	-0.0638067881627419	-0.0638067881627419\\
5.6	7.72727272727273	-0.0610876074391708	-0.0610876074391708\\
5.6	7.81818181818182	-0.0585018359146957	-0.0585018359146957\\
5.6	7.90909090909091	-0.0560445971910118	-0.0560445971910118\\
5.6	8	-0.0537110872441652	-0.0537110872441652\\
5.6	8.09090909090909	-0.0514965841497746	-0.0514965841497746\\
5.6	8.18181818181818	-0.0493964563458421	-0.0493964563458421\\
5.6	8.27272727272727	-0.0474061695746252	-0.0474061695746252\\
5.6	8.36363636363636	-0.0455212926335236	-0.0455212926335236\\
5.6	8.45454545454545	-0.0437375020542294	-0.0437375020542294\\
5.6	8.54545454545455	-0.0420505858194478	-0.0420505858194478\\
5.6	8.63636363636364	-0.0404564462172702	-0.0404564462172702\\
5.6	8.72727272727273	-0.0389511019247708	-0.0389511019247708\\
5.6	8.81818181818182	-0.037530689404478	-0.037530689404478\\
5.6	8.90909090909091	-0.036191463690098	-0.036191463690098\\
5.6	9	-0.0349297986311354	-0.0349297986311354\\
5.6	9.09090909090909	-0.0337421866598381	-0.0337421866598381\\
5.6	9.18181818181818	-0.0326252381381861	-0.0326252381381861\\
5.6	9.27272727272727	-0.0315756803373701	-0.0315756803373701\\
5.6	9.36363636363636	-0.030590356097371	-0.030590356097371\\
5.6	9.45454545454546	-0.0296662222097866	-0.0296662222097866\\
5.6	9.54545454545454	-0.0288003475629755	-0.0288003475629755\\
5.6	9.63636363636364	-0.0279899110848298	-0.0279899110848298\\
5.6	9.72727272727273	-0.0272321995150424	-0.0272321995150424\\
5.6	9.81818181818182	-0.0265246050355879	-0.0265246050355879\\
5.6	9.90909090909091	-0.0258646227852467	-0.0258646227852467\\
5.6	10	-0.0252498482813517	-0.0252498482813517\\
5.7	1	-0.142166824980599	-0.142166824980599\\
5.7	1.09090909090909	-0.159541920562192	-0.159541920562192\\
5.7	1.18181818181818	-0.177107417627117	-0.177107417627117\\
5.7	1.27272727272727	-0.194511627414476	-0.194511627414476\\
5.7	1.36363636363636	-0.211417717370868	-0.211417717370868\\
5.7	1.45454545454545	-0.227516809731645	-0.227516809731645\\
5.7	1.54545454545455	-0.242537601014829	-0.242537601014829\\
5.7	1.63636363636364	-0.25625253064854	-0.25625253064854\\
5.7	1.72727272727273	-0.268480814178701	-0.268480814178701\\
5.7	1.81818181818182	-0.279088822709328	-0.279088822709328\\
5.7	1.90909090909091	-0.287988360110666	-0.287988360110666\\
5.7	2	-0.295133389988793	-0.295133389988793\\
5.7	2.09090909090909	-0.300515719861097	-0.300515719861097\\
5.7	2.18181818181818	-0.304160080270323	-0.304160080270323\\
5.7	2.27272727272727	-0.306118956498355	-0.306118956498355\\
5.7	2.36363636363636	-0.306467450283698	-0.306467450283698\\
5.7	2.45454545454545	-0.30529837486006	-0.30529837486006\\
5.7	2.54545454545455	-0.302717722159067	-0.302717722159067\\
5.7	2.63636363636364	-0.298840587524301	-0.298840587524301\\
5.7	2.72727272727273	-0.293787594756226	-0.293787594756226\\
5.7	2.81818181818182	-0.287681831904231	-0.287681831904231\\
5.7	2.90909090909091	-0.280646284661661	-0.280646284661661\\
5.7	3	-0.272801738055841	-0.272801738055841\\
5.7	3.09090909090909	-0.264265106921871	-0.264265106921871\\
5.7	3.18181818181818	-0.255148150084399	-0.255148150084399\\
5.7	3.27272727272727	-0.245556521090278	-0.245556521090278\\
5.7	3.36363636363636	-0.235589108766712	-0.235589108766712\\
5.7	3.45454545454545	-0.225337623035821	-0.225337623035821\\
5.7	3.54545454545455	-0.214886384676617	-0.214886384676617\\
5.7	3.63636363636364	-0.204312281613534	-0.204312281613534\\
5.7	3.72727272727273	-0.193684858474398	-0.193684858474398\\
5.7	3.81818181818182	-0.183066510347262	-0.183066510347262\\
5.7	3.90909090909091	-0.172512755701852	-0.172512755701852\\
5.7	4	-0.162072567215847	-0.162072567215847\\
5.7	4.09090909090909	-0.151788742693822	-0.151788742693822\\
5.7	4.18181818181818	-0.141698301356551	-0.141698301356551\\
5.7	4.27272727272727	-0.131832893503799	-0.131832893503799\\
5.7	4.36363636363636	-0.12221921392489	-0.12221921392489\\
5.7	4.45454545454546	-0.112879411468867	-0.112879411468867\\
5.7	4.54545454545454	-0.103831488917084	-0.103831488917084\\
5.7	4.63636363636364	-0.0950896887559485	-0.0950896887559485\\
5.7	4.72727272727273	-0.086664861657214	-0.086664861657214\\
5.7	4.81818181818182	-0.0785648154684824	-0.0785648154684824\\
5.7	4.90909090909091	-0.0707946433260319	-0.0707946433260319\\
5.7	5	-0.0633570301525149	-0.0633570301525149\\
5.7	5.09090909090909	-0.0562525373175267	-0.0562525373175267\\
5.7	5.18181818181818	-0.0494798656409448	-0.0494798656409448\\
5.7	5.27272727272727	-0.0430360972261892	-0.0430360972261892\\
5.7	5.36363636363636	-0.0369169168395255	-0.0369169168395255\\
5.7	5.45454545454545	-0.031116813716312	-0.031116813716312\\
5.7	5.54545454545455	-0.0256292647877884	-0.0256292647877884\\
5.7	5.63636363636364	-0.0204469003927521	-0.0204469003927521\\
5.7	5.72727272727273	-0.0155616535758758	-0.0155616535758758\\
5.7	5.81818181818182	-0.0109648940856455	-0.0109648940856455\\
5.7	5.90909090909091	-0.00664754817586676	-0.00664754817586676\\
5.7	6	-0.00260020529026779	-0.00260020529026779\\
5.7	6.09090909090909	0.00118678732603933	0.00118678732603933\\
5.7	6.18181818181818	0.00472324108840978	0.00472324108840978\\
5.7	6.27272727272727	0.00801905265744931	0.00801905265744931\\
5.7	6.36363636363636	0.0110841397492347	0.0110841397492347\\
5.7	6.45454545454545	0.0139283853281892	0.0139283853281892\\
5.7	6.54545454545455	0.0165615893950369	0.0165615893950369\\
5.7	6.63636363636364	0.0189934276370276	0.0189934276370276\\
5.7	6.72727272727273	0.021233416261159	0.021233416261159\\
5.7	6.81818181818182	0.0232908823829196	0.0232908823829196\\
5.7	6.90909090909091	0.0251749393927116	0.0251749393927116\\
5.7	7	0.0268944667693532	0.0268944667693532\\
5.7	7.09090909090909	0.0284580938547084	0.0284580938547084\\
5.7	7.18181818181818	0.0298741871455064	0.0298741871455064\\
5.7	7.27272727272727	0.0311508406977208	0.0311508406977208\\
5.7	7.36363636363636	0.0322958692755505	0.0322958692755505\\
5.7	7.45454545454545	0.0333168039111072	0.0333168039111072\\
5.7	7.54545454545455	0.0342208895724588	0.0342208895724588\\
5.7	7.63636363636364	0.0350150846668303	0.0350150846668303\\
5.7	7.72727272727273	0.0357060621325943	0.0357060621325943\\
5.7	7.81818181818182	0.0363002118983597	0.0363002118983597\\
5.7	7.90909090909091	0.0368036445100922	0.0368036445100922\\
5.7	8	0.0372221957479052	0.0372221957479052\\
5.7	8.09090909090909	0.0375614320730688	0.0375614320730688\\
5.7	8.18181818181818	0.0378266567630377	0.0378266567630377\\
5.7	8.27272727272727	0.038022916607985	0.038022916607985\\
5.7	8.36363636363636	0.0381550090566069	0.0381550090566069\\
5.7	8.45454545454545	0.0382274897118879	0.0382274897118879\\
5.7	8.54545454545455	0.0382446800892454	0.0382446800892454\\
5.7	8.63636363636364	0.0382106755600703	0.0382106755600703\\
5.7	8.72727272727273	0.038129353413242	0.038129353413242\\
5.7	8.81818181818182	0.0380043809758271	0.0380043809758271\\
5.7	8.90909090909091	0.0378392237419311	0.0378392237419311\\
5.7	9	0.0376371534656322	0.0376371534656322\\
5.7	9.09090909090909	0.0374012561801934	0.0374012561801934\\
5.7	9.18181818181818	0.0371344401113337	0.0371344401113337\\
5.7	9.27272727272727	0.0368394434573381	0.0368394434573381\\
5.7	9.36363636363636	0.0365188420132424	0.0365188420132424\\
5.7	9.45454545454546	0.0361750566202944	0.0361750566202944\\
5.7	9.54545454545454	0.0358103604254056	0.0358103604254056\\
5.7	9.63636363636364	0.0354268859384229	0.0354268859384229\\
5.7	9.72727272727273	0.0350266318777992	0.0350266318777992\\
5.7	9.81818181818182	0.034611469797658	0.034611469797658\\
5.7	9.90909090909091	0.034183150491366	0.034183150491366\\
5.7	10	0.0337433101685923	0.0337433101685923\\
5.8	1	-0.27404693716365	-0.27404693716365\\
5.8	1.09090909090909	-0.287294792765634	-0.287294792765634\\
5.8	1.18181818181818	-0.299515410205994	-0.299515410205994\\
5.8	1.27272727272727	-0.310438454950743	-0.310438454950743\\
5.8	1.36363636363636	-0.319834205129245	-0.319834205129245\\
5.8	1.45454545454545	-0.327520774575053	-0.327520774575053\\
5.8	1.54545454545455	-0.333367612796765	-0.333367612796765\\
5.8	1.63636363636364	-0.337295755042588	-0.337295755042588\\
5.8	1.72727272727273	-0.339275458326539	-0.339275458326539\\
5.8	1.81818181818182	-0.339321907563391	-0.339321907563391\\
5.8	1.90909090909091	-0.337489645032142	-0.337489645032142\\
5.8	2	-0.333866297513534	-0.333866297513534\\
5.8	2.09090909090909	-0.328566073287735	-0.328566073287735\\
5.8	2.18181818181818	-0.321723393405791	-0.321723393405791\\
5.8	2.27272727272727	-0.313486919733814	-0.313486919733814\\
5.8	2.36363636363636	-0.304014152743805	-0.304014152743805\\
5.8	2.45454545454545	-0.293466697803193	-0.293466697803193\\
5.8	2.54545454545455	-0.282006240263512	-0.282006240263512\\
5.8	2.63636363636364	-0.26979122592622	-0.26979122592622\\
5.8	2.72727272727273	-0.256974212618921	-0.256974212618921\\
5.8	2.81818181818182	-0.243699838471359	-0.243699838471359\\
5.8	2.90909090909091	-0.230103340847961	-0.230103340847961\\
5.8	3	-0.216309554755081	-0.216309554755081\\
5.8	3.09090909090909	-0.202432319143913	-0.202432319143913\\
5.8	3.18181818181818	-0.188574222419648	-0.188574222419648\\
5.8	3.27272727272727	-0.174826623481122	-0.174826623481122\\
5.8	3.36363636363636	-0.161269890856001	-0.161269890856001\\
5.8	3.45454545454545	-0.147973809296444	-0.147973809296444\\
5.8	3.54545454545455	-0.13499811008091	-0.13499811008091\\
5.8	3.63636363636364	-0.122393087902566	-0.122393087902566\\
5.8	3.72727272727273	-0.110200273405138	-0.110200273405138\\
5.8	3.81818181818182	-0.0984531360330042	-0.0984531360330042\\
5.8	3.90909090909091	-0.0871777968389645	-0.0871777968389645\\
5.8	4	-0.0763937352312696	-0.0763937352312696\\
5.8	4.09090909090909	-0.0661144773625989	-0.0661144773625989\\
5.8	4.18181818181818	-0.0563482570088914	-0.0563482570088914\\
5.8	4.27272727272727	-0.0470986424071932	-0.0470986424071932\\
5.8	4.36363636363636	-0.0383651246761389	-0.0383651246761389\\
5.8	4.45454545454546	-0.030143665188166	-0.030143665188166\\
5.8	4.54545454545454	-0.0224272006550139	-0.0224272006550139\\
5.8	4.63636363636364	-0.0152061057796672	-0.0152061057796672\\
5.8	4.72727272727273	-0.00846861416619971	-0.00846861416619971\\
5.8	4.81818181818182	-0.00220119880640689	-0.00220119880640689\\
5.8	4.90909090909091	0.00361108608409317	0.00361108608409317\\
5.8	5	0.00898429979517844	0.00898429979517844\\
5.8	5.09090909090909	0.0139353441330922	0.0139353441330922\\
5.8	5.18181818181818	0.018481724320575	0.018481724320575\\
5.8	5.27272727272727	0.0226413393561751	0.0226413393561751\\
5.8	5.36363636363636	0.0264322994191736	0.0264322994191736\\
5.8	5.45454545454545	0.0298727679639837	0.0298727679639837\\
5.8	5.54545454545455	0.0329808262351417	0.0329808262351417\\
5.8	5.63636363636364	0.0357743580422933	0.0357743580422933\\
5.8	5.72727272727273	0.0382709527567304	0.0382709527567304\\
5.8	5.81818181818182	0.0404878246214406	0.0404878246214406\\
5.8	5.90909090909091	0.0424417466008529	0.0424417466008529\\
5.8	6	0.0441489971311513	0.0441489971311513\\
5.8	6.09090909090909	0.0456253182645698	0.0456253182645698\\
5.8	6.18181818181818	0.0468858838295948	0.0468858838295948\\
5.8	6.27272727272727	0.0479452763521685	0.0479452763521685\\
5.8	6.36363636363636	0.0488174715997967	0.0488174715997967\\
5.8	6.45454545454545	0.0495158297204539	0.0495158297204539\\
5.8	6.54545454545455	0.0500530920509185	0.0500530920509185\\
5.8	6.63636363636364	0.0504413827646589	0.0504413827646589\\
5.8	6.72727272727273	0.0506922146175898	0.0506922146175898\\
5.8	6.81818181818182	0.0508164981311733	0.0508164981311733\\
5.8	6.90909090909091	0.0508245536266324	0.0508245536266324\\
5.8	7	0.0507261255918669	0.0507261255918669\\
5.8	7.09090909090909	0.0505303989242777	0.0505303989242777\\
5.8	7.18181818181818	0.0502460166485873	0.0502460166485873\\
5.8	7.27272727272727	0.0498810987591663	0.0498810987591663\\
5.8	7.36363636363636	0.0494432618818525	0.0494432618818525\\
5.8	7.45454545454545	0.0489396394910294	0.0489396394910294\\
5.8	7.54545454545455	0.0483769024542937	0.0483769024542937\\
5.8	7.63636363636364	0.0477612797096827	0.0477612797096827\\
5.8	7.72727272727273	0.0470985789094908	0.0470985789094908\\
5.8	7.81818181818182	0.0463942068905323	0.0463942068905323\\
5.8	7.90909090909091	0.0456531898535651	0.0456531898535651\\
5.8	8	0.0448801931547856	0.0448801931547856\\
5.8	8.09090909090909	0.0440795406300711	0.0440795406300711\\
5.8	8.18181818181818	0.0432552333882444	0.0432552333882444\\
5.8	8.27272727272727	0.0424109680232678	0.0424109680232678\\
5.8	8.36363636363636	0.04155015420716	0.04155015420716\\
5.8	8.45454545454545	0.0406759316357235	0.0406759316357235\\
5.8	8.54545454545455	0.0397911863080857	0.0397911863080857\\
5.8	8.63636363636364	0.0388985661286995	0.0388985661286995\\
5.8	8.72727272727273	0.0380004958269884	0.0380004958269884\\
5.8	8.81818181818182	0.0370991911953781	0.0370991911953781\\
5.8	8.90909090909091	0.0361966726511355	0.0361966726511355\\
5.8	9	0.035294778131335	0.035294778131335\\
5.8	9.09090909090909	0.0343951753335186	0.0343951753335186\\
5.8	9.18181818181818	0.0334993733172432	0.0334993733172432\\
5.8	9.27272727272727	0.0326087334838257	0.0326087334838257\\
5.8	9.36363636363636	0.031724479953256	0.031724479953256\\
5.8	9.45454545454546	0.0308477093585212	0.0308477093585212\\
5.8	9.54545454545454	0.0299794000785017	0.0299794000785017\\
5.8	9.63636363636364	0.0291204209312338	0.0291204209312338\\
5.8	9.72727272727273	0.0282715393497108	0.0282715393497108\\
5.8	9.81818181818182	0.0274334290625581	0.0274334290625581\\
5.8	9.90909090909091	0.0266066773018906	0.0266066773018906\\
5.8	10	0.0257917915604997	0.0257917915604997\\
5.9	1	-0.464482715105962	-0.464482715105962\\
5.9	1.09090909090909	-0.465891487630487	-0.465891487630487\\
5.9	1.18181818181818	-0.465347437156093	-0.465347437156093\\
5.9	1.27272727272727	-0.462751231780344	-0.462751231780344\\
5.9	1.36363636363636	-0.458056934720836	-0.458056934720836\\
5.9	1.45454545454545	-0.451271761210549	-0.451271761210549\\
5.9	1.54545454545455	-0.442452787273191	-0.442452787273191\\
5.9	1.63636363636364	-0.431701394931018	-0.431701394931018\\
5.9	1.72727272727273	-0.41915624847963	-0.41915624847963\\
5.9	1.81818181818182	-0.404985522134192	-0.404985522134192\\
5.9	1.90909090909091	-0.389378978711503	-0.389378978711503\\
5.9	2	-0.372540361121586	-0.372540361121586\\
5.9	2.09090909090909	-0.35468042313549	-0.35468042313549\\
5.9	2.18181818181818	-0.336010805096932	-0.336010805096932\\
5.9	2.27272727272727	-0.316738859814539	-0.316738859814539\\
5.9	2.36363636363636	-0.297063455435382	-0.297063455435382\\
5.9	2.45454545454545	-0.277171724604682	-0.277171724604682\\
5.9	2.54545454545455	-0.257236690119862	-0.257236690119862\\
5.9	2.63636363636364	-0.237415673407123	-0.237415673407123\\
5.9	2.72727272727273	-0.217849380215682	-0.217849380215682\\
5.9	2.81818181818182	-0.198661554909534	-0.198661554909534\\
5.9	2.90909090909091	-0.179959098018402	-0.179959098018402\\
5.9	3	-0.161832549135426	-0.161832549135426\\
5.9	3.09090909090909	-0.144356847127127	-0.144356847127127\\
5.9	3.18181818181818	-0.127592290675883	-0.127592290675883\\
5.9	3.27272727272727	-0.11158563348656	-0.11158563348656\\
5.9	3.36363636363636	-0.0963712594270467	-0.0963712594270467\\
5.9	3.45454545454545	-0.0819723930344712	-0.0819723930344712\\
5.9	3.54545454545455	-0.0684023099747484	-0.0684023099747484\\
5.9	3.63636363636364	-0.0556655200885828	-0.0556655200885828\\
5.9	3.72727272727273	-0.0437589025761867	-0.0437589025761867\\
5.9	3.81818181818182	-0.0326727787089966	-0.0326727787089966\\
5.9	3.90909090909091	-0.0223919122892095	-0.0223919122892095\\
5.9	4	-0.0128964320068683	-0.0128964320068683\\
5.9	4.09090909090909	-0.00416267297772692	-0.00416267297772692\\
5.9	4.18181818181818	0.00383606280824788	0.00383606280824788\\
5.9	4.27272727272727	0.0111288255344738	0.0111288255344738\\
5.9	4.36363636363636	0.0177464131323342	0.0177464131323342\\
5.9	4.45454545454546	0.0237208394394869	0.0237208394394869\\
5.9	4.54545454545454	0.0290848703504904	0.0290848703504904\\
5.9	4.63636363636364	0.0338716229808792	0.0338716229808792\\
5.9	4.72727272727273	0.0381142226832081	0.0381142226832081\\
5.9	4.81818181818182	0.0418455127290026	0.0418455127290026\\
5.9	4.90909090909091	0.0450978115650877	0.0450978115650877\\
5.9	5	0.0479027127344535	0.0479027127344535\\
5.9	5.09090909090909	0.0502909227947669	0.0502909227947669\\
5.9	5.18181818181818	0.0522921328511546	0.0522921328511546\\
5.9	5.27272727272727	0.0539349196275367	0.0539349196275367\\
5.9	5.36363636363636	0.0552466723198454	0.0552466723198454\\
5.9	5.45454545454545	0.056253541795215	0.056253541795215\\
5.9	5.54545454545455	0.0569804090163109	0.0569804090163109\\
5.9	5.63636363636364	0.0574508698741269	0.0574508698741269\\
5.9	5.72727272727273	0.0576872339021062	0.0576872339021062\\
5.9	5.81818181818182	0.05771053461686	0.05771053461686\\
5.9	5.90909090909091	0.0575405494846452	0.0575405494846452\\
5.9	6	0.0571958277474249	0.0571958277474249\\
5.9	6.09090909090909	0.0566937245576724	0.0566937245576724\\
5.9	6.18181818181818	0.0560504400673955	0.0560504400673955\\
5.9	6.27272727272727	0.0552810622948689	0.0552810622948689\\
5.9	6.36363636363636	0.0543996127530277	0.0543996127530277\\
5.9	6.45454545454545	0.0534190939675124	0.0534190939675124\\
5.9	6.54545454545455	0.0523515381409715	0.0523515381409715\\
5.9	6.63636363636364	0.0512080563346138	0.0512080563346138\\
5.9	6.72727272727273	0.0499988876392716	0.0499988876392716\\
5.9	6.81818181818182	0.0487334478975128	0.0487334478975128\\
5.9	6.90909090909091	0.0474203776167139	0.0474203776167139\\
5.9	7	0.04606758878152	0.04606758878152\\
5.9	7.09090909090909	0.0446823103337193	0.0446823103337193\\
5.9	7.18181818181818	0.0432711321392113	0.0432711321392113\\
5.9	7.27272727272727	0.0418400473062149	0.0418400473062149\\
5.9	7.36363636363636	0.0403944927570516	0.0403944927570516\\
5.9	7.45454545454545	0.0389393879883093	0.0389393879883093\\
5.9	7.54545454545455	0.0374791719817404	0.0374791719817404\\
5.9	7.63636363636364	0.0360178382513838	0.0360178382513838\\
5.9	7.72727272727273	0.0345589680316691	0.0345589680316691\\
5.9	7.81818181818182	0.0331057616271756	0.0331057616271756\\
5.9	7.90909090909091	0.0316610679576893	0.0316610679576893\\
5.9	8	0.0302274123426083	0.0302274123426083\\
5.9	8.09090909090909	0.0288070225769639	0.0288070225769639\\
5.9	8.18181818181818	0.027401853357628	0.027401853357628\\
5.9	8.27272727272727	0.026013609122957	0.026013609122957\\
5.9	8.36363636363636	0.0246437653724234	0.0246437653724234\\
5.9	8.45454545454545	0.0232935885348876	0.0232935885348876\\
5.9	8.54545454545455	0.0219641544553044	0.0219641544553044\\
5.9	8.63636363636364	0.0206563655699477	0.0206563655699477\\
5.9	8.72727272727273	0.019370966839849	0.019370966839849\\
5.9	8.81818181818182	0.0181085605112049	0.0181085605112049\\
5.9	8.90909090909091	0.0168696197701016	0.0168696197701016\\
5.9	9	0.0156545013571316	0.0156545013571316\\
5.9	9.09090909090909	0.0144634572054435	0.0144634572054435\\
5.9	9.18181818181818	0.0132966451634984	0.0132966451634984\\
5.9	9.27272727272727	0.0121541388613844	0.0121541388613844\\
5.9	9.36363636363636	0.0110359367770259	0.0110359367770259\\
5.9	9.45454545454546	0.00994197055603098	0.00994197055603098\\
5.9	9.54545454545454	0.00887211263630113	0.00887211263630113\\
5.9	9.63636363636364	0.00782618322591245	0.00782618322591245\\
5.9	9.72727272727273	0.00680395668017893	0.00680395668017893\\
5.9	9.81818181818182	0.00580516732125616	0.00580516732125616\\
5.9	9.90909090909091	0.00482951474114511	0.00482951474114511\\
5.9	10	0.00387666862653934	0.00387666862653934\\
6	1	-0.520665075287488	-0.520665075287488\\
6	1.09090909090909	-0.503614582893155	-0.503614582893155\\
6	1.18181818181818	-0.484330782419731	-0.484330782419731\\
6	1.27272727272727	-0.462935766576549	-0.462935766576549\\
6	1.36363636363636	-0.439601986591263	-0.439601986591263\\
6	1.45454545454545	-0.41454457459162	-0.41454457459162\\
6	1.54545454545455	-0.388011993201242	-0.388011993201242\\
6	1.63636363636364	-0.360275942883108	-0.360275942883108\\
6	1.72727272727273	-0.331621314416737	-0.331621314416737\\
6	1.81818181818182	-0.30233679102338	-0.30233679102338\\
6	1.90909090909091	-0.272706516672427	-0.272706516672427\\
6	2	-0.243003075971466	-0.243003075971466\\
6	2.09090909090909	-0.213481888352491	-0.213481888352491\\
6	2.18181818181818	-0.184377009055867	-0.184377009055867\\
6	2.27272727272727	-0.155898250790592	-0.155898250790592\\
6	2.36363636363636	-0.12822948920849	-0.12822948920849\\
6	2.45454545454545	-0.101527987492773	-0.101527987492773\\
6	2.54545454545455	-0.0759245652018276	-0.0759245652018276\\
6	2.63636363636364	-0.0515244391672892	-0.0515244391672892\\
6	2.72727272727273	-0.0284085755417715	-0.0284085755417715\\
6	2.81818181818182	-0.00663540863993174	-0.00663540863993174\\
6	2.90909090909091	0.0137571985883715	0.0137571985883715\\
6	3	0.0327498576766839	0.0327498576766839\\
6	3.09090909090909	0.0503395072114543	0.0503395072114543\\
6	3.18181818181818	0.0665372827627207	0.0665372827627207\\
6	3.27272727272727	0.0813664560351956	0.0813664560351956\\
6	3.36363636363636	0.0948604811619533	0.0948604811619533\\
6	3.45454545454545	0.107061174270745	0.107061174270745\\
6	3.54545454545455	0.118017042712887	0.118017042712887\\
6	3.63636363636364	0.127781772489066	0.127781772489066\\
6	3.72727272727273	0.13641287622766	0.13641287622766\\
6	3.81818181818182	0.14397049934666	0.14397049934666\\
6	3.90909090909091	0.150516378539342	0.150516378539342\\
6	4	0.156112944258396	0.156112944258396\\
6	4.09090909090909	0.160822557244001	0.160822557244001\\
6	4.18181818181818	0.164706868180869	0.164706868180869\\
6	4.27272727272727	0.16782628913281	0.16782628913281\\
6	4.36363636363636	0.170239565367753	0.170239565367753\\
6	4.45454545454546	0.17200343644908	0.17200343644908\\
6	4.54545454545454	0.173172375946174	0.173172375946174\\
6	4.63636363636364	0.173798399740441	0.173798399740441\\
6	4.72727272727273	0.173930933618475	0.173930933618475\\
6	4.81818181818182	0.173616731609362	0.173616731609362\\
6	4.90909090909091	0.172899837305894	0.172899837305894\\
6	5	0.171821581185529	0.171821581185529\\
6	5.09090909090909	0.170420607698524	0.170420607698524\\
6	5.18181818181818	0.168732926605682	0.168732926605682\\
6	5.27272727272727	0.1667919837183	0.1667919837183\\
6	5.36363636363636	0.164628746813488	0.164628746813488\\
6	5.45454545454545	0.162271803066752	0.162271803066752\\
6	5.54545454545455	0.159747464860201	0.159747464860201\\
6	5.63636363636364	0.157079881289898	0.157079881289898\\
6	5.72727272727273	0.154291153111892	0.154291153111892\\
6	5.81818181818182	0.1514014492358	0.1514014492358\\
6	5.90909090909091	0.148429123200733	0.148429123200733\\
6	6	0.145390828354108	0.145390828354108\\
6	6.09090909090909	0.142301630702906	0.142301630702906\\
6	6.18181818181818	0.139175118622611	0.139175118622611\\
6	6.27272727272727	0.136023508794718	0.136023508794718\\
6	6.36363636363636	0.132857747902445	0.132857747902445\\
6	6.45454545454545	0.129687609749123	0.129687609749123\\
6	6.54545454545455	0.126521787577391	0.126521787577391\\
6	6.63636363636364	0.123367981462362	0.123367981462362\\
6	6.72727272727273	0.12023298073065	0.12023298073065\\
6	6.81818181818182	0.117122741421646	0.117122741421646\\
6	6.90909090909091	0.114042458859637	0.114042458859637\\
6	7	0.110996635446956	0.110996635446956\\
6	7.09090909090909	0.107989143820799	0.107989143820799\\
6	7.18181818181818	0.105023285541093	0.105023285541093\\
6	7.27272727272727	0.102101845494906	0.102101845494906\\
6	7.36363636363636	0.0992271422155046	0.0992271422155046\\
6	7.45454545454545	0.0964010743221045	0.0964010743221045\\
6	7.54545454545455	0.0936251632904993	0.0936251632904993\\
6	7.63636363636364	0.0909005927657205	0.0909005927657205\\
6	7.72727272727273	0.0882282446262741	0.0882282446262741\\
6	7.81818181818182	0.085608732005871	0.085608732005871\\
6	7.90909090909091	0.083042429473307	0.083042429473307\\
6	8	0.0805295005646325	0.0805295005646325\\
6	8.09090909090909	0.0780699228543357	0.0780699228543357\\
6	8.18181818181818	0.0756635107441451	0.0756635107441451\\
6	8.27272727272727	0.0733099361395178	0.0733099361395178\\
6	8.36363636363636	0.0710087471750709	0.0710087471750709\\
6	8.45454545454545	0.0687593851412811	0.0687593851412811\\
6	8.54545454545455	0.0665611997558802	0.0665611997558802\\
6	8.63636363636364	0.0644134629145613	0.0644134629145613\\
6	8.72727272727273	0.0623153810469964	0.0623153810469964\\
6	8.81818181818182	0.0602661061958105	0.0602661061958105\\
6	8.90909090909091	0.0582647459280765	0.0582647459280765\\
6	9	0.0563103721811538	0.0563103721811538\\
6	9.09090909090909	0.0544020291373141	0.0544020291373141\\
6	9.18181818181818	0.0525387402145613	0.0525387402145613\\
6	9.27272727272727	0.0507195142544145	0.0507195142544145\\
6	9.36363636363636	0.0489433509811481	0.0489433509811481\\
6	9.45454545454546	0.0472092458010878	0.0472092458010878\\
6	9.54545454545454	0.0455161940050242	0.0455161940050242\\
6	9.63636363636364	0.0438631944316481	0.0438631944316481\\
6	9.72727272727273	0.0422492526450744	0.0422492526450744\\
6	9.81818181818182	0.0406733836750341	0.0406733836750341\\
6	9.90909090909091	0.0391346143641459	0.0391346143641459\\
6	10	0.037631985362804	0.037631985362804\\
6.1	1	-0.271414852473687	-0.271414852473687\\
6.1	1.09090909090909	-0.233221266001961	-0.233221266001961\\
6.1	1.18181818181818	-0.193370635347115	-0.193370635347115\\
6.1	1.27272727272727	-0.152223109603076	-0.152223109603076\\
6.1	1.36363636363636	-0.110169613355126	-0.110169613355126\\
6.1	1.45454545454545	-0.0676175388808537	-0.0676175388808537\\
6.1	1.54545454545455	-0.0249767388167035	-0.0249767388167035\\
6.1	1.63636363636364	0.01735326902358	0.01735326902358\\
6.1	1.72727272727273	0.0589942668549859	0.0589942668549859\\
6.1	1.81818181818182	0.0995981303780148	0.0995981303780148\\
6.1	1.90909090909091	0.138853341181419	0.138853341181419\\
6.1	2	0.176489287122826	0.176489287122826\\
6.1	2.09090909090909	0.212278543722238	0.212278543722238\\
6.1	2.18181818181818	0.246037405191274	0.246037405191274\\
6.1	2.27272727272727	0.277624969722032	0.277624969722032\\
6.1	2.36363636363636	0.306941089623857	0.306941089623857\\
6.1	2.45454545454545	0.333923481769391	0.333923481769391\\
6.1	2.54545454545455	0.358544265245586	0.358544265245586\\
6.1	2.63636363636364	0.380806157211058	0.380806157211058\\
6.1	2.72727272727273	0.400738519326756	0.400738519326756\\
6.1	2.81818181818182	0.4183934089864	0.4183934089864\\
6.1	2.90909090909091	0.4338417540388	0.4338417540388\\
6.1	3	0.447169737998688	0.447169737998688\\
6.1	3.09090909090909	0.458475455465138	0.458475455465138\\
6.1	3.18181818181818	0.467865874723972	0.467865874723972\\
6.1	3.27272727272727	0.475454126113972	0.475454126113972\\
6.1	3.36363636363636	0.481357120310986	0.481357120310986\\
6.1	3.45454545454545	0.485693489756625	0.485693489756625\\
6.1	3.54545454545455	0.488581838521457	0.488581838521457\\
6.1	3.63636363636364	0.490139280445617	0.490139280445617\\
6.1	3.72727272727273	0.490480241974686	0.490480241974686\\
6.1	3.81818181818182	0.489715504285595	0.489715504285595\\
6.1	3.90909090909091	0.487951458709945	0.487951458709945\\
6.1	4	0.485289549799842	0.485289549799842\\
6.1	4.09090909090909	0.481825881385913	0.481825881385913\\
6.1	4.18181818181818	0.477650962438546	0.477650962438546\\
6.1	4.27272727272727	0.472849571294335	0.472849571294335\\
6.1	4.36363636363636	0.467500718719452	0.467500718719452\\
6.1	4.45454545454546	0.461677692250711	0.461677692250711\\
6.1	4.54545454545454	0.455448166209531	0.455448166209531\\
6.1	4.63636363636364	0.448874363670852	0.448874363670852\\
6.1	4.72727272727273	0.442013258452161	0.442013258452161\\
6.1	4.81818181818182	0.43491680684397	0.43491680684397\\
6.1	4.90909090909091	0.427632200319576	0.427632200319576\\
6.1	5	0.420202131833424	0.420202131833424\\
6.1	5.09090909090909	0.412665069544333	0.412665069544333\\
6.1	5.18181818181818	0.405055532886802	0.405055532886802\\
6.1	5.27272727272727	0.397404366867693	0.397404366867693\\
6.1	5.36363636363636	0.389739011295961	0.389739011295961\\
6.1	5.45454545454545	0.382083762369651	0.382083762369651\\
6.1	5.54545454545455	0.374460024657617	0.374460024657617\\
6.1	5.63636363636364	0.366886552033808	0.366886552033808\\
6.1	5.72727272727273	0.359379676559558	0.359379676559558\\
6.1	5.81818181818182	0.351953524673924	0.351953524673924\\
6.1	5.90909090909091	0.344620220352608	0.344620220352608\\
6.1	6	0.337390075140817	0.337390075140817\\
6.1	6.09090909090909	0.330271765162072	0.330271765162072\\
6.1	6.18181818181818	0.323272495360322	0.323272495360322\\
6.1	6.27272727272727	0.31639815135294	0.31639815135294\\
6.1	6.36363636363636	0.309653439362553	0.309653439362553\\
6.1	6.45454545454545	0.303042014761165	0.303042014761165\\
6.1	6.54545454545455	0.296566599804676	0.296566599804676\\
6.1	6.63636363636364	0.290229091163444	0.290229091163444\\
6.1	6.72727272727273	0.284030657868079	0.284030657868079\\
6.1	6.81818181818182	0.27797183029189	0.27797183029189\\
6.1	6.90909090909091	0.272052580784701	0.272052580784701\\
6.1	7	0.266272396558946	0.266272396558946\\
6.1	7.09090909090909	0.260630345409914	0.260630345409914\\
6.1	7.18181818181818	0.255125134828837	0.255125134828837\\
6.1	7.27272727272727	0.249755165041662	0.249755165041662\\
6.1	7.36363636363636	0.244518576478522	0.244518576478522\\
6.1	7.45454545454545	0.239413292150041	0.239413292150041\\
6.1	7.54545454545455	0.234437055377277	0.234437055377277\\
6.1	7.63636363636364	0.229587463292786	0.229587463292786\\
6.1	7.72727272727273	0.224861996501417	0.224861996501417\\
6.1	7.81818181818182	0.220258045261346	0.220258045261346\\
6.1	7.90909090909091	0.215772932518692	0.215772932518692\\
6.1	8	0.211403934103035	0.211403934103035\\
6.1	8.09090909090909	0.207148296366461	0.207148296366461\\
6.1	8.18181818181818	0.203003251525292	0.203003251525292\\
6.1	8.27272727272727	0.198966030941658	0.198966030941658\\
6.1	8.36363636363636	0.195033876561417	0.195033876561417\\
6.1	8.45454545454545	0.191204050705629	0.191204050705629\\
6.1	8.54545454545455	0.187473844394897	0.187473844394897\\
6.1	8.63636363636364	0.183840584369263	0.183840584369263\\
6.1	8.72727272727273	0.180301638950978	0.180301638950978\\
6.1	8.81818181818182	0.176854422883342	0.176854422883342\\
6.1	8.90909090909091	0.173496401265773	0.173496401265773\\
6.1	9	0.170225092693356	0.170225092693356\\
6.1	9.09090909090909	0.167038071698203	0.167038071698203\\
6.1	9.18181818181818	0.163932970579969	0.163932970579969\\
6.1	9.27272727272727	0.160907480703805	0.160907480703805\\
6.1	9.36363636363636	0.157959353335761	0.157959353335761\\
6.1	9.45454545454546	0.155086400078136	0.155086400078136\\
6.1	9.54545454545454	0.152286492960488	0.152286492960488\\
6.1	9.63636363636364	0.149557564235852	0.149557564235852\\
6.1	9.72727272727273	0.146897605926149	0.146897605926149\\
6.1	9.81818181818182	0.144304669155768	0.144304669155768\\
6.1	9.90909090909091	0.141776863307769	0.141776863307769\\
6.1	10	0.139312355033102	0.139312355033102\\
6.2	1	0.313936061114216	0.313936061114216\\
6.2	1.09090909090909	0.369216310505041	0.369216310505041\\
6.2	1.18181818181818	0.424565952719551	0.424565952719551\\
6.2	1.27272727272727	0.479416808411725	0.479416808411725\\
6.2	1.36363636363636	0.533208562345881	0.533208562345881\\
6.2	1.45454545454545	0.58540762918299	0.58540762918299\\
6.2	1.54545454545455	0.635523107386368	0.635523107386368\\
6.2	1.63636363636364	0.683119174885746	0.683119174885746\\
6.2	1.72727272727273	0.727823709578424	0.727823709578424\\
6.2	1.81818181818182	0.769333254527004	0.769333254527004\\
6.2	1.90909090909091	0.807414683302497	0.807414683302497\\
6.2	2	0.841904062782627	0.841904062782627\\
6.2	2.09090909090909	0.872703274677936	0.872703274677936\\
6.2	2.18181818181818	0.899774961851974	0.899774961851974\\
6.2	2.27272727272727	0.923136329298932	0.923136329298932\\
6.2	2.36363636363636	0.942852268181409	0.942852268181409\\
6.2	2.45454545454545	0.959028197159493	0.959028197159493\\
6.2	2.54545454545455	0.971802937657102	0.971802937657102\\
6.2	2.63636363636364	0.981341865094965	0.981341865094965\\
6.2	2.72727272727273	0.987830510449138	0.987830510449138\\
6.2	2.81818181818182	0.991468727888774	0.991468727888774\\
6.2	2.90909090909091	0.992465495475559	0.992465495475559\\
6.2	3	0.991034376818643	0.991034376818643\\
6.2	3.09090909090909	0.987389641444799	0.987389641444799\\
6.2	3.18181818181818	0.981743019417291	0.981743019417291\\
6.2	3.27272727272727	0.974301050238754	0.974301050238754\\
6.2	3.36363636363636	0.965262976115407	0.965262976115407\\
6.2	3.45454545454545	0.954819124125301	0.954819124125301\\
6.2	3.54545454545455	0.943149719720879	0.943149719720879\\
6.2	3.63636363636364	0.930424074440141	0.930424074440141\\
6.2	3.72727272727273	0.916800092975946	0.916800092975946\\
6.2	3.81818181818182	0.90242404826695	0.90242404826695\\
6.2	3.90909090909091	0.887430577555806	0.887430577555806\\
6.2	4	0.871942857045323	0.871942857045323\\
6.2	4.09090909090909	0.856072917596832	0.856072917596832\\
6.2	4.18181818181818	0.839922068656586	0.839922068656586\\
6.2	4.27272727272727	0.823581402126346	0.823581402126346\\
6.2	4.36363636363636	0.807132352121174	0.807132352121174\\
6.2	4.45454545454546	0.790647290426738	0.790647290426738\\
6.2	4.54545454545454	0.774190140953289	0.774190140953289\\
6.2	4.63636363636364	0.757816999578488	0.757816999578488\\
6.2	4.72727272727273	0.741576748485283	0.741576748485283\\
6.2	4.81818181818182	0.72551165645334	0.72551165645334\\
6.2	4.90909090909091	0.70965795857853	0.70965795857853\\
6.2	5	0.694046410603956	0.694046410603956\\
6.2	5.09090909090909	0.67870281447855	0.67870281447855\\
6.2	5.18181818181818	0.663648512946318	0.663648512946318\\
6.2	5.27272727272727	0.648900851940566	0.648900851940566\\
6.2	5.36363636363636	0.634473610341161	0.634473610341161\\
6.2	5.45454545454545	0.620377397275005	0.620377397275005\\
6.2	5.54545454545455	0.606620017624255	0.606620017624255\\
6.2	5.63636363636364	0.593206806774754	0.593206806774754\\
6.2	5.72727272727273	0.580140935907438	0.580140935907438\\
6.2	5.81818181818182	0.567423689325036	0.567423689325036\\
6.2	5.90909090909091	0.555054715429552	0.555054715429552\\
6.2	6	0.543032253035356	0.543032253035356\\
6.2	6.09090909090909	0.531353334729043	0.531353334729043\\
6.2	6.18181818181818	0.520013968979604	0.520013968979604\\
6.2	6.27272727272727	0.509009302668583	0.509009302668583\\
6.2	6.36363636363636	0.498333765656286	0.498333765656286\\
6.2	6.45454545454545	0.487981198931985	0.487981198931985\\
6.2	6.54545454545455	0.477944967817938	0.477944967817938\\
6.2	6.63636363636364	0.468218061612416	0.468218061612416\\
6.2	6.72727272727273	0.45879318096865	0.45879318096865\\
6.2	6.81818181818182	0.449662814217099	0.449662814217099\\
6.2	6.90909090909091	0.440819303749293	0.440819303749293\\
6.2	7	0.432254903494267	0.432254903494267\\
6.2	7.09090909090909	0.423961828434194	0.423961828434194\\
6.2	7.18181818181818	0.415932297025054	0.415932297025054\\
6.2	7.27272727272727	0.408158567311497	0.408158567311497\\
6.2	7.36363636363636	0.400632967452856	0.400632967452856\\
6.2	7.45454545454545	0.393347921309682	0.393347921309682\\
6.2	7.54545454545455	0.386295969677261	0.386295969677261\\
6.2	7.63636363636364	0.379469787694323	0.379469787694323\\
6.2	7.72727272727273	0.372862198901455	0.372862198901455\\
6.2	7.81818181818182	0.366466186374373	0.366466186374373\\
6.2	7.90909090909091	0.36027490131216	0.36027490131216\\
6.2	8	0.354281669419316	0.354281669419316\\
6.2	8.09090909090909	0.348479995383181	0.348479995383181\\
6.2	8.18181818181818	0.342863565714291	0.342863565714291\\
6.2	8.27272727272727	0.337426250186652	0.337426250186652\\
6.2	8.36363636363636	0.332162102087204	0.332162102087204\\
6.2	8.45454545454545	0.327065357458962	0.327065357458962\\
6.2	8.54545454545455	0.322130433499964	0.322130433499964\\
6.2	8.63636363636364	0.317351926260188	0.317351926260188\\
6.2	8.72727272727273	0.312724607760758	0.312724607760758\\
6.2	8.81818181818182	0.308243422643837	0.308243422643837\\
6.2	8.90909090909091	0.30390348444745	0.30390348444745\\
6.2	9	0.299700071586876	0.299700071586876\\
6.2	9.09090909090909	0.29562862311315	0.29562862311315\\
6.2	9.18181818181818	0.291684734309316	0.291684734309316\\
6.2	9.27272727272727	0.287864152176388	0.287864152176388\\
6.2	9.36363636363636	0.284162770853322	0.284162770853322\\
6.2	9.45454545454546	0.280576627008556	0.280576627008556\\
6.2	9.54545454545454	0.277101895234763	0.277101895234763\\
6.2	9.63636363636364	0.273734883473322	0.273734883473322\\
6.2	9.72727272727273	0.270472028490475	0.270472028490475\\
6.2	9.81818181818182	0.267309891423215	0.267309891423215\\
6.2	9.90909090909091	0.264245153409566	0.264245153409566\\
6.2	10	0.26127461131493	0.26127461131493\\
6.3	1	1.04430227583792	1.04430227583792\\
6.3	1.09090909090909	1.10247605176271	1.10247605176271\\
6.3	1.18181818181818	1.158376087447	1.158376087447\\
6.3	1.27272727272727	1.21134755622036	1.21134755622036\\
6.3	1.36363636363636	1.26079720270541	1.26079720270541\\
6.3	1.45454545454545	1.30621191482874	1.30621191482874\\
6.3	1.54545454545455	1.34717157720088	1.34717157720088\\
6.3	1.63636363636364	1.38335617939485	1.38335617939485\\
6.3	1.72727272727273	1.41454764029062	1.41454764029062\\
6.3	1.81818181818182	1.44062712185924	1.44062712185924\\
6.3	1.90909090909091	1.46156876284207	1.46156876284207\\
6.3	2	1.47743079743493	1.47743079743493\\
6.3	2.09090909090909	1.48834497171371	1.48834497171371\\
6.3	2.18181818181818	1.49450506348816	1.49450506348816\\
6.3	2.27272727272727	1.49615517606617	1.49615517606617\\
6.3	2.36363636363636	1.49357833296675	1.49357833296675\\
6.3	2.45454545454545	1.48708576263472	1.48708576263472\\
6.3	2.54545454545455	1.47700713814545	1.47700713814545\\
6.3	2.63636363636364	1.46368193113139	1.46368193113139\\
6.3	2.72727272727273	1.44745195315457	1.44745195315457\\
6.3	2.81818181818182	1.42865509095355	1.42865509095355\\
6.3	2.90909090909091	1.40762019267126	1.40762019267126\\
6.3	3	1.38466302795742	1.38466302795742\\
6.3	3.09090909090909	1.36008322315638	1.36008322315638\\
6.3	3.18181818181818	1.33416206110819	1.33416206110819\\
6.3	3.27272727272727	1.30716103109033	1.30716103109033\\
6.3	3.36363636363636	1.2793210160861	1.2793210160861\\
6.3	3.45454545454545	1.25086201018504	1.25086201018504\\
6.3	3.54545454545455	1.22198326712255	1.22198326712255\\
6.3	3.63636363636364	1.19286379066496	1.19286379066496\\
6.3	3.72727272727273	1.16366308791809	1.16366308791809\\
6.3	3.81818181818182	1.13452211707514	1.13452211707514\\
6.3	3.90909090909091	1.10556437119655	1.10556437119655\\
6.3	4	1.07689704904738	1.07689704904738\\
6.3	4.09090909090909	1.04861227263612	1.04861227263612\\
6.3	4.18181818181818	1.02078831881343	1.02078831881343\\
6.3	4.27272727272727	0.993490839078053	0.993490839078053\\
6.3	4.36363636363636	0.966774047615108	0.966774047615108\\
6.3	4.45454545454546	0.940681862609913	0.940681862609913\\
6.3	4.54545454545454	0.915248990102186	0.915248990102186\\
6.3	4.63636363636364	0.890501943148626	0.890501943148626\\
6.3	4.72727272727273	0.866459991925437	0.866459991925437\\
6.3	4.81818181818182	0.843136042706399	0.843136042706399\\
6.3	4.90909090909091	0.820537445472676	0.820537445472676\\
6.3	5	0.798666731318826	0.798666731318826\\
6.3	5.09090909090909	0.777522281880229	0.777522281880229\\
6.3	5.18181818181818	0.757098933778455	0.757098933778455\\
6.3	5.27272727272727	0.737388521614359	0.737388521614359\\
6.3	5.36363636363636	0.718380363378526	0.718380363378526\\
6.3	5.45454545454545	0.700061692333546	0.700061692333546\\
6.3	5.54545454545455	0.682418039485567	0.682418039485567\\
6.3	5.63636363636364	0.665433570730881	0.665433570730881\\
6.3	5.72727272727273	0.649091382660521	0.649091382660521\\
6.3	5.81818181818182	0.633373760850624	0.633373760850624\\
6.3	5.90909090909091	0.618262404274567	0.618262404274567\\
6.3	6	0.603738619257029	0.603738619257029\\
6.3	6.09090909090909	0.589783486160244	0.589783486160244\\
6.3	6.18181818181818	0.576378001756786	0.576378001756786\\
6.3	6.27272727272727	0.563503200007249	0.563503200007249\\
6.3	6.36363636363636	0.551140253729838	0.551140253729838\\
6.3	6.45454545454545	0.539270559425599	0.539270559425599\\
6.3	6.54545454545455	0.527875807310105	0.527875807310105\\
6.3	6.63636363636364	0.516938038401576	0.516938038401576\\
6.3	6.72727272727273	0.50643969032757	0.50643969032757\\
6.3	6.81818181818182	0.496363633338018	0.496363633338018\\
6.3	6.90909090909091	0.486693197851588	0.486693197851588\\
6.3	7	0.477412194714969	0.477412194714969\\
6.3	7.09090909090909	0.468504929220163	0.468504929220163\\
6.3	7.18181818181818	0.459956209802869	0.459956209802869\\
6.3	7.27272727272727	0.451751352234611	0.451751352234611\\
6.3	7.36363636363636	0.443876180021933	0.443876180021933\\
6.3	7.45454545454545	0.436317021636799	0.436317021636799\\
6.3	7.54545454545455	0.429060705122585	0.429060705122585\\
6.3	7.63636363636364	0.422094550548964	0.422094550548964\\
6.3	7.72727272727273	0.415406360725836	0.415406360725836\\
6.3	7.81818181818182	0.408984410530421	0.408984410530421\\
6.3	7.90909090909091	0.402817435152223	0.402817435152223\\
6.3	8	0.396894617516903	0.396894617516903\\
6.3	8.09090909090909	0.391205575111855	0.391205575111855\\
6.3	8.18181818181818	0.38574034640259	0.38574034640259\\
6.3	8.27272727272727	0.380489376999782	0.380489376999782\\
6.3	8.36363636363636	0.375443505711095	0.375443505711095\\
6.3	8.45454545454545	0.370593950589747	0.370593950589747\\
6.3	8.54545454545455	0.365932295072386	0.365932295072386\\
6.3	8.63636363636364	0.361450474282198	0.361450474282198\\
6.3	8.72727272727273	0.357140761558764	0.357140761558764\\
6.3	8.81818181818182	0.352995755263807	0.352995755263807\\
6.3	8.90909090909091	0.349008365901413	0.349008365901413\\
6.3	9	0.345171803582249	0.345171803582249\\
6.3	9.09090909090909	0.341479565853654	0.341479565853654\\
6.3	9.18181818181818	0.337925425910984	0.337925425910984\\
6.3	9.27272727272727	0.334503421200139	0.334503421200139\\
6.3	9.36363636363636	0.331207842416624	0.331207842416624\\
6.3	9.45454545454546	0.32803322290273	0.32803322290273\\
6.3	9.54545454545454	0.32497432844126	0.32497432844126\\
6.3	9.63636363636364	0.322026147441703	0.322026147441703\\
6.3	9.72727272727273	0.319183881512669	0.319183881512669\\
6.3	9.81818181818182	0.316442936412788	0.316442936412788\\
6.3	9.90909090909091	0.313798913370951	0.313798913370951\\
6.3	10	0.311247600765821	0.311247600765821\\
6.4	1	1.4839288452697	1.4839288452697\\
6.4	1.09090909090909	1.52530110745571	1.52530110745571\\
6.4	1.18181818181818	1.56238646433675	1.56238646433675\\
6.4	1.27272727272727	1.59464263245439	1.59464263245439\\
6.4	1.36363636363636	1.62163635993899	1.62163635993899\\
6.4	1.45454545454545	1.64305500251989	1.64305500251989\\
6.4	1.54545454545455	1.65871068110856	1.65871068110856\\
6.4	1.63636363636364	1.6685378519607	1.6685378519607\\
6.4	1.72727272727273	1.67258551030633	1.67258551030633\\
6.4	1.81818181818182	1.67100541016807	1.67100541016807\\
6.4	1.90909090909091	1.66403767102686	1.66403767102686\\
6.4	2	1.65199501290506	1.65199501290506\\
6.4	2.09090909090909	1.63524666564141	1.63524666564141\\
6.4	2.18181818181818	1.61420277533702	1.61420277533702\\
6.4	2.27272727272727	1.58929990951062	1.58929990951062\\
6.4	2.36363636363636	1.56098806056157	1.56098806056157\\
6.4	2.45454545454545	1.52971937460855	1.52971937460855\\
6.4	2.54545454545455	1.49593869346126	1.49593869346126\\
6.4	2.63636363636364	1.46007589105659	1.46007589105659\\
6.4	2.72727272727273	1.42253990926981	1.42253990926981\\
6.4	2.81818181818182	1.38371434737977	1.38371434737977\\
6.4	2.90909090909091	1.34395442993736	1.34395442993736\\
6.4	3	1.30358516474964	1.30358516474964\\
6.4	3.09090909090909	1.26290050195887	1.26290050195887\\
6.4	3.18181818181818	1.22216331315661	1.22216331315661\\
6.4	3.27272727272727	1.18160602315305	1.18160602315305\\
6.4	3.36363636363636	1.14143174406703	1.14143174406703\\
6.4	3.45454545454545	1.10181578001462	1.10181578001462\\
6.4	3.54545454545455	1.06290738954036	1.06290738954036\\
6.4	3.63636363636364	1.02483171113825	1.02483171113825\\
6.4	3.72727272727273	0.98769177415242	0.98769177415242\\
6.4	3.81818181818182	0.951570532676303	0.951570532676303\\
6.4	3.90909090909091	0.916532873618519	0.916532873618519\\
6.4	4	0.88262756183544	0.88262756183544\\
6.4	4.09090909090909	0.849889095202754	0.849889095202754\\
6.4	4.18181818181818	0.818339450824696	0.818339450824696\\
6.4	4.27272727272727	0.787989710410683	0.787989710410683\\
6.4	4.36363636363636	0.758841558350877	0.758841558350877\\
6.4	4.45454545454546	0.730888650365231	0.730888650365231\\
6.4	4.54545454545454	0.704117853950572	0.704117853950572\\
6.4	4.63636363636364	0.678510364362041	0.678510364362041\\
6.4	4.72727272727273	0.654042701680599	0.654042701680599\\
6.4	4.81818181818182	0.630687595763079	0.630687595763079\\
6.4	4.90909090909091	0.608414766656222	0.608414766656222\\
6.4	5	0.587191608476189	0.587191608476189\\
6.4	5.09090909090909	0.566983784891444	0.566983784891444\\
6.4	5.18181818181818	0.547755744267107	0.547755744267107\\
6.4	5.27272727272727	0.529471162289469	0.529471162289469\\
6.4	5.36363636363636	0.512093319535907	0.512093319535907\\
6.4	5.45454545454545	0.49558542102504	0.49558542102504\\
6.4	5.54545454545455	0.479910864304265	0.479910864304265\\
6.4	5.63636363636364	0.465033462129464	0.465033462129464\\
6.4	5.72727272727273	0.45091762528273	0.45091762528273\\
6.4	5.81818181818182	0.43752851057145	0.43752851057145\\
6.4	5.90909090909091	0.424832138565923	0.424832138565923\\
6.4	6	0.412795485169485	0.412795485169485\\
6.4	6.09090909090909	0.401386550679483	0.401386550679483\\
6.4	6.18181818181818	0.390574409592118	0.390574409592118\\
6.4	6.27272727272727	0.380329244030248	0.380329244030248\\
6.4	6.36363636363636	0.370622363331166	0.370622363331166\\
6.4	6.45454545454545	0.361426212020445	0.361426212020445\\
6.4	6.54545454545455	0.352714368117014	0.352714368117014\\
6.4	6.63636363636364	0.344461533462325	0.344461533462325\\
6.4	6.72727272727273	0.336643517540814	0.336643517540814\\
6.4	6.81818181818182	0.329237216058132	0.329237216058132\\
6.4	6.90909090909091	0.322220585365668	0.322220585365668\\
6.4	7	0.315572613662885	0.315572613662885\\
6.4	7.09090909090909	0.309273289770893	0.309273289770893\\
6.4	7.18181818181818	0.303303570149745	0.303303570149745\\
6.4	7.27272727272727	0.297645344726271	0.297645344726271\\
6.4	7.36363636363636	0.292281402007472	0.292281402007472\\
6.4	7.45454545454545	0.287195393874715	0.287195393874715\\
6.4	7.54545454545455	0.282371800385228	0.282371800385228\\
6.4	7.63636363636364	0.277795894848029	0.277795894848029\\
6.4	7.72727272727273	0.2734537093906	0.2734537093906\\
6.4	7.81818181818182	0.269332001189089	0.269332001189089\\
6.4	7.90909090909091	0.265418219497809	0.265418219497809\\
6.4	8	0.261700473582372	0.261700473582372\\
6.4	8.09090909090909	0.25816750163426	0.25816750163426\\
6.4	8.18181818181818	0.254808640722371	0.254808640722371\\
6.4	8.27272727272727	0.251613797818419	0.251613797818419\\
6.4	8.36363636363636	0.248573421917611	0.248573421917611\\
6.4	8.45454545454545	0.245678477263236	0.245678477263236\\
6.4	8.54545454545455	0.242920417673388	0.242920417673388\\
6.4	8.63636363636364	0.24029116195953	0.24029116195953\\
6.4	8.72727272727273	0.237783070419862	0.237783070419862\\
6.4	8.81818181818182	0.235388922385099	0.235388922385099\\
6.4	8.90909090909091	0.233101894790075	0.233101894790075\\
6.4	9	0.230915541741527	0.230915541741527\\
6.4	9.09090909090909	0.228823775050053	0.228823775050053\\
6.4	9.18181818181818	0.226820845692719	0.226820845692719\\
6.4	9.27272727272727	0.224901326171764	0.224901326171764\\
6.4	9.36363636363636	0.223060093734365	0.223060093734365\\
6.4	9.45454545454546	0.221292314418287	0.221292314418287\\
6.4	9.54545454545454	0.219593427888472	0.219593427888472\\
6.4	9.63636363636364	0.217959133030043	0.217959133030043\\
6.4	9.72727272727273	0.21638537426391	0.21638537426391\\
6.4	9.81818181818182	0.214868328551914	0.214868328551914\\
6.4	9.90909090909091	0.213404393059434	0.213404393059434\\
6.4	10	0.211990173444373	0.211990173444373\\
6.5	1	1.30982200018252	1.30982200018252\\
6.5	1.09090909090909	1.32509739273878	1.32509739273878\\
6.5	1.18181818181818	1.33553219864392	1.33553219864392\\
6.5	1.27272727272727	1.34083816800948	1.34083816800948\\
6.5	1.36363636363636	1.34085232783986	1.34085232783986\\
6.5	1.45454545454545	1.33553788079459	1.33553788079459\\
6.5	1.54545454545455	1.32497812716208	1.32497812716208\\
6.5	1.63636363636364	1.30936492159468	1.30936492159468\\
6.5	1.72727272727273	1.28898333348886	1.28898333348886\\
6.5	1.81818181818182	1.2641941219692	1.2641941219692\\
6.5	1.90909090909091	1.23541543929933	1.23541543929933\\
6.5	2	1.20310490665451	1.20310490665451\\
6.5	2.09090909090909	1.16774291467981	1.16774291467981\\
6.5	2.18181818181818	1.12981772319893	1.12981772319893\\
6.5	2.27272727272727	1.08981269081419	1.08981269081419\\
6.5	2.36363636363636	1.04819576590946	1.04819576590946\\
6.5	2.45454545454545	1.00541121787429	1.00541121787429\\
6.5	2.54545454545455	0.961873478332752	0.961873478332752\\
6.5	2.63636363636364	0.917962891116216	0.917962891116216\\
6.5	2.72727272727273	0.874023129812016	0.874023129812016\\
6.5	2.81818181818182	0.83036002599288	0.83036002599288\\
6.5	2.90909090909091	0.787241553271326	0.787241553271326\\
6.5	3	0.744898726598361	0.744898726598361\\
6.5	3.09090909090909	0.703527198210263	0.703527198210263\\
6.5	3.18181818181818	0.663289357783624	0.663289357783624\\
6.5	3.27272727272727	0.624316772046008	0.624316772046008\\
6.5	3.36363636363636	0.586712826432102	0.586712826432102\\
6.5	3.45454545454545	0.550555457121864	0.550555457121864\\
6.5	3.54545454545455	0.515899885186728	0.515899885186728\\
6.5	3.63636363636364	0.48278128520936	0.48278128520936\\
6.5	3.72727272727273	0.451217338506698	0.451217338506698\\
6.5	3.81818181818182	0.421210636033644	0.421210636033644\\
6.5	3.90909090909091	0.392750908353703	0.392750908353703\\
6.5	4	0.365817069981275	0.365817069981275\\
6.5	4.09090909090909	0.340379073209889	0.340379073209889\\
6.5	4.18181818181818	0.316399572531597	0.316399572531597\\
6.5	4.27272727272727	0.293835405206642	0.293835405206642\\
6.5	4.36363636363636	0.272638896721151	0.272638896721151\\
6.5	4.45454545454546	0.252759002010417	0.252759002010417\\
6.5	4.54545454545454	0.234142294634597	0.234142294634597\\
6.5	4.63636363636364	0.216733816751606	0.216733816751606\\
6.5	4.72727272727273	0.200477802891023	0.200477802891023\\
6.5	4.81818181818182	0.185318290319316	0.185318290319316\\
6.5	4.90909090909091	0.171199628304848	0.171199628304848\\
6.5	5	0.158066897924478	0.158066897924478\\
6.5	5.09090909090909	0.145866253269149	0.145866253269149\\
6.5	5.18181818181818	0.134545194055237	0.134545194055237\\
6.5	5.27272727272727	0.124052778771824	0.124052778771824\\
6.5	5.36363636363636	0.114339786620901	0.114339786620901\\
6.5	5.45454545454545	0.105358835659475	0.105358835659475\\
6.5	5.54545454545455	0.0970644637447085	0.0970644637447085\\
6.5	5.63636363636364	0.0894131781253278	0.0894131781253278\\
6.5	5.72727272727273	0.0823634788204215	0.0823634788204215\\
6.5	5.81818181818182	0.0758758602832513	0.0758758602832513\\
6.5	5.90909090909091	0.0699127952631381	0.0699127952631381\\
6.5	6	0.0644387042517771	0.0644387042517771\\
6.5	6.09090909090909	0.05941991342895	0.05941991342895\\
6.5	6.18181818181818	0.0548246036035453	0.0548246036035453\\
6.5	6.27272727272727	0.0506227522752183	0.0506227522752183\\
6.5	6.36363636363636	0.0467860706162065	0.0467860706162065\\
6.5	6.45454545454545	0.043287936887673	0.043287936887673\\
6.5	6.54545454545455	0.0401033275566252	0.0401033275566252\\
6.5	6.63636363636364	0.0372087471641682	0.0372087471641682\\
6.5	6.72727272727273	0.0345821578099884	0.0345821578099884\\
6.5	6.81818181818182	0.0322029089582511	0.0322029089582511\\
6.5	6.90909090909091	0.0300516681334069	0.0300516681334069\\
6.5	7	0.0281103529579519	0.0281103529579519\\
6.5	7.09090909090909	0.0263620648854273	0.0263620648854273\\
6.5	7.18181818181818	0.0247910248985806	0.0247910248985806\\
6.5	7.27272727272727	0.0233825113726068	0.0233825113726068\\
6.5	7.36363636363636	0.0221228002449139	0.0221228002449139\\
6.5	7.45454545454545	0.0209991075843229	0.0209991075843229\\
6.5	7.54545454545455	0.0199995346125888	0.0199995346125888\\
6.5	7.63636363636364	0.0191130151983828	0.0191130151983828\\
6.5	7.72727272727273	0.0183292658173317	0.0183292658173317\\
6.5	7.81818181818182	0.017638737950417	0.017638737950417\\
6.5	7.90909090909091	0.017032572876186	0.017032572876186\\
6.5	8	0.0165025587991126	0.0165025587991126\\
6.5	8.09090909090909	0.0160410902464671	0.0160410902464671\\
6.5	8.18181818181818	0.0156411296586782	0.0156411296586782\\
6.5	8.27272727272727	0.0152961710929701	0.0152961710929701\\
6.5	8.36363636363636	0.0150002059566334	0.0150002059566334\\
6.5	8.45454545454545	0.0147476906843427	0.0147476906843427\\
6.5	8.54545454545455	0.0145335162731582	0.0145335162731582\\
6.5	8.63636363636364	0.0143529795890512	0.0143529795890512\\
6.5	8.72727272727273	0.01420175635975	0.01420175635975\\
6.5	8.81818181818182	0.0140758757702599	0.0140758757702599\\
6.5	8.90909090909091	0.0139716965794422	0.0139716965794422\\
6.5	9	0.0138858846784041	0.0138858846784041\\
6.5	9.09090909090909	0.0138153920140917	0.0138153920140917\\
6.5	9.18181818181818	0.0137574368042898	0.0137574368042898\\
6.5	9.27272727272727	0.0137094849731552	0.0137094849731552\\
6.5	9.36363636363636	0.0136692327394095	0.0136692327394095\\
6.5	9.45454545454546	0.0136345902923296	0.0136345902923296\\
6.5	9.54545454545454	0.0136036664936805	0.0136036664936805\\
6.5	9.63636363636364	0.0135747545466958	0.0135747545466958\\
6.5	9.72727272727273	0.0135463185761335	0.0135463185761335\\
6.5	9.81818181818182	0.0135169810662547	0.0135169810662547\\
6.5	9.90909090909091	0.0134855111063367	0.0134855111063367\\
6.5	10	0.0134508133959796	0.0134508133959796\\
6.6	1	0.738400635125175	0.738400635125175\\
6.6	1.09090909090909	0.734741970031127	0.734741970031127\\
6.6	1.18181818181818	0.726960815059026	0.726960815059026\\
6.6	1.27272727272727	0.715017270056481	0.715017270056481\\
6.6	1.36363636363636	0.698982619611065	0.698982619611065\\
6.6	1.45454545454545	0.679031153749884	0.679031153749884\\
6.6	1.54545454545455	0.65542699124395	0.65542699124395\\
6.6	1.63636363636364	0.628507659307839	0.628507659307839\\
6.6	1.72727272727273	0.598666095367411	0.598666095367411\\
6.6	1.81818181818182	0.566332496585327	0.566332496585327\\
6.6	1.90909090909091	0.531957128936523	0.531957128936523\\
6.6	2	0.495994878911112	0.495994878911112\\
6.6	2.09090909090909	0.458892026657554	0.458892026657554\\
6.6	2.18181818181818	0.421075461642658	0.421075461642658\\
6.6	2.27272727272727	0.382944359642349	0.382944359642349\\
6.6	2.36363636363636	0.34486419303727	0.34486419303727\\
6.6	2.45454545454545	0.307162849478098	0.307162849478098\\
6.6	2.54545454545455	0.270128578794854	0.270128578794854\\
6.6	2.63636363636364	0.234009465524273	0.234009465524273\\
6.6	2.72727272727273	0.199014125975457	0.199014125975457\\
6.6	2.81818181818182	0.165313346753733	0.165313346753733\\
6.6	2.90909090909091	0.133042409859366	0.133042409859366\\
6.6	3	0.102303882990463	0.102303882990463\\
6.6	3.09090909090909	0.0731706888970528	0.0731706888970528\\
6.6	3.18181818181818	0.0456893020348877	0.0456893020348877\\
6.6	3.27272727272727	0.0198829527192379	0.0198829527192379\\
6.6	3.36363636363636	-0.00424525246459387	-0.00424525246459387\\
6.6	3.45454545454545	-0.0267093605115406	-0.0267093605115406\\
6.6	3.54545454545455	-0.0475377978043703	-0.0475377978043703\\
6.6	3.63636363636364	-0.0667708204936888	-0.0667708204936888\\
6.6	3.72727272727273	-0.0844582044102195	-0.0844582044102195\\
6.6	3.81818181818182	-0.100657178849099	-0.100657178849099\\
6.6	3.90909090909091	-0.115430600560542	-0.115430600560542\\
6.6	4	-0.128845358474145	-0.128845358474145\\
6.6	4.09090909090909	-0.140970995684438	-0.140970995684438\\
6.6	4.18181818181818	-0.151878532679584	-0.151878532679584\\
6.6	4.27272727272727	-0.161639474392962	-0.161639474392962\\
6.6	4.36363636363636	-0.170324983133228	-0.170324983133228\\
6.6	4.45454545454546	-0.178005199579355	-0.178005199579355\\
6.6	4.54545454545454	-0.184748694630033	-0.184748694630033\\
6.6	4.63636363636364	-0.190622035823906	-0.190622035823906\\
6.6	4.72727272727273	-0.195689453181269	-0.195689453181269\\
6.6	4.81818181818182	-0.200012590568502	-0.200012590568502\\
6.6	4.90909090909091	-0.203650329984456	-0.203650329984456\\
6.6	5	-0.206658677462596	-0.206658677462596\\
6.6	5.09090909090909	-0.209090700537306	-0.209090700537306\\
6.6	5.18181818181818	-0.210996508412729	-0.210996508412729\\
6.6	5.27272727272727	-0.212423267081796	-0.212423267081796\\
6.6	5.36363636363636	-0.213415242663039	-0.213415242663039\\
6.6	5.45454545454545	-0.214013867149403	-0.214013867149403\\
6.6	5.54545454545455	-0.2142578215969	-0.2142578215969\\
6.6	5.63636363636364	-0.214183132524222	-0.214183132524222\\
6.6	5.72727272727273	-0.213823277952023	-0.213823277952023\\
6.6	5.81818181818182	-0.213209300088292	-0.213209300088292\\
6.6	5.90909090909091	-0.212369922170402	-0.212369922170402\\
6.6	6	-0.211331667411799	-0.211331667411799\\
6.6	6.09090909090909	-0.210118978378501	-0.210118978378501\\
6.6	6.18181818181818	-0.20875433544404	-0.20875433544404\\
6.6	6.27272727272727	-0.207258373247426	-0.207258373247426\\
6.6	6.36363636363636	-0.205649994312689	-0.205649994312689\\
6.6	6.45454545454545	-0.203946479185939	-0.203946479185939\\
6.6	6.54545454545455	-0.20216359261137	-0.20216359261137\\
6.6	6.63636363636364	-0.200315685405482	-0.200315685405482\\
6.6	6.72727272727273	-0.198415791802933	-0.198415791802933\\
6.6	6.81818181818182	-0.196475722141113	-0.196475722141113\\
6.6	6.90909090909091	-0.194506150826877	-0.194506150826877\\
6.6	7	-0.192516699590364	-0.192516699590364\\
6.6	7.09090909090909	-0.190516016079913	-0.190516016079913\\
6.6	7.18181818181818	-0.188511847890509	-0.188511847890509\\
6.6	7.27272727272727	-0.186511112147926	-0.186511112147926\\
6.6	7.36363636363636	-0.18451996079301	-0.18451996079301\\
6.6	7.45454545454545	-0.182543841726742	-0.182543841726742\\
6.6	7.54545454545455	-0.180587555987947	-0.180587555987947\\
6.6	7.63636363636364	-0.178655311142521	-0.178655311142521\\
6.6	7.72727272727273	-0.176750771066765	-0.176750771066765\\
6.6	7.81818181818182	-0.174877102308465	-0.174877102308465\\
6.6	7.90909090909091	-0.173037017208136	-0.173037017208136\\
6.6	8	-0.171232813960088	-0.171232813960088\\
6.6	8.09090909090909	-0.169466413788759	-0.169466413788759\\
6.6	8.18181818181818	-0.167739395410645	-0.167739395410645\\
6.6	8.27272727272727	-0.166053026946277	-0.166053026946277\\
6.6	8.36363636363636	-0.16440829544026	-0.16440829544026\\
6.6	8.45454545454545	-0.162805934140708	-0.162805934140708\\
6.6	8.54545454545455	-0.161246447682401	-0.161246447682401\\
6.6	8.63636363636364	-0.159730135311015	-0.159730135311015\\
6.6	8.72727272727273	-0.158257112278723	-0.158257112278723\\
6.6	8.81818181818182	-0.156827329534557	-0.156827329534557\\
6.6	8.90909090909091	-0.155440591826082	-0.155440591826082\\
6.6	9	-0.154096574322338	-0.154096574322338\\
6.6	9.09090909090909	-0.152794837861584	-0.152794837861584\\
6.6	9.18181818181818	-0.151534842921188	-0.151534842921188\\
6.6	9.27272727272727	-0.150315962401089	-0.150315962401089\\
6.6	9.36363636363636	-0.149137493306593	-0.149137493306593\\
6.6	9.45454545454546	-0.14799866741084	-0.14799866741084\\
6.6	9.54545454545454	-0.146898660972152	-0.146898660972152\\
6.6	9.63636363636364	-0.145836603576606	-0.145836603576606\\
6.6	9.72727272727273	-0.144811586171532	-0.144811586171532\\
6.6	9.81818181818182	-0.143822668351305	-0.143822668351305\\
6.6	9.90909090909091	-0.142868884952652	-0.142868884952652\\
6.6	10	-0.141949252012854	-0.141949252012854\\
6.7	1	0.224711922415298	0.224711922415298\\
6.7	1.09090909090909	0.213160779329105	0.213160779329105\\
6.7	1.18181818181818	0.198539378829935	0.198539378829935\\
6.7	1.27272727272727	0.180985399889396	0.180985399889396\\
6.7	1.36363636363636	0.160721540446709	0.160721540446709\\
6.7	1.45454545454545	0.138041560888378	0.138041560888378\\
6.7	1.54545454545455	0.113293641933447	0.113293641933447\\
6.7	1.63636363636364	0.0868627332987249	0.0868627332987249\\
6.7	1.72727272727273	0.0591532960760682	0.0591532960760682\\
6.7	1.81818181818182	0.0305734925424353	0.0305734925424353\\
6.7	1.90909090909091	0.00152151937510413	0.00152151937510413\\
6.7	2	-0.0276255425246954	-0.0276255425246954\\
6.7	2.09090909090909	-0.056520253136682	-0.056520253136682\\
6.7	2.18181818181818	-0.0848508039070598	-0.0848508039070598\\
6.7	2.27272727272727	-0.112344700131456	-0.112344700131456\\
6.7	2.36363636363636	-0.138770442242514	-0.138770442242514\\
6.7	2.45454545454545	-0.163937549738591	-0.163937549738591\\
6.7	2.54545454545455	-0.187695275116081	-0.187695275116081\\
6.7	2.63636363636364	-0.209930335985306	-0.209930335985306\\
6.7	2.72727272727273	-0.230563960140337	-0.230563960140337\\
6.7	2.81818181818182	-0.249548497480625	-0.249548497480625\\
6.7	2.90909090909091	-0.266863809363149	-0.266863809363149\\
6.7	3	-0.282513603683204	-0.282513603683204\\
6.7	3.09090909090909	-0.296521844969552	-0.296521844969552\\
6.7	3.18181818181818	-0.308929334292583	-0.308929334292583\\
6.7	3.27272727272727	-0.319790524362936	-0.319790524362936\\
6.7	3.36363636363636	-0.329170610885138	-0.329170610885138\\
6.7	3.45454545454545	-0.337142921744841	-0.337142921744841\\
6.7	3.54545454545455	-0.343786610477205	-0.343786610477205\\
6.7	3.63636363636364	-0.349184649123251	-0.349184649123251\\
6.7	3.72727272727273	-0.35342210744082	-0.35342210744082\\
6.7	3.81818181818182	-0.356584699926791	-0.356584699926791\\
6.7	3.90909090909091	-0.358757578703793	-0.358757578703793\\
6.7	4	-0.360024348564416	-0.360024348564416\\
6.7	4.09090909090909	-0.360466279951525	-0.360466279951525\\
6.7	4.18181818181818	-0.360161696052438	-0.360161696052438\\
6.7	4.27272727272727	-0.359185511225853	-0.359185511225853\\
6.7	4.36363636363636	-0.357608899446802	-0.357608899446802\\
6.7	4.45454545454546	-0.355499073176986	-0.355499073176986\\
6.7	4.54545454545454	-0.352919154916306	-0.352919154916306\\
6.7	4.63636363636364	-0.349928125570465	-0.349928125570465\\
6.7	4.72727272727273	-0.346580835609889	-0.346580835609889\\
6.7	4.81818181818182	-0.342928066749864	-0.342928066749864\\
6.7	4.90909090909091	-0.339016633519794	-0.339016633519794\\
6.7	5	-0.334889515593361	-0.334889515593361\\
6.7	5.09090909090909	-0.330586013112912	-0.330586013112912\\
6.7	5.18181818181818	-0.326141918459636	-0.326141918459636\\
6.7	5.27272727272727	-0.321589698999836	-0.321589698999836\\
6.7	5.36363636363636	-0.31695868628415	-0.31695868628415\\
6.7	5.45454545454545	-0.31227526800005	-0.31227526800005\\
6.7	5.54545454545455	-0.30756307968895	-0.30756307968895\\
6.7	5.63636363636364	-0.302843193848426	-0.302843193848426\\
6.7	5.72727272727273	-0.298134304558418	-0.298134304558418\\
6.7	5.81818181818182	-0.293452906208044	-0.293452906208044\\
6.7	5.90909090909091	-0.288813465266876	-0.288813465266876\\
6.7	6	-0.284228584350039	-0.284228584350039\\
6.7	6.09090909090909	-0.279709158078826	-0.279709158078826\\
6.7	6.18181818181818	-0.275264520444931	-0.275264520444931\\
6.7	6.27272727272727	-0.270902583553663	-0.270902583553663\\
6.7	6.36363636363636	-0.266629967755493	-0.266629967755493\\
6.7	6.45454545454545	-0.262452123281064	-0.262452123281064\\
6.7	6.54545454545455	-0.258373443577005	-0.258373443577005\\
6.7	6.63636363636364	-0.254397370602286	-0.254397370602286\\
6.7	6.72727272727273	-0.250526492390897	-0.250526492390897\\
6.7	6.81818181818182	-0.246762633219131	-0.246762633219131\\
6.7	6.90909090909091	-0.243106936737172	-0.243106936737172\\
6.7	7	-0.23955994243714	-0.23955994243714\\
6.7	7.09090909090909	-0.236121655834937	-0.236121655834937\\
6.7	7.18181818181818	-0.232791612742662	-0.232791612742662\\
6.7	7.27272727272727	-0.229568938003286	-0.229568938003286\\
6.7	7.36363636363636	-0.226452399050687	-0.226452399050687\\
6.7	7.45454545454545	-0.223440454646916	-0.223440454646916\\
6.7	7.54545454545455	-0.220531299135383	-0.220531299135383\\
6.7	7.63636363636364	-0.217722902534149	-0.217722902534149\\
6.7	7.72727272727273	-0.215013046778042	-0.215013046778042\\
6.7	7.81818181818182	-0.212399358402422	-0.212399358402422\\
6.7	7.90909090909091	-0.209879337945233	-0.209879337945233\\
6.7	8	-0.207450386327876	-0.207450386327876\\
6.7	8.09090909090909	-0.205109828459547	-0.205109828459547\\
6.7	8.18181818181818	-0.202854934294127	-0.202854934294127\\
6.7	8.27272727272727	-0.20068293755367	-0.20068293755367\\
6.7	8.36363636363636	-0.198591052318024	-0.198591052318024\\
6.7	8.45454545454545	-0.196576487666219	-0.196576487666219\\
6.7	8.54545454545455	-0.194636460542011	-0.194636460542011\\
6.7	8.63636363636364	-0.192768207003403	-0.192768207003403\\
6.7	8.72727272727273	-0.190968992004034	-0.190968992004034\\
6.7	8.81818181818182	-0.189236117843141	-0.189236117843141\\
6.7	8.90909090909091	-0.187566931410191	-0.187566931410191\\
6.7	9	-0.185958830340416	-0.185958830340416\\
6.7	9.09090909090909	-0.184409268188185	-0.184409268188185\\
6.7	9.18181818181818	-0.182915758716476	-0.182915758716476\\
6.7	9.27272727272727	-0.181475879392653	-0.181475879392653\\
6.7	9.36363636363636	-0.180087274173204	-0.180087274173204\\
6.7	9.45454545454546	-0.178747655653115	-0.178747655653115\\
6.7	9.54545454545454	-0.177454806649072	-0.177454806649072\\
6.7	9.63636363636364	-0.17620658127964	-0.17620658127964\\
6.7	9.72727272727273	-0.175000905600043	-0.175000905600043\\
6.7	9.81818181818182	-0.173835777843966	-0.173835777843966\\
6.7	9.90909090909091	-0.172709268320105	-0.172709268320105\\
6.7	10	-0.171619519006756	-0.171619519006756\\
6.8	1	-0.02636763814513	-0.02636763814513\\
6.8	1.09090909090909	-0.0404581783566724	-0.0404581783566724\\
6.8	1.18181818181818	-0.0566422361102055	-0.0566422361102055\\
6.8	1.27272727272727	-0.0746575133111728	-0.0746575133111728\\
6.8	1.36363636363636	-0.094185842218189	-0.094185842218189\\
6.8	1.45454545454545	-0.114870460190486	-0.114870460190486\\
6.8	1.54545454545455	-0.136333781781502	-0.136333781781502\\
6.8	1.63636363636364	-0.158194229152747	-0.158194229152747\\
6.8	1.72727272727273	-0.180081083613527	-0.180081083613527\\
6.8	1.81818181818182	-0.201646726068016	-0.201646726068016\\
6.8	1.90909090909091	-0.222575991043822	-0.222575991043822\\
6.8	2	-0.242592642165223	-0.242592642165223\\
6.8	2.09090909090909	-0.26146317974534	-0.26146317974534\\
6.8	2.18181818181818	-0.278998319095962	-0.278998319095962\\
6.8	2.27272727272727	-0.295052543201685	-0.295052543201685\\
6.8	2.36363636363636	-0.309522149990254	-0.309522149990254\\
6.8	2.45454545454545	-0.322342196707118	-0.322342196707118\\
6.8	2.54545454545455	-0.333482704276814	-0.333482704276814\\
6.8	2.63636363636364	-0.342944433023204	-0.342944433023204\\
6.8	2.72727272727273	-0.350754485257222	-0.350754485257222\\
6.8	2.81818181818182	-0.356961935292779	-0.356961935292779\\
6.8	2.90909090909091	-0.361633636794137	-0.361633636794137\\
6.8	3	-0.364850312885476	-0.364850312885476\\
6.8	3.09090909090909	-0.366702996968486	-0.366702996968486\\
6.8	3.18181818181818	-0.367289861745098	-0.367289861745098\\
6.8	3.27272727272727	-0.366713450094819	-0.366713450094819\\
6.8	3.36363636363636	-0.36507830349796	-0.36507830349796\\
6.8	3.45454545454545	-0.362488970788879	-0.362488970788879\\
6.8	3.54545454545455	-0.359048371304656	-0.359048371304656\\
6.8	3.63636363636364	-0.354856481143264	-0.354856481143264\\
6.8	3.72727272727273	-0.350009308519443	-0.350009308519443\\
6.8	3.81818181818182	-0.344598123462223	-0.344598123462223\\
6.8	3.90909090909091	-0.338708907793719	-0.338708907793719\\
6.8	4	-0.332421993021868	-0.332421993021868\\
6.8	4.09090909090909	-0.325811856117676	-0.325811856117676\\
6.8	4.18181818181818	-0.318947045856849	-0.318947045856849\\
6.8	4.27272727272727	-0.311890215280125	-0.311890215280125\\
6.8	4.36363636363636	-0.304698238715374	-0.304698238715374\\
6.8	4.45454545454546	-0.29742239460164	-0.29742239460164\\
6.8	4.54545454545454	-0.290108597990152	-0.290108597990152\\
6.8	4.63636363636364	-0.282797669026653	-0.282797669026653\\
6.8	4.72727272727273	-0.275525625920421	-0.275525625920421\\
6.8	4.81818181818182	-0.268323992870586	-0.268323992870586\\
6.8	4.90909090909091	-0.261220115152629	-0.261220115152629\\
6.8	5	-0.254237475077822	-0.254237475077822\\
6.8	5.09090909090909	-0.247396003840592	-0.247396003840592\\
6.8	5.18181818181818	-0.24071238538107	-0.24071238538107\\
6.8	5.27272727272727	-0.234200349331028	-0.234200349331028\\
6.8	5.36363636363636	-0.227870950900051	-0.227870950900051\\
6.8	5.45454545454545	-0.221732836213293	-0.221732836213293\\
6.8	5.54545454545455	-0.215792492149896	-0.215792492149896\\
6.8	5.63636363636364	-0.210054480168012	-0.210054480168012\\
6.8	5.72727272727273	-0.204521653952867	-0.204521653952867\\
6.8	5.81818181818182	-0.199195361001373	-0.199195361001373\\
6.8	5.90909090909091	-0.194075628472038	-0.194075628472038\\
6.8	6	-0.189161333792305	-0.189161333792305\\
6.8	6.09090909090909	-0.184450360635867	-0.184450360635867\\
6.8	6.18181818181818	-0.179939740967445	-0.179939740967445\\
6.8	6.27272727272727	-0.175625783908535	-0.175625783908535\\
6.8	6.36363636363636	-0.171504192210224	-0.171504192210224\\
6.8	6.45454545454545	-0.167570167133059	-0.167570167133059\\
6.8	6.54545454545455	-0.163818502532995	-0.163818502532995\\
6.8	6.63636363636364	-0.160243668940046	-0.160243668940046\\
6.8	6.72727272727273	-0.156839888395042	-0.156839888395042\\
6.8	6.81818181818182	-0.153601200782181	-0.153601200782181\\
6.8	6.90909090909091	-0.150521522362709	-0.150521522362709\\
6.8	7	-0.147594697179491	-0.147594697179491\\
6.8	7.09090909090909	-0.144814541964819	-0.144814541964819\\
6.8	7.18181818181818	-0.142174885145318	-0.142174885145318\\
6.8	7.27272727272727	-0.139669600499217	-0.139669600499217\\
6.8	7.36363636363636	-0.13729263598299	-0.13729263598299\\
6.8	7.45454545454545	-0.135038038207025	-0.135038038207025\\
6.8	7.54545454545455	-0.132899973003807	-0.132899973003807\\
6.8	7.63636363636364	-0.130872742497363	-0.130872742497363\\
6.8	7.72727272727273	-0.128950799049671	-0.128950799049671\\
6.8	7.81818181818182	-0.127128756428351	-0.127128756428351\\
6.8	7.90909090909091	-0.125401398510426	-0.125401398510426\\
6.8	8	-0.123763685809197	-0.123763685809197\\
6.8	8.09090909090909	-0.122210760085384	-0.122210760085384\\
6.8	8.18181818181818	-0.120737947279526	-0.120737947279526\\
6.8	8.27272727272727	-0.119340758980249	-0.119340758980249\\
6.8	8.36363636363636	-0.118014892622277	-0.118014892622277\\
6.8	8.45454545454545	-0.116756230588924	-0.116756230588924\\
6.8	8.54545454545455	-0.115560838376191	-0.115560838376191\\
6.8	8.63636363636364	-0.114424961959418	-0.114424961959418\\
6.8	8.72727272727273	-0.113345024488604	-0.113345024488604\\
6.8	8.81818181818182	-0.112317622424972	-0.112317622424972\\
6.8	8.90909090909091	-0.111339521218957	-0.111339521218957\\
6.8	9	-0.110407650618551	-0.110407650618551\\
6.8	9.09090909090909	-0.109519099686699	-0.109519099686699\\
6.8	9.18181818181818	-0.108671111597116	-0.108671111597116\\
6.8	9.27272727272727	-0.10786107826953	-0.10786107826953\\
6.8	9.36363636363636	-0.107086534897715	-0.107086534897715\\
6.8	9.45454545454546	-0.106345154416831	-0.106345154416831\\
6.8	9.54545454545454	-0.105634741950419	-0.105634741950419\\
6.8	9.63636363636364	-0.104953229271833	-0.104953229271833\\
6.8	9.72727272727273	-0.104298669309936	-0.104298669309936\\
6.8	9.81818181818182	-0.103669230724417	-0.103669230724417\\
6.8	9.90909090909091	-0.103063192572121	-0.103063192572121\\
6.8	10	-0.102478939082231	-0.102478939082231\\
6.9	1	-0.0938298600849862	-0.0938298600849862\\
6.9	1.09090909090909	-0.109347781131541	-0.109347781131541\\
6.9	1.18181818181818	-0.125901863899512	-0.125901863899512\\
6.9	1.27272727272727	-0.143153257541793	-0.143153257541793\\
6.9	1.36363636363636	-0.160740506072956	-0.160740506072956\\
6.9	1.45454545454545	-0.178297567130821	-0.178297567130821\\
6.9	1.54545454545455	-0.195470286571123	-0.195470286571123\\
6.9	1.63636363636364	-0.211930281160014	-0.211930281160014\\
6.9	1.72727272727273	-0.227385654039203	-0.227385654039203\\
6.9	1.81818181818182	-0.241588375580551	-0.241588375580551\\
6.9	1.90909090909091	-0.254338475128805	-0.254338475128805\\
6.9	2	-0.265485400992506	-0.265485400992506\\
6.9	2.09090909090909	-0.274927026342049	-0.274927026342049\\
6.9	2.18181818181818	-0.282606824643341	-0.282606824643341\\
6.9	2.27272727272727	-0.288509729436707	-0.288509729436707\\
6.9	2.36363636363636	-0.29265714810429	-0.29265714810429\\
6.9	2.45454545454545	-0.295101533315072	-0.295101533315072\\
6.9	2.54545454545455	-0.295920841136007	-0.295920841136007\\
6.9	2.63636363636364	-0.295213129941814	-0.295213129941814\\
6.9	2.72727272727273	-0.293091484835172	-0.293091484835172\\
6.9	2.81818181818182	-0.289679391492072	-0.289679391492072\\
6.9	2.90909090909091	-0.285106632573149	-0.285106632573149\\
6.9	3	-0.279505739246697	-0.279505739246697\\
6.9	3.09090909090909	-0.273008999313255	-0.273008999313255\\
6.9	3.18181818181818	-0.265746000815939	-0.265746000815939\\
6.9	3.27272727272727	-0.257841674574141	-0.257841674574141\\
6.9	3.36363636363636	-0.249414789468891	-0.249414789468891\\
6.9	3.45454545454545	-0.240576849288425	-0.240576849288425\\
6.9	3.54545454545455	-0.231431338399833	-0.231431338399833\\
6.9	3.63636363636364	-0.222073264495866	-0.222073264495866\\
6.9	3.72727272727273	-0.212588949390072	-0.212588949390072\\
6.9	3.81818181818182	-0.203056022671073	-0.203056022671073\\
6.9	3.90909090909091	-0.193543577491485	-0.193543577491485\\
6.9	4	-0.184112452493521	-0.184112452493521\\
6.9	4.09090909090909	-0.174815608597224	-0.174815608597224\\
6.9	4.18181818181818	-0.165698573915662	-0.165698573915662\\
6.9	4.27272727272727	-0.156799934295178	-0.156799934295178\\
6.9	4.36363636363636	-0.148151850838226	-0.148151850838226\\
6.9	4.45454545454546	-0.139780589217959	-0.139780589217959\\
6.9	4.54545454545454	-0.131707048630714	-0.131707048630714\\
6.9	4.63636363636364	-0.123947280866144	-0.123947280866144\\
6.9	4.72727272727273	-0.116512992228213	-0.116512992228213\\
6.9	4.81818181818182	-0.109412022944274	-0.109412022944274\\
6.9	4.90909090909091	-0.10264880028812	-0.10264880028812\\
6.9	5	-0.0962247629516569	-0.0962247629516569\\
6.9	5.09090909090909	-0.0901387552636771	-0.0901387552636771\\
6.9	5.18181818181818	-0.084387390706032	-0.084387390706032\\
6.9	5.27272727272727	-0.0789653848481574	-0.0789653848481574\\
6.9	5.36363636363636	-0.0738658583381536	-0.0738658583381536\\
6.9	5.45454545454545	-0.06908061097734	-0.06908061097734\\
6.9	5.54545454545455	-0.0646003681873812	-0.0646003681873812\\
6.9	5.63636363636364	-0.06041500137376	-0.06041500137376\\
6.9	5.72727272727273	-0.0565137238130495	-0.0565137238130495\\
6.9	5.81818181818182	-0.0528852637581852	-0.0528852637581852\\
6.9	5.90909090909091	-0.0495180164776773	-0.0495180164776773\\
6.9	6	-0.0464001769314027	-0.0464001769314027\\
6.9	6.09090909090909	-0.0435198547456698	-0.0435198547456698\\
6.9	6.18181818181818	-0.0408651730904871	-0.0408651730904871\\
6.9	6.27272727272727	-0.0384243529880378	-0.0384243529880378\\
6.9	6.36363636363636	-0.0361857844978826	-0.0361857844978826\\
6.9	6.45454545454545	-0.0341380861349854	-0.0341380861349854\\
6.9	6.54545454545455	-0.0322701537842662	-0.0322701537842662\\
6.9	6.63636363636364	-0.0305712002822752	-0.0305712002822752\\
6.9	6.72727272727273	-0.0290307867445363	-0.0290307867445363\\
6.9	6.81818181818182	-0.027638846627442	-0.027638846627442\\
6.9	6.90909090909091	-0.0263857034272948	-0.0263857034272948\\
6.9	7	-0.0252620828368322	-0.0252620828368322\\
6.9	7.09090909090909	-0.0242591201018539	-0.0242591201018539\\
6.9	7.18181818181818	-0.0233683632476066	-0.0233683632476066\\
6.9	7.27272727272727	-0.0225817727765733	-0.0225817727765733\\
6.9	7.36363636363636	-0.0218917183761834	-0.0218917183761834\\
6.9	7.45454545454545	-0.0212909731167442	-0.0212909731167442\\
6.9	7.54545454545455	-0.0207727055663628	-0.0207727055663628\\
6.9	7.63636363636364	-0.0203304702006461	-0.0203304702006461\\
6.9	7.72727272727273	-0.0199581964403216	-0.0199581964403216\\
6.9	7.81818181818182	-0.0196501766093506	-0.0196501766093506\\
6.9	7.90909090909091	-0.0194010530693701	-0.0194010530693701\\
6.9	8	-0.019205804753151	-0.019205804753151\\
6.9	8.09090909090909	-0.0190597332899346	-0.0190597332899346\\
6.9	8.18181818181818	-0.018958448888747	-0.018958448888747\\
6.9	8.27272727272727	-0.018897856121877	-0.018897856121877\\
6.9	8.36363636363636	-0.0188741397293551	-0.0188741397293551\\
6.9	8.45454545454545	-0.0188837505463252	-0.0188837505463252\\
6.9	8.54545454545455	-0.0189233916383896	-0.0189233916383896\\
6.9	8.63636363636364	-0.0189900047151691	-0.0189900047151691\\
6.9	8.72727272727273	-0.019080756879265	-0.019080756879265\\
6.9	8.81818181818182	-0.0191930277563394	-0.0191930277563394\\
6.9	8.90909090909091	-0.0193243970420255	-0.0193243970420255\\
6.9	9	-0.0194726324926691	-0.0194726324926691\\
6.9	9.09090909090909	-0.0196356783793422	-0.0196356783793422\\
6.9	9.18181818181818	-0.0198116444180669	-0.0198116444180669\\
6.9	9.27272727272727	-0.0199987951836068	-0.0199987951836068\\
6.9	9.36363636363636	-0.0201955400094232	-0.0201955400094232\\
6.9	9.45454545454546	-0.0204004233723659	-0.0204004233723659\\
6.9	9.54545454545454	-0.0206121157572987	-0.0206121157572987\\
6.9	9.63636363636364	-0.0208294049940419	-0.0208294049940419\\
6.9	9.72727272727273	-0.0210511880567171	-0.0210511880567171\\
6.9	9.81818181818182	-0.0212764633137071	-0.0212764633137071\\
6.9	9.90909090909091	-0.0215043232149726	-0.0215043232149726\\
6.9	10	-0.0217339474023056	-0.0217339474023056\\
7	1	-0.167645647467831	-0.167645647467831\\
7	1.09090909090909	-0.182257369576785	-0.182257369576785\\
7	1.18181818181818	-0.196626982883513	-0.196626982883513\\
7	1.27272727272727	-0.210423207213559	-0.210423207213559\\
7	1.36363636363636	-0.223328103745327	-0.223328103745327\\
7	1.45454545454545	-0.235052012225645	-0.235052012225645\\
7	1.54545454545455	-0.245345338717081	-0.245345338717081\\
7	1.63636363636364	-0.254006713864208	-0.254006713864208\\
7	1.72727272727273	-0.260887495092126	-0.260887495092126\\
7	1.81818181818182	-0.26589292168506	-0.26589292168506\\
7	1.90909090909091	-0.268980443909979	-0.268980443909979\\
7	2	-0.270155850399244	-0.270155850399244\\
7	2.09090909090909	-0.269467835389884	-0.269467835389884\\
7	2.18181818181818	-0.267001604765369	-0.267001604765369\\
7	2.27272727272727	-0.262872040551432	-0.262872040551432\\
7	2.36363636363636	-0.257216846611482	-0.257216846611482\\
7	2.45454545454545	-0.250189997845396	-0.250189997845396\\
7	2.54545454545455	-0.241955720657866	-0.241955720657866\\
7	2.63636363636364	-0.232683149398962	-0.232683149398962\\
7	2.72727272727273	-0.22254173450004	-0.22254173450004\\
7	2.81818181818182	-0.21169742365051	-0.21169742365051\\
7	2.90909090909091	-0.200309596751383	-0.200309596751383\\
7	3	-0.188528706933963	-0.188528706933963\\
7	3.09090909090909	-0.176494561691286	-0.176494561691286\\
7	3.18181818181818	-0.164335168120051	-0.164335168120051\\
7	3.27272727272727	-0.152166062515621	-0.152166062515621\\
7	3.36363636363636	-0.140090045425067	-0.140090045425067\\
7	3.45454545454545	-0.128197247328718	-0.128197247328718\\
7	3.54545454545455	-0.116565456242477	-0.116565456242477\\
7	3.63636363636364	-0.105260645815494	-0.105260645815494\\
7	3.72727272727273	-0.0943376502660937	-0.0943376502660937\\
7	3.81818181818182	-0.0838409402657781	-0.0838409402657781\\
7	3.90909090909091	-0.0738054613118349	-0.0738054613118349\\
7	4	-0.0642575030091036	-0.0642575030091036\\
7	4.09090909090909	-0.0552155738883206	-0.0552155738883206\\
7	4.18181818181818	-0.0466912618679903	-0.0466912618679903\\
7	4.27272727272727	-0.0386900652132131	-0.0386900652132131\\
7	4.36363636363636	-0.0312121828859106	-0.0312121828859106\\
7	4.45454545454546	-0.0242532565649132	-0.0242532565649132\\
7	4.54545454545454	-0.0178050594022527	-0.0178050594022527\\
7	4.63636363636364	-0.011856128839827	-0.011856128839827\\
7	4.72727272727273	-0.00639234260559557	-0.00639234260559557\\
7	4.81818181818182	-0.00139743840543571	-0.00139743840543571\\
7	4.90909090909091	0.00314652111366045	0.00314652111366045\\
7	5	0.00725873577597278	0.00725873577597278\\
7	5.09090909090909	0.0109593047674003	0.0109593047674003\\
7	5.18181818181818	0.014268909751144	0.014268909751144\\
7	5.27272727272727	0.0172085407531427	0.0172085407531427\\
7	5.36363636363636	0.0197992612787052	0.0197992612787052\\
7	5.45454545454545	0.0220620091317929	0.0220620091317929\\
7	5.54545454545455	0.0240174294887329	0.0240174294887329\\
7	5.63636363636364	0.0256857369101635	0.0256857369101635\\
7	5.72727272727273	0.0270866031434785	0.0270866031434785\\
7	5.81818181818182	0.0282390677606183	0.0282390677606183\\
7	5.90909090909091	0.0291614688829544	0.0291614688829544\\
7	6	0.0298713914585185	0.0298713914585185\\
7	6.09090909090909	0.0303856307709926	0.0303856307709926\\
7	6.18181818181818	0.0307201690701657	0.0307201690701657\\
7	6.27272727272727	0.0308901634167108	0.0308901634167108\\
7	6.36363636363636	0.0309099430277294	0.0309099430277294\\
7	6.45454545454545	0.0307930145920166	0.0307930145920166\\
7	6.54545454545455	0.0305520741944281	0.0305520741944281\\
7	6.63636363636364	0.0301990246465898	0.0301990246465898\\
7	6.72727272727273	0.0297449971664062	0.0297449971664062\\
7	6.81818181818182	0.0292003764814953	0.0292003764814953\\
7	6.90909090909091	0.0285748285522528	0.0285748285522528\\
7	7	0.0278773302192039	0.0278773302192039\\
7	7.09090909090909	0.0271162001772786	0.0271162001772786\\
7	7.18181818181818	0.0262991307673369	0.0262991307673369\\
7	7.27272727272727	0.0254332201533795	0.0254332201533795\\
7	7.36363636363636	0.0245250045231796	0.0245250045231796\\
7	7.45454545454545	0.0235804900112354	0.0235804900112354\\
7	7.54545454545455	0.0226051840967285	0.0226051840967285\\
7	7.63636363636364	0.0216041262762501	0.0216041262762501\\
7	7.72727272727273	0.0205819178520393	0.0205819178520393\\
7	7.81818181818182	0.0195427507120275	0.0195427507120275\\
7	7.90909090909091	0.0184904350086282	0.0184904350086282\\
7	8	0.0174284256694869	0.0174284256694869\\
7	8.09090909090909	0.0163598476958156	0.0163598476958156\\
7	8.18181818181818	0.0152875202228899	0.0152875202228899\\
7	8.27272727272727	0.0142139793332179	0.0142139793332179\\
7	8.36363636363636	0.0131414996261577	0.0131414996261577\\
7	8.45454545454545	0.0120721145586765	0.0120721145586765\\
7	8.54545454545455	0.0110076355808448	0.0110076355808448\\
7	8.63636363636364	0.00994967009677534	0.00994967009677534\\
7	8.72727272727273	0.00889963828730108	0.00889963828730108\\
7	8.81818181818182	0.00785878883497192	0.00785878883497192\\
7	8.90909090909091	0.00682821359508437	0.00682821359508437\\
7	9	0.00580886125864001	0.00580886125864001\\
7	9.09090909090909	0.00480155005450869	0.00480155005450869\\
7	9.18181818181818	0.00380697953874752	0.00380697953874752\\
7	9.27272727272727	0.00282574151914746	0.00282574151914746\\
7	9.36363636363636	0.00185833016272145	0.00185833016272145\\
7	9.45454545454546	0.00090515133311155	0.00090515133311155\\
7	9.54545454545454	-3.34687961655992e-05	-3.34687961655992e-05\\
7	9.63636363636364	-0.000957275807999812	-0.000957275807999812\\
7	9.72727272727273	-0.0018660797443529	-0.0018660797443529\\
7	9.81818181818182	-0.0027597484037896	-0.0027597484037896\\
7	9.90909090909091	-0.00363820119408341	-0.00363820119408341\\
7	10	-0.00450140350189898	-0.00450140350189898\\
7.1	1	-0.343279028177325	-0.343279028177325\\
7.1	1.09090909090909	-0.350531212838485	-0.350531212838485\\
7.1	1.18181818181818	-0.356294185152034	-0.356294185152034\\
7.1	1.27272727272727	-0.360355381158819	-0.360355381158819\\
7.1	1.36363636363636	-0.362545003740672	-0.362545003740672\\
7.1	1.45454545454545	-0.362743993125663	-0.362743993125663\\
7.1	1.54545454545455	-0.360888178864715	-0.360888178864715\\
7.1	1.63636363636364	-0.3569687751244	-0.3569687751244\\
7.1	1.72727272727273	-0.351029711856887	-0.351029711856887\\
7.1	1.81818181818182	-0.343162483525116	-0.343162483525116\\
7.1	1.90909090909091	-0.333499264014538	-0.333499264014538\\
7.1	2	-0.322205011257495	-0.322205011257495\\
7.1	2.09090909090909	-0.309469199625994	-0.309469199625994\\
7.1	2.18181818181818	-0.295497700273648	-0.295497700273648\\
7.1	2.27272727272727	-0.280505201167684	-0.280505201167684\\
7.1	2.36363636363636	-0.264708434835164	-0.264708434835164\\
7.1	2.45454545454545	-0.248320372273665	-0.248320372273665\\
7.1	2.54545454545455	-0.231545450776054	-0.231545450776054\\
7.1	2.63636363636364	-0.214575832912433	-0.214575832912433\\
7.1	2.72727272727273	-0.197588642668704	-0.197588642668704\\
7.1	2.81818181818182	-0.180744090517904	-0.180744090517904\\
7.1	2.90909090909091	-0.16418437914395	-0.16418437914395\\
7.1	3	-0.148033272665134	-0.148033272665134\\
7.1	3.09090909090909	-0.132396211708545	-0.132396211708545\\
7.1	3.18181818181818	-0.117360862099486	-0.117360862099486\\
7.1	3.27272727272727	-0.102997994197382	-0.102997994197382\\
7.1	3.36363636363636	-0.0893626013967957	-0.0893626013967957\\
7.1	3.45454545454545	-0.0764951787743321	-0.0764951787743321\\
7.1	3.54545454545455	-0.0644230953942249	-0.0644230953942249\\
7.1	3.63636363636364	-0.0531620057649778	-0.0531620057649778\\
7.1	3.72727272727273	-0.0427172569694323	-0.0427172569694323\\
7.1	3.81818181818182	-0.0330852578476101	-0.0330852578476101\\
7.1	3.90909090909091	-0.0242547852004487	-0.0242547852004487\\
7.1	4	-0.0162082092990326	-0.0162082092990326\\
7.1	4.09090909090909	-0.00892262708534074	-0.00892262708534074\\
7.1	4.18181818181818	-0.00237089643231586	-0.00237089643231586\\
7.1	4.27272727272727	0.00347743119045114	0.00347743119045114\\
7.1	4.36363636363636	0.00865527919900428	0.00865527919900428\\
7.1	4.45454545454546	0.0131973127325789	0.0131973127325789\\
7.1	4.54545454545454	0.017139299342479	0.017139299342479\\
7.1	4.63636363636364	0.0205175578429603	0.0205175578429603\\
7.1	4.72727272727273	0.023368488877229	0.023368488877229\\
7.1	4.81818181818182	0.0257281803359308	0.0257281803359308\\
7.1	4.90909090909091	0.027632080617467	0.027632080617467\\
7.1	5	0.0291147327762514	0.0291147327762514\\
7.1	5.09090909090909	0.0302095628140682	0.0302095628140682\\
7.1	5.18181818181818	0.0309487156878161	0.0309487156878161\\
7.1	5.27272727272727	0.0313629329989635	0.0313629329989635\\
7.1	5.36363636363636	0.0314814667679693	0.0314814667679693\\
7.1	5.45454545454545	0.03133202415871	0.03133202415871\\
7.1	5.54545454545455	0.0309407384865331	0.0309407384865331\\
7.1	5.63636363636364	0.0303321623061489	0.0303321623061489\\
7.1	5.72727272727273	0.029529278822764	0.029529278822764\\
7.1	5.81818181818182	0.0285535282950453	0.0285535282950453\\
7.1	5.90909090909091	0.0274248464972783	0.0274248464972783\\
7.1	6	0.0261617126778455	0.0261617126778455\\
7.1	6.09090909090909	0.0247812047906094	0.0247812047906094\\
7.1	6.18181818181818	0.0232990600846942	0.0232990600846942\\
7.1	6.27272727272727	0.0217297394171096	0.0217297394171096\\
7.1	6.36363636363636	0.0200864939026886	0.0200864939026886\\
7.1	6.45454545454545	0.0183814327384507	0.0183814327384507\\
7.1	6.54545454545455	0.0166255912364787	0.0166255912364787\\
7.1	6.63636363636364	0.0148289982725712	0.0148289982725712\\
7.1	6.72727272727273	0.0130007425093031	0.0130007425093031\\
7.1	6.81818181818182	0.011149036883567	0.011149036883567\\
7.1	6.90909090909091	0.00928128096216093	0.00928128096216093\\
7.1	7	0.00740412086629765	0.00740412086629765\\
7.1	7.09090909090909	0.00552350654881601	0.00552350654881601\\
7.1	7.18181818181818	0.00364474627795957	0.00364474627795957\\
7.1	7.27272727272727	0.001772558240359	0.001772558240359\\
7.1	7.36363636363636	-8.88807752790956e-05	-8.88807752790956e-05\\
7.1	7.45454545454545	-0.00193588961213021	-0.00193588961213021\\
7.1	7.54545454545455	-0.0037652398625718	-0.0037652398625718\\
7.1	7.63636363636364	-0.00557411580848513	-0.00557411580848513\\
7.1	7.72727272727273	-0.0073600771036751	-0.0073600771036751\\
7.1	7.81818181818182	-0.00912102410185178	-0.00912102410185178\\
7.1	7.90909090909091	-0.0108551657219975	-0.0108551657219975\\
7.1	8	-0.0125609897347889	-0.0125609897347889\\
7.1	8.09090909090909	-0.0142372353484346	-0.0142372353484346\\
7.1	8.18181818181818	-0.0158828679694266	-0.0158828679694266\\
7.1	8.27272727272727	-0.0174970560127677	-0.0174970560127677\\
7.1	8.36363636363636	-0.0190791496369539	-0.0190791496369539\\
7.1	8.45454545454545	-0.0206286612809632	-0.0206286612809632\\
7.1	8.54545454545455	-0.0221452478835223	-0.0221452478835223\\
7.1	8.63636363636364	-0.0236286946687166	-0.0236286946687166\\
7.1	8.72727272727273	-0.0250789003864099	-0.0250789003864099\\
7.1	8.81818181818182	-0.0264958639007545	-0.0264958639007545\\
7.1	8.90909090909091	-0.0278796720251946	-0.0278796720251946\\
7.1	9	-0.0292304885076529	-0.0292304885076529\\
7.1	9.09090909090909	-0.0305485440749509	-0.0305485440749509\\
7.1	9.18181818181818	-0.0318341274508984	-0.0318341274508984\\
7.1	9.27272727272727	-0.0330875772677868	-0.0330875772677868\\
7.1	9.36363636363636	-0.034309274796231	-0.034309274796231\\
7.1	9.45454545454546	-0.0354996374233522	-0.0354996374233522\\
7.1	9.54545454545454	-0.0366591128141769	-0.0366591128141769\\
7.1	9.63636363636364	-0.0377881736957972	-0.0377881736957972\\
7.1	9.72727272727273	-0.0388873132083039	-0.0388873132083039\\
7.1	9.81818181818182	-0.0399570407707437	-0.0399570407707437\\
7.1	9.90909090909091	-0.0409978784143565	-0.0409978784143565\\
7.1	10	-0.0420103575391339	-0.0420103575391339\\
7.2	1	-0.503199399193967	-0.503199399193967\\
7.2	1.09090909090909	-0.495195574178613	-0.495195574178613\\
7.2	1.18181818181818	-0.484930294072603	-0.484930294072603\\
7.2	1.27272727272727	-0.472397083796804	-0.472397083796804\\
7.2	1.36363636363636	-0.457646609645328	-0.457646609645328\\
7.2	1.45454545454545	-0.440785643721381	-0.440785643721381\\
7.2	1.54545454545455	-0.42197261405421	-0.42197261405421\\
7.2	1.63636363636364	-0.401410463973481	-0.401410463973481\\
7.2	1.72727272727273	-0.379337682562241	-0.379337682562241\\
7.2	1.81818181818182	-0.356018373692929	-0.356018373692929\\
7.2	1.90909090909091	-0.331732143018789	-0.331732143018789\\
7.2	2	-0.306764439190028	-0.306764439190028\\
7.2	2.09090909090909	-0.281397820212278	-0.281397820212278\\
7.2	2.18181818181818	-0.255904452412455	-0.255904452412455\\
7.2	2.27272727272727	-0.230540003484291	-0.230540003484291\\
7.2	2.36363636363636	-0.205538970814264	-0.205538970814264\\
7.2	2.45454545454545	-0.181111394482688	-0.181111394482688\\
7.2	2.54545454545455	-0.15744083999838	-0.15744083999838\\
7.2	2.63636363636364	-0.134683495738659	-0.134683495738659\\
7.2	2.72727272727273	-0.112968209949199	-0.112968209949199\\
7.2	2.81818181818182	-0.0923972874832241	-0.0923972874832241\\
7.2	2.90909090909091	-0.0730478729668961	-0.0730478729668961\\
7.2	3	-0.0549737610582869	-0.0549737610582869\\
7.2	3.09090909090909	-0.0382074928796749	-0.0382074928796749\\
7.2	3.18181818181818	-0.0227626181831686	-0.0227626181831686\\
7.2	3.27272727272727	-0.00863602361565581	-0.00863602361565581\\
7.2	3.36363636363636	0.00418975262712709	0.00418975262712709\\
7.2	3.45454545454545	0.015744281198878	0.015744281198878\\
7.2	3.54545454545455	0.0260671223151465	0.0260671223151465\\
7.2	3.63636363636364	0.0352058581328649	0.0352058581328649\\
7.2	3.72727272727273	0.0432142965152822	0.0432142965152822\\
7.2	3.81818181818182	0.0501508564237726	0.0501508564237726\\
7.2	3.90909090909091	0.0560771376698618	0.0560771376698618\\
7.2	4	0.0610566719935402	0.0610566719935402\\
7.2	4.09090909090909	0.065153848166268	0.065153848166268\\
7.2	4.18181818181818	0.0684330008109511	0.0684330008109511\\
7.2	4.27272727272727	0.0709576506632311	0.0709576506632311\\
7.2	4.36363636363636	0.0727898828658983	0.0727898828658983\\
7.2	4.45454545454546	0.0739898494125046	0.0739898494125046\\
7.2	4.54545454545454	0.0746153818833274	0.0746153818833274\\
7.2	4.63636363636364	0.0747217010169071	0.0747217010169071\\
7.2	4.72727272727273	0.0743612103258335	0.0743612103258335\\
7.2	4.81818181818182	0.0735833618089525	0.0735833618089525\\
7.2	4.90909090909091	0.0724345827639702	0.0724345827639702\\
7.2	5	0.0709582537100931	0.0709582537100931\\
7.2	5.09090909090909	0.0691947284482052	0.0691947284482052\\
7.2	5.18181818181818	0.0671813882852982	0.0671813882852982\\
7.2	5.27272727272727	0.0649527234081876	0.0649527234081876\\
7.2	5.36363636363636	0.0625404352939329	0.0625404352939329\\
7.2	5.45454545454545	0.0599735548811911	0.0599735548811911\\
7.2	5.54545454545455	0.0572785719928756	0.0572785719928756\\
7.2	5.63636363636364	0.0544795721940083	0.0544795721940083\\
7.2	5.72727272727273	0.0515983778901567	0.0515983778901567\\
7.2	5.81818181818182	0.0486546910237174	0.0486546910237174\\
7.2	5.90909090909091	0.0456662352111028	0.0456662352111028\\
7.2	6	0.0426488955880392	0.0426488955880392\\
7.2	6.09090909090909	0.0396168549975245	0.0396168549975245\\
7.2	6.18181818181818	0.0365827254705659	0.0365827254705659\\
7.2	6.27272727272727	0.0335576742187535	0.0335576742187535\\
7.2	6.36363636363636	0.0305515435848784	0.0305515435848784\\
7.2	6.45454545454545	0.0275729645879699	0.0275729645879699\\
7.2	6.54545454545455	0.0246294638567241	0.0246294638567241\\
7.2	6.63636363636364	0.0217275638743831	0.0217275638743831\\
7.2	6.72727272727273	0.0188728765625512	0.0188728765625512\\
7.2	6.81818181818182	0.0160701903145301	0.0160701903145301\\
7.2	6.90909090909091	0.0133235506536336	0.0133235506536336\\
7.2	7	0.0106363347413329	0.0106363347413329\\
7.2	7.09090909090909	0.00801131999640472	0.00801131999640472\\
7.2	7.18181818181818	0.00545074711163731	0.00545074711163731\\
7.2	7.27272727272727	0.00295637777096219	0.00295637777096219\\
7.2	7.36363636363636	0.000529547378754425	0.000529547378754425\\
7.2	7.45454545454545	-0.00182878688416017	-0.00182878688416017\\
7.2	7.54545454545455	-0.00411800236526696	-0.00411800236526696\\
7.2	7.63636363636364	-0.0063377712992415	-0.0063377712992415\\
7.2	7.72727272727273	-0.00848802492309968	-0.00848802492309968\\
7.2	7.81818181818182	-0.010568921060811	-0.010568921060811\\
7.2	7.90909090909091	-0.0125808149031964	-0.0125808149031964\\
7.2	8	-0.0145242327226934	-0.0145242327226934\\
7.2	8.09090909090909	-0.016399848276969	-0.016399848276969\\
7.2	8.18181818181818	-0.0182084616701437	-0.0182084616701437\\
7.2	8.27272727272727	-0.0199509804551971	-0.0199509804551971\\
7.2	8.36363636363636	-0.0216284027758203	-0.0216284027758203\\
7.2	8.45454545454545	-0.0232418023603139	-0.0232418023603139\\
7.2	8.54545454545455	-0.0247923151940401	-0.0247923151940401\\
7.2	8.63636363636364	-0.0262811277102797	-0.0262811277102797\\
7.2	8.72727272727273	-0.027709466352084	-0.027709466352084\\
7.2	8.81818181818182	-0.0290785883697722	-0.0290785883697722\\
7.2	8.90909090909091	-0.0303897737301171	-0.0303897737301171\\
7.2	9	-0.0316443180239284	-0.0316443180239284\\
7.2	9.09090909090909	-0.0328435262687368	-0.0328435262687368\\
7.2	9.18181818181818	-0.0339887075125665	-0.0339887075125665\\
7.2	9.27272727272727	-0.0350811701534081	-0.0350811701534081\\
7.2	9.36363636363636	-0.0361222178969797	-0.0361222178969797\\
7.2	9.45454545454546	-0.0371131462827104	-0.0371131462827104\\
7.2	9.54545454545454	-0.0380552397146603	-0.0380552397146603\\
7.2	9.63636363636364	-0.0389497689402763	-0.0389497689402763\\
7.2	9.72727272727273	-0.0397979889255836	-0.0397979889255836\\
7.2	9.81818181818182	-0.0406011370805921	-0.0406011370805921\\
7.2	9.90909090909091	-0.0413604317934298	-0.0413604317934298\\
7.2	10	-0.0420770712360229	-0.0420770712360229\\
7.3	1	-0.44073294103168	-0.44073294103168\\
7.3	1.09090909090909	-0.412082544961614	-0.412082544961614\\
7.3	1.18181818181818	-0.381165508244284	-0.381165508244284\\
7.3	1.27272727272727	-0.34822865606729	-0.34822865606729\\
7.3	1.36363636363636	-0.31357279891232	-0.31357279891232\\
7.3	1.45454545454545	-0.277542238802662	-0.277542238802662\\
7.3	1.54545454545455	-0.240512179223079	-0.240512179223079\\
7.3	1.63636363636364	-0.202875183667948	-0.202875183667948\\
7.3	1.72727272727273	-0.165027735467023	-0.165027735467023\\
7.3	1.81818181818182	-0.127357761808857	-0.127357761808857\\
7.3	1.90909090909091	-0.0902337496773587	-0.0902337496773587\\
7.3	2	-0.0539958417378366	-0.0539958417378366\\
7.3	2.09090909090909	-0.0189490838485079	-0.0189490838485079\\
7.3	2.18181818181818	0.0146411816229586	0.0146411816229586\\
7.3	2.27272727272727	0.0465519153234128	0.0465519153234128\\
7.3	2.36363636363636	0.076603201088782	0.076603201088782\\
7.3	2.45454545454545	0.104657565241387	0.104657565241387\\
7.3	2.54545454545455	0.130618092819241	0.130618092819241\\
7.3	2.63636363636364	0.154425634237066	0.154425634237066\\
7.3	2.72727272727273	0.176055375134078	0.176055375134078\\
7.3	2.81818181818182	0.195513011197025	0.195513011197025\\
7.3	2.90909090909091	0.212830733558667	0.212830733558667\\
7.3	3	0.228063192741377	0.228063192741377\\
7.3	3.09090909090909	0.241283572715871	0.241283572715871\\
7.3	3.18181818181818	0.252579873215557	0.252579873215557\\
7.3	3.27272727272727	0.262051468984578	0.262051468984578\\
7.3	3.36363636363636	0.269805989578235	0.269805989578235\\
7.3	3.45454545454545	0.275956542714335	0.275956542714335\\
7.3	3.54545454545455	0.280619287761629	0.280619287761629\\
7.3	3.63636363636364	0.283911353352529	0.283911353352529\\
7.3	3.72727272727273	0.285949083843285	0.285949083843285\\
7.3	3.81818181818182	0.286846592909379	0.286846592909379\\
7.3	3.90909090909091	0.286714598461302	0.286714598461302\\
7.3	4	0.285659510835239	0.285659510835239\\
7.3	4.09090909090909	0.283782745442144	0.283782745442144\\
7.3	4.18181818181818	0.281180231389571	0.281180231389571\\
7.3	4.27272727272727	0.277942088721148	0.277942088721148\\
7.3	4.36363636363636	0.274152448599605	0.274152448599605\\
7.3	4.45454545454546	0.269889392789722	0.269889392789722\\
7.3	4.54545454545454	0.265224991019455	0.265224991019455\\
7.3	4.63636363636364	0.260225417089411	0.260225417089411\\
7.3	4.72727272727273	0.254951126872541	0.254951126872541\\
7.3	4.81818181818182	0.249457083532422	0.249457083532422\\
7.3	4.90909090909091	0.243793017345816	0.243793017345816\\
7.3	5	0.238003709415358	0.238003709415358\\
7.3	5.09090909090909	0.232129290286038	0.232129290286038\\
7.3	5.18181818181818	0.226205546029168	0.226205546029168\\
7.3	5.27272727272727	0.220264225730994	0.220264225730994\\
7.3	5.36363636363636	0.214333345526858	0.214333345526858\\
7.3	5.45454545454545	0.208437485365328	0.208437485365328\\
7.3	5.54545454545455	0.202598075582385	0.202598075582385\\
7.3	5.63636363636364	0.196833671126398	0.196833671126398\\
7.3	5.72727272727273	0.191160211914018	0.191160211914018\\
7.3	5.81818181818182	0.185591268328567	0.185591268328567\\
7.3	5.90909090909091	0.180138271308938	0.180138271308938\\
7.3	6	0.174810726830738	0.174810726830738\\
7.3	6.09090909090909	0.169616414863435	0.169616414863435\\
7.3	6.18181818181818	0.164561573108192	0.164561573108192\\
7.3	6.27272727272727	0.159651065989882	0.159651065989882\\
7.3	6.36363636363636	0.154888539501899	0.154888539501899\\
7.3	6.45454545454545	0.150276562591044	0.150276562591044\\
7.3	6.54545454545455	0.145816755828363	0.145816755828363\\
7.3	6.63636363636364	0.141509908145881	0.141509908145881\\
7.3	6.72727272727273	0.137356082433485	0.137356082433485\\
7.3	6.81818181818182	0.13335471078886	0.13335471078886\\
7.3	6.90909090909091	0.129504680199751	0.129504680199751\\
7.3	7	0.125804409414941	0.125804409414941\\
7.3	7.09090909090909	0.12225191773052	0.12225191773052\\
7.3	7.18181818181818	0.118844886383335	0.118844886383335\\
7.3	7.27272727272727	0.115580713205562	0.115580713205562\\
7.3	7.36363636363636	0.11245656115456	0.11245656115456\\
7.3	7.45454545454545	0.109469401291425	0.109469401291425\\
7.3	7.54545454545455	0.10661605074108	0.10661605074108\\
7.3	7.63636363636364	0.103893206126664	0.103893206126664\\
7.3	7.72727272727273	0.101297472932213	0.101297472932213\\
7.3	7.81818181818182	0.0988253912102499	0.0988253912102499\\
7.3	7.90909090909091	0.0964734580154034	0.0964734580154034\\
7.3	8	0.0942381469115886	0.0942381469115886\\
7.3	8.09090909090909	0.0921159248687507	0.0921159248687507\\
7.3	8.18181818181818	0.0901032668357356	0.0901032668357356\\
7.3	8.27272727272727	0.0881966682485381	0.0881966682485381\\
7.3	8.36363636363636	0.0863926557078668	0.0863926557078668\\
7.3	8.45454545454545	0.0846877960367177	0.0846877960367177\\
7.3	8.54545454545455	0.083078703907268	0.083078703907268\\
7.3	8.63636363636364	0.0815620482068802	0.0815620482068802\\
7.3	8.72727272727273	0.0801345572951865	0.0801345572951865\\
7.3	8.81818181818182	0.0787930232880451	0.0787930232880451\\
7.3	8.90909090909091	0.0775343054894607	0.0775343054894607\\
7.3	9	0.0763553330792971	0.0763553330792971\\
7.3	9.09090909090909	0.0752531071526092	0.0752531071526092\\
7.3	9.18181818181818	0.0742247021956355	0.0742247021956355\\
7.3	9.27272727272727	0.0732672670737799	0.0732672670737799\\
7.3	9.36363636363636	0.0723780255982196	0.0723780255982196\\
7.3	9.45454545454546	0.0715542767299715	0.0715542767299715\\
7.3	9.54545454545454	0.0707933944732858	0.0707933944732858\\
7.3	9.63636363636364	0.0700928275040253	0.0700928275040253\\
7.3	9.72727272727273	0.06945009857314	0.06945009857314\\
7.3	9.81818181818182	0.068862803720429	0.068862803720429\\
7.3	9.90909090909091	0.0683286113294016	0.0683286113294016\\
7.3	10	0.0678452610501707	0.0678452610501707\\
7.4	1	-0.0361295772329372	-0.0361295772329372\\
7.4	1.09090909090909	0.0136431359195588	0.0136431359195588\\
7.4	1.18181818181818	0.0647151605033376	0.0647151605033376\\
7.4	1.27272727272727	0.116573626833808	0.116573626833808\\
7.4	1.36363636363636	0.168674883565121	0.168674883565121\\
7.4	1.45454545454545	0.2204640361576	0.2204640361576\\
7.4	1.54545454545455	0.27139430537381	0.27139430537381\\
7.4	1.63636363636364	0.32094482329813	0.32094482329813\\
7.4	1.72727272727273	0.368635843616944	0.368635843616944\\
7.4	1.81818181818182	0.414040735142979	0.414040735142979\\
7.4	1.90909090909091	0.456794494474417	0.456794494474417\\
7.4	2	0.496598819660767	0.496598819660767\\
7.4	2.09090909090909	0.533224015936204	0.533224015936204\\
7.4	2.18181818181818	0.566508155737293	0.566508155737293\\
7.4	2.27272727272727	0.596353996447744	0.596353996447744\\
7.4	2.36363636363636	0.622724183557728	0.622724183557728\\
7.4	2.45454545454545	0.645635248652613	0.645635248652613\\
7.4	2.54545454545455	0.665150864645443	0.665150864645443\\
7.4	2.63636363636364	0.68137475682795	0.68137475682795\\
7.4	2.72727272727273	0.69444359710785	0.69444359710785\\
7.4	2.81818181818182	0.70452013723489	0.70452013723489\\
7.4	2.90909090909091	0.711786769676767	0.711786769676767\\
7.4	3	0.716439645012043	0.716439645012043\\
7.4	3.09090909090909	0.718683423733291	0.718683423733291\\
7.4	3.18181818181818	0.71872669860787	0.71872669860787\\
7.4	3.27272727272727	0.716778090905291	0.716778090905291\\
7.4	3.36363636363636	0.713042999092028	0.713042999092028\\
7.4	3.45454545454545	0.707720960992207	0.707720960992207\\
7.4	3.54545454545455	0.701003578796257	0.701003578796257\\
7.4	3.63636363636364	0.693072949558213	0.693072949558213\\
7.4	3.72727272727273	0.684100540920729	0.684100540920729\\
7.4	3.81818181818182	0.674246451821898	0.674246451821898\\
7.4	3.90909090909091	0.663659000077022	0.663659000077022\\
7.4	4	0.652474582330531	0.652474582330531\\
7.4	4.09090909090909	0.640817756403698	0.640817756403698\\
7.4	4.18181818181818	0.628801501101518	0.628801501101518\\
7.4	4.27272727272727	0.616527613765994	0.616527613765994\\
7.4	4.36363636363636	0.604087211035772	0.604087211035772\\
7.4	4.45454545454546	0.591561303226321	0.591561303226321\\
7.4	4.54545454545454	0.579021417369082	0.579021417369082\\
7.4	4.63636363636364	0.566530248174672	0.566530248174672\\
7.4	4.72727272727273	0.554142319980745	0.554142319980745\\
7.4	4.81818181818182	0.541904646100508	0.541904646100508\\
7.4	4.90909090909091	0.529857374912692	0.529857374912692\\
7.4	5	0.51803441454953	0.51803441454953\\
7.4	5.09090909090909	0.506464030175617	0.506464030175617\\
7.4	5.18181818181818	0.495169409641408	0.495169409641408\\
7.4	5.27272727272727	0.484169194776816	0.484169194776816\\
7.4	5.36363636363636	0.473477976798818	0.473477976798818\\
7.4	5.45454545454545	0.46310675527727	0.46310675527727\\
7.4	5.54545454545455	0.453063360868244	0.453063360868244\\
7.4	5.63636363636364	0.443352842614343	0.443352842614343\\
7.4	5.72727272727273	0.433977821054211	0.433977821054211\\
7.4	5.81818181818182	0.424938808703398	0.424938808703398\\
7.4	5.90909090909091	0.416234499687381	0.416234499687381\\
7.4	6	0.407862030443936	0.407862030443936\\
7.4	6.09090909090909	0.399817213482191	0.399817213482191\\
7.4	6.18181818181818	0.392094746203743	0.392094746203743\\
7.4	6.27272727272727	0.384688396768676	0.384688396768676\\
7.4	6.36363636363636	0.377591168936165	0.377591168936165\\
7.4	6.45454545454545	0.370795447733641	0.370795447733641\\
7.4	6.54545454545455	0.364293127716985	0.364293127716985\\
7.4	6.63636363636364	0.358075725482302	0.358075725482302\\
7.4	6.72727272727273	0.352134477981845	0.352134477981845\\
7.4	6.81818181818182	0.346460428086092	0.346460428086092\\
7.4	6.90909090909091	0.341044498723487	0.341044498723487\\
7.4	7	0.335877556820909	0.335877556820909\\
7.4	7.09090909090909	0.330950468163211	0.330950468163211\\
7.4	7.18181818181818	0.326254144190013	0.326254144190013\\
7.4	7.27272727272727	0.321779581653295	0.321779581653295\\
7.4	7.36363636363636	0.317517895970553	0.317517895970553\\
7.4	7.45454545454545	0.313460349025537	0.313460349025537\\
7.4	7.54545454545455	0.309598372092135	0.309598372092135\\
7.4	7.63636363636364	0.305923584486466	0.305923584486466\\
7.4	7.72727272727273	0.302427808487781	0.302427808487781\\
7.4	7.81818181818182	0.299103081009898	0.299103081009898\\
7.4	7.90909090909091	0.29594166245148	0.29594166245148\\
7.4	8	0.292936043105075	0.292936043105075\\
7.4	8.09090909090909	0.290078947461186	0.290078947461186\\
7.4	8.18181818181818	0.287363336704392	0.287363336704392\\
7.4	8.27272727272727	0.284782409663313	0.284782409663313\\
7.4	8.36363636363636	0.282329602444696	0.282329602444696\\
7.4	8.45454545454545	0.279998586953773	0.279998586953773\\
7.4	8.54545454545455	0.277783268478005	0.277783268478005\\
7.4	8.63636363636364	0.275677782489035	0.275677782489035\\
7.4	8.72727272727273	0.273676490797945	0.273676490797945\\
7.4	8.81818181818182	0.271773977181435	0.271773977181435\\
7.4	8.90909090909091	0.269965042581062	0.269965042581062\\
7.4	9	0.2682446999641	0.2682446999641\\
7.4	9.09090909090909	0.266608168922538	0.266608168922538\\
7.4	9.18181818181818	0.265050870076194	0.265050870076194\\
7.4	9.27272727272727	0.263568419336689	0.263568419336689\\
7.4	9.36363636363636	0.262156622080856	0.262156622080856\\
7.4	9.45454545454546	0.260811467275103	0.260811467275103\\
7.4	9.54545454545454	0.259529121586026	0.259529121586026\\
7.4	9.63636363636364	0.258305923507132	0.258305923507132\\
7.4	9.72727272727273	0.257138377526856	0.257138377526856\\
7.4	9.81818181818182	0.256023148358924	0.256023148358924\\
7.4	9.90909090909091	0.254957055252559	0.254957055252559\\
7.4	10	0.253937066396944	0.253937066396944\\
7.5	1	0.656232352437652	0.656232352437652\\
7.5	1.09090909090909	0.718995825761389	0.718995825761389\\
7.5	1.18181818181818	0.781053523548779	0.781053523548779\\
7.5	1.27272727272727	0.841683433395783	0.841683433395783\\
7.5	1.36363636363636	0.900178910550509	0.900178910550509\\
7.5	1.45454545454545	0.955874625335257	0.955874625335257\\
7.5	1.54545454545455	1.00816904597077	1.00816904597077\\
7.5	1.63636363636364	1.05654218342187	1.05654218342187\\
7.5	1.72727272727273	1.10056796000781	1.10056796000781\\
7.5	1.81818181818182	1.13992112798666	1.13992112798666\\
7.5	1.90909090909091	1.1743791070844	1.1743791070844\\
7.5	2	1.20381941378284	1.20381941378284\\
7.5	2.09090909090909	1.22821352671655	1.22821352671655\\
7.5	2.18181818181818	1.24761809234445	1.24761809234445\\
7.5	2.27272727272727	1.26216434974303	1.26216434974303\\
7.5	2.36363636363636	1.27204656989706	1.27204656989706\\
7.5	2.45454545454545	1.27751018724876	1.27751018724876\\
7.5	2.54545454545455	1.27884016890883	1.27884016890883\\
7.5	2.63636363636364	1.27635003422884	1.27635003422884\\
7.5	2.72727272727273	1.27037181411454	1.27037181411454\\
7.5	2.81818181818182	1.26124713132809	1.26124713132809\\
7.5	2.90909090909091	1.24931949281804	1.24931949281804\\
7.5	3	1.23492781334535	1.23492781334535\\
7.5	3.09090909090909	1.21840113537043	1.21840113537043\\
7.5	3.18181818181818	1.20005447146727	1.20005447146727\\
7.5	3.27272727272727	1.18018567013534	1.18018567013534\\
7.5	3.36363636363636	1.15907319136559	1.15907319136559\\
7.5	3.45454545454545	1.13697467235513	1.13697467235513\\
7.5	3.54545454545455	1.11412616424692	1.11412616424692\\
7.5	3.63636363636364	1.09074192587136	1.09074192587136\\
7.5	3.72727272727273	1.06701466866712	1.06701466866712\\
7.5	3.81818181818182	1.0431161570373	1.0431161570373\\
7.5	3.90909090909091	1.01919807940406	1.01919807940406\\
7.5	4	0.995393116448766	0.995393116448766\\
7.5	4.09090909090909	0.97181614395453	0.97181614395453\\
7.5	4.18181818181818	0.948565517955756	0.948565517955756\\
7.5	4.27272727272727	0.925724399328783	0.925724399328783\\
7.5	4.36363636363636	0.903362083410319	0.903362083410319\\
7.5	4.45454545454546	0.881535307664388	0.881535307664388\\
7.5	4.54545454545454	0.860289516844294	0.860289516844294\\
7.5	4.63636363636364	0.839660070561213	0.839660070561213\\
7.5	4.72727272727273	0.819673382746725	0.819673382746725\\
7.5	4.81818181818182	0.800347986266705	0.800347986266705\\
7.5	4.90909090909091	0.781695518999045	0.781695518999045\\
7.5	5	0.76372163011785	0.76372163011785\\
7.5	5.09090909090909	0.746426807219321	0.746426807219321\\
7.5	5.18181818181818	0.729807126361039	0.729807126361039\\
7.5	5.27272727272727	0.713854928140992	0.713854928140992\\
7.5	5.36363636363636	0.698559423682175	0.698559423682175\\
7.5	5.45454545454545	0.683907234871269	0.683907234871269\\
7.5	5.54545454545455	0.669882873476908	0.669882873476908\\
7.5	5.63636363636364	0.656469163887601	0.656469163887601\\
7.5	5.72727272727273	0.643647614198587	0.643647614198587\\
7.5	5.81818181818182	0.631398740271332	0.631398740271332\\
7.5	5.90909090909091	0.619702347214624	0.619702347214624\\
7.5	6	0.608537772512985	0.608537772512985\\
7.5	6.09090909090909	0.597884094773033	0.597884094773033\\
7.5	6.18181818181818	0.587720311785035	0.587720311785035\\
7.5	6.27272727272727	0.578025491315226	0.578025491315226\\
7.5	6.36363636363636	0.56877889776285	0.56877889776285\\
7.5	6.45454545454545	0.559960097540048	0.559960097540048\\
7.5	6.54545454545455	0.551549045767066	0.551549045767066\\
7.5	6.63636363636364	0.543526156622907	0.543526156622907\\
7.5	6.72727272727273	0.535872359454298	0.535872359454298\\
7.5	6.81818181818182	0.528569142524943	0.528569142524943\\
7.5	6.90909090909091	0.521598586082988	0.521598586082988\\
7.5	7	0.51494338623732	0.51494338623732\\
7.5	7.09090909090909	0.508586870962515	0.508586870962515\\
7.5	7.18181818181818	0.502513009397299	0.502513009397299\\
7.5	7.27272727272727	0.496706415461383	0.496706415461383\\
7.5	7.36363636363636	0.491152346689759	0.491152346689759\\
7.5	7.45454545454545	0.485836699070749	0.485836699070749\\
7.5	7.54545454545455	0.480745998573577	0.480745998573577\\
7.5	7.63636363636364	0.475867389961682	0.475867389961682\\
7.5	7.72727272727273	0.471188623408644	0.471188623408644\\
7.5	7.81818181818182	0.466698039363379	0.466698039363379\\
7.5	7.90909090909091	0.462384552049382	0.462384552049382\\
7.5	8	0.458237631928268	0.458237631928268\\
7.5	8.09090909090909	0.454247287410115	0.454247287410115\\
7.5	8.18181818181818	0.450404046051206	0.450404046051206\\
7.5	8.27272727272727	0.446698935443228	0.446698935443228\\
7.5	8.36363636363636	0.443123463966097	0.443123463966097\\
7.5	8.45454545454545	0.439669601548864	0.439669601548864\\
7.5	8.54545454545455	0.436329760559086	0.436329760559086\\
7.5	8.63636363636364	0.433096776920234	0.433096776920234\\
7.5	8.72727272727273	0.429963891538698	0.429963891538698\\
7.5	8.81818181818182	0.426924732106444	0.426924732106444\\
7.5	8.90909090909091	0.423973295332059	0.423973295332059\\
7.5	9	0.421103929641462	0.421103929641462\\
7.5	9.09090909090909	0.41831131837981	0.41831131837981\\
7.5	9.18181818181818	0.415590463537781	0.415590463537781\\
7.5	9.27272727272727	0.412936670018347	0.412936670018347\\
7.5	9.36363636363636	0.410345530454161	0.410345530454161\\
7.5	9.45454545454546	0.407812910580635	0.407812910580635\\
7.5	9.54545454545454	0.40533493516555	0.40533493516555\\
7.5	9.63636363636364	0.402907974492535	0.402907974492535\\
7.5	9.72727272727273	0.400528631392801	0.400528631392801\\
7.5	9.81818181818182	0.39819372881714	0.39819372881714\\
7.5	9.90909090909091	0.39590029793826	0.39590029793826\\
7.5	10	0.393645566771927	0.393645566771927\\
7.6	1	1.32486261435384	1.32486261435384\\
7.6	1.09090909090909	1.38234406551107	1.38234406551107\\
7.6	1.18181818181818	1.43667286733015	1.43667286733015\\
7.6	1.27272727272727	1.48708873188053	1.48708873188053\\
7.6	1.36363636363636	1.53290638784317	1.53290638784317\\
7.6	1.45454545454545	1.57354127476625	1.57354127476625\\
7.6	1.54545454545455	1.6085282775198	1.6085282775198\\
7.6	1.63636363636364	1.63753286205406	1.63753286205406\\
7.6	1.72727272727273	1.66035478058204	1.66035478058204\\
7.6	1.81818181818182	1.67692512239585	1.67692512239585\\
7.6	1.90909090909091	1.68729787417287	1.68729787417287\\
7.6	2	1.69163733771896	1.69163733771896\\
7.6	2.09090909090909	1.69020277184659	1.69020277184659\\
7.6	2.18181818181818	1.68333152447919	1.68333152447919\\
7.6	2.27272727272727	1.67142174566596	1.67142174566596\\
7.6	2.36363636363636	1.65491555991522	1.65491555991522\\
7.6	2.45454545454545	1.63428335626444	1.63428335626444\\
7.6	2.54545454545455	1.61000964706336	1.61000964706336\\
7.6	2.63636363636364	1.58258076397346	1.58258076397346\\
7.6	2.72727272727273	1.55247450832387	1.55247450832387\\
7.6	2.81818181818182	1.52015175424095	1.52015175424095\\
7.6	2.90909090909091	1.48604991530794	1.48604991530794\\
7.6	3	1.4505781254781	1.4505781254781\\
7.6	3.09090909090909	1.41411394821204	1.41411394821204\\
7.6	3.18181818181818	1.37700140975616	1.37700140975616\\
7.6	3.27272727272727	1.3395501487452	1.3395501487452\\
7.6	3.36363636363636	1.30203548098286	1.30203548098286\\
7.6	3.45454545454545	1.26469919200043	1.26469919200043\\
7.6	3.54545454545455	1.22775088810382	1.22775088810382\\
7.6	3.63636363636364	1.19136975697262	1.19136975697262\\
7.6	3.72727272727273	1.15570660988125	1.15570660988125\\
7.6	3.81818181818182	1.12088609813172	1.12088609813172\\
7.6	3.90909090909091	1.08700901555368	1.08700901555368\\
7.6	4	1.05415461646811	1.05415461646811\\
7.6	4.09090909090909	1.02238289407749	1.02238289407749\\
7.6	4.18181818181818	0.99173677775876	0.99173677775876\\
7.6	4.27272727272727	0.962244219230592	0.962244219230592\\
7.6	4.36363636363636	0.933920147158613	0.933920147158613\\
7.6	4.45454545454546	0.906768277614588	0.906768277614588\\
7.6	4.54545454545454	0.880782774104717	0.880782774104717\\
7.6	4.63636363636364	0.855949755825456	0.855949755825456\\
7.6	4.72727272727273	0.83224865658558	0.83224865658558\\
7.6	4.81818181818182	0.809653439633461	0.809653439633461\\
7.6	4.90909090909091	0.788133675616319	0.788133675616319\\
7.6	5	0.767655492223413	0.767655492223413\\
7.6	5.09090909090909	0.748182404859376	0.748182404859376\\
7.6	5.18181818181818	0.729676038070229	0.729676038070229\\
7.6	5.27272727272727	0.712096747499351	0.712096747499351\\
7.6	5.36363636363636	0.695404151964024	0.695404151964024\\
7.6	5.45454545454545	0.679557584881158	0.679557584881158\\
7.6	5.54545454545455	0.664516473787415	0.664516473787415\\
7.6	5.63636363636364	0.650240656136866	0.650240656136866\\
7.6	5.72727272727273	0.636690638952582	0.636690638952582\\
7.6	5.81818181818182	0.623827809283198	0.623827809283198\\
7.6	5.90909090909091	0.611614601791249	0.611614601791249\\
7.6	6	0.60001462919158	0.60001462919158\\
7.6	6.09090909090909	0.588992780675529	0.588992780675529\\
7.6	6.18181818181818	0.578515292907014	0.578515292907014\\
7.6	6.27272727272727	0.568549797664207	0.568549797664207\\
7.6	6.36363636363636	0.559065349727482	0.559065349727482\\
7.6	6.45454545454545	0.550032438181496	0.550032438181496\\
7.6	6.54545454545455	0.541422983905944	0.541422983905944\\
7.6	6.63636363636364	0.533210325674696	0.533210325674696\\
7.6	6.72727272727273	0.525369196964435	0.525369196964435\\
7.6	6.81818181818182	0.51787569528964	0.51787569528964\\
7.6	6.90909090909091	0.510707245628133	0.510707245628133\\
7.6	7	0.503842559277937	0.503842559277937\\
7.6	7.09090909090909	0.497261589289282	0.497261589289282\\
7.6	7.18181818181818	0.490945483442815	0.490945483442815\\
7.6	7.27272727272727	0.484876535593895	0.484876535593895\\
7.6	7.36363636363636	0.479038136071165	0.479038136071165\\
7.6	7.45454545454545	0.47341472170312	0.47341472170312\\
7.6	7.54545454545455	0.467991725947386	0.467991725947386\\
7.6	7.63636363636364	0.462755529511881	0.462755529511881\\
7.6	7.72727272727273	0.457693411783532	0.457693411783532\\
7.6	7.81818181818182	0.452793503317189	0.452793503317189\\
7.6	7.90909090909091	0.448044739583537	0.448044739583537\\
7.6	8	0.443436816129	0.443436816129\\
7.6	8.09090909090909	0.438960145261777	0.438960145261777\\
7.6	8.18181818181818	0.434605814345429	0.434605814345429\\
7.6	8.27272727272727	0.430365545753843	0.430365545753843\\
7.6	8.36363636363636	0.426231658518467	0.426231658518467\\
7.6	8.45454545454545	0.42219703167958	0.42219703167958\\
7.6	8.54545454545455	0.418255069337648	0.418255069337648\\
7.6	8.63636363636364	0.414399667387948	0.414399667387948\\
7.6	8.72727272727273	0.410625181911236	0.410625181911236\\
7.6	8.81818181818182	0.40692639918494	0.40692639918494\\
7.6	8.90909090909091	0.403298507272827	0.403298507272827\\
7.6	9	0.399737069146064	0.399737069146064\\
7.6	9.09090909090909	0.396237997284876	0.396237997284876\\
7.6	9.18181818181818	0.392797529707307	0.392797529707307\\
7.6	9.27272727272727	0.389412207369841	0.389412207369841\\
7.6	9.36363636363636	0.386078852883597	0.386078852883597\\
7.6	9.45454545454546	0.382794550489423	0.382794550489423\\
7.6	9.54545454545454	0.379556627235315	0.379556627235315\\
7.6	9.63636363636364	0.376362635300112	0.376362635300112\\
7.6	9.72727272727273	0.373210335408293	0.373210335408293\\
7.6	9.81818181818182	0.370097681281815	0.370097681281815\\
7.6	9.90909090909091	0.367022805076301	0.367022805076301\\
7.6	10	0.363984003750387	0.363984003750387\\
7.7	1	1.51028206885279	1.51028206885279\\
7.7	1.09090909090909	1.5445974949823	1.5445974949823\\
7.7	1.18181818181818	1.5741936382331	1.5741936382331\\
7.7	1.27272727272727	1.59849185631997	1.59849185631997\\
7.7	1.36363636363636	1.61703351811839	1.61703351811839\\
7.7	1.45454545454545	1.6294971795858	1.6294971795858\\
7.7	1.54545454545455	1.63570686344814	1.63570686344814\\
7.7	1.63636363636364	1.63563180654569	1.63563180654569\\
7.7	1.72727272727273	1.62937878271787	1.62937878271787\\
7.7	1.81818181818182	1.61717856010959	1.61717856010959\\
7.7	1.90909090909091	1.59936823408637	1.59936823408637\\
7.7	2	1.57637114559809	1.57637114559809\\
7.7	2.09090909090909	1.54867591528262	1.54867591528262\\
7.7	2.18181818181818	1.51681585807706	1.51681585807706\\
7.7	2.27272727272727	1.48134974316407	1.48134974316407\\
7.7	2.36363636363636	1.44284456785198	1.44284456785198\\
7.7	2.45454545454545	1.40186074646189	1.40186074646189\\
7.7	2.54545454545455	1.35893989027062	1.35893989027062\\
7.7	2.63636363636364	1.31459517723324	1.31459517723324\\
7.7	2.72727272727273	1.26930417977701	1.26930417977701\\
7.7	2.81818181818182	1.22350393087624	1.22350393087624\\
7.7	2.90909090909091	1.17758795638118	1.17758795638118\\
7.7	3	1.13190497801531	1.13190497801531\\
7.7	3.09090909090909	1.08675898960296	1.08675898960296\\
7.7	3.18181818181818	1.04241042267575	1.04241042267575\\
7.7	3.27272727272727	0.999078141324742	0.999078141324742\\
7.7	3.36363636363636	0.956942035738342	0.956942035738342\\
7.7	3.45454545454545	0.916146016007313	0.916146016007313\\
7.7	3.54545454545455	0.876801240082214	0.876801240082214\\
7.7	3.63636363636364	0.838989440576543	0.838989440576543\\
7.7	3.72727272727273	0.802766243364646	0.802766243364646\\
7.7	3.81818181818182	0.768164396037546	0.768164396037546\\
7.7	3.90909090909091	0.735196846011367	0.735196846011367\\
7.7	4	0.703859626437249	0.703859626437249\\
7.7	4.09090909090909	0.674134523209915	0.674134523209915\\
7.7	4.18181818181818	0.645991508587327	0.645991508587327\\
7.7	4.27272727272727	0.619390936544035	0.619390936544035\\
7.7	4.36363636363636	0.594285502332719	0.594285502332719\\
7.7	4.45454545454546	0.570621974165848	0.570621974165848\\
7.7	4.54545454545454	0.548342708775325	0.548342708775325\\
7.7	4.63636363636364	0.52738696515757	0.52738696515757\\
7.7	4.72727272727273	0.507692032325448	0.507692032325448\\
7.7	4.81818181818182	0.489194187593049	0.489194187593049\\
7.7	4.90909090909091	0.471829502006564	0.471829502006564\\
7.7	5	0.455534509164446	0.455534509164446\\
7.7	5.09090909090909	0.440246752974003	0.440246752974003\\
7.7	5.18181818181818	0.425905228975198	0.425905228975198\\
7.7	5.27272727272727	0.412450732809574	0.412450732809574\\
7.7	5.36363636363636	0.399826128287722	0.399826128287722\\
7.7	5.45454545454545	0.387976546362101	0.387976546362101\\
7.7	5.54545454545455	0.376849525179773	0.376849525179773\\
7.7	5.63636363636364	0.366395100297753	0.366395100297753\\
7.7	5.72727272727273	0.356565853110268	0.356565853110268\\
7.7	5.81818181818182	0.347316924573272	0.347316924573272\\
7.7	5.90909090909091	0.338606000423581	0.338606000423581\\
7.7	6	0.330393273280245	0.330393273280245\\
7.7	6.09090909090909	0.322641386284085	0.322641386284085\\
7.7	6.18181818181818	0.315315362275195	0.315315362275195\\
7.7	6.27272727272727	0.308382521923988	0.308382521923988\\
7.7	6.36363636363636	0.30181239371442	0.30181239371442\\
7.7	6.45454545454545	0.29557661822323	0.29557661822323\\
7.7	6.54545454545455	0.289648848741097	0.289648848741097\\
7.7	6.63636363636364	0.284004649935128	0.284004649935128\\
7.7	6.72727272727273	0.278621395951902	0.278621395951902\\
7.7	6.81818181818182	0.273478169101443	0.273478169101443\\
7.7	6.90909090909091	0.268555660040309	0.268555660040309\\
7.7	7	0.263836070182172	0.263836070182172\\
7.7	7.09090909090909	0.259303016902868	0.259303016902868\\
7.7	7.18181818181818	0.254941441970411	0.254941441970411\\
7.7	7.27272727272727	0.250737523515533	0.250737523515533\\
7.7	7.36363636363636	0.246678591762253	0.246678591762253\\
7.7	7.45454545454545	0.242753048658015	0.242753048658015\\
7.7	7.54545454545455	0.238950291477022	0.238950291477022\\
7.7	7.63636363636364	0.23526064041636	0.23526064041636\\
7.7	7.72727272727273	0.231675270160743	0.231675270160743\\
7.7	7.81818181818182	0.228186145356602	0.228186145356602\\
7.7	7.90909090909091	0.224785959908553	0.224785959908553\\
7.7	8	0.221468079989752	0.221468079989752\\
7.7	8.09090909090909	0.218226490641424	0.218226490641424\\
7.7	8.18181818181818	0.215055745824958	0.215055745824958\\
7.7	8.27272727272727	0.211950921781734	0.211950921781734\\
7.7	8.36363636363636	0.20890757355066	0.20890757355066\\
7.7	8.45454545454545	0.205921694490654	0.205921694490654\\
7.7	8.54545454545455	0.202989678654627	0.202989678654627\\
7.7	8.63636363636364	0.20010828586246	0.20010828586246\\
7.7	8.72727272727273	0.197274609322734	0.197274609322734\\
7.7	8.81818181818182	0.194486045656255	0.194486045656255\\
7.7	8.90909090909091	0.191740267178512	0.191740267178512\\
7.7	9	0.189035196302911	0.189035196302911\\
7.7	9.09090909090909	0.186368981931747	0.186368981931747\\
7.7	9.18181818181818	0.183739977707365	0.183739977707365\\
7.7	9.27272727272727	0.181146722001557	0.181146722001557\\
7.7	9.36363636363636	0.178587919527035	0.178587919527035\\
7.7	9.45454545454546	0.176062424460555	0.176062424460555\\
7.7	9.54545454545454	0.173569224973058	0.173569224973058\\
7.7	9.63636363636364	0.171107429067809	0.171107429067809\\
7.7	9.72727272727273	0.168676251633094	0.168676251633094\\
7.7	9.81818181818182	0.166275002621429	0.166275002621429\\
7.7	9.90909090909091	0.163903076272434	0.163903076272434\\
7.7	10	0.161559941301596	0.161559941301596\\
7.8	1	1.10535785204381	1.10535785204381\\
7.8	1.09090909090909	1.11444430649826	1.11444430649826\\
7.8	1.18181818181818	1.11882888639662	1.11882888639662\\
7.8	1.27272727272727	1.11822017598507	1.11822017598507\\
7.8	1.36363636363636	1.11245640109624	1.11245640109624\\
7.8	1.45454545454545	1.10151040699949	1.10151040699949\\
7.8	1.54545454545455	1.0854862733682	1.0854862733682\\
7.8	1.63636363636364	1.06460879848013	1.06460879848013\\
7.8	1.72727272727273	1.03920756055544	1.03920756055544\\
7.8	1.81818181818182	1.00969743533047	1.00969743533047\\
7.8	1.90909090909091	0.976557379447787	0.976557379447787\\
7.8	2	0.940309056967889	0.940309056967889\\
7.8	2.09090909090909	0.901496565372948	0.901496565372948\\
7.8	2.18181818181818	0.860668168361215	0.860668168361215\\
7.8	2.27272727272727	0.818360609030069	0.818360609030069\\
7.8	2.36363636363636	0.775086285811241	0.775086285811241\\
7.8	2.45454545454545	0.731323338177422	0.731323338177422\\
7.8	2.54545454545455	0.687508512931866	0.687508512931866\\
7.8	2.63636363636364	0.644032561294877	0.644032561294877\\
7.8	2.72727272727273	0.601237844582318	0.601237844582318\\
7.8	2.81818181818182	0.559417792881481	0.559417792881481\\
7.8	2.90909090909091	0.518817857411093	0.518817857411093\\
7.8	3	0.479637614580858	0.479637614580858\\
7.8	3.09090909090909	0.442033710751912	0.442033710751912\\
7.8	3.18181818181818	0.406123375373172	0.406123375373172\\
7.8	3.27272727272727	0.371988271963524	0.371988271963524\\
7.8	3.36363636363636	0.339678498025804	0.339678498025804\\
7.8	3.45454545454545	0.309216584187344	0.309216584187344\\
7.8	3.54545454545455	0.28060137829692	0.28060137829692\\
7.8	3.63636363636364	0.253811731161813	0.253811731161813\\
7.8	3.72727272727273	0.228809926857309	0.228809926857309\\
7.8	3.81818181818182	0.205544822191836	0.205544822191836\\
7.8	3.90909090909091	0.183954677287067	0.183954677287067\\
7.8	4	0.163969672778797	0.163969672778797\\
7.8	4.09090909090909	0.145514119363265	0.145514119363265\\
7.8	4.18181818181818	0.128508372815534	0.128508372815534\\
7.8	4.27272727272727	0.112870472681217	0.112870472681217\\
7.8	4.36363636363636	0.0985175260383116	0.0985175260383116\\
7.8	4.45454545454546	0.0853668594404289	0.0853668594404289\\
7.8	4.54545454545454	0.0733369627294733	0.0733369627294733\\
7.8	4.63636363636364	0.0623482481345947	0.0623482481345947\\
7.8	4.72727272727273	0.0523236471941957	0.0523236471941957\\
7.8	4.81818181818182	0.0431890667423785	0.0431890667423785\\
7.8	4.90909090909091	0.0348737236440193	0.0348737236440193\\
7.8	5	0.027310376262671	0.027310376262671\\
7.8	5.09090909090909	0.0204354688930206	0.0204354688930206\\
7.8	5.18181818181818	0.0141892036511254	0.0141892036511254\\
7.8	5.27272727272727	0.00851555263840818	0.00851555263840818\\
7.8	5.36363636363636	0.00336222161126112	0.00336222161126112\\
7.8	5.45454545454545	-0.00131942508278367	-0.00131942508278367\\
7.8	5.54545454545455	-0.00557446988826657	-0.00557446988826657\\
7.8	5.63636363636364	-0.00944457054923417	-0.00944457054923417\\
7.8	5.72727272727273	-0.0129681056375084	-0.0129681056375084\\
7.8	5.81818181818182	-0.0161803319676653	-0.0161803319676653\\
7.8	5.90909090909091	-0.0191135496180336	-0.0191135496180336\\
7.8	6	-0.0217972710229732	-0.0217972710229732\\
7.8	6.09090909090909	-0.0242583912491454	-0.0242583912491454\\
7.8	6.18181818181818	-0.0265213571267223	-0.0265213571267223\\
7.8	6.27272727272727	-0.0286083333847247	-0.0286083333847247\\
7.8	6.36363636363636	-0.0305393643467673	-0.0305393643467673\\
7.8	6.45454545454545	-0.0323325300877473	-0.0323325300877473\\
7.8	6.54545454545455	-0.0340040962412402	-0.0340040962412402\\
7.8	6.63636363636364	-0.0355686568885646	-0.0355686568885646\\
7.8	6.72727272727273	-0.0370392701601587	-0.0370392701601587\\
7.8	6.81818181818182	-0.0384275863437209	-0.0384275863437209\\
7.8	6.90909090909091	-0.039743968426711	-0.039743968426711\\
7.8	7	-0.0409976051077521	-0.0409976051077521\\
7.8	7.09090909090909	-0.0421966163962074	-0.0421966163962074\\
7.8	7.18181818181818	-0.0433481519851924	-0.0433481519851924\\
7.8	7.27272727272727	-0.0444584826335308	-0.0444584826335308\\
7.8	7.36363636363636	-0.0455330848292617	-0.0455330848292617\\
7.8	7.45454545454545	-0.0465767190335343	-0.0465767190335343\\
7.8	7.54545454545455	-0.0475935018209425	-0.0475935018209425\\
7.8	7.63636363636364	-0.0485869722422507	-0.0485869722422507\\
7.8	7.72727272727273	-0.0495601527394072	-0.0495601527394072\\
7.8	7.81818181818182	-0.0505156049419132	-0.0505156049419132\\
7.8	7.90909090909091	-0.0514554806690157	-0.0514554806690157\\
7.8	8	-0.0523815684546483	-0.0523815684546483\\
7.8	8.09090909090909	-0.0532953359022587	-0.0532953359022587\\
7.8	8.18181818181818	-0.0541979681652105	-0.0541979681652105\\
7.8	8.27272727272727	-0.0550904028358058	-0.0550904028358058\\
7.8	8.36363636363636	-0.0559733615125535	-0.0559733615125535\\
7.8	8.45454545454545	-0.0568473783014038	-0.0568473783014038\\
7.8	8.54545454545455	-0.0577128254925703	-0.0577128254925703\\
7.8	8.63636363636364	-0.0585699366404443	-0.0585699366404443\\
7.8	8.72727272727273	-0.0594188272601785	-0.0594188272601785\\
7.8	8.81818181818182	-0.0602595133408579	-0.0602595133408579\\
7.8	8.90909090909091	-0.0610919278619304	-0.0610919278619304\\
7.8	9	-0.0619159354867892	-0.0619159354867892\\
7.8	9.09090909090909	-0.0627313455951295	-0.0627313455951295\\
7.8	9.18181818181818	-0.0635379238040001	-0.0635379238040001\\
7.8	9.27272727272727	-0.0643354021163501	-0.0643354021163501\\
7.8	9.36363636363636	-0.0651234878253345	-0.0651234878253345\\
7.8	9.45454545454546	-0.0659018712927034	-0.0659018712927034\\
7.8	9.54545454545454	-0.0666702327102469	-0.0666702327102469\\
7.8	9.63636363636364	-0.0674282479444978	-0.0674282479444978\\
7.8	9.72727272727273	-0.0681755935566795	-0.0681755935566795\\
7.8	9.81818181818182	-0.0689119510822145	-0.0689119510822145\\
7.8	9.90909090909091	-0.0696370106469728	-0.0696370106469728\\
7.8	10	-0.0703504739907821	-0.0703504739907821\\
7.9	1	0.507373712267184	0.507373712267184\\
7.9	1.09090909090909	0.501892215494848	0.501892215494848\\
7.9	1.18181818181818	0.492637525652323	0.492637525652323\\
7.9	1.27272727272727	0.479567559390991	0.479567559390991\\
7.9	1.36363636363636	0.462753343230719	0.462753343230719\\
7.9	1.45454545454545	0.442373656724187	0.442373656724187\\
7.9	1.54545454545455	0.418703344788496	0.418703344788496\\
7.9	1.63636363636364	0.392096990500164	0.392096990500164\\
7.9	1.72727272727273	0.36296980046931	0.36296980046931\\
7.9	1.81818181818182	0.331777462792187	0.331777462792187\\
7.9	1.90909090909091	0.298996476922564	0.298996476922564\\
7.9	2	0.265106106888241	0.265106106888241\\
7.9	2.09090909090909	0.230572740148861	0.230572740148861\\
7.9	2.18181818181818	0.195837090514983	0.195837090514983\\
7.9	2.27272727272727	0.161304392564391	0.161304392564391\\
7.9	2.36363636363636	0.127337509079447	0.127337509079447\\
7.9	2.45454545454545	0.094252713167285	0.094252713167285\\
7.9	2.54545454545455	0.0623178067613118	0.0623178067613118\\
7.9	2.63636363636364	0.0317521872124759	0.0317521872124759\\
7.9	2.72727272727273	0.0027284624353628	0.0027284624353628\\
7.9	2.81818181818182	-0.0246247683119123	-0.0246247683119123\\
7.9	2.90909090909091	-0.0502193160681667	-0.0502193160681667\\
7.9	3	-0.0740032890478125	-0.0740032890478125\\
7.9	3.09090909090909	-0.0959567180450469	-0.0959567180450469\\
7.9	3.18181818181818	-0.116087124219415	-0.116087124219415\\
7.9	3.27272727272727	-0.134425186733624	-0.134425186733624\\
7.9	3.36363636363636	-0.151020626156072	-0.151020626156072\\
7.9	3.45454545454545	-0.165938383696057	-0.165938383696057\\
7.9	3.54545454545455	-0.179255146449783	-0.179255146449783\\
7.9	3.63636363636364	-0.191056244702242	-0.191056244702242\\
7.9	3.72727272727273	-0.201432928480469	-0.201432928480469\\
7.9	3.81818181818182	-0.210480016365184	-0.210480016365184\\
7.9	3.90909090909091	-0.218293899358168	-0.218293899358168\\
7.9	4	-0.224970875692097	-0.224970875692097\\
7.9	4.09090909090909	-0.230605788220123	-0.230605788220123\\
7.9	4.18181818181818	-0.235290933860862	-0.235290933860862\\
7.9	4.27272727272727	-0.239115214002359	-0.239115214002359\\
7.9	4.36363636363636	-0.24216349536534	-0.24216349536534\\
7.9	4.45454545454546	-0.244516152244931	-0.244516152244931\\
7.9	4.54545454545454	-0.246248763012188	-0.246248763012188\\
7.9	4.63636363636364	-0.247431936043461	-0.247431936043461\\
7.9	4.72727272727273	-0.24813124268885	-0.24813124268885\\
7.9	4.81818181818182	-0.248407237366192	-0.248407237366192\\
7.9	4.90909090909091	-0.24831554728423	-0.24831554728423\\
7.9	5	-0.247907016596188	-0.247907016596188\\
7.9	5.09090909090909	-0.247227891923341	-0.247227891923341\\
7.9	5.18181818181818	-0.246320038144551	-0.246320038144551\\
7.9	5.27272727272727	-0.245221175112188	-0.245221175112188\\
7.9	5.36363636363636	-0.24396512752664	-0.24396512752664\\
7.9	5.45454545454545	-0.242582081586472	-0.242582081586472\\
7.9	5.54545454545455	-0.241098843239407	-0.241098843239407\\
7.9	5.63636363636364	-0.239539093903504	-0.239539093903504\\
7.9	5.72727272727273	-0.23792364042249	-0.23792364042249\\
7.9	5.81818181818182	-0.236270656779013	-0.236270656779013\\
7.9	5.90909090909091	-0.234595915729418	-0.234595915729418\\
7.9	6	-0.232913009057555	-0.232913009057555\\
7.9	6.09090909090909	-0.231233555586614	-0.231233555586614\\
7.9	6.18181818181818	-0.22956739644915	-0.22956739644915\\
7.9	6.27272727272727	-0.227922777407643	-0.227922777407643\\
7.9	6.36363636363636	-0.226306518251112	-0.226306518251112\\
7.9	6.45454545454545	-0.224724169476427	-0.224724169476427\\
7.9	6.54545454545455	-0.223180156603937	-0.223180156603937\\
7.9	6.63636363636364	-0.22167791258268	-0.22167791258268\\
7.9	6.72727272727273	-0.220219998816896	-0.220219998816896\\
7.9	6.81818181818182	-0.218808215397776	-0.218808215397776\\
7.9	6.90909090909091	-0.217443701157	-0.217443701157\\
7.9	7	-0.216127024175273	-0.216127024175273\\
7.9	7.09090909090909	-0.214858263382981	-0.214858263382981\\
7.9	7.18181818181818	-0.213637081884049	-0.213637081884049\\
7.9	7.27272727272727	-0.212462792620206	-0.212462792620206\\
7.9	7.36363636363636	-0.211334416973171	-0.211334416973171\\
7.9	7.45454545454545	-0.210250736878218	-0.210250736878218\\
7.9	7.54545454545455	-0.209210340995511	-0.209210340995511\\
7.9	7.63636363636364	-0.208211665456543	-0.208211665456543\\
7.9	7.72727272727273	-0.207253029672775	-0.207253029672775\\
7.9	7.81818181818182	-0.206332667662935	-0.206332667662935\\
7.9	7.90909090909091	-0.205448755324785	-0.205448755324785\\
7.9	8	-0.204599434047064	-0.204599434047064\\
7.9	8.09090909090909	-0.203782831027987	-0.203782831027987\\
7.9	8.18181818181818	-0.202997076638414	-0.202997076638414\\
7.9	8.27272727272727	-0.202240319140734	-0.202240319140734\\
7.9	8.36363636363636	-0.201510737048778	-0.201510737048778\\
7.9	8.45454545454545	-0.200806549389782	-0.200806549389782\\
7.9	8.54545454545455	-0.200126024106503	-0.200126024106503\\
7.9	8.63636363636364	-0.199467484816209	-0.199467484816209\\
7.9	8.72727272727273	-0.198829316123239	-0.198829316123239\\
7.9	8.81818181818182	-0.19820996766329	-0.19820996766329\\
7.9	8.90909090909091	-0.197607957040352	-0.197607957040352\\
7.9	9	-0.197021871801332	-0.197021871801332\\
7.9	9.09090909090909	-0.19645037057877	-0.19645037057877\\
7.9	9.18181818181818	-0.195892183518591	-0.195892183518591\\
7.9	9.27272727272727	-0.195346112097523	-0.195346112097523\\
7.9	9.36363636363636	-0.194811028423551	-0.194811028423551\\
7.9	9.45454545454546	-0.194285874102481	-0.194285874102481\\
7.9	9.54545454545454	-0.19376965874436	-0.19376965874436\\
7.9	9.63636363636364	-0.193261458174997	-0.193261458174997\\
7.9	9.72727272727273	-0.192760412410121	-0.192760412410121\\
7.9	9.81818181818182	-0.192265723442768	-0.192265723442768\\
7.9	9.90909090909091	-0.191776652888212	-0.191776652888212\\
7.9	10	-0.191292519525057	-0.191292519525057\\
8	1	0.0992071199004293	0.0992071199004293\\
8	1.09090909090909	0.0884116080673194	0.0884116080673194\\
8	1.18181818181818	0.0748688347653457	0.0748688347653457\\
8	1.27272727272727	0.0587154869478419	0.0587154869478419\\
8	1.36363636363636	0.0401755351487797	0.0401755351487797\\
8	1.45454545454545	0.0195476851737316	0.0195476851737316\\
8	1.54545454545455	-0.0028111239076313	-0.0028111239076313\\
8	1.63636363636364	-0.0265043395822628	-0.0265043395822628\\
8	1.72727272727273	-0.0511148082889573	-0.0511148082889573\\
8	1.81818181818182	-0.0762227445683571	-0.0762227445683571\\
8	1.90909090909091	-0.101421599074858	-0.101421599074858\\
8	2	-0.12633116059392	-0.12633116059392\\
8	2.09090909090909	-0.150607584593151	-0.150607584593151\\
8	2.18181818181818	-0.173950333715213	-0.173950333715213\\
8	2.27272727272727	-0.196106232936111	-0.196106232936111\\
8	2.36363636363636	-0.216870985384956	-0.216870985384956\\
8	2.45454545454545	-0.236088573216469	-0.236088573216469\\
8	2.54545454545455	-0.253648994270711	-0.253648994270711\\
8	2.63636363636364	-0.26948477318114	-0.26948477318114\\
8	2.72727272727273	-0.283566647749029	-0.283566647749029\\
8	2.81818181818182	-0.295898778490695	-0.295898778490695\\
8	2.90909090909091	-0.306513769686588	-0.306513769686588\\
8	3	-0.315467730161851	-0.315467730161851\\
8	3.09090909090909	-0.322835545550073	-0.322835545550073\\
8	3.18181818181818	-0.328706483439277	-0.328706483439277\\
8	3.27272727272727	-0.333180209812066	-0.333180209812066\\
8	3.36363636363636	-0.336363259897275	-0.336363259897275\\
8	3.45454545454545	-0.338365978658735	-0.338365978658735\\
8	3.54545454545455	-0.339299924989228	-0.339299924989228\\
8	3.63636363636364	-0.339275718386135	-0.339275718386135\\
8	3.72727272727273	-0.33840129652067	-0.33840129652067\\
8	3.81818181818182	-0.336780545751423	-0.336780545751423\\
8	3.90909090909091	-0.334512263421408	-0.334512263421408\\
8	4	-0.331689409960599	-0.331689409960599\\
8	4.09090909090909	-0.328398609748903	-0.328398609748903\\
8	4.18181818181818	-0.324719861844235	-0.324719861844235\\
8	4.27272727272727	-0.320726424618104	-0.320726424618104\\
8	4.36363636363636	-0.316484841731255	-0.316484841731255\\
8	4.45454545454546	-0.312055080469344	-0.312055080469344\\
8	4.54545454545454	-0.307490757056047	-0.307490757056047\\
8	4.63636363636364	-0.302839427035998	-0.302839427035998\\
8	4.72727272727273	-0.298142922084111	-0.298142922084111\\
8	4.81818181818182	-0.293437717597206	-0.293437717597206\\
8	4.90909090909091	-0.288755318129924	-0.288755318129924\\
8	5	-0.284122650140822	-0.284122650140822\\
8	5.09090909090909	-0.279562453620701	-0.279562453620701\\
8	5.18181818181818	-0.275093665997411	-0.275093665997411\\
8	5.27272727272727	-0.270731793269424	-0.270731793269424\\
8	5.36363636363636	-0.266489264637353	-0.266489264637353\\
8	5.45454545454545	-0.262375768002895	-0.262375768002895\\
8	5.54545454545455	-0.258398564613189	-0.258398564613189\\
8	5.63636363636364	-0.254562781869142	-0.254562781869142\\
8	5.72727272727273	-0.250871683911397	-0.250871683911397\\
8	5.81818181818182	-0.247326920068207	-0.247326920068207\\
8	5.90909090909091	-0.243928751614182	-0.243928751614182\\
8	6	-0.240676257564628	-0.240676257564628\\
8	6.09090909090909	-0.237567520431853	-0.237567520431853\\
8	6.18181818181818	-0.234599793010297	-0.234599793010297\\
8	6.27272727272727	-0.231769647347939	-0.231769647347939\\
8	6.36363636363636	-0.229073107111783	-0.229073107111783\\
8	6.45454545454545	-0.226505764573511	-0.226505764573511\\
8	6.54545454545455	-0.224062883434585	-0.224062883434585\\
8	6.63636363636364	-0.221739488683955	-0.221739488683955\\
8	6.72727272727273	-0.219530444640949	-0.219530444640949\\
8	6.81818181818182	-0.217430522284858	-0.217430522284858\\
8	6.90909090909091	-0.215434456914429	-0.215434456914429\\
8	7	-0.213536997117593	-0.213536997117593\\
8	7.09090909090909	-0.211732945966391	-0.211732945966391\\
8	7.18181818181818	-0.210017195285901	-0.210017195285901\\
8	7.27272727272727	-0.208384753780277	-0.208384753780277\\
8	7.36363636363636	-0.206830769734818	-0.206830769734818\\
8	7.45454545454545	-0.205350548951027	-0.205350548951027\\
8	7.54545454545455	-0.203939568512385	-0.203939568512385\\
8	7.63636363636364	-0.202593486922509	-0.202593486922509\\
8	7.72727272727273	-0.201308151104559	-0.201308151104559\\
8	7.81818181818182	-0.20007960070156	-0.20007960070156\\
8	7.90909090909091	-0.198904070071457	-0.198904070071457\\
8	8	-0.197777988328469	-0.197777988328469\\
8	8.09090909090909	-0.196697977743373	-0.196697977743373\\
8	8.18181818181818	-0.195660850779703	-0.195660850779703\\
8	8.27272727272727	-0.194663606010347	-0.194663606010347\\
8	8.36363636363636	-0.193703423129455	-0.193703423129455\\
8	8.45454545454545	-0.19277765724779	-0.19277765724779\\
8	8.54545454545455	-0.191883832635524	-0.191883832635524\\
8	8.63636363636364	-0.191019636054694	-0.191019636054694\\
8	8.72727272727273	-0.190182909804062	-0.190182909804062\\
8	8.81818181818182	-0.189371644581682	-0.189371644581682\\
8	8.90909090909091	-0.188583972254936	-0.188583972254936\\
8	9	-0.187818158613995	-0.187818158613995\\
8	9.09090909090909	-0.187072596172462	-0.187072596172462\\
8	9.18181818181818	-0.186345797068127	-0.186345797068127\\
8	9.27272727272727	-0.185636386107311	-0.185636386107311\\
8	9.36363636363636	-0.184943093987957	-0.184943093987957\\
8	9.45454545454546	-0.184264750729338	-0.184264750729338\\
8	9.54545454545454	-0.183600279329997	-0.183600279329997\\
8	9.63636363636364	-0.182948689670011	-0.182948689670011\\
8	9.72727272727273	-0.18230907266903	-0.18230907266903\\
8	9.81818181818182	-0.181680594707456	-0.181680594707456\\
8	9.90909090909091	-0.181062492314749	-0.181062492314749\\
8	10	-0.180454067125915	-0.180454067125915\\
8.1	1	-0.0533884901094335	-0.0533884901094335\\
8.1	1.09090909090909	-0.0663068603823826	-0.0663068603823826\\
8.1	1.18181818181818	-0.0809717743071341	-0.0809717743071341\\
8.1	1.27272727272727	-0.0971195877845203	-0.0971195877845203\\
8.1	1.36363636363636	-0.114430230258018	-0.114430230258018\\
8.1	1.45454545454545	-0.132544250169616	-0.132544250169616\\
8.1	1.54545454545455	-0.151081383436587	-0.151081383436587\\
8.1	1.63636363636364	-0.169658888393728	-0.169658888393728\\
8.1	1.72727272727273	-0.187908221421902	-0.187908221421902\\
8.1	1.81818181818182	-0.205489054344842	-0.205489054344842\\
8.1	1.90909090909091	-0.222100071434946	-0.222100071434946\\
8.1	2	-0.237486371645003	-0.237486371645003\\
8.1	2.09090909090909	-0.251443608444943	-0.251443608444943\\
8.1	2.18181818181818	-0.263819215051596	-0.263819215051596\\
8.1	2.27272727272727	-0.27451119155053	-0.27451119155053\\
8.1	2.36363636363636	-0.283464985760236	-0.283464985760236\\
8.1	2.45454545454545	-0.290668998686477	-0.290668998686477\\
8.1	2.54545454545455	-0.296149205256488	-0.296149205256488\\
8.1	2.63636363636364	-0.299963317012223	-0.299963317012223\\
8.1	2.72727272727273	-0.302194837990611	-0.302194837990611\\
8.1	2.81818181818182	-0.302947287401068	-0.302947287401068\\
8.1	2.90909090909091	-0.302338789280656	-0.302338789280656\\
8.1	3	-0.300497163953864	-0.300497163953864\\
8.1	3.09090909090909	-0.297555600806053	-0.297555600806053\\
8.1	3.18181818181818	-0.293648947149508	-0.293648947149508\\
8.1	3.27272727272727	-0.288910613420938	-0.288910613420938\\
8.1	3.36363636363636	-0.283470069621178	-0.283470069621178\\
8.1	3.45454545454545	-0.277450890513904	-0.277450890513904\\
8.1	3.54545454545455	-0.270969296263729	-0.270969296263729\\
8.1	3.63636363636364	-0.26413312957242	-0.26413312957242\\
8.1	3.72727272727273	-0.25704120873828	-0.25704120873828\\
8.1	3.81818181818182	-0.249782997348557	-0.249782997348557\\
8.1	3.90909090909091	-0.24243853462206	-0.24243853462206\\
8.1	4	-0.235078575023093	-0.235078575023093\\
8.1	4.09090909090909	-0.227764891099497	-0.227764891099497\\
8.1	4.18181818181818	-0.220550699126133	-0.220550699126133\\
8.1	4.27272727272727	-0.213481172746021	-0.213481172746021\\
8.1	4.36363636363636	-0.206594015175999	-0.206594015175999\\
8.1	4.45454545454546	-0.199920065539467	-0.199920065539467\\
8.1	4.54545454545454	-0.193483919421802	-0.193483919421802\\
8.1	4.63636363636364	-0.187304547775105	-0.187304547775105\\
8.1	4.72727272727273	-0.181395901820581	-0.181395901820581\\
8.1	4.81818181818182	-0.175767494624496	-0.175767494624496\\
8.1	4.90909090909091	-0.170424952586993	-0.170424952586993\\
8.1	5	-0.165370532221137	-0.165370532221137\\
8.1	5.09090909090909	-0.160603599355734	-0.160603599355734\\
8.1	5.18181818181818	-0.156121069314515	-0.156121069314515\\
8.1	5.27272727272727	-0.151917807750242	-0.151917807750242\\
8.1	5.36363636363636	-0.147986992686839	-0.147986992686839\\
8.1	5.45454545454545	-0.144320438984289	-0.144320438984289\\
8.1	5.54545454545455	-0.140908886924704	-0.140908886924704\\
8.1	5.63636363636364	-0.13774225695455	-0.13774225695455\\
8.1	5.72727272727273	-0.134809872834808	-0.134809872834808\\
8.1	5.81818181818182	-0.13210065557134	-0.13210065557134\\
8.1	5.90909090909091	-0.129603290542074	-0.129603290542074\\
8.1	6	-0.127306370222868	-0.127306370222868\\
8.1	6.09090909090909	-0.125198514854347	-0.125198514854347\\
8.1	6.18181818181818	-0.123268473299444	-0.123268473299444\\
8.1	6.27272727272727	-0.121505206225581	-0.121505206225581\\
8.1	6.36363636363636	-0.119897953614177	-0.119897953614177\\
8.1	6.45454545454545	-0.118436288459869	-0.118436288459869\\
8.1	6.54545454545455	-0.117110158377382	-0.117110158377382\\
8.1	6.63636363636364	-0.115909916689273	-0.115909916689273\\
8.1	6.72727272727273	-0.114826344425748	-0.114826344425748\\
8.1	6.81818181818182	-0.113850664530572	-0.113850664530572\\
8.1	6.90909090909091	-0.112974549436315	-0.112974549436315\\
8.1	7	-0.11219012304886	-0.11219012304886\\
8.1	7.09090909090909	-0.11148995806588	-0.11148995806588\\
8.1	7.18181818181818	-0.11086706944722	-0.11086706944722\\
8.1	7.27272727272727	-0.110314904756863	-0.110314904756863\\
8.1	7.36363636363636	-0.109827332006333	-0.109827332006333\\
8.1	7.45454545454545	-0.109398625547714	-0.109398625547714\\
8.1	7.54545454545455	-0.109023450490686	-0.109023450490686\\
8.1	7.63636363636364	-0.108696846051539	-0.108696846051539\\
8.1	7.72727272727273	-0.108414208182727	-0.108414208182727\\
8.1	7.81818181818182	-0.108171271778559	-0.108171271778559\\
8.1	7.90909090909091	-0.107964092705677	-0.107964092705677\\
8.1	8	-0.107789029865486	-0.107789029865486\\
8.1	8.09090909090909	-0.107642727459301	-0.107642727459301\\
8.1	8.18181818181818	-0.107522097595044	-0.107522097595044\\
8.1	8.27272727272727	-0.107424303346621	-0.107424303346621\\
8.1	8.36363636363636	-0.107346742353017	-0.107346742353017\\
8.1	8.45454545454545	-0.107287031023432	-0.107287031023432\\
8.1	8.54545454545455	-0.107242989397035	-0.107242989397035\\
8.1	8.63636363636364	-0.107212626690755	-0.107212626690755\\
8.1	8.72727272727273	-0.10719412755575	-0.10719412755575\\
8.1	8.81818181818182	-0.107185839052448	-0.107185839052448\\
8.1	8.90909090909091	-0.107186258345117	-0.107186258345117\\
8.1	9	-0.107194021109559	-0.107194021109559\\
8.1	9.09090909090909	-0.107207890641551	-0.107207890641551\\
8.1	9.18181818181818	-0.107226747648861	-0.107226747648861\\
8.1	9.27272727272727	-0.107249580705901	-0.107249580705901\\
8.1	9.36363636363636	-0.107275477347219	-0.107275477347219\\
8.1	9.45454545454546	-0.107303615773903	-0.107303615773903\\
8.1	9.54545454545454	-0.107333257145498	-0.107333257145498\\
8.1	9.63636363636364	-0.107363738429094	-0.107363738429094\\
8.1	9.72727272727273	-0.107394465776791	-0.107394465776791\\
8.1	9.81818181818182	-0.107424908402595	-0.107424908402595\\
8.1	9.90909090909091	-0.107454592930063	-0.107454592930063\\
8.1	10	-0.107483098182434	-0.107483098182434\\
8.2	1	-0.102021360524394	-0.102021360524394\\
8.2	1.09090909090909	-0.115925293776059	-0.115925293776059\\
8.2	1.18181818181818	-0.130382367642749	-0.130382367642749\\
8.2	1.27272727272727	-0.145067496332741	-0.145067496332741\\
8.2	1.36363636363636	-0.159636725321383	-0.159636725321383\\
8.2	1.45454545454545	-0.173745231578833	-0.173745231578833\\
8.2	1.54545454545455	-0.187064419392504	-0.187064419392504\\
8.2	1.63636363636364	-0.19929670941987	-0.19929670941987\\
8.2	1.72727272727273	-0.210187099411524	-0.210187099411524\\
8.2	1.81818181818182	-0.219531061304706	-0.219531061304706\\
8.2	1.90909090909091	-0.227178761132787	-0.227178761132787\\
8.2	2	-0.23303590877401	-0.23303590877401\\
8.2	2.09090909090909	-0.237061754319926	-0.237061754319926\\
8.2	2.18181818181818	-0.239264855465362	-0.239264855465362\\
8.2	2.27272727272727	-0.239697264610625	-0.239697264610625\\
8.2	2.36363636363636	-0.238447747792491	-0.238447747792491\\
8.2	2.45454545454545	-0.235634571905488	-0.235634571905488\\
8.2	2.54545454545455	-0.231398300564071	-0.231398300564071\\
8.2	2.63636363636364	-0.225894936822491	-0.225894936822491\\
8.2	2.72727272727273	-0.219289652981278	-0.219289652981278\\
8.2	2.81818181818182	-0.211751260252649	-0.211751260252649\\
8.2	2.90909090909091	-0.203447497467544	-0.203447497467544\\
8.2	3	-0.194541159354957	-0.194541159354957\\
8.2	3.09090909090909	-0.185187040733971	-0.185187040733971\\
8.2	3.18181818181818	-0.175529641805355	-0.175529641805355\\
8.2	3.27272727272727	-0.16570155969794	-0.16570155969794\\
8.2	3.36363636363636	-0.155822480439991	-0.155822480439991\\
8.2	3.45454545454545	-0.145998681570689	-0.145998681570689\\
8.2	3.54545454545455	-0.136322956854481	-0.136322956854481\\
8.2	3.63636363636364	-0.126874879440665	-0.126874879440665\\
8.2	3.72727272727273	-0.117721327028914	-0.117721327028914\\
8.2	3.81818181818182	-0.108917201135058	-0.108917201135058\\
8.2	3.90909090909091	-0.100506281621732	-0.100506281621732\\
8.2	4	-0.0925221666981329	-0.0925221666981329\\
8.2	4.09090909090909	-0.0849892572099726	-0.0849892572099726\\
8.2	4.18181818181818	-0.0779237519829696	-0.0779237519829696\\
8.2	4.27272727272727	-0.0713346281075225	-0.0713346281075225\\
8.2	4.36363636363636	-0.0652245862965148	-0.0652245862965148\\
8.2	4.45454545454546	-0.0595909468086185	-0.0595909468086185\\
8.2	4.54545454545454	-0.054426485942286	-0.054426485942286\\
8.2	4.63636363636364	-0.0497202068324122	-0.0497202068324122\\
8.2	4.72727272727273	-0.0454580412988577	-0.0454580412988577\\
8.2	4.81818181818182	-0.0416234818864218	-0.0416234818864218\\
8.2	4.90909090909091	-0.0381981450831192	-0.0381981450831192\\
8.2	5	-0.0351622680883387	-0.0351622680883387\\
8.2	5.09090909090909	-0.0324951424996522	-0.0324951424996522\\
8.2	5.18181818181818	-0.0301754889647124	-0.0301754889647124\\
8.2	5.27272727272727	-0.0281817772632989	-0.0281817772632989\\
8.2	5.36363636363636	-0.0264924964967925	-0.0264924964967925\\
8.2	5.45454545454545	-0.0250863801134481	-0.0250863801134481\\
8.2	5.54545454545455	-0.02394259042606	-0.02394259042606\\
8.2	5.63636363636364	-0.0230408671159219	-0.0230408671159219\\
8.2	5.72727272727273	-0.022361643989658	-0.022361643989658\\
8.2	5.81818181818182	-0.0218861379849056	-0.0218861379849056\\
8.2	5.90909090909091	-0.0215964141240192	-0.0215964141240192\\
8.2	6	-0.0214754298053824	-0.0214754298053824\\
8.2	6.09090909090909	-0.0215070615099114	-0.0215070615099114\\
8.2	6.18181818181818	-0.0216761166937586	-0.0216761166937586\\
8.2	6.27272727272727	-0.0219683333427385	-0.0219683333427385\\
8.2	6.36363636363636	-0.0223703693836911	-0.0223703693836911\\
8.2	6.45454545454545	-0.0228697838854599	-0.0228697838854599\\
8.2	6.54545454545455	-0.023455011738974	-0.023455011738974\\
8.2	6.63636363636364	-0.0241153332828462	-0.0241153332828462\\
8.2	6.72727272727273	-0.0248408401379422	-0.0248408401379422\\
8.2	6.81818181818182	-0.0256223983312079	-0.0256223983312079\\
8.2	6.90909090909091	-0.0264516096248698	-0.0264516096248698\\
8.2	7	-0.0273207718209585	-0.0273207718209585\\
8.2	7.09090909090909	-0.0282228386818088	-0.0282228386818088\\
8.2	7.18181818181818	-0.0291513799935188	-0.0291513799935188\\
8.2	7.27272727272727	-0.0301005422000116	-0.0301005422000116\\
8.2	7.36363636363636	-0.0310650099490678	-0.0310650099490678\\
8.2	7.45454545454545	-0.032039968817241	-0.032039968817241\\
8.2	7.54545454545455	-0.0330210694167069	-0.0330210694167069\\
8.2	7.63636363636364	-0.0340043930327108	-0.0340043930327108\\
8.2	7.72727272727273	-0.0349864188943106	-0.0349864188943106\\
8.2	7.81818181818182	-0.03596399314255	-0.03596399314255\\
8.2	7.90909090909091	-0.0369342995281598	-0.0369342995281598\\
8.2	8	-0.0378948318445477	-0.0378948318445477\\
8.2	8.09090909090909	-0.0388433680804227	-0.0388433680804227\\
8.2	8.18181818181818	-0.0397779462592849	-0.0397779462592849\\
8.2	8.27272727272727	-0.0406968419195462	-0.0406968419195462\\
8.2	8.36363636363636	-0.0415985471787352	-0.0415985471787352\\
8.2	8.45454545454545	-0.0424817513175741	-0.0424817513175741\\
8.2	8.54545454545455	-0.0433453228143113	-0.0433453228143113\\
8.2	8.63636363636364	-0.0441882927561522	-0.0441882927561522\\
8.2	8.72727272727273	-0.0450098395526631	-0.0450098395526631\\
8.2	8.81818181818182	-0.045809274875322	-0.045809274875322\\
8.2	8.90909090909091	-0.0465860307477456	-0.0465860307477456\\
8.2	9	-0.047339647712295	-0.047339647712295\\
8.2	9.09090909090909	-0.0480697640006072	-0.0480697640006072\\
8.2	9.18181818181818	-0.0487761056379424	-0.0487761056379424\\
8.2	9.27272727272727	-0.0494584774139583	-0.0494584774139583\\
8.2	9.36363636363636	-0.0501167546555229	-0.0501167546555229\\
8.2	9.45454545454546	-0.0507508757403464	-0.0507508757403464\\
8.2	9.54545454545454	-0.0513608352935079	-0.0513608352935079\\
8.2	9.63636363636364	-0.0519466780122702	-0.0519466780122702\\
8.2	9.72727272727273	-0.0525084930679142	-0.0525084930679142\\
8.2	9.81818181818182	-0.0530464090366042	-0.0530464090366042\\
8.2	9.90909090909091	-0.0535605893145042	-0.0535605893145042\\
8.2	10	-0.0540512279754836	-0.0540512279754836\\
8.3	1	-0.221837162507561	-0.221837162507561\\
8.3	1.09090909090909	-0.232569472154569	-0.232569472154569\\
8.3	1.18181818181818	-0.24248480241002	-0.24248480241002\\
8.3	1.27272727272727	-0.251303215376704	-0.251303215376704\\
8.3	1.36363636363636	-0.258765246825332	-0.258765246825332\\
8.3	1.45454545454545	-0.264646001887301	-0.264646001887301\\
8.3	1.54545454545455	-0.268766378953131	-0.268766378953131\\
8.3	1.63636363636364	-0.271000669425963	-0.271000669425963\\
8.3	1.72727272727273	-0.271280292382847	-0.271280292382847\\
8.3	1.81818181818182	-0.269593854799816	-0.269593854799816\\
8.3	1.90909090909091	-0.265984039561364	-0.265984039561364\\
8.3	2	-0.260542007018796	-0.260542007018796\\
8.3	2.09090909090909	-0.253400065005357	-0.253400065005357\\
8.3	2.18181818181818	-0.244723341903201	-0.244723341903201\\
8.3	2.27272727272727	-0.234701115843418	-0.234701115843418\\
8.3	2.36363636363636	-0.223538336713154	-0.223538336713154\\
8.3	2.45454545454545	-0.211447747896919	-0.211447747896919\\
8.3	2.54545454545455	-0.198642887421104	-0.198642887421104\\
8.3	2.63636363636364	-0.185332133716949	-0.185332133716949\\
8.3	2.72727272727273	-0.17171386521796	-0.17171386521796\\
8.3	2.81818181818182	-0.157972727538757	-0.157972727538757\\
8.3	2.90909090909091	-0.144276946626136	-0.144276946626136\\
8.3	3	-0.130776589057825	-0.130776589057825\\
8.3	3.09090909090909	-0.117602648803845	-0.117602648803845\\
8.3	3.18181818181818	-0.104866830196818	-0.104866830196818\\
8.3	3.27272727272727	-0.0926618966012574	-0.0926618966012574\\
8.3	3.36363636363636	-0.0810624606457391	-0.0810624606457391\\
8.3	3.45454545454545	-0.0701261026085067	-0.0701261026085067\\
8.3	3.54545454545455	-0.0598947167859082	-0.0598947167859082\\
8.3	3.63636363636364	-0.0503960000042664	-0.0503960000042664\\
8.3	3.72727272727273	-0.041645010815921	-0.041645010815921\\
8.3	3.81818181818182	-0.0336457416258407	-0.0336457416258407\\
8.3	3.90909090909091	-0.0263926585624506	-0.0263926585624506\\
8.3	4	-0.019872175073919	-0.019872175073919\\
8.3	4.09090909090909	-0.0140640348892798	-0.0140640348892798\\
8.3	4.18181818181818	-0.00894258813150501	-0.00894258813150501\\
8.3	4.27272727272727	-0.00447795107931733	-0.00447795107931733\\
8.3	4.36363636363636	-0.000637045464803858	-0.000637045464803858\\
8.3	4.45454545454546	0.00261548259158719	0.00261548259158719\\
8.3	4.54545454545454	0.00531646071454095	0.00531646071454095\\
8.3	4.63636363636364	0.0075034998582478	0.0075034998582478\\
8.3	4.72727272727273	0.00921440812434419	0.00921440812434419\\
8.3	4.81818181818182	0.0104867005871496	0.0104867005871496\\
8.3	4.90909090909091	0.0113571963630204	0.0113571963630204\\
8.3	5	0.0118616939923148	0.0118616939923148\\
8.3	5.09090909090909	0.0120347163143047	0.0120347163143047\\
8.3	5.18181818181818	0.0119093163332401	0.0119093163332401\\
8.3	5.27272727272727	0.0115169360364614	0.0115169360364614\\
8.3	5.36363636363636	0.0108873106834312	0.0108873106834312\\
8.3	5.45454545454545	0.0100484116983569	0.0100484116983569\\
8.3	5.54545454545455	0.00902642193795743	0.00902642193795743\\
8.3	5.63636363636364	0.00784573774644639	0.00784573774644639\\
8.3	5.72727272727273	0.00652899283458562	0.00652899283458562\\
8.3	5.81818181818182	0.00509709961634113	0.00509709961634113\\
8.3	5.90909090909091	0.00356930419684648	0.00356930419684648\\
8.3	6	0.00196325172387116	0.00196325172387116\\
8.3	6.09090909090909	0.000295059289052877	0.000295059289052877\\
8.3	6.18181818181818	-0.00142060600601934	-0.00142060600601934\\
8.3	6.27272727272727	-0.00317044581961675	-0.00317044581961675\\
8.3	6.36363636363636	-0.00494244783522567	-0.00494244783522567\\
8.3	6.45454545454545	-0.00672580288175871	-0.00672580288175871\\
8.3	6.54545454545455	-0.00851082300558947	-0.00851082300558947\\
8.3	6.63636363636364	-0.0102888613640491	-0.0102888613640491\\
8.3	6.72727272727273	-0.0120522346145359	-0.0120522346145359\\
8.3	6.81818181818182	-0.0137941483066602	-0.0137941483066602\\
8.3	6.90909090909091	-0.0155086256438237	-0.0155086256438237\\
8.3	7	-0.0171904398624005	-0.0171904398624005\\
8.3	7.09090909090909	-0.0188350503785389	-0.0188350503785389\\
8.3	7.18181818181818	-0.020438542772014	-0.020438542772014\\
8.3	7.27272727272727	-0.0219975726112091	-0.0219975726112091\\
8.3	7.36363636363636	-0.0235093130710897	-0.0235093130710897\\
8.3	7.45454545454545	-0.0249714062551008	-0.0249714062551008\\
8.3	7.54545454545455	-0.0263819181005208	-0.0263819181005208\\
8.3	7.63636363636364	-0.027739296723526	-0.027739296723526\\
8.3	7.72727272727273	-0.0290423340436785	-0.0290423340436785\\
8.3	7.81818181818182	-0.0302901305166457	-0.0302901305166457\\
8.3	7.90909090909091	-0.0314820627976526	-0.0314820627976526\\
8.3	8	-0.0326177541556479	-0.0326177541556479\\
8.3	8.09090909090909	-0.0336970474586162	-0.0336970474586162\\
8.3	8.18181818181818	-0.0347199805533455	-0.0347199805533455\\
8.3	8.27272727272727	-0.035686763867639	-0.035686763867639\\
8.3	8.36363636363636	-0.0365977600690734	-0.0365977600690734\\
8.3	8.45454545454545	-0.0374534656214936	-0.0374534656214936\\
8.3	8.54545454545455	-0.0382544940882526	-0.0382544940882526\\
8.3	8.63636363636364	-0.03900156103945	-0.03900156103945\\
8.3	8.72727272727273	-0.0396954704289068	-0.0396954704289068\\
8.3	8.81818181818182	-0.0403371023151514	-0.0403371023151514\\
8.3	8.90909090909091	-0.0409274018091784	-0.0409274018091784\\
8.3	9	-0.0414673691400198	-0.0414673691400198\\
8.3	9.09090909090909	-0.0419580507372244	-0.0419580507372244\\
8.3	9.18181818181818	-0.0424005312370549	-0.0424005312370549\\
8.3	9.27272727272727	-0.0427959263265847	-0.0427959263265847\\
8.3	9.36363636363636	-0.0431453763468539	-0.0431453763468539\\
8.3	9.45454545454546	-0.0434500405828234	-0.0434500405828234\\
8.3	9.54545454545454	-0.0437110921740409	-0.0437110921740409\\
8.3	9.63636363636364	-0.0439297135856846	-0.0439297135856846\\
8.3	9.72727272727273	-0.0441070925850202	-0.0441070925850202\\
8.3	9.81818181818182	-0.0442444186732651	-0.0442444186732651\\
8.3	9.90909090909091	-0.0443428799274509	-0.0443428799274509\\
8.3	10	-0.0444036602110967	-0.0444036602110967\\
8.4	1	-0.416494580143659	-0.416494580143659\\
8.4	1.09090909090909	-0.41635299588855	-0.41635299588855\\
8.4	1.18181818181818	-0.41424471719003	-0.41424471719003\\
8.4	1.27272727272727	-0.410049145344917	-0.410049145344917\\
8.4	1.36363636363636	-0.403695947335887	-0.403695947335887\\
8.4	1.45454545454545	-0.395171037440775	-0.395171037440775\\
8.4	1.54545454545455	-0.384518743197692	-0.384518743197692\\
8.4	1.63636363636364	-0.371840199802351	-0.371840199802351\\
8.4	1.72727272727273	-0.357288424039682	-0.357288424039682\\
8.4	1.81818181818182	-0.341060787781579	-0.341060787781579\\
8.4	1.90909090909091	-0.323389738529297	-0.323389738529297\\
8.4	2	-0.304532620946081	-0.304532620946081\\
8.4	2.09090909090909	-0.284761370901422	-0.284761370901422\\
8.4	2.18181818181818	-0.264352716425988	-0.264352716425988\\
8.4	2.27272727272727	-0.243579358454351	-0.243579358454351\\
8.4	2.36363636363636	-0.222702441790797	-0.222702441790797\\
8.4	2.45454545454545	-0.201965479346301	-0.201965479346301\\
8.4	2.54545454545455	-0.181589769522237	-0.181589769522237\\
8.4	2.63636363636364	-0.161771251364941	-0.161771251364941\\
8.4	2.72727272727273	-0.142678674575997	-0.142678674575997\\
8.4	2.81818181818182	-0.124452918935347	-0.124452918935347\\
8.4	2.90909090909091	-0.107207276148254	-0.107207276148254\\
8.4	3	-0.0910285020677544	-0.0910285020677544\\
8.4	3.09090909090909	-0.0759784542932333	-0.0759784542932333\\
8.4	3.18181818181818	-0.0620961453902968	-0.0620961453902968\\
8.4	3.27272727272727	-0.0494000621410751	-0.0494000621410751\\
8.4	3.36363636363636	-0.0378906237257296	-0.0378906237257296\\
8.4	3.45454545454545	-0.0275526746160799	-0.0275526746160799\\
8.4	3.54545454545455	-0.0183579298681687	-0.0183579298681687\\
8.4	3.63636363636364	-0.010267310549936	-0.010267310549936\\
8.4	3.72727272727273	-0.00323312473124199	-0.00323312473124199\\
8.4	3.81818181818182	0.0027989354172632	0.0027989354172632\\
8.4	3.90909090909091	0.00788799732942443	0.00788799732942443\\
8.4	4	0.0120964193711797	0.0120964193711797\\
8.4	4.09090909090909	0.0154884087401321	0.0154884087401321\\
8.4	4.18181818181818	0.018128838978831	0.018128838978831\\
8.4	4.27272727272727	0.0200822559141871	0.0200822559141871\\
8.4	4.36363636363636	0.0214120580062647	0.0214120580062647\\
8.4	4.45454545454546	0.0221798353996336	0.0221798353996336\\
8.4	4.54545454545454	0.0224448511833527	0.0224448511833527\\
8.4	4.63636363636364	0.0222636482743045	0.0222636482743045\\
8.4	4.72727272727273	0.0216897657656603	0.0216897657656603\\
8.4	4.81818181818182	0.0207735493793447	0.0207735493793447\\
8.4	4.90909090909091	0.0195620417071054	0.0195620417071054\\
8.4	5	0.0180989391218542	0.0180989391218542\\
8.4	5.09090909090909	0.016424603513172	0.016424603513172\\
8.4	5.18181818181818	0.0145761182901529	0.0145761182901529\\
8.4	5.27272727272727	0.0125873793581035	0.0125873793581035\\
8.4	5.36363636363636	0.0104892129824343	0.0104892129824343\\
8.4	5.45454545454545	0.00830951358277732	0.00830951358277732\\
8.4	5.54545454545455	0.00607339554039136	0.00607339554039136\\
8.4	5.63636363636364	0.00380335404570468	0.00380335404570468\\
8.4	5.72727272727273	0.00151943085861459	0.00151943085861459\\
8.4	5.81818181818182	-0.000760618396513889	-0.000760618396513889\\
8.4	5.90909090909091	-0.00302115812233064	-0.00302115812233064\\
8.4	6	-0.00524850997751975	-0.00524850997751975\\
8.4	6.09090909090909	-0.00743079510450073	-0.00743079510450073\\
8.4	6.18181818181818	-0.0095577825999383	-0.0095577825999383\\
8.4	6.27272727272727	-0.0116207451208833	-0.0116207451208833\\
8.4	6.36363636363636	-0.0136123222264252	-0.0136123222264252\\
8.4	6.45454545454545	-0.0155263918132714	-0.0155263918132714\\
8.4	6.54545454545455	-0.0173579498071177	-0.0173579498071177\\
8.4	6.63636363636364	-0.0191029981139922	-0.0191029981139922\\
8.4	6.72727272727273	-0.0207584407114184	-0.0207584407114184\\
8.4	6.81818181818182	-0.0223219876632706	-0.0223219876632706\\
8.4	6.90909090909091	-0.0237920667701498	-0.0237920667701498\\
8.4	7	-0.0251677425150415	-0.0251677425150415\\
8.4	7.09090909090909	-0.0264486419285	-0.0264486419285\\
8.4	7.18181818181818	-0.0276348869756375	-0.0276348869756375\\
8.4	7.27272727272727	-0.0287270330561945	-0.0287270330561945\\
8.4	7.36363636363636	-0.029726013206706	-0.029726013206706\\
8.4	7.45454545454545	-0.0306330875984144	-0.0306330875984144\\
8.4	7.54545454545455	-0.0314497979344649	-0.0314497979344649\\
8.4	7.63636363636364	-0.0321779263637994	-0.0321779263637994\\
8.4	7.72727272727273	-0.0328194585458734	-0.0328194585458734\\
8.4	7.81818181818182	-0.0333765505190115	-0.0333765505190115\\
8.4	7.90909090909091	-0.0338514990450866	-0.0338514990450866\\
8.4	8	-0.0342467151237549	-0.0342467151237549\\
8.4	8.09090909090909	-0.0345647003901223	-0.0345647003901223\\
8.4	8.18181818181818	-0.0348080261302039	-0.0348080261302039\\
8.4	8.27272727272727	-0.034979314668482	-0.034979314668482\\
8.4	8.36363636363636	-0.0350812229011615	-0.0350812229011615\\
8.4	8.45454545454545	-0.0351164277671084	-0.0351164277671084\\
8.4	8.54545454545455	-0.0350876134659404	-0.0350876134659404\\
8.4	8.63636363636364	-0.0349974602491683	-0.0349974602491683\\
8.4	8.72727272727273	-0.0348486346256927	-0.0348486346256927\\
8.4	8.81818181818182	-0.0346437808372919	-0.0346437808372919\\
8.4	8.90909090909091	-0.0343855134730505	-0.0343855134730505\\
8.4	9	-0.0340764111039396	-0.0340764111039396\\
8.4	9.09090909090909	-0.0337190108300799	-0.0337190108300799\\
8.4	9.18181818181818	-0.0333158036435767	-0.0333158036435767\\
8.4	9.27272727272727	-0.0328692305193026	-0.0328692305193026\\
8.4	9.36363636363636	-0.0323816791546542	-0.0323816791546542\\
8.4	9.45454545454546	-0.0318554812871849	-0.0318554812871849\\
8.4	9.54545454545454	-0.0312929105261661	-0.0312929105261661\\
8.4	9.63636363636364	-0.030696180640614	-0.030696180640614\\
8.4	9.72727272727273	-0.0300674442521843	-0.0300674442521843\\
8.4	9.81818181818182	-0.0294087918866391	-0.0294087918866391\\
8.4	9.90909090909091	-0.028722251342369	-0.028722251342369\\
8.4	10	-0.028009787338769	-0.028009787338769\\
8.5	1	-0.503456415445135	-0.503456415445135\\
8.5	1.09090909090909	-0.485128274647717	-0.485128274647717\\
8.5	1.18181818181818	-0.464310615031918	-0.464310615031918\\
8.5	1.27272727272727	-0.44112026826238	-0.44112026826238\\
8.5	1.36363636363636	-0.41573739959028	-0.41573739959028\\
8.5	1.45454545454545	-0.388401223631005	-0.388401223631005\\
8.5	1.54545454545455	-0.359402100938706	-0.359402100938706\\
8.5	1.63636363636364	-0.329070828360069	-0.329070828360069\\
8.5	1.72727272727273	-0.297766139403863	-0.297766139403863\\
8.5	1.81818181818182	-0.265861471817342	-0.265861471817342\\
8.5	1.90909090909091	-0.233731971303675	-0.233731971303675\\
8.5	2	-0.20174252670735	-0.20174252670735\\
8.5	2.09090909090909	-0.170237416224986	-0.170237416224986\\
8.5	2.18181818181818	-0.139531921998031	-0.139531921998031\\
8.5	2.27272727272727	-0.109906067296895	-0.109906067296895\\
8.5	2.36363636363636	-0.0816004616543793	-0.0816004616543793\\
8.5	2.45454545454545	-0.0548141113312335	-0.0548141113312335\\
8.5	2.54545454545455	-0.0297039655470915	-0.0297039655470915\\
8.5	2.63636363636364	-0.00638591894705051	-0.00638591894705051\\
8.5	2.72727272727273	0.0150630285069684	0.0150630285069684\\
8.5	2.81818181818182	0.0346017487384187	0.0346017487384187\\
8.5	2.90909090909091	0.0522213734171106	0.0522213734171106\\
8.5	3	0.0679413345505459	0.0679413345505459\\
8.5	3.09090909090909	0.0818052628810321	0.0818052628810321\\
8.5	3.18181818181818	0.0938769105502301	0.0938769105502301\\
8.5	3.27272727272727	0.104236227059691	0.104236227059691\\
8.5	3.36363636363636	0.112975683158179	0.112975683158179\\
8.5	3.45454545454545	0.120196907009339	0.120196907009339\\
8.5	3.54545454545455	0.12600767132925	0.12600767132925\\
8.5	3.63636363636364	0.13051924919363	0.13051924919363\\
8.5	3.72727272727273	0.133844139667167	0.133844139667167\\
8.5	3.81818181818182	0.13609415188804	0.13609415188804\\
8.5	3.90909090909091	0.137378827238285	0.137378827238285\\
8.5	4	0.137804173199628	0.137804173199628\\
8.5	4.09090909090909	0.137471678898423	0.137471678898423\\
8.5	4.18181818181818	0.136477580682285	0.136477580682285\\
8.5	4.27272727272727	0.134912345898168	0.134912345898168\\
8.5	4.36363636363636	0.132860343969767	0.132860343969767\\
8.5	4.45454545454546	0.130399675576081	0.130399675576081\\
8.5	4.54545454545454	0.127602132946179	0.127602132946179\\
8.5	4.63636363636364	0.124533266795053	0.124533266795053\\
8.5	4.72727272727273	0.121252538067055	0.121252538067055\\
8.5	4.81818181818182	0.117813535302331	0.117813535302331\\
8.5	4.90909090909091	0.114264241008166	0.114264241008166\\
8.5	5	0.110647332838838	0.110647332838838\\
8.5	5.09090909090909	0.107000507624831	0.107000507624831\\
8.5	5.18181818181818	0.103356818322647	0.103356818322647\\
8.5	5.27272727272727	0.0997450157708241	0.0997450157708241\\
8.5	5.36363636363636	0.0961898887369337	0.0961898887369337\\
8.5	5.45454545454545	0.0927125971317517	0.0927125971317517\\
8.5	5.54545454545455	0.089330994462996	0.089330994462996\\
8.5	5.63636363636364	0.0860599366171311	0.0860599366171311\\
8.5	5.72727272727273	0.082911574910665	0.082911574910665\\
8.5	5.81818181818182	0.079895632059447	0.079895632059447\\
8.5	5.90909090909091	0.0770196602928751	0.0770196602928751\\
8.5	6	0.074289281306213	0.074289281306213\\
8.5	6.09090909090909	0.0717084081136343	0.0717084081136343\\
8.5	6.18181818181818	0.0692794491515936	0.0692794491515936\\
8.5	6.27272727272727	0.0670034951992153	0.0670034951992153\\
8.5	6.36363636363636	0.0648804898412739	0.0648804898412739\\
8.5	6.45454545454545	0.0629093843099605	0.0629093843099605\\
8.5	6.54545454545455	0.0610882776128411	0.0610882776128411\\
8.5	6.63636363636364	0.0594145428938751	0.0594145428938751\\
8.5	6.72727272727273	0.0578849409884801	0.0578849409884801\\
8.5	6.81818181818182	0.0564957221280388	0.0564957221280388\\
8.5	6.90909090909091	0.0552427167284965	0.0552427167284965\\
8.5	7	0.0541214161657124	0.0541214161657124\\
8.5	7.09090909090909	0.0531270444001538	0.0531270444001538\\
8.5	7.18181818181818	0.0522546212679732	0.0522546212679732\\
8.5	7.27272727272727	0.0514990182065701	0.0514990182065701\\
8.5	7.36363636363636	0.0508550071320963	0.0508550071320963\\
8.5	7.45454545454545	0.0503173031352784	0.0503173031352784\\
8.5	7.54545454545455	0.0498806016114906	0.0498806016114906\\
8.5	7.63636363636364	0.0495396103918627	0.0495396103918627\\
8.5	7.72727272727273	0.0492890773950194	0.0492890773950194\\
8.5	7.81818181818182	0.049123814274097	0.049123814274097\\
8.5	7.90909090909091	0.0490387164913159	0.0490387164913159\\
8.5	8	0.0490287802126552	0.0490287802126552\\
8.5	8.09090909090909	0.0490891163782267	0.0490891163782267\\
8.5	8.18181818181818	0.049214962269694	0.049214962269694\\
8.5	8.27272727272727	0.0494016908645431	0.0494016908645431\\
8.5	8.36363636363636	0.0496448182380208	0.0496448182380208\\
8.5	8.45454545454545	0.0499400092470973	0.0499400092470973\\
8.5	8.54545454545455	0.0502830817066159	0.0502830817066159\\
8.5	8.63636363636364	0.0506700092458693	0.0506700092458693\\
8.5	8.72727272727273	0.0510969230139048	0.0510969230139048\\
8.5	8.81818181818182	0.0515601123838669	0.0515601123838669\\
8.5	8.90909090909091	0.0520560247904076	0.0520560247904076\\
8.5	9	0.0525812648195499	0.0525812648195499\\
8.5	9.09090909090909	0.0531325926571971	0.0531325926571971\\
8.5	9.18181818181818	0.0537069219906383	0.0537069219906383\\
8.5	9.27272727272727	0.0543013174467703	0.0543013174467703\\
8.5	9.36363636363636	0.0549129916412357	0.0549129916412357\\
8.5	9.45454545454546	0.0555393019041435	0.0555393019041435\\
8.5	9.54545454545454	0.056177746740424	0.056177746740424\\
8.5	9.63636363636364	0.056825962076045	0.056825962076045\\
8.5	9.72727272727273	0.0574817173352404	0.0574817173352404\\
8.5	9.81818181818182	0.0581429113884674	0.0581429113884674\\
8.5	9.90909090909091	0.0588075684059698	0.0588075684059698\\
8.5	10	0.0594738336475074	0.0594738336475074\\
8.6	1	-0.297883931489766	-0.297883931489766\\
8.6	1.09090909090909	-0.257576044578009	-0.257576044578009\\
8.6	1.18181818181818	-0.215123111044835	-0.215123111044835\\
8.6	1.27272727272727	-0.170922237805951	-0.170922237805951\\
8.6	1.36363636363636	-0.125427695828311	-0.125427695828311\\
8.6	1.45454545454545	-0.0791354385960001	-0.0791354385960001\\
8.6	1.54545454545455	-0.0325653033652531	-0.0325653033652531\\
8.6	1.63636363636364	0.0137576162670095	0.0137576162670095\\
8.6	1.72727272727273	0.0593210181119479	0.0593210181119479\\
8.6	1.81818181818182	0.103641684493102	0.103641684493102\\
8.6	1.90909090909091	0.146279164975054	0.146279164975054\\
8.6	2	0.186846336682048	0.186846336682048\\
8.6	2.09090909090909	0.225016651482094	0.225016651482094\\
8.6	2.18181818181818	0.260528148373542	0.260528148373542\\
8.6	2.27272727272727	0.293184511939377	0.293184511939377\\
8.6	2.36363636363636	0.322853591628961	0.322853591628961\\
8.6	2.45454545454545	0.349463868030764	0.349463868030764\\
8.6	2.54545454545455	0.372999371990166	0.372999371990166\\
8.6	2.63636363636364	0.393493542957555	0.393493542957555\\
8.6	2.72727272727273	0.411022466656711	0.411022466656711\\
8.6	2.81818181818182	0.425697869939269	0.425697869939269\\
8.6	2.90909090909091	0.437660181406787	0.437660181406787\\
8.6	3	0.447071896731316	0.447071896731316\\
8.6	3.09090909090909	0.454111422240534	0.454111422240534\\
8.6	3.18181818181818	0.458967512154936	0.458967512154936\\
8.6	3.27272727272727	0.461834365370918	0.461834365370918\\
8.6	3.36363636363636	0.462907407323158	0.462907407323158\\
8.6	3.45454545454545	0.462379750945904	0.462379750945904\\
8.6	3.54545454545455	0.460439307329706	0.460439307329706\\
8.6	3.63636363636364	0.457266500318861	0.457266500318861\\
8.6	3.72727272727273	0.453032528890737	0.453032528890737\\
8.6	3.81818181818182	0.447898115576498	0.447898115576498\\
8.6	3.90909090909091	0.442012677371897	0.442012677371897\\
8.6	4	0.435513856607051	0.435513856607051\\
8.6	4.09090909090909	0.428527352288515	0.428527352288515\\
8.6	4.18181818181818	0.421166996824694	0.421166996824694\\
8.6	4.27272727272727	0.413535028256287	0.413535028256287\\
8.6	4.36363636363636	0.405722513715276	0.405722513715276\\
8.6	4.45454545454546	0.397809885510721	0.397809885510721\\
8.6	4.54545454545454	0.389867556756899	0.389867556756899\\
8.6	4.63636363636364	0.381956588660622	0.381956588660622\\
8.6	4.72727272727273	0.374129386369247	0.374129386369247\\
8.6	4.81818181818182	0.366430404593155	0.366430404593155\\
8.6	4.90909090909091	0.358896848034415	0.358896848034415\\
8.6	5	0.351559354979961	0.351559354979961\\
8.6	5.09090909090909	0.344442655273091	0.344442655273091\\
8.6	5.18181818181818	0.337566196293132	0.337566196293132\\
8.6	5.27272727272727	0.330944732588144	0.330944732588144\\
8.6	5.36363636363636	0.324588876461318	0.324588876461318\\
8.6	5.45454545454545	0.318505608150638	0.318505608150638\\
8.6	5.54545454545455	0.312698745305111	0.312698745305111\\
8.6	5.63636363636364	0.307169372288332	0.307169372288332\\
8.6	5.72727272727273	0.301916230467621	0.301916230467621\\
8.6	5.81818181818182	0.296936071107193	0.296936071107193\\
8.6	5.90909090909091	0.292223972805731	0.292223972805731\\
8.6	6	0.287773625628112	0.287773625628112\\
8.6	6.09090909090909	0.283577584199732	0.283577584199732\\
8.6	6.18181818181818	0.279627492079137	0.279627492079137\\
8.6	6.27272727272727	0.275914279716233	0.275914279716233\\
8.6	6.36363636363636	0.272428338252841	0.272428338252841\\
8.6	6.45454545454545	0.269159671340852	0.269159671340852\\
8.6	6.54545454545455	0.266098027049699	0.266098027049699\\
8.6	6.63636363636364	0.263233011816939	0.263233011816939\\
8.6	6.72727272727273	0.260554188268921	0.260554188268921\\
8.6	6.81818181818182	0.258051158607852	0.258051158607852\\
8.6	6.90909090909091	0.255713635130211	0.255713635130211\\
8.6	7	0.25353149931254	0.25353149931254\\
8.6	7.09090909090909	0.25149485077568	0.25149485077568\\
8.6	7.18181818181818	0.249594047319401	0.249594047319401\\
8.6	7.27272727272727	0.247819737106626	0.247819737106626\\
8.6	7.36363636363636	0.246162883970948	0.246162883970948\\
8.6	7.45454545454545	0.244614786722962	0.244614786722962\\
8.6	7.54545454545455	0.243167093240302	0.243167093240302\\
8.6	7.63636363636364	0.241811810042937	0.241811810042937\\
8.6	7.72727272727273	0.240541307979131	0.240541307979131\\
8.6	7.81818181818182	0.239348324578125	0.239348324578125\\
8.6	7.90909090909091	0.238225963562699	0.238225963562699\\
8.6	8	0.237167691957951	0.237167691957951\\
8.6	8.09090909090909	0.23616733518136	0.23616733518136\\
8.6	8.18181818181818	0.23521907045321	0.23521907045321\\
8.6	8.27272727272727	0.234317418825159	0.234317418825159\\
8.6	8.36363636363636	0.233457236087847	0.233457236087847\\
8.6	8.45454545454545	0.232633702785484	0.232633702785484\\
8.6	8.54545454545455	0.231842313536048	0.231842313536048\\
8.6	8.63636363636364	0.231078865829611	0.231078865829611\\
8.6	8.72727272727273	0.2303394484542	0.2303394484542\\
8.6	8.81818181818182	0.229620429678038	0.229620429678038\\
8.6	8.90909090909091	0.228918445298925	0.228918445298925\\
8.6	9	0.228230386655431	0.228230386655431\\
8.6	9.09090909090909	0.22755338868048	0.22755338868048\\
8.6	9.18181818181818	0.22688481806543	0.22688481806543\\
8.6	9.27272727272727	0.226222261591824	0.226222261591824\\
8.6	9.36363636363636	0.22556351467837	0.22556351467837\\
8.6	9.45454545454546	0.224906570182292	0.224906570182292\\
8.6	9.54545454545454	0.224249607486828	0.224249607486828\\
8.6	9.63636363636364	0.223590981900222	0.223590981900222\\
8.6	9.72727272727273	0.22292921438597	0.22292921438597\\
8.6	9.81818181818182	0.222262981639166	0.222262981639166\\
8.6	9.90909090909091	0.221591106519656	0.221591106519656\\
8.6	10	0.220912548848964	0.220912548848964\\
8.7	1	0.253784993010703	0.253784993010703\\
8.7	1.09090909090909	0.313545752399657	0.313545752399657\\
8.7	1.18181818181818	0.374045959386206	0.374045959386206\\
8.7	1.27272727272727	0.434609587342584	0.434609587342584\\
8.7	1.36363636363636	0.494533265705544	0.494533265705544\\
8.7	1.45454545454545	0.553112653796398	0.553112653796398\\
8.7	1.54545454545455	0.609668510040704	0.609668510040704\\
8.7	1.63636363636364	0.663570489006893	0.663570489006893\\
8.7	1.72727272727273	0.714257147083157	0.714257147083157\\
8.7	1.81818181818182	0.761251184171401	0.761251184171401\\
8.7	1.90909090909091	0.804169496959499	0.804169496959499\\
8.7	2	0.842728100026498	0.842728100026498\\
8.7	2.09090909090909	0.876742344955828	0.876742344955828\\
8.7	2.18181818181818	0.906123121339441	0.906123121339441\\
8.7	2.27272727272727	0.930869862576628	0.930869862576628\\
8.7	2.36363636363636	0.95106122090808	0.95106122090808\\
8.7	2.45454545454545	0.966844242802288	0.966844242802288\\
8.7	2.54545454545455	0.978422791031558	0.978422791031558\\
8.7	2.63636363636364	0.986045844745299	0.986045844745299\\
8.7	2.72727272727273	0.989996181007326	0.989996181007326\\
8.7	2.81818181818182	0.990579813761559	0.990579813761559\\
8.7	2.90909090909091	0.988116448053322	0.988116448053322\\
8.7	3	0.982931104021577	0.982931104021577\\
8.7	3.09090909090909	0.975346979306205	0.975346979306205\\
8.7	3.18181818181818	0.965679550593546	0.965679550593546\\
8.7	3.27272727272727	0.954231864126533	0.954231864126533\\
8.7	3.36363636363636	0.941290929326687	0.941290929326687\\
8.7	3.45454545454545	0.927125106961142	0.927125106961142\\
8.7	3.54545454545455	0.911982371152769	0.911982371152769\\
8.7	3.63636363636364	0.896089320669455	0.896089320669455\\
8.7	3.72727272727273	0.87965081724549	0.87965081724549\\
8.7	3.81818181818182	0.862850135368837	0.862850135368837\\
8.7	3.90909090909091	0.845849517502776	0.845849517502776\\
8.7	4	0.828791039887596	0.828791039887596\\
8.7	4.09090909090909	0.811797705951237	0.811797705951237\\
8.7	4.18181818181818	0.794974696251579	0.794974696251579\\
8.7	4.27272727272727	0.778410715285862	0.778410715285862\\
8.7	4.36363636363636	0.762179386108386	0.762179386108386\\
8.7	4.45454545454546	0.74634065330154	0.74634065330154\\
8.7	4.54545454545454	0.730942163352978	0.730942163352978\\
8.7	4.63636363636364	0.716020598882856	0.716020598882856\\
8.7	4.72727272727273	0.70160294947133	0.70160294947133\\
8.7	4.81818181818182	0.687707707124712	0.687707707124712\\
8.7	4.90909090909091	0.674345978776659	0.674345978776659\\
8.7	5	0.661522511747562	0.661522511747562\\
8.7	5.09090909090909	0.649236630883168	0.649236630883168\\
8.7	5.18181818181818	0.637483088263009	0.637483088263009\\
8.7	5.27272727272727	0.626252828005396	0.626252828005396\\
8.7	5.36363636363636	0.615533669886076	0.615533669886076\\
8.7	5.45454545454545	0.605310916310698	0.605310916310698\\
8.7	5.54545454545455	0.595567887706488	0.595567887706488\\
8.7	5.63636363636364	0.586286391686101	0.586286391686101\\
8.7	5.72727272727273	0.577447131438241	0.577447131438241\\
8.7	5.81818181818182	0.569030058758596	0.569030058758596\\
8.7	5.90909090909091	0.561014676987351	0.561014676987351\\
8.7	6	0.553380298895629	0.553380298895629\\
8.7	6.09090909090909	0.546106264286983	0.546106264286983\\
8.7	6.18181818181818	0.539172121770637	0.539172121770637\\
8.7	6.27272727272727	0.532557778835984	0.532557778835984\\
8.7	6.36363636363636	0.526243624024396	0.526243624024396\\
8.7	6.45454545454545	0.520210624663795	0.520210624663795\\
8.7	6.54545454545455	0.514440403310104	0.514440403310104\\
8.7	6.63636363636364	0.508915295732264	0.508915295732264\\
8.7	6.72727272727273	0.503618392987222	0.503618392987222\\
8.7	6.81818181818182	0.498533569859984	0.498533569859984\\
8.7	6.90909090909091	0.493645501692473	0.493645501692473\\
8.7	7	0.488939671393976	0.488939671393976\\
8.7	7.09090909090909	0.484402368214917	0.484402368214917\\
8.7	7.18181818181818	0.480020679674183	0.480020679674183\\
8.7	7.27272727272727	0.475782477857153	0.475782477857153\\
8.7	7.36363636363636	0.471676401145986	0.471676401145986\\
8.7	7.45454545454545	0.467691832304402	0.467691832304402\\
8.7	7.54545454545455	0.463818873714896	0.463818873714896\\
8.7	7.63636363636364	0.460048320455828	0.460048320455828\\
8.7	7.72727272727273	0.456371631807989	0.456371631807989\\
8.7	7.81818181818182	0.45278090169374	0.45278090169374\\
8.7	7.90909090909091	0.44926882847575	0.44926882847575\\
8.7	8	0.445828684475454	0.445828684475454\\
8.7	8.09090909090909	0.44245428551288	0.44245428551288\\
8.7	8.18181818181818	0.439139960718358	0.439139960718358\\
8.7	8.27272727272727	0.435880522822157	0.435880522822157\\
8.7	8.36363636363636	0.432671239089465	0.432671239089465\\
8.7	8.45454545454545	0.429507803034719	0.429507803034719\\
8.7	8.54545454545455	0.426386307020446	0.426386307020446\\
8.7	8.63636363636364	0.423303215821029	0.423303215821029\\
8.7	8.72727272727273	0.420255341210536	0.420255341210536\\
8.7	8.81818181818182	0.417239817615685	0.417239817615685\\
8.7	8.90909090909091	0.414254078859674	0.414254078859674\\
8.7	9	0.411295836009561	0.411295836009561\\
8.7	9.09090909090909	0.408363056329077	0.408363056329077\\
8.7	9.18181818181818	0.405453943329621	0.405453943329621\\
8.7	9.27272727272727	0.402566917904748	0.402566917904748\\
8.7	9.36363636363636	0.399700600527291	0.399700600527291\\
8.7	9.45454545454546	0.396853794483356	0.396853794483356\\
8.7	9.54545454545454	0.394025470113512	0.394025470113512\\
8.7	9.63636363636364	0.39121475002843	0.39121475002843\\
8.7	9.72727272727273	0.388420895263987	0.388420895263987\\
8.7	9.81818181818182	0.385643292339163	0.385643292339163\\
8.7	9.90909090909091	0.382881441179028	0.382881441179028\\
8.7	10	0.380134943864425	0.380134943864425\\
8.8	1	0.993316135620717	0.993316135620717\\
8.8	1.09090909090909	1.05967781536846	1.05967781536846\\
8.8	1.18181818181818	1.12444406878773	1.12444406878773\\
8.8	1.27272727272727	1.186760887201	1.186760887201\\
8.8	1.36363636363636	1.24580143773137	1.24580143773137\\
8.8	1.45454545454545	1.3007993776103	1.3007993776103\\
8.8	1.54545454545455	1.35107798274342	1.35107798274342\\
8.8	1.63636363636364	1.39607311772111	1.39607311772111\\
8.8	1.72727272727273	1.43534891929206	1.43534891929206\\
8.8	1.81818181818182	1.46860588957384	1.46860588957384\\
8.8	1.90909090909091	1.49568179207642	1.49568179207642\\
8.8	2	1.51654625653239	1.51654625653239\\
8.8	2.09090909090909	1.53129031402028	1.53129031402028\\
8.8	2.18181818181818	1.54011221874165	1.54011221874165\\
8.8	2.27272727272727	1.54330090129032	1.54330090129032\\
8.8	2.36363636363636	1.541218281198	1.541218281198\\
8.8	2.45454545454545	1.53428148382869	1.53428148382869\\
8.8	2.54545454545455	1.52294579263275	1.52294579263275\\
8.8	2.63636363636364	1.5076889490356	1.5076889490356\\
8.8	2.72727272727273	1.48899720756357	1.48899720756357\\
8.8	2.81818181818182	1.46735337477808	1.46735337477808\\
8.8	2.90909090909091	1.44322691293338	1.44322691293338\\
8.8	3	1.41706607434608	1.41706607434608\\
8.8	3.09090909090909	1.38929194862538	1.38929194862538\\
8.8	3.18181818181818	1.36029424868937	1.36029424868937\\
8.8	3.27272727272727	1.33042862850208	1.33042862850208\\
8.8	3.36363636363636	1.30001531107497	1.30001531107497\\
8.8	3.45454545454545	1.26933880504524	1.26933880504524\\
8.8	3.54545454545455	1.23864849809502	1.23864849809502\\
8.8	3.63636363636364	1.20815993222016	1.20815993222016\\
8.8	3.72727272727273	1.17805658664286	1.17805658664286\\
8.8	3.81818181818182	1.14849201683639	1.14849201683639\\
8.8	3.90909090909091	1.11959222109137	1.11959222109137\\
8.8	4	1.09145812816586	1.09145812816586\\
8.8	4.09090909090909	1.06416812007677	1.06416812007677\\
8.8	4.18181818181818	1.0377805225614	1.0377805225614\\
8.8	4.27272727272727	1.01233601195446	1.01233601195446\\
8.8	4.36363636363636	0.987859901142578	0.987859901142578\\
8.8	4.45454545454546	0.964364278953102	0.964364278953102\\
8.8	4.54545454545454	0.941849986958687	0.941849986958687\\
8.8	4.63636363636364	0.920308425432824	0.920308425432824\\
8.8	4.72727272727273	0.899723186294723	0.899723186294723\\
8.8	4.81818181818182	0.880071515559193	0.880071515559193\\
8.8	4.90909090909091	0.861325611276326	0.861325611276326\\
8.8	5	0.843453765409478	0.843453765409478\\
8.8	5.09090909090909	0.826421359741956	0.826421359741956\\
8.8	5.18181818181818	0.810191726885204	0.810191726885204\\
8.8	5.27272727272727	0.79472688792492	0.79472688792492\\
8.8	5.36363636363636	0.779988178306148	0.779988178306148\\
8.8	5.45454545454545	0.765936773324348	0.765936773324348\\
8.8	5.54545454545455	0.752534124139603	0.752534124139603\\
8.8	5.63636363636364	0.739742314632347	0.739742314632347\\
8.8	5.72727272727273	0.727524348725367	0.727524348725367\\
8.8	5.81818181818182	0.715844377050059	0.715844377050059\\
8.8	5.90909090909091	0.704667871067666	0.704667871067666\\
8.8	6	0.693961751992765	0.693961751992765\\
8.8	6.09090909090909	0.68369448112439	0.68369448112439\\
8.8	6.18181818181818	0.673836117482427	0.673836117482427\\
8.8	6.27272727272727	0.664358347981474	0.664358347981474\\
8.8	6.36363636363636	0.655234494756294	0.655234494756294\\
8.8	6.45454545454545	0.646439503684675	0.646439503684675\\
8.8	6.54545454545455	0.637949917635523	0.637949917635523\\
8.8	6.63636363636364	0.62974383750142	0.62974383750142\\
8.8	6.72727272727273	0.621800873653889	0.621800873653889\\
8.8	6.81818181818182	0.614102090083604	0.614102090083604\\
8.8	6.90909090909091	0.606629943153883	0.606629943153883\\
8.8	7	0.599368216600683	0.599368216600683\\
8.8	7.09090909090909	0.592301954152928	0.592301954152928\\
8.8	7.18181818181818	0.585417390919788	0.585417390919788\\
8.8	7.27272727272727	0.578701884493635	0.578701884493635\\
8.8	7.36363636363636	0.572143846545615	0.572143846545615\\
8.8	7.45454545454545	0.565732675542368	0.565732675542368\\
8.8	7.54545454545455	0.559458691084786	0.559458691084786\\
8.8	7.63636363636364	0.553313070260369	0.553313070260369\\
8.8	7.72727272727273	0.547287786307603	0.547287786307603\\
8.8	7.81818181818182	0.541375549811767	0.541375549811767\\
8.8	7.90909090909091	0.53556975258502	0.53556975258502\\
8.8	8	0.529864414327783	0.529864414327783\\
8.8	8.09090909090909	0.524254132122005	0.524254132122005\\
8.8	8.18181818181818	0.518734032768574	0.518734032768574\\
8.8	8.27272727272727	0.513299727949804	0.513299727949804\\
8.8	8.36363636363636	0.50794727217259	0.50794727217259\\
8.8	8.45454545454545	0.502673123427647	0.502673123427647\\
8.8	8.54545454545455	0.497474106484465	0.497474106484465\\
8.8	8.63636363636364	0.492347378729535	0.492347378729535\\
8.8	8.72727272727273	0.48729039844651	0.48729039844651\\
8.8	8.81818181818182	0.482300895430707	0.482300895430707\\
8.8	8.90909090909091	0.477376843826339	0.477376843826339\\
8.8	9	0.472516437072682	0.472516437072682\\
8.8	9.09090909090909	0.467718064844732	0.467718064844732\\
8.8	9.18181818181818	0.46298029187453	0.46298029187453\\
8.8	9.27272727272727	0.458301838540925	0.458301838540925\\
8.8	9.36363636363636	0.453681563117975	0.453681563117975\\
8.8	9.45454545454546	0.449118445575275	0.449118445575275\\
8.8	9.54545454545454	0.444611572826998	0.444611572826998\\
8.8	9.63636363636364	0.440160125330421	0.440160125330421\\
8.8	9.72727272727273	0.43576336493882	0.43576336493882\\
8.8	9.81818181818182	0.431420623918013	0.431420623918013\\
8.8	9.90909090909091	0.427131295040257	0.427131295040257\\
8.8	10	0.422894822673701	0.422894822673701\\
8.9	1	1.50323669841842	1.50323669841842\\
8.9	1.09090909090909	1.55564543629296	1.55564543629296\\
8.9	1.18181818181818	1.60417300375132	1.60417300375132\\
8.9	1.27272727272727	1.64800707200547	1.64800707200547\\
8.9	1.36363636363636	1.68642420250659	1.68642420250659\\
8.9	1.45454545454545	1.71882120097595	1.71882120097595\\
8.9	1.54545454545455	1.74473845998506	1.74473845998506\\
8.9	1.63636363636364	1.76387402160633	1.76387402160633\\
8.9	1.72727272727273	1.77608818094187	1.77608818094187\\
8.9	1.81818181818182	1.78139936007127	1.78139936007127\\
8.9	1.90909090909091	1.77997262842706	1.77997262842706\\
8.9	2	1.77210261270552	1.77210261270552\\
8.9	2.09090909090909	1.75819265551416	1.75819265551416\\
8.9	2.18181818181818	1.7387320006726	1.7387320006726\\
8.9	2.27272727272727	1.71427256651502	1.71427256651502\\
8.9	2.36363636363636	1.68540657557682	1.68540657557682\\
8.9	2.45454545454545	1.65274598868593	1.65274598868593\\
8.9	2.54545454545455	1.61690438017289	1.61690438017289\\
8.9	2.63636363636364	1.57848161264428	1.57848161264428\\
8.9	2.72727272727273	1.53805143771292	1.53805143771292\\
8.9	2.81818181818182	1.49615196799673	1.49615196799673\\
8.9	2.90909090909091	1.45327883436346	1.45327883436346\\
8.9	3	1.40988075581464	1.40988075581464\\
8.9	3.09090909090909	1.36635720057384	1.36635720057384\\
8.9	3.18181818181818	1.32305779819374	1.32305779819374\\
8.9	3.27272727272727	1.28028316635256	1.28028316635256\\
8.9	3.36363636363636	1.23828683575591	1.23828683575591\\
8.9	3.45454545454545	1.19727798650166	1.19727798650166\\
8.9	3.54545454545455	1.15742474482093	1.15742474482093\\
8.9	3.63636363636364	1.11885782676704	1.11885782676704\\
8.9	3.72727272727273	1.08167435263529	1.08167435263529\\
8.9	3.81818181818182	1.04594169092096	1.04594169092096\\
8.9	3.90909090909091	1.01170122238231	1.01170122238231\\
8.9	4	0.978971942697078	0.978971942697078\\
8.9	4.09090909090909	0.94775384609355	0.94775384609355\\
8.9	4.18181818181818	0.918031052272315	0.918031052272315\\
8.9	4.27272727272727	0.88977465516176	0.88977465516176\\
8.9	4.36363636363636	0.862945284921874	0.862945284921874\\
8.9	4.45454545454546	0.837495384533726	0.837495384533726\\
8.9	4.54545454545454	0.813371209705688	0.813371209705688\\
8.9	4.63636363636364	0.790514566100864	0.790514566100864\\
8.9	4.72727272727273	0.768864301423292	0.768864301423292\\
8.9	4.81818181818182	0.748357572035592	0.748357572035592\\
8.9	4.90909090909091	0.728930904817965	0.728930904817965\\
8.9	5	0.710521075175165	0.710521075175165\\
8.9	5.09090909090909	0.693065821669945	0.693065821669945\\
8.9	5.18181818181818	0.676504416887098	0.676504416887098\\
8.9	5.27272727272727	0.660778112955111	0.660778112955111\\
8.9	5.36363636363636	0.645830478787294	0.645830478787294\\
8.9	5.45454545454545	0.631607644639867	0.631607644639867\\
8.9	5.54545454545455	0.618058468088532	0.618058468088532\\
8.9	5.63636363636364	0.605134634047502	0.605134634047502\\
8.9	5.72727272727273	0.592790700031606	0.592790700031606\\
8.9	5.81818181818182	0.580984096517189	0.580984096517189\\
8.9	5.90909090909091	0.569675091006354	0.569675091006354\\
8.9	6	0.558826723250184	0.558826723250184\\
8.9	6.09090909090909	0.54840471804301	0.54840471804301\\
8.9	6.18181818181818	0.53837738106096	0.53837738106096\\
8.9	6.27272727272727	0.528715482380538	0.528715482380538\\
8.9	6.36363636363636	0.519392131571607	0.519392131571607\\
8.9	6.45454545454545	0.510382647607405	0.510382647607405\\
8.9	6.54545454545455	0.501664426265177	0.501664426265177\\
8.9	6.63636363636364	0.493216807197048	0.493216807197048\\
8.9	6.72727272727273	0.485020942424909	0.485020942424909\\
8.9	6.81818181818182	0.477059667647831	0.477059667647831\\
8.9	6.90909090909091	0.469317377439453	0.469317377439453\\
8.9	7	0.461779905149349	0.461779905149349\\
8.9	7.09090909090909	0.454434408100853	0.454434408100853\\
8.9	7.18181818181818	0.447269258492781	0.447269258492781\\
8.9	7.27272727272727	0.440273940259351	0.440273940259351\\
8.9	7.36363636363636	0.433438952016675	0.433438952016675\\
8.9	7.45454545454545	0.426755716122044	0.426755716122044\\
8.9	7.54545454545455	0.420216493790128	0.420216493790128\\
8.9	7.63636363636364	0.413814306145348	0.413814306145348\\
8.9	7.72727272727273	0.407542861039321	0.407542861039321\\
8.9	7.81818181818182	0.401396485424206	0.401396485424206\\
8.9	7.90909090909091	0.395370063044939	0.395370063044939\\
8.9	8	0.389458977194078	0.389458977194078\\
8.9	8.09090909090909	0.383659058260708	0.383659058260708\\
8.9	8.18181818181818	0.377966535798446	0.377966535798446\\
8.9	8.27272727272727	0.372377994835798	0.372377994835798\\
8.9	8.36363636363636	0.366890336154121	0.366890336154121\\
8.9	8.45454545454545	0.361500740263453	0.361500740263453\\
8.9	8.54545454545455	0.356206634813755	0.356206634813755\\
8.9	8.63636363636364	0.351005665188188	0.351005665188188\\
8.9	8.72727272727273	0.345895668035382	0.345895668035382\\
8.9	8.81818181818182	0.340874647508961	0.340874647508961\\
8.9	8.90909090909091	0.335940753994408	0.335940753994408\\
8.9	9	0.33109226511555	0.33109226511555\\
8.9	9.09090909090909	0.326327568825236	0.326327568825236\\
8.9	9.18181818181818	0.321645148397033	0.321645148397033\\
8.9	9.27272727272727	0.317043569146788	0.317043569146788\\
8.9	9.36363636363636	0.312521466724671	0.312521466724671\\
8.9	9.45454545454546	0.308077536829679	0.308077536829679\\
8.9	9.54545454545454	0.30371052620949	0.30371052620949\\
8.9	9.63636363636364	0.299419224819026	0.299419224819026\\
8.9	9.72727272727273	0.295202459020998	0.295202459020998\\
8.9	9.81818181818182	0.291059085721112	0.291059085721112\\
8.9	9.90909090909091	0.286987987339492	0.286987987339492\\
8.9	10	0.282988067528188	0.282988067528188\\
9	1	1.40836270365773	1.40836270365773\\
9	1.09090909090909	1.43407927694849	1.43407927694849\\
9	1.18181818181818	1.45496784227689	1.45496784227689\\
9	1.27272727272727	1.47046719504088	1.47046719504088\\
9	1.36363636363636	1.48014228883134	1.48014228883134\\
9	1.45454545454545	1.4837046788876	1.4837046788876\\
9	1.54545454545455	1.48102322021775	1.48102322021775\\
9	1.63636363636364	1.47212490724822	1.47212490724822\\
9	1.72727272727273	1.4571867644565	1.4571867644565\\
9	1.81818181818182	1.43652041593448	1.43652041593448\\
9	1.90909090909091	1.41055134959854	1.41055134959854\\
9	2	1.37979498220533	1.37979498220533\\
9	2.09090909090909	1.34483149142843	1.34483149142843\\
9	2.18181818181818	1.30628108902757	1.30628108902757\\
9	2.27272727272727	1.26478103795373	1.26478103795373\\
9	2.36363636363636	1.2209653259305	1.2209653259305\\
9	2.45454545454545	1.1754475416884	1.1754475416884\\
9	2.54545454545455	1.12880718432224	1.12880718432224\\
9	2.63636363636364	1.08157938412666	1.08157938412666\\
9	2.72727272727273	1.03424782728817	1.03424782728817\\
9	2.81818181818182	0.987240552517193	0.987240552517193\\
9	2.90909090909091	0.940928216565185	0.940928216565185\\
9	3	0.895624397269188	0.895624397269188\\
9	3.09090909090909	0.851587506790168	0.851587506790168\\
9	3.18181818181818	0.809023914387806	0.809023914387806\\
9	3.27272727272727	0.768091919114621	0.768091919114621\\
9	3.36363636363636	0.728906261529158	0.728906261529158\\
9	3.45454545454545	0.691542914821496	0.691542914821496\\
9	3.54545454545455	0.656043945954049	0.656043945954049\\
9	3.63636363636364	0.62242228410576	0.62242228410576\\
9	3.72727272727273	0.590666275412522	0.590666275412522\\
9	3.81818181818182	0.560743939015771	0.560743939015771\\
9	3.90909090909091	0.532606869608747	0.532606869608747\\
9	4	0.506193756223865	0.506193756223865\\
9	4.09090909090909	0.481433506391561	0.481433506391561\\
9	4.18181818181818	0.458247979607691	0.458247979607691\\
9	4.27272727272727	0.43655434491516	0.43655434491516\\
9	4.36363636363636	0.416267084976846	0.416267084976846\\
9	4.45454545454546	0.397299673897473	0.397299673897473\\
9	4.54545454545454	0.379565958791133	0.379565958791133\\
9	4.63636363636364	0.362981276171434	0.362981276171434\\
9	4.72727272727273	0.347463334075084	0.347463334075084\\
9	4.81818181818182	0.332932889761382	0.332932889761382\\
9	4.90909090909091	0.31931425114071	0.31931425114071\\
9	5	0.306535627998952	0.306535627998952\\
9	5.09090909090909	0.294529356777124	0.294529356777124\\
9	5.18181818181818	0.283232020269875	0.283232020269875\\
9	5.27272727272727	0.272584481221547	0.272584481221547\\
9	5.36363636363636	0.262531846494643	0.262531846494643\\
9	5.45454545454545	0.253023376310685	0.253023376310685\\
9	5.54545454545455	0.244012351047615	0.244012351047615\\
9	5.63636363636364	0.235455906237496	0.235455906237496\\
9	5.72727272727273	0.227314844749627	0.227314844749627\\
9	5.81818181818182	0.219553433666104	0.219553433666104\\
9	5.90909090909091	0.212139192052737	0.212139192052737\\
9	6	0.20504267468841	0.20504267468841\\
9	6.09090909090909	0.198237255828071	0.198237255828071\\
9	6.18181818181818	0.191698916225613	0.191698916225613\\
9	6.27272727272727	0.185406035919081	0.185406035919081\\
9	6.36363636363636	0.179339194668736	0.179339194668736\\
9	6.45454545454545	0.173480981425331	0.173480981425331\\
9	6.54545454545455	0.167815813779532	0.167815813779532\\
9	6.63636363636364	0.162329767992427	0.162329767992427\\
9	6.72727272727273	0.157010419921221	0.157010419921221\\
9	6.81818181818182	0.151846696924339	0.151846696924339\\
9	6.90909090909091	0.146828740647911	0.146828740647911\\
9	7	0.141947780453757	0.141947780453757\\
9	7.09090909090909	0.137196017140993	0.137196017140993\\
9	7.18181818181818	0.132566516533799	0.132566516533799\\
9	7.27272727272727	0.128053112451643	0.128053112451643\\
9	7.36363636363636	0.123650318541402	0.123650318541402\\
9	7.45454545454545	0.119353248429512	0.119353248429512\\
9	7.54545454545455	0.11515754364371	0.11515754364371\\
9	7.63636363636364	0.111059308755274	0.111059308755274\\
9	7.72727272727273	0.107055053201938	0.107055053201938\\
9	7.81818181818182	0.103141639266844	0.103141639266844\\
9	7.90909090909091	0.0993162357086658	0.0993162357086658\\
9	8	0.0955762765609189	0.0955762765609189\\
9	8.09090909090909	0.0919194246436438	0.0919194246436438\\
9	8.18181818181818	0.0883435393570873	0.0883435393570873\\
9	8.27272727272727	0.0848466483541549	0.0848466483541549\\
9	8.36363636363636	0.0814269227156698	0.0814269227156698\\
9	8.45454545454545	0.0780826552794291	0.0780826552794291\\
9	8.54545454545455	0.0748122418003819	0.0748122418003819\\
9	8.63636363636364	0.0716141646447132	0.0716141646447132\\
9	8.72727272727273	0.0684869787450069	0.0684869787450069\\
9	8.81818181818182	0.0654292995668849	0.0654292995668849\\
9	8.90909090909091	0.0624397928594617	0.0624397928594617\\
9	9	0.0595171659825835	0.0595171659825835\\
9	9.09090909090909	0.0566601606231334	0.0566601606231334\\
9	9.18181818181818	0.0538675467306644	0.0538675467306644\\
9	9.27272727272727	0.051138117519299	0.051138117519299\\
9	9.36363636363636	0.0484706853982503	0.0484706853982503\\
9	9.45454545454546	0.0458640787075301	0.0458640787075301\\
9	9.54545454545454	0.0433171391484347	0.0433171391484347\\
9	9.63636363636364	0.0408287198103462	0.0408287198103462\\
9	9.72727272727273	0.0383976837062777	0.0383976837062777\\
9	9.81818181818182	0.036022902739509	0.036022902739509\\
9	9.90909090909091	0.0337032570326642	0.0337032570326642\\
9	10	0.031437634558745	0.031437634558745\\
9.1	1	0.855431844818958	0.855431844818958\\
9.1	1.09090909090909	0.859265483692821	0.859265483692821\\
9.1	1.18181818181818	0.858757758153086	0.858757758153086\\
9.1	1.27272727272727	0.853649200329683	0.853649200329683\\
9.1	1.36363636363636	0.843808140389907	0.843808140389907\\
9.1	1.45454545454545	0.829237687682607	0.829237687682607\\
9.1	1.54545454545455	0.810073748271065	0.810073748271065\\
9.1	1.63636363636364	0.786574984378042	0.786574984378042\\
9.1	1.72727272727273	0.759106341059849	0.759106341059849\\
9.1	1.81818181818182	0.728118145111666	0.728118145111666\\
9.1	1.90909090909091	0.694122850358304	0.694122850358304\\
9.1	2	0.657671332642814	0.657671332642814\\
9.1	2.09090909090909	0.619330311875843	0.619330311875843\\
9.1	2.18181818181818	0.579662077689123	0.579662077689123\\
9.1	2.27272727272727	0.539207284393877	0.539207284393877\\
9.1	2.36363636363636	0.498471205578223	0.498471205578223\\
9.1	2.45454545454545	0.457913525589114	0.457913525589114\\
9.1	2.54545454545455	0.417941505628362	0.417941505628362\\
9.1	2.63636363636364	0.378906196174964	0.378906196174964\\
9.1	2.72727272727273	0.341101267539977	0.341101267539977\\
9.1	2.81818181818182	0.304763985284348	0.304763985284348\\
9.1	2.90909090909091	0.270077854381173	0.270077854381173\\
9.1	3	0.237176483195684	0.237176483195684\\
9.1	3.09090909090909	0.206148264847557	0.206148264847557\\
9.1	3.18181818181818	0.177041530498809	0.177041530498809\\
9.1	3.27272727272727	0.1498698897986	0.1498698897986\\
9.1	3.36363636363636	0.124617533237485	0.124617533237485\\
9.1	3.45454545454545	0.101244326282414	0.101244326282414\\
9.1	3.54545454545455	0.0796905739735066	0.0796905739735066\\
9.1	3.63636363636364	0.0598813762742658	0.0598813762742658\\
9.1	3.72727272727273	0.041730528724005	0.041730528724005\\
9.1	3.81818181818182	0.0251439501857731	0.0251439501857731\\
9.1	3.90909090909091	0.0100226403620334	0.0100226403620334\\
9.1	4	-0.00373481492907169	-0.00373481492907169\\
9.1	4.09090909090909	-0.016230162098667	-0.016230162098667\\
9.1	4.18181818181818	-0.0275637863578762	-0.0275637863578762\\
9.1	4.27272727272727	-0.0378333674034571	-0.0378333674034571\\
9.1	4.36363636363636	-0.047132843754003	-0.047132843754003\\
9.1	4.45454545454546	-0.0555516456782364	-0.0555516456782364\\
9.1	4.54545454545454	-0.0631741583181723	-0.0631741583181723\\
9.1	4.63636363636364	-0.0700793791157951	-0.0700793791157951\\
9.1	4.72727272727273	-0.0763407366762585	-0.0763407366762585\\
9.1	4.81818181818182	-0.0820260414912864	-0.0820260414912864\\
9.1	4.90909090909091	-0.0871975423138312	-0.0871975423138312\\
9.1	5	-0.0919120652817917	-0.0919120652817917\\
9.1	5.09090909090909	-0.0962212160393098	-0.0962212160393098\\
9.1	5.18181818181818	-0.100171628036793	-0.100171628036793\\
9.1	5.27272727272727	-0.10380524286923	-0.10380524286923\\
9.1	5.36363636363636	-0.107159610919784	-0.107159610919784\\
9.1	5.45454545454545	-0.11026820270956	-0.11026820270956\\
9.1	5.54545454545455	-0.11316072322256	-0.11316072322256\\
9.1	5.63636363636364	-0.115863423091487	-0.115863423091487\\
9.1	5.72727272727273	-0.118399401913937	-0.118399401913937\\
9.1	5.81818181818182	-0.120788900140555	-0.120788900140555\\
9.1	5.90909090909091	-0.123049576958869	-0.123049576958869\\
9.1	6	-0.125196772410328	-0.125196772410328\\
9.1	6.09090909090909	-0.127243752644595	-0.127243752644595\\
9.1	6.18181818181818	-0.129201937753909	-0.129201937753909\\
9.1	6.27272727272727	-0.131081112059336	-0.131081112059336\\
9.1	6.36363636363636	-0.132889617056445	-0.132889617056445\\
9.1	6.45454545454545	-0.13463452748482	-0.13463452748482\\
9.1	6.54545454545455	-0.136321811176954	-0.136321811176954\\
9.1	6.63636363636364	-0.137956473478655	-0.137956473478655\\
9.1	6.72727272727273	-0.139542687124985	-0.139542687124985\\
9.1	6.81818181818182	-0.14108390851146	-0.14108390851146\\
9.1	6.90909090909091	-0.142582981326882	-0.142582981326882\\
9.1	7	-0.144042228517945	-0.144042228517945\\
9.1	7.09090909090909	-0.145463533541739	-0.145463533541739\\
9.1	7.18181818181818	-0.146848411834838	-0.146848411834838\\
9.1	7.27272727272727	-0.148198073390245	-0.148198073390245\\
9.1	7.36363636363636	-0.149513477289087	-0.149513477289087\\
9.1	7.45454545454545	-0.150795378984955	-0.150795378984955\\
9.1	7.54545454545455	-0.152044371087038	-0.152044371087038\\
9.1	7.63636363636364	-0.153260918335269	-0.153260918335269\\
9.1	7.72727272727273	-0.154445387407759	-0.154445387407759\\
9.1	7.81818181818182	-0.155598072148767	-0.155598072148767\\
9.1	7.90909090909091	-0.156719214754993	-0.156719214754993\\
9.1	8	-0.157809023409652	-0.157809023409652\\
9.1	8.09090909090909	-0.158867686807893	-0.158867686807893\\
9.1	8.18181818181818	-0.159895385973898	-0.159895385973898\\
9.1	8.27272727272727	-0.160892303729593	-0.160892303729593\\
9.1	8.36363636363636	-0.161858632137368	-0.161858632137368\\
9.1	8.45454545454545	-0.162794578204462	-0.162794578204462\\
9.1	8.54545454545455	-0.16370036810481	-0.16370036810481\\
9.1	8.63636363636364	-0.164576250144921	-0.164576250144921\\
9.1	8.72727272727273	-0.165422496673728	-0.165422496673728\\
9.1	8.81818181818182	-0.166239405112243	-0.166239405112243\\
9.1	8.90909090909091	-0.16702729825694	-0.16702729825694\\
9.1	9	-0.167786523991161	-0.167786523991161\\
9.1	9.09090909090909	-0.168517454521126	-0.168517454521126\\
9.1	9.18181818181818	-0.16922048523734	-0.16922048523734\\
9.1	9.27272727272727	-0.169896033288046	-0.169896033288046\\
9.1	9.36363636363636	-0.170544535938886	-0.170544535938886\\
9.1	9.45454545454546	-0.171166448781756	-0.171166448781756\\
9.1	9.54545454545454	-0.171762243846094	-0.171762243846094\\
9.1	9.63636363636364	-0.172332407657151	-0.172332407657151\\
9.1	9.72727272727273	-0.172877439278261	-0.172877439278261\\
9.1	9.81818181818182	-0.173397848367506	-0.173397848367506\\
9.1	9.90909090909091	-0.173894153273395	-0.173894153273395\\
9.1	10	-0.174366879189216	-0.174366879189216\\
9.2	1	0.308111219413735	0.308111219413735\\
9.2	1.09090909090909	0.301595423422793	0.301595423422793\\
9.2	1.18181818181818	0.291747457962046	0.291747457962046\\
9.2	1.27272727272727	0.278546646304769	0.278546646304769\\
9.2	1.36363636363636	0.262081354207269	0.262081354207269\\
9.2	1.45454545454545	0.242545001803241	0.242545001803241\\
9.2	1.54545454545455	0.220225149462364	0.220225149462364\\
9.2	1.63636363636364	0.195487193340853	0.195487193340853\\
9.2	1.72727272727273	0.168754572172124	0.168754572172124\\
9.2	1.81818181818182	0.140487440736456	0.140487440736456\\
9.2	1.90909090909091	0.111161576886595	0.111161576886595\\
9.2	2	0.0812489461575303	0.0812489461575303\\
9.2	2.09090909090909	0.0512009354355273	0.0512009354355273\\
9.2	2.18181818181818	0.0214348530280488	0.0214348530280488\\
9.2	2.27272727272727	-0.00767607641636937	-0.00767607641636937\\
9.2	2.36363636363636	-0.0358092911391068	-0.0358092911391068\\
9.2	2.45454545454545	-0.0626963313586724	-0.0626963313586724\\
9.2	2.54545454545455	-0.0881235626546418	-0.0881235626546418\\
9.2	2.63636363636364	-0.111930679043159	-0.111930679043159\\
9.2	2.72727272727273	-0.134007498060741	-0.134007498060741\\
9.2	2.81818181818182	-0.154289537554436	-0.154289537554436\\
9.2	2.90909090909091	-0.172752815135853	-0.172752815135853\\
9.2	3	-0.189408247749539	-0.189408247749539\\
9.2	3.09090909090909	-0.204295959444836	-0.204295959444836\\
9.2	3.18181818181818	-0.217479736722567	-0.217479736722567\\
9.2	3.27272727272727	-0.22904180710218	-0.22904180710218\\
9.2	3.36363636363636	-0.2390780603982	-0.2390780603982\\
9.2	3.45454545454545	-0.247693784816012	-0.247693784816012\\
9.2	3.54545454545455	-0.25499995159443	-0.25499995159443\\
9.2	3.63636363636364	-0.261110052089353	-0.261110052089353\\
9.2	3.72727272727273	-0.266137469056797	-0.266137469056797\\
9.2	3.81818181818182	-0.270193348397101	-0.270193348397101\\
9.2	3.90909090909091	-0.273384927643335	-0.273384927643335\\
9.2	4	-0.275814271926878	-0.275814271926878\\
9.2	4.09090909090909	-0.277577366033641	-0.277577366033641\\
9.2	4.18181818181818	-0.278763511600844	-0.278763511600844\\
9.2	4.27272727272727	-0.279454980756267	-0.279454980756267\\
9.2	4.36363636363636	-0.279726880963338	-0.279726880963338\\
9.2	4.45454545454546	-0.279647190024014	-0.279647190024014\\
9.2	4.54545454545454	-0.279276924735556	-0.279276924735556\\
9.2	4.63636363636364	-0.278670411319776	-0.278670411319776\\
9.2	4.72727272727273	-0.277875630245688	-0.277875630245688\\
9.2	4.81818181818182	-0.276934612313898	-0.276934612313898\\
9.2	4.90909090909091	-0.275883866778703	-0.275883866778703\\
9.2	5	-0.274754825805562	-0.274754825805562\\
9.2	5.09090909090909	-0.273574292679663	-0.273574292679663\\
9.2	5.18181818181818	-0.272364883898817	-0.272364883898817\\
9.2	5.27272727272727	-0.271145457617949	-0.271145457617949\\
9.2	5.36363636363636	-0.269931522889513	-0.269931522889513\\
9.2	5.45454545454545	-0.268735625795826	-0.268735625795826\\
9.2	5.54545454545455	-0.267567709929767	-0.267567709929767\\
9.2	5.63636363636364	-0.266435449784156	-0.266435449784156\\
9.2	5.72727272727273	-0.265344556490928	-0.265344556490928\\
9.2	5.81818181818182	-0.264299056040548	-0.264299056040548\\
9.2	5.90909090909091	-0.263301540639161	-0.263301540639161\\
9.2	6	-0.262353394251862	-0.262353394251862\\
9.2	6.09090909090909	-0.26145499365872	-0.26145499365872\\
9.2	6.18181818181818	-0.260605886536172	-0.260605886536172\\
9.2	6.27272727272727	-0.25980494818795	-0.25980494818795\\
9.2	6.36363636363636	-0.259050518602047	-0.259050518602047\\
9.2	6.45454545454545	-0.258340521516229	-0.258340521516229\\
9.2	6.54545454545455	-0.257672567145207	-0.257672567145207\\
9.2	6.63636363636364	-0.25704404016674	-0.25704404016674\\
9.2	6.72727272727273	-0.256452174489156	-0.256452174489156\\
9.2	6.81818181818182	-0.255894116234981	-0.255894116234981\\
9.2	6.90909090909091	-0.255366976279639	-0.255366976279639\\
9.2	7	-0.254867873584111	-0.254867873584111\\
9.2	7.09090909090909	-0.254393970459311	-0.254393970459311\\
9.2	7.18181818181818	-0.253942500799871	-0.253942500799871\\
9.2	7.27272727272727	-0.253510792227879	-0.253510792227879\\
9.2	7.36363636363636	-0.253096282994067	-0.253096282994067\\
9.2	7.45454545454545	-0.252696534395932	-0.252696534395932\\
9.2	7.54545454545455	-0.252309239389772	-0.252309239389772\\
9.2	7.63636363636364	-0.251932227997053	-0.251932227997053\\
9.2	7.72727272727273	-0.251563470034886	-0.251563470034886\\
9.2	7.81818181818182	-0.251201075635755	-0.251201075635755\\
9.2	7.90909090909091	-0.250843293962807	-0.250843293962807\\
9.2	8	-0.250488510473785	-0.250488510473785\\
9.2	8.09090909090909	-0.250135243038769	-0.250135243038769\\
9.2	8.18181818181818	-0.249782137173983	-0.249782137173983\\
9.2	8.27272727272727	-0.249427960615675	-0.249427960615675\\
9.2	8.36363636363636	-0.249071597424124	-0.249071597424124\\
9.2	8.45454545454545	-0.248712041777886	-0.248712041777886\\
9.2	8.54545454545455	-0.248348391591986	-0.248348391591986\\
9.2	8.63636363636364	-0.247979842070738	-0.247979842070738\\
9.2	8.72727272727273	-0.247605679285727	-0.247605679285727\\
9.2	8.81818181818182	-0.247225273852089	-0.247225273852089\\
9.2	8.90909090909091	-0.246838074761168	-0.246838074761168\\
9.2	9	-0.246443603414698	-0.246443603414698\\
9.2	9.09090909090909	-0.246041447894675	-0.246041447894675\\
9.2	9.18181818181818	-0.245631257493705	-0.245631257493705\\
9.2	9.27272727272727	-0.245212737522743	-0.245212737522743\\
9.2	9.36363636363636	-0.244785644406553	-0.244785644406553\\
9.2	9.45454545454546	-0.244349781071775	-0.244349781071775\\
9.2	9.54545454545454	-0.243904992627973	-0.243904992627973\\
9.2	9.63636363636364	-0.243451162338444	-0.243451162338444\\
9.2	9.72727272727273	-0.242988207874653	-0.242988207874653\\
9.2	9.81818181818182	-0.242516077845879	-0.242516077845879\\
9.2	9.90909090909091	-0.242034748593953	-0.242034748593953\\
9.2	10	-0.241544221241655	-0.241544221241655\\
9.3	1	0.0179100956852599	0.0179100956852599\\
9.3	1.09090909090909	0.00775997597400343	0.00775997597400343\\
9.3	1.18181818181818	-0.00472749681415941	-0.00472749681415941\\
9.3	1.27272727272727	-0.0194009839740467	-0.0194009839740467\\
9.3	1.36363636363636	-0.036026674387937	-0.036026674387937\\
9.3	1.45454545454545	-0.0543001168064092	-0.0543001168064092\\
9.3	1.54545454545455	-0.0738625924069022	-0.0738625924069022\\
9.3	1.63636363636364	-0.0943201761458306	-0.0943201761458306\\
9.3	1.72727272727273	-0.115263592659891	-0.115263592659891\\
9.3	1.81818181818182	-0.136287183808951	-0.136287183808951\\
9.3	1.90909090909091	-0.157005676146188	-0.157005676146188\\
9.3	2	-0.177067875125267	-0.177067875125267\\
9.3	2.09090909090909	-0.196166844124762	-0.196166844124762\\
9.3	2.18181818181818	-0.214046500096906	-0.214046500096906\\
9.3	2.27272727272727	-0.230504847229393	-0.230504847229393\\
9.3	2.36363636363636	-0.245394268076155	-0.245394268076155\\
9.3	2.45454545454545	-0.258619404198612	-0.258619404198612\\
9.3	2.54545454545455	-0.270133199299935	-0.270133199299935\\
9.3	2.63636363636364	-0.279931664233905	-0.279931664233905\\
9.3	2.72727272727273	-0.288047872280013	-0.288047872280013\\
9.3	2.81818181818182	-0.294545619929684	-0.294545619929684\\
9.3	2.90909090909091	-0.299513105469291	-0.299513105469291\\
9.3	3	-0.303056894079603	-0.303056894079603\\
9.3	3.09090909090909	-0.305296360266796	-0.305296360266796\\
9.3	3.18181818181818	-0.306358729971926	-0.306358729971926\\
9.3	3.27272727272727	-0.306374787488955	-0.306374787488955\\
9.3	3.36363636363636	-0.305475266739678	-0.305475266739678\\
9.3	3.45454545454545	-0.303787911925284	-0.303787911925284\\
9.3	3.54545454545455	-0.301435167932959	-0.301435167932959\\
9.3	3.63636363636364	-0.298532444663688	-0.298532444663688\\
9.3	3.72727272727273	-0.295186890121781	-0.295186890121781\\
9.3	3.81818181818182	-0.291496603181625	-0.291496603181625\\
9.3	3.90909090909091	-0.287550217075924	-0.287550217075924\\
9.3	4	-0.283426787669102	-0.283426787669102\\
9.3	4.09090909090909	-0.279195925523122	-0.279195925523122\\
9.3	4.18181818181818	-0.274918116856878	-0.274918116856878\\
9.3	4.27272727272727	-0.270645185146057	-0.270645185146057\\
9.3	4.36363636363636	-0.266420851862953	-0.266420851862953\\
9.3	4.45454545454546	-0.262281361398817	-0.262281361398817\\
9.3	4.54545454545454	-0.258256141333118	-0.258256141333118\\
9.3	4.63636363636364	-0.254368474785273	-0.254368474785273\\
9.3	4.72727272727273	-0.250636166538468	-0.250636166538468\\
9.3	4.81818181818182	-0.247072188942079	-0.247072188942079\\
9.3	4.90909090909091	-0.243685297291655	-0.243685297291655\\
9.3	5	-0.240480607488292	-0.240480607488292\\
9.3	5.09090909090909	-0.237460131340913	-0.237460131340913\\
9.3	5.18181818181818	-0.234623266951269	-0.234623266951269\\
9.3	5.27272727272727	-0.231967243270839	-0.231967243270839\\
9.3	5.36363636363636	-0.229487519199031	-0.229487519199031\\
9.3	5.45454545454545	-0.227178138558215	-0.227178138558215\\
9.3	5.54545454545455	-0.225032042984039	-0.225032042984039\\
9.3	5.63636363636364	-0.223041345255073	-0.223041345255073\\
9.3	5.72727272727273	-0.22119756589479	-0.22119756589479\\
9.3	5.81818181818182	-0.219491836046727	-0.219491836046727\\
9.3	5.90909090909091	-0.217915069680745	-0.217915069680745\\
9.3	6	-0.216458108160514	-0.216458108160514\\
9.3	6.09090909090909	-0.215111840111117	-0.215111840111117\\
9.3	6.18181818181818	-0.213867299388957	-0.213867299388957\\
9.3	6.27272727272727	-0.212715743788276	-0.212715743788276\\
9.3	6.36363636363636	-0.211648716931347	-0.211648716931347\\
9.3	6.45454545454545	-0.210658095591856	-0.210658095591856\\
9.3	6.54545454545455	-0.209736124500355	-0.209736124500355\\
9.3	6.63636363636364	-0.20887544048233	-0.20887544048233\\
9.3	6.72727272727273	-0.208069087587399	-0.208069087587399\\
9.3	6.81818181818182	-0.207310524685255	-0.207310524685255\\
9.3	6.90909090909091	-0.206593626832177	-0.206593626832177\\
9.3	7	-0.205912681552331	-0.205912681552331\\
9.3	7.09090909090909	-0.205262381031317	-0.205262381031317\\
9.3	7.18181818181818	-0.204637811085684	-0.204637811085684\\
9.3	7.27272727272727	-0.20403443765109	-0.20403443765109\\
9.3	7.36363636363636	-0.203448091423198	-0.203448091423198\\
9.3	7.45454545454545	-0.202874951188475	-0.202874951188475\\
9.3	7.54545454545455	-0.202311526296232	-0.202311526296232\\
9.3	7.63636363636364	-0.201754638647562	-0.201754638647562\\
9.3	7.72727272727273	-0.201201404510692	-0.201201404510692\\
9.3	7.81818181818182	-0.20064921641455	-0.20064921641455\\
9.3	7.90909090909091	-0.200095725322555	-0.200095725322555\\
9.3	8	-0.199538823245716	-0.199538823245716\\
9.3	8.09090909090909	-0.198976626417506	-0.198976626417506\\
9.3	8.18181818181818	-0.198407459121894	-0.198407459121894\\
9.3	8.27272727272727	-0.197829838239686	-0.197829838239686\\
9.3	8.36363636363636	-0.197242458556473	-0.197242458556473\\
9.3	8.45454545454545	-0.196644178857309	-0.196644178857309\\
9.3	8.54545454545455	-0.196034008818379	-0.196034008818379\\
9.3	8.63636363636364	-0.195411096693865	-0.195411096693865\\
9.3	8.72727272727273	-0.194774717786586	-0.194774717786586\\
9.3	8.81818181818182	-0.194124263683444	-0.194124263683444\\
9.3	8.90909090909091	-0.193459232230906	-0.193459232230906\\
9.3	9	-0.19277921822146	-0.19277921822146\\
9.3	9.09090909090909	-0.192083904758918	-0.192083904758918\\
9.3	9.18181818181818	-0.191373055268432	-0.191373055268432\\
9.3	9.27272727272727	-0.190646506115916	-0.190646506115916\\
9.3	9.36363636363636	-0.189904159801102	-0.189904159801102\\
9.3	9.45454545454546	-0.189145978688564	-0.189145978688564\\
9.3	9.54545454545454	-0.188371979241572	-0.188371979241572\\
9.3	9.63636363636364	-0.187582226724546	-0.187582226724546\\
9.3	9.72727272727273	-0.186776830341032	-0.186776830341032\\
9.3	9.81818181818182	-0.185955938775456	-0.185955938775456\\
9.3	9.90909090909091	-0.185119736108445	-0.185119736108445\\
9.3	10	-0.184268438077042	-0.184268438077042\\
9.4	1	-0.0656992826270904	-0.0656992826270904\\
9.4	1.09090909090909	-0.0777270610638172	-0.0777270610638172\\
9.4	1.18181818181818	-0.091018716730468	-0.091018716730468\\
9.4	1.27272727272727	-0.105307212109903	-0.105307212109903\\
9.4	1.36363636363636	-0.120277088306957	-0.120277088306957\\
9.4	1.45454545454545	-0.135581015365572	-0.135581015365572\\
9.4	1.54545454545455	-0.150858256436613	-0.150858256436613\\
9.4	1.63636363636364	-0.165753174602459	-0.165753174602459\\
9.4	1.72727272727273	-0.179932151363704	-0.179932151363704\\
9.4	1.81818181818182	-0.193097698337384	-0.193097698337384\\
9.4	1.90909090909091	-0.204999023830456	-0.204999023830456\\
9.4	2	-0.215438778557888	-0.215438778557888\\
9.4	2.09090909090909	-0.22427609342901	-0.22427609342901\\
9.4	2.18181818181818	-0.23142630895195	-0.23142630895195\\
9.4	2.27272727272727	-0.236857975230244	-0.236857975230244\\
9.4	2.36363636363636	-0.240587784143054	-0.240587784143054\\
9.4	2.45454545454545	-0.242674100048253	-0.242674100048253\\
9.4	2.54545454545455	-0.243209704102566	-0.243209704102566\\
9.4	2.63636363636364	-0.242314281024098	-0.242314281024098\\
9.4	2.72727272727273	-0.240127073671687	-0.240127073671687\\
9.4	2.81818181818182	-0.236800023952249	-0.236800023952249\\
9.4	2.90909090909091	-0.232491617924518	-0.232491617924518\\
9.4	3	-0.227361564498095	-0.227361564498095\\
9.4	3.09090909090909	-0.221566363806939	-0.221566363806939\\
9.4	3.18181818181818	-0.215255763929331	-0.215255763929331\\
9.4	3.27272727272727	-0.208570062385953	-0.208570062385953\\
9.4	3.36363636363636	-0.201638180111859	-0.201638180111859\\
9.4	3.45454545454545	-0.194576418245655	-0.194576418245655\\
9.4	3.54545454545455	-0.187487799861382	-0.187487799861382\\
9.4	3.63636363636364	-0.180461897527919	-0.180461897527919\\
9.4	3.72727272727273	-0.173575051382236	-0.173575051382236\\
9.4	3.81818181818182	-0.166890889599061	-0.166890889599061\\
9.4	3.90909090909091	-0.160461072388594	-0.160461072388594\\
9.4	4	-0.154326190908046	-0.154326190908046\\
9.4	4.09090909090909	-0.148516762948857	-0.148516762948857\\
9.4	4.18181818181818	-0.143054277402927	-0.143054277402927\\
9.4	4.27272727272727	-0.137952248947781	-0.137952248947781\\
9.4	4.36363636363636	-0.133217252899815	-0.133217252899815\\
9.4	4.45454545454546	-0.128849917656395	-0.128849917656395\\
9.4	4.54545454545454	-0.124845858554357	-0.124845858554357\\
9.4	4.63636363636364	-0.121196542344723	-0.121196542344723\\
9.4	4.72727272727273	-0.117890075889677	-0.117890075889677\\
9.4	4.81818181818182	-0.114911916219039	-0.114911916219039\\
9.4	4.90909090909091	-0.112245501841939	-0.112245501841939\\
9.4	5	-0.109872807300091	-0.109872807300091\\
9.4	5.09090909090909	-0.10777482447428	-0.10777482447428\\
9.4	5.18181818181818	-0.105931975210926	-0.105931975210926\\
9.4	5.27272727272727	-0.104324460507735	-0.104324460507735\\
9.4	5.36363636363636	-0.102932551863372	-0.102932551863372\\
9.4	5.45454545454545	-0.1017368305227	-0.1017368305227\\
9.4	5.54545454545455	-0.100718380293335	-0.100718380293335\\
9.4	5.63636363636364	-0.0998589394188953	-0.0998589394188953\\
9.4	5.72727272727273	-0.099141016708737	-0.099141016708737\\
9.4	5.81818181818182	-0.0985479767751975	-0.0985479767751975\\
9.4	5.90909090909091	-0.0980640988428165	-0.0980640988428165\\
9.4	6	-0.0976746131896333	-0.0976746131896333\\
9.4	6.09090909090909	-0.0973657188737415	-0.0973657188737415\\
9.4	6.18181818181818	-0.0971245860000668	-0.0971245860000668\\
9.4	6.27272727272727	-0.0969393454010467	-0.0969393454010467\\
9.4	6.36363636363636	-0.0967990682460386	-0.0967990682460386\\
9.4	6.45454545454545	-0.0966937377613973	-0.0966937377613973\\
9.4	6.54545454545455	-0.0966142149381116	-0.0966142149381116\\
9.4	6.63636363636364	-0.0965521998273765	-0.0965521998273765\\
9.4	6.72727272727273	-0.0965001897762047	-0.0965001897762047\\
9.4	6.81818181818182	-0.0964514357342402	-0.0964514357342402\\
9.4	6.90909090909091	-0.0963998975679426	-0.0963998975679426\\
9.4	7	-0.0963401991475322	-0.0963401991475322\\
9.4	7.09090909090909	-0.0962675838236654	-0.0962675838236654\\
9.4	7.18181818181818	-0.0961778707827917	-0.0961778707827917\\
9.4	7.27272727272727	-0.0960674126605312	-0.0960674126605312\\
9.4	7.36363636363636	-0.0959330546993057	-0.0959330546993057\\
9.4	7.45454545454545	-0.095772095658013	-0.095772095658013\\
9.4	7.54545454545455	-0.0955822506159945	-0.0955822506159945\\
9.4	7.63636363636364	-0.0953616157593508	-0.0953616157593508\\
9.4	7.72727272727273	-0.0951086351932742	-0.0951086351932742\\
9.4	7.81818181818182	-0.0948220697882144	-0.0948220697882144\\
9.4	7.90909090909091	-0.0945009680390988	-0.0945009680390988\\
9.4	8	-0.0941446388944925	-0.0941446388944925\\
9.4	8.09090909090909	-0.093752626495459	-0.093752626495459\\
9.4	8.18181818181818	-0.0933246867512247	-0.0933246867512247\\
9.4	8.27272727272727	-0.0928607656697311	-0.0928607656697311\\
9.4	8.36363636363636	-0.0923609793552247	-0.0923609793552247\\
9.4	8.45454545454545	-0.0918255955815398	-0.0918255955815398\\
9.4	8.54545454545455	-0.0912550168482937	-0.0912550168482937\\
9.4	8.63636363636364	-0.0906497648273505	-0.0906497648273505\\
9.4	8.72727272727273	-0.0900104661083219	-0.0900104661083219\\
9.4	8.81818181818182	-0.0893378391542505	-0.0893378391542505\\
9.4	8.90909090909091	-0.0886326823817387	-0.0886326823817387\\
9.4	9	-0.0878958632833959	-0.0878958632833959\\
9.4	9.09090909090909	-0.0871283085144855	-0.0871283085144855\\
9.4	9.18181818181818	-0.0863309948698537	-0.0863309948698537\\
9.4	9.27272727272727	-0.0855049410815413	-0.0855049410815413\\
9.4	9.36363636363636	-0.0846512003718315	-0.0846512003718315\\
9.4	9.45454545454546	-0.0837708537007786	-0.0837708537007786\\
9.4	9.54545454545454	-0.0828650036514717	-0.0828650036514717\\
9.4	9.63636363636364	-0.0819347689003426	-0.0819347689003426\\
9.4	9.72727272727273	-0.0809812792237257	-0.0809812792237257\\
9.4	9.81818181818182	-0.0800056709955847	-0.0800056709955847\\
9.4	9.90909090909091	-0.0790090831348258	-0.0790090831348258\\
9.4	10	-0.0779926534639166	-0.0779926534639166\\
9.5	1	-0.130810131017168	-0.130810131017168\\
9.5	1.09090909090909	-0.142661441634364	-0.142661441634364\\
9.5	1.18181818181818	-0.154453817237594	-0.154453817237594\\
9.5	1.27272727272727	-0.165890765677404	-0.165890765677404\\
9.5	1.36363636363636	-0.176668981984173	-0.176668981984173\\
9.5	1.45454545454545	-0.186495098877084	-0.186495098877084\\
9.5	1.54545454545455	-0.195101640691809	-0.195101640691809\\
9.5	1.63636363636364	-0.202260678504912	-0.202260678504912\\
9.5	1.72727272727273	-0.207794130647561	-0.207794130647561\\
9.5	1.81818181818182	-0.211580164796319	-0.211580164796319\\
9.5	1.90909090909091	-0.213555640093577	-0.213555640093577\\
9.5	2	-0.213714917877817	-0.213714917877817\\
9.5	2.09090909090909	-0.212105638645582	-0.212105638645582\\
9.5	2.18181818181818	-0.208822208862119	-0.208822208862119\\
9.5	2.27272727272727	-0.20399778012901	-0.20399778012901\\
9.5	2.36363636363636	-0.197795460112283	-0.197795460112283\\
9.5	2.45454545454545	-0.190399396933608	-0.190399396933608\\
9.5	2.54545454545455	-0.182006251560035	-0.182006251560035\\
9.5	2.63636363636364	-0.172817436499849	-0.172817436499849\\
9.5	2.72727272727273	-0.16303236866761	-0.16303236866761\\
9.5	2.81818181818182	-0.152842869133412	-0.152842869133412\\
9.5	2.90909090909091	-0.142428747623277	-0.142428747623277\\
9.5	3	-0.13195453663793	-0.13195453663793\\
9.5	3.09090909090909	-0.121567288052257	-0.121567288052257\\
9.5	3.18181818181818	-0.111395311712035	-0.111395311712035\\
9.5	3.27272727272727	-0.101547717771167	-0.101547717771167\\
9.5	3.36363636363636	-0.0921146190065677	-0.0921146190065677\\
9.5	3.45454545454545	-0.0831678529418892	-0.0831678529418892\\
9.5	3.54545454545455	-0.0747620934877951	-0.0747620934877951\\
9.5	3.63636363636364	-0.0669362355999575	-0.0669362355999575\\
9.5	3.72727272727273	-0.0597149522787402	-0.0597149522787402\\
9.5	3.81818181818182	-0.0531103396543337	-0.0531103396543337\\
9.5	3.90909090909091	-0.0471235818891631	-0.0471235818891631\\
9.5	4	-0.0417465824968644	-0.0417465824968644\\
9.5	4.09090909090909	-0.0369635220078493	-0.0369635220078493\\
9.5	4.18181818181818	-0.0327523134996454	-0.0327523134996454\\
9.5	4.27272727272727	-0.0290859373040742	-0.0290859373040742\\
9.5	4.36363636363636	-0.0259336442592864	-0.0259336442592864\\
9.5	4.45454545454546	-0.0232620233188782	-0.0232620233188782\\
9.5	4.54545454545454	-0.0210359343298612	-0.0210359343298612\\
9.5	4.63636363636364	-0.0192193105321988	-0.0192193105321988\\
9.5	4.72727272727273	-0.017775838004293	-0.017775838004293\\
9.5	4.81818181818182	-0.0166695210633277	-0.0166695210633277\\
9.5	4.90909090909091	-0.0158651436947744	-0.0158651436947744\\
9.5	5	-0.0153286375820392	-0.0153286375820392\\
9.5	5.09090909090909	-0.0150273673661562	-0.0150273673661562\\
9.5	5.18181818181818	-0.0149303434982257	-0.0149303434982257\\
9.5	5.27272727272727	-0.015008372547005	-0.015008372547005\\
9.5	5.36363636363636	-0.0152341541667484	-0.0152341541667484\\
9.5	5.45454545454545	-0.0155823331770481	-0.0155823331770481\\
9.5	5.54545454545455	-0.0160295144046218	-0.0160295144046218\\
9.5	5.63636363636364	-0.01655424712333	-0.01655424712333\\
9.5	5.72727272727273	-0.0171369851301154	-0.0171369851301154\\
9.5	5.81818181818182	-0.0177600277303963	-0.0177600277303963\\
9.5	5.90909090909091	-0.0184074461897471	-0.0184074461897471\\
9.5	6	-0.0190649995475254	-0.0190649995475254\\
9.5	6.09090909090909	-0.0197200430867906	-0.0197200430867906\\
9.5	6.18181818181818	-0.020361432214584	-0.020361432214584\\
9.5	6.27272727272727	-0.0209794240267288	-0.0209794240267288\\
9.5	6.36363636363636	-0.0215655784092503	-0.0215655784092503\\
9.5	6.45454545454545	-0.0221126601609913	-0.0221126601609913\\
9.5	6.54545454545455	-0.022614543304895	-0.022614543304895\\
9.5	6.63636363636364	-0.0230661184843456	-0.0230661184843456\\
9.5	6.72727272727273	-0.0234632041113754	-0.0234632041113754\\
9.5	6.81818181818182	-0.0238024617409543	-0.0238024617409543\\
9.5	6.90909090909091	-0.0240813159856827	-0.0240813159856827\\
9.5	7	-0.0242978791538968	-0.0242978791538968\\
9.5	7.09090909090909	-0.0244508806877188	-0.0244508806877188\\
9.5	7.18181818181818	-0.024539601392464	-0.024539601392464\\
9.5	7.27272727272727	-0.0245638123819401	-0.0245638123819401\\
9.5	7.36363636363636	-0.0245237186127216	-0.0245237186127216\\
9.5	7.45454545454545	-0.0244199068420304	-0.0244199068420304\\
9.5	7.54545454545455	-0.0242532978161497	-0.0242532978161497\\
9.5	7.63636363636364	-0.0240251024775385	-0.0240251024775385\\
9.5	7.72727272727273	-0.0237367819672742	-0.0237367819672742\\
9.5	7.81818181818182	-0.0233900111938022	-0.0233900111938022\\
9.5	7.90909090909091	-0.0229866457379444	-0.0229866457379444\\
9.5	8	-0.0225286918667753	-0.0225286918667753\\
9.5	8.09090909090909	-0.0220182794343866	-0.0220182794343866\\
9.5	8.18181818181818	-0.021457637455095	-0.021457637455095\\
9.5	8.27272727272727	-0.0208490721436512	-0.0208490721436512\\
9.5	8.36363636363636	-0.0201949472270717	-0.0201949472270717\\
9.5	8.45454545454545	-0.019497666343366	-0.019497666343366\\
9.5	8.54545454545455	-0.018759657353457	-0.018759657353457\\
9.5	8.63636363636364	-0.0179833584036571	-0.0179833584036571\\
9.5	8.72727272727273	-0.017171205587038	-0.017171205587038\\
9.5	8.81818181818182	-0.0163256220627348	-0.0163256220627348\\
9.5	8.90909090909091	-0.0154490085025838	-0.0154490085025838\\
9.5	9	-0.0145437347443781	-0.0145437347443781\\
9.5	9.09090909090909	-0.0136121325404502	-0.0136121325404502\\
9.5	9.18181818181818	-0.0126564892991688	-0.0126564892991688\\
9.5	9.27272727272727	-0.0116790427252773	-0.0116790427252773\\
9.5	9.36363636363636	-0.0106819762728069	-0.0106819762728069\\
9.5	9.45454545454546	-0.00966741533155498	-0.00966741533155498\\
9.5	9.54545454545454	-0.00863742407485974	-0.00863742407485974\\
9.5	9.63636363636364	-0.00759400290263586	-0.00759400290263586\\
9.5	9.72727272727273	-0.00653908641939027	-0.00653908641939027\\
9.5	9.81818181818182	-0.00547454189223266	-0.00547454189223266\\
9.5	9.90909090909091	-0.00440216813876533	-0.00440216813876533\\
9.5	10	-0.00332369479920282	-0.00332369479920282\\
9.6	1	-0.297391075430225	-0.297391075430225\\
9.6	1.09090909090909	-0.303047034977698	-0.303047034977698\\
9.6	1.18181818181818	-0.307276336669494	-0.307276336669494\\
9.6	1.27272727272727	-0.309873272075175	-0.309873272075175\\
9.6	1.36363636363636	-0.310665610925068	-0.310665610925068\\
9.6	1.45454545454545	-0.30952612485494	-0.30952612485494\\
9.6	1.54545454545455	-0.306381149513832	-0.306381149513832\\
9.6	1.63636363636364	-0.301215425981172	-0.301215425981172\\
9.6	1.72727272727273	-0.294072976654352	-0.294072976654352\\
9.6	1.81818181818182	-0.285054237900075	-0.285054237900075\\
9.6	1.90909090909091	-0.274310028018066	-0.274310028018066\\
9.6	2	-0.262033148002751	-0.262033148002751\\
9.6	2.09090909090909	-0.248448497798185	-0.248448497798185\\
9.6	2.18181818181818	-0.233802565095294	-0.233802565095294\\
9.6	2.27272727272727	-0.218353039000004	-0.218353039000004\\
9.6	2.36363636363636	-0.202359149786894	-0.202359149786894\\
9.6	2.45454545454545	-0.186073166924679	-0.186073166924679\\
9.6	2.54545454545455	-0.169733322416044	-0.169733322416044\\
9.6	2.63636363636364	-0.153558279823761	-0.153558279823761\\
9.6	2.72727272727273	-0.13774314923469	-0.13774314923469\\
9.6	2.81818181818182	-0.122456957717882	-0.122456957717882\\
9.6	2.90909090909091	-0.10784142271547	-0.10784142271547\\
9.6	3	-0.0940108390707381	-0.0940108390707381\\
9.6	3.09090909090909	-0.0810528746368611	-0.0810528746368611\\
9.6	3.18181818181818	-0.0690300698398561	-0.0690300698398561\\
9.6	3.27272727272727	-0.0579818486052456	-0.0579818486052456\\
9.6	3.36363636363636	-0.0479268676511434	-0.0479268676511434\\
9.6	3.45454545454545	-0.0388655549506906	-0.0388655549506906\\
9.6	3.54545454545455	-0.0307827135604745	-0.0307827135604745\\
9.6	3.63636363636364	-0.0236500920799098	-0.0236500920799098\\
9.6	3.72727272727273	-0.0174288464384457	-0.0174288464384457\\
9.6	3.81818181818182	-0.0120718386939464	-0.0120718386939464\\
9.6	3.90909090909091	-0.00752573665077483	-0.00752573665077483\\
9.6	4	-0.00373289324712445	-0.00373289324712445\\
9.6	4.09090909090909	-0.000632996900558499	-0.000632996900558499\\
9.6	4.18181818181818	0.00183550644456131	0.00183550644456131\\
9.6	4.27272727272727	0.0037342116595548	0.0037342116595548\\
9.6	4.36363636363636	0.00512376015072765	0.00512376015072765\\
9.6	4.45454545454546	0.00606303656134614	0.00606303656134614\\
9.6	4.54545454545454	0.00660853808357017	0.00660853808357017\\
9.6	4.63636363636364	0.00681389713777477	0.00681389713777477\\
9.6	4.72727272727273	0.00672953815585634	0.00672953815585634\\
9.6	4.81818181818182	0.00640244981036192	0.00640244981036192\\
9.6	4.90909090909091	0.00587605507622703	0.00587605507622703\\
9.6	5	0.00519016284434821	0.00519016284434821\\
9.6	5.09090909090909	0.00438098630505774	0.00438098630505774\\
9.6	5.18181818181818	0.00348121489084598	0.00348121489084598\\
9.6	5.27272727272727	0.00252012814070445	0.00252012814070445\\
9.6	5.36363636363636	0.00152374137196073	0.00152374137196073\\
9.6	5.45454545454545	0.000514974483902304	0.000514974483902304\\
9.6	5.54545454545455	-0.00048616345178501	-0.00048616345178501\\
9.6	5.63636363636364	-0.00146237994874214	-0.00146237994874214\\
9.6	5.72727272727273	-0.00239890026272999	-0.00239890026272999\\
9.6	5.81818181818182	-0.00328326804002825	-0.00328326804002825\\
9.6	5.90909090909091	-0.00410514871303553	-0.00410514871303553\\
9.6	6	-0.00485613817609724	-0.00485613817609724\\
9.6	6.09090909090909	-0.00552957865782134	-0.00552957865782134\\
9.6	6.18181818181818	-0.00612038318537402	-0.00612038318537402\\
9.6	6.27272727272727	-0.00662486960169759	-0.00662486960169759\\
9.6	6.36363636363636	-0.00704060473821856	-0.00704060473821856\\
9.6	6.45454545454545	-0.00736625905397977	-0.00736625905397977\\
9.6	6.54545454545455	-0.00760147181830495	-0.00760147181830495\\
9.6	6.63636363636364	-0.00774672672977889	-0.00774672672977889\\
9.6	6.72727272727273	-0.00780323772214853	-0.00780323772214853\\
9.6	6.81818181818182	-0.00777284460089162	-0.00777284460089162\\
9.6	6.90909090909091	-0.00765791807686347	-0.00765791807686347\\
9.6	7	-0.00746127371032732	-0.00746127371032732\\
9.6	7.09090909090909	-0.00718609424538992	-0.00718609424538992\\
9.6	7.18181818181818	-0.00683585979746609	-0.00683585979746609\\
9.6	7.27272727272727	-0.00641428535163983	-0.00641428535163983\\
9.6	7.36363636363636	-0.00592526503485904	-0.00592526503485904\\
9.6	7.45454545454545	-0.00537282263751027	-0.00537282263751027\\
9.6	7.54545454545455	-0.00476106787806482	-0.00476106787806482\\
9.6	7.63636363636364	-0.0040941579266776	-0.0040941579266776\\
9.6	7.72727272727273	-0.00337626372845651	-0.00337626372845651\\
9.6	7.81818181818182	-0.00261154069365414	-0.00261154069365414\\
9.6	7.90909090909091	-0.0018041033493555	-0.0018041033493555\\
9.6	8	-0.00095800357477618	-0.00095800357477618\\
9.6	8.09090909090909	-7.72120694671474e-05	-7.72120694671474e-05\\
9.6	8.18181818181818	0.000834397269765275	0.000834397269765275\\
9.6	8.27272727272727	0.00177306036189059	0.00177306036189059\\
9.6	8.36363636363636	0.0027351336189326	0.0027351336189326\\
9.6	8.45454545454545	0.00371710253871833	0.00371710253871833\\
9.6	8.54545454545455	0.00471558844260242	0.00471558844260242\\
9.6	8.63636363636364	0.00572735356735642	0.00572735356735642\\
9.6	8.72727272727273	0.00674930470148757	0.00674930470148757\\
9.6	8.81818181818182	0.00777849553869886	0.00777849553869886\\
9.6	8.90909090909091	0.00881212790498245	0.00881212790498245\\
9.6	9	0.00984755200088684	0.00984755200088684\\
9.6	9.09090909090909	0.0108822657867645	0.0108822657867645\\
9.6	9.18181818181818	0.0119139136262171	0.0119139136262171\\
9.6	9.27272727272727	0.0129402842914287	0.0129402842914287\\
9.6	9.36363636363636	0.0139593084235679	0.0139593084235679\\
9.6	9.45454545454546	0.0149690555318383	0.0149690555318383\\
9.6	9.54545454545454	0.0159677306060378	0.0159677306060378\\
9.6	9.63636363636364	0.0169536704095408	0.0169536704095408\\
9.6	9.72727272727273	0.0179253395124156	0.0179253395124156\\
9.6	9.81818181818182	0.0188813261178454	0.0188813261178454\\
9.6	9.90909090909091	0.0198203377291038	0.0198203377291038\\
9.6	10	0.0207411966989604	0.0207411966989604\\
9.7	1	-0.47318713226149	-0.47318713226149\\
9.7	1.09090909090909	-0.464514622916774	-0.464514622916774\\
9.7	1.18181818181818	-0.453461116489568	-0.453461116489568\\
9.7	1.27272727272727	-0.440018164695865	-0.440018164695865\\
9.7	1.36363636363636	-0.424238280315211	-0.424238280315211\\
9.7	1.45454545454545	-0.40623717624537	-0.40623717624537\\
9.7	1.54545454545455	-0.386191972921495	-0.386191972921495\\
9.7	1.63636363636364	-0.364335538695791	-0.364335538695791\\
9.7	1.72727272727273	-0.340947559113614	-0.340947559113614\\
9.7	1.81818181818182	-0.316343223701212	-0.316343223701212\\
9.7	1.90909090909091	-0.290860554446219	-0.290860554446219\\
9.7	2	-0.264847392541501	-0.264847392541501\\
9.7	2.09090909090909	-0.238648942591447	-0.238648942591447\\
9.7	2.18181818181818	-0.21259658701285	-0.21259658701285\\
9.7	2.27272727272727	-0.186998466596181	-0.186998466596181\\
9.7	2.36363636363636	-0.162132107651931	-0.162132107651931\\
9.7	2.45454545454545	-0.138239183935848	-0.138239183935848\\
9.7	2.54545454545455	-0.115522345409701	-0.115522345409701\\
9.7	2.63636363636364	-0.0941439308082373	-0.0941439308082373\\
9.7	2.72727272727273	-0.0742263061136266	-0.0742263061136266\\
9.7	2.81818181818182	-0.055853531810722	-0.055853531810722\\
9.7	2.90909090909091	-0.0390740516619941	-0.0390740516619941\\
9.7	3	-0.0239041075310963	-0.0239041075310963\\
9.7	3.09090909090909	-0.0103316116351035	-0.0103316116351035\\
9.7	3.18181818181818	0.0016797564879138	0.0016797564879138\\
9.7	3.27272727272727	0.0121864209333326	0.0121864209333326\\
9.7	3.36363636363636	0.021260900411393	0.021260900411393\\
9.7	3.45454545454545	0.0289880329902454	0.0289880329902454\\
9.7	3.54545454545455	0.0354615138024332	0.0354615138024332\\
9.7	3.63636363636364	0.040780795134198	0.040780795134198\\
9.7	3.72727272727273	0.0450483736182891	0.0450483736182891\\
9.7	3.81818181818182	0.0483674695536845	0.0483674695536845\\
9.7	3.90909090909091	0.050840088323425	0.050840088323425\\
9.7	4	0.0525654429555295	0.0525654429555295\\
9.7	4.09090909090909	0.0536387094761628	0.0536387094761628\\
9.7	4.18181818181818	0.0541500822277793	0.0541500822277793\\
9.7	4.27272727272727	0.0541840941835475	0.0541840941835475\\
9.7	4.36363636363636	0.053819166950437	0.053819166950437\\
9.7	4.45454545454546	0.0531273561506474	0.0531273561506474\\
9.7	4.54545454545454	0.052174259809	0.052174259809\\
9.7	4.63636363636364	0.0510190599270631	0.0510190599270631\\
9.7	4.72727272727273	0.049714670332952	0.049714670332952\\
9.7	4.81818181818182	0.0483079669570795	0.0483079669570795\\
9.7	4.90909090909091	0.0468400797473477	0.0468400797473477\\
9.7	5	0.0453467283933819	0.0453467283933819\\
9.7	5.09090909090909	0.0438585868042329	0.0438585868042329\\
9.7	5.18181818181818	0.0424016638309782	0.0424016638309782\\
9.7	5.27272727272727	0.0409976900198344	0.0409976900198344\\
9.7	5.36363636363636	0.0396645022140524	0.0396645022140524\\
9.7	5.45454545454545	0.0384164195969935	0.0384164195969935\\
9.7	5.54545454545455	0.0372646062959435	0.0372646062959435\\
9.7	5.63636363636364	0.0362174169630367	0.0362174169630367\\
9.7	5.72727272727273	0.0352807228363549	0.0352807228363549\\
9.7	5.81818181818182	0.0344582166822871	0.0344582166822871\\
9.7	5.90909090909091	0.0337516957515591	0.0337516957515591\\
9.7	6	0.0331613224672848	0.0331613224672848\\
9.7	6.09090909090909	0.0326858630240757	0.0326858630240757\\
9.7	6.18181818181818	0.0323229044314144	0.0323229044314144\\
9.7	6.27272727272727	0.0320690507989335	0.0320690507989335\\
9.7	6.36363636363636	0.0319200998511562	0.0319200998511562\\
9.7	6.45454545454545	0.0318712007878738	0.0318712007878738\\
9.7	6.54545454545455	0.0319169946852548	0.0319169946852548\\
9.7	6.63636363636364	0.0320517386719646	0.0320517386719646\\
9.7	6.72727272727273	0.0322694151224467	0.0322694151224467\\
9.7	6.81818181818182	0.0325638270933023	0.0325638270933023\\
9.7	6.90909090909091	0.0329286811942433	0.0329286811942433\\
9.7	7	0.0333576590374276	0.0333576590374276\\
9.7	7.09090909090909	0.0338444783520065	0.0338444783520065\\
9.7	7.18181818181818	0.0343829447877728	0.0343829447877728\\
9.7	7.27272727272727	0.0349669953653893	0.0349669953653893\\
9.7	7.36363636363636	0.035590734462914	0.035590734462914\\
9.7	7.45454545454545	0.0362484631606895	0.0362484631606895\\
9.7	7.54545454545455	0.0369347027004499	0.0369347027004499\\
9.7	7.63636363636364	0.0376442127504293	0.0376442127504293\\
9.7	7.72727272727273	0.0383720051071124	0.0383720051071124\\
9.7	7.81818181818182	0.0391133534063196	0.0391133534063196\\
9.7	7.90909090909091	0.0398637993619354	0.0398637993619354\\
9.7	8	0.0406191559998009	0.0406191559998009\\
9.7	8.09090909090909	0.0413755083071827	0.0413755083071827\\
9.7	8.18181818181818	0.042129211674738	0.042129211674738\\
9.7	8.27272727272727	0.0428768884678924	0.0428768884678924\\
9.7	8.36363636363636	0.0436154230279299	0.0436154230279299\\
9.7	8.45454545454545	0.0443419553696671	0.0443419553696671\\
9.7	8.54545454545455	0.0450538738121642	0.0450538738121642\\
9.7	8.63636363636364	0.0457488067513386	0.0457488067513386\\
9.7	8.72727272727273	0.0464246137583635	0.0464246137583635\\
9.7	8.81818181818182	0.0470793761651968	0.0470793761651968\\
9.7	8.90909090909091	0.0477113872782761	0.0477113872782761\\
9.7	9	0.0483191423431556	0.0483191423431556\\
9.7	9.09090909090909	0.0489013283664863	0.0489013283664863\\
9.7	9.18181818181818	0.049456813887095	0.049456813887095\\
9.7	9.27272727272727	0.0499846387748029	0.0499846387748029\\
9.7	9.36363636363636	0.0504840041239578	0.0504840041239578\\
9.7	9.45454545454546	0.0509542622982634	0.0509542622982634\\
9.7	9.54545454545454	0.0513949071742551	0.0513949071742551\\
9.7	9.63636363636364	0.0518055646226023	0.0518055646226023\\
9.7	9.72727272727273	0.0521859832591856	0.0521859832591856\\
9.7	9.81818181818182	0.0525360254915258	0.0525360254915258\\
9.7	9.90909090909091	0.0528556588805382	0.0528556588805382\\
9.7	10	0.0531449478326673	0.0531449478326673\\
9.8	1	-0.449972328351497	-0.449972328351497\\
9.8	1.09090909090909	-0.420768012686059	-0.420768012686059\\
9.8	1.18181818181818	-0.388969425813528	-0.388969425813528\\
9.8	1.27272727272727	-0.354833555205837	-0.354833555205837\\
9.8	1.36363636363636	-0.318687893810611	-0.318687893810611\\
9.8	1.45454545454545	-0.280921164420982	-0.280921164420982\\
9.8	1.54545454545455	-0.241970133646422	-0.241970133646422\\
9.8	1.63636363636364	-0.202303627317853	-0.202303627317853\\
9.8	1.72727272727273	-0.162405084582898	-0.162405084582898\\
9.8	1.81818181818182	-0.122755014237225	-0.122755014237225\\
9.8	1.90909090909091	-0.0838145769393758	-0.0838145769393758\\
9.8	2	-0.0460112638651411	-0.0460112638651411\\
9.8	2.09090909090909	-0.00972733317635942	-0.00972733317635942\\
9.8	2.18181818181818	0.0247086495600397	0.0247086495600397\\
9.8	2.27272727272727	0.0570271050659095	0.0570271050659095\\
9.8	2.36363636363636	0.087019736691552	0.087019736691552\\
9.8	2.45454545454545	0.114539164954011	0.114539164954011\\
9.8	2.54545454545455	0.139496339710597	0.139496339710597\\
9.8	2.63636363636364	0.161856217162712	0.161856217162712\\
9.8	2.72727272727273	0.181632191175973	0.181632191175973\\
9.8	2.81818181818182	0.198879737114025	0.198879737114025\\
9.8	2.90909090909091	0.213689672941541	0.213689672941541\\
9.8	3	0.226181376700122	0.226181376700122\\
9.8	3.09090909090909	0.236496229575394	0.236496229575394\\
9.8	3.18181818181818	0.244791485567673	0.244791485567673\\
9.8	3.27272727272727	0.25123470625313	0.25123470625313\\
9.8	3.36363636363636	0.255998844652971	0.255998844652971\\
9.8	3.45454545454545	0.259258016903034	0.259258016903034\\
9.8	3.54545454545455	0.261183964372067	0.261183964372067\\
9.8	3.63636363636364	0.261943181598373	0.261943181598373\\
9.8	3.72727272727273	0.26169466598527	0.26169466598527\\
9.8	3.81818181818182	0.260588232491413	0.260588232491413\\
9.8	3.90909090909091	0.258763329385798	0.258763329385798\\
9.8	4	0.256348288356781	0.256348288356781\\
9.8	4.09090909090909	0.253459942815309	0.253459942815309\\
9.8	4.18181818181818	0.250203551191483	0.250203551191483\\
9.8	4.27272727272727	0.246672966612928	0.246672966612928\\
9.8	4.36363636363636	0.242950999939527	0.242950999939527\\
9.8	4.45454545454546	0.239109929213745	0.239109929213745\\
9.8	4.54545454545454	0.23521211479051	0.23521211479051\\
9.8	4.63636363636364	0.231310685460319	0.231310685460319\\
9.8	4.72727272727273	0.227450266583926	0.227450266583926\\
9.8	4.81818181818182	0.223667726495855	0.223667726495855\\
9.8	4.90909090909091	0.219992922139768	0.219992922139768\\
9.8	5	0.216449429045093	0.216449429045093\\
9.8	5.09090909090909	0.213055244344396	0.213055244344396\\
9.8	5.18181818181818	0.209823454588894	0.209823454588894\\
9.8	5.27272727272727	0.206762862682533	0.206762862682533\\
9.8	5.36363636363636	0.203878570368753	0.203878570368753\\
9.8	5.45454545454545	0.201172514417355	0.201172514417355\\
9.8	5.54545454545455	0.198643956021722	0.198643956021722\\
9.8	5.63636363636364	0.196289923977043	0.196289923977043\\
9.8	5.72727272727273	0.19410561301375	0.19410561301375\\
9.8	5.81818181818182	0.192084739248374	0.192084739248374\\
9.8	5.90909090909091	0.19021985512394	0.19021985512394\\
9.8	6	0.188502626476773	0.188502626476773\\
9.8	6.09090909090909	0.186924074514686	0.186924074514686\\
9.8	6.18181818181818	0.185474785547811	0.185474785547811\\
9.8	6.27272727272727	0.184145091298355	0.184145091298355\\
9.8	6.36363636363636	0.182925222546962	0.182925222546962\\
9.8	6.45454545454545	0.181805438765503	0.181805438765503\\
9.8	6.54545454545455	0.18077613625069	0.18077613625069\\
9.8	6.63636363636364	0.179827937119599	0.179827937119599\\
9.8	6.72727272727273	0.178951761364353	0.178951761364353\\
9.8	6.81818181818182	0.178138883994921	0.178138883994921\\
9.8	6.90909090909091	0.177380979130743	0.177380979130743\\
9.8	7	0.176670152737006	0.176670152737006\\
9.8	7.09090909090909	0.175998965542572	0.175998965542572\\
9.8	7.18181818181818	0.175360447525294	0.175360447525294\\
9.8	7.27272727272727	0.174748105208071	0.174748105208071\\
9.8	7.36363636363636	0.174155922876111	0.174155922876111\\
9.8	7.45454545454545	0.173578358702705	0.173578358702705\\
9.8	7.54545454545455	0.173010336657597	0.173010336657597\\
9.8	7.63636363636364	0.172447234968332	0.172447234968332\\
9.8	7.72727272727273	0.171884871810662	0.171884871810662\\
9.8	7.81818181818182	0.171319488818627	0.171319488818627\\
9.8	7.90909090909091	0.17074773292784	0.17074773292784\\
9.8	8	0.170166636996244	0.170166636996244\\
9.8	8.09090909090909	0.1695735995846	0.1695735995846\\
9.8	8.18181818181818	0.168966364223669	0.168966364223669\\
9.8	8.27272727272727	0.168342998445888	0.168342998445888\\
9.8	8.36363636363636	0.167701872815751	0.167701872815751\\
9.8	8.45454545454545	0.167041640154666	0.167041640154666\\
9.8	8.54545454545455	0.166361215122179	0.166361215122179\\
9.8	8.63636363636364	0.165659754285765	0.165659754285765\\
9.8	8.72727272727273	0.164936636785389	0.164936636785389\\
9.8	8.81818181818182	0.164191445676487	0.164191445676487\\
9.8	8.90909090909091	0.163423950015343	0.163423950015343\\
9.8	9	0.162634087733948	0.162634087733948\\
9.8	9.09090909090909	0.161821949336829	0.161821949336829\\
9.8	9.18181818181818	0.160987762439917	0.160987762439917\\
9.8	9.27272727272727	0.160131877160919	0.160131877160919\\
9.8	9.36363636363636	0.159254752361743	0.159254752361743\\
9.8	9.45454545454546	0.15835694273604	0.15835694273604\\
9.8	9.54545454545454	0.157439086728719	0.157439086728719\\
9.8	9.63636363636364	0.156501895269236	0.156501895269236\\
9.8	9.72727272727273	0.1555461412963	0.1555461412963\\
9.8	9.81818181818182	0.154572650048449	0.154572650048449\\
9.8	9.90909090909091	0.153582290092373	0.153582290092373\\
9.8	10	0.152575965059033	0.152575965059033\\
9.9	1	-0.0896283390734559	-0.0896283390734559\\
9.9	1.09090909090909	-0.0381886486993998	-0.0381886486993998\\
9.9	1.18181818181818	0.0150972164706472	0.0150972164706472\\
9.9	1.27272727272727	0.0696711747186854	0.0696711747186854\\
9.9	1.36363636363636	0.124916478001511	0.124916478001511\\
9.9	1.45454545454545	0.180179814034167	0.180179814034167\\
9.9	1.54545454545455	0.234795870496689	0.234795870496689\\
9.9	1.63636363636364	0.288112346470473	0.288112346470473\\
9.9	1.72727272727273	0.339513501822525	0.339513501822525\\
9.9	1.81818181818182	0.388440662572466	0.388440662572466\\
9.9	1.90909090909091	0.434408560332419	0.434408560332419\\
9.9	2	0.477016887764243	0.477016887764243\\
9.9	2.09090909090909	0.515956926887528	0.515956926887528\\
9.9	2.18181818181818	0.551013503757091	0.551013503757091\\
9.9	2.27272727272727	0.582062816221264	0.582062816221264\\
9.9	2.36363636363636	0.609066865965018	0.609066865965018\\
9.9	2.45454545454545	0.632065310970015	0.632065310970015\\
9.9	2.54545454545455	0.651165557499216	0.651165557499216\\
9.9	2.63636363636364	0.666531852858638	0.666531852858638\\
9.9	2.72727272727273	0.678374042485695	0.678374042485695\\
9.9	2.81818181818182	0.686936535899617	0.686936535899617\\
9.9	2.90909090909091	0.692487900646205	0.692487900646205\\
9.9	3	0.695311382561949	0.695311382561949\\
9.9	3.09090909090909	0.695696541756654	0.695696541756654\\
9.9	3.18181818181818	0.693932100801513	0.693932100801513\\
9.9	3.27272727272727	0.690300026365828	0.690300026365828\\
9.9	3.36363636363636	0.685070807822673	0.685070807822673\\
9.9	3.45454545454545	0.678499854798424	0.678499854798424\\
9.9	3.54545454545455	0.670824908232459	0.670824908232459\\
9.9	3.63636363636364	0.662264343886093	0.662264343886093\\
9.9	3.72727272727273	0.653016241001025	0.653016241001025\\
9.9	3.81818181818182	0.643258089705802	0.643258089705802\\
9.9	3.90909090909091	0.633147016804472	0.633147016804472\\
9.9	4	0.622820419055835	0.622820419055835\\
9.9	4.09090909090909	0.61239690458029	0.61239690458029\\
9.9	4.18181818181818	0.601977455527931	0.601977455527931\\
9.9	4.27272727272727	0.591646737790297	0.591646737790297\\
9.9	4.36363636363636	0.581474495753701	0.581474495753701\\
9.9	4.45454545454546	0.571516981481213	0.571516981481213\\
9.9	4.54545454545454	0.56181837803318	0.56181837803318\\
9.9	4.63636363636364	0.552412185770989	0.552412185770989\\
9.9	4.72727272727273	0.543322548402095	0.543322548402095\\
9.9	4.81818181818182	0.534565502245147	0.534565502245147\\
9.9	4.90909090909091	0.526150137793522	0.526150137793522\\
9.9	5	0.518079667230934	0.518079667230934\\
9.9	5.09090909090909	0.510352395214381	0.510352395214381\\
9.9	5.18181818181818	0.502962593103063	0.502962593103063\\
9.9	5.27272727272727	0.495901278990168	0.495901278990168\\
9.9	5.36363636363636	0.489156907494922	0.489156907494922\\
9.9	5.45454545454545	0.482715974393322	0.482715974393322\\
9.9	5.54545454545455	0.476563541896017	0.476563541896017\\
9.9	5.63636363636364	0.470683690798052	0.470683690798052\\
9.9	5.72727272727273	0.465059905895033	0.465059905895033\\
9.9	5.81818181818182	0.459675401040294	0.459675401040294\\
9.9	5.90909090909091	0.454513390055699	0.454513390055699\\
9.9	6	0.449557309444207	0.449557309444207\\
9.9	6.09090909090909	0.44479099851712	0.44479099851712\\
9.9	6.18181818181818	0.440198842168906	0.440198842168906\\
9.9	6.27272727272727	0.435765881127753	0.435765881127753\\
9.9	6.36363636363636	0.431477894096276	0.431477894096276\\
9.9	6.45454545454545	0.427321455785958	0.427321455785958\\
9.9	6.54545454545455	0.423283974449658	0.423283974449658\\
9.9	6.63636363636364	0.419353712135094	0.419353712135094\\
9.9	6.72727272727273	0.415519790522743	0.415519790522743\\
9.9	6.81818181818182	0.411772184876717	0.411772184876717\\
9.9	6.90909090909091	0.408101708328148	0.408101708328148\\
9.9	7	0.404499988427847	0.404499988427847\\
9.9	7.09090909090909	0.400959437648182	0.400959437648182\\
9.9	7.18181818181818	0.397473219282336	0.397473219282336\\
9.9	7.27272727272727	0.394035209981297	0.394035209981297\\
9.9	7.36363636363636	0.390639959983491	0.390639959983491\\
9.9	7.45454545454545	0.387282651927483	0.387282651927483\\
9.9	7.54545454545455	0.383959058992958	0.383959058992958\\
9.9	7.63636363636364	0.380665502987568	0.380665502987568\\
9.9	7.72727272727273	0.377398812885661	0.377398812885661\\
9.9	7.81818181818182	0.374156284227806	0.374156284227806\\
9.9	7.90909090909091	0.370935639705958	0.370935639705958\\
9.9	8	0.367734991186618	0.367734991186618\\
9.9	8.09090909090909	0.364552803362296	0.364552803362296\\
9.9	8.18181818181818	0.361387859168637	0.361387859168637\\
9.9	8.27272727272727	0.358239227059818	0.358239227059818\\
9.9	8.36363636363636	0.355106230197125	0.355106230197125\\
9.9	8.45454545454545	0.351988417574249	0.351988417574249\\
9.9	8.54545454545455	0.348885537076848	0.348885537076848\\
9.9	8.63636363636364	0.345797510452777	0.345797510452777\\
9.9	8.72727272727273	0.342724410152219	0.342724410152219\\
9.9	8.81818181818182	0.339666437983464	0.339666437983464\\
9.9	8.90909090909091	0.336623905519558	0.336623905519558\\
9.9	9	0.333597216183119	0.333597216183119\\
9.9	9.09090909090909	0.330586848930957	0.330586848930957\\
9.9	9.18181818181818	0.327593343456312	0.327593343456312\\
9.9	9.27272727272727	0.324617286824243	0.324617286824243\\
9.9	9.36363636363636	0.321659301454796	0.321659301454796\\
9.9	9.45454545454546	0.318720034368707	0.318720034368707\\
9.9	9.54545454545454	0.315800147611399	0.315800147611399\\
9.9	9.63636363636364	0.312900309772806	0.312900309772806\\
9.9	9.72727272727273	0.31002118852283	0.31002118852283\\
9.9	9.81818181818182	0.307163444084987	0.307163444084987\\
9.9	9.90909090909091	0.30432772357389	0.30432772357389\\
9.9	10	0.301514656125504	0.301514656125504\\
10	1	0.580851005443277	0.580851005443277\\
10	1.09090909090909	0.648029518581683	0.648029518581683\\
10	1.18181818181818	0.715211998584841	0.715211998584841\\
10	1.27272727272727	0.781569387260295	0.781569387260295\\
10	1.36363636363636	0.846252707598816	0.846252707598816\\
10	1.45454545454545	0.908427135759226	0.908427135759226\\
10	1.54545454545455	0.967305429877919	0.967305429877919\\
10	1.63636363636364	1.0221780419995	1.0221780419995\\
10	1.72727272727273	1.07243780681956	1.07243780681956\\
10	1.81818181818182	1.11759784849617	1.11759784849617\\
10	1.90909090909091	1.15730213190872	1.15730213190872\\
10	2	1.19132879432063	1.19132879432063\\
10	2.09090909090909	1.21958695537673	1.21958695537673\\
10	2.18181818181818	1.24210808614964	1.24210808614964\\
10	2.27272727272727	1.25903322262976	1.25903322262976\\
10	2.36363636363636	1.27059735875117	1.27059735875117\\
10	2.45454545454545	1.27711228353212	1.27711228353212\\
10	2.54545454545455	1.27894897421437	1.27894897421437\\
10	2.63636363636364	1.27652045787314	1.27652045787314\\
10	2.72727272727273	1.2702658373949	1.2702658373949\\
10	2.81818181818182	1.26063596626897	1.26063596626897\\
10	2.90909090909091	1.24808106536224	1.24808106536224\\
10	3	1.23304041244046	1.23304041244046\\
10	3.09090909090909	1.21593410527507	1.21593410527507\\
10	3.18181818181818	1.19715680162045	1.19715680162045\\
10	3.27272727272727	1.17707327157804	1.17707327157804\\
10	3.36363636363636	1.15601555587446	1.15601555587446\\
10	3.45454545454545	1.13428150273921	1.13428150273921\\
10	3.54545454545455	1.11213445170381	1.11213445170381\\
10	3.63636363636364	1.08980384040989	1.08980384040989\\
10	3.72727272727273	1.06748652661019	1.06748652661019\\
10	3.81818181818182	1.04534863880485	1.04534863880485\\
10	3.90909090909091	1.02352779286008	1.02352779286008\\
10	4	1.00213553659106	1.00213553659106\\
10	4.09090909090909	0.981259908278219	0.981259908278219\\
10	4.18181818181818	0.960968017489781	0.960968017489781\\
10	4.27272727272727	0.941308576833175	0.941308576833175\\
10	4.36363636363636	0.922314331059722	0.922314331059722\\
10	4.45454545454546	0.904004345214413	0.904004345214413\\
10	4.54545454545454	0.8863861263172	0.8863861263172\\
10	4.63636363636364	0.869457563541377	0.869457563541377\\
10	4.72727272727273	0.853208680235522	0.853208680235522\\
10	4.81818181818182	0.837623197664074	0.837623197664074\\
10	4.90909090909091	0.822679915272692	0.822679915272692\\
10	5	0.808353915866	0.808353915866\\
10	5.09090909090909	0.794617606549158	0.794617606549158\\
10	5.18181818181818	0.781441607841317	0.781441607841317\\
10	5.27272727272727	0.768795504204015	0.768795504204015\\
10	5.36363636363636	0.756648469501908	0.756648469501908\\
10	5.45454545454545	0.744969780762993	0.744969780762993\\
10	5.54545454545455	0.733729233144557	0.733729233144557\\
10	5.63636363636364	0.722897468332282	0.722897468332282\\
10	5.72727272727273	0.712446227778458	0.712446227778458\\
10	5.81818181818182	0.7023485412802	0.7023485412802\\
10	5.90909090909091	0.692578860455798	0.692578860455798\\
10	6	0.683113145731772	0.683113145731772\\
10	6.09090909090909	0.673928914530235	0.673928914530235\\
10	6.18181818181818	0.665005257463966	0.665005257463966\\
10	6.27272727272727	0.656322828517281	0.656322828517281\\
10	6.36363636363636	0.647863814421844	0.647863814421844\\
10	6.45454545454545	0.639611887731765	0.639611887731765\\
10	6.54545454545455	0.631552147462849	0.631552147462849\\
10	6.63636363636364	0.623671050585777	0.623671050585777\\
10	6.72727272727273	0.615956337149895	0.615956337149895\\
10	6.81818181818182	0.608396951359975	0.608396951359975\\
10	6.90909090909091	0.600982960528712	0.600982960528712\\
10	7	0.593705473478629	0.593705473478629\\
10	7.09090909090909	0.586556559664061	0.586556559664061\\
10	7.18181818181818	0.579529170022502	0.579529170022502\\
10	7.27272727272727	0.572617060340699	0.572617060340699\\
10	7.36363636363636	0.565814717730201	0.565814717730201\\
10	7.45454545454545	0.559117290645995	0.559117290645995\\
10	7.54545454545455	0.55252052274673	0.55252052274673\\
10	7.63636363636364	0.546020690782665	0.546020690782665\\
10	7.72727272727273	0.539614546604892	0.539614546604892\\
10	7.81818181818182	0.533299263313961	0.533299263313961\\
10	7.90909090909091	0.52707238550541	0.52707238550541\\
10	8	0.520931783521687	0.520931783521687\\
10	8.09090909090909	0.514875611582743	0.514875611582743\\
10	8.18181818181818	0.508902269639528	0.508902269639528\\
10	8.27272727272727	0.503010368774188	0.503010368774188\\
10	8.36363636363636	0.497198699956839	0.497198699956839\\
10	8.45454545454545	0.49146620596011	0.49146620596011\\
10	8.54545454545455	0.485811956228403	0.485811956228403\\
10	8.63636363636364	0.480235124498104	0.480235124498104\\
10	8.72727272727273	0.474734968967102	0.474734968967102\\
10	8.81818181818182	0.469310814816403	0.469310814816403\\
10	8.90909090909091	0.463962038892762	0.463962038892762\\
10	9	0.458688056368729	0.458688056368729\\
10	9.09090909090909	0.453488309204931	0.453488309204931\\
10	9.18181818181818	0.448362256248512	0.448362256248512\\
10	9.27272727272727	0.44330936481117	0.44330936481117\\
10	9.36363636363636	0.438329103579876	0.438329103579876\\
10	9.45454545454546	0.433420936723189	0.433420936723189\\
10	9.54545454545454	0.428584319065667	0.428584319065667\\
10	9.63636363636364	0.423818692212359	0.423818692212359\\
10	9.72727272727273	0.41912348151452	0.41912348151452\\
10	9.81818181818182	0.414498093776529	0.414498093776529\\
10	9.90909090909091	0.409941915612404	0.409941915612404\\
10	10	0.40545431236835	0.40545431236835\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.011\fwidth,
height=\fheight,
at={(0.689\fwidth,0\fheight)},
scale only axis,
point meta min=-0.596471456016747,
point meta max=1.78139936007128,
xmin=0,
xmax=10,
tick align=outside,
ymin=1,
ymax=10,
zmin=-0.596471456016747,
zmax=1.78139936007128,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time Simulation (StrInt)},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	1	0	0\\
0	1.09090909090909	0	0\\
0	1.18181818181818	0	0\\
0	1.27272727272727	0	0\\
0	1.36363636363636	0	0\\
0	1.45454545454545	0	0\\
0	1.54545454545455	0	0\\
0	1.63636363636364	0	0\\
0	1.72727272727273	0	0\\
0	1.81818181818182	0	0\\
0	1.90909090909091	0	0\\
0	2	0	0\\
0	2.09090909090909	0	0\\
0	2.18181818181818	0	0\\
0	2.27272727272727	0	0\\
0	2.36363636363636	0	0\\
0	2.45454545454545	0	0\\
0	2.54545454545455	0	0\\
0	2.63636363636364	0	0\\
0	2.72727272727273	0	0\\
0	2.81818181818182	0	0\\
0	2.90909090909091	0	0\\
0	3	0	0\\
0	3.09090909090909	0	0\\
0	3.18181818181818	0	0\\
0	3.27272727272727	0	0\\
0	3.36363636363636	0	0\\
0	3.45454545454545	0	0\\
0	3.54545454545455	0	0\\
0	3.63636363636364	0	0\\
0	3.72727272727273	0	0\\
0	3.81818181818182	0	0\\
0	3.90909090909091	0	0\\
0	4	0	0\\
0	4.09090909090909	0	0\\
0	4.18181818181818	0	0\\
0	4.27272727272727	0	0\\
0	4.36363636363636	0	0\\
0	4.45454545454546	0	0\\
0	4.54545454545454	0	0\\
0	4.63636363636364	0	0\\
0	4.72727272727273	0	0\\
0	4.81818181818182	0	0\\
0	4.90909090909091	0	0\\
0	5	0	0\\
0	5.09090909090909	0	0\\
0	5.18181818181818	0	0\\
0	5.27272727272727	0	0\\
0	5.36363636363636	0	0\\
0	5.45454545454545	0	0\\
0	5.54545454545455	0	0\\
0	5.63636363636364	0	0\\
0	5.72727272727273	0	0\\
0	5.81818181818182	0	0\\
0	5.90909090909091	0	0\\
0	6	0	0\\
0	6.09090909090909	0	0\\
0	6.18181818181818	0	0\\
0	6.27272727272727	0	0\\
0	6.36363636363636	0	0\\
0	6.45454545454545	0	0\\
0	6.54545454545455	0	0\\
0	6.63636363636364	0	0\\
0	6.72727272727273	0	0\\
0	6.81818181818182	0	0\\
0	6.90909090909091	0	0\\
0	7	0	0\\
0	7.09090909090909	0	0\\
0	7.18181818181818	0	0\\
0	7.27272727272727	0	0\\
0	7.36363636363636	0	0\\
0	7.45454545454545	0	0\\
0	7.54545454545455	0	0\\
0	7.63636363636364	0	0\\
0	7.72727272727273	0	0\\
0	7.81818181818182	0	0\\
0	7.90909090909091	0	0\\
0	8	0	0\\
0	8.09090909090909	0	0\\
0	8.18181818181818	0	0\\
0	8.27272727272727	0	0\\
0	8.36363636363636	0	0\\
0	8.45454545454545	0	0\\
0	8.54545454545455	0	0\\
0	8.63636363636364	0	0\\
0	8.72727272727273	0	0\\
0	8.81818181818182	0	0\\
0	8.90909090909091	0	0\\
0	9	0	0\\
0	9.09090909090909	0	0\\
0	9.18181818181818	0	0\\
0	9.27272727272727	0	0\\
0	9.36363636363636	0	0\\
0	9.45454545454546	0	0\\
0	9.54545454545454	0	0\\
0	9.63636363636364	0	0\\
0	9.72727272727273	0	0\\
0	9.81818181818182	0	0\\
0	9.90909090909091	0	0\\
0	10	0	0\\
0.1	1	0.516768512988449	0.516768512988449\\
0.1	1.09090909090909	0.512634798441521	0.512634798441521\\
0.1	1.18181818181818	0.508557010894105	0.508557010894105\\
0.1	1.27272727272727	0.504534140902616	0.504534140902616\\
0.1	1.36363636363636	0.500565201321954	0.500565201321954\\
0.1	1.45454545454545	0.496649226729125	0.496649226729125\\
0.1	1.54545454545455	0.492785272863817	0.492785272863817\\
0.1	1.63636363636364	0.488972416085378	0.488972416085378\\
0.1	1.72727272727273	0.485209752845656	0.485209752845656\\
0.1	1.81818181818182	0.481496399177189	0.481496399177189\\
0.1	1.90909090909091	0.477831490196233	0.477831490196233\\
0.1	2	0.474214179620169	0.474214179620169\\
0.1	2.09090909090909	0.470643639298797	0.470643639298797\\
0.1	2.18181818181818	0.467119058759097	0.467119058759097\\
0.1	2.27272727272727	0.463639644762998	0.463639644762998\\
0.1	2.36363636363636	0.460204620877769	0.460204620877769\\
0.1	2.45454545454545	0.456813227058598	0.456813227058598\\
0.1	2.54545454545455	0.453464719243004	0.453464719243004\\
0.1	2.63636363636364	0.450158368956677	0.450158368956677\\
0.1	2.72727272727273	0.446893462930406	0.446893462930406\\
0.1	2.81818181818182	0.443669302727746	0.443669302727746\\
0.1	2.90909090909091	0.440485204383068	0.440485204383068\\
0.1	3	0.437340498049697	0.437340498049697\\
0.1	3.09090909090909	0.434234527657795	0.434234527657795\\
0.1	3.18181818181818	0.431166650581707	0.431166650581707\\
0.1	3.27272727272727	0.428136237316473	0.428136237316473\\
0.1	3.36363636363636	0.425142671163214	0.425142671163214\\
0.1	3.45454545454545	0.42218534792313	0.42218534792313\\
0.1	3.54545454545455	0.419263675599844	0.419263675599844\\
0.1	3.63636363636364	0.416377074109832	0.416377074109832\\
0.1	3.72727272727273	0.413524975000704	0.413524975000704\\
0.1	3.81818181818182	0.410706821177082	0.410706821177082\\
0.1	3.90909090909091	0.407922066633859	0.407922066633859\\
0.1	4	0.405170176196615	0.405170176196615\\
0.1	4.09090909090909	0.402450625268967	0.402450625268967\\
0.1	4.18181818181818	0.399762899586652	0.399762899586652\\
0.1	4.27272727272727	0.397106494978142	0.397106494978142\\
0.1	4.36363636363636	0.394480917131594	0.394480917131594\\
0.1	4.45454545454546	0.391885681367948	0.391885681367948\\
0.1	4.54545454545454	0.389320312419997	0.389320312419997\\
0.1	4.63636363636364	0.386784344217238	0.386784344217238\\
0.1	4.72727272727273	0.384277319676355	0.384277319676355\\
0.1	4.81818181818182	0.381798790497153	0.381798790497153\\
0.1	4.90909090909091	0.379348316963786	0.379348316963786\\
0.1	5	0.376925467751136	0.376925467751136\\
0.1	5.09090909090909	0.374529819736181	0.374529819736181\\
0.1	5.18181818181818	0.372160957814214	0.372160957814214\\
0.1	5.27272727272727	0.36981847471977	0.36981847471977\\
0.1	5.36363636363636	0.367501970852132	0.367501970852132\\
0.1	5.45454545454545	0.365211054105275	0.365211054105275\\
0.1	5.54545454545455	0.362945339702132	0.362945339702132\\
0.1	5.63636363636364	0.360704450033051	0.360704450033051\\
0.1	5.72727272727273	0.358488014498328	0.358488014498328\\
0.1	5.81818181818182	0.356295669354695	0.356295669354695\\
0.1	5.90909090909091	0.354127057565666	0.354127057565666\\
0.1	6	0.351981828655614	0.351981828655614\\
0.1	6.09090909090909	0.349859638567485	0.349859638567485\\
0.1	6.18181818181818	0.347760149524044	0.347760149524044\\
0.1	6.27272727272727	0.345683029892565	0.345683029892565\\
0.1	6.36363636363636	0.343627954052846	0.343627954052846\\
0.1	6.45454545454545	0.341594602268482	0.341594602268482\\
0.1	6.54545454545455	0.339582660561293	0.339582660561293\\
0.1	6.63636363636364	0.337591820588818	0.337591820588818\\
0.1	6.72727272727273	0.3356217795248	0.3356217795248\\
0.1	6.81818181818182	0.333672239942577	0.333672239942577\\
0.1	6.90909090909091	0.331742909701289	0.331742909701289\\
0.1	7	0.329833501834847	0.329833501834847\\
0.1	7.09090909090909	0.327943734443563	0.327943734443563\\
0.1	7.18181818181818	0.32607333058839	0.32607333058839\\
0.1	7.27272727272727	0.324222018187691	0.324222018187691\\
0.1	7.36363636363636	0.322389529916469	0.322389529916469\\
0.1	7.45454545454545	0.320575603107998	0.320575603107998\\
0.1	7.54545454545455	0.318779979657787	0.318779979657787\\
0.1	7.63636363636364	0.317002405929811	0.317002405929811\\
0.1	7.72727272727273	0.31524263266496	0.31524263266496\\
0.1	7.81818181818182	0.313500414891631	0.313500414891631\\
0.1	7.90909090909091	0.311775511838425	0.311775511838425\\
0.1	8	0.310067686848876	0.310067686848876\\
0.1	8.09090909090909	0.308376707298176	0.308376707298176\\
0.1	8.18181818181818	0.306702344511822	0.306702344511822\\
0.1	8.27272727272727	0.305044373686159	0.305044373686159\\
0.1	8.36363636363636	0.303402573810753	0.303402573810753\\
0.1	8.45454545454545	0.30177672759255	0.30177672759255\\
0.1	8.54545454545455	0.300166621381778	0.300166621381778\\
0.1	8.63636363636364	0.298572045099547	0.298572045099547\\
0.1	8.72727272727273	0.296992792167097	0.296992792167097\\
0.1	8.81818181818182	0.295428659436661	0.295428659436661\\
0.1	8.90909090909091	0.293879447123895	0.293879447123895\\
0.1	9	0.292344958741835	0.292344958741835\\
0.1	9.09090909090909	0.290825001036346	0.290825001036346\\
0.1	9.18181818181818	0.289319383923024	0.289319383923024\\
0.1	9.27272727272727	0.287827920425513	0.287827920425513\\
0.1	9.36363636363636	0.286350426615197	0.286350426615197\\
0.1	9.45454545454546	0.284886721552247	0.284886721552247\\
0.1	9.54545454545454	0.283436627227969	0.283436627227969\\
0.1	9.63636363636364	0.281999968508435	0.281999968508435\\
0.1	9.72727272727273	0.280576573079362	0.280576573079362\\
0.1	9.81818181818182	0.279166271392205	0.279166271392205\\
0.1	9.90909090909091	0.277768896611433	0.277768896611433\\
0.1	10	0.276384284562965	0.276384284562965\\
0.2	1	0.583861277313185	0.583861277313185\\
0.2	1.09090909090909	0.573419053358131	0.573419053358131\\
0.2	1.18181818181818	0.563232137931217	0.563232137931217\\
0.2	1.27272727272727	0.553292962018162	0.553292962018162\\
0.2	1.36363636363636	0.543594215072796	0.543594215072796\\
0.2	1.45454545454545	0.53412883513667	0.53412883513667\\
0.2	1.54545454545455	0.524889999373887	0.524889999373887\\
0.2	1.63636363636364	0.515871115002222	0.515871115002222\\
0.2	1.72727272727273	0.50706581060248	0.50706581060248\\
0.2	1.81818181818182	0.498467927788998	0.498467927788998\\
0.2	1.90909090909091	0.490071513224967	0.490071513224967\\
0.2	2	0.481870810967076	0.481870810967076\\
0.2	2.09090909090909	0.473860255124722	0.473860255124722\\
0.2	2.18181818181818	0.466034462819737	0.466034462819737\\
0.2	2.27272727272727	0.458388227433269	0.458388227433269\\
0.2	2.36363636363636	0.450916512127075	0.450916512127075\\
0.2	2.45454545454545	0.443614443627122	0.443614443627122\\
0.2	2.54545454545455	0.436477306257932	0.436477306257932\\
0.2	2.63636363636364	0.429500536216689	0.429500536216689\\
0.2	2.72727272727273	0.422679716076615	0.422679716076615\\
0.2	2.81818181818182	0.416010569509643	0.416010569509643\\
0.2	2.90909090909091	0.409488956218858	0.409488956218858\\
0.2	3	0.403110867071644	0.403110867071644\\
0.2	3.09090909090909	0.396872419424881	0.396872419424881\\
0.2	3.18181818181818	0.390769852633946	0.390769852633946\\
0.2	3.27272727272727	0.384799523737658	0.384799523737658\\
0.2	3.36363636363636	0.378957903311654	0.378957903311654\\
0.2	3.45454545454545	0.373241571483041	0.373241571483041\\
0.2	3.54545454545455	0.367647214099506	0.367647214099506\\
0.2	3.63636363636364	0.362171619046337	0.362171619046337\\
0.2	3.72727272727273	0.356811672705173	0.356811672705173\\
0.2	3.81818181818182	0.351564356548501	0.351564356548501\\
0.2	3.90909090909091	0.346426743864268	0.346426743864268\\
0.2	4	0.341395996605155	0.341395996605155\\
0.2	4.09090909090909	0.33646936235738	0.33646936235738\\
0.2	4.18181818181818	0.331644171424052	0.331644171424052\\
0.2	4.27272727272727	0.326917834018381	0.326917834018381\\
0.2	4.36363636363636	0.322287837562224	0.322287837562224\\
0.2	4.45454545454546	0.31775174408565	0.31775174408565\\
0.2	4.54545454545454	0.31330718772342	0.31330718772342\\
0.2	4.63636363636364	0.30895187230443	0.30895187230443\\
0.2	4.72727272727273	0.304683569030347	0.304683569030347\\
0.2	4.81818181818182	0.300500114239859	0.300500114239859\\
0.2	4.90909090909091	0.296399407255065	0.296399407255065\\
0.2	5	0.29237940830673	0.29237940830673\\
0.2	5.09090909090909	0.288438136535256	0.288438136535256\\
0.2	5.18181818181818	0.284573668064329	0.284573668064329\\
0.2	5.27272727272727	0.280784134144384	0.280784134144384\\
0.2	5.36363636363636	0.27706771936311	0.27706771936311\\
0.2	5.45454545454545	0.273422659920352	0.273422659920352\\
0.2	5.54545454545455	0.269847241964881	0.269847241964881\\
0.2	5.63636363636364	0.266339799990614	0.266339799990614\\
0.2	5.72727272727273	0.262898715289942	0.262898715289942\\
0.2	5.81818181818182	0.259522414461973	0.259522414461973\\
0.2	5.90909090909091	0.256209367973532	0.256209367973532\\
0.2	6	0.252958088770896	0.252958088770896\\
0.2	6.09090909090909	0.249767130940297	0.249767130940297\\
0.2	6.18181818181818	0.246635088415332	0.246635088415332\\
0.2	6.27272727272727	0.243560593729469	0.243560593729469\\
0.2	6.36363636363636	0.240542316811939	0.240542316811939\\
0.2	6.45454545454545	0.237578963825362	0.237578963825362\\
0.2	6.54545454545455	0.234669276043519	0.234669276043519\\
0.2	6.63636363636364	0.231812028767758	0.231812028767758\\
0.2	6.72727272727273	0.229006030280573	0.229006030280573\\
0.2	6.81818181818182	0.226250120834971	0.226250120834971\\
0.2	6.90909090909091	0.22354317167827	0.22354317167827\\
0.2	7	0.220884084109066	0.220884084109066\\
0.2	7.09090909090909	0.218271788566107	0.218271788566107\\
0.2	7.18181818181818	0.215705243747918	0.215705243747918\\
0.2	7.27272727272727	0.213183435762029	0.213183435762029\\
0.2	7.36363636363636	0.21070537730271	0.21070537730271\\
0.2	7.45454545454545	0.20827010685617	0.20827010685617\\
0.2	7.54545454545455	0.205876687932231	0.205876687932231\\
0.2	7.63636363636364	0.203524208321476	0.203524208321476\\
0.2	7.72727272727273	0.201211779376984	0.201211779376984\\
0.2	7.81818181818182	0.198938535319727	0.198938535319727\\
0.2	7.90909090909091	0.196703632566798	0.196703632566798\\
0.2	8	0.194506249081629	0.194506249081629\\
0.2	8.09090909090909	0.192345583745429	0.192345583745429\\
0.2	8.18181818181818	0.190220855749057	0.190220855749057\\
0.2	8.27272727272727	0.188131304004629	0.188131304004629\\
0.2	8.36363636363636	0.186076186576129	0.186076186576129\\
0.2	8.45454545454545	0.184054780128374	0.184054780128374\\
0.2	8.54545454545455	0.182066379393665	0.182066379393665\\
0.2	8.63636363636364	0.180110296655518	0.180110296655518\\
0.2	8.72727272727273	0.178185861248854	0.178185861248854\\
0.2	8.81818181818182	0.176292419076095	0.176292419076095\\
0.2	8.90909090909091	0.174429332138587	0.174429332138587\\
0.2	9	0.172595978082839	0.172595978082839\\
0.2	9.09090909090909	0.170791749761043	0.170791749761043\\
0.2	9.18181818181818	0.169016054805399	0.169016054805399\\
0.2	9.27272727272727	0.167268315215749	0.167268315215749\\
0.2	9.36363636363636	0.165547966960088	0.165547966960088\\
0.2	9.45454545454546	0.163854459587481	0.163854459587481\\
0.2	9.54545454545454	0.162187255852989	0.162187255852989\\
0.2	9.63636363636364	0.160545831354174	0.160545831354174\\
0.2	9.72727272727273	0.158929674178804	0.158929674178804\\
0.2	9.81818181818182	0.15733828456337	0.15733828456337\\
0.2	9.90909090909091	0.155771174562054	0.155771174562054\\
0.2	10	0.15422786772579	0.15422786772579\\
0.3	1	0.262964395893331	0.262964395893331\\
0.3	1.09090909090909	0.250690595133558	0.250690595133558\\
0.3	1.18181818181818	0.238893159898244	0.238893159898244\\
0.3	1.27272727272727	0.227551847187292	0.227551847187292\\
0.3	1.36363636363636	0.21664735842027	0.21664735842027\\
0.3	1.45454545454545	0.206161291588626	0.206161291588626\\
0.3	1.54545454545455	0.196076096014237	0.196076096014237\\
0.3	1.63636363636364	0.186375029562833	0.186375029562833\\
0.3	1.72727272727273	0.177042118170212	0.177042118170212\\
0.3	1.81818181818182	0.168062117547861	0.168062117547861\\
0.3	1.90909090909091	0.159420476942728	0.159420476942728\\
0.3	2	0.151103304833594	0.151103304833594\\
0.3	2.09090909090909	0.143097336453531	0.143097336453531\\
0.3	2.18181818181818	0.135389903034718	0.135389903034718\\
0.3	2.27272727272727	0.127968902678059	0.127968902678059\\
0.3	2.36363636363636	0.120822772755952	0.120822772755952\\
0.3	2.45454545454545	0.113940463762042	0.113940463762042\\
0.3	2.54545454545455	0.107311414526896	0.107311414526896\\
0.3	2.63636363636364	0.100925528723409	0.100925528723409\\
0.3	2.72727272727273	0.094773152590202	0.094773152590202\\
0.3	2.81818181818182	0.0888450538055632	0.0888450538055632\\
0.3	2.90909090909091	0.0831324014484104	0.0831324014484104\\
0.3	3	0.0776267469864924	0.0776267469864924\\
0.3	3.09090909090909	0.0723200062355379	0.0723200062355379\\
0.3	3.18181818181818	0.0672044422363261	0.0672044422363261\\
0.3	3.27272727272727	0.0622726489997496	0.0622726489997496\\
0.3	3.36363636363636	0.0575175360727924	0.0575175360727924\\
0.3	3.45454545454545	0.0529323138810961	0.0529323138810961\\
0.3	3.54545454545455	0.0485104798062997	0.0485104798062997\\
0.3	3.63636363636364	0.0442458049587413	0.0442458049587413\\
0.3	3.72727272727273	0.0401323216083688	0.0401323216083688\\
0.3	3.81818181818182	0.0361643112387915	0.0361643112387915\\
0.3	3.90909090909091	0.0323362931914129	0.0323362931914129\\
0.3	4	0.0286430138684346	0.0286430138684346\\
0.3	4.09090909090909	0.0250794364652878	0.0250794364652878\\
0.3	4.18181818181818	0.0216407312046874	0.0216407312046874\\
0.3	4.27272727272727	0.0183222660460627	0.0183222660460627\\
0.3	4.36363636363636	0.0151195978455825	0.0151195978455825\\
0.3	4.45454545454546	0.0120284639433528	0.0120284639433528\\
0.3	4.54545454545454	0.00904477415568198	0.00904477415568198\\
0.3	4.63636363636364	0.0061646031515011	0.0061646031515011\\
0.3	4.72727272727273	0.00338418319319637	0.00338418319319637\\
0.3	4.81818181818182	0.000699897223178701	0.000699897223178701\\
0.3	4.90909090909091	-0.00189172772146612	-0.00189172772146612\\
0.3	5	-0.00439402678293226	-0.00439402678293226\\
0.3	5.09090909090909	-0.00681020326105312	-0.00681020326105312\\
0.3	5.18181818181818	-0.00914333431099429	-0.00914333431099429\\
0.3	5.27272727272727	-0.0113963763744188	-0.0113963763744188\\
0.3	5.36363636363636	-0.0135721703574985	-0.0135721703574985\\
0.3	5.45454545454545	-0.0156734465684315	-0.0156734465684315\\
0.3	5.54545454545455	-0.0177028294264546	-0.0177028294264546\\
0.3	5.63636363636364	-0.0196628419536964	-0.0196628419536964\\
0.3	5.72727272727273	-0.0215559100606253	-0.0215559100606253\\
0.3	5.81818181818182	-0.0233843666352725	-0.0233843666352725\\
0.3	5.90909090909091	-0.0251504554458747	-0.0251504554458747\\
0.3	6	-0.0268563348660819	-0.0268563348660819\\
0.3	6.09090909090909	-0.0285040814313941	-0.0285040814313941\\
0.3	6.18181818181818	-0.0300956932350365	-0.0300956932350365\\
0.3	6.27272727272727	-0.0316330931710646	-0.0316330931710646\\
0.3	6.36363636363636	-0.0331181320320806	-0.0331181320320806\\
0.3	6.45454545454545	-0.0345525914685667	-0.0345525914685667\\
0.3	6.54545454545455	-0.0359381868164777	-0.0359381868164777\\
0.3	6.63636363636364	-0.0372765697993982	-0.0372765697993982\\
0.3	6.72727272727273	-0.0385693311112443	-0.0385693311112443\\
0.3	6.81818181818182	-0.0398180028851896	-0.0398180028851896\\
0.3	6.90909090909091	-0.0410240610542033	-0.0410240610542033\\
0.3	7	-0.0421889276083177	-0.0421889276083177\\
0.3	7.09090909090909	-0.0433139727534869	-0.0433139727534869\\
0.3	7.18181818181818	-0.0444005169766481	-0.0444005169766481\\
0.3	7.27272727272727	-0.0454498330213722	-0.0454498330213722\\
0.3	7.36363636363636	-0.0464631477782697	-0.0464631477782697\\
0.3	7.45454545454545	-0.0474416440941079	-0.0474416440941079\\
0.3	7.54545454545455	-0.0483864625034024	-0.0483864625034024\\
0.3	7.63636363636364	-0.0492987028860599	-0.0492987028860599\\
0.3	7.72727272727273	-0.0501794260544705	-0.0501794260544705\\
0.3	7.81818181818182	-0.0510296552732836	-0.0510296552732836\\
0.3	7.90909090909091	-0.0518503777149408	-0.0518503777149408\\
0.3	8	-0.0526425458538918	-0.0526425458538918\\
0.3	8.09090909090909	-0.0534070788022747	-0.0534070788022747\\
0.3	8.18181818181818	-0.0541448635897068	-0.0541448635897068\\
0.3	8.27272727272727	-0.0548567563897086	-0.0548567563897086\\
0.3	8.36363636363636	-0.055543583695156	-0.055543583695156\\
0.3	8.45454545454545	-0.056206143445044	-0.056206143445044\\
0.3	8.54545454545455	-0.0568452061047368	-0.0568452061047368\\
0.3	8.63636363636364	-0.0574615157017721	-0.0574615157017721\\
0.3	8.72727272727273	-0.058055790819193	-0.058055790819193\\
0.3	8.81818181818182	-0.0586287255482822	-0.0586287255482822\\
0.3	8.90909090909091	-0.0591809904024913	-0.0591809904024913\\
0.3	9	-0.059713233194266	-0.059713233194266\\
0.3	9.09090909090909	-0.0602260798763941	-0.0602260798763941\\
0.3	9.18181818181818	-0.0607201353494235	-0.0607201353494235\\
0.3	9.27272727272727	-0.0611959842366276	-0.0611959842366276\\
0.3	9.36363636363636	-0.0616541916279234	-0.0616541916279234\\
0.3	9.45454545454546	-0.0620953037940858	-0.0620953037940858\\
0.3	9.54545454545454	-0.0625198488725378	-0.0625198488725378\\
0.3	9.63636363636364	-0.0629283375259373	-0.0629283375259373\\
0.3	9.72727272727273	-0.0633212635747244	-0.0633212635747244\\
0.3	9.81818181818182	-0.063699104604742	-0.063699104604742\\
0.3	9.90909090909091	-0.0640623225509895	-0.0640623225509895\\
0.3	10	-0.0644113642585217	-0.0644113642585217\\
0.4	1	-0.0945274084769562	-0.0945274084769562\\
0.4	1.09090909090909	-0.103611078649151	-0.103611078649151\\
0.4	1.18181818181818	-0.112117632885953	-0.112117632885953\\
0.4	1.27272727272727	-0.120080718146652	-0.120080718146652\\
0.4	1.36363636363636	-0.127531947209241	-0.127531947209241\\
0.4	1.45454545454545	-0.134501028325233	-0.134501028325233\\
0.4	1.54545454545455	-0.141015886158312	-0.141015886158312\\
0.4	1.63636363636364	-0.147102774623076	-0.147102774623076\\
0.4	1.72727272727273	-0.152786382194444	-0.152786382194444\\
0.4	1.81818181818182	-0.158089930216137	-0.158089930216137\\
0.4	1.90909090909091	-0.16303526469784	-0.16303526469784\\
0.4	2	-0.167642942054674	-0.167642942054674\\
0.4	2.09090909090909	-0.171932309209539	-0.171932309209539\\
0.4	2.18181818181818	-0.175921578448221	-0.175921578448221\\
0.4	2.27272727272727	-0.179627897388922	-0.179627897388922\\
0.4	2.36363636363636	-0.183067414401712	-0.183067414401712\\
0.4	2.45454545454545	-0.186255339789216	-0.186255339789216\\
0.4	2.54545454545455	-0.189206003017571	-0.189206003017571\\
0.4	2.63636363636364	-0.191932906265937	-0.191932906265937\\
0.4	2.72727272727273	-0.194448774543809	-0.194448774543809\\
0.4	2.81818181818182	-0.1967656026076	-0.1967656026076\\
0.4	2.90909090909091	-0.198894698891659	-0.198894698891659\\
0.4	3	-0.200846726653646	-0.200846726653646\\
0.4	3.09090909090909	-0.202631742520193	-0.202631742520193\\
0.4	3.18181818181818	-0.204259232605726	-0.204259232605726\\
0.4	3.27272727272727	-0.205738146365269	-0.205738146365269\\
0.4	3.36363636363636	-0.207076928330872	-0.207076928330872\\
0.4	3.45454545454545	-0.208283547870928	-0.208283547870928\\
0.4	3.54545454545455	-0.209365527102022	-0.209365527102022\\
0.4	3.63636363636364	-0.210329967074041	-0.210329967074041\\
0.4	3.72727272727273	-0.211183572340988	-0.211183572340988\\
0.4	3.81818181818182	-0.211932674022254	-0.211932674022254\\
0.4	3.90909090909091	-0.212583251451979	-0.212583251451979\\
0.4	4	-0.213140952507471	-0.213140952507471\\
0.4	4.09090909090909	-0.213611112701555	-0.213611112701555\\
0.4	4.18181818181818	-0.213998773117927	-0.213998773117927\\
0.4	4.27272727272727	-0.214308697263343	-0.214308697263343\\
0.4	4.36363636363636	-0.214545386905486	-0.214545386905486\\
0.4	4.45454545454546	-0.214713096960764	-0.214713096960764\\
0.4	4.54545454545454	-0.214815849492039	-0.214815849492039\\
0.4	4.63636363636364	-0.214857446872272	-0.214857446872272\\
0.4	4.72727272727273	-0.214841484166418	-0.214841484166418\\
0.4	4.81818181818182	-0.2147713607804	-0.2147713607804\\
0.4	4.90909090909091	-0.214650291422844	-0.214650291422844\\
0.4	5	-0.214481316422218	-0.214481316422218\\
0.4	5.09090909090909	-0.214267311439277	-0.214267311439277\\
0.4	5.18181818181818	-0.214010996612097	-0.214010996612097\\
0.4	5.27272727272727	-0.213714945168572	-0.213714945168572\\
0.4	5.36363636363636	-0.213381591539002	-0.213381591539002\\
0.4	5.45454545454545	-0.213013238999304	-0.213013238999304\\
0.4	5.54545454545455	-0.212612066873396	-0.212612066873396\\
0.4	5.63636363636364	-0.212180137321512	-0.212180137321512\\
0.4	5.72727272727273	-0.211719401739468	-0.211719401739468\\
0.4	5.81818181818182	-0.211231706792343	-0.211231706792343\\
0.4	5.90909090909091	-0.210718800104521	-0.210718800104521\\
0.4	6	-0.210182335626675	-0.210182335626675\\
0.4	6.09090909090909	-0.209623878698984	-0.209623878698984\\
0.4	6.18181818181818	-0.209044910828636	-0.209044910828636\\
0.4	6.27272727272727	-0.208446834198579	-0.208446834198579\\
0.4	6.36363636363636	-0.207830975923396	-0.207830975923396\\
0.4	6.45454545454545	-0.207198592067208	-0.207198592067208\\
0.4	6.54545454545455	-0.206550871437586	-0.206550871437586\\
0.4	6.63636363636364	-0.205888939168582	-0.205888939168582\\
0.4	6.72727272727273	-0.205213860105195	-0.205213860105195\\
0.4	6.81818181818182	-0.20452664200082	-0.20452664200082\\
0.4	6.90909090909091	-0.20382823853853	-0.20382823853853\\
0.4	7	-0.203119552186385	-0.203119552186385\\
0.4	7.09090909090909	-0.202401436896321	-0.202401436896321\\
0.4	7.18181818181818	-0.201674700655625	-0.201674700655625\\
0.4	7.27272727272727	-0.200940107899433	-0.200940107899433\\
0.4	7.36363636363636	-0.200198381792186	-0.200198381792186\\
0.4	7.45454545454545	-0.199450206385518	-0.199450206385518\\
0.4	7.54545454545455	-0.198696228659577	-0.198696228659577\\
0.4	7.63636363636364	-0.19793706045439	-0.19793706045439\\
0.4	7.72727272727273	-0.197173280297468	-0.197173280297468\\
0.4	7.81818181818182	-0.196405435133493	-0.196405435133493\\
0.4	7.90909090909091	-0.195634041961577	-0.195634041961577\\
0.4	8	-0.194859589385268	-0.194859589385268\\
0.4	8.09090909090909	-0.194082539080159	-0.194082539080159\\
0.4	8.18181818181818	-0.193303327183695	-0.193303327183695\\
0.4	8.27272727272727	-0.192522365611472	-0.192522365611472\\
0.4	8.36363636363636	-0.191740043304118	-0.191740043304118\\
0.4	8.45454545454545	-0.190956727408552	-0.190956727408552\\
0.4	8.54545454545455	-0.190172764397251	-0.190172764397251\\
0.4	8.63636363636364	-0.189388481128914	-0.189388481128914\\
0.4	8.72727272727273	-0.188604185853722	-0.188604185853722\\
0.4	8.81818181818182	-0.187820169166217	-0.187820169166217\\
0.4	8.90909090909091	-0.187036704908646	-0.187036704908646\\
0.4	9	-0.186254051027457	-0.186254051027457\\
0.4	9.09090909090909	-0.185472450385471	-0.185472450385471\\
0.4	9.18181818181818	-0.184692131532125	-0.184692131532125\\
0.4	9.27272727272727	-0.183913309434036	-0.183913309434036\\
0.4	9.36363636363636	-0.183136186168016	-0.183136186168016\\
0.4	9.45454545454546	-0.182360951578539	-0.182360951578539\\
0.4	9.54545454545454	-0.181587783901561	-0.181587783901561\\
0.4	9.63636363636364	-0.180816850356479	-0.180816850356479\\
0.4	9.72727272727273	-0.180048307707915	-0.180048307707915\\
0.4	9.81818181818182	-0.17928230279893	-0.17928230279893\\
0.4	9.90909090909091	-0.178518973057159	-0.178518973057159\\
0.4	10	-0.177758446975313	-0.177758446975313\\
0.5	1	-0.255078139357441	-0.255078139357441\\
0.5	1.09090909090909	-0.259358793728778	-0.259358793728778\\
0.5	1.18181818181818	-0.263084934173845	-0.263084934173845\\
0.5	1.27272727272727	-0.266300940758563	-0.266300940758563\\
0.5	1.36363636363636	-0.269047791144878	-0.269047791144878\\
0.5	1.45454545454545	-0.271363326349355	-0.271363326349355\\
0.5	1.54545454545455	-0.273282495035107	-0.273282495035107\\
0.5	1.63636363636364	-0.27483757813647	-0.27483757813647\\
0.5	1.72727272727273	-0.276058395459316	-0.276058395459316\\
0.5	1.81818181818182	-0.276972495757497	-0.276972495757497\\
0.5	1.90909090909091	-0.277605331656278	-0.277605331656278\\
0.5	2	-0.27798042067563	-0.27798042067563\\
0.5	2.09090909090909	-0.278119493498746	-0.278119493498746\\
0.5	2.18181818181818	-0.278042630533253	-0.278042630533253\\
0.5	2.27272727272727	-0.277768387723321	-0.277768387723321\\
0.5	2.36363636363636	-0.277313912489514	-0.277313912489514\\
0.5	2.45454545454545	-0.276695050599041	-0.276695050599041\\
0.5	2.54545454545455	-0.275926444701345	-0.275926444701345\\
0.5	2.63636363636364	-0.275021625202221	-0.275021625202221\\
0.5	2.72727272727273	-0.273993094093237	-0.273993094093237\\
0.5	2.81818181818182	-0.272852402301754	-0.272852402301754\\
0.5	2.90909090909091	-0.271610221079796	-0.271610221079796\\
0.5	3	-0.270276407907023	-0.270276407907023\\
0.5	3.09090909090909	-0.268860067343811	-0.268860067343811\\
0.5	3.18181818181818	-0.267369607234477	-0.267369607234477\\
0.5	3.27272727272727	-0.265812790627868	-0.265812790627868\\
0.5	3.36363636363636	-0.26419678375246	-0.26419678375246\\
0.5	3.45454545454545	-0.262528200355608	-0.262528200355608\\
0.5	3.54545454545455	-0.260813142691415	-0.260813142691415\\
0.5	3.63636363636364	-0.259057239418614	-0.259057239418614\\
0.5	3.72727272727273	-0.257265680648755	-0.257265680648755\\
0.5	3.81818181818182	-0.255443250365618	-0.255443250365618\\
0.5	3.90909090909091	-0.253594356419042	-0.253594356419042\\
0.5	4	-0.251723058280113	-0.251723058280113\\
0.5	4.09090909090909	-0.249833092729704	-0.249833092729704\\
0.5	4.18181818181818	-0.247927897638727	-0.247927897638727\\
0.5	4.27272727272727	-0.246010633985855	-0.246010633985855\\
0.5	4.36363636363636	-0.244084206246995	-0.244084206246995\\
0.5	4.45454545454546	-0.242151281280176	-0.242151281280176\\
0.5	4.54545454545454	-0.240214305819827	-0.240214305819827\\
0.5	4.63636363636364	-0.238275522685483	-0.238275522685483\\
0.5	4.72727272727273	-0.236336985801752	-0.236336985801752\\
0.5	4.81818181818182	-0.234400574118856	-0.234400574118856\\
0.5	4.90909090909091	-0.232468004516109	-0.232468004516109\\
0.5	5	-0.230540843764323	-0.230540843764323\\
0.5	5.09090909090909	-0.228620519617293	-0.228620519617293\\
0.5	5.18181818181818	-0.226708331097086	-0.226708331097086\\
0.5	5.27272727272727	-0.22480545803291	-0.22480545803291\\
0.5	5.36363636363636	-0.222912969908776	-0.222912969908776\\
0.5	5.45454545454545	-0.221031834070928	-0.221031834070928\\
0.5	5.54545454545455	-0.219162923342183	-0.219162923342183\\
0.5	5.63636363636364	-0.21730702308669	-0.21730702308669\\
0.5	5.72727272727273	-0.215464837765402	-0.215464837765402\\
0.5	5.81818181818182	-0.213636997019431	-0.213636997019431\\
0.5	5.90909090909091	-0.211824061315748	-0.211824061315748\\
0.5	6	-0.210026527187037	-0.210026527187037\\
0.5	6.09090909090909	-0.208244832095165	-0.208244832095165\\
0.5	6.18181818181818	-0.206479358945541	-0.206479358945541\\
0.5	6.27272727272727	-0.204730440277581	-0.204730440277581\\
0.5	6.36363636363636	-0.202998362154653	-0.202998362154653\\
0.5	6.45454545454545	-0.201283367775117	-0.201283367775117\\
0.5	6.54545454545455	-0.199585660824527	-0.199585660824527\\
0.5	6.63636363636364	-0.197905408587511	-0.197905408587511\\
0.5	6.72727272727273	-0.196242744836585	-0.196242744836585\\
0.5	6.81818181818182	-0.194597772513779	-0.194597772513779\\
0.5	6.90909090909091	-0.192970566219904	-0.192970566219904\\
0.5	7	-0.191361174525124	-0.191361174525124\\
0.5	7.09090909090909	-0.189769622113547	-0.189769622113547\\
0.5	7.18181818181818	-0.188195911773617	-0.188195911773617\\
0.5	7.27272727272727	-0.18664002624524	-0.18664002624524\\
0.5	7.36363636363636	-0.18510192993377	-0.18510192993377\\
0.5	7.45454545454545	-0.183581570500279	-0.183581570500279\\
0.5	7.54545454545455	-0.182078880336841	-0.182078880336841\\
0.5	7.63636363636364	-0.180593777934936	-0.180593777934936\\
0.5	7.72727272727273	-0.179126169154497	-0.179126169154497\\
0.5	7.81818181818182	-0.177675948400604	-0.177675948400604\\
0.5	7.90909090909091	-0.176242999714301	-0.176242999714301\\
0.5	8	-0.174827197783579	-0.174827197783579\\
0.5	8.09090909090909	-0.173428408880123	-0.173428408880123\\
0.5	8.18181818181818	-0.172046491727032	-0.172046491727032\\
0.5	8.27272727272727	-0.170681298302341	-0.170681298302341\\
0.5	8.36363636363636	-0.169332674582862	-0.169332674582862\\
0.5	8.45454545454545	-0.168000461232501	-0.168000461232501\\
0.5	8.54545454545455	-0.166684494238957	-0.166684494238957\\
0.5	8.63636363636364	-0.165384605502404	-0.165384605502404\\
0.5	8.72727272727273	-0.164100623379529	-0.164100623379529\\
0.5	8.81818181818182	-0.16283237318604	-0.16283237318604\\
0.5	8.90909090909091	-0.161579677660562	-0.161579677660562\\
0.5	9	-0.160342357392621	-0.160342357392621\\
0.5	9.09090909090909	-0.15912023121723	-0.15912023121723\\
0.5	9.18181818181818	-0.157913116578433	-0.157913116578433\\
0.5	9.27272727272727	-0.156720829863971	-0.156720829863971\\
0.5	9.36363636363636	-0.155543186713101	-0.155543186713101\\
0.5	9.45454545454546	-0.15438000229947	-0.15438000229947\\
0.5	9.54545454545454	-0.153231091590783	-0.153231091590783\\
0.5	9.63636363636364	-0.152096269586919	-0.152096269586919\\
0.5	9.72727272727273	-0.150975351537996	-0.150975351537996\\
0.5	9.81818181818182	-0.149868153143835	-0.149868153143835\\
0.5	9.90909090909091	-0.148774490736109	-0.148774490736109\\
0.5	10	-0.147694181444436	-0.147694181444436\\
0.6	1	-0.231833714487927	-0.231833714487927\\
0.6	1.09090909090909	-0.232201723660533	-0.232201723660533\\
0.6	1.18181818181818	-0.232115207006305	-0.232115207006305\\
0.6	1.27272727272727	-0.231625336453777	-0.231625336453777\\
0.6	1.36363636363636	-0.230778351567915	-0.230778351567915\\
0.6	1.45454545454545	-0.229616024598934	-0.229616024598934\\
0.6	1.54545454545455	-0.228176081150717	-0.228176081150717\\
0.6	1.63636363636364	-0.226492580804441	-0.226492580804441\\
0.6	1.72727272727273	-0.224596261597758	-0.224596261597758\\
0.6	1.81818181818182	-0.222514851869565	-0.222514851869565\\
0.6	1.90909090909091	-0.220273352630202	-0.220273352630202\\
0.6	2	-0.217894293302753	-0.217894293302753\\
0.6	2.09090909090909	-0.215397963399014	-0.215397963399014\\
0.6	2.18181818181818	-0.212802622440372	-0.212802622440372\\
0.6	2.27272727272727	-0.210124690206248	-0.210124690206248\\
0.6	2.36363636363636	-0.207378919188237	-0.207378919188237\\
0.6	2.45454545454545	-0.204578550944172	-0.204578550944172\\
0.6	2.54545454545455	-0.201735457880981	-0.201735457880981\\
0.6	2.63636363636364	-0.198860271846391	-0.198860271846391\\
0.6	2.72727272727273	-0.195962500775657	-0.195962500775657\\
0.6	2.81818181818182	-0.193050634518889	-0.193050634518889\\
0.6	2.90909090909091	-0.190132240866031	-0.190132240866031\\
0.6	3	-0.18721405268865	-0.18721405268865\\
0.6	3.09090909090909	-0.184302047029605	-0.184302047029605\\
0.6	3.18181818181818	-0.181401516892138	-0.181401516892138\\
0.6	3.27272727272727	-0.178517136408262	-0.178517136408262\\
0.6	3.36363636363636	-0.175653020001678	-0.175653020001678\\
0.6	3.45454545454545	-0.172812776102073	-0.172812776102073\\
0.6	3.54545454545455	-0.169999555914995	-0.169999555914995\\
0.6	3.63636363636364	-0.16721609770392	-0.16721609770392\\
0.6	3.72727272727273	-0.164464766998176	-0.164464766998176\\
0.6	3.81818181818182	-0.16174759310155	-0.16174759310155\\
0.6	3.90909090909091	-0.159066302241331	-0.159066302241331\\
0.6	4	-0.156422347665793	-0.156422347665793\\
0.6	4.09090909090909	-0.153816936969467	-0.153816936969467\\
0.6	4.18181818181818	-0.151251056899556	-0.151251056899556\\
0.6	4.27272727272727	-0.148725495873379	-0.148725495873379\\
0.6	4.36363636363636	-0.146240864415476	-0.146240864415476\\
0.6	4.45454545454546	-0.143797613703734	-0.143797613703734\\
0.6	4.54545454545454	-0.141396052396466	-0.141396052396466\\
0.6	4.63636363636364	-0.139036361896598	-0.139036361896598\\
0.6	4.72727272727273	-0.136718610194777	-0.136718610194777\\
0.6	4.81818181818182	-0.134442764420248	-0.134442764420248\\
0.6	4.90909090909091	-0.132208702216599	-0.132208702216599\\
0.6	5	-0.130016222048777	-0.130016222048777\\
0.6	5.09090909090909	-0.127865052538122	-0.127865052538122\\
0.6	5.18181818181818	-0.125754860913378	-0.125754860913378\\
0.6	5.27272727272727	-0.123685260657651	-0.123685260657651\\
0.6	5.36363636363636	-0.121655818424084	-0.121655818424084\\
0.6	5.45454545454545	-0.119666060286409	-0.119666060286409\\
0.6	5.54545454545455	-0.117715477384599	-0.117715477384599\\
0.6	5.63636363636364	-0.115803531020403	-0.115803531020403\\
0.6	5.72727272727273	-0.113929657252619	-0.113929657252619\\
0.6	5.81818181818182	-0.112093271037511	-0.112093271037511\\
0.6	5.90909090909091	-0.11029376995565	-0.11029376995565\\
0.6	6	-0.108530537562824	-0.108530537562824\\
0.6	6.09090909090909	-0.106802946399237	-0.106802946399237\\
0.6	6.18181818181818	-0.105110360688196	-0.105110360688196\\
0.6	6.27272727272727	-0.103452138752677	-0.103452138752677\\
0.6	6.36363636363636	-0.101827635175635	-0.101827635175635\\
0.6	6.45454545454545	-0.100236202727603	-0.100236202727603\\
0.6	6.54545454545455	-0.0986771940830585	-0.0986771940830585\\
0.6	6.63636363636364	-0.0971499633450673	-0.0971499633450673\\
0.6	6.72727272727273	-0.0956538673960319	-0.0956538673960319\\
0.6	6.81818181818182	-0.0941882670907438	-0.0941882670907438\\
0.6	6.90909090909091	-0.0927525283065149	-0.0927525283065149\\
0.6	7	-0.0913460228638384	-0.0913460228638384\\
0.6	7.09090909090909	-0.0899681293298356	-0.0899681293298356\\
0.6	7.18181818181818	-0.0886182337156464	-0.0886182337156464\\
0.6	7.27272727272727	-0.0872957300779301	-0.0872957300779301\\
0.6	7.36363636363636	-0.086000021033732	-0.086000021033732\\
0.6	7.45454545454545	-0.0847305181971436	-0.0847305181971436\\
0.6	7.54545454545455	-0.0834866425454343	-0.0834866425454343\\
0.6	7.63636363636364	-0.0822678247216332	-0.0822678247216332\\
0.6	7.72727272727273	-0.0810735052799284	-0.0810735052799284\\
0.6	7.81818181818182	-0.0799031348796627	-0.0799031348796627\\
0.6	7.90909090909091	-0.0787561744331931	-0.0787561744331931\\
0.6	8	-0.0776320952124043	-0.0776320952124043\\
0.6	8.09090909090909	-0.0765303789182256	-0.0765303789182256\\
0.6	8.18181818181818	-0.0754505177171162	-0.0754505177171162\\
0.6	8.27272727272727	-0.0743920142481088	-0.0743920142481088\\
0.6	8.36363636363636	-0.073354381603687	-0.073354381603687\\
0.6	8.45454545454545	-0.0723371432874573	-0.0723371432874573\\
0.6	8.54545454545455	-0.0713398331513138	-0.0713398331513138\\
0.6	8.63636363636364	-0.0703619953145356	-0.0703619953145356\\
0.6	8.72727272727273	-0.0694031840670357	-0.0694031840670357\\
0.6	8.81818181818182	-0.0684629637587651	-0.0684629637587651\\
0.6	8.90909090909091	-0.067540908677093	-0.067540908677093\\
0.6	9	-0.0666366029138081	-0.0666366029138081\\
0.6	9.09090909090909	-0.0657496402232246	-0.0657496402232246\\
0.6	9.18181818181818	-0.0648796238727428	-0.0648796238727428\\
0.6	9.27272727272727	-0.0640261664870708	-0.0640261664870708\\
0.6	9.36363636363636	-0.0631888898872054	-0.0631888898872054\\
0.6	9.45454545454546	-0.0623674249251543	-0.0623674249251543\\
0.6	9.54545454545454	-0.0615614113152856	-0.0615614113152856\\
0.6	9.63636363636364	-0.0607704974631009	-0.0607704974631009\\
0.6	9.72727272727273	-0.0599943402921436	-0.0599943402921436\\
0.6	9.81818181818182	-0.0592326050696827	-0.0592326050696827\\
0.6	9.90909090909091	-0.0584849652317403	-0.0584849652317403\\
0.6	10	-0.057751102207974	-0.057751102207974\\
0.7	1	-0.193053409928907	-0.193053409928907\\
0.7	1.09090909090909	-0.190937837109689	-0.190937837109689\\
0.7	1.18181818181818	-0.188514581714957	-0.188514581714957\\
0.7	1.27272727272727	-0.185835087297282	-0.185835087297282\\
0.7	1.36363636363636	-0.182944591464377	-0.182944591464377\\
0.7	1.45454545454545	-0.179882823880685	-0.179882823880685\\
0.7	1.54545454545455	-0.176684626630146	-0.176684626630146\\
0.7	1.63636363636364	-0.173380505657244	-0.173380505657244\\
0.7	1.72727272727273	-0.169997121007231	-0.169997121007231\\
0.7	1.81818181818182	-0.166557722706533	-0.166557722706533\\
0.7	1.90909090909091	-0.163082538346846	-0.163082538346846\\
0.7	2	-0.159589117749104	-0.159589117749104\\
0.7	2.09090909090909	-0.156092639475753	-0.156092639475753\\
0.7	2.18181818181818	-0.152606183422051	-0.152606183422051\\
0.7	2.27272727272727	-0.149140973241292	-0.149140973241292\\
0.7	2.36363636363636	-0.14570659193755	-0.14570659193755\\
0.7	2.45454545454545	-0.142311173586476	-0.142311173586476\\
0.7	2.54545454545455	-0.138961573814087	-0.138961573814087\\
0.7	2.63636363636364	-0.135663521370565	-0.135663521370565\\
0.7	2.72727272727273	-0.132421752876301	-0.132421752876301\\
0.7	2.81818181818182	-0.129240132587087	-0.129240132587087\\
0.7	2.90909090909091	-0.126121758820975	-0.126121758820975\\
0.7	3	-0.123069058507921	-0.123069058507921\\
0.7	3.09090909090909	-0.12008387116233	-0.12008387116233\\
0.7	3.18181818181818	-0.117167523435587	-0.117167523435587\\
0.7	3.27272727272727	-0.114320895278622	-0.114320895278622\\
0.7	3.36363636363636	-0.111544478631685	-0.111544478631685\\
0.7	3.45454545454545	-0.108838429458139	-0.108838429458139\\
0.7	3.54545454545455	-0.106202613849855	-0.106202613849855\\
0.7	3.63636363636364	-0.103636648852443	-0.103636648852443\\
0.7	3.72727272727273	-0.10113993858796	-0.10113993858796\\
0.7	3.81818181818182	-0.0987117061898716	-0.0987117061898716\\
0.7	3.90909090909091	-0.0963510220091625	-0.0963510220091625\\
0.7	4	-0.0940568285006637	-0.0940568285006637\\
0.7	4.09090909090909	-0.0918279621543266	-0.0918279621543266\\
0.7	4.18181818181818	-0.0896631727966713	-0.0896631727966713\\
0.7	4.27272727272727	-0.0875611405524294	-0.0875611405524294\\
0.7	4.36363636363636	-0.0855204907250414	-0.0855204907250414\\
0.7	4.45454545454546	-0.0835398068266877	-0.0835398068266877\\
0.7	4.54545454545454	-0.0816176419636177	-0.0816176419636177\\
0.7	4.63636363636364	-0.0797525287602903	-0.0797525287602903\\
0.7	4.72727272727273	-0.0779429879860202	-0.0779429879860202\\
0.7	4.81818181818182	-0.0761875360301225	-0.0761875360301225\\
0.7	4.90909090909091	-0.0744846913557682	-0.0744846913557682\\
0.7	5	-0.0728329800486757	-0.0728329800486757\\
0.7	5.09090909090909	-0.0712309405641888	-0.0712309405641888\\
0.7	5.18181818181818	-0.0696771277650717	-0.0696771277650717\\
0.7	5.27272727272727	-0.0681701163323307	-0.0681701163323307\\
0.7	5.36363636363636	-0.0667085036224296	-0.0667085036224296\\
0.7	5.45454545454545	-0.0652909120362767	-0.0652909120362767\\
0.7	5.54545454545455	-0.0639159909582337	-0.0639159909582337\\
0.7	5.63636363636364	-0.0625824183170202	-0.0625824183170202\\
0.7	5.72727272727273	-0.0612889018147092	-0.0612889018147092\\
0.7	5.81818181818182	-0.0600341798649212	-0.0600341798649212\\
0.7	5.90909090909091	-0.0588170222767936	-0.0588170222767936\\
0.7	6	-0.0576362307172473	-0.0576362307172473\\
0.7	6.09090909090909	-0.0564906389804559	-0.0564906389804559\\
0.7	6.18181818181818	-0.0553791130901913	-0.0553791130901913\\
0.7	6.27272727272727	-0.054300551257836	-0.054300551257836\\
0.7	6.36363636363636	-0.0532538837162721	-0.0532538837162721\\
0.7	6.45454545454545	-0.0522380724475654	-0.0522380724475654\\
0.7	6.54545454545455	-0.0512521108203018	-0.0512521108203018\\
0.7	6.63636363636364	-0.0502950231506073	-0.0502950231506073\\
0.7	6.72727272727273	-0.0493658641992469	-0.0493658641992469\\
0.7	6.81818181818182	-0.0484637186157389	-0.0484637186157389\\
0.7	6.90909090909091	-0.0475877003391235	-0.0475877003391235\\
0.7	7	-0.0467369519638618	-0.0467369519638618\\
0.7	7.09090909090909	-0.0459106440783138	-0.0459106440783138\\
0.7	7.18181818181818	-0.0451079745823183	-0.0451079745823183\\
0.7	7.27272727272727	-0.0443281679895836	-0.0443281679895836\\
0.7	7.36363636363636	-0.0435704747198652	-0.0435704747198652\\
0.7	7.45454545454545	-0.04283417038526	-0.04283417038526\\
0.7	7.54545454545455	-0.0421185550743718	-0.0421185550743718\\
0.7	7.63636363636364	-0.041422952637586	-0.041422952637586\\
0.7	7.72727272727273	-0.0407467099762442	-0.0407467099762442\\
0.7	7.81818181818182	-0.0400891963381002	-0.0400891963381002\\
0.7	7.90909090909091	-0.0394498026210856	-0.0394498026210856\\
0.7	8	-0.0388279406870976	-0.0388279406870976\\
0.7	8.09090909090909	-0.0382230426872386	-0.0382230426872386\\
0.7	8.18181818181818	-0.0376345603996971	-0.0376345603996971\\
0.7	8.27272727272727	-0.0370619645812354	-0.0370619645812354\\
0.7	8.36363636363636	-0.0365047443330645	-0.0365047443330645\\
0.7	8.45454545454545	-0.0359624064817136	-0.0359624064817136\\
0.7	8.54545454545455	-0.0354344749753589	-0.0354344749753589\\
0.7	8.63636363636364	-0.0349204902959437	-0.0349204902959437\\
0.7	8.72727272727273	-0.0344200088873131	-0.0344200088873131\\
0.7	8.81818181818182	-0.0339326025994861	-0.0339326025994861\\
0.7	8.90909090909091	-0.0334578581491054	-0.0334578581491054\\
0.7	9	-0.0329953765960303	-0.0329953765960303\\
0.7	9.09090909090909	-0.0325447728359768	-0.0325447728359768\\
0.7	9.18181818181818	-0.0321056751090549	-0.0321056751090549\\
0.7	9.27272727272727	-0.0316777245240068	-0.0316777245240068\\
0.7	9.36363636363636	-0.0312605745979124	-0.0312605745979124\\
0.7	9.45454545454546	-0.0308538908110946	-0.0308538908110946\\
0.7	9.54545454545454	-0.030457350176933	-0.030457350176933\\
0.7	9.63636363636364	-0.0300706408262703	-0.0300706408262703\\
0.7	9.72727272727273	-0.0296934616060796	-0.0296934616060796\\
0.7	9.81818181818182	-0.0293255216920477	-0.0293255216920477\\
0.7	9.90909090909091	-0.0289665402147181	-0.0289665402147181\\
0.7	10	-0.0286162458988311	-0.0286162458988311\\
0.8	1	-0.287411371399666	-0.287411371399666\\
0.8	1.09090909090909	-0.283140489306766	-0.283140489306766\\
0.8	1.18181818181818	-0.278734657112472	-0.278734657112472\\
0.8	1.27272727272727	-0.27423727950011	-0.27423727950011\\
0.8	1.36363636363636	-0.269685163155424	-0.269685163155424\\
0.8	1.45454545454545	-0.265109393859701	-0.265109393859701\\
0.8	1.54545454545455	-0.26053610121415	-0.26053610121415\\
0.8	1.63636363636364	-0.255987125318054	-0.255987125318054\\
0.8	1.72727272727273	-0.251480597882832	-0.251480597882832\\
0.8	1.81818181818182	-0.247031448663673	-0.247031448663673\\
0.8	1.90909090909091	-0.242651846697898	-0.242651846697898\\
0.8	2	-0.238351584627372	-0.238351584627372\\
0.8	2.09090909090909	-0.234138413327078	-0.234138413327078\\
0.8	2.18181818181818	-0.230018333142999	-0.230018333142999\\
0.8	2.27272727272727	-0.225995847241701	-0.225995847241701\\
0.8	2.36363636363636	-0.222074181876139	-0.222074181876139\\
0.8	2.45454545454545	-0.218255477763743	-0.218255477763743\\
0.8	2.54545454545455	-0.214540956242128	-0.214540956242128\\
0.8	2.63636363636364	-0.21093106340481	-0.21093106340481\\
0.8	2.72727272727273	-0.207425595015271	-0.207425595015271\\
0.8	2.81818181818182	-0.204023804644981	-0.204023804644981\\
0.8	2.90909090909091	-0.200724497173018	-0.200724497173018\\
0.8	3	-0.19752610951592	-0.19752610951592\\
0.8	3.09090909090909	-0.19442678022137	-0.19442678022137\\
0.8	3.18181818181818	-0.191424409353964	-0.191424409353964\\
0.8	3.27272727272727	-0.188516709921772	-0.188516709921772\\
0.8	3.36363636363636	-0.185701251935482	-0.185701251935482\\
0.8	3.45454545454545	-0.182975500054664	-0.182975500054664\\
0.8	3.54545454545455	-0.180336845655677	-0.180336845655677\\
0.8	3.63636363636364	-0.177782634050733	-0.177782634050733\\
0.8	3.72727272727273	-0.175310187495792	-0.175310187495792\\
0.8	3.81818181818182	-0.172916824544551	-0.172916824544551\\
0.8	3.90909090909091	-0.170599876235497	-0.170599876235497\\
0.8	4	-0.168356699537384	-0.168356699537384\\
0.8	4.09090909090909	-0.166184688424642	-0.166184688424642\\
0.8	4.18181818181818	-0.164081282907052	-0.164081282907052\\
0.8	4.27272727272727	-0.162043976296723	-0.162043976296723\\
0.8	4.36363636363636	-0.160070320959288	-0.160070320959288\\
0.8	4.45454545454546	-0.158157932764574	-0.158157932764574\\
0.8	4.54545454545454	-0.15630449442433	-0.15630449442433\\
0.8	4.63636363636364	-0.154507757880357	-0.154507757880357\\
0.8	4.72727272727273	-0.152765545885154	-0.152765545885154\\
0.8	4.81818181818182	-0.151075752898654	-0.151075752898654\\
0.8	4.90909090909091	-0.149436345408389	-0.149436345408389\\
0.8	5	-0.147845361766183	-0.147845361766183\\
0.8	5.09090909090909	-0.146300911622101	-0.146300911622101\\
0.8	5.18181818181818	-0.144801175025479	-0.144801175025479\\
0.8	5.27272727272727	-0.143344401253401	-0.143344401253401\\
0.8	5.36363636363636	-0.141928907418672	-0.141928907418672\\
0.8	5.45454545454545	-0.14055307690213	-0.14055307690213\\
0.8	5.54545454545455	-0.139215357647784	-0.139215357647784\\
0.8	5.63636363636364	-0.137914260353787	-0.137914260353787\\
0.8	5.72727272727273	-0.136648356587443	-0.136648356587443\\
0.8	5.81818181818182	-0.135416276848237	-0.135416276848237\\
0.8	5.90909090909091	-0.134216708599283	-0.134216708599283\\
0.8	6	-0.133048394284388	-0.133048394284388\\
0.8	6.09090909090909	-0.131910129345178	-0.131910129345178\\
0.8	6.18181818181818	-0.130800760250375	-0.130800760250375\\
0.8	6.27272727272727	-0.129719182547228	-0.129719182547228\\
0.8	6.36363636363636	-0.128664338943311	-0.128664338943311\\
0.8	6.45454545454545	-0.127635217425379	-0.127635217425379\\
0.8	6.54545454545455	-0.126630849420619	-0.126630849420619\\
0.8	6.63636363636364	-0.125650308004505	-0.125650308004505\\
0.8	6.72727272727273	-0.12469270615849	-0.12469270615849\\
0.8	6.81818181818182	-0.123757195079899	-0.123757195079899\\
0.8	6.90909090909091	-0.122842962545714	-0.122842962545714\\
0.8	7	-0.121949231331293	-0.121949231331293\\
0.8	7.09090909090909	-0.121075257684587	-0.121075257684587\\
0.8	7.18181818181818	-0.120220329855952	-0.120220329855952\\
0.8	7.27272727272727	-0.119383766683314	-0.119383766683314\\
0.8	7.36363636363636	-0.11856491623214	-0.11856491623214\\
0.8	7.45454545454545	-0.117763154489414	-0.117763154489414\\
0.8	7.54545454545455	-0.11697788411061	-0.11697788411061\\
0.8	7.63636363636364	-0.116208533218513	-0.116208533218513\\
0.8	7.72727272727273	-0.115454554252589	-0.115454554252589\\
0.8	7.81818181818182	-0.114715422867507	-0.114715422867507\\
0.8	7.90909090909091	-0.113990636879362	-0.113990636879362\\
0.8	8	-0.113279715258074	-0.113279715258074\\
0.8	8.09090909090909	-0.112582197164402	-0.112582197164402\\
0.8	8.18181818181818	-0.111897641030017	-0.111897641030017\\
0.8	8.27272727272727	-0.111225623679049	-0.111225623679049\\
0.8	8.36363636363636	-0.110565739489531	-0.110565739489531\\
0.8	8.45454545454545	-0.109917599593182	-0.109917599593182\\
0.8	8.54545454545455	-0.109280831111998	-0.109280831111998\\
0.8	8.63636363636364	-0.10865507643013	-0.10865507643013\\
0.8	8.72727272727273	-0.108039992499575	-0.108039992499575\\
0.8	8.81818181818182	-0.107435250178241	-0.107435250178241\\
0.8	8.90909090909091	-0.106840533598967	-0.106840533598967\\
0.8	9	-0.106255539568165	-0.106255539568165\\
0.8	9.09090909090909	-0.105679976992729	-0.105679976992729\\
0.8	9.18181818181818	-0.105113566333972	-0.105113566333972\\
0.8	9.27272727272727	-0.104556039087331	-0.104556039087331\\
0.8	9.36363636363636	-0.104007137286684	-0.104007137286684\\
0.8	9.45454545454546	-0.103466613032109	-0.103466613032109\\
0.8	9.54545454545454	-0.102934228040027	-0.102934228040027\\
0.8	9.63636363636364	-0.102409753214642	-0.102409753214642\\
0.8	9.72727272727273	-0.101892968239697	-0.101892968239697\\
0.8	9.81818181818182	-0.101383661189579	-0.101383661189579\\
0.8	9.90909090909091	-0.100881628158834	-0.100881628158834\\
0.8	10	-0.100386672909231	-0.100386672909231\\
0.9	1	-0.467464316815947	-0.467464316815947\\
0.9	1.09090909090909	-0.460142350881066	-0.460142350881066\\
0.9	1.18181818181818	-0.452875086457464	-0.452875086457464\\
0.9	1.27272727272727	-0.445692009181992	-0.445692009181992\\
0.9	1.36363636363636	-0.438616591688723	-0.438616591688723\\
0.9	1.45454545454545	-0.431667239332219	-0.431667239332219\\
0.9	1.54545454545455	-0.424858097418457	-0.424858097418457\\
0.9	1.63636363636364	-0.418199739795307	-0.418199739795307\\
0.9	1.72727272727273	-0.411699755813925	-0.411699755813925\\
0.9	1.81818181818182	-0.405363250241397	-0.405363250241397\\
0.9	1.90909090909091	-0.399193268623484	-0.399193268623484\\
0.9	2	-0.393191158813813	-0.393191158813813\\
0.9	2.09090909090909	-0.387356877858645	-0.387356877858645\\
0.9	2.18181818181818	-0.381689252117718	-0.381689252117718\\
0.9	2.27272727272727	-0.376186197379796	-0.376186197379796\\
0.9	2.36363636363636	-0.370844904769757	-0.370844904769757\\
0.9	2.45454545454545	-0.365661997419116	-0.365661997419116\\
0.9	2.54545454545455	-0.360633662164247	-0.360633662164247\\
0.9	2.63636363636364	-0.355755759929454	-0.355755759929454\\
0.9	2.72727272727273	-0.351023917931024	-0.351023917931024\\
0.9	2.81818181818182	-0.346433606391186	-0.346433606391186\\
0.9	2.90909090909091	-0.341980202067087	-0.341980202067087\\
0.9	3	-0.337659040570281	-0.337659040570281\\
0.9	3.09090909090909	-0.333465459169348	-0.333465459169348\\
0.9	3.18181818181818	-0.329394831525254	-0.329394831525254\\
0.9	3.27272727272727	-0.325442595600513	-0.325442595600513\\
0.9	3.36363636363636	-0.321604275804022	-0.321604275804022\\
0.9	3.45454545454545	-0.317875500279718	-0.317875500279718\\
0.9	3.54545454545455	-0.314252014115091	-0.314252014115091\\
0.9	3.63636363636364	-0.310729689132264	-0.310729689132264\\
0.9	3.72727272727273	-0.307304530827058	-0.307304530827058\\
0.9	3.81818181818182	-0.303972682937936	-0.303972682937936\\
0.9	3.90909090909091	-0.300730430055096	-0.300730430055096\\
0.9	4	-0.297574198618548	-0.297574198618548\\
0.9	4.09090909090909	-0.29450055660131	-0.29450055660131\\
0.9	4.18181818181818	-0.291506212128724	-0.291506212128724\\
0.9	4.27272727272727	-0.288588011246208	-0.288588011246208\\
0.9	4.36363636363636	-0.28574293501467	-0.28574293501467\\
0.9	4.45454545454546	-0.282968096084455	-0.282968096084455\\
0.9	4.54545454545454	-0.280260734874497	-0.280260734874497\\
0.9	4.63636363636364	-0.277618215462674	-0.277618215462674\\
0.9	4.72727272727273	-0.275038021275672	-0.275038021275672\\
0.9	4.81818181818182	-0.272517750651667	-0.272517750651667\\
0.9	4.90909090909091	-0.270055112336281	-0.270055112336281\\
0.9	5	-0.267647920961406	-0.267647920961406\\
0.9	5.09090909090909	-0.265294092547233	-0.265294092547233\\
0.9	5.18181818181818	-0.262991640059988	-0.262991640059988\\
0.9	5.27272727272727	-0.260738669051275	-0.260738669051275\\
0.9	5.36363636363636	-0.258533373399313	-0.258533373399313\\
0.9	5.45454545454545	-0.256374031167672	-0.256374031167672\\
0.9	5.54545454545455	-0.25425900059319	-0.25425900059319\\
0.9	5.63636363636364	-0.252186716211407	-0.252186716211407\\
0.9	5.72727272727273	-0.250155685125191	-0.250155685125191\\
0.9	5.81818181818182	-0.248164483419882	-0.248164483419882\\
0.9	5.90909090909091	-0.246211752726486	-0.246211752726486\\
0.9	6	-0.244296196932868	-0.244296196932868\\
0.9	6.09090909090909	-0.242416579041701	-0.242416579041701\\
0.9	6.18181818181818	-0.240571718172904	-0.240571718172904\\
0.9	6.27272727272727	-0.238760486707544	-0.238760486707544\\
0.9	6.36363636363636	-0.236981807569551	-0.236981807569551\\
0.9	6.45454545454545	-0.235234651641133	-0.235234651641133\\
0.9	6.54545454545455	-0.23351803530745	-0.23351803530745\\
0.9	6.63636363636364	-0.231831018125857	-0.231831018125857\\
0.9	6.72727272727273	-0.230172700614875	-0.230172700614875\\
0.9	6.81818181818182	-0.228542222157967	-0.228542222157967\\
0.9	6.90909090909091	-0.226938759017179	-0.226938759017179\\
0.9	7	-0.225361522451704	-0.225361522451704\\
0.9	7.09090909090909	-0.223809756936528	-0.223809756936528\\
0.9	7.18181818181818	-0.222282738476353	-0.222282738476353\\
0.9	7.27272727272727	-0.220779773010157	-0.220779773010157\\
0.9	7.36363636363636	-0.219300194901847	-0.219300194901847\\
0.9	7.45454545454545	-0.217843365512627	-0.217843365512627\\
0.9	7.54545454545455	-0.21640867185083	-0.21640867185083\\
0.9	7.63636363636364	-0.214995525295178	-0.214995525295178\\
0.9	7.72727272727273	-0.213603360387528	-0.213603360387528\\
0.9	7.81818181818182	-0.212231633691393	-0.212231633691393\\
0.9	7.90909090909091	-0.210879822712649	-0.210879822712649\\
0.9	8	-0.209547424879042	-0.209547424879042\\
0.9	8.09090909090909	-0.208233956575233	-0.208233956575233\\
0.9	8.18181818181818	-0.206938952230314	-0.206938952230314\\
0.9	8.27272727272727	-0.205661963454858	-0.205661963454858\\
0.9	8.36363636363636	-0.204402558224731	-0.204402558224731\\
0.9	8.45454545454545	-0.203160320109045	-0.203160320109045\\
0.9	8.54545454545455	-0.201934847539734	-0.201934847539734\\
0.9	8.63636363636364	-0.200725753120427	-0.200725753120427\\
0.9	8.72727272727273	-0.199532662972376	-0.199532662972376\\
0.9	8.81818181818182	-0.19835521611533	-0.19835521611533\\
0.9	8.90909090909091	-0.197193063881379	-0.197193063881379\\
0.9	9	-0.196045869359886	-0.196045869359886\\
0.9	9.09090909090909	-0.194913306871739	-0.194913306871739\\
0.9	9.18181818181818	-0.193795061471257	-0.193795061471257\\
0.9	9.27272727272727	-0.192690828474172	-0.192690828474172\\
0.9	9.36363636363636	-0.191600313010215	-0.191600313010215\\
0.9	9.45454545454546	-0.190523229598894	-0.190523229598894\\
0.9	9.54545454545454	-0.189459301747171	-0.189459301747171\\
0.9	9.63636363636364	-0.188408261567775	-0.188408261567775\\
0.9	9.72727272727273	-0.187369849417005	-0.187369849417005\\
0.9	9.81818181818182	-0.186343813550914	-0.186343813550914\\
0.9	9.90909090909091	-0.185329909798842	-0.185329909798842\\
0.9	10	-0.184327901253328	-0.184327901253328\\
1	1	-0.540951786740194	-0.540951786740194\\
1	1.09090909090909	-0.529888578390242	-0.529888578390242\\
1	1.18181818181818	-0.519098518868736	-0.519098518868736\\
1	1.27272727272727	-0.508594515713852	-0.508594515713852\\
1	1.36363636363636	-0.498384527292668	-0.498384527292668\\
1	1.45454545454545	-0.488472512317303	-0.488472512317303\\
1	1.54545454545455	-0.478859220136327	-0.478859220136327\\
1	1.63636363636364	-0.469542847359646	-0.469542847359646\\
1	1.72727272727273	-0.460519582326732	-0.460519582326732\\
1	1.81818181818182	-0.451784055521039	-0.451784055521039\\
1	1.90909090909091	-0.443329711165304	-0.443329711165304\\
1	2	-0.43514911281762	-0.43514911281762\\
1	2.09090909090909	-0.427234193754409	-0.427234193754409\\
1	2.18181818181818	-0.419576461213626	-0.419576461213626\\
1	2.27272727272727	-0.412167162128551	-0.412167162128551\\
1	2.36363636363636	-0.404997416767016	-0.404997416767016\\
1	2.45454545454545	-0.398058325666796	-0.398058325666796\\
1	2.54545454545455	-0.391341054395019	-0.391341054395019\\
1	2.63636363636364	-0.384836899932612	-0.384836899932612\\
1	2.72727272727273	-0.378537341872319	-0.378537341872319\\
1	2.81818181818182	-0.372434081103048	-0.372434081103048\\
1	2.90909090909091	-0.366519068218809	-0.366519068218809\\
1	3	-0.360784523524726	-0.360784523524726\\
1	3.09090909090909	-0.355222950204624	-0.355222950204624\\
1	3.18181818181818	-0.349827141955595	-0.349827141955595\\
1	3.27272727272727	-0.344590186176966	-0.344590186176966\\
1	3.36363636363636	-0.339505463617805	-0.339505463617805\\
1	3.45454545454545	-0.3345666452332	-0.3345666452332\\
1	3.54545454545455	-0.329767686870161	-0.329767686870161\\
1	3.63636363636364	-0.325102822295594	-0.325102822295594\\
1	3.72727272727273	-0.320566554987837	-0.320566554987837\\
1	3.81818181818182	-0.316153649037107	-0.316153649037107\\
1	3.90909090909091	-0.311859119436536	-0.311859119436536\\
1	4	-0.307678221992287	-0.307678221992287\\
1	4.09090909090909	-0.303606443036891	-0.303606443036891\\
1	4.18181818181818	-0.299639489093028	-0.299639489093028\\
1	4.27272727272727	-0.295773276604311	-0.295773276604311\\
1	4.36363636363636	-0.292003921824234	-0.292003921824234\\
1	4.45454545454546	-0.288327730933433	-0.288327730933433\\
1	4.54545454545454	-0.284741190438123	-0.284741190438123\\
1	4.63636363636364	-0.281240957888367	-0.281240957888367\\
1	4.72727272727273	-0.277823852943268	-0.277823852943268\\
1	4.81818181818182	-0.2744868488007	-0.2744868488007\\
1	4.90909090909091	-0.271227064001628	-0.271227064001628\\
1	5	-0.268041754612932	-0.268041754612932\\
1	5.09090909090909	-0.264928306787809	-0.264928306787809\\
1	5.18181818181818	-0.261884229699017	-0.261884229699017\\
1	5.27272727272727	-0.258907148837279	-0.258907148837279\\
1	5.36363636363636	-0.255994799664928	-0.255994799664928\\
1	5.45454545454545	-0.253145021613224	-0.253145021613224\\
1	5.54545454545455	-0.250355752410578	-0.250355752410578\\
1	5.63636363636364	-0.24762502272816	-0.24762502272816\\
1	5.72727272727273	-0.244950951128878	-0.244950951128878\\
1	5.81818181818182	-0.242331739305492	-0.242331739305492\\
1	5.90909090909091	-0.239765667593622	-0.239765667593622\\
1	6	-0.237251090745541	-0.237251090745541\\
1	6.09090909090909	-0.234786433950898	-0.234786433950898\\
1	6.18181818181818	-0.232370189090905	-0.232370189090905\\
1	6.27272727272727	-0.230000911212911	-0.230000911212911\\
1	6.36363636363636	-0.227677215212791	-0.227677215212791\\
1	6.45454545454545	-0.225397772713081	-0.225397772713081\\
1	6.54545454545455	-0.22316130912533	-0.22316130912533\\
1	6.63636363636364	-0.22096660088567	-0.22096660088567\\
1	6.72727272727273	-0.218812472853177	-0.218812472853177\\
1	6.81818181818182	-0.216697795861116	-0.216697795861116\\
1	6.90909090909091	-0.214621484411714	-0.214621484411714\\
1	7	-0.212582494505615	-0.212582494505615\\
1	7.09090909090909	-0.210579821597685	-0.210579821597685\\
1	7.18181818181818	-0.208612498671313	-0.208612498671313\\
1	7.27272727272727	-0.20667959442384	-0.20667959442384\\
1	7.36363636363636	-0.204780211556159	-0.204780211556159\\
1	7.45454545454545	-0.20291348516	-0.20291348516\\
1	7.54545454545455	-0.201078581196774	-0.201078581196774\\
1	7.63636363636364	-0.199274695062273	-0.199274695062273\\
1	7.72727272727273	-0.197501050231849	-0.197501050231849\\
1	7.81818181818182	-0.195756896981064	-0.195756896981064\\
1	7.90909090909091	-0.194041511177111	-0.194041511177111\\
1	8	-0.192354193136606	-0.192354193136606\\
1	8.09090909090909	-0.190694266545652	-0.190694266545652\\
1	8.18181818181818	-0.189061077438323	-0.189061077438323\\
1	8.27272727272727	-0.187453993229976	-0.187453993229976\\
1	8.36363636363636	-0.185872401802038	-0.185872401802038\\
1	8.45454545454545	-0.184315710635117	-0.184315710635117\\
1	8.54545454545455	-0.182783345987516	-0.182783345987516\\
1	8.63636363636364	-0.1812747521164	-0.1812747521164\\
1	8.72727272727273	-0.179789390539041	-0.179789390539041\\
1	8.81818181818182	-0.178326739331771	-0.178326739331771\\
1	8.90909090909091	-0.176886292464379	-0.176886292464379\\
1	9	-0.175467559167857	-0.175467559167857\\
1	9.09090909090909	-0.17407006333356	-0.17407006333356\\
1	9.18181818181818	-0.172693342941912	-0.172693342941912\\
1	9.27272727272727	-0.171336949518979	-0.171336949518979\\
1	9.36363636363636	-0.170000447619274	-0.170000447619274\\
1	9.45454545454546	-0.168683414333319	-0.168683414333319\\
1	9.54545454545454	-0.167385438818535	-0.167385438818535\\
1	9.63636363636364	-0.166106121852167	-0.166106121852167\\
1	9.72727272727273	-0.164845075404993	-0.164845075404993\\
1	9.81818181818182	-0.163601922234669	-0.163601922234669\\
1	9.90909090909091	-0.16237629549763	-0.16237629549763\\
1	10	-0.16116783837853	-0.16116783837853\\
1.1	1	-0.310698684118639	-0.310698684118639\\
1.1	1.09090909090909	-0.293288591046349	-0.293288591046349\\
1.1	1.18181818181818	-0.276519556758315	-0.276519556758315\\
1.1	1.27272727272727	-0.260381277907387	-0.260381277907387\\
1.1	1.36363636363636	-0.244859876894959	-0.244859876894959\\
1.1	1.45454545454545	-0.229938856326286	-0.229938856326286\\
1.1	1.54545454545455	-0.215599866126842	-0.215599866126842\\
1.1	1.63636363636364	-0.201823317110957	-0.201823317110957\\
1.1	1.72727272727273	-0.188588868877645	-0.188588868877645\\
1.1	1.81818181818182	-0.175875815018788	-0.175875815018788\\
1.1	1.90909090909091	-0.163663384583446	-0.163663384583446\\
1.1	2	-0.151930975401991	-0.151930975401991\\
1.1	2.09090909090909	-0.140658332113238	-0.140658332113238\\
1.1	2.18181818181818	-0.129825679456809	-0.129825679456809\\
1.1	2.27272727272727	-0.119413819508258	-0.119413819508258\\
1.1	2.36363636363636	-0.109404199977968	-0.109404199977968\\
1.1	2.45454545454545	-0.0997789594093872	-0.0997789594093872\\
1.1	2.54545454545455	-0.0905209540513277	-0.0905209540513277\\
1.1	2.63636363636364	-0.0816137703038074	-0.0816137703038074\\
1.1	2.72727272727273	-0.0730417259153121	-0.0730417259153121\\
1.1	2.81818181818182	-0.0647898625148205	-0.0647898625148205\\
1.1	2.90909090909091	-0.05684393157252	-0.05684393157252\\
1.1	3	-0.0491903754806091	-0.0491903754806091\\
1.1	3.09090909090909	-0.0418163051149564	-0.0418163051149564\\
1.1	3.18181818181818	-0.0347094749670939	-0.0347094749670939\\
1.1	3.27272727272727	-0.0278582567138445	-0.0278582567138445\\
1.1	3.36363636363636	-0.0212516119101619	-0.0212516119101619\\
1.1	3.45454545454545	-0.0148790643425348	-0.0148790643425348\\
1.1	3.54545454545455	-0.00873067245957036	-0.00873067245957036\\
1.1	3.63636363636364	-0.00279700219842706	-0.00279700219842706\\
1.1	3.72727272727273	0.00293089955353571	0.00293089955353571\\
1.1	3.81818181818182	0.00846153068642643	0.00846153068642643\\
1.1	3.90909090909091	0.0138029586606269	0.0138029586606269\\
1.1	4	0.0189628442814846	0.0189628442814846\\
1.1	4.09090909090909	0.0239484644051017	0.0239484644051017\\
1.1	4.18181818181818	0.0287667335499603	0.0287667335499603\\
1.1	4.27272727272727	0.0334242244090327	0.0334242244090327\\
1.1	4.36363636363636	0.0379271872723071	0.0379271872723071\\
1.1	4.45454545454546	0.0422815683812825	0.0422815683812825\\
1.1	4.54545454545454	0.0464930272455506	0.0464930272455506\\
1.1	4.63636363636364	0.0505669529577871	0.0505669529577871\\
1.1	4.72727272727273	0.0545084795476974	0.0545084795476974\\
1.1	4.81818181818182	0.0583225004182121	0.0583225004182121\\
1.1	4.90909090909091	0.0620136819087046	0.0620136819087046\\
1.1	5	0.0655864760305853	0.0655864760305853\\
1.1	5.09090909090909	0.0690451324204446	0.0690451324204446\\
1.1	5.18181818181818	0.0723937095552011	0.0723937095552011\\
1.1	5.27272727272727	0.0756360852725545	0.0756360852725545\\
1.1	5.36363636363636	0.0787759666386094	0.0787759666386094\\
1.1	5.45454545454545	0.0818168992028695	0.0818168992028695\\
1.1	5.54545454545455	0.0847622756790097	0.0847622756790097\\
1.1	5.63636363636364	0.0876153440879514	0.0876153440879514\\
1.1	5.72727272727273	0.0903792153978454	0.0903792153978454\\
1.1	5.81818181818182	0.0930568706936579	0.0930568706936579\\
1.1	5.90909090909091	0.095651167907142	0.095651167907142\\
1.1	6	0.0981648481361455	0.0981648481361455\\
1.1	6.09090909090909	0.100600541580392	0.100600541580392\\
1.1	6.18181818181818	0.102960773119167	0.102960773119167\\
1.1	6.27272727272727	0.105247967554678	0.105247967554678\\
1.1	6.36363636363636	0.107464454543299	0.107464454543299\\
1.1	6.45454545454545	0.109612473235422	0.109612473235422\\
1.1	6.54545454545455	0.111694176643237	0.111694176643237\\
1.1	6.63636363636364	0.113711635754441	0.113711635754441\\
1.1	6.72727272727273	0.11566684340864	0.11566684340864\\
1.1	6.81818181818182	0.117561717952045	0.117561717952045\\
1.1	6.90909090909091	0.119398106684987	0.119398106684987\\
1.1	7	0.12117778911574	0.12117778911574\\
1.1	7.09090909090909	0.12290248003323	0.12290248003323\\
1.1	7.18181818181818	0.124573832410298	0.124573832410298\\
1.1	7.27272727272727	0.126193440148378	0.126193440148378\\
1.1	7.36363636363636	0.127762840673706	0.127762840673706\\
1.1	7.45454545454545	0.12928351739443	0.12928351739443\\
1.1	7.54545454545455	0.130756902027384	0.130756902027384\\
1.1	7.63636363636364	0.132184376802639	0.132184376802639\\
1.1	7.72727272727273	0.133567276553399	0.133567276553399\\
1.1	7.81818181818182	0.13490689069829	0.13490689069829\\
1.1	7.90909090909091	0.136204465122592	0.136204465122592\\
1.1	8	0.137461203964513	0.137461203964513\\
1.1	8.09090909090909	0.13867827131221	0.13867827131221\\
1.1	8.18181818181818	0.139856792816848	0.139856792816848\\
1.1	8.27272727272727	0.140997857226635	0.140997857226635\\
1.1	8.36363636363636	0.142102517846459	0.142102517846459\\
1.1	8.45454545454545	0.143171793927419	0.143171793927419\\
1.1	8.54545454545455	0.144206671990273	0.144206671990273\\
1.1	8.63636363636364	0.145208107086556	0.145208107086556\\
1.1	8.72727272727273	0.146177024000866	0.146177024000866\\
1.1	8.81818181818182	0.147114318397616	0.147114318397616\\
1.1	8.90909090909091	0.148020857915297	0.148020857915297\\
1.1	9	0.148897483211148	0.148897483211148\\
1.1	9.09090909090909	0.149745008958892	0.149745008958892\\
1.1	9.18181818181818	0.150564224802091	0.150564224802091\\
1.1	9.27272727272727	0.151355896265451	0.151355896265451\\
1.1	9.36363636363636	0.152120765626314	0.152120765626314\\
1.1	9.45454545454546	0.152859552748401	0.152859552748401\\
1.1	9.54545454545454	0.15357295587977	0.15357295587977\\
1.1	9.63636363636364	0.154261652416811	0.154261652416811\\
1.1	9.72727272727273	0.154926299636013	0.154926299636013\\
1.1	9.81818181818182	0.15556753539512	0.15556753539512\\
1.1	9.90909090909091	0.156185978805191	0.156185978805191\\
1.1	10	0.156782230875022	0.156782230875022\\
1.2	1	0.237693508899783	0.237693508899783\\
1.2	1.09090909090909	0.259383167097855	0.259383167097855\\
1.2	1.18181818181818	0.279760483317245	0.279760483317245\\
1.2	1.27272727272727	0.298884119069894	0.298884119069894\\
1.2	1.36363636363636	0.316813344747536	0.316813344747536\\
1.2	1.45454545454545	0.333607138163635	0.333607138163635\\
1.2	1.54545454545455	0.349323510094537	0.349323510094537\\
1.2	1.63636363636364	0.364019009852816	0.364019009852816\\
1.2	1.72727272727273	0.377748373058735	0.377748373058735\\
1.2	1.81818181818182	0.390564281172593	0.390564281172593\\
1.2	1.90909090909091	0.402517208339421	0.402517208339421\\
1.2	2	0.413655335943611	0.413655335943611\\
1.2	2.09090909090909	0.424024519190563	0.424024519190563\\
1.2	2.18181818181818	0.433668293200029	0.433668293200029\\
1.2	2.27272727272727	0.442627908653724	0.442627908653724\\
1.2	2.36363636363636	0.450942389103118	0.450942389103118\\
1.2	2.45454545454545	0.458648603705844	0.458648603705844\\
1.2	2.54545454545455	0.465781350496676	0.465781350496676\\
1.2	2.63636363636364	0.472373446373412	0.472373446373412\\
1.2	2.72727272727273	0.478455820839272	0.478455820839272\\
1.2	2.81818181818182	0.484057611232248	0.484057611232248\\
1.2	2.90909090909091	0.489206257721298	0.489206257721298\\
1.2	3	0.493927596786164	0.493927596786164\\
1.2	3.09090909090909	0.498245952243599	0.498245952243599\\
1.2	3.18181818181818	0.502184223155677	0.502184223155677\\
1.2	3.27272727272727	0.505763968169834	0.505763968169834\\
1.2	3.36363636363636	0.50900548600699	0.50900548600699\\
1.2	3.45454545454545	0.511927891942943	0.511927891942943\\
1.2	3.54545454545455	0.514549190226781	0.514549190226781\\
1.2	3.63636363636364	0.516886342454439	0.516886342454439\\
1.2	3.72727272727273	0.51895533197084	0.51895533197084\\
1.2	3.81818181818182	0.520771224414074	0.520771224414074\\
1.2	3.90909090909091	0.522348224543285	0.522348224543285\\
1.2	4	0.523699729510691	0.523699729510691\\
1.2	4.09090909090909	0.524838378749749	0.524838378749749\\
1.2	4.18181818181818	0.525776100657421	0.525776100657421\\
1.2	4.27272727272727	0.526524156250205	0.526524156250205\\
1.2	4.36363636363636	0.527093179972068	0.527093179972068\\
1.2	4.45454545454546	0.527493217828611	0.527493217828611\\
1.2	4.54545454545454	0.527733763016198	0.527733763016198\\
1.2	4.63636363636364	0.52782378920806	0.52782378920806\\
1.2	4.72727272727273	0.527771781651932	0.527771781651932\\
1.2	4.81818181818182	0.527585766225785	0.527585766225785\\
1.2	4.90909090909091	0.527273336590107	0.527273336590107\\
1.2	5	0.526841679566978	0.526841679566978\\
1.2	5.09090909090909	0.52629759886815	0.52629759886815\\
1.2	5.18181818181818	0.525647537286456	0.525647537286456\\
1.2	5.27272727272727	0.524897597457312	0.524897597457312\\
1.2	5.36363636363636	0.52405356128984	0.52405356128984\\
1.2	5.45454545454545	0.523120908160236	0.523120908160236\\
1.2	5.54545454545455	0.522104831953508	0.522104831953508\\
1.2	5.63636363636364	0.521010257033583	0.521010257033583\\
1.2	5.72727272727273	0.519841853216026	0.519841853216026\\
1.2	5.81818181818182	0.518604049812251	0.518604049812251\\
1.2	5.90909090909091	0.517301048809078	0.517301048809078\\
1.2	6	0.515936837242856	0.515936837242856\\
1.2	6.09090909090909	0.514515198822981	0.514515198822981\\
1.2	6.18181818181818	0.513039724855674	0.513039724855674\\
1.2	6.27272727272727	0.511513824515144	0.511513824515144\\
1.2	6.36363636363636	0.509940734505759	0.509940734505759\\
1.2	6.45454545454545	0.508323528155752	0.508323528155752\\
1.2	6.54545454545455	0.506665123979935	0.506665123979935\\
1.2	6.63636363636364	0.504968293746266	0.504968293746266\\
1.2	6.72727272727273	0.503235670078502	0.503235670078502\\
1.2	6.81818181818182	0.501469753624938	0.501469753624938\\
1.2	6.90909090909091	0.499672919820997	0.499672919820997\\
1.2	7	0.497847425271532	0.497847425271532\\
1.2	7.09090909090909	0.495995413776806	0.495995413776806\\
1.2	7.18181818181818	0.494118922024483	0.494118922024483\\
1.2	7.27272727272727	0.492219884968347	0.492219884968347\\
1.2	7.36363636363636	0.49030014091307	0.49030014091307\\
1.2	7.45454545454545	0.48836143632299	0.48836143632299\\
1.2	7.54545454545455	0.486405430371645	0.486405430371645\\
1.2	7.63636363636364	0.484433699247652	0.484433699247652\\
1.2	7.72727272727273	0.482447740231484	0.482447740231484\\
1.2	7.81818181818182	0.480448975556723	0.480448975556723\\
1.2	7.90909090909091	0.478438756068443	0.478438756068443\\
1.2	8	0.476418364690567	0.476418364690567\\
1.2	8.09090909090909	0.474389019713264	0.474389019713264\\
1.2	8.18181818181818	0.472351877910698	0.472351877910698\\
1.2	8.27272727272727	0.470308037498852	0.470308037498852\\
1.2	8.36363636363636	0.468258540942424	0.468258540942424\\
1.2	8.45454545454545	0.466204377619335	0.466204377619335\\
1.2	8.54545454545455	0.464146486350755	0.464146486350755\\
1.2	8.63636363636364	0.462085757804117	0.462085757804117\\
1.2	8.72727272727273	0.460023036776116	0.460023036776116\\
1.2	8.81818181818182	0.457959124362245	0.457959124362245\\
1.2	8.90909090909091	0.455894780019022	0.455894780019022\\
1.2	9	0.453830723524724	0.453830723524724\\
1.2	9.09090909090909	0.45176763684404	0.45176763684404\\
1.2	9.18181818181818	0.449706165901779	0.449706165901779\\
1.2	9.27272727272727	0.447646922270445	0.447646922270445\\
1.2	9.36363636363636	0.445590484776199	0.445590484776199\\
1.2	9.45454545454546	0.443537401027503	0.443537401027503\\
1.2	9.54545454545454	0.441488188870431	0.441488188870431\\
1.2	9.63636363636364	0.439443337774477	0.439443337774477\\
1.2	9.72727272727273	0.437403310152399	0.437403310152399\\
1.2	9.81818181818182	0.435368542617501	0.435368542617501\\
1.2	9.90909090909091	0.433339447181511	0.433339447181511\\
1.2	10	0.431316412396077	0.431316412396077\\
1.3	1	0.857909517736394	0.857909517736394\\
1.3	1.09090909090909	0.873586382771257	0.873586382771257\\
1.3	1.18181818181818	0.887267033629612	0.887267033629612\\
1.3	1.27272727272727	0.899093246333942	0.899093246333942\\
1.3	1.36363636363636	0.909200386011387	0.909200386011387\\
1.3	1.45454545454545	0.917716917065948	0.917716917065948\\
1.3	1.54545454545455	0.924764160405932	0.924764160405932\\
1.3	1.63636363636364	0.930456235069403	0.930456235069403\\
1.3	1.72727272727273	0.934900135363221	0.934900135363221\\
1.3	1.81818181818182	0.938195905524073	0.938195905524073\\
1.3	1.90909090909091	0.940436882513472	0.940436882513472\\
1.3	2	0.941709984343773	0.941709984343773\\
1.3	2.09090909090909	0.942096026672762	0.942096026672762\\
1.3	2.18181818181818	0.941670054598858	0.941670054598858\\
1.3	2.27272727272727	0.940501679874285	0.940501679874285\\
1.3	2.36363636363636	0.938655416318785	0.938655416318785\\
1.3	2.45454545454545	0.936191008211698	0.936191008211698\\
1.3	2.54545454545455	0.933163747984977	0.933163747984977\\
1.3	2.63636363636364	0.929624780729118	0.929624780729118\\
1.3	2.72727272727273	0.925621393933363	0.925621393933363\\
1.3	2.81818181818182	0.921197291571025	0.921197291571025\\
1.3	2.90909090909091	0.916392852157911	0.916392852157911\\
1.3	3	0.911245370794168	0.911245370794168\\
1.3	3.09090909090909	0.90578928547762	0.90578928547762\\
1.3	3.18181818181818	0.900056388173018	0.900056388173018\\
1.3	3.27272727272727	0.894076021255655	0.894076021255655\\
1.3	3.36363636363636	0.887875260033804	0.887875260033804\\
1.3	3.45454545454545	0.881479082104241	0.881479082104241\\
1.3	3.54545454545455	0.87491052431765	0.87491052431765\\
1.3	3.63636363636364	0.868190828133025	0.868190828133025\\
1.3	3.72727272727273	0.861339574127879	0.861339574127879\\
1.3	3.81818181818182	0.8543748064083	0.8543748064083\\
1.3	3.90909090909091	0.847313147633064	0.847313147633064\\
1.3	4	0.840169905331499	0.840169905331499\\
1.3	4.09090909090909	0.832959170157639	0.832959170157639\\
1.3	4.18181818181818	0.82569390668477	0.82569390668477\\
1.3	4.27272727272727	0.818386037305782	0.818386037305782\\
1.3	4.36363636363636	0.811046519766698	0.811046519766698\\
1.3	4.45454545454546	0.803685418823733	0.803685418823733\\
1.3	4.54545454545454	0.796311972478771	0.796311972478771\\
1.3	4.63636363636364	0.788934653214398	0.788934653214398\\
1.3	4.72727272727273	0.78156122461772	0.78156122461772\\
1.3	4.81818181818182	0.774198793752285	0.774198793752285\\
1.3	4.90909090909091	0.766853859609418	0.766853859609418\\
1.3	5	0.759532357944246	0.759532357944246\\
1.3	5.09090909090909	0.75223970277747	0.75223970277747\\
1.3	5.18181818181818	0.744980824821584	0.744980824821584\\
1.3	5.27272727272727	0.737760207069498	0.737760207069498\\
1.3	5.36363636363636	0.730581917764507	0.730581917764507\\
1.3	5.45454545454545	0.723449640952907	0.723449640952907\\
1.3	5.54545454545455	0.716366704804422	0.716366704804422\\
1.3	5.63636363636364	0.709336107870763	0.709336107870763\\
1.3	5.72727272727273	0.702360543438933	0.702360543438933\\
1.3	5.81818181818182	0.695442422123427	0.695442422123427\\
1.3	5.90909090909091	0.688583892829947	0.688583892829947\\
1.3	6	0.681786862212699	0.681786862212699\\
1.3	6.09090909090909	0.675053012737676	0.675053012737676\\
1.3	6.18181818181818	0.668383819455475	0.668383819455475\\
1.3	6.27272727272727	0.661780565579026	0.661780565579026\\
1.3	6.36363636363636	0.655244356954164	0.655244356954164\\
1.3	6.45454545454545	0.648776135504129	0.648776135504129\\
1.3	6.54545454545455	0.642376691722793	0.642376691722793\\
1.3	6.63636363636364	0.636046676285636	0.636046676285636\\
1.3	6.72727272727273	0.629786610842213	0.629786610842213\\
1.3	6.81818181818182	0.623596898048972	0.623596898048972\\
1.3	6.90909090909091	0.617477830896834	0.617477830896834\\
1.3	7	0.611429601383803	0.611429601383803\\
1.3	7.09090909090909	0.605452308579165	0.605452308579165\\
1.3	7.18181818181818	0.599545966122254	0.599545966122254\\
1.3	7.27272727272727	0.593710509195687	0.593710509195687\\
1.3	7.36363636363636	0.587945801009917	0.587945801009917\\
1.3	7.45454545454545	0.582251638833299	0.582251638833299\\
1.3	7.54545454545455	0.576627759599376	0.576627759599376\\
1.3	7.63636363636364	0.571073845120712	0.571073845120712\\
1.3	7.72727272727273	0.565589526936567	0.565589526936567\\
1.3	7.81818181818182	0.56017439081967	0.56017439081967\\
1.3	7.90909090909091	0.554827980965564	0.554827980965564\\
1.3	8	0.549549803886344	0.549549803886344\\
1.3	8.09090909090909	0.544339332028998	0.544339332028998\\
1.3	8.18181818181818	0.539196007137205	0.539196007137205\\
1.3	8.27272727272727	0.534119243374055	0.534119243374055\\
1.3	8.36363636363636	0.529108430221978	0.529108430221978\\
1.3	8.45454545454545	0.524162935174995	0.524162935174995\\
1.3	8.54545454545455	0.519282106237387	0.519282106237387\\
1.3	8.63636363636364	0.514465274241879	0.514465274241879\\
1.3	8.72727272727273	0.509711754999537	0.509711754999537\\
1.3	8.81818181818182	0.505020851292759	0.505020851292759\\
1.3	8.90909090909091	0.500391854721914	0.500391854721914\\
1.3	9	0.495824047415534	0.495824047415534\\
1.3	9.09090909090909	0.491316703613211	0.491316703613211\\
1.3	9.18181818181818	0.486869091129807	0.486869091129807\\
1.3	9.27272727272727	0.482480472708932	0.482480472708932\\
1.3	9.36363636363636	0.478150107273182	0.478150107273182\\
1.3	9.45454545454546	0.473877251078051	0.473877251078051\\
1.3	9.54545454545454	0.46966115877604	0.46966115877604\\
1.3	9.63636363636364	0.465501084396988	0.465501084396988\\
1.3	9.72727272727273	0.461396282250297	0.461396282250297\\
1.3	9.81818181818182	0.457346007754313	0.457346007754313\\
1.3	9.90909090909091	0.453349518197796	0.453349518197796\\
1.3	10	0.449406073438074	0.449406073438074\\
1.4	1	1.12395735294863	1.12395735294863\\
1.4	1.09090909090909	1.12336991501994	1.12336991501994\\
1.4	1.18181818181818	1.12071413270878	1.12071413270878\\
1.4	1.27272727272727	1.11621303628416	1.11621303628416\\
1.4	1.36363636363636	1.11007238032535	1.11007238032535\\
1.4	1.45454545454545	1.10248123381501	1.10248123381501\\
1.4	1.54545454545455	1.09361274870393	1.09361274870393\\
1.4	1.63636363636364	1.08362503835858	1.08362503835858\\
1.4	1.72727272727273	1.07266211511327	1.07266211511327\\
1.4	1.81818181818182	1.06085484980955	1.06085484980955\\
1.4	1.90909090909091	1.04832192664499	1.04832192664499\\
1.4	2	1.03517077459468	1.03517077459468\\
1.4	2.09090909090909	1.02149846267608	1.02149846267608\\
1.4	2.18181818181818	1.00739255084088	1.00739255084088\\
1.4	2.27272727272727	0.992931891638926	0.992931891638926\\
1.4	2.36363636363636	0.978187380275039	0.978187380275039\\
1.4	2.45454545454545	0.963222652477782	0.963222652477782\\
1.4	2.54545454545455	0.948094730879547	0.948094730879547\\
1.4	2.63636363636364	0.932854621495744	0.932854621495744\\
1.4	2.72727272727273	0.917547862482626	0.917547862482626\\
1.4	2.81818181818182	0.90221502772381	0.90221502772381\\
1.4	2.90909090909091	0.886892188001614	0.886892188001614\\
1.4	3	0.871611332595134	0.871611332595134\\
1.4	3.09090909090909	0.85640075414633	0.85640075414633\\
1.4	3.18181818181818	0.841285399573597	0.841285399573597\\
1.4	3.27272727272727	0.826287189709007	0.826287189709007\\
1.4	3.36363636363636	0.811425310205032	0.811425310205032\\
1.4	3.45454545454545	0.796716476110048	0.796716476110048\\
1.4	3.54545454545455	0.782175172357191	0.782175172357191\\
1.4	3.63636363636364	0.767813872254048	0.767813872254048\\
1.4	3.72727272727273	0.753643235905378	0.753643235905378\\
1.4	3.81818181818182	0.739672290350343	0.739672290350343\\
1.4	3.90909090909091	0.725908593051633	0.725908593051633\\
1.4	4	0.712358380237479	0.712358380237479\\
1.4	4.09090909090909	0.699026701469669	0.699026701469669\\
1.4	4.18181818181818	0.685917541691387	0.685917541691387\\
1.4	4.27272727272727	0.673033931898271	0.673033931898271\\
1.4	4.36363636363636	0.660378049474108	0.660378049474108\\
1.4	4.45454545454546	0.647951309138798	0.647951309138798\\
1.4	4.54545454545454	0.635754445370342	0.635754445370342\\
1.4	4.63636363636364	0.623787587083942	0.623787587083942\\
1.4	4.72727272727273	0.612050325279612	0.612050325279612\\
1.4	4.81818181818182	0.600541774304283	0.600541774304283\\
1.4	4.90909090909091	0.589260627314884	0.589260627314884\\
1.4	5	0.578205206474829	0.578205206474829\\
1.4	5.09090909090909	0.56737350836713	0.56737350836713\\
1.4	5.18181818181818	0.556763245062827	0.556763245062827\\
1.4	5.27272727272727	0.546371881242881	0.546371881242881\\
1.4	5.36363636363636	0.536196667735028	0.536196667735028\\
1.4	5.45454545454545	0.526234671793768	0.526234671793768\\
1.4	5.54545454545455	0.516482804421496	0.516482804421496\\
1.4	5.63636363636364	0.506937845001443	0.506937845001443\\
1.4	5.72727272727273	0.497596463488262	0.497596463488262\\
1.4	5.81818181818182	0.48845524037963	0.48845524037963\\
1.4	5.90909090909091	0.479510684671867	0.479510684671867\\
1.4	6	0.470759249984041	0.470759249984041\\
1.4	6.09090909090909	0.462197349018312	0.462197349018312\\
1.4	6.18181818181818	0.453821366509003	0.453821366509003\\
1.4	6.27272727272727	0.445627670799145	0.445627670799145\\
1.4	6.36363636363636	0.437612624170649	0.437612624170649\\
1.4	6.45454545454545	0.429772592042935	0.429772592042935\\
1.4	6.54545454545455	0.422103951144475	0.422103951144475\\
1.4	6.63636363636364	0.414603096752367	0.414603096752367\\
1.4	6.72727272727273	0.407266449086483	0.407266449086483\\
1.4	6.81818181818182	0.400090458937011	0.400090458937011\\
1.4	6.90909090909091	0.393071612597155	0.393071612597155\\
1.4	7	0.386206436166339	0.386206436166339\\
1.4	7.09090909090909	0.379491499283436	0.379491499283436\\
1.4	7.18181818181818	0.372923418344225	0.372923418344225\\
1.4	7.27272727272727	0.36649885925246	0.36649885925246\\
1.4	7.36363636363636	0.360214539749512	0.360214539749512\\
1.4	7.45454545454545	0.354067231363556	0.354067231363556\\
1.4	7.54545454545455	0.348053761015623	0.348053761015623\\
1.4	7.63636363636364	0.342171012316474	0.342171012316474\\
1.4	7.72727272727273	0.336415926585287	0.336415926585287\\
1.4	7.81818181818182	0.330785503618296	0.330785503618296\\
1.4	7.90909090909091	0.325276802233068	0.325276802233068\\
1.4	8	0.319886940611784	0.319886940611784\\
1.4	8.09090909090909	0.314613096464751	0.314613096464751\\
1.4	8.18181818181818	0.309452507033533	0.309452507033533\\
1.4	8.27272727272727	0.304402468951261	0.304402468951261\\
1.4	8.36363636363636	0.299460337976145	0.299460337976145\\
1.4	8.45454545454545	0.294623528612727	0.294623528612727\\
1.4	8.54545454545455	0.289889513634103	0.289889513634103\\
1.4	8.63636363636364	0.285255823517092	0.285255823517092\\
1.4	8.72727272727273	0.280720045801276	0.280720045801276\\
1.4	8.81818181818182	0.276279824381787	0.276279824381787\\
1.4	8.90909090909091	0.271932858744784	0.271932858744784\\
1.4	9	0.267676903153777	0.267676903153777\\
1.4	9.09090909090909	0.263509765794099	0.263509765794099\\
1.4	9.18181818181818	0.25942930788222	0.25942930788222\\
1.4	9.27272727272727	0.25543344274587	0.25543344274587\\
1.4	9.36363636363636	0.25152013488041	0.25152013488041\\
1.4	9.45454545454546	0.247687398986336	0.247687398986336\\
1.4	9.54545454545454	0.243933298992306	0.243933298992306\\
1.4	9.63636363636364	0.240255947067646	0.240255947067646\\
1.4	9.72727272727273	0.236653502627894	0.236653502627894\\
1.4	9.81818181818182	0.233124171336534	0.233124171336534\\
1.4	9.90909090909091	0.229666204105797	0.229666204105797\\
1.4	10	0.226277896099028	0.226277896099028\\
1.5	1	0.845565389805906	0.845565389805906\\
1.5	1.09090909090909	0.830115268604155	0.830115268604155\\
1.5	1.18181818181818	0.813300321345877	0.813300321345877\\
1.5	1.27272727272727	0.79536496639728	0.79536496639728\\
1.5	1.36363636363636	0.776527062908213	0.776527062908213\\
1.5	1.45454545454545	0.756979978416763	0.756979978416763\\
1.5	1.54545454545455	0.736894653272565	0.736894653272565\\
1.5	1.63636363636364	0.716421609306589	0.716421609306589\\
1.5	1.72727272727273	0.695692868253039	0.695692868253039\\
1.5	1.81818181818182	0.674823758675991	0.674823758675991\\
1.5	1.90909090909091	0.653914599756627	0.653914599756627\\
1.5	2	0.633052257161422	0.633052257161422\\
1.5	2.09090909090909	0.612311571026513	0.612311571026513\\
1.5	2.18181818181818	0.591756659383443	0.591756659383443\\
1.5	2.27272727272727	0.571442102513455	0.571442102513455\\
1.5	2.36363636363636	0.551414015053218	0.551414015053218\\
1.5	2.45454545454545	0.531711013411057	0.531711013411057\\
1.5	2.54545454545455	0.512365086360195	0.512365086360195\\
1.5	2.63636363636364	0.493402376682362	0.493402376682362\\
1.5	2.72727272727273	0.474843881536043	0.474843881536043\\
1.5	2.81818181818182	0.456706078889485	0.456706078889485\\
1.5	2.90909090909091	0.439001486940604	0.439001486940604\\
1.5	3	0.421739162981615	0.421739162981615\\
1.5	3.09090909090909	0.404925147682503	0.404925147682503\\
1.5	3.18181818181818	0.388562860282779	0.388562860282779\\
1.5	3.27272727272727	0.372653449708547	0.372653449708547\\
1.5	3.36363636363636	0.357196106179867	0.357196106179867\\
1.5	3.45454545454545	0.342188337447196	0.342188337447196\\
1.5	3.54545454545455	0.327626213398076	0.327626213398076\\
1.5	3.63636363636364	0.313504582407478	0.313504582407478\\
1.5	3.72727272727273	0.299817262467418	0.299817262467418\\
1.5	3.81818181818182	0.28655720982275	0.28655720982275\\
1.5	3.90909090909091	0.273716667559307	0.273716667559307\\
1.5	4	0.261287296336024	0.261287296336024\\
1.5	4.09090909090909	0.249260289222757	0.249260289222757\\
1.5	4.18181818181818	0.237626472398178	0.237626472398178\\
1.5	4.27272727272727	0.226376393275598	0.226376393275598\\
1.5	4.36363636363636	0.215500397457119	0.215500397457119\\
1.5	4.45454545454546	0.204988695766217	0.204988695766217\\
1.5	4.54545454545454	0.194831422474314	0.194831422474314\\
1.5	4.63636363636364	0.185018685716396	0.185018685716396\\
1.5	4.72727272727273	0.175540610983011	0.175540610983011\\
1.5	4.81818181818182	0.166387378479678	0.166387378479678\\
1.5	4.90909090909091	0.157549255058695	0.157549255058695\\
1.5	5	0.149016621351521	0.149016621351521\\
1.5	5.09090909090909	0.140779994661317	0.140779994661317\\
1.5	5.18181818181818	0.132830048114005	0.132830048114005\\
1.5	5.27272727272727	0.1251576265116	0.1251576265116\\
1.5	5.36363636363636	0.117753759282808	0.117753759282808\\
1.5	5.45454545454545	0.110609670882418	0.110609670882418\\
1.5	5.54545454545455	0.103716788952211	0.103716788952211\\
1.5	5.63636363636364	0.0970667505215307	0.0970667505215307\\
1.5	5.72727272727273	0.0906514064947604	0.0906514064947604\\
1.5	5.81818181818182	0.08446282464544	0.08446282464544\\
1.5	5.90909090909091	0.0784932913122077	0.0784932913122077\\
1.5	6	0.072735311969817	0.072735311969817\\
1.5	6.09090909090909	0.0671816108289645	0.0671816108289645\\
1.5	6.18181818181818	0.0618251296012296	0.0618251296012296\\
1.5	6.27272727272727	0.0566590255498924	0.0566590255498924\\
1.5	6.36363636363636	0.0516766689335251	0.0516766689335251\\
1.5	6.45454545454545	0.0468716399369047	0.0468716399369047\\
1.5	6.54545454545455	0.0422377251727742	0.0422377251727742\\
1.5	6.63636363636364	0.0377689138281475	0.0377689138281475\\
1.5	6.72727272727273	0.033459393520115	0.033459393520115\\
1.5	6.81818181818182	0.0293035459182889	0.0293035459182889\\
1.5	6.90909090909091	0.0252959421840864	0.0252959421840864\\
1.5	7	0.0214313382708578	0.0214313382708578\\
1.5	7.09090909090909	0.0177046701233563	0.0177046701233563\\
1.5	7.18181818181818	0.0141110488101382	0.0141110488101382\\
1.5	7.27272727272727	0.0106457556181279	0.0106457556181279\\
1.5	7.36363636363636	0.00730423713469779	0.00730423713469779\\
1.5	7.45454545454545	0.00408210033917117	0.00408210033917117\\
1.5	7.54545454545455	0.000975107722599375	0.000975107722599375\\
1.5	7.63636363636364	-0.00202082754805675	-0.00202082754805675\\
1.5	7.72727272727273	-0.00490964640760449	-0.00490964640760449\\
1.5	7.81818181818182	-0.00769514860056201	-0.00769514860056201\\
1.5	7.90909090909091	-0.0103809973096476	-0.0103809973096476\\
1.5	8	-0.012970723696762	-0.012970723696762\\
1.5	8.09090909090909	-0.0154677313498846	-0.0154677313498846\\
1.5	8.18181818181818	-0.0178753006305916	-0.0178753006305916\\
1.5	8.27272727272727	-0.0201965929180419	-0.0201965929180419\\
1.5	8.36363636363636	-0.0224346547462823	-0.0224346547462823\\
1.5	8.45454545454545	-0.024592421832586	-0.024592421832586\\
1.5	8.54545454545455	-0.0266727229953089	-0.0266727229953089\\
1.5	8.63636363636364	-0.0286782839604146	-0.0286782839604146\\
1.5	8.72727272727273	-0.0306117310563911	-0.0306117310563911\\
1.5	8.81818181818182	-0.0324755947977821	-0.0324755947977821\\
1.5	8.90909090909091	-0.0342723133579911	-0.0342723133579911\\
1.5	9	-0.0360042359323747	-0.0360042359323747\\
1.5	9.09090909090909	-0.0376736259929671	-0.0376736259929671\\
1.5	9.18181818181818	-0.0392826644364296	-0.0392826644364296\\
1.5	9.27272727272727	-0.0408334526270535	-0.0408334526270535\\
1.5	9.36363636363636	-0.0423280153368194	-0.0423280153368194\\
1.5	9.45454545454546	-0.0437683035846704	-0.0437683035846704\\
1.5	9.54545454545454	-0.0451561973772789	-0.0451561973772789\\
1.5	9.63636363636364	-0.0464935083536788	-0.0464935083536788\\
1.5	9.72727272727273	-0.0477819823362069	-0.0477819823362069\\
1.5	9.81818181818182	-0.0490233017902548	-0.0490233017902548\\
1.5	9.90909090909091	-0.0502190881953576	-0.0502190881953576\\
1.5	10	-0.051370904330176	-0.051370904330176\\
1.6	1	0.324764394629741	0.324764394629741\\
1.6	1.09090909090909	0.304706480531884	0.304706480531884\\
1.6	1.18181818181818	0.284207856103178	0.284207856103178\\
1.6	1.27272727272727	0.2634715859147	0.2634715859147\\
1.6	1.36363636363636	0.242670684178981	0.242670684178981\\
1.6	1.45454545454545	0.2219514372269	0.2219514372269\\
1.6	1.54545454545455	0.201436491662606	0.201436491662606\\
1.6	1.63636363636364	0.181227689920778	0.181227689920778\\
1.6	1.72727272727273	0.161408648979245	0.161408648979245\\
1.6	1.81818181818182	0.142047087388665	0.142047087388665\\
1.6	1.90909090909091	0.123196911844942	0.123196911844942\\
1.6	2	0.104900078195393	0.104900078195393\\
1.6	2.09090909090909	0.0871882437354321	0.0871882437354321\\
1.6	2.18181818181818	0.07008422843393	0.07008422843393\\
1.6	2.27272727272727	0.053603302698854	0.053603302698854\\
1.6	2.36363636363636	0.0377543187349081	0.0377543187349081\\
1.6	2.45454545454545	0.0225407016491507	0.0225407016491507\\
1.6	2.54545454545455	0.00796131537021984	0.00796131537021984\\
1.6	2.63636363636364	-0.00598878273872448	-0.00598878273872448\\
1.6	2.72727272727273	-0.0193176859054106	-0.0193176859054106\\
1.6	2.81818181818182	-0.0320360691366805	-0.0320360691366805\\
1.6	2.90909090909091	-0.044156697236802	-0.044156697236802\\
1.6	3	-0.0556940003979663	-0.0556940003979663\\
1.6	3.09090909090909	-0.0666637091018466	-0.0666637091018466\\
1.6	3.18181818181818	-0.0770825409857319	-0.0770825409857319\\
1.6	3.27272727272727	-0.0869679331588276	-0.0869679331588276\\
1.6	3.36363636363636	-0.0963378142063435	-0.0963378142063435\\
1.6	3.45454545454545	-0.105210410794828	-0.105210410794828\\
1.6	3.54545454545455	-0.113604084397043	-0.113604084397043\\
1.6	3.63636363636364	-0.121537194193858	-0.121537194193858\\
1.6	3.72727272727273	-0.129027982689854	-0.129027982689854\\
1.6	3.81818181818182	-0.136094481004252	-0.136094481004252\\
1.6	3.90909090909091	-0.142754431174592	-0.142754431174592\\
1.6	4	-0.149025223142509	-0.149025223142509\\
1.6	4.09090909090909	-0.154923844383554	-0.154923844383554\\
1.6	4.18181818181818	-0.160466840400671	-0.160466840400671\\
1.6	4.27272727272727	-0.165670284527503	-0.165670284527503\\
1.6	4.36363636363636	-0.170549755686806	-0.170549755686806\\
1.6	4.45454545454546	-0.175120322923999	-0.175120322923999\\
1.6	4.54545454545454	-0.179396535689133	-0.179396535689133\\
1.6	4.63636363636364	-0.183392418974946	-0.183392418974946\\
1.6	4.72727272727273	-0.187121472536318	-0.187121472536318\\
1.6	4.81818181818182	-0.190596673519474	-0.190596673519474\\
1.6	4.90909090909091	-0.193830481919372	-0.193830481919372\\
1.6	5	-0.196834848362538	-0.196834848362538\\
1.6	5.09090909090909	-0.19962122378144	-0.19962122378144\\
1.6	5.18181818181818	-0.20220057060663	-0.20220057060663\\
1.6	5.27272727272727	-0.204583375155352	-0.204583375155352\\
1.6	5.36363636363636	-0.206779660941112	-0.206779660941112\\
1.6	5.45454545454545	-0.208799002668547	-0.208799002668547\\
1.6	5.54545454545455	-0.210650540712735	-0.210650540712735\\
1.6	5.63636363636364	-0.212342995912269	-0.212342995912269\\
1.6	5.72727272727273	-0.213884684531726	-0.213884684531726\\
1.6	5.81818181818182	-0.215283533271999	-0.215283533271999\\
1.6	5.90909090909091	-0.216547094226725	-0.216547094226725\\
1.6	6	-0.217682559700263	-0.217682559700263\\
1.6	6.09090909090909	-0.218696776817449	-0.218696776817449\\
1.6	6.18181818181818	-0.219596261868246	-0.219596261868246\\
1.6	6.27272727272727	-0.220387214341418	-0.220387214341418\\
1.6	6.36363636363636	-0.221075530610909	-0.221075530610909\\
1.6	6.45454545454545	-0.221666817246745	-0.221666817246745\\
1.6	6.54545454545455	-0.222166403929316	-0.222166403929316\\
1.6	6.63636363636364	-0.222579355951825	-0.222579355951825\\
1.6	6.72727272727273	-0.222910486300806	-0.222910486300806\\
1.6	6.81818181818182	-0.223164367308919	-0.223164367308919\\
1.6	6.90909090909091	-0.223345341877839	-0.223345341877839\\
1.6	7	-0.223457534272128	-0.223457534272128\\
1.6	7.09090909090909	-0.22350486048753	-0.22350486048753\\
1.6	7.18181818181818	-0.223491038199177	-0.223491038199177\\
1.6	7.27272727272727	-0.223419596296982	-0.223419596296982\\
1.6	7.36363636363636	-0.223293884016843	-0.223293884016843\\
1.6	7.45454545454545	-0.22311707967739	-0.22311707967739\\
1.6	7.54545454545455	-0.222892199032901	-0.222892199032901\\
1.6	7.63636363636364	-0.222622103253642	-0.222622103253642\\
1.6	7.72727272727273	-0.222309506545375	-0.222309506545375\\
1.6	7.81818181818182	-0.221956983420098	-0.221956983420098\\
1.6	7.90909090909091	-0.221566975630293	-0.221566975630293\\
1.6	8	-0.221141798779015	-0.221141798779015\\
1.6	8.09090909090909	-0.220683648618188	-0.220683648618188\\
1.6	8.18181818181818	-0.220194607047359	-0.220194607047359\\
1.6	8.27272727272727	-0.219676647825033	-0.219676647825033\\
1.6	8.36363636363636	-0.219131642004526	-0.219131642004526\\
1.6	8.45454545454545	-0.218561363105996	-0.218561363105996\\
1.6	8.54545454545455	-0.217967492036081	-0.217967492036081\\
1.6	8.63636363636364	-0.217351621766252	-0.217351621766252\\
1.6	8.72727272727273	-0.21671526178066	-0.21671526178066\\
1.6	8.81818181818182	-0.21605984230394	-0.21605984230394\\
1.6	8.90909090909091	-0.215386718319081	-0.215386718319081\\
1.6	9	-0.214697173385102	-0.214697173385102\\
1.6	9.09090909090909	-0.213992423263962	-0.213992423263962\\
1.6	9.18181818181818	-0.213273619365706	-0.213273619365706\\
1.6	9.27272727272727	-0.212541852020576	-0.212541852020576\\
1.6	9.36363636363636	-0.211798153586392	-0.211798153586392\\
1.6	9.45454545454546	-0.211043501399205	-0.211043501399205\\
1.6	9.54545454545454	-0.210278820574888	-0.210278820574888\\
1.6	9.63636363636364	-0.209504986668952	-0.209504986668952\\
1.6	9.72727272727273	-0.208722828201621	-0.208722828201621\\
1.6	9.81818181818182	-0.207933129054818	-0.207933129054818\\
1.6	9.90909090909091	-0.207136630747473	-0.207136630747473\\
1.6	10	-0.206334034595207	-0.206334034595207\\
1.7	1	-0.0561861066493003	-0.0561861066493003\\
1.7	1.09090909090909	-0.0733355266905047	-0.0733355266905047\\
1.7	1.18181818181818	-0.0902452566775282	-0.0902452566775282\\
1.7	1.27272727272727	-0.106776123470726	-0.106776123470726\\
1.7	1.36363636363636	-0.122818069972195	-0.122818069972195\\
1.7	1.45454545454545	-0.13828597351941	-0.13828597351941\\
1.7	1.54545454545455	-0.153115927575215	-0.153115927575215\\
1.7	1.63636363636364	-0.167261961984306	-0.167261961984306\\
1.7	1.72727272727273	-0.180693169775631	-0.180693169775631\\
1.7	1.81818181818182	-0.193391204992512	-0.193391204992512\\
1.7	1.90909090909091	-0.205348115087179	-0.205348115087179\\
1.7	2	-0.216564472138522	-0.216564472138522\\
1.7	2.09090909090909	-0.227047768914869	-0.227047768914869\\
1.7	2.18181818181818	-0.236811048168969	-0.236811048168969\\
1.7	2.27272727272727	-0.245871736218022	-0.245871736218022\\
1.7	2.36363636363636	-0.254250654623235	-0.254250654623235\\
1.7	2.45454545454545	-0.261971186506766	-0.261971186506766\\
1.7	2.54545454545455	-0.269058576644582	-0.269058576644582\\
1.7	2.63636363636364	-0.275539346901854	-0.275539346901854\\
1.7	2.72727272727273	-0.281440810807551	-0.281440810807551\\
1.7	2.81818181818182	-0.286790673087361	-0.286790673087361\\
1.7	2.90909090909091	-0.291616701790772	-0.291616701790772\\
1.7	3	-0.29594646226711	-0.29594646226711\\
1.7	3.09090909090909	-0.299807103679288	-0.299807103679288\\
1.7	3.18181818181818	-0.303225190007439	-0.303225190007439\\
1.7	3.27272727272727	-0.306226568603077	-0.306226568603077\\
1.7	3.36363636363636	-0.308836270323403	-0.308836270323403\\
1.7	3.45454545454545	-0.311078436119805	-0.311078436119805\\
1.7	3.54545454545455	-0.312976265688566	-0.312976265688566\\
1.7	3.63636363636364	-0.314551984428254	-0.314551984428254\\
1.7	3.72727272727273	-0.315826825498998	-0.315826825498998\\
1.7	3.81818181818182	-0.316821024254623	-0.316821024254623\\
1.7	3.90909090909091	-0.317553822728816	-0.317553822728816\\
1.7	4	-0.318043482209691	-0.318043482209691\\
1.7	4.09090909090909	-0.318307302240778	-0.318307302240778\\
1.7	4.18181818181818	-0.318361644647083	-0.318361644647083\\
1.7	4.27272727272727	-0.318221961408348	-0.318221961408348\\
1.7	4.36363636363636	-0.317902825392902	-0.317902825392902\\
1.7	4.45454545454546	-0.317417963129015	-0.317417963129015\\
1.7	4.54545454545454	-0.316780288930221	-0.316780288930221\\
1.7	4.63636363636364	-0.316001939810014	-0.316001939810014\\
1.7	4.72727272727273	-0.315094310722485	-0.315094310722485\\
1.7	4.81818181818182	-0.314068089751414	-0.314068089751414\\
1.7	4.90909090909091	-0.312933292943099	-0.312933292943099\\
1.7	5	-0.311699298539813	-0.311699298539813\\
1.7	5.09090909090909	-0.310374880422688	-0.310374880422688\\
1.7	5.18181818181818	-0.308968240616487	-0.308968240616487\\
1.7	5.27272727272727	-0.307487040745375	-0.307487040745375\\
1.7	5.36363636363636	-0.30593843235935	-0.30593843235935\\
1.7	5.45454545454545	-0.304329086076461	-0.304329086076461\\
1.7	5.54545454545455	-0.302665219506969	-0.302665219506969\\
1.7	5.63636363636364	-0.300952623942948	-0.300952623942948\\
1.7	5.72727272727273	-0.299196689810967	-0.299196689810967\\
1.7	5.81818181818182	-0.29740243089695	-0.29740243089695\\
1.7	5.90909090909091	-0.295574507361505	-0.295574507361505\\
1.7	6	-0.293717247571294	-0.293717247571294\\
1.7	6.09090909090909	-0.291834668777627	-0.291834668777627\\
1.7	6.18181818181818	-0.289930496677805	-0.289930496677805\\
1.7	6.27272727272727	-0.288008183897852	-0.288008183897852\\
1.7	6.36363636363636	-0.286070927437512	-0.286070927437512\\
1.7	6.45454545454545	-0.284121685119787	-0.284121685119787\\
1.7	6.54545454545455	-0.282163191088106	-0.282163191088106\\
1.7	6.63636363636364	-0.280197970394404	-0.280197970394404\\
1.7	6.72727272727273	-0.278228352721271	-0.278228352721271\\
1.7	6.81818181818182	-0.276256485280739	-0.276256485280739\\
1.7	6.90909090909091	-0.274284344931498	-0.274284344931498\\
1.7	7	-0.2723137495553	-0.2723137495553\\
1.7	7.09090909090909	-0.270346368732116	-0.270346368732116\\
1.7	7.18181818181818	-0.268383733752284	-0.268383733752284\\
1.7	7.27272727272727	-0.266427247002503	-0.266427247002503\\
1.7	7.36363636363636	-0.264478190761054	-0.264478190761054\\
1.7	7.45454545454545	-0.262537735436114	-0.262537735436114\\
1.7	7.54545454545455	-0.260606947279556	-0.260606947279556\\
1.7	7.63636363636364	-0.258686795607058	-0.258686795607058\\
1.7	7.72727272727273	-0.256778159553919	-0.256778159553919\\
1.7	7.81818181818182	-0.254881834394434	-0.254881834394434\\
1.7	7.90909090909091	-0.252998537451284	-0.252998537451284\\
1.7	8	-0.251128913620001	-0.251128913620001\\
1.7	8.09090909090909	-0.249273540532177	-0.249273540532177\\
1.7	8.18181818181818	-0.247432933379818	-0.247432933379818\\
1.7	8.27272727272727	-0.245607549421966	-0.245607549421966\\
1.7	8.36363636363636	-0.243797792193505	-0.243797792193505\\
1.7	8.45454545454545	-0.242004015434933	-0.242004015434933\\
1.7	8.54545454545455	-0.240226526760772	-0.240226526760772\\
1.7	8.63636363636364	-0.23846559108323	-0.23846559108323\\
1.7	8.72727272727273	-0.236721433806765	-0.236721433806765\\
1.7	8.81818181818182	-0.234994243808235	-0.234994243808235\\
1.7	8.90909090909091	-0.233284176216417	-0.233284176216417\\
1.7	9	-0.231591355003871	-0.231591355003871\\
1.7	9.09090909090909	-0.229915875403273	-0.229915875403273\\
1.7	9.18181818181818	-0.228257806159627	-0.228257806159627\\
1.7	9.27272727272727	-0.226617191629047	-0.226617191629047\\
1.7	9.36363636363636	-0.2249940537341	-0.2249940537341\\
1.7	9.45454545454546	-0.223388393785113	-0.223388393785113\\
1.7	9.54545454545454	-0.221800194176222	-0.221800194176222\\
1.7	9.63636363636364	-0.220229419964391	-0.220229419964391\\
1.7	9.72727272727273	-0.218676020339099	-0.218676020339099\\
1.7	9.81818181818182	-0.217139929989921	-0.217139929989921\\
1.7	9.90909090909091	-0.215621070378726	-0.215621070378726\\
1.7	10	-0.214119350922822	-0.214119350922822\\
1.8	1	-0.19050673361909	-0.19050673361909\\
1.8	1.09090909090909	-0.203678086426262	-0.203678086426262\\
1.8	1.18181818181818	-0.216193593703755	-0.216193593703755\\
1.8	1.27272727272727	-0.227976201400627	-0.227976201400627\\
1.8	1.36363636363636	-0.238975020985385	-0.238975020985385\\
1.8	1.45454545454545	-0.249160538154528	-0.249160538154528\\
1.8	1.54545454545455	-0.258520513568957	-0.258520513568957\\
1.8	1.63636363636364	-0.267056500601313	-0.267056500601313\\
1.8	1.72727272727273	-0.274780906754026	-0.274780906754026\\
1.8	1.81818181818182	-0.28171452957155	-0.28171452957155\\
1.8	1.90909090909091	-0.287884503395959	-0.287884503395959\\
1.8	2	-0.293322599450319	-0.293322599450319\\
1.8	2.09090909090909	-0.298063827988376	-0.298063827988376\\
1.8	2.18181818181818	-0.302145297313327	-0.302145297313327\\
1.8	2.27272727272727	-0.305605290159982	-0.305605290159982\\
1.8	2.36363636363636	-0.308482523155659	-0.308482523155659\\
1.8	2.45454545454545	-0.310815559784983	-0.310815559784983\\
1.8	2.54545454545455	-0.312642351478332	-0.312642351478332\\
1.8	2.63636363636364	-0.313999885142192	-0.313999885142192\\
1.8	2.72727272727273	-0.314923918684624	-0.314923918684624\\
1.8	2.81818181818182	-0.315448788899909	-0.315448788899909\\
1.8	2.90909090909091	-0.315607278505424	-0.315607278505424\\
1.8	3	-0.315430531213111	-0.315430531213111\\
1.8	3.09090909090909	-0.31494800550759	-0.31494800550759\\
1.8	3.18181818181818	-0.314187459330865	-0.314187459330865\\
1.8	3.27272727272727	-0.31317495917359	-0.31317495917359\\
1.8	3.36363636363636	-0.311934908175953	-0.311934908175953\\
1.8	3.45454545454545	-0.31049008877464	-0.31049008877464\\
1.8	3.54545454545455	-0.308861716220184	-0.308861716220184\\
1.8	3.63636363636364	-0.307069499952282	-0.307069499952282\\
1.8	3.72727272727273	-0.305131710377756	-0.305131710377756\\
1.8	3.81818181818182	-0.303065249062492	-0.303065249062492\\
1.8	3.90909090909091	-0.300885720738681	-0.300885720738681\\
1.8	4	-0.298607505853613	-0.298607505853613\\
1.8	4.09090909090909	-0.296243832656264	-0.296243832656264\\
1.8	4.18181818181818	-0.293806848041517	-0.293806848041517\\
1.8	4.27272727272727	-0.291307686556375	-0.291307686556375\\
1.8	4.36363636363636	-0.288756537124197	-0.288756537124197\\
1.8	4.45454545454546	-0.286162707167087	-0.286162707167087\\
1.8	4.54545454545454	-0.283534683907561	-0.283534683907561\\
1.8	4.63636363636364	-0.280880192712317	-0.280880192712317\\
1.8	4.72727272727273	-0.278206252406558	-0.278206252406558\\
1.8	4.81818181818182	-0.275519227539493	-0.275519227539493\\
1.8	4.90909090909091	-0.272824877622769	-0.272824877622769\\
1.8	5	-0.270128403395486	-0.270128403395486\\
1.8	5.09090909090909	-0.267434490193761	-0.267434490193761\\
1.8	5.18181818181818	-0.264747348520939	-0.264747348520939\\
1.8	5.27272727272727	-0.262070751927536	-0.262070751927536\\
1.8	5.36363636363636	-0.259408072318886	-0.259408072318886\\
1.8	5.45454545454545	-0.256762312814003	-0.256762312814003\\
1.8	5.54545454545455	-0.25413613828199	-0.25413613828199\\
1.8	5.63636363636364	-0.251531903683052	-0.251531903683052\\
1.8	5.72727272727273	-0.248951680340179	-0.248951680340179\\
1.8	5.81818181818182	-0.246397280265298	-0.246397280265298\\
1.8	5.90909090909091	-0.243870278660419	-0.243870278660419\\
1.8	6	-0.241372034710266	-0.241372034710266\\
1.8	6.09090909090909	-0.238903710778377	-0.238903710778377\\
1.8	6.18181818181818	-0.236466290113719	-0.236466290113719\\
1.8	6.27272727272727	-0.234060593169757	-0.234060593169757\\
1.8	6.36363636363636	-0.231687292632667	-0.231687292632667\\
1.8	6.45454545454545	-0.229346927250112	-0.229346927250112\\
1.8	6.54545454545455	-0.227039914546776	-0.227039914546776\\
1.8	6.63636363636364	-0.224766562507727	-0.224766562507727\\
1.8	6.72727272727273	-0.222527080305672	-0.222527080305672\\
1.8	6.81818181818182	-0.220321588143357	-0.220321588143357\\
1.8	6.90909090909091	-0.21815012627771	-0.21815012627771\\
1.8	7	-0.216012663287899	-0.216012663287899\\
1.8	7.09090909090909	-0.213909103645247	-0.213909103645247\\
1.8	7.18181818181818	-0.211839294638953	-0.211839294638953\\
1.8	7.27272727272727	-0.209803032707755	-0.209803032707755\\
1.8	7.36363636363636	-0.207800069224124	-0.207800069224124\\
1.8	7.45454545454545	-0.205830115774193	-0.205830115774193\\
1.8	7.54545454545455	-0.203892848973495	-0.203892848973495\\
1.8	7.63636363636364	-0.201987914855607	-0.201987914855607\\
1.8	7.72727272727273	-0.200114932868052	-0.200114932868052\\
1.8	7.81818181818182	-0.198273499507209	-0.198273499507209\\
1.8	7.90909090909091	-0.196463191621607	-0.196463191621607\\
1.8	8	-0.194683569410709	-0.194683569410709\\
1.8	8.09090909090909	-0.192934179144222	-0.192934179144222\\
1.8	8.18181818181818	-0.191214555625045	-0.191214555625045\\
1.8	8.27272727272727	-0.189524224417143	-0.189524224417143\\
1.8	8.36363636363636	-0.187862703857998	-0.187862703857998\\
1.8	8.45454545454545	-0.186229506873724	-0.186229506873724\\
1.8	8.54545454545455	-0.184624142613518	-0.184624142613518\\
1.8	8.63636363636364	-0.183046117918775	-0.183046117918775\\
1.8	8.72727272727273	-0.181494938641011	-0.181494938641011\\
1.8	8.81818181818182	-0.179970110821557	-0.179970110821557\\
1.8	8.90909090909091	-0.178471141744984	-0.178471141744984\\
1.8	9	-0.176997540877232	-0.176997540877232\\
1.8	9.09090909090909	-0.175548820698545	-0.175548820698545\\
1.8	9.18181818181818	-0.174124497440462	-0.174124497440462\\
1.8	9.27272727272727	-0.172724091735397	-0.172724091735397\\
1.8	9.36363636363636	-0.171347129186609	-0.171347129186609\\
1.8	9.45454545454546	-0.169993140865745	-0.169993140865745\\
1.8	9.54545454545454	-0.168661663744526	-0.168661663744526\\
1.8	9.63636363636364	-0.167352241066618	-0.167352241066618\\
1.8	9.72727272727273	-0.166064422665222	-0.166064422665222\\
1.8	9.81818181818182	-0.164797765231443	-0.164797765231443\\
1.8	9.90909090909091	-0.163551832538105	-0.163551832538105\\
1.8	10	-0.162326195623238	-0.162326195623238\\
1.9	1	-0.203555963180459	-0.203555963180459\\
1.9	1.09090909090909	-0.214894262818613	-0.214894262818613\\
1.9	1.18181818181818	-0.225283261455749	-0.225283261455749\\
1.9	1.27272727272727	-0.234705015366691	-0.234705015366691\\
1.9	1.36363636363636	-0.243162979763251	-0.243162979763251\\
1.9	1.45454545454545	-0.250676922169888	-0.250676922169888\\
1.9	1.54545454545455	-0.257278742078606	-0.257278742078606\\
1.9	1.63636363636364	-0.263009064621258	-0.263009064621258\\
1.9	1.72727272727273	-0.26791448948979	-0.26791448948979\\
1.9	1.81818181818182	-0.272045390279471	-0.272045390279471\\
1.9	1.90909090909091	-0.275454172966017	-0.275454172966017\\
1.9	2	-0.278193914860386	-0.278193914860386\\
1.9	2.09090909090909	-0.280317316863053	-0.280317316863053\\
1.9	2.18181818181818	-0.281875912067889	-0.281875912067889\\
1.9	2.27272727272727	-0.282919482747768	-0.282919482747768\\
1.9	2.36363636363636	-0.283495645551734	-0.283495645551734\\
1.9	2.45454545454545	-0.283649571451145	-0.283649571451145\\
1.9	2.54545454545455	-0.283423812698408	-0.283423812698408\\
1.9	2.63636363636364	-0.282858213919243	-0.282858213919243\\
1.9	2.72727272727273	-0.281989888556931	-0.281989888556931\\
1.9	2.81818181818182	-0.280853245326935	-0.280853245326935\\
1.9	2.90909090909091	-0.27948005221535	-0.27948005221535\\
1.9	3	-0.277899527947972	-0.277899527947972\\
1.9	3.09090909090909	-0.276138452841394	-0.276138452841394\\
1.9	3.18181818181818	-0.274221292587088	-0.274221292587088\\
1.9	3.27272727272727	-0.272170329868893	-0.272170329868893\\
1.9	3.36363636363636	-0.270005799820768	-0.270005799820768\\
1.9	3.45454545454545	-0.267746026235297	-0.267746026235297\\
1.9	3.54545454545455	-0.26540755616822	-0.26540755616822\\
1.9	3.63636363636364	-0.263005291179078	-0.263005291179078\\
1.9	3.72727272727273	-0.260552613926918	-0.260552613926918\\
1.9	3.81818181818182	-0.258061509223437	-0.258061509223437\\
1.9	3.90909090909091	-0.255542678950691	-0.255542678950691\\
1.9	4	-0.253005650490874	-0.253005650490874\\
1.9	4.09090909090909	-0.250458878503402	-0.250458878503402\\
1.9	4.18181818181818	-0.247909840029364	-0.247909840029364\\
1.9	4.27272727272727	-0.245365123013492	-0.245365123013492\\
1.9	4.36363636363636	-0.24283050841583	-0.24283050841583\\
1.9	4.45454545454546	-0.240311046144647	-0.240311046144647\\
1.9	4.54545454545454	-0.23781112508364	-0.23781112508364\\
1.9	4.63636363636364	-0.235334537513474	-0.235334537513474\\
1.9	4.72727272727273	-0.232884538243629	-0.232884538243629\\
1.9	4.81818181818182	-0.2304638987775	-0.2304638987775\\
1.9	4.90909090909091	-0.22807495683405	-0.22807495683405\\
1.9	5	-0.225719661544432	-0.225719661544432\\
1.9	5.09090909090909	-0.223399614633369	-0.223399614633369\\
1.9	5.18181818181818	-0.221116107883682	-0.221116107883682\\
1.9	5.27272727272727	-0.218870157169022	-0.218870157169022\\
1.9	5.36363636363636	-0.216662533325346	-0.216662533325346\\
1.9	5.45454545454545	-0.214493790116403	-0.214493790116403\\
1.9	5.54545454545455	-0.212364289532926	-0.212364289532926\\
1.9	5.63636363636364	-0.210274224649688	-0.210274224649688\\
1.9	5.72727272727273	-0.208223640249289	-0.208223640249289\\
1.9	5.81818181818182	-0.206212451406654	-0.206212451406654\\
1.9	5.90909090909091	-0.204240460213924	-0.204240460213924\\
1.9	6	-0.202307370811763	-0.202307370811763\\
1.9	6.09090909090909	-0.200412802880104	-0.200412802880104\\
1.9	6.18181818181818	-0.198556303729164	-0.198556303729164\\
1.9	6.27272727272727	-0.196737359120041	-0.196737359120041\\
1.9	6.36363636363636	-0.194955402933478	-0.194955402933478\\
1.9	6.45454545454545	-0.193209825795352	-0.193209825795352\\
1.9	6.54545454545455	-0.191499982758165	-0.191499982758165\\
1.9	6.63636363636364	-0.189825200129171	-0.189825200129171\\
1.9	6.72727272727273	-0.188184781527834	-0.188184781527834\\
1.9	6.81818181818182	-0.186578013247929	-0.186578013247929\\
1.9	6.90909090909091	-0.185004168992876	-0.185004168992876\\
1.9	7	-0.18346251404665	-0.18346251404665\\
1.9	7.09090909090909	-0.18195230893692	-0.18195230893692\\
1.9	7.18181818181818	-0.180472812641829	-0.180472812641829\\
1.9	7.27272727272727	-0.179023285387093	-0.179023285387093\\
1.9	7.36363636363636	-0.177602991075647	-0.177602991075647\\
1.9	7.45454545454545	-0.176211199388162	-0.176211199388162\\
1.9	7.54545454545455	-0.174847187589046	-0.174847187589046\\
1.9	7.63636363636364	-0.173510242069281	-0.173510242069281\\
1.9	7.72727272727273	-0.172199659654394	-0.172199659654394\\
1.9	7.81818181818182	-0.170914748703129	-0.170914748703129\\
1.9	7.90909090909091	-0.169654830019877	-0.169654830019877\\
1.9	8	-0.168419237601693	-0.168419237601693\\
1.9	8.09090909090909	-0.167207319238595	-0.167207319238595\\
1.9	8.18181818181818	-0.166018436984071	-0.166018436984071\\
1.9	8.27272727272727	-0.164851967510925	-0.164851967510925\\
1.9	8.36363636363636	-0.163707302366154	-0.163707302366154\\
1.9	8.45454545454545	-0.162583848137084	-0.162583848137084\\
1.9	8.54545454545455	-0.161481026539779	-0.161481026539779\\
1.9	8.63636363636364	-0.160398274439588	-0.160398274439588\\
1.9	8.72727272727273	-0.159335043812666	-0.159335043812666\\
1.9	8.81818181818182	-0.158290801656377	-0.158290801656377\\
1.9	8.90909090909091	-0.157265029855653	-0.157265029855653\\
1.9	9	-0.156257225011617	-0.156257225011617\\
1.9	9.09090909090909	-0.155266898238103	-0.155266898238103\\
1.9	9.18181818181818	-0.154293574931095	-0.154293574931095\\
1.9	9.27272727272727	-0.153336794515536	-0.153336794515536\\
1.9	9.36363636363636	-0.152396110173472	-0.152396110173472\\
1.9	9.45454545454546	-0.151471088557054	-0.151471088557054\\
1.9	9.54545454545454	-0.150561309489482	-0.150561309489482\\
1.9	9.63636363636364	-0.149666365656672	-0.149666365656672\\
1.9	9.72727272727273	-0.14878586229202	-0.14878586229202\\
1.9	9.81818181818182	-0.147919416856436	-0.147919416856436\\
1.9	9.90909090909091	-0.147066658715474	-0.147066658715474\\
1.9	10	-0.146227228815207	-0.146227228815207\\
2	1	-0.281351443029211	-0.281351443029211\\
2	1.09090909090909	-0.291526844485897	-0.291526844485897\\
2	1.18181818181818	-0.300529304769722	-0.300529304769722\\
2	1.27272727272727	-0.30839829172455	-0.30839829172455\\
2	1.36363636363636	-0.315187410795684	-0.315187410795684\\
2	1.45454545454545	-0.32095964981157	-0.32095964981157\\
2	1.54545454545455	-0.325783654501789	-0.325783654501789\\
2	1.63636363636364	-0.329730850810211	-0.329730850810211\\
2	1.72727272727273	-0.332873256955872	-0.332873256955872\\
2	1.81818181818182	-0.335281852685735	-0.335281852685735\\
2	1.90909090909091	-0.337025394904831	-0.337025394904831\\
2	2	-0.338169587810781	-0.338169587810781\\
2	2.09090909090909	-0.338776531926447	-0.338776531926447\\
2	2.18181818181818	-0.338904390235727	-0.338904390235727\\
2	2.27272727272727	-0.338607221244689	-0.338607221244689\\
2	2.36363636363636	-0.337934938485334	-0.337934938485334\\
2	2.45454545454545	-0.336933364015101	-0.336933364015101\\
2	2.54545454545455	-0.335644350085302	-0.335644350085302\\
2	2.63636363636364	-0.334105948575109	-0.334105948575109\\
2	2.72727272727273	-0.332352612207394	-0.332352612207394\\
2	2.81818181818182	-0.330415415145985	-0.330415415145985\\
2	2.90909090909091	-0.328322283464227	-0.328322283464227\\
2	3	-0.32609822829377	-0.32609822829377\\
2	3.09090909090909	-0.323765576312816	-0.323765576312816\\
2	3.18181818181818	-0.321344193700415	-0.321344193700415\\
2	3.27272727272727	-0.318851700839176	-0.318851700839176\\
2	3.36363636363636	-0.316303675952048	-0.316303675952048\\
2	3.45454545454545	-0.313713846558459	-0.313713846558459\\
2	3.54545454545455	-0.311094268170989	-0.311094268170989\\
2	3.63636363636364	-0.308455490058779	-0.308455490058779\\
2	3.72727272727273	-0.305806708204736	-0.305806708204736\\
2	3.81818181818182	-0.303155905801963	-0.303155905801963\\
2	3.90909090909091	-0.300509981788465	-0.300509981788465\\
2	4	-0.297874868022088	-0.297874868022088\\
2	4.09090909090909	-0.295255635761492	-0.295255635761492\\
2	4.18181818181818	-0.292656592152716	-0.292656592152716\\
2	4.27272727272727	-0.29008136743201	-0.29008136743201\\
2	4.36363636363636	-0.28753299354989	-0.28753299354989\\
2	4.45454545454546	-0.285013974903333	-0.285013974903333\\
2	4.54545454545454	-0.282526351836423	-0.282526351836423\\
2	4.63636363636364	-0.28007175753723	-0.28007175753723\\
2	4.72727272727273	-0.277651468922663	-0.277651468922663\\
2	4.81818181818182	-0.275266452064883	-0.275266452064883\\
2	4.90909090909091	-0.272917402674127	-0.272917402674127\\
2	5	-0.270604782114234	-0.270604782114234\\
2	5.09090909090909	-0.268328849389522	-0.268328849389522\\
2	5.18181818181818	-0.266089689505493	-0.266089689505493\\
2	5.27272727272727	-0.263887238571325	-0.263887238571325\\
2	5.36363636363636	-0.261721305979625	-0.261721305979625\\
2	5.45454545454545	-0.259591593968433	-0.259591593968433\\
2	5.54545454545455	-0.257497714842114	-0.257497714842114\\
2	5.63636363636364	-0.255439206101511	-0.255439206101511\\
2	5.72727272727273	-0.253415543709539	-0.253415543709539\\
2	5.81818181818182	-0.251426153696137	-0.251426153696137\\
2	5.90909090909091	-0.249470422286185	-0.249470422286185\\
2	6	-0.247547704715386	-0.247547704715386\\
2	6.09090909090909	-0.245657332882237	-0.245657332882237\\
2	6.18181818181818	-0.24379862196885	-0.24379862196885\\
2	6.27272727272727	-0.241970876149501	-0.241970876149501\\
2	6.36363636363636	-0.240173393493166	-0.240173393493166\\
2	6.45454545454545	-0.238405470155004	-0.238405470155004\\
2	6.54545454545455	-0.236666403941462	-0.236666403941462\\
2	6.63636363636364	-0.234955497324484	-0.234955497324484\\
2	6.72727272727273	-0.233272059972044	-0.233272059972044\\
2	6.81818181818182	-0.23161541085473	-0.23161541085473\\
2	6.90909090909091	-0.229984879981514	-0.229984879981514\\
2	7	-0.228379809811801	-0.228379809811801\\
2	7.09090909090909	-0.226799556385544	-0.226799556385544\\
2	7.18181818181818	-0.225243490208421	-0.225243490208421\\
2	7.27272727272727	-0.223710996924805	-0.223710996924805\\
2	7.36363636363636	-0.222201477807436	-0.222201477807436\\
2	7.45454545454545	-0.220714350089335	-0.220714350089335\\
2	7.54545454545455	-0.219249047160438	-0.219249047160438\\
2	7.63636363636364	-0.217805018648776	-0.217805018648776\\
2	7.72727272727273	-0.216381730403586	-0.216381730403586\\
2	7.81818181818182	-0.214978664395665	-0.214978664395665\\
2	7.90909090909091	-0.213595318548331	-0.213595318548331\\
2	8	-0.212231206510731	-0.212231206510731\\
2	8.09090909090909	-0.210885857383707	-0.210885857383707\\
2	8.18181818181818	-0.209558815407154	-0.209558815407154\\
2	8.27272727272727	-0.208249639616611	-0.208249639616611\\
2	8.36363636363636	-0.20695790347581	-0.20695790347581\\
2	8.45454545454545	-0.205683194491005	-0.205683194491005\\
2	8.54545454545455	-0.204425113812079	-0.204425113812079\\
2	8.63636363636364	-0.203183275824761	-0.203183275824761\\
2	8.72727272727273	-0.201957307737616	-0.201957307737616\\
2	8.81818181818182	-0.20074684916696	-0.20074684916696\\
2	8.90909090909091	-0.19955155172237	-0.19955155172237\\
2	9	-0.198371078595009	-0.198371078595009\\
2	9.09090909090909	-0.197205104150661	-0.197205104150661\\
2	9.18181818181818	-0.196053313529012	-0.196053313529012\\
2	9.27272727272727	-0.194915402250466	-0.194915402250466\\
2	9.36363636363636	-0.193791075831512	-0.193791075831512\\
2	9.45454545454546	-0.192680049409459	-0.192680049409459\\
2	9.54545454545454	-0.191582047377189	-0.191582047377189\\
2	9.63636363636364	-0.190496803028386	-0.190496803028386\\
2	9.72727272727273	-0.18942405821359	-0.18942405821359\\
2	9.81818181818182	-0.188363563007301	-0.188363563007301\\
2	9.90909090909091	-0.187315075386247	-0.187315075386247\\
2	10	-0.186278360918872	-0.186278360918872\\
2.1	1	-0.4669116989638	-0.4669116989638\\
2.1	1.09090909090909	-0.472314848272932	-0.472314848272932\\
2.1	1.18181818181818	-0.476440236621305	-0.476440236621305\\
2.1	1.27272727272727	-0.479378474819473	-0.479378474819473\\
2.1	1.36363636363636	-0.481225281138757	-0.481225281138757\\
2.1	1.45454545454545	-0.482077766260178	-0.482077766260178\\
2.1	1.54545454545455	-0.482031721116453	-0.482031721116453\\
2.1	1.63636363636364	-0.481179695365383	-0.481179695365383\\
2.1	1.72727272727273	-0.479609692478122	-0.479609692478122\\
2.1	1.81818181818182	-0.477404340146127	-0.477404340146127\\
2.1	1.90909090909091	-0.474640422281623	-0.474640422281623\\
2.1	2	-0.471388681837225	-0.471388681837225\\
2.1	2.09090909090909	-0.46771382258261	-0.46771382258261\\
2.1	2.18181818181818	-0.463674653425647	-0.463674653425647\\
2.1	2.27272727272727	-0.45932433138892	-0.45932433138892\\
2.1	2.36363636363636	-0.454710669432728	-0.454710669432728\\
2.1	2.45454545454545	-0.449876483374354	-0.449876483374354\\
2.1	2.54545454545455	-0.444859958553795	-0.444859958553795\\
2.1	2.63636363636364	-0.439695021945126	-0.439695021945126\\
2.1	2.72727272727273	-0.434411709367642	-0.434411709367642\\
2.1	2.81818181818182	-0.429036520525132	-0.429036520525132\\
2.1	2.90909090909091	-0.423592756970913	-0.423592756970913\\
2.1	3	-0.418100839904029	-0.418100839904029\\
2.1	3.09090909090909	-0.412578606065467	-0.412578606065467\\
2.1	3.18181818181818	-0.407041581016471	-0.407041581016471\\
2.1	3.27272727272727	-0.401503229820572	-0.401503229820572\\
2.1	3.36363636363636	-0.395975185677332	-0.395975185677332\\
2.1	3.45454545454545	-0.390467457418106	-0.390467457418106\\
2.1	3.54545454545455	-0.384988617010613	-0.384988617010613\\
2.1	3.63636363636364	-0.37954596836062	-0.37954596836062\\
2.1	3.72727272727273	-0.37414569876943	-0.37414569876943\\
2.1	3.81818181818182	-0.368793014424032	-0.368793014424032\\
2.1	3.90909090909091	-0.363492261277286	-0.363492261277286\\
2.1	4	-0.358247032629738	-0.358247032629738\\
2.1	4.09090909090909	-0.353060264661208	-0.353060264661208\\
2.1	4.18181818181818	-0.347934321085779	-0.347934321085779\\
2.1	4.27272727272727	-0.342871068023192	-0.342871068023192\\
2.1	4.36363636363636	-0.337871940096519	-0.337871940096519\\
2.1	4.45454545454546	-0.332937998683122	-0.332937998683122\\
2.1	4.54545454545454	-0.328069983165054	-0.328069983165054\\
2.1	4.63636363636364	-0.323268355947639	-0.323268355947639\\
2.1	4.72727272727273	-0.318533341941756	-0.318533341941756\\
2.1	4.81818181818182	-0.313864963136863	-0.313864963136863\\
2.1	4.90909090909091	-0.309263068828252	-0.309263068828252\\
2.1	5	-0.304727362003559	-0.304727362003559\\
2.1	5.09090909090909	-0.30025742233997	-0.30025742233997\\
2.1	5.18181818181818	-0.295852726214789	-0.295852726214789\\
2.1	5.27272727272727	-0.291512664087814	-0.291512664087814\\
2.1	5.36363636363636	-0.287236555573984	-0.287236555573984\\
2.1	5.45454545454545	-0.283023662488778	-0.283023662488778\\
2.1	5.54545454545455	-0.278873200116541	-0.278873200116541\\
2.1	5.63636363636364	-0.274784346922955	-0.274784346922955\\
2.1	5.72727272727273	-0.270756252907049	-0.270756252907049\\
2.1	5.81818181818182	-0.266788046765046	-0.266788046765046\\
2.1	5.90909090909091	-0.262878842017872	-0.262878842017872\\
2.1	6	-0.259027742235873	-0.259027742235873\\
2.1	6.09090909090909	-0.255233845478159	-0.255233845478159\\
2.1	6.18181818181818	-0.251496248049646	-0.251496248049646\\
2.1	6.27272727272727	-0.247814047666184	-0.247814047666184\\
2.1	6.36363636363636	-0.244186346106993	-0.244186346106993\\
2.1	6.45454545454545	-0.240612251423714	-0.240612251423714\\
2.1	6.54545454545455	-0.237090879766694	-0.237090879766694\\
2.1	6.63636363636364	-0.233621356881432	-0.233621356881432\\
2.1	6.72727272727273	-0.230202819321395	-0.230202819321395\\
2.1	6.81818181818182	-0.226834415417433	-0.226834415417433\\
2.1	6.90909090909091	-0.223515306038858	-0.223515306038858\\
2.1	7	-0.220244665176654	-0.220244665176654\\
2.1	7.09090909090909	-0.21702168037529	-0.21702168037529\\
2.1	7.18181818181818	-0.213845553036092	-0.213845553036092\\
2.1	7.27272727272727	-0.210715498612073	-0.210715498612073\\
2.1	7.36363636363636	-0.207630746711407	-0.207630746711407\\
2.1	7.45454545454545	-0.204590541124432	-0.204590541124432\\
2.1	7.54545454545455	-0.201594139786978	-0.201594139786978\\
2.1	7.63636363636364	-0.198640814691061	-0.198640814691061\\
2.1	7.72727272727273	-0.195729851752415	-0.195729851752415\\
2.1	7.81818181818182	-0.192860550642984	-0.192860550642984\\
2.1	7.90909090909091	-0.190032224595336	-0.190032224595336\\
2.1	8	-0.18724420018491	-0.18724420018491\\
2.1	8.09090909090909	-0.184495817095155	-0.184495817095155\\
2.1	8.18181818181818	-0.181786427869826	-0.181786427869826\\
2.1	8.27272727272727	-0.179115397656063	-0.179115397656063\\
2.1	8.36363636363636	-0.176482103941278	-0.176482103941278\\
2.1	8.45454545454545	-0.17388593628641	-0.17388593628641\\
2.1	8.54545454545455	-0.171326296057663	-0.171326296057663\\
2.1	8.63636363636364	-0.168802596158479	-0.168802596158479\\
2.1	8.72727272727273	-0.166314260763188	-0.166314260763188\\
2.1	8.81818181818182	-0.163860725053513	-0.163860725053513\\
2.1	8.90909090909091	-0.161441434958862	-0.161441434958862\\
2.1	9	-0.159055846901157	-0.159055846901157\\
2.1	9.09090909090909	-0.156703427544789	-0.156703427544789\\
2.1	9.18181818181818	-0.154383653552123	-0.154383653552123\\
2.1	9.27272727272727	-0.152096011344889	-0.152096011344889\\
2.1	9.36363636363636	-0.149839996871669	-0.149839996871669\\
2.1	9.45454545454546	-0.147615115381629	-0.147615115381629\\
2.1	9.54545454545454	-0.145420881204557	-0.145420881204557\\
2.1	9.63636363636364	-0.14325681753722	-0.14325681753722\\
2.1	9.72727272727273	-0.14112245623601	-0.14112245623601\\
2.1	9.81818181818182	-0.139017337615803	-0.139017337615803\\
2.1	9.90909090909091	-0.13694101025493	-0.13694101025493\\
2.1	10	-0.134893030806128	-0.134893030806128\\
2.2	1	-0.596471456016747	-0.596471456016747\\
2.2	1.09090909090909	-0.591090135202701	-0.591090135202701\\
2.2	1.18181818181818	-0.584542703081628	-0.584542703081628\\
2.2	1.27272727272727	-0.576965629259573	-0.576965629259573\\
2.2	1.36363636363636	-0.568490659002121	-0.568490659002121\\
2.2	1.45454545454545	-0.559242561286372	-0.559242561286372\\
2.2	1.54545454545455	-0.549337736954928	-0.549337736954928\\
2.2	1.63636363636364	-0.538883469300224	-0.538883469300224\\
2.2	1.72727272727273	-0.527977645671332	-0.527977645671332\\
2.2	1.81818181818182	-0.516708816504927	-0.516708816504927\\
2.2	1.90909090909091	-0.50515648873337	-0.50515648873337\\
2.2	2	-0.493391574966346	-0.493391574966346\\
2.2	2.09090909090909	-0.481476939224012	-0.481476939224012\\
2.2	2.18181818181818	-0.469467995237729	-0.469467995237729\\
2.2	2.27272727272727	-0.457413325215239	-0.457413325215239\\
2.2	2.36363636363636	-0.445355296151914	-0.445355296151914\\
2.2	2.45454545454545	-0.433330657806135	-0.433330657806135\\
2.2	2.54545454545455	-0.421371111793914	-0.421371111793914\\
2.2	2.63636363636364	-0.409503845260146	-0.409503845260146\\
2.2	2.72727272727273	-0.397752025544638	-0.397752025544638\\
2.2	2.81818181818182	-0.386135254415174	-0.386135254415174\\
2.2	2.90909090909091	-0.374669981973642	-0.374669981973642\\
2.2	3	-0.363369881402055	-0.363369881402055\\
2.2	3.09090909090909	-0.352246186418639	-0.352246186418639\\
2.2	3.18181818181818	-0.341307993750471	-0.341307993750471\\
2.2	3.27272727272727	-0.330562533168306	-0.330562533168306\\
2.2	3.36363636363636	-0.320015407725464	-0.320015407725464\\
2.2	3.45454545454545	-0.309670806837204	-0.309670806837204\\
2.2	3.54545454545455	-0.299531694761396	-0.299531694761396\\
2.2	3.63636363636364	-0.289599976919315	-0.289599976919315\\
2.2	3.72727272727273	-0.279876646344526	-0.279876646344526\\
2.2	3.81818181818182	-0.270361912381268	-0.270361912381268\\
2.2	3.90909090909091	-0.261055313580876	-0.261055313580876\\
2.2	4	-0.251955816572191	-0.251955816572191\\
2.2	4.09090909090909	-0.243061902514361	-0.243061902514361\\
2.2	4.18181818181818	-0.234371642580848	-0.234371642580848\\
2.2	4.27272727272727	-0.225882763773792	-0.225882763773792\\
2.2	4.36363636363636	-0.217592706229126	-0.217592706229126\\
2.2	4.45454545454546	-0.209498673045431	-0.209498673045431\\
2.2	4.54545454545454	-0.201597673553368	-0.201597673553368\\
2.2	4.63636363636364	-0.193886560837453	-0.193886560837453\\
2.2	4.72727272727273	-0.186362064227188	-0.186362064227188\\
2.2	4.81818181818182	-0.179020817389719	-0.179020817389719\\
2.2	4.90909090909091	-0.171859382580363	-0.171859382580363\\
2.2	5	-0.164874271539871	-0.164874271539871\\
2.2	5.09090909090909	-0.158061963467437	-0.158061963467437\\
2.2	5.18181818181818	-0.151418920445452	-0.151418920445452\\
2.2	5.27272727272727	-0.144941600645185	-0.144941600645185\\
2.2	5.36363636363636	-0.138626469601343	-0.138626469601343\\
2.2	5.45454545454545	-0.13247000980713	-0.13247000980713\\
2.2	5.54545454545455	-0.126468728849554	-0.126468728849554\\
2.2	5.63636363636364	-0.120619166276734	-0.120619166276734\\
2.2	5.72727272727273	-0.114917899364459	-0.114917899364459\\
2.2	5.81818181818182	-0.109361547927768	-0.109361547927768\\
2.2	5.90909090909091	-0.10394677830458	-0.10394677830458\\
2.2	6	-0.0986703066219734	-0.0986703066219734\\
2.2	6.09090909090909	-0.0935289014414357	-0.0935289014414357\\
2.2	6.18181818181818	-0.0885193858668868	-0.0885193858668868\\
2.2	6.27272727272727	-0.0836386391883991	-0.0836386391883991\\
2.2	6.36363636363636	-0.0788835981250572	-0.0788835981250572\\
2.2	6.45454545454545	-0.0742512577221158	-0.0742512577221158\\
2.2	6.54545454545455	-0.0697386719504336	-0.0697386719504336\\
2.2	6.63636363636364	-0.0653429540498805	-0.0653429540498805\\
2.2	6.72727272727273	-0.0610612766529826	-0.0610612766529826\\
2.2	6.81818181818182	-0.0568908717203034	-0.0568908717203034\\
2.2	6.90909090909091	-0.0528290303149584	-0.0528290303149584\\
2.2	7	-0.0488731022400536	-0.0488731022400536\\
2.2	7.09090909090909	-0.0450204955597321	-0.0450204955597321\\
2.2	7.18181818181818	-0.0412686760217891	-0.0412686760217891\\
2.2	7.27272727272727	-0.0376151663974691	-0.0376151663974691\\
2.2	7.36363636363636	-0.0340575457519971	-0.0340575457519971\\
2.2	7.45454545454545	-0.0305934486576215	-0.0305934486576215\\
2.2	7.54545454545455	-0.0272205643593843	-0.0272205643593843\\
2.2	7.63636363636364	-0.023936635902502	-0.023936635902502\\
2.2	7.72727272727273	-0.0207394592290485	-0.0207394592290485\\
2.2	7.81818181818182	-0.0176268822506229	-0.0176268822506229\\
2.2	7.90909090909091	-0.0145968039027945	-0.0145968039027945\\
2.2	8	-0.0116471731863411	-0.0116471731863411\\
2.2	8.09090909090909	-0.00877598819962239	-0.00877598819962239\\
2.2	8.18181818181818	-0.00598129516585019	-0.00598129516585019\\
2.2	8.27272727272727	-0.00326118745849881	-0.00326118745849881\\
2.2	8.36363636363636	-0.000613804627658644	-0.000613804627658644\\
2.2	8.45454545454545	0.00196266857025636	0.00196266857025636\\
2.2	8.54545454545455	0.00447000313737155	0.00447000313737155\\
2.2	8.63636363636364	0.00690992679200671	0.00690992679200671\\
2.2	8.72727272727273	0.00928412491760554	0.00928412491760554\\
2.2	8.81818181818182	0.0115942415016427	0.0115942415016427\\
2.2	8.90909090909091	0.0138418800634084	0.0138418800634084\\
2.2	9	0.016028604569753	0.016028604569753\\
2.2	9.09090909090909	0.0181559403380058	0.0181559403380058\\
2.2	9.18181818181818	0.0202253749254335	0.0202253749254335\\
2.2	9.27272727272727	0.0222383590047069	0.0222383590047069\\
2.2	9.36363636363636	0.0241963072249463	0.0241963072249463\\
2.2	9.45454545454546	0.0261005990580131	0.0261005990580131\\
2.2	9.54545454545454	0.0279525796297774	0.0279525796297774\\
2.2	9.63636363636364	0.029753560536178	0.029753560536178\\
2.2	9.72727272727273	0.0315048206439298	0.0315048206439298\\
2.2	9.81818181818182	0.0332076068758062	0.0332076068758062\\
2.2	9.90909090909091	0.0348631349804507	0.0348631349804507\\
2.2	10	0.0364725902867251	0.0364725902867251\\
2.3	1	-0.473207839510779	-0.473207839510779\\
2.3	1.09090909090909	-0.453147778841069	-0.453147778841069\\
2.3	1.18181818181818	-0.432435410038456	-0.432435410038456\\
2.3	1.27272727272727	-0.411246771586389	-0.411246771586389\\
2.3	1.36363636363636	-0.389741593944996	-0.389741593944996\\
2.3	1.45454545454545	-0.36806287768903	-0.36806287768903\\
2.3	1.54545454545455	-0.346337128910686	-0.346337128910686\\
2.3	1.63636363636364	-0.324675036672908	-0.324675036672908\\
2.3	1.72727272727273	-0.303172431351553	-0.303172431351553\\
2.3	1.81818181818182	-0.281911405017832	-0.281911405017832\\
2.3	1.90909090909091	-0.260961507781336	-0.260961507781336\\
2.3	2	-0.240380959127407	-0.240380959127407\\
2.3	2.09090909090909	-0.220217832323737	-0.220217832323737\\
2.3	2.18181818181818	-0.200511184243963	-0.200511184243963\\
2.3	2.27272727272727	-0.181292113518201	-0.181292113518201\\
2.3	2.36363636363636	-0.162584737620461	-0.162584737620461\\
2.3	2.45454545454545	-0.144407085013943	-0.144407085013943\\
2.3	2.54545454545455	-0.126771902327463	-0.126771902327463\\
2.3	2.63636363636364	-0.109687379143586	-0.109687379143586\\
2.3	2.72727272727273	-0.0931577946620666	-0.0931577946620666\\
2.3	2.81818181818182	-0.0771840915078612	-0.0771840915078612\\
2.3	2.90909090909091	-0.0617643824696676	-0.0617643824696676\\
2.3	3	-0.0468943961255502	-0.0468943961255502\\
2.3	3.09090909090909	-0.0325678672441091	-0.0325678672441091\\
2.3	3.18181818181818	-0.0187768776227712	-0.0187768776227712\\
2.3	3.27272727272727	-0.00551215269795993	-0.00551215269795993\\
2.3	3.36363636363636	0.00723668112203784	0.00723668112203784\\
2.3	3.45454545454545	0.0194808738611755	0.0194808738611755\\
2.3	3.54545454545455	0.0312323599920599	0.0312323599920599\\
2.3	3.63636363636364	0.0425035933462175	0.0425035933462175\\
2.3	3.72727272727273	0.0533074055871209	0.0533074055871209\\
2.3	3.81818181818182	0.0636568852775328	0.0636568852775328\\
2.3	3.90909090909091	0.0735652749075921	0.0735652749075921\\
2.3	4	0.0830458835559097	0.0830458835559097\\
2.3	4.09090909090909	0.0921120131328659	0.0921120131328659\\
2.3	4.18181818181818	0.100776896404222	0.100776896404222\\
2.3	4.27272727272727	0.109053645215649	0.109053645215649\\
2.3	4.36363636363636	0.116955207536615	0.116955207536615\\
2.3	4.45454545454546	0.124494332117299	0.124494332117299\\
2.3	4.54545454545454	0.131683539706875	0.131683539706875\\
2.3	4.63636363636364	0.138535099917556	0.138535099917556\\
2.3	4.72727272727273	0.145061012938266	0.145061012938266\\
2.3	4.81818181818182	0.151272995406397	0.151272995406397\\
2.3	4.90909090909091	0.157182469837556	0.157182469837556\\
2.3	5	0.162800557093023	0.162800557093023\\
2.3	5.09090909090909	0.168138071434197	0.168138071434197\\
2.3	5.18181818181818	0.173205517773866	0.173205517773866\\
2.3	5.27272727272727	0.178013090786794	0.178013090786794\\
2.3	5.36363636363636	0.182570675587885	0.182570675587885\\
2.3	5.45454545454545	0.186887849725925	0.186887849725925\\
2.3	5.54545454545455	0.190973886275365	0.190973886275365\\
2.3	5.63636363636364	0.194837757838533	0.194837757838533\\
2.3	5.72727272727273	0.198488141296585	0.198488141296585\\
2.3	5.81818181818182	0.20193342316997	0.20193342316997\\
2.3	5.90909090909091	0.205181705468667	0.205181705468667\\
2.3	6	0.20824081192931	0.20824081192931\\
2.3	6.09090909090909	0.211118294550911	0.211118294550911\\
2.3	6.18181818181818	0.213821440353569	0.213821440353569\\
2.3	6.27272727272727	0.216357278295475	0.216357278295475\\
2.3	6.36363636363636	0.21873258629302	0.21873258629302\\
2.3	6.45454545454545	0.220953898297002	0.220953898297002\\
2.3	6.54545454545455	0.223027511385054	0.223027511385054\\
2.3	6.63636363636364	0.224959492836536	0.224959492836536\\
2.3	6.72727272727273	0.226755687161464	0.226755687161464\\
2.3	6.81818181818182	0.228421723059641	0.228421723059641\\
2.3	6.90909090909091	0.229963020290133	0.229963020290133\\
2.3	7	0.231384796434672	0.231384796434672\\
2.3	7.09090909090909	0.232692073541532	0.232692073541532\\
2.3	7.18181818181818	0.233889684638976	0.233889684638976\\
2.3	7.27272727272727	0.234982280109628	0.234982280109628\\
2.3	7.36363636363636	0.235974333918947	0.235974333918947\\
2.3	7.45454545454545	0.236870149692715	0.236870149692715\\
2.3	7.54545454545455	0.23767386663979	0.23767386663979\\
2.3	7.63636363636364	0.238389465317613	0.238389465317613\\
2.3	7.72727272727273	0.239020773239007	0.239020773239007\\
2.3	7.81818181818182	0.239571470319656	0.239571470319656\\
2.3	7.90909090909091	0.240045094166441	0.240045094166441\\
2.3	8	0.240445045207442	0.240445045207442\\
2.3	8.09090909090909	0.240774591664934	0.240774591664934\\
2.3	8.18181818181818	0.241036874373198	0.241036874373198\\
2.3	8.27272727272727	0.241234911443321	0.241234911443321\\
2.3	8.36363636363636	0.241371602777477	0.241371602777477\\
2.3	8.45454545454545	0.241449734435464	0.241449734435464\\
2.3	8.54545454545455	0.241471982856445	0.241471982856445\\
2.3	8.63636363636364	0.241440918939046	0.241440918939046\\
2.3	8.72727272727273	0.241359011983058	0.241359011983058\\
2.3	8.81818181818182	0.241228633496139	0.241228633496139\\
2.3	8.90909090909091	0.241052060868907	0.241052060868907\\
2.3	9	0.240831480921957	0.240831480921957\\
2.3	9.09090909090909	0.240568993328273	0.240568993328273\\
2.3	9.18181818181818	0.240266613914577	0.240266613914577\\
2.3	9.27272727272727	0.23992627784512	0.23992627784512\\
2.3	9.36363636363636	0.239549842691408	0.239549842691408\\
2.3	9.45454545454546	0.239139091391326	0.239139091391326\\
2.3	9.54545454545454	0.23869573510109	0.23869573510109\\
2.3	9.63636363636364	0.238221415943395	0.238221415943395\\
2.3	9.72727272727273	0.237717709655089	0.237717709655089\\
2.3	9.81818181818182	0.237186128137624	0.237186128137624\\
2.3	9.90909090909091	0.236628121913499	0.236628121913499\\
2.3	10	0.236045082491805	0.236045082491805\\
2.4	1	-0.0158490639582016	-0.0158490639582016\\
2.4	1.09090909090909	0.0174623310714285	0.0174623310714285\\
2.4	1.18181818181818	0.0503234086693799	0.0503234086693799\\
2.4	1.27272727272727	0.0825471964457227	0.0825471964457227\\
2.4	1.36363636363636	0.113977312935042	0.113977312935042\\
2.4	1.45454545454545	0.1444857454936	0.1444857454936\\
2.4	1.54545454545455	0.173970288854116	0.173970288854116\\
2.4	1.63636363636364	0.20235185030989	0.20235185030989\\
2.4	1.72727272727273	0.229571763056452	0.229571763056452\\
2.4	1.81818181818182	0.255589201253268	0.255589201253268\\
2.4	1.90909090909091	0.280378755179755	0.280378755179755\\
2.4	2	0.303928199464731	0.303928199464731\\
2.4	2.09090909090909	0.326236469397098	0.326236469397098\\
2.4	2.18181818181818	0.347311847920374	0.347311847920374\\
2.4	2.27272727272727	0.367170357633883	0.367170357633883\\
2.4	2.36363636363636	0.385834346862948	0.385834346862948\\
2.4	2.45454545454545	0.403331255777877	0.403331255777877\\
2.4	2.54545454545455	0.419692547002544	0.419692547002544\\
2.4	2.63636363636364	0.434952784684522	0.434952784684522\\
2.4	2.72727272727273	0.449148846249851	0.449148846249851\\
2.4	2.81818181818182	0.462319251780944	0.462319251780944\\
2.4	2.90909090909091	0.474503596951084	0.474503596951084\\
2.4	3	0.485742076592611	0.485742076592611\\
2.4	3.09090909090909	0.496075087176936	0.496075087176936\\
2.4	3.18181818181818	0.505542897681208	0.505542897681208\\
2.4	3.27272727272727	0.514185379468485	0.514185379468485\\
2.4	3.36363636363636	0.522041786890803	0.522041786890803\\
2.4	3.45454545454545	0.529150581323893	0.529150581323893\\
2.4	3.54545454545455	0.535549292252202	0.535549292252202\\
2.4	3.63636363636364	0.541274409842744	0.541274409842744\\
2.4	3.72727272727273	0.546361304178512	0.546361304178512\\
2.4	3.81818181818182	0.550844166971642	0.550844166971642\\
2.4	3.90909090909091	0.554755972149305	0.554755972149305\\
2.4	4	0.558128452207817	0.558128452207817\\
2.4	4.09090909090909	0.560992087669767	0.560992087669767\\
2.4	4.18181818181818	0.563376107361471	0.563376107361471\\
2.4	4.27272727272727	0.565308497560214	0.565308497560214\\
2.4	4.36363636363636	0.566816018348382	0.566816018348382\\
2.4	4.45454545454546	0.567924225760058	0.567924225760058\\
2.4	4.54545454545454	0.568657498520028	0.568657498520028\\
2.4	4.63636363636364	0.569039068359421	0.569039068359421\\
2.4	4.72727272727273	0.569091053050786	0.569091053050786\\
2.4	4.81818181818182	0.568834491441283	0.568834491441283\\
2.4	4.90909090909091	0.568289379879091	0.568289379879091\\
2.4	5	0.567474709527835	0.567474709527835\\
2.4	5.09090909090909	0.566408504148845	0.566408504148845\\
2.4	5.18181818181818	0.565107858003742	0.565107858003742\\
2.4	5.27272727272727	0.563588973591649	0.563588973591649\\
2.4	5.36363636363636	0.561867198987976	0.561867198987976\\
2.4	5.45454545454545	0.559957064596427	0.559957064596427\\
2.4	5.54545454545455	0.557872319163734	0.557872319163734\\
2.4	5.63636363636364	0.55562596493878	0.55562596493878\\
2.4	5.72727272727273	0.553230291884769	0.553230291884769\\
2.4	5.81818181818182	0.550696910875994	0.550696910875994\\
2.4	5.90909090909091	0.548036785829914	0.548036785829914\\
2.4	6	0.545260264741298	0.545260264741298\\
2.4	6.09090909090909	0.542377109598613	0.542377109598613\\
2.4	6.18181818181818	0.539396525173956	0.539396525173956\\
2.4	6.27272727272727	0.536327186687049	0.536327186687049\\
2.4	6.36363636363636	0.533177266351335	0.533177266351335\\
2.4	6.45454545454545	0.529954458816395	0.529954458816395\\
2.4	6.54545454545455	0.526666005525869	0.526666005525869\\
2.4	6.63636363636364	0.523318718013978	0.523318718013978\\
2.4	6.72727272727273	0.519919000166903	0.519919000166903\\
2.4	6.81818181818182	0.516472869477603	0.516472869477603\\
2.4	6.90909090909091	0.512985977324437	0.512985977324437\\
2.4	7	0.509463628305211	0.509463628305211\\
2.4	7.09090909090909	0.505910798659103	0.505910798659103\\
2.4	7.18181818181818	0.502332153809353	0.502332153809353\\
2.4	7.27272727272727	0.498732065059806	0.498732065059806\\
2.4	7.36363636363636	0.495114625478286	0.495114625478286\\
2.4	7.45454545454545	0.491483664999503	0.491483664999503\\
2.4	7.54545454545455	0.487842764779763	0.487842764779763\\
2.4	7.63636363636364	0.484195270835114	0.484195270835114\\
2.4	7.72727272727273	0.480544306993939	0.480544306993939\\
2.4	7.81818181818182	0.476892787194165	0.476892787194165\\
2.4	7.90909090909091	0.473243427154456	0.473243427154456\\
2.4	8	0.469598755447871	0.469598755447871\\
2.4	8.09090909090909	0.465961124005518	0.465961124005518\\
2.4	8.18181818181818	0.462332718076822	0.462332718076822\\
2.4	8.27272727272727	0.458715565672058	0.458715565672058\\
2.4	8.36363636363636	0.45511154651183	0.45511154651183\\
2.4	8.45454545454545	0.451522400507245	0.451522400507245\\
2.4	8.54545454545455	0.44794973579357	0.44794973579357\\
2.4	8.63636363636364	0.444395036339212	0.444395036339212\\
2.4	8.72727272727273	0.440859669150969	0.440859669150969\\
2.4	8.81818181818182	0.437344891095596	0.437344891095596\\
2.4	8.90909090909091	0.433851855356837	0.433851855356837\\
2.4	9	0.430381617546243	0.430381617546243\\
2.4	9.09090909090909	0.426935141485267	0.426935141485267\\
2.4	9.18181818181818	0.423513304675316	0.423513304675316\\
2.4	9.27272727272727	0.420116903471681	0.420116903471681\\
2.4	9.36363636363636	0.416746657976515	0.416746657976515\\
2.4	9.45454545454546	0.413403216665309	0.413403216665309\\
2.4	9.54545454545454	0.410087160760639	0.410087160760639\\
2.4	9.63636363636364	0.406799008366272	0.406799008366272\\
2.4	9.72727272727273	0.403539218374104	0.403539218374104\\
2.4	9.81818181818182	0.400308194155792	0.400308194155792\\
2.4	9.90909090909091	0.397106287050333	0.397106287050333\\
2.4	10	0.393933799658323	0.393933799658323\\
2.5	1	0.667745033658865	0.667745033658865\\
2.5	1.09090909090909	0.704529708550418	0.704529708550418\\
2.5	1.18181818181818	0.73927717810404	0.73927717810404\\
2.5	1.27272727272727	0.771862330082119	0.771862330082119\\
2.5	1.36363636363636	0.802203853927745	0.802203853927745\\
2.5	1.45454545454545	0.830258272592133	0.830258272592133\\
2.5	1.54545454545455	0.856014217925716	0.856014217925716\\
2.5	1.63636363636364	0.879487109160221	0.879487109160221\\
2.5	1.72727272727273	0.90071432037264	0.90071432037264\\
2.5	1.81818181818182	0.919750871925301	0.919750871925301\\
2.5	1.90909090909091	0.936665646752026	0.936665646752026\\
2.5	2	0.951538110431244	0.951538110431244\\
2.5	2.09090909090909	0.964455500786781	0.964455500786781\\
2.5	2.18181818181818	0.975510445691655	0.975510445691655\\
2.5	2.27272727272727	0.984798964899674	0.984798964899674\\
2.5	2.36363636363636	0.99241881169066	0.99241881169066\\
2.5	2.45454545454545	0.998468111874645	0.998468111874645\\
2.5	2.54545454545455	1.00304426053729	1.00304426053729\\
2.5	2.63636363636364	1.00624304031981	1.00624304031981\\
2.5	2.72727272727273	1.00815792866669	1.00815792866669\\
2.5	2.81818181818182	1.00887956511512	1.00887956511512\\
2.5	2.90909090909091	1.00849535319518	1.00849535319518\\
2.5	3	1.0070891747728	1.0070891747728\\
2.5	3.09090909090909	1.00474119765167	1.00474119765167\\
2.5	3.18181818181818	1.0015277599388	1.0015277599388\\
2.5	3.27272727272727	0.997521317069747	0.997521317069747\\
2.5	3.36363636363636	0.992790439497417	0.992790439497417\\
2.5	3.45454545454545	0.987399850890964	0.987399850890964\\
2.5	3.54545454545455	0.981410498290841	0.981410498290841\\
2.5	3.63636363636364	0.974879647047717	0.974879647047717\\
2.5	3.72727272727273	0.967860994559551	0.967860994559551\\
2.5	3.81818181818182	0.960404797836215	0.960404797836215\\
2.5	3.90909090909091	0.952558010785959	0.952558010785959\\
2.5	4	0.944364427852138	0.944364427852138\\
2.5	4.09090909090909	0.935864831249784	0.935864831249784\\
2.5	4.18181818181818	0.927097139575378	0.927097139575378\\
2.5	4.27272727272727	0.91809655600347	0.91809655600347\\
2.5	4.36363636363636	0.908895714652662	0.908895714652662\\
2.5	4.45454545454546	0.899524824011524	0.899524824011524\\
2.5	4.54545454545454	0.890011806571405	0.890011806571405\\
2.5	4.63636363636364	0.880382434025514	0.880382434025514\\
2.5	4.72727272727273	0.870660457569208	0.870660457569208\\
2.5	4.81818181818182	0.860867732980501	0.860867732980501\\
2.5	4.90909090909091	0.851024340277636	0.851024340277636\\
2.5	5	0.841148697846323	0.841148697846323\\
2.5	5.09090909090909	0.831257671006296	0.831257671006296\\
2.5	5.18181818181818	0.821366675048563	0.821366675048563\\
2.5	5.27272727272727	0.811489772823369	0.811489772823369\\
2.5	5.36363636363636	0.801639766996819	0.801639766996819\\
2.5	5.45454545454545	0.791828287123165	0.791828287123165\\
2.5	5.54545454545455	0.782065871701269	0.782065871701269\\
2.5	5.63636363636364	0.772362045399438	0.772362045399438\\
2.5	5.72727272727273	0.7627253916432	0.7627253916432\\
2.5	5.81818181818182	0.753163620767243	0.753163620767243\\
2.5	5.90909090909091	0.743683633935791	0.743683633935791\\
2.5	6	0.73429158303632	0.73429158303632\\
2.5	6.09090909090909	0.724992926749833	0.724992926749833\\
2.5	6.18181818181818	0.71579248299776	0.71579248299776\\
2.5	6.27272727272727	0.706694477960922	0.706694477960922\\
2.5	6.36363636363636	0.697702591860497	0.697702591860497\\
2.5	6.45454545454545	0.688820001684631	0.688820001684631\\
2.5	6.54545454545455	0.680049421037579	0.680049421037579\\
2.5	6.63636363636364	0.671393137281042	0.671393137281042\\
2.5	6.72727272727273	0.662853046130115	0.662853046130115\\
2.5	6.81818181818182	0.654430683858695	0.654430683858695\\
2.5	6.90909090909091	0.646127257261814	0.646127257261814\\
2.5	7	0.637943671514938	0.637943671514938\\
2.5	7.09090909090909	0.629880556063011	0.629880556063011\\
2.5	7.18181818181818	0.621938288664921	0.621938288664921\\
2.5	7.27272727272727	0.614117017712186	0.614117017712186\\
2.5	7.36363636363636	0.60641668293396	0.60641668293396\\
2.5	7.45454545454545	0.598837034594085	0.598837034594085\\
2.5	7.54545454545455	0.59137765127971	0.59137765127971\\
2.5	7.63636363636364	0.584037956375144	0.584037956375144\\
2.5	7.72727272727273	0.576817233308957	0.576817233308957\\
2.5	7.81818181818182	0.569714639657007	0.569714639657007\\
2.5	7.90909090909091	0.562729220178957	0.562729220178957\\
2.5	8	0.555859918861074	0.555859918861074\\
2.5	8.09090909090909	0.549105590033446	0.549105590033446\\
2.5	8.18181818181818	0.542465008625524	0.542465008625524\\
2.5	8.27272727272727	0.535936879619752	0.535936879619752\\
2.5	8.36363636363636	0.529519846759207	0.529519846759207\\
2.5	8.45454545454545	0.523212500561571	0.523212500561571\\
2.5	8.54545454545455	0.517013385688328	0.517013385688328\\
2.5	8.63636363636364	0.510921007714839	0.510921007714839\\
2.5	8.72727272727273	0.504933839343974	0.504933839343974\\
2.5	8.81818181818182	0.499050326103127	0.499050326103127\\
2.5	8.90909090909091	0.49326889156177	0.49326889156177\\
2.5	9	0.487587942104217	0.487587942104217\\
2.5	9.09090909090909	0.482005871289934	0.482005871289934\\
2.5	9.18181818181818	0.476521063831542	0.476521063831542\\
2.5	9.27272727272727	0.471131899218587	0.471131899218587\\
2.5	9.36363636363636	0.465836755013262	0.465836755013262\\
2.5	9.45454545454546	0.46063400984246	0.46063400984246\\
2.5	9.54545454545454	0.455522046108831	0.455522046108831\\
2.5	9.63636363636364	0.450499252442001	0.450499252442001\\
2.5	9.72727272727273	0.445564025909587	0.445564025909587\\
2.5	9.81818181818182	0.440714774006317	0.440714774006317\\
2.5	9.90909090909091	0.435949916438251	0.435949916438251\\
2.5	10	0.431267886717929	0.431267886717929\\
2.6	1	1.2181255288786	1.2181255288786\\
2.6	1.09090909090909	1.24246488689298	1.24246488689298\\
2.6	1.18181818181818	1.26344133799619	1.26344133799619\\
2.6	1.27272727272727	1.28108091818638	1.28108091818638\\
2.6	1.36363636363636	1.29545573720074	1.29545573720074\\
2.6	1.45454545454545	1.30667425785348	1.30667425785348\\
2.6	1.54545454545455	1.31487268981809	1.31487268981809\\
2.6	1.63636363636364	1.32020753085612	1.32020753085612\\
2.6	1.72727272727273	1.32284922020039	1.32284922020039\\
2.6	1.81818181818182	1.32297682802398	1.32297682802398\\
2.6	1.90909090909091	1.32077368319668	1.32077368319668\\
2.6	2	1.31642383265277	1.31642383265277\\
2.6	2.09090909090909	1.31010922520766	1.31010922520766\\
2.6	2.18181818181818	1.30200751739908	1.30200751739908\\
2.6	2.27272727272727	1.2922904066838	1.2922904066838\\
2.6	2.36363636363636	1.28112240658489	1.28112240658489\\
2.6	2.45454545454545	1.26865998815431	1.26865998815431\\
2.6	2.54545454545455	1.25505102174607	1.25505102174607\\
2.6	2.63636363636364	1.24043446219689	1.24043446219689\\
2.6	2.72727272727273	1.22494022886409	1.22494022886409\\
2.6	2.81818181818182	1.20868923947648	1.20868923947648\\
2.6	2.90909090909091	1.1917935633891	1.1917935633891\\
2.6	3	1.17435666562259	1.17435666562259\\
2.6	3.09090909090909	1.15647371806745	1.15647371806745\\
2.6	3.18181818181818	1.13823195851168	1.13823195851168\\
2.6	3.27272727272727	1.11971108178371	1.11971108178371\\
2.6	3.36363636363636	1.10098365036635	1.10098365036635\\
2.6	3.45454545454545	1.08211551440608	1.08211551440608\\
2.6	3.54545454545455	1.06316623318172	1.06316623318172\\
2.6	3.63636363636364	1.04418949186954	1.04418949186954\\
2.6	3.72727272727273	1.02523350890279	1.02523350890279\\
2.6	3.81818181818182	1.00634143041978	1.00634143041978\\
2.6	3.90909090909091	0.987551709269227	0.987551709269227\\
2.6	4	0.968898466829029	0.968898466829029\\
2.6	4.09090909090909	0.950411836527503	0.950411836527503\\
2.6	4.18181818181818	0.932118288459353	0.932118288459353\\
2.6	4.27272727272727	0.914040934885602	0.914040934885602\\
2.6	4.36363636363636	0.896199816715604	0.896199816715604\\
2.6	4.45454545454546	0.878612171306125	0.878612171306125\\
2.6	4.54545454545454	0.861292682090581	0.861292682090581\\
2.6	4.63636363636364	0.844253710681782	0.844253710681782\\
2.6	4.72727272727273	0.827505512183269	0.827505512183269\\
2.6	4.81818181818182	0.811056434505087	0.811056434505087\\
2.6	4.90909090909091	0.794913102515843	0.794913102515843\\
2.6	5	0.779080587879564	0.779080587879564\\
2.6	5.09090909090909	0.763562565427136	0.763562565427136\\
2.6	5.18181818181818	0.748361456901726	0.748361456901726\\
2.6	5.27272727272727	0.733478562898326	0.733478562898326\\
2.6	5.36363636363636	0.718914183791532	0.718914183791532\\
2.6	5.45454545454545	0.704667730415181	0.704667730415181\\
2.6	5.54545454545455	0.690737825223401	0.690737825223401\\
2.6	5.63636363636364	0.677122394626901	0.677122394626901\\
2.6	5.72727272727273	0.663818753161089	0.663818753161089\\
2.6	5.81818181818182	0.65082368010544	0.65082368010544\\
2.6	5.90909090909091	0.638133489136216	0.638133489136216\\
2.6	6	0.625744091558309	0.625744091558309\\
2.6	6.09090909090909	0.613651053626361	0.613651053626361\\
2.6	6.18181818181818	0.601849648431189	0.601849648431189\\
2.6	6.27272727272727	0.590334902794687	0.590334902794687\\
2.6	6.36363636363636	0.579101639585038	0.579101639585038\\
2.6	6.45454545454545	0.568144515834417	0.568144515834417\\
2.6	6.54545454545455	0.557458057013251	0.557458057013251\\
2.6	6.63636363636364	0.54703668778864	0.54703668778864\\
2.6	6.72727272727273	0.536874759569696	0.536874759569696\\
2.6	6.81818181818182	0.526966575119238	0.526966575119238\\
2.6	6.90909090909091	0.517306410489545	0.517306410489545\\
2.6	7	0.507888534519518	0.507888534519518\\
2.6	7.09090909090909	0.498707226111722	0.498707226111722\\
2.6	7.18181818181818	0.489756789490158	0.489756789490158\\
2.6	7.27272727272727	0.481031567623334	0.481031567623334\\
2.6	7.36363636363636	0.472525953982024	0.472525953982024\\
2.6	7.45454545454545	0.464234402787147	0.464234402787147\\
2.6	7.54545454545455	0.456151437890188	0.456151437890188\\
2.6	7.63636363636364	0.448271660416642	0.448271660416642\\
2.6	7.72727272727273	0.440589755291915	0.440589755291915\\
2.6	7.81818181818182	0.433100496758893	0.433100496758893\\
2.6	7.90909090909091	0.425798752987025	0.425798752987025\\
2.6	8	0.418679489864139	0.418679489864139\\
2.6	8.09090909090909	0.411737774054175	0.411737774054175\\
2.6	8.18181818181818	0.404968775396816	0.404968775396816\\
2.6	8.27272727272727	0.398367768718177	0.398367768718177\\
2.6	8.36363636363636	0.391930135115593	0.391930135115593\\
2.6	8.45454545454545	0.385651362773884	0.385651362773884\\
2.6	8.54545454545455	0.379527047365235	0.379527047365235\\
2.6	8.63636363636364	0.373552892080134	0.373552892080134\\
2.6	8.72727272727273	0.367724707332372	0.367724707332372\\
2.6	8.81818181818182	0.362038410177187	0.362038410177187\\
2.6	8.90909090909091	0.356490023477915	0.356490023477915\\
2.6	9	0.351075674853205	0.351075674853205\\
2.6	9.09090909090909	0.345791595433778	0.345791595433778\\
2.6	9.18181818181818	0.340634118454941	0.340634118454941\\
2.6	9.27272727272727	0.335599677708451	0.335599677708451\\
2.6	9.36363636363636	0.330684805875094	0.330684805875094\\
2.6	9.45454545454546	0.325886132757119	0.325886132757119\\
2.6	9.54545454545454	0.321200383427793	0.321200383427793\\
2.6	9.63636363636364	0.316624376313555	0.316624376313555\\
2.6	9.72727272727273	0.312155021222636	0.312155021222636\\
2.6	9.81818181818182	0.307789317332551	0.307789317332551\\
2.6	9.90909090909091	0.303524351147551	0.303524351147551\\
2.6	10	0.299357294435874	0.299357294435874\\
2.7	1	1.23553412467544	1.23553412467544\\
2.7	1.09090909090909	1.23813344036201	1.23813344036201\\
2.7	1.18181818181818	1.23721329290017	1.23721329290017\\
2.7	1.27272727272727	1.23296859579634	1.23296859579634\\
2.7	1.36363636363636	1.225625830733	1.225625830733\\
2.7	1.45454545454545	1.21543190606041	1.21543190606041\\
2.7	1.54545454545455	1.20264493954142	1.20264493954142\\
2.7	1.63636363636364	1.18752680624664	1.18752680624664\\
2.7	1.72727272727273	1.17033725465715	1.17033725465715\\
2.7	1.81818181818182	1.15132938205484	1.15132938205484\\
2.7	1.90909090909091	1.13074626448727	1.13074626448727\\
2.7	2	1.1088185502931	1.1088185502931\\
2.7	2.09090909090909	1.08576284483885	1.08576284483885\\
2.7	2.18181818181818	1.06178073476792	1.06178073476792\\
2.7	2.27272727272727	1.03705832080662	1.03705832080662\\
2.7	2.36363636363636	1.01176614787049	1.01176614787049\\
2.7	2.45454545454545	0.986059439240989	0.986059439240989\\
2.7	2.54545454545455	0.960078557648667	0.960078557648667\\
2.7	2.63636363636364	0.933949630135839	0.933949630135839\\
2.7	2.72727272727273	0.907785285641808	0.907785285641808\\
2.7	2.81818181818182	0.881685464499602	0.881685464499602\\
2.7	2.90909090909091	0.855738267633117	0.855738267633117\\
2.7	3	0.830020820391466	0.830020820391466\\
2.7	3.09090909090909	0.80460013184467	0.80460013184467\\
2.7	3.18181818181818	0.779533935171719	0.779533935171719\\
2.7	3.27272727272727	0.754871498663954	0.754871498663954\\
2.7	3.36363636363636	0.730654399989513	0.730654399989513\\
2.7	3.45454545454545	0.706917258847583	0.706917258847583\\
2.7	3.54545454545455	0.683688425094576	0.683688425094576\\
2.7	3.63636363636364	0.660990620943197	0.660990620943197\\
2.7	3.72727272727273	0.638841536999778	0.638841536999778\\
2.7	3.81818181818182	0.617254382781981	0.617254382781981\\
2.7	3.90909090909091	0.596238393004789	0.596238393004789\\
2.7	4	0.57579929138324	0.57579929138324\\
2.7	4.09090909090909	0.555939714014555	0.555939714014555\\
2.7	4.18181818181818	0.536659594600954	0.536659594600954\\
2.7	4.27272727272727	0.517956513883501	0.517956513883501\\
2.7	4.36363636363636	0.499826015697313	0.499826015697313\\
2.7	4.45454545454546	0.48226189204616	0.48226189204616\\
2.7	4.54545454545454	0.465256439543392	0.465256439543392\\
2.7	4.63636363636364	0.448800689486847	0.448800689486847\\
2.7	4.72727272727273	0.432884613736599	0.432884613736599\\
2.7	4.81818181818182	0.417497308452587	0.417497308452587\\
2.7	4.90909090909091	0.402627157629649	0.402627157629649\\
2.7	5	0.388261978244379	0.388261978244379\\
2.7	5.09090909090909	0.374389148704319	0.374389148704319\\
2.7	5.18181818181818	0.36099572216797	0.36099572216797\\
2.7	5.27272727272727	0.348068526185294	0.348068526185294\\
2.7	5.36363636363636	0.335594249994187	0.335594249994187\\
2.7	5.45454545454545	0.323559520699644	0.323559520699644\\
2.7	5.54545454545455	0.311950969459335	0.311950969459335\\
2.7	5.63636363636364	0.300755288702689	0.300755288702689\\
2.7	5.72727272727273	0.289959281320009	0.289959281320009\\
2.7	5.81818181818182	0.279549902674084	0.279549902674084\\
2.7	5.90909090909091	0.269514296208594	0.269514296208594\\
2.7	6	0.259839823355558	0.259839823355558\\
2.7	6.09090909090909	0.250514088377553	0.250514088377553\\
2.7	6.18181818181818	0.241524958719413	0.241524958719413\\
2.7	6.27272727272727	0.232860581388145	0.232860581388145\\
2.7	6.36363636363636	0.224509395828558	0.224509395828558\\
2.7	6.45454545454545	0.216460143715393	0.216460143715393\\
2.7	6.54545454545455	0.208701876040136	0.208701876040136\\
2.7	6.63636363636364	0.201223957831902	0.201223957831902\\
2.7	6.72727272727273	0.194016070816619	0.194016070816619\\
2.7	6.81818181818182	0.187068214286736	0.187068214286736\\
2.7	6.90909090909091	0.180370704424775	0.180370704424775\\
2.7	7	0.173914172297831	0.173914172297831\\
2.7	7.09090909090909	0.167689560716466	0.167689560716466\\
2.7	7.18181818181818	0.161688120130065	0.161688120130065\\
2.7	7.27272727272727	0.155901403711457	0.155901403711457\\
2.7	7.36363636363636	0.15032126176623	0.15032126176623\\
2.7	7.45454545454545	0.144939835586572	0.144939835586572\\
2.7	7.54545454545455	0.139749550855426	0.139749550855426\\
2.7	7.63636363636364	0.13474311069411	0.13474311069411\\
2.7	7.72727272727273	0.129913488435314	0.129913488435314\\
2.7	7.81818181818182	0.125253920193168	0.125253920193168\\
2.7	7.90909090909091	0.1207578972931	0.1207578972931\\
2.7	8	0.116419158616034	0.116419158616034\\
2.7	8.09090909090909	0.11223168290427	0.11223168290427\\
2.7	8.18181818181818	0.108189681069941	0.108189681069941\\
2.7	8.27272727272727	0.10428758854118	0.10428758854118\\
2.7	8.36363636363636	0.100520057676036	0.100520057676036\\
2.7	8.45454545454545	0.0968819502696268	0.0968819502696268\\
2.7	8.54545454545455	0.0933683301760114	0.0933683301760114\\
2.7	8.63636363636364	0.0899744560626785	0.0899744560626785\\
2.7	8.72727272727273	0.0866957743124236	0.0866957743124236\\
2.7	8.81818181818182	0.0835279120846058	0.0835279120846058\\
2.7	8.90909090909091	0.0804666705453259	0.0804666705453259\\
2.7	9	0.0775080182739355	0.0775080182739355\\
2.7	9.09090909090909	0.0746480848514017	0.0746480848514017\\
2.7	9.18181818181818	0.0718831546344233	0.0718831546344233\\
2.7	9.27272727272727	0.0692096607177548	0.0692096607177548\\
2.7	9.36363636363636	0.0666241790859769	0.0666241790859769\\
2.7	9.45454545454546	0.0641234229548651	0.0641234229548651\\
2.7	9.54545454545454	0.0617042373016087	0.0617042373016087\\
2.7	9.63636363636364	0.0593635935823387	0.0593635935823387\\
2.7	9.72727272727273	0.0570985846347596	0.0570985846347596\\
2.7	9.81818181818182	0.054906419763123	0.054906419763123\\
2.7	9.90909090909091	0.0527844200023102	0.0527844200023102\\
2.7	10	0.0507300135574064	0.0507300135574064\\
2.8	1	0.764448019737208	0.764448019737208\\
2.8	1.09090909090909	0.751055157205135	0.751055157205135\\
2.8	1.18181818181818	0.73505504995601	0.73505504995601\\
2.8	1.27272727272727	0.716734338779912	0.716734338779912\\
2.8	1.36363636363636	0.696388397125853	0.696388397125853\\
2.8	1.45454545454545	0.674311876076677	0.674311876076677\\
2.8	1.54545454545455	0.65079151305682	0.65079151305682\\
2.8	1.63636363636364	0.62610087219724	0.62610087219724\\
2.8	1.72727272727273	0.600496692097019	0.600496692097019\\
2.8	1.81818181818182	0.574216541613867	0.574216541613867\\
2.8	1.90909090909091	0.547477517617724	0.547477517617724\\
2.8	2	0.520475754807528	0.520475754807528\\
2.8	2.09090909090909	0.493386553328733	0.493386553328733\\
2.8	2.18181818181818	0.466364963100772	0.466364963100772\\
2.8	2.27272727272727	0.439546693491102	0.439546693491102\\
2.8	2.36363636363636	0.413049242893186	0.413049242893186\\
2.8	2.45454545454545	0.386973164894575	0.386973164894575\\
2.8	2.54545454545455	0.361403406291194	0.361403406291194\\
2.8	2.63636363636364	0.3364106675615	0.3364106675615\\
2.8	2.72727272727273	0.312052748949701	0.312052748949701\\
2.8	2.81818181818182	0.288375855416034	0.288375855416034\\
2.8	2.90909090909091	0.265415841766635	0.265415841766635\\
2.8	3	0.243199385615808	0.243199385615808\\
2.8	3.09090909090909	0.221745080759116	0.221745080759116\\
2.8	3.18181818181818	0.201064447306184	0.201064447306184\\
2.8	3.27272727272727	0.181162857758698	0.181162857758698\\
2.8	3.36363636363636	0.162040380307139	0.162040380307139\\
2.8	3.45454545454545	0.143692542114122	0.143692542114122\\
2.8	3.54545454545455	0.126111016379547	0.126111016379547\\
2.8	3.63636363636364	0.109284237647124	0.109284237647124\\
2.8	3.72727272727273	0.0931979501972899	0.0931979501972899\\
2.8	3.81818181818182	0.0778356945454172	0.0778356945454172\\
2.8	3.90909090909091	0.0631792370808648	0.0631792370808648\\
2.8	4	0.0492089477842286	0.0492089477842286\\
2.8	4.09090909090909	0.0359041307809143	0.0359041307809143\\
2.8	4.18181818181818	0.0232433122549252	0.0232433122549252\\
2.8	4.27272727272727	0.011204489977784	0.011204489977784\\
2.8	4.36363636363636	-0.00023465158084218	-0.00023465158084218\\
2.8	4.45454545454546	-0.0110965568904271	-0.0110965568904271\\
2.8	4.54545454545454	-0.0214036423697872	-0.0214036423697872\\
2.8	4.63636363636364	-0.0311781636837027	-0.0311781636837027\\
2.8	4.72727272727273	-0.0404421045166786	-0.0404421045166786\\
2.8	4.81818181818182	-0.0492170842776554	-0.0492170842776554\\
2.8	4.90909090909091	-0.0575242824366527	-0.0575242824366527\\
2.8	5	-0.0653843774245864	-0.0653843774245864\\
2.8	5.09090909090909	-0.0728174982406115	-0.0728174982406115\\
2.8	5.18181818181818	-0.0798431871073255	-0.0798431871073255\\
2.8	5.27272727272727	-0.0864803716935682	-0.0864803716935682\\
2.8	5.36363636363636	-0.0927473455880494	-0.0927473455880494\\
2.8	5.45454545454545	-0.0986617558553957	-0.0986617558553957\\
2.8	5.54545454545455	-0.104240596640481	-0.104240596640481\\
2.8	5.63636363636364	-0.109500207907935	-0.109500207907935\\
2.8	5.72727272727273	-0.114456278512625	-0.114456278512625\\
2.8	5.81818181818182	-0.119123852894537	-0.119123852894537\\
2.8	5.90909090909091	-0.123517340778881	-0.123517340778881\\
2.8	6	-0.127650529340266	-0.127650529340266\\
2.8	6.09090909090909	-0.131536597359311	-0.131536597359311\\
2.8	6.18181818181818	-0.135188130961842	-0.135188130961842\\
2.8	6.27272727272727	-0.138617140585705	-0.138617140585705\\
2.8	6.36363636363636	-0.141835078868785	-0.141835078868785\\
2.8	6.45454545454545	-0.144852859194752	-0.144852859194752\\
2.8	6.54545454545455	-0.147680874670983	-0.147680874670983\\
2.8	6.63636363636364	-0.150329017346429	-0.150329017346429\\
2.8	6.72727272727273	-0.152806697506552	-0.152806697506552\\
2.8	6.81818181818182	-0.155122862908178	-0.155122862908178\\
2.8	6.90909090909091	-0.157286017839613	-0.157286017839613\\
2.8	7	-0.15930424191104	-0.15930424191104\\
2.8	7.09090909090909	-0.161185208497341	-0.161185208497341\\
2.8	7.18181818181818	-0.162936202770392	-0.162936202770392\\
2.8	7.27272727272727	-0.164564139270768	-0.164564139270768\\
2.8	7.36363636363636	-0.166075578979938	-0.166075578979938\\
2.8	7.45454545454545	-0.16747674586367	-0.16747674586367\\
2.8	7.54545454545455	-0.168773542865568	-0.168773542865568\\
2.8	7.63636363636364	-0.169971567336735	-0.169971567336735\\
2.8	7.72727272727273	-0.171076125893537	-0.171076125893537\\
2.8	7.81818181818182	-0.172092248700509	-0.172092248700509\\
2.8	7.90909090909091	-0.173024703179729	-0.173024703179729\\
2.8	8	-0.173878007151525	-0.173878007151525\\
2.8	8.09090909090909	-0.174656441414332	-0.174656441414332\\
2.8	8.18181818181818	-0.175364061773944	-0.175364061773944\\
2.8	8.27272727272727	-0.176004710534332	-0.176004710534332\\
2.8	8.36363636363636	-0.176582027463772	-0.176582027463772\\
2.8	8.45454545454545	-0.177099460251212	-0.177099460251212\\
2.8	8.54545454545455	-0.177560274468731	-0.177560274468731\\
2.8	8.63636363636364	-0.17796756305659	-0.17796756305659\\
2.8	8.72727272727273	-0.178324255347798	-0.178324255347798\\
2.8	8.81818181818182	-0.178633125649397	-0.178633125649397\\
2.8	8.90909090909091	-0.178896801397721	-0.178896801397721\\
2.8	9	-0.179117770904904	-0.179117770904904\\
2.8	9.09090909090909	-0.179298390713711	-0.179298390713711\\
2.8	9.18181818181818	-0.17944089257757	-0.17944089257757\\
2.8	9.27272727272727	-0.179547390082356	-0.179547390082356\\
2.8	9.36363636363636	-0.179619884926113	-0.179619884926113\\
2.8	9.45454545454546	-0.179660272872485	-0.179660272872485\\
2.8	9.54545454545454	-0.179670349393168	-0.179670349393168\\
2.8	9.63636363636364	-0.179651815014232	-0.179651815014232\\
2.8	9.72727272727273	-0.179606280380635	-0.179606280380635\\
2.8	9.81818181818182	-0.179535271052758	-0.179535271052758\\
2.8	9.90909090909091	-0.179440232048274	-0.179440232048274\\
2.8	10	-0.179322532142106	-0.179322532142106\\
2.9	1	0.231597623174856	0.231597623174856\\
2.9	1.09090909090909	0.213191030662544	0.213191030662544\\
2.9	1.18181818181818	0.193288011451535	0.193288011451535\\
2.9	1.27272727272727	0.172185092077288	0.172185092077288\\
2.9	1.36363636363636	0.150167754986388	0.150167754986388\\
2.9	1.45454545454545	0.127504190912954	0.127504190912954\\
2.9	1.54545454545455	0.104441209938542	0.104441209938542\\
2.9	1.63636363636364	0.0812018737072306	0.0812018737072306\\
2.9	1.72727272727273	0.0579844628395542	0.0579844628395542\\
2.9	1.81818181818182	0.0349624504111794	0.0349624504111794\\
2.9	1.90909090909091	0.0122852082375389	0.0122852082375389\\
2.9	2	-0.00992077578633843	-0.00992077578633843\\
2.9	2.09090909090909	-0.0315503455306949	-0.0315503455306949\\
2.9	2.18181818181818	-0.0525179269015584	-0.0525179269015584\\
2.9	2.27272727272727	-0.0727556851459291	-0.0727556851459291\\
2.9	2.36363636363636	-0.0922116670287531	-0.0922116670287531\\
2.9	2.45454545454545	-0.110847984131042	-0.110847984131042\\
2.9	2.54545454545455	-0.128639076387758	-0.128639076387758\\
2.9	2.63636363636364	-0.145570081602182	-0.145570081602182\\
2.9	2.72727272727273	-0.161635326389791	-0.161635326389791\\
2.9	2.81818181818182	-0.176836946242345	-0.176836946242345\\
2.9	2.90909090909091	-0.191183636665738	-0.191183636665738\\
2.9	3	-0.204689533213541	-0.204689533213541\\
2.9	3.09090909090909	-0.217373215364069	-0.217373215364069\\
2.9	3.18181818181818	-0.229256827286927	-0.229256827286927\\
2.9	3.27272727272727	-0.240365307384421	-0.240365307384421\\
2.9	3.36363636363636	-0.250725717889152	-0.250725717889152\\
2.9	3.45454545454545	-0.260366665604927	-0.260366665604927\\
2.9	3.54545454545455	-0.269317804978842	-0.269317804978842\\
2.9	3.63636363636364	-0.277609414998702	-0.277609414998702\\
2.9	3.72727272727273	-0.285272041853165	-0.285272041853165\\
2.9	3.81818181818182	-0.292336199820071	-0.292336199820071\\
2.9	3.90909090909091	-0.298832123422394	-0.298832123422394\\
2.9	4	-0.304789564482334	-0.304789564482334\\
2.9	4.09090909090909	-0.310237628291741	-0.310237628291741\\
2.9	4.18181818181818	-0.315204643686848	-0.315204643686848\\
2.9	4.27272727272727	-0.319718062357405	-0.319718062357405\\
2.9	4.36363636363636	-0.323804383228869	-0.323804383228869\\
2.9	4.45454545454546	-0.327489098227658	-0.327489098227658\\
2.9	4.54545454545454	-0.330796656172451	-0.330796656172451\\
2.9	4.63636363636364	-0.333750441928896	-0.333750441928896\\
2.9	4.72727272727273	-0.336372768322052	-0.336372768322052\\
2.9	4.81818181818182	-0.338684878621968	-0.338684878621968\\
2.9	4.90909090909091	-0.340706957705248	-0.340706957705248\\
2.9	5	-0.342458150251498	-0.342458150251498\\
2.9	5.09090909090909	-0.343956584560769	-0.343956584560769\\
2.9	5.18181818181818	-0.345219400778923	-0.345219400778923\\
2.9	5.27272727272727	-0.346262782494718	-0.346262782494718\\
2.9	5.36363636363636	-0.347101990827673	-0.347101990827673\\
2.9	5.45454545454545	-0.34775140026165	-0.34775140026165\\
2.9	5.54545454545455	-0.348224535597547	-0.348224535597547\\
2.9	5.63636363636364	-0.348534109501596	-0.348534109501596\\
2.9	5.72727272727273	-0.348692060215061	-0.348692060215061\\
2.9	5.81818181818182	-0.348709589068364	-0.348709589068364\\
2.9	5.90909090909091	-0.348597197509167	-0.348597197509167\\
2.9	6	-0.348364723411032	-0.348364723411032\\
2.9	6.09090909090909	-0.348021376478177	-0.348021376478177\\
2.9	6.18181818181818	-0.347575772603423	-0.347575772603423\\
2.9	6.27272727272727	-0.347035967071825	-0.347035967071825\\
2.9	6.36363636363636	-0.346409486532294	-0.346409486532294\\
2.9	6.45454545454545	-0.345703359684648	-0.345703359684648\\
2.9	6.54545454545455	-0.344924146650466	-0.344924146650466\\
2.9	6.63636363636364	-0.344077967013573	-0.344077967013573\\
2.9	6.72727272727273	-0.343170526530289	-0.343170526530289\\
2.9	6.81818181818182	-0.342207142521284	-0.342207142521284\\
2.9	6.90909090909091	-0.34119276796636	-0.34119276796636\\
2.9	7	-0.340132014330926	-0.340132014330926\\
2.9	7.09090909090909	-0.339029173158872	-0.339029173158872\\
2.9	7.18181818181818	-0.337888236470964	-0.337888236470964\\
2.9	7.27272727272727	-0.336712916011228	-0.336712916011228\\
2.9	7.36363636363636	-0.335506661386059	-0.335506661386059\\
2.9	7.45454545454545	-0.334272677142306	-0.334272677142306\\
2.9	7.54545454545455	-0.33301393883136	-0.33301393883136\\
2.9	7.63636363636364	-0.331733208106503	-0.331733208106503\\
2.9	7.72727272727273	-0.330433046900543	-0.330433046900543\\
2.9	7.81818181818182	-0.329115830730152	-0.329115830730152\\
2.9	7.90909090909091	-0.3277837611724	-0.3277837611724\\
2.9	8	-0.326438877557837	-0.326438877557837\\
2.9	8.09090909090909	-0.325083067923154	-0.325083067923154\\
2.9	8.18181818181818	-0.323718079264959	-0.323718079264959\\
2.9	8.27272727272727	-0.322345527134689	-0.322345527134689\\
2.9	8.36363636363636	-0.320966904612993	-0.320966904612993\\
2.9	8.45454545454545	-0.319583590700293	-0.319583590700293\\
2.9	8.54545454545455	-0.318196858158548	-0.318196858158548\\
2.9	8.63636363636364	-0.316807880837533	-0.316807880837533\\
2.9	8.72727272727273	-0.315417740517308	-0.315417740517308\\
2.9	8.81818181818182	-0.314027433296918	-0.314027433296918\\
2.9	8.90909090909091	-0.31263787555774	-0.31263787555774\\
2.9	9	-0.311249909528379	-0.311249909528379\\
2.9	9.09090909090909	-0.309864308476466	-0.309864308476466\\
2.9	9.18181818181818	-0.308481781551327	-0.308481781551327\\
2.9	9.27272727272727	-0.307102978300019	-0.307102978300019\\
2.9	9.36363636363636	-0.305728492878001	-0.305728492878001\\
2.9	9.45454545454546	-0.304358867974327	-0.304358867974327\\
2.9	9.54545454545454	-0.302994598470144	-0.302994598470144\\
2.9	9.63636363636364	-0.301636134848038	-0.301636134848038\\
2.9	9.72727272727273	-0.300283886368746	-0.300283886368746\\
2.9	9.81818181818182	-0.298938224030687	-0.298938224030687\\
2.9	9.90909090909091	-0.297599483326787	-0.297599483326787\\
2.9	10	-0.296267966812157	-0.296267966812157\\
3	1	-0.0737130145944783	-0.0737130145944783\\
3	1.09090909090909	-0.091734898203883	-0.091734898203883\\
3	1.18181818181818	-0.110417678299942	-0.110417678299942\\
3	1.27272727272727	-0.129488283627621	-0.129488283627621\\
3	1.36363636363636	-0.148698995006843	-0.148698995006843\\
3	1.45454545454545	-0.167830356990653	-0.167830356990653\\
3	1.54545454545455	-0.186692240674501	-0.186692240674501\\
3	1.63636363636364	-0.205123551098792	-0.205123551098792\\
3	1.72727272727273	-0.222990983608743	-0.222990983608743\\
3	1.81818181818182	-0.24018715142538	-0.24018715142538\\
3	1.90909090909091	-0.256628334716447	-0.256628334716447\\
3	2	-0.272252040604385	-0.272252040604385\\
3	2.09090909090909	-0.287014513505381	-0.287014513505381\\
3	2.18181818181818	-0.300888294983905	-0.300888294983905\\
3	2.27272727272727	-0.313859900663967	-0.313859900663967\\
3	2.36363636363636	-0.325927657327582	-0.325927657327582\\
3	2.45454545454545	-0.337099724880655	-0.337099724880655\\
3	2.54545454545455	-0.347392314230846	-0.347392314230846\\
3	2.63636363636364	-0.356828102307976	-0.356828102307976\\
3	2.72727272727273	-0.365434838628207	-0.365434838628207\\
3	2.81818181818182	-0.373244133267779	-0.373244133267779\\
3	2.90909090909091	-0.380290413311001	-0.380290413311001\\
3	3	-0.386610033323226	-0.386610033323226\\
3	3.09090909090909	-0.392240524821077	-0.392240524821077\\
3	3.18181818181818	-0.397219969795407	-0.397219969795407\\
3	3.27272727272727	-0.401586483877741	-0.401586483877741\\
3	3.36363636363636	-0.405377795569278	-0.405377795569278\\
3	3.45454545454545	-0.408630908954728	-0.408630908954728\\
3	3.54545454545455	-0.411381838414413	-0.411381838414413\\
3	3.63636363636364	-0.413665404965255	-0.413665404965255\\
3	3.72727272727273	-0.415515084960921	-0.415515084960921\\
3	3.81818181818182	-0.416962902934588	-0.416962902934588\\
3	3.90909090909091	-0.418039361356001	-0.418039361356001\\
3	4	-0.418773400987178	-0.418773400987178\\
3	4.09090909090909	-0.419192386353511	-0.419192386353511\\
3	4.18181818181818	-0.419322111598137	-0.419322111598137\\
3	4.27272727272727	-0.419186822659433	-0.419186822659433\\
3	4.36363636363636	-0.418809252308086	-0.418809252308086\\
3	4.45454545454546	-0.418210665106219	-0.418210665106219\\
3	4.54545454545454	-0.417410909812337	-0.417410909812337\\
3	4.63636363636364	-0.416428477157847	-0.416428477157847\\
3	4.72727272727273	-0.415280561269769	-0.415280561269769\\
3	4.81818181818182	-0.413983123315288	-0.413983123315288\\
3	4.90909090909091	-0.412550956202521	-0.412550956202521\\
3	5	-0.410997749393187	-0.410997749393187\\
3	5.09090909090909	-0.409336153071213	-0.409336153071213\\
3	5.18181818181818	-0.407577841071031	-0.407577841071031\\
3	5.27272727272727	-0.405733572103912	-0.405733572103912\\
3	5.36363636363636	-0.403813248933671	-0.403813248933671\\
3	5.45454545454545	-0.401825975247308	-0.401825975247308\\
3	5.54545454545455	-0.399780110044255	-0.399780110044255\\
3	5.63636363636364	-0.397683319432291	-0.397683319432291\\
3	5.72727272727273	-0.395542625770663	-0.395542625770663\\
3	5.81818181818182	-0.393364454143566	-0.393364454143566\\
3	5.90909090909091	-0.391154676181119	-0.391154676181119\\
3	6	-0.388918651271895	-0.388918651271895\\
3	6.09090909090909	-0.38666126523191	-0.38666126523191\\
3	6.18181818181818	-0.3843869665108	-0.3843869665108\\
3	6.27272727272727	-0.38209980002759	-0.38209980002759\\
3	6.36363636363636	-0.37980343873658	-0.37980343873658\\
3	6.45454545454545	-0.377501213029263	-0.377501213029263\\
3	6.54545454545455	-0.375196138081142	-0.375196138081142\\
3	6.63636363636364	-0.372890939253456	-0.372890939253456\\
3	6.72727272727273	-0.370588075659463	-0.370588075659463\\
3	6.81818181818182	-0.368289762003307	-0.368289762003307\\
3	6.90909090909091	-0.365997988797052	-0.365997988797052\\
3	7	-0.363714541058221	-0.363714541058221\\
3	7.09090909090909	-0.361441015586498	-0.361441015586498\\
3	7.18181818181818	-0.359178836914109	-0.359178836914109\\
3	7.27272727272727	-0.356929272020131	-0.356929272020131\\
3	7.36363636363636	-0.35469344389442	-0.35469344389442\\
3	7.45454545454545	-0.352472344032381	-0.352472344032381\\
3	7.54545454545455	-0.350266843937222	-0.350266843937222\\
3	7.63636363636364	-0.348077705701873	-0.348077705701873\\
3	7.72727272727273	-0.345905591738369	-0.345905591738369\\
3	7.81818181818182	-0.34375107371824	-0.34375107371824\\
3	7.90909090909091	-0.341614640783342	-0.341614640783342\\
3	8	-0.33949670708264	-0.33949670708264\\
3	8.09090909090909	-0.337397618686682	-0.337397618686682\\
3	8.18181818181818	-0.335317659927944	-0.335317659927944\\
3	8.27272727272727	-0.333257059211824	-0.333257059211824\\
3	8.36363636363636	-0.331215994339876	-0.331215994339876\\
3	8.45454545454545	-0.329194597383867	-0.329194597383867\\
3	8.54545454545455	-0.327192959146393	-0.327192959146393\\
3	8.63636363636364	-0.325211133241157	-0.325211133241157\\
3	8.72727272727273	-0.323249139823517	-0.323249139823517\\
3	8.81818181818182	-0.321306968999588	-0.321306968999588\\
3	8.90909090909091	-0.31938458394005	-0.31938458394005\\
3	9	-0.317481923722757	-0.317481923722757\\
3	9.09090909090909	-0.315598905926407	-0.315598905926407\\
3	9.18181818181818	-0.313735428995782	-0.313735428995782\\
3	9.27272727272727	-0.311891374397437	-0.311891374397437\\
3	9.36363636363636	-0.310066608583269	-0.310066608583269\\
3	9.45454545454546	-0.308260984777944	-0.308260984777944\\
3	9.54545454545454	-0.306474344604955	-0.306474344604955\\
3	9.63636363636364	-0.304706519564837	-0.304706519564837\\
3	9.72727272727273	-0.30295733237801	-0.30295733237801\\
3	9.81818181818182	-0.301226598203709	-0.301226598203709\\
3	9.90909090909091	-0.299514125745495	-0.299514125745495\\
3	10	-0.297819718253028	-0.297819718253028\\
3.1	1	-0.161812539451866	-0.161812539451866\\
3.1	1.09090909090909	-0.179580076914723	-0.179580076914723\\
3.1	1.18181818181818	-0.197355836208363	-0.197355836208363\\
3.1	1.27272727272727	-0.214900342671575	-0.214900342671575\\
3.1	1.36363636363636	-0.232010116915247	-0.232010116915247\\
3.1	1.45454545454545	-0.248517347674609	-0.248517347674609\\
3.1	1.54545454545455	-0.264288145165397	-0.264288145165397\\
3.1	1.63636363636364	-0.27921988889571	-0.27921988889571\\
3.1	1.72727272727273	-0.293238062249258	-0.293238062249258\\
3.1	1.81818181818182	-0.306292863998156	-0.306292863998156\\
3.1	1.90909090909091	-0.318355803935241	-0.318355803935241\\
3.1	2	-0.329416424283536	-0.329416424283536\\
3.1	2.09090909090909	-0.339479238062981	-0.339479238062981\\
3.1	2.18181818181818	-0.34856093765523	-0.34856093765523\\
3.1	2.27272727272727	-0.356687899022733	-0.356687899022733\\
3.1	2.36363636363636	-0.363893987289136	-0.363893987289136\\
3.1	2.45454545454545	-0.370218655866757	-0.370218655866757\\
3.1	2.54545454545455	-0.375705322528039	-0.375705322528039\\
3.1	2.63636363636364	-0.38040000055294	-0.38040000055294\\
3.1	2.72727272727273	-0.384350160386031	-0.384350160386031\\
3.1	2.81818181818182	-0.387603796360397	-0.387603796360397\\
3.1	2.90909090909091	-0.390208673419786	-0.390208673419786\\
3.1	3	-0.392211729965937	-0.392211729965937\\
3.1	3.09090909090909	-0.393658614656396	-0.393658614656396\\
3.1	3.18181818181818	-0.394593336948393	-0.394593336948393\\
3.1	3.27272727272727	-0.395058013262135	-0.395058013262135\\
3.1	3.36363636363636	-0.395092692709408	-0.395092692709408\\
3.1	3.45454545454545	-0.394735248325404	-0.394735248325404\\
3.1	3.54545454545455	-0.394021321606514	-0.394021321606514\\
3.1	3.63636363636364	-0.392984309868126	-0.392984309868126\\
3.1	3.72727272727273	-0.391655387482244	-0.391655387482244\\
3.1	3.81818181818182	-0.390063553433263	-0.390063553433263\\
3.1	3.90909090909091	-0.388235698846502	-0.388235698846502\\
3.1	4	-0.386196689207059	-0.386196689207059\\
3.1	4.09090909090909	-0.383969456908202	-0.383969456908202\\
3.1	4.18181818181818	-0.381575100561462	-0.381575100561462\\
3.1	4.27272727272727	-0.379032988178318	-0.379032988178318\\
3.1	4.36363636363636	-0.376360861908676	-0.376360861908676\\
3.1	4.45454545454546	-0.373574942506739	-0.373574942506739\\
3.1	4.54545454545454	-0.370690032101736	-0.370690032101736\\
3.1	4.63636363636364	-0.367719614189844	-0.367719614189844\\
3.1	4.72727272727273	-0.36467595004402	-0.36467595004402\\
3.1	4.81818181818182	-0.361570170968713	-0.361570170968713\\
3.1	4.90909090909091	-0.358412366014039	-0.358412366014039\\
3.1	5	-0.355211664915641	-0.355211664915641\\
3.1	5.09090909090909	-0.351976316147501	-0.351976316147501\\
3.1	5.18181818181818	-0.348713760070788	-0.348713760070788\\
3.1	5.27272727272727	-0.345430697236212	-0.345430697236212\\
3.1	5.36363636363636	-0.342133151954305	-0.342133151954305\\
3.1	5.45454545454545	-0.338826531290433	-0.338826531290433\\
3.1	5.54545454545455	-0.335515679671874	-0.335515679671874\\
3.1	5.63636363636364	-0.332204929315223	-0.332204929315223\\
3.1	5.72727272727273	-0.328898146695497	-0.328898146695497\\
3.1	5.81818181818182	-0.325598775285257	-0.325598775285257\\
3.1	5.90909090909091	-0.322309874794076	-0.322309874794076\\
3.1	6	-0.319034157136898	-0.319034157136898\\
3.1	6.09090909090909	-0.315774019355125	-0.315774019355125\\
3.1	6.18181818181818	-0.312531573707361	-0.312531573707361\\
3.1	6.27272727272727	-0.309308675138278	-0.309308675138278\\
3.1	6.36363636363636	-0.306106946324453	-0.306106946324453\\
3.1	6.45454545454545	-0.302927800485776	-0.302927800485776\\
3.1	6.54545454545455	-0.299772462140315	-0.299772462140315\\
3.1	6.63636363636364	-0.296641985969704	-0.296641985969704\\
3.1	6.72727272727273	-0.293537273951355	-0.293537273951355\\
3.1	6.81818181818182	-0.290459090903168	-0.290459090903168\\
3.1	6.90909090909091	-0.287408078576181	-0.287408078576181\\
3.1	7	-0.284384768420637	-0.284384768420637\\
3.1	7.09090909090909	-0.281389593141578	-0.281389593141578\\
3.1	7.18181818181818	-0.27842289715099	-0.27842289715099\\
3.1	7.27272727272727	-0.275484946015167	-0.275484946015167\\
3.1	7.36363636363636	-0.272575934987881	-0.272575934987881\\
3.1	7.45454545454545	-0.269695996712577	-0.269695996712577\\
3.1	7.54545454545455	-0.266845208169817	-0.266845208169817\\
3.1	7.63636363636364	-0.264023596939712	-0.264023596939712\\
3.1	7.72727272727273	-0.261231146843127	-0.261231146843127\\
3.1	7.81818181818182	-0.258467803019862	-0.258467803019862\\
3.1	7.90909090909091	-0.255733476496892	-0.255733476496892\\
3.1	8	-0.253028048295053	-0.253028048295053\\
3.1	8.09090909090909	-0.250351373118198	-0.250351373118198\\
3.1	8.18181818181818	-0.247703282664862	-0.247703282664862\\
3.1	8.27272727272727	-0.245083588598869	-0.245083588598869\\
3.1	8.36363636363636	-0.24249208521189	-0.24249208521189\\
3.1	8.45454545454545	-0.23992855180799	-0.23992855180799\\
3.1	8.54545454545455	-0.237392754837354	-0.237392754837354\\
3.1	8.63636363636364	-0.234884449803855	-0.234884449803855\\
3.1	8.72727272727273	-0.232403382968798	-0.232403382968798\\
3.1	8.81818181818182	-0.229949292871085	-0.229949292871085\\
3.1	8.90909090909091	-0.227521911682079	-0.227521911682079\\
3.1	9	-0.225120966411742	-0.225120966411742\\
3.1	9.09090909090909	-0.222746179980992	-0.222746179980992\\
3.1	9.18181818181818	-0.22039727217382	-0.22039727217382\\
3.1	9.27272727272727	-0.218073960481363	-0.218073960481363\\
3.1	9.36363636363636	-0.215775960848976	-0.215775960848976\\
3.1	9.45454545454546	-0.213502988336236	-0.213502988336236\\
3.1	9.54545454545454	-0.211254757698863	-0.211254757698863\\
3.1	9.63636363636364	-0.209030983900654	-0.209030983900654\\
3.1	9.72727272727273	-0.206831382562711	-0.206831382562711\\
3.1	9.81818181818182	-0.20465567035655	-0.20465567035655\\
3.1	9.90909090909091	-0.202503565346999	-0.202503565346999\\
3.1	10	-0.200374787290211	-0.200374787290211\\
3.2	1	-0.205478485387727	-0.205478485387727\\
3.2	1.09090909090909	-0.223204129035795	-0.223204129035795\\
3.2	1.18181818181818	-0.240247956832577	-0.240247956832577\\
3.2	1.27272727272727	-0.256425677278532	-0.256425677278532\\
3.2	1.36363636363636	-0.271595397079502	-0.271595397079502\\
3.2	1.45454545454545	-0.285654176322174	-0.285654176322174\\
3.2	1.54545454545455	-0.298533755081861	-0.298533755081861\\
3.2	1.63636363636364	-0.310195928730412	-0.310195928730412\\
3.2	1.72727272727273	-0.320627906207879	-0.320627906207879\\
3.2	1.81818181818182	-0.329837873704376	-0.329837873704376\\
3.2	1.90909090909091	-0.337850901371381	-0.337850901371381\\
3.2	2	-0.344705268199251	-0.344705268199251\\
3.2	2.09090909090909	-0.35044923560405	-0.35044923560405\\
3.2	2.18181818181818	-0.355138269604602	-0.355138269604602\\
3.2	2.27272727272727	-0.358832691392587	-0.358832691392587\\
3.2	2.36363636363636	-0.361595723871559	-0.361595723871559\\
3.2	2.45454545454545	-0.363491895193137	-0.363491895193137\\
3.2	2.54545454545455	-0.364585757763829	-0.364585757763829\\
3.2	2.63636363636364	-0.364940881351322	-0.364940881351322\\
3.2	2.72727272727273	-0.364619080827639	-0.364619080827639\\
3.2	2.81818181818182	-0.363679842049594	-0.363679842049594\\
3.2	2.90909090909091	-0.362179912894876	-0.362179912894876\\
3.2	3	-0.360173030197822	-0.360173030197822\\
3.2	3.09090909090909	-0.357709757028841	-0.357709757028841\\
3.2	3.18181818181818	-0.354837408286104	-0.354837408286104\\
3.2	3.27272727272727	-0.351600045828395	-0.351600045828395\\
3.2	3.36363636363636	-0.348038527327833	-0.348038527327833\\
3.2	3.45454545454545	-0.344190595644066	-0.344190595644066\\
3.2	3.54545454545455	-0.34009099782053	-0.34009099782053\\
3.2	3.63636363636364	-0.335771624794455	-0.335771624794455\\
3.2	3.72727272727273	-0.331261664618443	-0.331261664618443\\
3.2	3.81818181818182	-0.326587763439663	-0.326587763439663\\
3.2	3.90909090909091	-0.321774189701269	-0.321774189701269\\
3.2	4	-0.316842998047347	-0.316842998047347\\
3.2	4.09090909090909	-0.311814190254073	-0.311814190254073\\
3.2	4.18181818181818	-0.306705871200316	-0.306705871200316\\
3.2	4.27272727272727	-0.301534398452799	-0.301534398452799\\
3.2	4.36363636363636	-0.296314524493923	-0.296314524493923\\
3.2	4.45454545454546	-0.291059530981853	-0.291059530981853\\
3.2	4.54545454545454	-0.285781354717702	-0.285781354717702\\
3.2	4.63636363636364	-0.280490705216507	-0.280490705216507\\
3.2	4.72727272727273	-0.275197173948647	-0.275197173948647\\
3.2	4.81818181818182	-0.269909335445621	-0.269909335445621\\
3.2	4.90909090909091	-0.264634840556938	-0.264634840556938\\
3.2	5	-0.259380502209907	-0.259380502209907\\
3.2	5.09090909090909	-0.25415237406697	-0.25415237406697\\
3.2	5.18181818181818	-0.248955822500629	-0.248955822500629\\
3.2	5.27272727272727	-0.243795592317712	-0.243795592317712\\
3.2	5.36363636363636	-0.238675866666006	-0.238675866666006\\
3.2	5.45454545454545	-0.233600321549575	-0.233600321549575\\
3.2	5.54545454545455	-0.228572175366555	-0.228572175366555\\
3.2	5.63636363636364	-0.223594233866539	-0.223594233866539\\
3.2	5.72727272727273	-0.21866893090512	-0.21866893090512\\
3.2	5.81818181818182	-0.213798365351853	-0.213798365351853\\
3.2	5.90909090909091	-0.208984334485634	-0.208984334485634\\
3.2	6	-0.20422836418891	-0.20422836418891\\
3.2	6.09090909090909	-0.199531736229686	-0.199531736229686\\
3.2	6.18181818181818	-0.194895512898428	-0.194895512898428\\
3.2	6.27272727272727	-0.190320559245819	-0.190320559245819\\
3.2	6.36363636363636	-0.185807563147157	-0.185807563147157\\
3.2	6.45454545454545	-0.181357053400156	-0.181357053400156\\
3.2	6.54545454545455	-0.17696941604492	-0.17696941604492\\
3.2	6.63636363636364	-0.172644909078158	-0.172644909078158\\
3.2	6.72727272727273	-0.168383675718147	-0.168383675718147\\
3.2	6.81818181818182	-0.164185756362515	-0.164185756362515\\
3.2	6.90909090909091	-0.160051099367671	-0.160051099367671\\
3.2	7	-0.155979570766499	-0.155979570766499\\
3.2	7.09090909090909	-0.151970963029776	-0.151970963029776\\
3.2	7.18181818181818	-0.148025002966536	-0.148025002966536\\
3.2	7.27272727272727	-0.144141358849338	-0.144141358849338\\
3.2	7.36363636363636	-0.140319646841912	-0.140319646841912\\
3.2	7.45454545454545	-0.136559436798965	-0.136559436798965\\
3.2	7.54545454545455	-0.132860257500988	-0.132860257500988\\
3.2	7.63636363636364	-0.129221601380594	-0.129221601380594\\
3.2	7.72727272727273	-0.125642928791199	-0.125642928791199\\
3.2	7.81818181818182	-0.122123671863753	-0.122123671863753\\
3.2	7.90909090909091	-0.118663237992553	-0.118663237992553\\
3.2	8	-0.115261012987032	-0.115261012987032\\
3.2	8.09090909090909	-0.111916363922601	-0.111916363922601\\
3.2	8.18181818181818	-0.108628641720308	-0.108628641720308\\
3.2	8.27272727272727	-0.105397183481977	-0.105397183481977\\
3.2	8.36363636363636	-0.102221314604802	-0.102221314604802\\
3.2	8.45454545454545	-0.0991003506968934	-0.0991003506968934\\
3.2	8.54545454545455	-0.0960335993130961	-0.0960335993130961\\
3.2	8.63636363636364	-0.0930203615284079	-0.0930203615284079\\
3.2	8.72727272727273	-0.0900599333645711	-0.0900599333645711\\
3.2	8.81818181818182	-0.087151607083828	-0.087151607083828\\
3.2	8.90909090909091	-0.0842946723623966	-0.0842946723623966\\
3.2	9	-0.0814884173549666	-0.0814884173549666\\
3.2	9.09090909090909	-0.0787321296603683	-0.0787321296603683\\
3.2	9.18181818181818	-0.0760250971975499	-0.0760250971975499\\
3.2	9.27272727272727	-0.0733666090000805	-0.0733666090000805\\
3.2	9.36363636363636	-0.0707559559365897	-0.0707559559365897\\
3.2	9.45454545454546	-0.0681924313638037	-0.0681924313638037\\
3.2	9.54545454545454	-0.0656753317181982	-0.0656753317181982\\
3.2	9.63636363636364	-0.0632039570516935	-0.0632039570516935\\
3.2	9.72727272727273	-0.0607776115162858	-0.0607776115162858\\
3.2	9.81818181818182	-0.0583956038020488	-0.0583956038020488\\
3.2	9.90909090909091	-0.056057247532502	-0.056057247532502\\
3.2	10	-0.0537618616209761	-0.0537618616209761\\
3.3	1	-0.346224260008363	-0.346224260008363\\
3.3	1.09090909090909	-0.359911189283982	-0.359911189283982\\
3.3	1.18181818181818	-0.372222331750361	-0.372222331750361\\
3.3	1.27272727272727	-0.383066389822847	-0.383066389822847\\
3.3	1.36363636363636	-0.392393630594712	-0.392393630594712\\
3.3	1.45454545454545	-0.40018994567029	-0.40018994567029\\
3.3	1.54545454545455	-0.406470803582983	-0.406470803582983\\
3.3	1.63636363636364	-0.411275457360454	-0.411275457360454\\
3.3	1.72727272727273	-0.414661627732826	-0.414661627732826\\
3.3	1.81818181818182	-0.416700779082459	-0.416700779082459\\
3.3	1.90909090909091	-0.417474032696642	-0.417474032696642\\
3.3	2	-0.417068713160634	-0.417068713160634\\
3.3	2.09090909090909	-0.415575492844995	-0.415575492844995\\
3.3	2.18181818181818	-0.413086081548168	-0.413086081548168\\
3.3	2.27272727272727	-0.40969139964146	-0.40969139964146\\
3.3	2.36363636363636	-0.405480170613759	-0.405480170613759\\
3.3	2.45454545454545	-0.400537870551679	-0.400537870551679\\
3.3	2.54545454545455	-0.394945976231243	-0.394945976231243\\
3.3	2.63636363636364	-0.388781459012472	-0.388781459012472\\
3.3	2.72727272727273	-0.382116477838963	-0.382116477838963\\
3.3	2.81818181818182	-0.375018230831584	-0.375018230831584\\
3.3	2.90909090909091	-0.367548930898408	-0.367548930898408\\
3.3	3	-0.359765876267165	-0.359765876267165\\
3.3	3.09090909090909	-0.351721591781584	-0.351721591781584\\
3.3	3.18181818181818	-0.343464021152383	-0.343464021152383\\
3.3	3.27272727272727	-0.335036754123153	-0.335036754123153\\
3.3	3.36363636363636	-0.326479275731868	-0.326479275731868\\
3.3	3.45454545454545	-0.317827227566657	-0.317827227566657\\
3.3	3.54545454545455	-0.30911267318224	-0.30911267318224\\
3.3	3.63636363636364	-0.300364361716161	-0.300364361716161\\
3.3	3.72727272727273	-0.291607985274619	-0.291607985274619\\
3.3	3.81818181818182	-0.282866426896104	-0.282866426896104\\
3.3	3.90909090909091	-0.274159996892649	-0.274159996892649\\
3.3	4	-0.26550665615321	-0.26550665615321\\
3.3	4.09090909090909	-0.256922225607182	-0.256922225607182\\
3.3	4.18181818181818	-0.248420581518446	-0.248420581518446\\
3.3	4.27272727272727	-0.24001383663791	-0.24001383663791\\
3.3	4.36363636363636	-0.231712507507126	-0.231712507507126\\
3.3	4.45454545454546	-0.223525668395679	-0.223525668395679\\
3.3	4.54545454545454	-0.215461092486146	-0.215461092486146\\
3.3	4.63636363636364	-0.207525381004949	-0.207525381004949\\
3.3	4.72727272727273	-0.19972408104603	-0.19972408104603\\
3.3	4.81818181818182	-0.192061792855143	-0.192061792855143\\
3.3	4.90909090909091	-0.184542267342747	-0.184542267342747\\
3.3	5	-0.177168494578319	-0.177168494578319\\
3.3	5.09090909090909	-0.169942783992802	-0.169942783992802\\
3.3	5.18181818181818	-0.162866836982302	-0.162866836982302\\
3.3	5.27272727272727	-0.155941812567737	-0.155941812567737\\
3.3	5.36363636363636	-0.149168386723918	-0.149168386723918\\
3.3	5.45454545454545	-0.142546805949239	-0.142546805949239\\
3.3	5.54545454545455	-0.136076935604749	-0.136076935604749\\
3.3	5.63636363636364	-0.129758303509927	-0.129758303509927\\
3.3	5.72727272727273	-0.123590139242471	-0.123590139242471\\
3.3	5.81818181818182	-0.117571409551306	-0.117571409551306\\
3.3	5.90909090909091	-0.111700850256094	-0.111700850256094\\
3.3	6	-0.105976994972897	-0.105976994972897\\
3.3	6.09090909090909	-0.100398200974412	-0.100398200974412\\
3.3	6.18181818181818	-0.0949626724643183	-0.0949626724643183\\
3.3	6.27272727272727	-0.0896684815187234	-0.0896684815187234\\
3.3	6.36363636363636	-0.0845135869233543	-0.0845135869233543\\
3.3	6.45454545454545	-0.0794958511129454	-0.0794958511129454\\
3.3	6.54545454545455	-0.074613055399042	-0.074613055399042\\
3.3	6.63636363636364	-0.0698629136540869	-0.0698629136540869\\
3.3	6.72727272727273	-0.0652430846030356	-0.0652430846030356\\
3.3	6.81818181818182	-0.0607511828586842	-0.0607511828586842\\
3.3	6.90909090909091	-0.0563847888233506	-0.0563847888233506\\
3.3	7	-0.0521414575672758	-0.0521414575672758\\
3.3	7.09090909090909	-0.0480187267831146	-0.0480187267831146\\
3.3	7.18181818181818	-0.0440141239059518	-0.0440141239059518\\
3.3	7.27272727272727	-0.0401251724793707	-0.0401251724793707\\
3.3	7.36363636363636	-0.0363493978400915	-0.0363493978400915\\
3.3	7.45454545454545	-0.0326843321865004	-0.0326843321865004\\
3.3	7.54545454545455	-0.0291275190899304	-0.0291275190899304\\
3.3	7.63636363636364	-0.0256765175017704	-0.0256765175017704\\
3.3	7.72727272727273	-0.0223289053042612	-0.0223289053042612\\
3.3	7.81818181818182	-0.0190822824481808	-0.0190822824481808\\
3.3	7.90909090909091	-0.0159342737164313	-0.0159342737164313\\
3.3	8	-0.0128825311487678	-0.0128825311487678\\
3.3	8.09090909090909	-0.00992473615954506	-0.00992473615954506\\
3.3	8.18181818181818	-0.00705860137731329	-0.00705860137731329\\
3.3	8.27272727272727	-0.00428187223237233	-0.00428187223237233\\
3.3	8.36363636363636	-0.00159232831594002	-0.00159232831594002\\
3.3	8.45454545454545	0.00101221546761865	0.00101221546761865\\
3.3	8.54545454545455	0.0035339079360383	0.0035339079360383\\
3.3	8.63636363636364	0.00597486083420098	0.00597486083420098\\
3.3	8.72727272727273	0.00833714819293438	0.00833714819293438\\
3.3	8.81818181818182	0.010622805826952	0.010622805826952\\
3.3	8.90909090909091	0.0128338309586482	0.0128338309586482\\
3.3	9	0.0149721819556604	0.0149721819556604\\
3.3	9.09090909090909	0.0170397781711613	0.0170397781711613\\
3.3	9.18181818181818	0.0190384998768472	0.0190384998768472\\
3.3	9.27272727272727	0.0209701882794492	0.0209701882794492\\
3.3	9.36363636363636	0.0228366456124033	0.0228366456124033\\
3.3	9.45454545454546	0.0246396352950475	0.0246396352950475\\
3.3	9.54545454545454	0.0263808821523627	0.0263808821523627\\
3.3	9.63636363636364	0.0280620726888908	0.0280620726888908\\
3.3	9.72727272727273	0.029684855410996	0.029684855410996\\
3.3	9.81818181818182	0.0312508411921492	0.0312508411921492\\
3.3	9.90909090909091	0.0327616036763574	0.0327616036763574\\
3.3	10	0.0342186797152862	0.0342186797152862\\
3.4	1	-0.529034123595682	-0.529034123595682\\
3.4	1.09090909090909	-0.531625085874612	-0.531625085874612\\
3.4	1.18181818181818	-0.532419408353485	-0.532419408353485\\
3.4	1.27272727272727	-0.531449544641355	-0.531449544641355\\
3.4	1.36363636363636	-0.52878028789982	-0.52878028789982\\
3.4	1.45454545454545	-0.524501452583466	-0.524501452583466\\
3.4	1.54545454545455	-0.518721165622089	-0.518721165622089\\
3.4	1.63636363636364	-0.511559958599389	-0.511559958599389\\
3.4	1.72727272727273	-0.503145734176692	-0.503145734176692\\
3.4	1.81818181818182	-0.493609601763175	-0.493609601763175\\
3.4	1.90909090909091	-0.483082528952003	-0.483082528952003\\
3.4	2	-0.471692728146507	-0.471692728146507\\
3.4	2.09090909090909	-0.459563685540473	-0.459563685540473\\
3.4	2.18181818181818	-0.446812737234376	-0.446812737234376\\
3.4	2.27272727272727	-0.433550101119189	-0.433550101119189\\
3.4	2.36363636363636	-0.419878280635466	-0.419878280635466\\
3.4	2.45454545454545	-0.405891765809314	-0.405891765809314\\
3.4	2.54545454545455	-0.391676966867051	-0.391676966867051\\
3.4	2.63636363636364	-0.377312325460942	-0.377312325460942\\
3.4	2.72727272727273	-0.362868557633489	-0.362868557633489\\
3.4	2.81818181818182	-0.348408990857582	-0.348408990857582\\
3.4	2.90909090909091	-0.333989964709544	-0.333989964709544\\
3.4	3	-0.319661270951354	-0.319661270951354\\
3.4	3.09090909090909	-0.305466614064642	-0.305466614064642\\
3.4	3.18181818181818	-0.291444077672564	-0.291444077672564\\
3.4	3.27272727272727	-0.277626585902181	-0.277626585902181\\
3.4	3.36363636363636	-0.264042351679472	-0.264042351679472\\
3.4	3.45454545454545	-0.250715306309098	-0.250715306309098\\
3.4	3.54545454545455	-0.237665506561839	-0.237665506561839\\
3.4	3.63636363636364	-0.224909516956024	-0.224909516956024\\
3.4	3.72727272727273	-0.212460766046894	-0.212460766046894\\
3.4	3.81818181818182	-0.200329876391843	-0.200329876391843\\
3.4	3.90909090909091	-0.188524968492707	-0.188524968492707\\
3.4	4	-0.177051939473057	-0.177051939473057\\
3.4	4.09090909090909	-0.165914717565968	-0.165914717565968\\
3.4	4.18181818181818	-0.155115493696188	-0.155115493696188\\
3.4	4.27272727272727	-0.144654931565096	-0.144654931565096\\
3.4	4.36363636363636	-0.134532357707308	-0.134532357707308\\
3.4	4.45454545454546	-0.124745933000403	-0.124745933000403\\
3.4	4.54545454545454	-0.115292807086965	-0.115292807086965\\
3.4	4.63636363636364	-0.106169257120923	-0.106169257120923\\
3.4	4.72727272727273	-0.0973708121860729	-0.0973708121860729\\
3.4	4.81818181818182	-0.0888923646597086	-0.0888923646597086\\
3.4	4.90909090909091	-0.080728269713169	-0.080728269713169\\
3.4	5	-0.0728724340572995	-0.0728724340572995\\
3.4	5.09090909090909	-0.0653183949569529	-0.0653183949569529\\
3.4	5.18181818181818	-0.0580593904565284	-0.0580593904565284\\
3.4	5.27272727272727	-0.0510884216795162	-0.0510884216795162\\
3.4	5.36363636363636	-0.0443983079899006	-0.0443983079899006\\
3.4	5.45454545454545	-0.0379817357326411	-0.0379817357326411\\
3.4	5.54545454545455	-0.0318313012045424	-0.0318313012045424\\
3.4	5.63636363636364	-0.0259395484457754	-0.0259395484457754\\
3.4	5.72727272727273	-0.0202990023860396	-0.0202990023860396\\
3.4	5.81818181818182	-0.0149021978277436	-0.0149021978277436\\
3.4	5.90909090909091	-0.0097417047014291	-0.0097417047014291\\
3.4	6	-0.0048101499857045	-0.0048101499857045\\
3.4	6.09090909090909	-0.000100236644943284	-0.000100236644943284\\
3.4	6.18181818181818	0.00439524009736293	0.00439524009736293\\
3.4	6.27272727272727	0.00868337886370367	0.00868337886370367\\
3.4	6.36363636363636	0.0127711603490754	0.0127711603490754\\
3.4	6.45454545454545	0.0166654374380067	0.0166654374380067\\
3.4	6.54545454545455	0.0203729270046114	0.0203729270046114\\
3.4	6.63636363636364	0.0239002032093593	0.0239002032093593\\
3.4	6.72727272727273	0.0272536921252721	0.0272536921252721\\
3.4	6.81818181818182	0.0304396675433735	0.0304396675433735\\
3.4	6.90909090909091	0.033464247822586	0.033464247822586\\
3.4	7	0.0363333936631076	0.0363333936631076\\
3.4	7.09090909090909	0.0390529066947236	0.0390529066947236\\
3.4	7.18181818181818	0.0416284287826562	0.0416284287826562\\
3.4	7.27272727272727	0.0440654419636119	0.0440654419636119\\
3.4	7.36363636363636	0.0463692689336738	0.0463692689336738\\
3.4	7.45454545454545	0.0485450740178108	0.0485450740178108\\
3.4	7.54545454545455	0.0505978645580527	0.0505978645580527\\
3.4	7.63636363636364	0.0525324926639167	0.0525324926639167\\
3.4	7.72727272727273	0.0543536572745843	0.0543536572745843\\
3.4	7.81818181818182	0.0560659064876073	0.0560659064876073\\
3.4	7.90909090909091	0.0576736401136867	0.0576736401136867\\
3.4	8	0.0591811124213835	0.0591811124213835\\
3.4	8.09090909090909	0.0605924350394447	0.0605924350394447\\
3.4	8.18181818181818	0.0619115799879417	0.0619115799879417\\
3.4	8.27272727272727	0.0631423828125184	0.0631423828125184\\
3.4	8.36363636363636	0.06428854579889	0.06428854579889\\
3.4	8.45454545454545	0.0653536412472604	0.0653536412472604\\
3.4	8.54545454545455	0.0663411147886211	0.0663411147886211\\
3.4	8.63636363636364	0.0672542887269469	0.0672542887269469\\
3.4	8.72727272727273	0.0680963653931763	0.0680963653931763\\
3.4	8.81818181818182	0.0688704304985257	0.0688704304985257\\
3.4	8.90909090909091	0.069579456476191	0.069579456476191\\
3.4	9	0.0702263058018662	0.0702263058018662\\
3.4	9.09090909090909	0.0708137342846999	0.0708137342846999\\
3.4	9.18181818181818	0.0713443943214443	0.0713443943214443\\
3.4	9.27272727272727	0.0718208381075105	0.0718208381075105\\
3.4	9.36363636363636	0.072245520799552	0.072245520799552\\
3.4	9.45454545454546	0.0726208036249893	0.0726208036249893\\
3.4	9.54545454545454	0.0729489569346067	0.0729489569346067\\
3.4	9.63636363636364	0.0732321631949982	0.0732321631949982\\
3.4	9.72727272727273	0.0734725199182115	0.0734725199182115\\
3.4	9.81818181818182	0.0736720425264616	0.0736720425264616\\
3.4	9.90909090909091	0.0738326671502386	0.0738326671502386\\
3.4	10	0.073956253358551	0.073956253358551\\
3.5	1	-0.555306722612307	-0.555306722612307\\
3.5	1.09090909090909	-0.541083491213008	-0.541083491213008\\
3.5	1.18181818181818	-0.525168437785246	-0.525168437785246\\
3.5	1.27272727272727	-0.507728543088245	-0.507728543088245\\
3.5	1.36363636363636	-0.488946506500204	-0.488946506500204\\
3.5	1.45454545454545	-0.469013140867553	-0.469013140867553\\
3.5	1.54545454545455	-0.448121035372599	-0.448121035372599\\
3.5	1.63636363636364	-0.426459480169835	-0.426459480169835\\
3.5	1.72727272727273	-0.404210565515314	-0.404210565515314\\
3.5	1.81818181818182	-0.381546324466602	-0.381546324466602\\
3.5	1.90909090909091	-0.358626770072816	-0.358626770072816\\
3.5	2	-0.335598676379064	-0.335598676379064\\
3.5	2.09090909090909	-0.312594961061759	-0.312594961061759\\
3.5	2.18181818181818	-0.28973454154754	-0.28973454154754\\
3.5	2.27272727272727	-0.267122552972111	-0.267122552972111\\
3.5	2.36363636363636	-0.244850833310366	-0.244850833310366\\
3.5	2.45454545454545	-0.222998597233164	-0.222998597233164\\
3.5	2.54545454545455	-0.201633235034703	-0.201633235034703\\
3.5	2.63636363636364	-0.180811186006232	-0.180811186006232\\
3.5	2.72727272727273	-0.160578846820638	-0.160578846820638\\
3.5	2.81818181818182	-0.140973484897091	-0.140973484897091\\
3.5	2.90909090909091	-0.122024134477087	-0.122024134477087\\
3.5	3	-0.103752459444464	-0.103752459444464\\
3.5	3.09090909090909	-0.0861735719576819	-0.0861735719576819\\
3.5	3.18181818181818	-0.0692967999240818	-0.0692967999240818\\
3.5	3.27272727272727	-0.0531263994109656	-0.0531263994109656\\
3.5	3.36363636363636	-0.0376622104166239	-0.0376622104166239\\
3.5	3.45454545454545	-0.0229002561551183	-0.0229002561551183\\
3.5	3.54545454545455	-0.00883328726070932	-0.00883328726070932\\
3.5	3.63636363636364	0.00454872680859013	0.00454872680859013\\
3.5	3.72727272727273	0.0172581563107671	0.0172581563107671\\
3.5	3.81818181818182	0.0293093164947426	0.0293093164947426\\
3.5	3.90909090909091	0.040718116224311	0.040718116224311\\
3.5	4	0.0515017465152231	0.0515017465152231\\
3.5	4.09090909090909	0.0616784055932827	0.0616784055932827\\
3.5	4.18181818181818	0.0712670571909823	0.0712670571909823\\
3.5	4.27272727272727	0.0802872189545057	0.0802872189545057\\
3.5	4.36363636363636	0.0887587780154554	0.0887587780154554\\
3.5	4.45454545454546	0.0967018309801325	0.0967018309801325\\
3.5	4.54545454545454	0.10413654579432	0.10413654579432\\
3.5	4.63636363636364	0.111083043146573	0.111083043146573\\
3.5	4.72727272727273	0.117561295273291	0.117561295273291\\
3.5	4.81818181818182	0.123591040220939	0.123591040220939\\
3.5	4.90909090909091	0.129191709802652	0.129191709802652\\
3.5	5	0.1343823696568	0.1343823696568\\
3.5	5.09090909090909	0.139181669973244	0.139181669973244\\
3.5	5.18181818181818	0.143607805598929	0.143607805598929\\
3.5	5.27272727272727	0.147678484368178	0.147678484368178\\
3.5	5.36363636363636	0.151410902625135	0.151410902625135\\
3.5	5.45454545454545	0.154821727016755	0.154821727016755\\
3.5	5.54545454545455	0.157927081735176	0.157927081735176\\
3.5	5.63636363636364	0.160742540479126	0.160742540479126\\
3.5	5.72727272727273	0.163283122485702	0.163283122485702\\
3.5	5.81818181818182	0.165563292057391	0.165563292057391\\
3.5	5.90909090909091	0.167596961075138	0.167596961075138\\
3.5	6	0.169397494047321	0.169397494047321\\
3.5	6.09090909090909	0.170977715297315	0.170977715297315\\
3.5	6.18181818181818	0.172349917939558	0.172349917939558\\
3.5	6.27272727272727	0.173525874336109	0.173525874336109\\
3.5	6.36363636363636	0.174516847763242	0.174516847763242\\
3.5	6.45454545454545	0.175333605051049	0.175333605051049\\
3.5	6.54545454545455	0.17598642998875	0.17598642998875\\
3.5	6.63636363636364	0.176485137314832	0.176485137314832\\
3.5	6.72727272727273	0.176839087134663	0.176839087134663\\
3.5	6.81818181818182	0.17705719962897	0.17705719962897\\
3.5	6.90909090909091	0.177147969935132	0.177147969935132\\
3.5	7	0.177119483099512	0.177119483099512\\
3.5	7.09090909090909	0.176979429013589	0.176979429013589\\
3.5	7.18181818181818	0.176735117259408	0.176735117259408\\
3.5	7.27272727272727	0.176393491801175	0.176393491801175\\
3.5	7.36363636363636	0.175961145469809	0.175961145469809\\
3.5	7.45454545454545	0.175444334195995	0.175444334195995\\
3.5	7.54545454545455	0.174848990955075	0.174848990955075\\
3.5	7.63636363636364	0.174180739393805	0.174180739393805\\
3.5	7.72727272727273	0.17344490711505	0.17344490711505\\
3.5	7.81818181818182	0.172646538601598	0.172646538601598\\
3.5	7.90909090909091	0.171790407764878	0.171790407764878\\
3.5	8	0.170881030108299	0.170881030108299\\
3.5	8.09090909090909	0.169922674498341	0.169922674498341\\
3.5	8.18181818181818	0.168919374539546	0.168919374539546\\
3.5	8.27272727272727	0.167874939552057	0.167874939552057\\
3.5	8.36363636363636	0.166792965152607	0.166792965152607\\
3.5	8.45454545454545	0.165676843441695	0.165676843441695\\
3.5	8.54545454545455	0.164529772801308	0.164529772801308\\
3.5	8.63636363636364	0.163354767308868	0.163354767308868\\
3.5	8.72727272727273	0.162154665774218	0.162154665774218\\
3.5	8.81818181818182	0.160932140407375	0.160932140407375\\
3.5	8.90909090909091	0.159689705125547	0.159689705125547\\
3.5	9	0.1584297235085	0.1584297235085\\
3.5	9.09090909090909	0.157154416411844	0.157154416411844\\
3.5	9.18181818181818	0.155865869248156	0.155865869248156\\
3.5	9.27272727272727	0.154566038946121	0.154566038946121\\
3.5	9.36363636363636	0.153256760598039	0.153256760598039\\
3.5	9.45454545454546	0.15193975380613	0.15193975380613\\
3.5	9.54545454545454	0.150616628738121	0.150616628738121\\
3.5	9.63636363636364	0.149288891902539	0.149288891902539\\
3.5	9.72727272727273	0.147957951654093	0.147957951654093\\
3.5	9.81818181818182	0.146625123439365	0.146625123439365\\
3.5	9.90909090909091	0.145291634792946	0.145291634792946\\
3.5	10	0.143958630093884	0.143958630093884\\
3.6	1	-0.269683489272306	-0.269683489272306\\
3.6	1.09090909090909	-0.237083188903222	-0.237083188903222\\
3.6	1.18181818181818	-0.203608867024954	-0.203608867024954\\
3.6	1.27272727272727	-0.169551070170866	-0.169551070170866\\
3.6	1.36363636363636	-0.135191460820298	-0.135191460820298\\
3.6	1.45454545454545	-0.100796161773454	-0.100796161773454\\
3.6	1.54545454545455	-0.0666110049744865	-0.0666110049744865\\
3.6	1.63636363636364	-0.0328584425141274	-0.0328584425141274\\
3.6	1.72727272727273	0.000264153340357905	0.000264153340357905\\
3.6	1.81818181818182	0.0325850729504806	0.0325850729504806\\
3.6	1.90909090909091	0.0639579866790677	0.0639579866790677\\
3.6	2	0.0942610187653404	0.0942610187653404\\
3.6	2.09090909090909	0.12339536622578	0.12339536622578\\
3.6	2.18181818181818	0.151283618060931	0.151283618060931\\
3.6	2.27272727272727	0.177867899170105	0.177867899170105\\
3.6	2.36363636363636	0.203107935982155	0.203107935982155\\
3.6	2.45454545454545	0.226979117318994	0.226979117318994\\
3.6	2.54545454545455	0.249470604402561	0.249470604402561\\
3.6	2.63636363636364	0.270583527927881	0.270583527927881\\
3.6	2.72727272727273	0.290329297359894	0.290329297359894\\
3.6	2.81818181818182	0.308728037627449	0.308728037627449\\
3.6	2.90909090909091	0.325807160743055	0.325807160743055\\
3.6	3	0.341600074160397	0.341600074160397\\
3.6	3.09090909090909	0.356145023525474	0.356145023525474\\
3.6	3.18181818181818	0.369484064563135	0.369484064563135\\
3.6	3.27272727272727	0.381662156899504	0.381662156899504\\
3.6	3.36363636363636	0.39272637142859	0.39272637142859\\
3.6	3.45454545454545	0.402725202206187	0.402725202206187\\
3.6	3.54545454545455	0.411707973648826	0.411707973648826\\
3.6	3.63636363636364	0.419724333913911	0.419724333913911\\
3.6	3.72727272727273	0.42682382564774	0.42682382564774\\
3.6	3.81818181818182	0.433055525740507	0.433055525740507\\
3.6	3.90909090909091	0.438467746267737	0.438467746267737\\
3.6	4	0.443107789385677	0.443107789385677\\
3.6	4.09090909090909	0.44702174955426	0.44702174955426\\
3.6	4.18181818181818	0.450254357063956	0.450254357063956\\
3.6	4.27272727272727	0.452848857427336	0.452848857427336\\
3.6	4.36363636363636	0.454846921752496	0.454846921752496\\
3.6	4.45454545454546	0.456288583737325	0.456288583737325\\
3.6	4.54545454545454	0.457212199407717	0.457212199407717\\
3.6	4.63636363636364	0.457654426167546	0.457654426167546\\
3.6	4.72727272727273	0.457650218133934	0.457650218133934\\
3.6	4.81818181818182	0.457232835098805	0.457232835098805\\
3.6	4.90909090909091	0.456433862788912	0.456433862788912\\
3.6	5	0.455283242393605	0.455283242393605\\
3.6	5.09090909090909	0.453809307594835	0.453809307594835\\
3.6	5.18181818181818	0.452038827570027	0.452038827570027\\
3.6	5.27272727272727	0.449997054647828	0.449997054647828\\
3.6	5.36363636363636	0.447707775481898	0.447707775481898\\
3.6	5.45454545454545	0.445193364771213	0.445193364771213\\
3.6	5.54545454545455	0.44247484069892	0.44247484069892\\
3.6	5.63636363636364	0.439571921387826	0.439571921387826\\
3.6	5.72727272727273	0.436503081780789	0.436503081780789\\
3.6	5.81818181818182	0.433285610450606	0.433285610450606\\
3.6	5.90909090909091	0.42993566592778	0.42993566592778\\
3.6	6	0.426468332207424	0.426468332207424\\
3.6	6.09090909090909	0.422897673159613	0.422897673159613\\
3.6	6.18181818181818	0.419236785622082	0.419236785622082\\
3.6	6.27272727272727	0.415497851001144	0.415497851001144\\
3.6	6.36363636363636	0.41169218524702	0.41169218524702\\
3.6	6.45454545454545	0.407830287104367	0.407830287104367\\
3.6	6.54545454545455	0.403921884568199	0.403921884568199\\
3.6	6.63636363636364	0.399975979500369	0.399975979500369\\
3.6	6.72727272727273	0.396000890382943	0.396000890382943\\
3.6	6.81818181818182	0.392004293202443	0.392004293202443\\
3.6	6.90909090909091	0.38799326047374	0.38799326047374\\
3.6	7	0.383974298424611	0.383974298424611\\
3.6	7.09090909090909	0.37995338237192	0.37995338237192\\
3.6	7.18181818181818	0.375935990328528	0.375935990328528\\
3.6	7.27272727272727	0.37192713488644	0.37192713488644\\
3.6	7.36363636363636	0.367931393426731	0.367931393426731\\
3.6	7.45454545454545	0.36395293671059	0.36395293671059\\
3.6	7.54545454545455	0.359995555908609	0.359995555908609\\
3.6	7.63636363636364	0.356062688127315	0.356062688127315\\
3.6	7.72727272727273	0.352157440493072	0.352157440493072\\
3.6	7.81818181818182	0.348282612854029	0.348282612854029\\
3.6	7.90909090909091	0.344440719160712	0.344440719160712\\
3.6	8	0.340634007585474	0.340634007585474\\
3.6	8.09090909090909	0.336864479440118	0.336864479440118\\
3.6	8.18181818181818	0.333133906949985	0.333133906949985\\
3.6	8.27272727272727	0.329443849941362	0.329443849941362\\
3.6	8.36363636363636	0.325795671497593	0.325795671497593\\
3.6	8.45454545454545	0.32219055263757	0.32219055263757\\
3.6	8.54545454545455	0.318629506068487	0.318629506068487\\
3.6	8.63636363636364	0.315113389062882	0.315113389062882\\
3.6	8.72727272727273	0.311642915508072	0.311642915508072\\
3.6	8.81818181818182	0.308218667174142	0.308218667174142\\
3.6	8.90909090909091	0.304841104244693	0.304841104244693\\
3.6	9	0.30151057515259	0.30151057515259\\
3.6	9.09090909090909	0.298227325761049	0.298227325761049\\
3.6	9.18181818181818	0.294991507928485	0.294991507928485\\
3.6	9.27272727272727	0.291803187493668	0.291803187493668\\
3.6	9.36363636363636	0.28866235171595	0.28866235171595\\
3.6	9.45454545454546	0.285568916203525	0.285568916203525\\
3.6	9.54545454545454	0.282522731361008	0.282522731361008\\
3.6	9.63636363636364	0.279523588385941	0.279523588385941\\
3.6	9.72727272727273	0.276571224842248	0.276571224842248\\
3.6	9.81818181818182	0.27366532983715	0.27366532983715\\
3.6	9.90909090909091	0.270805548826555	0.270805548826555\\
3.6	10	0.267991488072549	0.267991488072549\\
3.7	1	0.335304675892285	0.335304675892285\\
3.7	1.09090909090909	0.380897124864845	0.380897124864845\\
3.7	1.18181818181818	0.425737245574848	0.425737245574848\\
3.7	1.27272727272727	0.469466100696674	0.469466100696674\\
3.7	1.36363636363636	0.511766405685432	0.511766405685432\\
3.7	1.45454545454545	0.552366047931982	0.552366047931982\\
3.7	1.54545454545455	0.591039200221031	0.591039200221031\\
3.7	1.63636363636364	0.627605565048694	0.627605565048694\\
3.7	1.72727272727273	0.661928241892158	0.661928241892158\\
3.7	1.81818181818182	0.693910643702214	0.693910643702214\\
3.7	1.90909090909091	0.723492816010984	0.723492816010984\\
3.7	2	0.750647440786716	0.750647440786716\\
3.7	2.09090909090909	0.775375742324167	0.775375742324167\\
3.7	2.18181818181818	0.797703456268285	0.797703456268285\\
3.7	2.27272727272727	0.81767697594768	0.81767697594768\\
3.7	2.36363636363636	0.83535975220193	0.83535975220193\\
3.7	2.45454545454545	0.85082899296655	0.85082899296655\\
3.7	2.54545454545455	0.864172685948651	0.864172685948651\\
3.7	2.63636363636364	0.875486950653239	0.875486950653239\\
3.7	2.72727272727273	0.884873713727897	0.884873713727897\\
3.7	2.81818181818182	0.892438693114773	0.892438693114773\\
3.7	2.90909090909091	0.898289670996329	0.898289670996329\\
3.7	3	0.902535032293193	0.902535032293193\\
3.7	3.09090909090909	0.905282543943004	0.905282543943004\\
3.7	3.18181818181818	0.906638349895062	0.906638349895062\\
3.7	3.27272727272727	0.906706157332399	0.906706157332399\\
3.7	3.36363636363636	0.905586590796348	0.905586590796348\\
3.7	3.45454545454545	0.903376692423545	0.903376692423545\\
3.7	3.54545454545455	0.90016954824904	0.90016954824904\\
3.7	3.63636363636364	0.896054022363835	0.896054022363835\\
3.7	3.72727272727273	0.891114582555834	0.891114582555834\\
3.7	3.81818181818182	0.885431202850923	0.885431202850923\\
3.7	3.90909090909091	0.879079330067795	0.879079330067795\\
3.7	4	0.872129903081543	0.872129903081543\\
3.7	4.09090909090909	0.864649414944953	0.864649414944953\\
3.7	4.18181818181818	0.856700009337503	0.856700009337503\\
3.7	4.27272727272727	0.848339604001373	0.848339604001373\\
3.7	4.36363636363636	0.839622034885698	0.839622034885698\\
3.7	4.45454545454546	0.830597215661954	0.830597215661954\\
3.7	4.54545454545454	0.821311308103186	0.821311308103186\\
3.7	4.63636363636364	0.811806899546941	0.811806899546941\\
3.7	4.72727272727273	0.802123184295817	0.802123184295817\\
3.7	4.81818181818182	0.79229614635953	0.79229614635953\\
3.7	4.90909090909091	0.78235874141752	0.78235874141752\\
3.7	5	0.772341076289504	0.772341076289504\\
3.7	5.09090909090909	0.762270584550933	0.762270584550933\\
3.7	5.18181818181818	0.752172197228094	0.752172197228094\\
3.7	5.27272727272727	0.742068507760092	0.742068507760092\\
3.7	5.36363636363636	0.731979930627839	0.731979930627839\\
3.7	5.45454545454545	0.721924853228884	0.721924853228884\\
3.7	5.54545454545455	0.71191978072576	0.71191978072576\\
3.7	5.63636363636364	0.701979473718872	0.701979473718872\\
3.7	5.72727272727273	0.692117078696128	0.692117078696128\\
3.7	5.81818181818182	0.682344251293937	0.682344251293937\\
3.7	5.90909090909091	0.672671272470407	0.672671272470407\\
3.7	6	0.663107157744097	0.663107157744097\\
3.7	6.09090909090909	0.653659759692571	0.653659759692571\\
3.7	6.18181818181818	0.644335863936107	0.644335863936107\\
3.7	6.27272727272727	0.635141278854743	0.635141278854743\\
3.7	6.36363636363636	0.626080919302777	0.626080919302777\\
3.7	6.45454545454545	0.617158884595116	0.617158884595116\\
3.7	6.54545454545455	0.608378531045298	0.608378531045298\\
3.7	6.63636363636364	0.599742539336697	0.599742539336697\\
3.7	6.72727272727273	0.591252977006895	0.591252977006895\\
3.7	6.81818181818182	0.582911356321127	0.582911356321127\\
3.7	6.90909090909091	0.574718687804738	0.574718687804738\\
3.7	7	0.566675529696927	0.566675529696927\\
3.7	7.09090909090909	0.558782033579389	0.558782033579389\\
3.7	7.18181818181818	0.551037986423755	0.551037986423755\\
3.7	7.27272727272727	0.54344284929157	0.54344284929157\\
3.7	7.36363636363636	0.535995792909912	0.535995792909912\\
3.7	7.45454545454545	0.528695730334981	0.528695730334981\\
3.7	7.54545454545455	0.521541346905107	0.521541346905107\\
3.7	7.63636363636364	0.51453112767382	0.51453112767382\\
3.7	7.72727272727273	0.507663382503036	0.507663382503036\\
3.7	7.81818181818182	0.500936268985942	0.500936268985942\\
3.7	7.90909090909091	0.494347813359114	0.494347813359114\\
3.7	8	0.487895929553602	0.487895929553602\\
3.7	8.09090909090909	0.481578436525297	0.481578436525297\\
3.7	8.18181818181818	0.475393073995935	0.475393073995935\\
3.7	8.27272727272727	0.469337516727426	0.469337516727426\\
3.7	8.36363636363636	0.463409387444058	0.463409387444058\\
3.7	8.45454545454545	0.457606268509324	0.457606268509324\\
3.7	8.54545454545455	0.451925712456761	0.451925712456761\\
3.7	8.63636363636364	0.446365251467244	0.446365251467244\\
3.7	8.72727272727273	0.440922405878624	0.440922405878624\\
3.7	8.81818181818182	0.43559469180741	0.43559469180741\\
3.7	8.90909090909091	0.430379627956434	0.430379627956434\\
3.7	9	0.425274741676965	0.425274741676965\\
3.7	9.09090909090909	0.420277574348678	0.420277574348678\\
3.7	9.18181818181818	0.415385686136118	0.415385686136118\\
3.7	9.27272727272727	0.410596660175827	0.410596660175827\\
3.7	9.36363636363636	0.405908106244201	0.405908106244201\\
3.7	9.45454545454546	0.401317663952232	0.401317663952232\\
3.7	9.54545454545454	0.396823005509704	0.396823005509704\\
3.7	9.63636363636364	0.392421838098105	0.392421838098105\\
3.7	9.72727272727273	0.388111905888312	0.388111905888312\\
3.7	9.81818181818182	0.383890991736334	0.383890991736334\\
3.7	9.90909090909091	0.379756918587618	0.379756918587618\\
3.7	10	0.375707550617999	0.375707550617999\\
3.8	1	1.03857902462354	1.03857902462354\\
3.8	1.09090909090909	1.08254749849483	1.08254749849483\\
3.8	1.18181818181818	1.12372092053337	1.12372092053337\\
3.8	1.27272727272727	1.16179211086978	1.16179211086978\\
3.8	1.36363636363636	1.19652813438986	1.19652813438986\\
3.8	1.45454545454545	1.22776772922896	1.22776772922896\\
3.8	1.54545454545455	1.25541637354861	1.25541637354861\\
3.8	1.63636363636364	1.27943981875719	1.27943981875719\\
3.8	1.72727272727273	1.29985676774164	1.29985676774164\\
3.8	1.81818181818182	1.3167312279584	1.3167312279584\\
3.8	1.90909090909091	1.3301649340386	1.3301649340386\\
3.8	2	1.34029011870018	1.34029011870018\\
3.8	2.09090909090909	1.34726281578689	1.34726281578689\\
3.8	2.18181818181818	1.35125680427612	1.35125680427612\\
3.8	2.27272727272727	1.35245824494929	1.35245824494929\\
3.8	2.36363636363636	1.35106101942401	1.35106101942401\\
3.8	2.45454545454545	1.34726275166159	1.34726275166159\\
3.8	2.54545454545455	1.34126147233574	1.34126147233574\\
3.8	2.63636363636364	1.33325287433242	1.33325287433242\\
3.8	2.72727272727273	1.32342810125369	1.32342810125369\\
3.8	2.81818181818182	1.31197200857195	1.31197200857195\\
3.8	2.90909090909091	1.29906183779032	1.29906183779032\\
3.8	3	1.28486624665066	1.28486624665066\\
3.8	3.09090909090909	1.2695446423606	1.2695446423606\\
3.8	3.18181818181818	1.2532467694411	1.2532467694411\\
3.8	3.27272727272727	1.23611250873122	1.23611250873122\\
3.8	3.36363636363636	1.2182718490482	1.2182718490482\\
3.8	3.45454545454545	1.19984499780053	1.19984499780053\\
3.8	3.54545454545455	1.18094260136761	1.18094260136761\\
3.8	3.63636363636364	1.16166605022096	1.16166605022096\\
3.8	3.72727272727273	1.14210784753431	1.14210784753431\\
3.8	3.81818181818182	1.12235202340265	1.12235202340265\\
3.8	3.90909090909091	1.10247457977314	1.10247457977314\\
3.8	4	1.08254395380135	1.08254395380135\\
3.8	4.09090909090909	1.06262148961245	1.06262148961245\\
3.8	4.18181818181818	1.04276191039729	1.04276191039729\\
3.8	4.27272727272727	1.02301378444	1.02301378444\\
3.8	4.36363636363636	1.0034199800874	1.0034199800874\\
3.8	4.45454545454546	0.984018105860817	0.984018105860817\\
3.8	4.54545454545454	0.964840932906557	0.964840932906557\\
3.8	4.63636363636364	0.945916797806465	0.945916797806465\\
3.8	4.72727272727273	0.927269984450005	0.927269984450005\\
3.8	4.81818181818182	0.908921084222811	0.908921084222811\\
3.8	4.90909090909091	0.890887334213953	0.890887334213953\\
3.8	5	0.87318293350045	0.87318293350045\\
3.8	5.09090909090909	0.855819337847422	0.855819337847422\\
3.8	5.18181818181818	0.838805533378225	0.838805533378225\\
3.8	5.27272727272727	0.822148289931233	0.822148289931233\\
3.8	5.36363636363636	0.805852394938191	0.805852394938191\\
3.8	5.45454545454545	0.789920868740897	0.789920868740897\\
3.8	5.54545454545455	0.77435516231502	0.77435516231502\\
3.8	5.63636363636364	0.759155338398065	0.759155338398065\\
3.8	5.72727272727273	0.744320237027236	0.744320237027236\\
3.8	5.81818181818182	0.729847626486629	0.729847626486629\\
3.8	5.90909090909091	0.715734340644918	0.715734340644918\\
3.8	6	0.701976403637383	0.701976403637383\\
3.8	6.09090909090909	0.688569142812019	0.688569142812019\\
3.8	6.18181818181818	0.675507290820608	0.675507290820608\\
3.8	6.27272727272727	0.662785077693377	0.662785077693377\\
3.8	6.36363636363636	0.65039631369167	0.65039631369167\\
3.8	6.45454545454545	0.638334463687833	0.638334463687833\\
3.8	6.54545454545455	0.626592713776088	0.626592713776088\\
3.8	6.63636363636364	0.615164030773221	0.615164030773221\\
3.8	6.72727272727273	0.604041215223912	0.604041215223912\\
3.8	6.81818181818182	0.593216948482794	0.593216948482794\\
3.8	6.90909090909091	0.582683834404269	0.582683834404269\\
3.8	7	0.572434436131777	0.572434436131777\\
3.8	7.09090909090909	0.562461308440842	0.562461308440842\\
3.8	7.18181818181818	0.552757026054795	0.552757026054795\\
3.8	7.27272727272727	0.543314208318756	0.543314208318756\\
3.8	7.36363636363636	0.534125540586085	0.534125540586085\\
3.8	7.45454545454545	0.5251837926422	0.5251837926422\\
3.8	7.54545454545455	0.516481834463284	0.516481834463284\\
3.8	7.63636363636364	0.508012649581914	0.508012649581914\\
3.8	7.72727272727273	0.499769346307997	0.499769346307997\\
3.8	7.81818181818182	0.491745167031445	0.491745167031445\\
3.8	7.90909090909091	0.48393349581279	0.48393349581279\\
3.8	8	0.476327864449186	0.476327864449186\\
3.8	8.09090909090909	0.468921957186028	0.468921957186028\\
3.8	8.18181818181818	0.461709614228559	0.461709614228559\\
3.8	8.27272727272727	0.454684834193264	0.454684834193264\\
3.8	8.36363636363636	0.447841775625487	0.447841775625487\\
3.8	8.45454545454545	0.441174757697492	0.441174757697492\\
3.8	8.54545454545455	0.434678260189971	0.434678260189971\\
3.8	8.63636363636364	0.428346922849795	0.428346922849795\\
3.8	8.72727272727273	0.422175544207466	0.422175544207466\\
3.8	8.81818181818182	0.416159079929228	0.416159079929228\\
3.8	8.90909090909091	0.410292640771063	0.410292640771063\\
3.8	9	0.404571490194719	0.404571490194719\\
3.8	9.09090909090909	0.398991041699581	0.398991041699581\\
3.8	9.18181818181818	0.393546855918337	0.393546855918337\\
3.8	9.27272727272727	0.388234637519161	0.388234637519161\\
3.8	9.36363636363636	0.383050231952366	0.383050231952366\\
3.8	9.45454545454546	0.377989622075159	0.377989622075159\\
3.8	9.54545454545454	0.373048924684248	0.373048924684248\\
3.8	9.63636363636364	0.368224386982535	0.368224386982535\\
3.8	9.72727272727273	0.363512383002955	0.363512383002955\\
3.8	9.81818181818182	0.358909410009675	0.358909410009675\\
3.8	9.90909090909091	0.354412084894285	0.354412084894285\\
3.8	10	0.350017140582341	0.350017140582341\\
3.9	1	1.3989255724563	1.3989255724563\\
3.9	1.09090909090909	1.42414363047937	1.42414363047937\\
3.9	1.18181818181818	1.44518960064204	1.44518960064204\\
3.9	1.27272727272727	1.46193846608948	1.46193846608948\\
3.9	1.36363636363636	1.47435378688501	1.47435378688501\\
3.9	1.45454545454545	1.48247779135914	1.48247779135914\\
3.9	1.54545454545455	1.48642005829059	1.48642005829059\\
3.9	1.63636363636364	1.48634573325067	1.48634573325067\\
3.9	1.72727272727273	1.4824639723055	1.4824639723055\\
3.9	1.81818181818182	1.47501708955684	1.47501708955684\\
3.9	1.90909090909091	1.46427070781685	1.46427070781685\\
3.9	2	1.45050507357208	1.45050507357208\\
3.9	2.09090909090909	1.43400759437031	1.43400759437031\\
3.9	2.18181818181818	1.41506658347053	1.41506658347053\\
3.9	2.27272727272727	1.39396614735538	1.39396614735538\\
3.9	2.36363636363636	1.37098212120607	1.37098212120607\\
3.9	2.45454545454545	1.34637894104364	1.34637894104364\\
3.9	2.54545454545455	1.32040733508416	1.32040733508416\\
3.9	2.63636363636364	1.29330271783855	1.29330271783855\\
3.9	2.72727272727273	1.26528417619505	1.26528417619505\\
3.9	2.81818181818182	1.23655394532748	1.23655394532748\\
3.9	2.90909090909091	1.20729728243108	1.20729728243108\\
3.9	3	1.17768265704065	1.17768265704065\\
3.9	3.09090909090909	1.14786218737482	1.14786218737482\\
3.9	3.18181818181818	1.11797226234276	1.11797226234276\\
3.9	3.27272727272727	1.08813429828428	1.08813429828428\\
3.9	3.36363636363636	1.05845558804958	1.05845558804958\\
3.9	3.45454545454545	1.02903020760745	1.02903020760745\\
3.9	3.54545454545455	0.999939952005099	0.999939952005099\\
3.9	3.63636363636364	0.971255278230671	0.971255278230671\\
3.9	3.72727272727273	0.94303623741783	0.94303623741783\\
3.9	3.81818181818182	0.915333382956838	0.915333382956838\\
3.9	3.90909090909091	0.888188644522292	0.888188644522292\\
3.9	4	0.861636160874994	0.861636160874994\\
3.9	4.09090909090909	0.835703066623984	0.835703066623984\\
3.9	4.18181818181818	0.810410230016654	0.810410230016654\\
3.9	4.27272727272727	0.785772940326934	0.785772940326934\\
3.9	4.36363636363636	0.76180154459298	0.76180154459298\\
3.9	4.45454545454546	0.738502034368757	0.738502034368757\\
3.9	4.54545454545454	0.71587658384429	0.71587658384429\\
3.9	4.63636363636364	0.693924041196259	0.693924041196259\\
3.9	4.72727272727273	0.672640375388116	0.672640375388116\\
3.9	4.81818181818182	0.652019080875289	0.652019080875289\\
3.9	4.90909090909091	0.632051542810892	0.632051542810892\\
3.9	5	0.612727365410677	0.612727365410677\\
3.9	5.09090909090909	0.594034666139692	0.594034666139692\\
3.9	5.18181818181818	0.575960338341363	0.575960338341363\\
3.9	5.27272727272727	0.558490284853624	0.558490284853624\\
3.9	5.36363636363636	0.541609625056003	0.541609625056003\\
3.9	5.45454545454545	0.525302877673553	0.525302877673553\\
3.9	5.54545454545455	0.50955412153422	0.50955412153422\\
3.9	5.63636363636364	0.494347136340814	0.494347136340814\\
3.9	5.72727272727273	0.479665525380457	0.479665525380457\\
3.9	5.81818181818182	0.465492821956687	0.465492821956687\\
3.9	5.90909090909091	0.45181258119407	0.45181258119407\\
3.9	6	0.438608458734175	0.438608458734175\\
3.9	6.09090909090909	0.425864277716101	0.425864277716101\\
3.9	6.18181818181818	0.413564085315309	0.413564085315309\\
3.9	6.27272727272727	0.401692200001798	0.401692200001798\\
3.9	6.36363636363636	0.390233250572935	0.390233250572935\\
3.9	6.45454545454545	0.379172207917626	0.379172207917626\\
3.9	6.54545454545455	0.368494410376947	0.368494410376947\\
3.9	6.63636363636364	0.358185583481659	0.358185583481659\\
3.9	6.72727272727273	0.348231854769068	0.348231854769068\\
3.9	6.81818181818182	0.338619764310017	0.338619764310017\\
3.9	6.90909090909091	0.329336271511283	0.329336271511283\\
3.9	7	0.320368758698788	0.320368758698788\\
3.9	7.09090909090909	0.311705031932552	0.311705031932552\\
3.9	7.18181818181818	0.303333319454831	0.303333319454831\\
3.9	7.27272727272727	0.295242268128034	0.295242268128034\\
3.9	7.36363636363636	0.287420938178445	0.287420938178445\\
3.9	7.45454545454545	0.27985879652519	0.27985879652519\\
3.9	7.54545454545455	0.272545708940882	0.272545708940882\\
3.9	7.63636363636364	0.265471931260787	0.265471931260787\\
3.9	7.72727272727273	0.258628099830671	0.258628099830671\\
3.9	7.81818181818182	0.252005221359731	0.252005221359731\\
3.9	7.90909090909091	0.245594662323627	0.245594662323627\\
3.9	8	0.239388138043669	0.239388138043669\\
3.9	8.09090909090909	0.233377701551187	0.233377701551187\\
3.9	8.18181818181818	0.227555732331085	0.227555732331085\\
3.9	8.27272727272727	0.22191492502515	0.22191492502515\\
3.9	8.36363636363636	0.216448278163838	0.216448278163838\\
3.9	8.45454545454545	0.211149082984727	0.211149082984727\\
3.9	8.54545454545455	0.206010912386612	0.206010912386612\\
3.9	8.63636363636364	0.201027610059983	0.201027610059983\\
3.9	8.72727272727273	0.196193279827522	0.196193279827522\\
3.9	8.81818181818182	0.191502275221903	0.191502275221903\\
3.9	8.90909090909091	0.18694918932272	0.18694918932272\\
3.9	9	0.182528844869547	0.182528844869547\\
3.9	9.09090909090909	0.178236284663987	0.178236284663987\\
3.9	9.18181818181818	0.174066762269924	0.174066762269924\\
3.9	9.27272727272727	0.170015733018105	0.170015733018105\\
3.9	9.36363636363636	0.166078845318491	0.166078845318491\\
3.9	9.45454545454546	0.16225193228151	0.16225193228151\\
3.9	9.54545454545454	0.158531003647431	0.158531003647431\\
3.9	9.63636363636364	0.154912238021407	0.154912238021407\\
3.9	9.72727272727273	0.151391975410354	0.151391975410354\\
3.9	9.81818181818182	0.147966710056724	0.147966710056724\\
3.9	9.90909090909091	0.144633083563245	0.144633083563245\\
3.9	10	0.141387878301968	0.141387878301968\\
4	1	1.15670518616743	1.15670518616743\\
4	1.09090909090909	1.1584514999059	1.1584514999059\\
4	1.18181818181818	1.15608756730247	1.15608756730247\\
4	1.27272727272727	1.14969875840206	1.14969875840206\\
4	1.36363636363636	1.139446123227	1.139446123227\\
4	1.45454545454545	1.12555174311804	1.12555174311804\\
4	1.54545454545455	1.10828419177299	1.10828419177299\\
4	1.63636363636364	1.08794487971938	1.08794487971938\\
4	1.72727272727273	1.06485576623817	1.06485576623817\\
4	1.81818181818182	1.03934869533468	1.03934869533468\\
4	1.90909090909091	1.0117564434247	1.0117564434247\\
4	2	0.982405447861033	0.982405447861033\\
4	2.09090909090909	0.951610107783746	0.951610107783746\\
4	2.18181818181818	0.919668502796863	0.919668502796863\\
4	2.27272727272727	0.886859352470689	0.886859352470689\\
4	2.36363636363636	0.853440033823589	0.853440033823589\\
4	2.45454545454545	0.819645479316402	0.819645479316402\\
4	2.54545454545455	0.785687790330662	0.785687790330662\\
4	2.63636363636364	0.751756417510927	0.751756417510927\\
4	2.72727272727273	0.718018777523294	0.718018777523294\\
4	2.81818181818182	0.684621194200614	0.684621194200614\\
4	2.90909090909091	0.651690069718997	0.651690069718997\\
4	3	0.619333207780641	0.619333207780641\\
4	3.09090909090909	0.587641225445055	0.587641225445055\\
4	3.18181818181818	0.556689003130626	0.556689003130626\\
4	3.27272727272727	0.526537133408244	0.526537133408244\\
4	3.36363636363636	0.497233338618107	0.497233338618107\\
4	3.45454545454545	0.468813835198854	0.468813835198854\\
4	3.54545454545455	0.441304629086625	0.441304629086625\\
4	3.63636363636364	0.414722731791619	0.414722731791619\\
4	3.72727272727273	0.389077290957387	0.389077290957387\\
4	3.81818181818182	0.364370632510625	0.364370632510625\\
4	3.90909090909091	0.340599214059925	0.340599214059925\\
4	4	0.317754491128172	0.317754491128172\\
4	4.09090909090909	0.295823699217294	0.295823699217294\\
4	4.18181818181818	0.274790555702275	0.274790555702275\\
4	4.27272727272727	0.254635886216169	0.254635886216169\\
4	4.36363636363636	0.23533818058894	0.23533818058894\\
4	4.45454545454546	0.216874083597954	0.216874083597954\\
4	4.54545454545454	0.199218825825192	0.199218825825192\\
4	4.63636363636364	0.182346599834647	0.182346599834647\\
4	4.72727272727273	0.166230886715144	0.166230886715144\\
4	4.81818181818182	0.150844737804194	0.150844737804194\\
4	4.90909090909091	0.136161016138272	0.136161016138272\\
4	5	0.122152601879711	0.122152601879711\\
4	5.09090909090909	0.108792565662964	0.108792565662964\\
4	5.18181818181818	0.0960543134926206	0.0960543134926206\\
4	5.27272727272727	0.0839117065194715	0.0839117065194715\\
4	5.36363636363636	0.0723391587241937	0.0723391587241937\\
4	5.45454545454545	0.0613117152546891	0.0613117152546891\\
4	5.54545454545455	0.0508051138949501	0.0508051138949501\\
4	5.63636363636364	0.0407958318923281	0.0407958318923281\\
4	5.72727272727273	0.0312611201367068	0.0312611201367068\\
4	5.81818181818182	0.0221790264697727	0.0221790264697727\\
4	5.90909090909091	0.0135284097049391	0.0135284097049391\\
4	6	0.00528894575809165	0.00528894575809165\\
4	6.09090909090909	-0.00255887287462195	-0.00255887287462195\\
4	6.18181818181818	-0.010033743204066	-0.010033743204066\\
4	6.27272727272727	-0.0171535624463062	-0.0171535624463062\\
4	6.36363636363636	-0.0239354424976798	-0.0239354424976798\\
4	6.45454545454545	-0.0303957274602953	-0.0303957274602953\\
4	6.54545454545455	-0.0365500135874972	-0.0365500135874972\\
4	6.63636363636364	-0.0424131711042992	-0.0424131711042992\\
4	6.72727272727273	-0.0479993674336073	-0.0479993674336073\\
4	6.81818181818182	-0.0533220914261654	-0.0533220914261654\\
4	6.90909090909091	-0.0583941782514042	-0.0583941782514042\\
4	7	-0.0632278346584905	-0.0632278346584905\\
4	7.09090909090909	-0.0678346643626725	-0.0678346643626725\\
4	7.18181818181818	-0.0722256933520603	-0.0722256933520603\\
4	7.27272727272727	-0.0764113949449874	-0.0764113949449874\\
4	7.36363636363636	-0.0804017144585206	-0.0804017144585206\\
4	7.45454545454545	-0.0842060933751324	-0.0842060933751324\\
4	7.54545454545455	-0.087833492917382	-0.087833492917382\\
4	7.63636363636364	-0.0912924169601544	-0.0912924169601544\\
4	7.72727272727273	-0.0945909342269237	-0.0945909342269237\\
4	7.81818181818182	-0.097736699730953	-0.097736699730953\\
4	7.90909090909091	-0.100736975434664	-0.100736975434664\\
4	8	-0.103598650110823	-0.103598650110823\\
4	8.09090909090909	-0.106328258397951	-0.106328258397951\\
4	8.18181818181818	-0.108931999049726	-0.108931999049726\\
4	8.27272727272727	-0.111415752384182	-0.111415752384182\\
4	8.36363636363636	-0.113785096943544	-0.113785096943544\\
4	8.45454545454545	-0.11604532537956	-0.11604532537956\\
4	8.54545454545455	-0.118201459582464	-0.118201459582464\\
4	8.63636363636364	-0.120258265074208	-0.120258265074208\\
4	8.72727272727273	-0.122220264688593	-0.122220264688593\\
4	8.81818181818182	-0.124091751562339	-0.124091751562339\\
4	8.90909090909091	-0.125876801462142	-0.125876801462142\\
4	9	-0.127579284473416	-0.127579284473416\\
4	9.09090909090909	-0.129202876076729	-0.129202876076729\\
4	9.18181818181818	-0.130751067638043	-0.130751067638043\\
4	9.27272727272727	-0.132227176338689	-0.132227176338689\\
4	9.36363636363636	-0.133634354570736	-0.133634354570736\\
4	9.45454545454546	-0.134975598822918	-0.134975598822918\\
4	9.54545454545454	-0.136253758081736	-0.136253758081736\\
4	9.63636363636364	-0.13747154177168	-0.13747154177168\\
4	9.72727272727273	-0.138631527257788	-0.138631527257788\\
4	9.81818181818182	-0.139736166932984	-0.139736166932984\\
4	9.90909090909091	-0.140787794911807	-0.140787794911807\\
4	10	-0.141788633351322	-0.141788633351322\\
4.1	1	0.585823927002594	0.585823927002594\\
4.1	1.09090909090909	0.573297352696548	0.573297352696548\\
4.1	1.18181818181818	0.557646161004609	0.557646161004609\\
4.1	1.27272727272727	0.539092522143107	0.539092522143107\\
4.1	1.36363636363636	0.517906850605571	0.517906850605571\\
4.1	1.45454545454545	0.494392474732991	0.494392474732991\\
4.1	1.54545454545455	0.468871751956078	0.468871751956078\\
4.1	1.63636363636364	0.441674063661409	0.441674063661409\\
4.1	1.72727272727273	0.413125864135301	0.413125864135301\\
4.1	1.81818181818182	0.38354277457908	0.38354277457908\\
4.1	1.90909090909091	0.353223592961172	0.353223592961172\\
4.1	2	0.322446019649	0.322446019649\\
4.1	2.09090909090909	0.291463864549614	0.291463864549614\\
4.1	2.18181818181818	0.260505493017161	0.260505493017161\\
4.1	2.27272727272727	0.22977327636081	0.22977327636081\\
4.1	2.36363636363636	0.199443831768447	0.199443831768447\\
4.1	2.45454545454545	0.169668860985925	0.169668860985925\\
4.1	2.54545454545455	0.140576423747582	0.140576423747582\\
4.1	2.63636363636364	0.112272508462075	0.112272508462075\\
4.1	2.72727272727273	0.0848427875905244	0.0848427875905244\\
4.1	2.81818181818182	0.0583544677037431	0.0583544677037431\\
4.1	2.90909090909091	0.0328581639969667	0.0328581639969667\\
4.1	3	0.00838974599191654	0.00838974599191654\\
4.1	3.09090909090909	-0.0150278846287618	-0.0150278846287618\\
4.1	3.18181818181818	-0.0373831114163877	-0.0373831114163877\\
4.1	3.27272727272727	-0.0586740336998403	-0.0586740336998403\\
4.1	3.36363636363636	-0.0789070207146243	-0.0789070207146243\\
4.1	3.45454545454545	-0.0980953939427798	-0.0980953939427798\\
4.1	3.54545454545455	-0.116258237878293	-0.116258237878293\\
4.1	3.63636363636364	-0.133419336176715	-0.133419336176715\\
4.1	3.72727272727273	-0.149606227829922	-0.149606227829922\\
4.1	3.81818181818182	-0.164849376439921	-0.164849376439921\\
4.1	3.90909090909091	-0.179181444689868	-0.179181444689868\\
4.1	4	-0.192636665593101	-0.192636665593101\\
4.1	4.09090909090909	-0.20525030193158	-0.20525030193158\\
4.1	4.18181818181818	-0.217058185384281	-0.217058185384281\\
4.1	4.27272727272727	-0.228096327121293	-0.228096327121293\\
4.1	4.36363636363636	-0.238400592043328	-0.238400592043328\\
4.1	4.45454545454546	-0.248006429333815	-0.248006429333815\\
4.1	4.54545454545454	-0.256948652526903	-0.256948652526903\\
4.1	4.63636363636364	-0.265261262852912	-0.265261262852912\\
4.1	4.72727272727273	-0.272977310183191	-0.272977310183191\\
4.1	4.81818181818182	-0.280128786444711	-0.280128786444711\\
4.1	4.90909090909091	-0.286746546900672	-0.286746546900672\\
4.1	5	-0.292860255190369	-0.292860255190369\\
4.1	5.09090909090909	-0.298498348485232	-0.298498348485232\\
4.1	5.18181818181818	-0.303688019546181	-0.303688019546181\\
4.1	5.27272727272727	-0.308455212859436	-0.308455212859436\\
4.1	5.36363636363636	-0.312824632384207	-0.312824632384207\\
4.1	5.45454545454545	-0.316819758767172	-0.316819758767172\\
4.1	5.54545454545455	-0.320462874167209	-0.320462874167209\\
4.1	5.63636363636364	-0.32377509309142	-0.32377509309142\\
4.1	5.72727272727273	-0.326776397872207	-0.326776397872207\\
4.1	5.81818181818182	-0.329485677617459	-0.329485677617459\\
4.1	5.90909090909091	-0.33192076964399	-0.33192076964399\\
4.1	6	-0.33409850256051	-0.33409850256051\\
4.1	6.09090909090909	-0.336034740302771	-0.336034740302771\\
4.1	6.18181818181818	-0.33774442654218	-0.33774442654218\\
4.1	6.27272727272727	-0.339241628991932	-0.339241628991932\\
4.1	6.36363636363636	-0.340539583223471	-0.340539583223471\\
4.1	6.45454545454545	-0.341650735682314	-0.341650735682314\\
4.1	6.54545454545455	-0.342586785657582	-0.342586785657582\\
4.1	6.63636363636364	-0.343358726015194	-0.343358726015194\\
4.1	6.72727272727273	-0.34397688255185	-0.34397688255185\\
4.1	6.81818181818182	-0.344450951866736	-0.344450951866736\\
4.1	6.90909090909091	-0.34479003768126	-0.34479003768126\\
4.1	7	-0.345002685564926	-0.345002685564926\\
4.1	7.09090909090909	-0.345096916048504	-0.345096916048504\\
4.1	7.18181818181818	-0.345080256124445	-0.345080256124445\\
4.1	7.27272727272727	-0.344959769149874	-0.344959769149874\\
4.1	7.36363636363636	-0.344742083179692	-0.344742083179692\\
4.1	7.45454545454545	-0.344433417767045	-0.344433417767045\\
4.1	7.54545454545455	-0.344039609275859	-0.344039609275859\\
4.1	7.63636363636364	-0.343566134755772	-0.343566134755772\\
4.1	7.72727272727273	-0.34301813443386	-0.34301813443386\\
4.1	7.81818181818182	-0.342400432880293	-0.342400432880293\\
4.1	7.90909090909091	-0.341717558906734	-0.341717558906734\\
4.1	8	-0.340973764257086	-0.340973764257086\\
4.1	8.09090909090909	-0.340173041150217	-0.340173041150217\\
4.1	8.18181818181818	-0.339319138733769	-0.339319138733769\\
4.1	8.27272727272727	-0.338415578507133	-0.338415578507133\\
4.1	8.36363636363636	-0.337465668770293	-0.337465668770293\\
4.1	8.45454545454545	-0.336472518153579	-0.336472518153579\\
4.1	8.54545454545455	-0.335439048281457	-0.335439048281457\\
4.1	8.63636363636364	-0.33436800562148	-0.33436800562148\\
4.1	8.72727272727273	-0.333261972567351	-0.333261972567351\\
4.1	8.81818181818182	-0.332123377802881	-0.332123377802881\\
4.1	8.90909090909091	-0.330954505991342	-0.330954505991342\\
4.1	9	-0.329757506832528	-0.329757506832528\\
4.1	9.09090909090909	-0.328534403527591	-0.328534403527591\\
4.1	9.18181818181818	-0.327287100689577	-0.327287100689577\\
4.1	9.27272727272727	-0.326017391735424	-0.326017391735424\\
4.1	9.36363636363636	-0.324726965793191	-0.324726965793191\\
4.1	9.45454545454546	-0.323417414156227	-0.323417414156227\\
4.1	9.54545454545454	-0.322090236314153	-0.322090236314153\\
4.1	9.63636363636364	-0.320746845588667	-0.320746845588667\\
4.1	9.72727272727273	-0.319388574400449	-0.319388574400449\\
4.1	9.81818181818182	-0.318016679191792	-0.318016679191792\\
4.1	9.90909090909091	-0.316632345028007	-0.316632345028007\\
4.1	10	-0.315236689899176	-0.315236689899176\\
4.2	1	0.117362422068587	0.117362422068587\\
4.2	1.09090909090909	0.100347901618717	0.100347901618717\\
4.2	1.18181818181818	0.0812451617394267	0.0812451617394267\\
4.2	1.27272727272727	0.060342189428871	0.060342189428871\\
4.2	1.36363636363636	0.0379480990725479	0.0379480990725479\\
4.2	1.45454545454545	0.014379440552705	0.014379440552705\\
4.2	1.54545454545455	-0.0100511600506811	-0.0100511600506811\\
4.2	1.63636363636364	-0.0350439450927991	-0.0350439450927991\\
4.2	1.72727272727273	-0.0603186685382445	-0.0603186685382445\\
4.2	1.81818181818182	-0.0856191688335818	-0.0856191688335818\\
4.2	1.90909090909091	-0.110716162419355	-0.110716162419355\\
4.2	2	-0.135408567471909	-0.135408567471909\\
4.2	2.09090909090909	-0.159523658900499	-0.159523658900499\\
4.2	2.18181818181818	-0.182916330557232	-0.182916330557232\\
4.2	2.27272727272727	-0.205467706877086	-0.205467706877086\\
4.2	2.36363636363636	-0.227083309196581	-0.227083309196581\\
4.2	2.45454545454545	-0.247690945380792	-0.247690945380792\\
4.2	2.54545454545455	-0.267238457300336	-0.267238457300336\\
4.2	2.63636363636364	-0.285691430322114	-0.285691430322114\\
4.2	2.72727272727273	-0.303030942800555	-0.303030942800555\\
4.2	2.81818181818182	-0.319251411618246	-0.319251411618246\\
4.2	2.90909090909091	-0.334358571888912	-0.334358571888912\\
4.2	3	-0.348367614610054	-0.348367614610054\\
4.2	3.09090909090909	-0.361301494877749	-0.361301494877749\\
4.2	3.18181818181818	-0.373189414778505	-0.373189414778505\\
4.2	3.27272727272727	-0.384065478799768	-0.384065478799768\\
4.2	3.36363636363636	-0.393967515138662	-0.393967515138662\\
4.2	3.45454545454545	-0.402936053273262	-0.402936053273262\\
4.2	3.54545454545455	-0.411013446279566	-0.411013446279566\\
4.2	3.63636363636364	-0.418243125367053	-0.418243125367053\\
4.2	3.72727272727273	-0.424668973749518	-0.424668973749518\\
4.2	3.81818181818182	-0.430334807089407	-0.430334807089407\\
4.2	3.90909090909091	-0.435283948212629	-0.435283948212629\\
4.2	4	-0.439558884476032	-0.439558884476032\\
4.2	4.09090909090909	-0.443200996995947	-0.443200996995947\\
4.2	4.18181818181818	-0.446250351848344	-0.446250351848344\\
4.2	4.27272727272727	-0.448745544280946	-0.448745544280946\\
4.2	4.36363636363636	-0.450723587899985	-0.450723587899985\\
4.2	4.45454545454546	-0.452219841684658	-0.452219841684658\\
4.2	4.54545454545454	-0.453267968524268	-0.453267968524268\\
4.2	4.63636363636364	-0.453899919756417	-0.453899919756417\\
4.2	4.72727272727273	-0.454145940903845	-0.454145940903845\\
4.2	4.81818181818182	-0.454034594460757	-0.454034594460757\\
4.2	4.90909090909091	-0.453592796167053	-0.453592796167053\\
4.2	5	-0.452845861733188	-0.452845861733188\\
4.2	5.09090909090909	-0.451817561442698	-0.451817561442698\\
4.2	5.18181818181818	-0.450530180467982	-0.450530180467982\\
4.2	5.27272727272727	-0.449004583092121	-0.449004583092121\\
4.2	5.36363636363636	-0.447260279340073	-0.447260279340073\\
4.2	5.45454545454545	-0.445315492791034	-0.445315492791034\\
4.2	5.54545454545455	-0.443187228574649	-0.443187228574649\\
4.2	5.63636363636364	-0.440891340751161	-0.440891340751161\\
4.2	5.72727272727273	-0.438442598443626	-0.438442598443626\\
4.2	5.81818181818182	-0.435854750232345	-0.435854750232345\\
4.2	5.90909090909091	-0.43314058644124	-0.43314058644124\\
4.2	6	-0.430311999045762	-0.430311999045762\\
4.2	6.09090909090909	-0.427380039014854	-0.427380039014854\\
4.2	6.18181818181818	-0.42435497096782	-0.42435497096782\\
4.2	6.27272727272727	-0.421246325082796	-0.421246325082796\\
4.2	6.36363636363636	-0.41806294623861	-0.41806294623861\\
4.2	6.45454545454545	-0.414813040407989	-0.414813040407989\\
4.2	6.54545454545455	-0.411504218348434	-0.411504218348434\\
4.2	6.63636363636364	-0.40814353665911	-0.40814353665911\\
4.2	6.72727272727273	-0.404737536288756	-0.404737536288756\\
4.2	6.81818181818182	-0.401292278591644	-0.401292278591644\\
4.2	6.90909090909091	-0.397813379037199	-0.397813379037199\\
4.2	7	-0.394306038684161	-0.394306038684161\\
4.2	7.09090909090909	-0.39077507353321	-0.39077507353321\\
4.2	7.18181818181818	-0.387224941872845	-0.387224941872845\\
4.2	7.27272727272727	-0.383659769732729	-0.383659769732729\\
4.2	7.36363636363636	-0.380083374556768	-0.380083374556768\\
4.2	7.45454545454545	-0.376499287205432	-0.376499287205432\\
4.2	7.54545454545455	-0.372910772393174	-0.372910772393174\\
4.2	7.63636363636364	-0.369320847662791	-0.369320847662791\\
4.2	7.72727272727273	-0.36573230099409	-0.36573230099409\\
4.2	7.81818181818182	-0.362147707139516	-0.362147707139516\\
4.2	7.90909090909091	-0.358569442774654	-0.358569442774654\\
4.2	8	-0.354999700546614	-0.354999700546614\\
4.2	8.09090909090909	-0.351440502098512	-0.351440502098512\\
4.2	8.18181818181818	-0.347893710143563	-0.347893710143563\\
4.2	8.27272727272727	-0.344361039657613	-0.344361039657613\\
4.2	8.36363636363636	-0.34084406825458	-0.34084406825458\\
4.2	8.45454545454545	-0.337344245804905	-0.337344245804905\\
4.2	8.54545454545455	-0.333862903353103	-0.333862903353103\\
4.2	8.63636363636364	-0.330401261386551	-0.330401261386551\\
4.2	8.72727272727273	-0.326960437504025	-0.326960437504025\\
4.2	8.81818181818182	-0.323541453528989	-0.323541453528989\\
4.2	8.90909090909091	-0.320145242109383	-0.320145242109383\\
4.2	9	-0.3167726528426	-0.3167726528426\\
4.2	9.09090909090909	-0.313424457961435	-0.313424457961435\\
4.2	9.18181818181818	-0.310101357614175	-0.310101357614175\\
4.2	9.27272727272727	-0.306803984769414	-0.306803984769414\\
4.2	9.36363636363636	-0.303532909773928	-0.303532909773928\\
4.2	9.45454545454546	-0.30028864458973	-0.30028864458973\\
4.2	9.54545454545454	-0.297071646734439	-0.297071646734439\\
4.2	9.63636363636364	-0.293882322947245	-0.293882322947245\\
4.2	9.72727272727273	-0.290721032600999	-0.290721032600999\\
4.2	9.81818181818182	-0.287588090879406	-0.287588090879406\\
4.2	9.90909090909091	-0.28448377173678	-0.28448377173678\\
4.2	10	-0.281408310656497	-0.281408310656497\\
4.3	1	-0.0914673821021074	-0.0914673821021074\\
4.3	1.09090909090909	-0.109469781245223	-0.109469781245223\\
4.3	1.18181818181818	-0.128701558324135	-0.128701558324135\\
4.3	1.27272727272727	-0.148840106878679	-0.148840106878679\\
4.3	1.36363636363636	-0.169565569271496	-0.169565569271496\\
4.3	1.45454545454545	-0.190572015480785	-0.190572015480785\\
4.3	1.54545454545455	-0.211575723600939	-0.211575723600939\\
4.3	1.63636363636364	-0.232320799393888	-0.232320799393888\\
4.3	1.72727272727273	-0.25258249212648	-0.25258249212648\\
4.3	1.81818181818182	-0.272168611928177	-0.272168611928177\\
4.3	1.90909090909091	-0.290919453574962	-0.290919453574962\\
4.3	2	-0.308706601535354	-0.308706601535354\\
4.3	2.09090909090909	-0.325430945044953	-0.325430945044953\\
4.3	2.18181818181818	-0.341020179490608	-0.341020179490608\\
4.3	2.27272727272727	-0.35542601776094	-0.35542601776094\\
4.3	2.36363636363636	-0.368621286249501	-0.368621286249501\\
4.3	2.45454545454545	-0.380597036898501	-0.380597036898501\\
4.3	2.54545454545455	-0.391359769854727	-0.391359769854727\\
4.3	2.63636363636364	-0.400928831007749	-0.400928831007749\\
4.3	2.72727272727273	-0.40933402446326	-0.40933402446326\\
4.3	2.81818181818182	-0.416613461195684	-0.416613461195684\\
4.3	2.90909090909091	-0.422811650950614	-0.422811650950614\\
4.3	3	-0.427977834149947	-0.427977834149947\\
4.3	3.09090909090909	-0.432164543361548	-0.432164543361548\\
4.3	3.18181818181818	-0.435426379179892	-0.435426379179892\\
4.3	3.27272727272727	-0.437818982563545	-0.437818982563545\\
4.3	3.36363636363636	-0.439398184319351	-0.439398184319351\\
4.3	3.45454545454545	-0.440219312126908	-0.440219312126908\\
4.3	3.54545454545455	-0.440336635951423	-0.440336635951423\\
4.3	3.63636363636364	-0.439802933655665	-0.439802933655665\\
4.3	3.72727272727273	-0.438669159905135	-0.438669159905135\\
4.3	3.81818181818182	-0.436984202923229	-0.436984202923229\\
4.3	3.90909090909091	-0.434794715191038	-0.434794715191038\\
4.3	4	-0.432145005724337	-0.432145005724337\\
4.3	4.09090909090909	-0.42907698304684	-0.42907698304684\\
4.3	4.18181818181818	-0.42563013937977	-0.42563013937977\\
4.3	4.27272727272727	-0.421841567862927	-0.421841567862927\\
4.3	4.36363636363636	-0.417746005800924	-0.417746005800924\\
4.3	4.45454545454546	-0.413375897986968	-0.413375897986968\\
4.3	4.54545454545454	-0.408761475097155	-0.408761475097155\\
4.3	4.63636363636364	-0.403930842975713	-0.403930842975713\\
4.3	4.72727272727273	-0.398910079353537	-0.398910079353537\\
4.3	4.81818181818182	-0.393723335166966	-0.393723335166966\\
4.3	4.90909090909091	-0.388392938180326	-0.388392938180326\\
4.3	5	-0.382939497073458	-0.382939497073458\\
4.3	5.09090909090909	-0.377382004543081	-0.377382004543081\\
4.3	5.18181818181818	-0.371737938293019	-0.371737938293019\\
4.3	5.27272727272727	-0.366023359060756	-0.366023359060756\\
4.3	5.36363636363636	-0.360253005053726	-0.360253005053726\\
4.3	5.45454545454545	-0.354440382354714	-0.354440382354714\\
4.3	5.54545454545455	-0.348597851007344	-0.348597851007344\\
4.3	5.63636363636364	-0.342736706615301	-0.342736706615301\\
4.3	5.72727272727273	-0.336867257386841	-0.336867257386841\\
4.3	5.81818181818182	-0.330998896633421	-0.330998896633421\\
4.3	5.90909090909091	-0.325140170791315	-0.325140170791315\\
4.3	6	-0.319298843080714	-0.319298843080714\\
4.3	6.09090909090909	-0.313481952950596	-0.313481952950596\\
4.3	6.18181818181818	-0.307695871481797	-0.307695871481797\\
4.3	6.27272727272727	-0.301946352936935	-0.301946352936935\\
4.3	6.36363636363636	-0.2962385826557	-0.2962385826557\\
4.3	6.45454545454545	-0.290577221498868	-0.290577221498868\\
4.3	6.54545454545455	-0.284966447045213	-0.284966447045213\\
4.3	6.63636363636364	-0.279409991743203	-0.279409991743203\\
4.3	6.72727272727273	-0.273911178214816	-0.273911178214816\\
4.3	6.81818181818182	-0.268472951902321	-0.268472951902321\\
4.3	6.90909090909091	-0.263097911241373	-0.263097911241373\\
4.3	7	-0.257788335535175	-0.257788335535175\\
4.3	7.09090909090909	-0.252546210695514	-0.252546210695514\\
4.3	7.18181818181818	-0.247373253007153	-0.247373253007153\\
4.3	7.27272727272727	-0.242270931062691	-0.242270931062691\\
4.3	7.36363636363636	-0.237240486005724	-0.237240486005724\\
4.3	7.45454545454545	-0.23228295021104	-0.23228295021104\\
4.3	7.54545454545455	-0.227399164521777	-0.227399164521777\\
4.3	7.63636363636364	-0.22258979415501	-0.22258979415501\\
4.3	7.72727272727273	-0.217855343379188	-0.217855343379188\\
4.3	7.81818181818182	-0.213196169059176	-0.213196169059176\\
4.3	7.90909090909091	-0.208612493157462	-0.208612493157462\\
4.3	8	-0.204104414273321	-0.204104414273321\\
4.3	8.09090909090909	-0.19967191829539	-0.19967191829539\\
4.3	8.18181818181818	-0.195314888237193	-0.195314888237193\\
4.3	8.27272727272727	-0.191033113319676	-0.191033113319676\\
4.3	8.36363636363636	-0.186826297359706	-0.186826297359706\\
4.3	8.45454545454545	-0.182694066518762	-0.182694066518762\\
4.3	8.54545454545455	-0.178635976461712	-0.178635976461712\\
4.3	8.63636363636364	-0.174651518971494	-0.174651518971494\\
4.3	8.72727272727273	-0.170740128061873	-0.170740128061873\\
4.3	8.81818181818182	-0.166901185626982	-0.166901185626982\\
4.3	8.90909090909091	-0.163134026663249	-0.163134026663249\\
4.3	9	-0.159437944096409	-0.159437944096409\\
4.3	9.09090909090909	-0.15581219324368	-0.15581219324368\\
4.3	9.18181818181818	-0.152255995938715	-0.152255995938715\\
4.3	9.27272727272727	-0.148768544344775	-0.148768544344775\\
4.3	9.36363636363636	-0.145349004479464	-0.145349004479464\\
4.3	9.45454545454546	-0.141996519472547	-0.141996519472547\\
4.3	9.54545454545454	-0.138710212576645	-0.138710212576645\\
4.3	9.63636363636364	-0.135489189949025	-0.135489189949025\\
4.3	9.72727272727273	-0.132332543221269	-0.132332543221269\\
4.3	9.81818181818182	-0.129239351872313	-0.129239351872313\\
4.3	9.90909090909091	-0.126208685419109	-0.126208685419109\\
4.3	10	-0.12323960543807	-0.12323960543807\\
4.4	1	-0.143603900000517	-0.143603900000517\\
4.4	1.09090909090909	-0.162407895004373	-0.162407895004373\\
4.4	1.18181818181818	-0.181545618000663	-0.181545618000663\\
4.4	1.27272727272727	-0.200689432737413	-0.200689432737413\\
4.4	1.36363636363636	-0.219536784009999	-0.219536784009999\\
4.4	1.45454545454545	-0.237817891456654	-0.237817891456654\\
4.4	1.54545454545455	-0.255300297882337	-0.255300297882337\\
4.4	1.63636363636364	-0.271790794071618	-0.271790794071618\\
4.4	1.72727272727273	-0.287135275975808	-0.287135275975808\\
4.4	1.81818181818182	-0.301217064646785	-0.301217064646785\\
4.4	1.90909090909091	-0.313954160128237	-0.313954160128237\\
4.4	2	-0.325295826044986	-0.325295826044986\\
4.4	2.09090909090909	-0.335218824023933	-0.335218824023933\\
4.4	2.18181818181818	-0.343723543778273	-0.343723543778273\\
4.4	2.27272727272727	-0.350830209721868	-0.350830209721868\\
4.4	2.36363636363636	-0.356575290060048	-0.356575290060048\\
4.4	2.45454545454545	-0.361008189644273	-0.361008189644273\\
4.4	2.54545454545455	-0.364188272817762	-0.364188272817762\\
4.4	2.63636363636364	-0.366182235895776	-0.366182235895776\\
4.4	2.72727272727273	-0.367061829517404	-0.367061829517404\\
4.4	2.81818181818182	-0.366901917570549	-0.366901917570549\\
4.4	2.90909090909091	-0.365778850519129	-0.365778850519129\\
4.4	3	-0.363769125687262	-0.363769125687262\\
4.4	3.09090909090909	-0.360948304479048	-0.360948304479048\\
4.4	3.18181818181818	-0.357390155894647	-0.357390155894647\\
4.4	3.27272727272727	-0.353165996452591	-0.353165996452591\\
4.4	3.36363636363636	-0.348344198282368	-0.348344198282368\\
4.4	3.45454545454545	-0.342989839358761	-0.342989839358761\\
4.4	3.54545454545455	-0.337164472347812	-0.337164472347812\\
4.4	3.63636363636364	-0.330925991134816	-0.330925991134816\\
4.4	3.72727272727273	-0.32432857667496	-0.32432857667496\\
4.4	3.81818181818182	-0.317422706258954	-0.317422706258954\\
4.4	3.90909090909091	-0.310255212564554	-0.310255212564554\\
4.4	4	-0.30286938093964	-0.30286938093964\\
4.4	4.09090909090909	-0.295305075221133	-0.295305075221133\\
4.4	4.18181818181818	-0.287598884036165	-0.287598884036165\\
4.4	4.27272727272727	-0.279784280965746	-0.279784280965746\\
4.4	4.36363636363636	-0.271891793189977	-0.271891793189977\\
4.4	4.45454545454546	-0.26394917429403	-0.26394917429403\\
4.4	4.54545454545454	-0.255981577813416	-0.255981577813416\\
4.4	4.63636363636364	-0.248011728853312	-0.248011728853312\\
4.4	4.72727272727273	-0.240060091747595	-0.240060091747595\\
4.4	4.81818181818182	-0.232145032244844	-0.232145032244844\\
4.4	4.90909090909091	-0.224282973136455	-0.224282973136455\\
4.4	5	-0.216488542589425	-0.216488542589425\\
4.4	5.09090909090909	-0.208774714725913	-0.208774714725913\\
4.4	5.18181818181818	-0.201152942213911	-0.201152942213911\\
4.4	5.27272727272727	-0.19363328080774	-0.19363328080774\\
4.4	5.36363636363636	-0.186224505911797	-0.186224505911797\\
4.4	5.45454545454545	-0.178934221342979	-0.178934221342979\\
4.4	5.54545454545455	-0.171768960542419	-0.171768960542419\\
4.4	5.63636363636364	-0.16473428054075	-0.16473428054075\\
4.4	5.72727272727273	-0.157834849017149	-0.157834849017149\\
4.4	5.81818181818182	-0.151074524814607	-0.151074524814607\\
4.4	5.90909090909091	-0.144456432285075	-0.144456432285075\\
4.4	6	-0.137983029840835	-0.137983029840835\\
4.4	6.09090909090909	-0.131656173084599	-0.131656173084599\\
4.4	6.18181818181818	-0.125477172882181	-0.125477172882181\\
4.4	6.27272727272727	-0.11944684872926	-0.11944684872926\\
4.4	6.36363636363636	-0.11356557774906	-0.11356557774906\\
4.4	6.45454545454545	-0.107833339641305	-0.107833339641305\\
4.4	6.54545454545455	-0.102249757885486	-0.102249757885486\\
4.4	6.63636363636364	-0.0968141374835773	-0.0968141374835773\\
4.4	6.72727272727273	-0.0915254995095189	-0.0915254995095189\\
4.4	6.81818181818182	-0.0863826127150795	-0.0863826127150795\\
4.4	6.90909090909091	-0.0813840224246108	-0.0813840224246108\\
4.4	7	-0.0765280769346377	-0.0765280769346377\\
4.4	7.09090909090909	-0.0718129516184841	-0.0718129516184841\\
4.4	7.18181818181818	-0.0672366709211581	-0.0672366709211581\\
4.4	7.27272727272727	-0.0627971284156278	-0.0627971284156278\\
4.4	7.36363636363636	-0.0584921050783872	-0.0584921050783872\\
4.4	7.45454545454545	-0.0543192859298476	-0.0543192859298476\\
4.4	7.54545454545455	-0.050276275173574	-0.050276275173574\\
4.4	7.63636363636364	-0.0463606099577018	-0.0463606099577018\\
4.4	7.72727272727273	-0.0425697728719529	-0.0425697728719529\\
4.4	7.81818181818182	-0.0389012032845208	-0.0389012032845208\\
4.4	7.90909090909091	-0.0353523076146467	-0.0353523076146467\\
4.4	8	-0.0319204686289084	-0.0319204686289084\\
4.4	8.09090909090909	-0.028603053842091	-0.028603053842091\\
4.4	8.18181818181818	-0.0253974230969024	-0.0253974230969024\\
4.4	8.27272727272727	-0.0223009353907548	-0.0223009353907548\\
4.4	8.36363636363636	-0.0193109550122579	-0.0193109550122579\\
4.4	8.45454545454545	-0.0164248570449775	-0.0164248570449775\\
4.4	8.54545454545455	-0.0136400322913209	-0.0136400322913209\\
4.4	8.63636363636364	-0.0109538916651258	-0.0109538916651258\\
4.4	8.72727272727273	-0.00836387009757398	-0.00836387009757398\\
4.4	8.81818181818182	-0.00586742999745582	-0.00586742999745582\\
4.4	8.90909090909091	-0.00346206430348646	-0.00346206430348646\\
4.4	9	-0.00114529916333331	-0.00114529916333331\\
4.4	9.09090909090909	0.00108530372876199	0.00108530372876199\\
4.4	9.18181818181818	0.00323214510645911	0.00323214510645911\\
4.4	9.27272727272727	0.00529758639092086	0.00529758639092086\\
4.4	9.36363636363636	0.00728394821073062	0.00728394821073062\\
4.4	9.45454545454546	0.00919350915929976	0.00919350915929976\\
4.4	9.54545454545454	0.0110285047687525	0.0110285047687525\\
4.4	9.63636363636364	0.0127911266809547	0.0127911266809547\\
4.4	9.72727272727273	0.0144835219978885	0.0144835219978885\\
4.4	9.81818181818182	0.0161077927949899	0.0161077927949899\\
4.4	9.90909090909091	0.0176659957823717	0.0176659957823717\\
4.4	10	0.0191601421000465	0.0191601421000465\\
4.5	1	-0.225769027909121	-0.225769027909121\\
4.5	1.09090909090909	-0.243040453413205	-0.243040453413205\\
4.5	1.18181818181818	-0.25960599189427	-0.25960599189427\\
4.5	1.27272727272727	-0.275194629372767	-0.275194629372767\\
4.5	1.36363636363636	-0.289578507449253	-0.289578507449253\\
4.5	1.45454545454545	-0.302575841065534	-0.302575841065534\\
4.5	1.54545454545455	-0.314050962901793	-0.314050962901793\\
4.5	1.63636363636364	-0.323912216065578	-0.323912216065578\\
4.5	1.72727272727273	-0.332108358801281	-0.332108358801281\\
4.5	1.81818181818182	-0.33862404950607	-0.33862404950607\\
4.5	1.90909090909091	-0.343474871525504	-0.343474871525504\\
4.5	2	-0.346702250251685	-0.346702250251685\\
4.5	2.09090909090909	-0.348368518576407	-0.348368518576407\\
4.5	2.18181818181818	-0.348552304791609	-0.348552304791609\\
4.5	2.27272727272727	-0.347344350632911	-0.347344350632911\\
4.5	2.36363636363636	-0.344843815601697	-0.344843815601697\\
4.5	2.45454545454545	-0.341155085304284	-0.341155085304284\\
4.5	2.54545454545455	-0.336385074249044	-0.336385074249044\\
4.5	2.63636363636364	-0.330640995232018	-0.330640995232018\\
4.5	2.72727272727273	-0.324028556155344	-0.324028556155344\\
4.5	2.81818181818182	-0.316650539143195	-0.316650539143195\\
4.5	2.90909090909091	-0.308605714709089	-0.308605714709089\\
4.5	3	-0.299988044323686	-0.299988044323686\\
4.5	3.09090909090909	-0.290886127122176	-0.290886127122176\\
4.5	3.18181818181818	-0.281382849979758	-0.281382849979758\\
4.5	3.27272727272727	-0.271555204258312	-0.271555204258312\\
4.5	3.36363636363636	-0.261474236817491	-0.261474236817491\\
4.5	3.45454545454545	-0.251205107134586	-0.251205107134586\\
4.5	3.54545454545455	-0.240807226421961	-0.240807226421961\\
4.5	3.63636363636364	-0.230334458367064	-0.230334458367064\\
4.5	3.72727272727273	-0.219835364493951	-0.219835364493951\\
4.5	3.81818181818182	-0.209353480136775	-0.209353480136775\\
4.5	3.90909090909091	-0.198927609628032	-0.198927609628032\\
4.5	4	-0.188592131555386	-0.188592131555386\\
4.5	4.09090909090909	-0.178377306857993	-0.178377306857993\\
4.5	4.18181818181818	-0.168309584148228	-0.168309584148228\\
4.5	4.27272727272727	-0.158411897991317	-0.158411897991317\\
4.5	4.36363636363636	-0.148703956986974	-0.148703956986974\\
4.5	4.45454545454546	-0.139202519405495	-0.139202519405495\\
4.5	4.54545454545454	-0.129921654865352	-0.129921654865352\\
4.5	4.63636363636364	-0.120872991126551	-0.120872991126551\\
4.5	4.72727272727273	-0.112065945537786	-0.112065945537786\\
4.5	4.81818181818182	-0.10350794103615	-0.10350794103615\\
4.5	4.90909090909091	-0.0952046068741265	-0.0952046068741265\\
4.5	5	-0.0871599644549051	-0.0871599644549051\\
4.5	5.09090909090909	-0.0793765988070181	-0.0793765988070181\\
4.5	5.18181818181818	-0.0718558163338531	-0.0718558163338531\\
4.5	5.27272727272727	-0.0645977895419487	-0.0645977895419487\\
4.5	5.36363636363636	-0.0576016894918481	-0.0576016894918481\\
4.5	5.45454545454545	-0.0508658067329659	-0.0508658067329659\\
4.5	5.54545454545455	-0.0443876614845709	-0.0443876614845709\\
4.5	5.63636363636364	-0.0381641038128486	-0.0381641038128486\\
4.5	5.72727272727273	-0.0321914045324516	-0.0321914045324516\\
4.5	5.81818181818182	-0.0264653375326917	-0.0264653375326917\\
4.5	5.90909090909091	-0.0209812541957617	-0.0209812541957617\\
4.5	6	-0.0157341505387634	-0.0157341505387634\\
4.5	6.09090909090909	-0.0107187276742136	-0.0107187276742136\\
4.5	6.18181818181818	-0.00592944614608032	-0.00592944614608032\\
4.5	6.27272727272727	-0.00136057466106545	-0.00136057466106545\\
4.5	6.36363636363636	0.00299376630163882	0.00299376630163882\\
4.5	6.45454545454545	0.00713956555417874	0.00713956555417874\\
4.5	6.54545454545455	0.0110828865232249	0.0110828865232249\\
4.5	6.63636363636364	0.0148298364503356	0.0148298364503356\\
4.5	6.72727272727273	0.0183865391175308	0.0183865391175308\\
4.5	6.81818181818182	0.0217591107744928	0.0217591107744928\\
4.5	6.90909090909091	0.0249536389702992	0.0249536389702992\\
4.5	7	0.0279761640172967	0.0279761640172967\\
4.5	7.09090909090909	0.0308326628376335	0.0308326628376335\\
4.5	7.18181818181818	0.0335290349641723	0.0335290349641723\\
4.5	7.27272727272727	0.0360710904871211	0.0360710904871211\\
4.5	7.36363636363636	0.038464539755773	0.038464539755773\\
4.5	7.45454545454545	0.0407149846613903	0.0407149846613903\\
4.5	7.54545454545455	0.0428279113425659	0.0428279113425659\\
4.5	7.63636363636364	0.0448086841684173	0.0448086841684173\\
4.5	7.72727272727273	0.0466625408678797	0.0466625408678797\\
4.5	7.81818181818182	0.0483945886851489	0.0483945886851489\\
4.5	7.90909090909091	0.0500098014521395	0.0500098014521395\\
4.5	8	0.0515130174787486	0.0515130174787486\\
4.5	8.09090909090909	0.0529089381707254	0.0529089381707254\\
4.5	8.18181818181818	0.0542021272932751	0.0542021272932751\\
4.5	8.27272727272727	0.0553970108060545	0.0553970108060545\\
4.5	8.36363636363636	0.056497877202152	0.056497877202152\\
4.5	8.45454545454545	0.0575088782899604	0.0575088782899604\\
4.5	8.54545454545455	0.0584340303626094	0.0584340303626094\\
4.5	8.63636363636364	0.0592772157048896	0.0592772157048896\\
4.5	8.72727272727273	0.0600421843924148	0.0600421843924148\\
4.5	8.81818181818182	0.0607325563421423	0.0607325563421423\\
4.5	8.90909090909091	0.0613518235773685	0.0613518235773685\\
4.5	9	0.0619033526739741	0.0619033526739741\\
4.5	9.09090909090909	0.0623903873579992	0.0623903873579992\\
4.5	9.18181818181818	0.0628160512276745	0.0628160512276745\\
4.5	9.27272727272727	0.0631833505757794	0.0631833505757794\\
4.5	9.36363636363636	0.0634951772907203	0.0634951772907203\\
4.5	9.45454545454546	0.0637543118170014	0.0637543118170014\\
4.5	9.54545454545454	0.0639634261578484	0.0639634261578484\\
4.5	9.63636363636364	0.0641250869046321	0.0641250869046321\\
4.5	9.72727272727273	0.0642417582794633	0.0642417582794633\\
4.5	9.81818181818182	0.0643158051788897	0.0643158051788897\\
4.5	9.90909090909091	0.0643494962080488	0.0643494962080488\\
4.5	10	0.0643450066959091	0.0643450066959091\\
4.6	1	-0.406365289904298	-0.406365289904298\\
4.6	1.09090909090909	-0.415583454167425	-0.415583454167425\\
4.6	1.18181818181818	-0.42316846515242	-0.42316846515242\\
4.6	1.27272727272727	-0.428981503803207	-0.428981503803207\\
4.6	1.36363636363636	-0.432934492258098	-0.432934492258098\\
4.6	1.45454545454545	-0.434987682911897	-0.434987682911897\\
4.6	1.54545454545455	-0.435145236032382	-0.435145236032382\\
4.6	1.63636363636364	-0.433449557351787	-0.433449557351787\\
4.6	1.72727272727273	-0.42997503106739	-0.42997503106739\\
4.6	1.81818181818182	-0.424821638719269	-0.424821638719269\\
4.6	1.90909090909091	-0.418108818508599	-0.418108818508599\\
4.6	2	-0.409969802071548	-0.409969802071548\\
4.6	2.09090909090909	-0.400546569993516	-0.400546569993516\\
4.6	2.18181818181818	-0.389985493313019	-0.389985493313019\\
4.6	2.27272727272727	-0.378433673824368	-0.378433673824368\\
4.6	2.36363636363636	-0.366035958148338	-0.366035958148338\\
4.6	2.45454545454545	-0.352932576087698	-0.352932576087698\\
4.6	2.54545454545455	-0.339257339680562	-0.339257339680562\\
4.6	2.63636363636364	-0.325136332941364	-0.325136332941364\\
4.6	2.72727272727273	-0.310687021313598	-0.310687021313598\\
4.6	2.81818181818182	-0.296017712572851	-0.296017712572851\\
4.6	2.90909090909091	-0.28122730594091	-0.28122730594091\\
4.6	3	-0.266405272478241	-0.266405272478241\\
4.6	3.09090909090909	-0.251631816675455	-0.251631816675455\\
4.6	3.18181818181818	-0.23697817605428	-0.23697817605428\\
4.6	3.27272727272727	-0.222507022180161	-0.222507022180161\\
4.6	3.36363636363636	-0.208272932577586	-0.208272932577586\\
4.6	3.45454545454545	-0.19432290851701	-0.19432290851701\\
4.6	3.54545454545455	-0.180696918466835	-0.180696918466835\\
4.6	3.63636363636364	-0.167428451178836	-0.167428451178836\\
4.6	3.72727272727273	-0.154545065933238	-0.154545065933238\\
4.6	3.81818181818182	-0.142068930459876	-0.142068930459876\\
4.6	3.90909090909091	-0.130017339532936	-0.130017339532936\\
4.6	4	-0.11840320926965	-0.11840320926965\\
4.6	4.09090909090909	-0.107235543808145	-0.107235543808145\\
4.6	4.18181818181818	-0.0965198723529832	-0.0965198723529832\\
4.6	4.27272727272727	-0.0862586556105319	-0.0862586556105319\\
4.6	4.36363636363636	-0.0764516614364402	-0.0764516614364402\\
4.6	4.45454545454546	-0.06709631012478	-0.06709631012478\\
4.6	4.54545454545454	-0.0581879902180217	-0.0581879902180217\\
4.6	4.63636363636364	-0.0497203460389695	-0.0497203460389695\\
4.6	4.72727272727273	-0.0416855383654876	-0.0416855383654876\\
4.6	4.81818181818182	-0.0340744798075341	-0.0340744798075341\\
4.6	4.90909090909091	-0.0268770465214004	-0.0268770465214004\\
4.6	5	-0.0200822679224764	-0.0200822679224764\\
4.6	5.09090909090909	-0.0136784960473845	-0.0136784960473845\\
4.6	5.18181818181818	-0.00765355617827729	-0.00765355617827729\\
4.6	5.27272727272727	-0.00199488028436931	-0.00199488028436931\\
4.6	5.36363636363636	0.00331037523566132	0.00331037523566132\\
4.6	5.45454545454545	0.00827522610704248	0.00827522610704248\\
4.6	5.54545454545455	0.0129127697100523	0.0129127697100523\\
4.6	5.63636363636364	0.0172361063585817	0.0172361063585817\\
4.6	5.72727272727273	0.021258271183385	0.021258271183385\\
4.6	5.81818181818182	0.0249921755634259	0.0249921755634259\\
4.6	5.90909090909091	0.028450557132081	0.028450557132081\\
4.6	6	0.0316459374648023	0.0316459374648023\\
4.6	6.09090909090909	0.0345905866305858	0.0345905866305858\\
4.6	6.18181818181818	0.0372964938609647	0.0372964938609647\\
4.6	6.27272727272727	0.039775343657047	0.039775343657047\\
4.6	6.36363636363636	0.0420384967173138	0.0420384967173138\\
4.6	6.45454545454545	0.0440969751266284	0.0440969751266284\\
4.6	6.54545454545455	0.0459614513001694	0.0459614513001694\\
4.6	6.63636363636364	0.0476422402250926	0.0476422402250926\\
4.6	6.72727272727273	0.0491492945877948	0.0491492945877948\\
4.6	6.81818181818182	0.0504922024159072	0.0504922024159072\\
4.6	6.90909090909091	0.0516801869018706	0.0516801869018706\\
4.6	7	0.052722108109335	0.052722108109335\\
4.6	7.09090909090909	0.0536264662949479	0.0536264662949479\\
4.6	7.18181818181818	0.0544014066065334	0.0544014066065334\\
4.6	7.27272727272727	0.0550547249445158	0.0550547249445158\\
4.6	7.36363636363636	0.0555938747968166	0.0555938747968166\\
4.6	7.45454545454545	0.0560259748786488	0.0560259748786488\\
4.6	7.54545454545455	0.0563578174277703	0.0563578174277703\\
4.6	7.63636363636364	0.0565958770230208	0.0565958770230208\\
4.6	7.72727272727273	0.0567463198095659	0.0567463198095659\\
4.6	7.81818181818182	0.0568150130282774	0.0568150130282774\\
4.6	7.90909090909091	0.0568075347592987	0.0568075347592987\\
4.6	8	0.0567291838011988	0.0567291838011988\\
4.6	8.09090909090909	0.0565849896172357	0.0565849896172357\\
4.6	8.18181818181818	0.0563797222894221	0.0563797222894221\\
4.6	8.27272727272727	0.0561179024291815	0.0561179024291815\\
4.6	8.36363636363636	0.0558038110006988	0.0558038110006988\\
4.6	8.45454545454545	0.0554414990195624	0.0554414990195624\\
4.6	8.54545454545455	0.0550347970950787	0.0550347970950787\\
4.6	8.63636363636364	0.0545873247897846	0.0545873247897846\\
4.6	8.72727272727273	0.0541024997742618	0.0541024997742618\\
4.6	8.81818181818182	0.0535835467594053	0.0535835467594053\\
4.6	8.90909090909091	0.0530335061918589	0.0530335061918589\\
4.6	9	0.0524552427015127	0.0524552427015127\\
4.6	9.09090909090909	0.051851453292702	0.051851453292702\\
4.6	9.18181818181818	0.0512246752732102	0.0512246752732102\\
4.6	9.27272727272727	0.0505772939172786	0.0505772939172786\\
4.6	9.36363636363636	0.0499115498606961	0.0499115498606961\\
4.6	9.45454545454546	0.0492295462276341	0.0492295462276341\\
4.6	9.54545454545454	0.0485332554902868	0.0485332554902868\\
4.6	9.63636363636364	0.047824526063564	0.047824526063564\\
4.6	9.72727272727273	0.0471050886380877	0.0471050886380877\\
4.6	9.81818181818182	0.0463765622556159	0.0463765622556159\\
4.6	9.90909090909091	0.0456404601317234	0.0456404601317234\\
4.6	10	0.0448981952311674	0.0448981952311674\\
4.7	1	-0.546295525858196	-0.546295525858196\\
4.7	1.09090909090909	-0.54011797698138	-0.54011797698138\\
4.7	1.18181818181818	-0.531865205170804	-0.531865205170804\\
4.7	1.27272727272727	-0.521579561828733	-0.521579561828733\\
4.7	1.36363636363636	-0.50934858700086	-0.50934858700086\\
4.7	1.45454545454545	-0.495297870434025	-0.495297870434025\\
4.7	1.54545454545455	-0.479583151647833	-0.479583151647833\\
4.7	1.63636363636364	-0.462382335159858	-0.462382335159858\\
4.7	1.72727272727273	-0.443887909133682	-0.443887909133682\\
4.7	1.81818181818182	-0.424300088076451	-0.424300088076451\\
4.7	1.90909090909091	-0.40382086196929	-0.40382086196929\\
4.7	2	-0.382649027337737	-0.382649027337737\\
4.7	2.09090909090909	-0.360976198094795	-0.360976198094795\\
4.7	2.18181818181818	-0.338983741331807	-0.338983741331807\\
4.7	2.27272727272727	-0.316840550740678	-0.316840550740678\\
4.7	2.36363636363636	-0.294701553299614	-0.294701553299614\\
4.7	2.45454545454545	-0.272706839055932	-0.272706839055932\\
4.7	2.54545454545455	-0.250981305809847	-0.250981305809847\\
4.7	2.63636363636364	-0.229634717481716	-0.229634717481716\\
4.7	2.72727272727273	-0.208762084834696	-0.208762084834696\\
4.7	2.81818181818182	-0.188444288494956	-0.188444288494956\\
4.7	2.90909090909091	-0.168748875794226	-0.168748875794226\\
4.7	3	-0.149730974146938	-0.149730974146938\\
4.7	3.09090909090909	-0.131434274031746	-0.131434274031746\\
4.7	3.18181818181818	-0.113892043938576	-0.113892043938576\\
4.7	3.27272727272727	-0.0971281477713258	-0.0971281477713258\\
4.7	3.36363636363636	-0.0811580421609391	-0.0811580421609391\\
4.7	3.45454545454545	-0.0659897370017792	-0.0659897370017792\\
4.7	3.54545454545455	-0.0516247073691316	-0.0516247073691316\\
4.7	3.63636363636364	-0.0380587489177452	-0.0380587489177452\\
4.7	3.72727272727273	-0.0252827720162818	-0.0252827720162818\\
4.7	3.81818181818182	-0.0132835323538601	-0.0132835323538601\\
4.7	3.90909090909091	-0.0020442976682708	-0.0020442976682708\\
4.7	4	0.00845454831278062	0.00845454831278062\\
4.7	4.09090909090909	0.0182349625711729	0.0182349625711729\\
4.7	4.18181818181818	0.0273207572505048	0.0273207572505048\\
4.7	4.27272727272727	0.0357371684810057	0.0357371684810057\\
4.7	4.36363636363636	0.0435104759026382	0.0435104759026382\\
4.7	4.45454545454546	0.0506676690699192	0.0506676690699192\\
4.7	4.54545454545454	0.0572361568966412	0.0572361568966412\\
4.7	4.63636363636364	0.0632435163601335	0.0632435163601335\\
4.7	4.72727272727273	0.0687172768092416	0.0687172768092416\\
4.7	4.81818181818182	0.0736847363886384	0.0736847363886384\\
4.7	4.90909090909091	0.0781728072894679	0.0781728072894679\\
4.7	5	0.0822078867509907	0.0822078867509907\\
4.7	5.09090909090909	0.0858157509607167	0.0858157509607167\\
4.7	5.18181818181818	0.0890214692249137	0.0890214692249137\\
4.7	5.27272727272727	0.0918493360021042	0.0918493360021042\\
4.7	5.36363636363636	0.0943228186057739	0.0943228186057739\\
4.7	5.45454545454545	0.0964645185864301	0.0964645185864301\\
4.7	5.54545454545455	0.0982961449956969	0.0982961449956969\\
4.7	5.63636363636364	0.099838497915471	0.099838497915471\\
4.7	5.72727272727273	0.101111460802654	0.101111460802654\\
4.7	5.81818181818182	0.10213400035474	0.10213400035474\\
4.7	5.90909090909091	0.102924172743632	0.102924172743632\\
4.7	6	0.103499135194981	0.103499135194981\\
4.7	6.09090909090909	0.103875162008601	0.103875162008601\\
4.7	6.18181818181818	0.104067664222782	0.104067664222782\\
4.7	6.27272727272727	0.104091212222261	0.104091212222261\\
4.7	6.36363636363636	0.103959560676944	0.103959560676944\\
4.7	6.45454545454545	0.103685675276971	0.103685675276971\\
4.7	6.54545454545455	0.103281760799975	0.103281760799975\\
4.7	6.63636363636364	0.102759290109223	0.102759290109223\\
4.7	6.72727272727273	0.102129033737309	0.102129033737309\\
4.7	6.81818181818182	0.101401089759832	0.101401089759832\\
4.7	6.90909090909091	0.100584913707622	0.100584913707622\\
4.7	7	0.0996893483051393	0.0996893483051393\\
4.7	7.09090909090909	0.0987226528571044	0.0987226528571044\\
4.7	7.18181818181818	0.0976925321357324	0.0976925321357324\\
4.7	7.27272727272727	0.096606164647569	0.096606164647569\\
4.7	7.36363636363636	0.0954702301821766	0.0954702301821766\\
4.7	7.45454545454545	0.0942909365652548	0.0942909365652548\\
4.7	7.54545454545455	0.0930740455564238	0.0930740455564238\\
4.7	7.63636363636364	0.0918248978471891	0.0918248978471891\\
4.7	7.72727272727273	0.0905484371278215	0.0905484371278215\\
4.7	7.81818181818182	0.0892492332031909	0.0892492332031909\\
4.7	7.90909090909091	0.0879315041473017	0.0879315041473017\\
4.7	8	0.0865991374945031	0.0865991374945031\\
4.7	8.09090909090909	0.0852557104722588	0.0852557104722588\\
4.7	8.18181818181818	0.0839045092862259	0.0839045092862259\\
4.7	8.27272727272727	0.0825485474731582	0.0825485474731582\\
4.7	8.36363636363636	0.0811905833411341	0.0811905833411341\\
4.7	8.45454545454545	0.0798331365197906	0.0798331365197906\\
4.7	8.54545454545455	0.0784785036457737	0.0784785036457737\\
4.7	8.63636363636364	0.0771287732105683	0.0771287732105683\\
4.7	8.72727272727273	0.0757858395993372	0.0757858395993372\\
4.7	8.81818181818182	0.074451416350437	0.074451416350437\\
4.7	8.90909090909091	0.0731270486659211	0.0731270486659211\\
4.7	9	0.0718141252037201	0.0718141252037201\\
4.7	9.09090909090909	0.0705138891822487	0.0705138891822487\\
4.7	9.18181818181818	0.0692274488280771	0.0692274488280771\\
4.7	9.27272727272727	0.0679557871969473	0.0679557871969473\\
4.7	9.36363636363636	0.06669977139796	0.06669977139796\\
4.7	9.45454545454546	0.0654601612501292	0.0654601612501292\\
4.7	9.54545454545454	0.0642376173997934	0.0642376173997934\\
4.7	9.63636363636364	0.0630327089265877	0.0630327089265877\\
4.7	9.72727272727273	0.0618459204647952	0.0618459204647952\\
4.7	9.81818181818182	0.0606776588660266	0.0606776588660266\\
4.7	9.90909090909091	0.0595282594281994	0.0595282594281994\\
4.7	10	0.0583979917148603	0.0583979917148603\\
4.8	1	-0.444761601962782	-0.444761601962782\\
4.8	1.09090909090909	-0.418812408487721	-0.418812408487721\\
4.8	1.18181818181818	-0.391065600246398	-0.391065600246398\\
4.8	1.27272727272727	-0.361760553067951	-0.361760553067951\\
4.8	1.36363636363636	-0.331163572843373	-0.331163572843373\\
4.8	1.45454545454545	-0.299557144649313	-0.299557144649313\\
4.8	1.54545454545455	-0.267229913555554	-0.267229913555554\\
4.8	1.63636363636364	-0.234467866371443	-0.234467866371443\\
4.8	1.72727272727273	-0.201546965037521	-0.201546965037521\\
4.8	1.81818181818182	-0.168727313071086	-0.168727313071086\\
4.8	1.90909090909091	-0.136248815043066	-0.136248815043066\\
4.8	2	-0.104328209300692	-0.104328209300692\\
4.8	2.09090909090909	-0.0731573079964965	-0.0731573079964965\\
4.8	2.18181818181818	-0.042902257783716	-0.042902257783716\\
4.8	2.27272727272727	-0.0137036319756136	-0.0137036319756136\\
4.8	2.36363636363636	0.0143228255359765	0.0143228255359765\\
4.8	2.45454545454545	0.0410849675141238	0.0410849675141238\\
4.8	2.54545454545455	0.0665126641359472	0.0665126641359472\\
4.8	2.63636363636364	0.090555997888476	0.090555997888476\\
4.8	2.72727272727273	0.113183331912696	0.113183331912696\\
4.8	2.81818181818182	0.134379331321402	0.134379331321402\\
4.8	2.90909090909091	0.154142999324468	0.154142999324468\\
4.8	3	0.172485774645553	0.172485774645553\\
4.8	3.09090909090909	0.189429723731381	0.189429723731381\\
4.8	3.18181818181818	0.20500585052119	0.20500585052119\\
4.8	3.27272727272727	0.219252537860129	0.219252537860129\\
4.8	3.36363636363636	0.232214127766474	0.232214127766474\\
4.8	3.45454545454545	0.243939642447568	0.243939642447568\\
4.8	3.54545454545455	0.254481643958715	0.254481643958715\\
4.8	3.63636363636364	0.263895227486327	0.263895227486327\\
4.8	3.72727272727273	0.272237141208361	0.272237141208361\\
4.8	3.81818181818182	0.279565024363751	0.279565024363751\\
4.8	3.90909090909091	0.28593675439692	0.28593675439692\\
4.8	4	0.291409893705532	0.291409893705532\\
4.8	4.09090909090909	0.296041226504557	0.296041226504557\\
4.8	4.18181818181818	0.29988637654106	0.29988637654106\\
4.8	4.27272727272727	0.30299949678314	0.30299949678314\\
4.8	4.36363636363636	0.30543302270823	0.30543302270823\\
4.8	4.45454545454546	0.307237481387626	0.307237481387626\\
4.8	4.54545454545454	0.30846134917296	0.30846134917296\\
4.8	4.63636363636364	0.309150951411215	0.309150951411215\\
4.8	4.72727272727273	0.309350398229743	0.309350398229743\\
4.8	4.81818181818182	0.309101551028211	0.309101551028211\\
4.8	4.90909090909091	0.308444014881496	0.308444014881496\\
4.8	5	0.307415152590489	0.307415152590489\\
4.8	5.09090909090909	0.306050116612825	0.306050116612825\\
4.8	5.18181818181818	0.304381895561621	0.304381895561621\\
4.8	5.27272727272727	0.302441372376651	0.302441372376651\\
4.8	5.36363636363636	0.30025739165028	0.30025739165028\\
4.8	5.45454545454545	0.297856833931086	0.297856833931086\\
4.8	5.54545454545455	0.295264695133551	0.295264695133551\\
4.8	5.63636363636364	0.292504169454716	0.292504169454716\\
4.8	5.72727272727273	0.289596734440634	0.289596734440634\\
4.8	5.81818181818182	0.286562237059359	0.286562237059359\\
4.8	5.90909090909091	0.283418979825462	0.283418979825462\\
4.8	6	0.280183806186065	0.280183806186065\\
4.8	6.09090909090909	0.276872184522381	0.276872184522381\\
4.8	6.18181818181818	0.273498290245936	0.273498290245936\\
4.8	6.27272727272727	0.270075085576918	0.270075085576918\\
4.8	6.36363636363636	0.266614396685394	0.266614396685394\\
4.8	6.45454545454545	0.263126987956092	0.263126987956092\\
4.8	6.54545454545455	0.259622633205618	0.259622633205618\\
4.8	6.63636363636364	0.256110183738752	0.256110183738752\\
4.8	6.72727272727273	0.252597633179202	0.252597633179202\\
4.8	6.81818181818182	0.249092179050812	0.249092179050812\\
4.8	6.90909090909091	0.24560028111903	0.24560028111903\\
4.8	7	0.242127716530082	0.242127716530082\\
4.8	7.09090909090909	0.238679631807771	0.238679631807771\\
4.8	7.18181818181818	0.235260591785727	0.235260591785727\\
4.8	7.27272727272727	0.231874625566975	0.231874625566975\\
4.8	7.36363636363636	0.228525269613375	0.228525269613375\\
4.8	7.45454545454545	0.225215608075389	0.225215608075389\\
4.8	7.54545454545455	0.221948310478052	0.221948310478052\\
4.8	7.63636363636364	0.218725666882477	0.218725666882477\\
4.8	7.72727272727273	0.215549620643995	0.215549620643995\\
4.8	7.81818181818182	0.212421798888276	0.212421798888276\\
4.8	7.90909090909091	0.209343540826045	0.209343540826045\\
4.8	8	0.206315924025164	0.206315924025164\\
4.8	8.09090909090909	0.203339788756311	0.203339788756311\\
4.8	8.18181818181818	0.200415760525397	0.200415760525397\\
4.8	8.27272727272727	0.1975442709022	0.1975442709022\\
4.8	8.36363636363636	0.194725576750774	0.194725576750774\\
4.8	8.45454545454545	0.191959777962985	0.191959777962985\\
4.8	8.54545454545455	0.189246833792133	0.189246833792133\\
4.8	8.63636363636364	0.186586577879189	0.186586577879189\\
4.8	8.72727272727273	0.183978732059629	0.183978732059629\\
4.8	8.81818181818182	0.181422919034371	0.181422919034371\\
4.8	8.90909090909091	0.178918673983872	0.178918673983872\\
4.8	9	0.176465455200061	0.176465455200061\\
4.8	9.09090909090909	0.174062653806519	0.174062653806519\\
4.8	9.18181818181818	0.17170960263319	0.17170960263319\\
4.8	9.27272727272727	0.169405584307884	0.169405584307884\\
4.8	9.36363636363636	0.167149838623016	0.167149838623016\\
4.8	9.45454545454546	0.164941569232288	0.164941569232288\\
4.8	9.54545454545454	0.162779949728543	0.162779949728543\\
4.8	9.63636363636364	0.160664129150635	0.160664129150635\\
4.8	9.72727272727273	0.158593236963949	0.158593236963949\\
4.8	9.81818181818182	0.156566387556216	0.156566387556216\\
4.8	9.90909090909091	0.154582684287365	0.154582684287365\\
4.8	10	0.15264122312948	0.15264122312948\\
4.9	1	-0.00172259120767971	-0.00172259120767971\\
4.9	1.09090909090909	0.0431120965003747	0.0431120965003747\\
4.9	1.18181818181818	0.0885721901037589	0.0885721901037589\\
4.9	1.27272727272727	0.134238970279755	0.134238970279755\\
4.9	1.36363636363636	0.179699087887254	0.179699087887254\\
4.9	1.45454545454545	0.224557157296976	0.224557157296976\\
4.9	1.54545454545455	0.268445872324787	0.268445872324787\\
4.9	1.63636363636364	0.311033523516304	0.311033523516304\\
4.9	1.72727272727273	0.352029020346493	0.352029020346493\\
4.9	1.81818181818182	0.391184666533489	0.391184666533489\\
4.9	1.90909090909091	0.428297015947869	0.428297015947869\\
4.9	2	0.463206166618277	0.463206166618277\\
4.9	2.09090909090909	0.49579384589461	0.49579384589461\\
4.9	2.18181818181818	0.525980613294303	0.525980613294303\\
4.9	2.27272727272727	0.553722468547735	0.553722468547735\\
4.9	2.36363636363636	0.579007107923278	0.579007107923278\\
4.9	2.45454545454545	0.601850026904812	0.601850026904812\\
4.9	2.54545454545455	0.622290624822102	0.622290624822102\\
4.9	2.63636363636364	0.640388428887193	0.640388428887193\\
4.9	2.72727272727273	0.656219522111223	0.656219522111223\\
4.9	2.81818181818182	0.669873231965607	0.669873231965607\\
4.9	2.90909090909091	0.681449114195652	0.681449114195652\\
4.9	3	0.691054248439708	0.691054248439708\\
4.9	3.09090909090909	0.698800848678937	0.698800848678937\\
4.9	3.18181818181818	0.704804181429922	0.704804181429922\\
4.9	3.27272727272727	0.709180777397897	0.709180777397897\\
4.9	3.36363636363636	0.712046917480509	0.712046917480509\\
4.9	3.45454545454545	0.71351737106128	0.71351737106128\\
4.9	3.54545454545455	0.713704363035247	0.713704363035247\\
4.9	3.63636363636364	0.712716745611657	0.712716745611657\\
4.9	3.72727272727273	0.710659351346648	0.710659351346648\\
4.9	3.81818181818182	0.707632504835462	0.707632504835462\\
4.9	3.90909090909091	0.70373167185128	0.70373167185128\\
4.9	4	0.699047226308714	0.699047226308714\\
4.9	4.09090909090909	0.693664317143183	0.693664317143183\\
4.9	4.18181818181818	0.687662818948209	0.687662818948209\\
4.9	4.27272727272727	0.681117351940801	0.681117351940801\\
4.9	4.36363636363636	0.674097358487564	0.674097358487564\\
4.9	4.45454545454546	0.666667224992263	0.666667224992263\\
4.9	4.54545454545454	0.658886439402113	0.658886439402113\\
4.9	4.63636363636364	0.650809775925159	0.650809775925159\\
4.9	4.72727272727273	0.642487499762152	0.642487499762152\\
4.9	4.81818181818182	0.633965585744024	0.633965585744024\\
4.9	4.90909090909091	0.625285945735155	0.625285945735155\\
4.9	5	0.616486660519363	0.616486660519363\\
4.9	5.09090909090909	0.607602212637538	0.607602212637538\\
4.9	5.18181818181818	0.598663717301781	0.598663717301781\\
4.9	5.27272727272727	0.589699149079037	0.589699149079037\\
4.9	5.36363636363636	0.5807335625264	0.5807335625264\\
4.9	5.45454545454545	0.571789305378769	0.571789305378769\\
4.9	5.54545454545455	0.56288622324497	0.56288622324497\\
4.9	5.63636363636364	0.554041855068582	0.554041855068582\\
4.9	5.72727272727273	0.545271618860816	0.545271618860816\\
4.9	5.81818181818182	0.53658898742152	0.53658898742152\\
4.9	5.90909090909091	0.528005653935943	0.528005653935943\\
4.9	6	0.51953168747458	0.51953168747458\\
4.9	6.09090909090909	0.511175678535504	0.511175678535504\\
4.9	6.18181818181818	0.502944874857316	0.502944874857316\\
4.9	6.27272727272727	0.494845307799367	0.494845307799367\\
4.9	6.36363636363636	0.486881909637654	0.486881909637654\\
4.9	6.45454545454545	0.479058622162275	0.479058622162275\\
4.9	6.54545454545455	0.471378496987861	0.471378496987861\\
4.9	6.63636363636364	0.463843788004198	0.463843788004198\\
4.9	6.72727272727273	0.45645603640188	0.45645603640188\\
4.9	6.81818181818182	0.449216148708866	0.449216148708866\\
4.9	6.90909090909091	0.442124468269636	0.442124468269636\\
4.9	7	0.435180840590157	0.435180840590157\\
4.9	7.09090909090909	0.428384672960208	0.428384672960208\\
4.9	7.18181818181818	0.421734988750428	0.421734988750428\\
4.9	7.27272727272727	0.415230476765463	0.415230476765463\\
4.9	7.36363636363636	0.408869536017307	0.408869536017307\\
4.9	7.45454545454545	0.4026503162649	0.4026503162649\\
4.9	7.54545454545455	0.39657075464747	0.39657075464747\\
4.9	7.63636363636364	0.390628608720499	0.390628608720499\\
4.9	7.72727272727273	0.384821486184644	0.384821486184644\\
4.9	7.81818181818182	0.37914687157967	0.37914687157967\\
4.9	7.90909090909091	0.373602150197704	0.373602150197704\\
4.9	8	0.368184629452919	0.368184629452919\\
4.9	8.09090909090909	0.362891557928143	0.362891557928143\\
4.9	8.18181818181818	0.357720142303137	0.357720142303137\\
4.9	8.27272727272727	0.352667562354137	0.352667562354137\\
4.9	8.36363636363636	0.347730984200036	0.347730984200036\\
4.9	8.45454545454545	0.342907571957024	0.342907571957024\\
4.9	8.54545454545455	0.338194497950858	0.338194497950858\\
4.9	8.63636363636364	0.333588951623954	0.333588951623954\\
4.9	8.72727272727273	0.329088147263379	0.329088147263379\\
4.9	8.81818181818182	0.324689330665384	0.324689330665384\\
4.9	8.90909090909091	0.320389784842403	0.320389784842403\\
4.9	9	0.316186834869436	0.316186834869436\\
4.9	9.09090909090909	0.312077851958344	0.312077851958344\\
4.9	9.18181818181818	0.308060256840866	0.308060256840866\\
4.9	9.27272727272727	0.304131522533948	0.304131522533948\\
4.9	9.36363636363636	0.300289176554405	0.300289176554405\\
4.9	9.45454545454546	0.296530802643804	0.296530802643804\\
4.9	9.54545454545454	0.292854042058878	0.292854042058878\\
4.9	9.63636363636364	0.289256594477576	0.289256594477576\\
4.9	9.72727272727273	0.28573621856616	0.28573621856616\\
4.9	9.81818181818182	0.282290732248397	0.282290732248397\\
4.9	9.90909090909091	0.278918012713919	0.278918012713919\\
4.9	10	0.27561599619919	0.27561599619919\\
5	1	0.700706386684342	0.700706386684342\\
5	1.09090909090909	0.754823426169363	0.754823426169363\\
5	1.18181818181818	0.807528178678361	0.807528178678361\\
5	1.27272727272727	0.858306052950173	0.858306052950173\\
5	1.36363636363636	0.906692987323506	0.906692987323506\\
5	1.45454545454545	0.952286390038161	0.952286390038161\\
5	1.54545454545455	0.994751836418067	0.994751836418067\\
5	1.63636363636364	1.03382594455875	1.03382594455875\\
5	1.72727272727273	1.06931602756493	1.06931602756493\\
5	1.81818181818182	1.10109718944474	1.10109718944474\\
5	1.90909090909091	1.12910752523921	1.12910752523921\\
5	2	1.15334203128172	1.15334203128172\\
5	2.09090909090909	1.17384575025462	1.17384575025462\\
5	2.18181818181818	1.19070658374592	1.19070658374592\\
5	2.27272727272727	1.20404811305058	1.20404811305058\\
5	2.36363636363636	1.2140226836979	1.2140226836979\\
5	2.45454545454545	1.22080493427068	1.22080493427068\\
5	2.54545454545455	1.22458588701608	1.22458588701608\\
5	2.63636363636364	1.22556766661503	1.22556766661503\\
5	2.72727272727273	1.22395887348464	1.22395887348464\\
5	2.81818181818182	1.21997060787521	1.21997060787521\\
5	2.90909090909091	1.21381311932937	1.21381311932937\\
5	3	1.20569304132202	1.20569304132202\\
5	3.09090909090909	1.19581116170848	1.19581116170848\\
5	3.18181818181818	1.18436067474195	1.18436067474195\\
5	3.27272727272727	1.17152585881663	1.17152585881663\\
5	3.36363636363636	1.15748112486618	1.15748112486618\\
5	3.45454545454545	1.14239038277882	1.14239038277882\\
5	3.54545454545455	1.12640667671128	1.12640667671128\\
5	3.63636363636364	1.10967204435139	1.10967204435139\\
5	3.72727272727273	1.09231755966118	1.09231755966118\\
5	3.81818181818182	1.07446352318229	1.07446352318229\\
5	3.90909090909091	1.05621976843128	1.05621976843128\\
5	4	1.03768605713418	1.03768605713418\\
5	4.09090909090909	1.01895253997431	1.01895253997431\\
5	4.18181818181818	1.00010026311198	1.00010026311198\\
5	4.27272727272727	0.981201703961421	0.981201703961421\\
5	4.36363636363636	0.96232132257966	0.96232132257966\\
5	4.45454545454546	0.943516117543827	0.943516117543827\\
5	4.54545454545454	0.924836177389083	0.924836177389083\\
5	4.63636363636364	0.906325220571656	0.906325220571656\\
5	4.72727272727273	0.888021118538414	0.888021118538414\\
5	4.81818181818182	0.869956397852898	0.869956397852898\\
5	4.90909090909091	0.852158718475832	0.852158718475832\\
5	5	0.834651326251784	0.834651326251784\\
5	5.09090909090909	0.817453478437465	0.817453478437465\\
5	5.18181818181818	0.800580841744311	0.800580841744311\\
5	5.27272727272727	0.784045862878574	0.784045862878574\\
5	5.36363636363636	0.767858111965165	0.767858111965165\\
5	5.45454545454545	0.752024599553347	0.752024599553347\\
5	5.54545454545455	0.736550068137356	0.736550068137356\\
5	5.63636363636364	0.721437259296416	0.721437259296416\\
5	5.72727272727273	0.706687157676842	0.706687157676842\\
5	5.81818181818182	0.69229921311407	0.69229921311407\\
5	5.90909090909091	0.678271542232345	0.678271542232345\\
5	6	0.664601110871612	0.664601110871612\\
5	6.09090909090909	0.651283898680671	0.651283898680671\\
5	6.18181818181818	0.638315047187953	0.638315047187953\\
5	6.27272727272727	0.625688992620433	0.625688992620433\\
5	6.36363636363636	0.613399584690652	0.613399584690652\\
5	6.45454545454545	0.601440192514564	0.601440192514564\\
5	6.54545454545455	0.589803798761077	0.589803798761077\\
5	6.63636363636364	0.578483083069759	0.578483083069759\\
5	6.72727272727273	0.567470495707724	0.567470495707724\\
5	6.81818181818182	0.556758322371294	0.556758322371294\\
5	6.90909090909091	0.546338740973745	0.546338740973745\\
5	7	0.536203871197816	0.536203871197816\\
5	7.09090909090909	0.526345817531412	0.526345817531412\\
5	7.18181818181818	0.516756706447274	0.516756706447274\\
5	7.27272727272727	0.507428718332685	0.507428718332685\\
5	7.36363636363636	0.498354114723635	0.498354114723635\\
5	7.45454545454545	0.4895252613494	0.4895252613494\\
5	7.54545454545455	0.480934647448152	0.480934647448152\\
5	7.63636363636364	0.472574901772033	0.472574901772033\\
5	7.72727272727273	0.464438805661012	0.464438805661012\\
5	7.81818181818182	0.456519303528612	0.456519303528612\\
5	7.90909090909091	0.448809511069305	0.448809511069305\\
5	8	0.441302721466689	0.441302721466689\\
5	8.09090909090909	0.433992409853432	0.433992409853432\\
5	8.18181818181818	0.4268722362483	0.4268722362483\\
5	8.27272727272727	0.419936047172094	0.419936047172094\\
5	8.36363636363636	0.413177876122957	0.413177876122957\\
5	8.45454545454545	0.406591943072069	0.406591943072069\\
5	8.54545454545455	0.400172653123168	0.400172653123168\\
5	8.63636363636364	0.393914594463301	0.393914594463301\\
5	8.72727272727273	0.387812535717866	0.387812535717866\\
5	8.81818181818182	0.38186142280989	0.38186142280989\\
5	8.90909090909091	0.376056375411849	0.376056375411849\\
5	9	0.370392683067696	0.370392683067696\\
5	9.09090909090909	0.364865801053337	0.364865801053337\\
5	9.18181818181818	0.359471346035287	0.359471346035287\\
5	9.27272727272727	0.354205091579601	0.354205091579601\\
5	9.36363636363636	0.349062963556417	0.349062963556417\\
5	9.45454545454546	0.344041035479343	0.344041035479343\\
5	9.54545454545454	0.33913552381354	0.33913552381354\\
5	9.63636363636364	0.334342783281537	0.334342783281537\\
5	9.72727272727273	0.329659302191544	0.329659302191544\\
5	9.81818181818182	0.325081697809263	0.325081697809263\\
5	9.90909090909091	0.320606711790842	0.320606711790842\\
5	10	0.31623120569168	0.31623120569168\\
5.1	1	1.32135857024494	1.32135857024494\\
5.1	1.09090909090909	1.36648775500032	1.36648775500032\\
5.1	1.18181818181818	1.40802788249116	1.40802788249116\\
5.1	1.27272727272727	1.44553025418402	1.44553025418402\\
5.1	1.36363636363636	1.47864040567686	1.47864040567686\\
5.1	1.45454545454545	1.50710252646267	1.50710252646267\\
5.1	1.54545454545455	1.53075866414198	1.53075866414198\\
5.1	1.63636363636364	1.5495437798467	1.5495437798467\\
5.1	1.72727272727273	1.56347776384901	1.56347776384901\\
5.1	1.81818181818182	1.57265545051806	1.57265545051806\\
5.1	1.90909090909091	1.57723553728865	1.57723553728865\\
5.1	2	1.57742914877698	1.57742914877698\\
5.1	2.09090909090909	1.57348861927341	1.57348861927341\\
5.1	2.18181818181818	1.56569691007076	1.56569691007076\\
5.1	2.27272727272727	1.5543579409763	1.5543579409763\\
5.1	2.36363636363636	1.53978800147847	1.53978800147847\\
5.1	2.45454545454545	1.52230831668964	1.52230831668964\\
5.1	2.54545454545455	1.50223877468033	1.50223877468033\\
5.1	2.63636363636364	1.47989277243223	1.47989277243223\\
5.1	2.72727272727273	1.45557310423646	1.45557310423646\\
5.1	2.81818181818182	1.42956879582683	1.42956879582683\\
5.1	2.90909090909091	1.40215277698103	1.40215277698103\\
5.1	3	1.37358028222951	1.37358028222951\\
5.1	3.09090909090909	1.34408787156664	1.34408787156664\\
5.1	3.18181818181818	1.31389296894828	1.31389296894828\\
5.1	3.27272727272727	1.28319382453547	1.28319382453547\\
5.1	3.36363636363636	1.25216981607353	1.25216981607353\\
5.1	3.45454545454545	1.22098201471915	1.22098201471915\\
5.1	3.54545454545455	1.18977395049837	1.18977395049837\\
5.1	3.63636363636364	1.15867252202548	1.15867252202548\\
5.1	3.72727272727273	1.12778900389976	1.12778900389976\\
5.1	3.81818181818182	1.09722011318681	1.09722011318681\\
5.1	3.90909090909091	1.06704910352389	1.06704910352389\\
5.1	4	1.03734686165417	1.03734686165417\\
5.1	4.09090909090909	1.00817298662278	1.00817298662278\\
5.1	4.18181818181818	0.979576836507611	0.979576836507611\\
5.1	4.27272727272727	0.951598531476489	0.951598531476489\\
5.1	4.36363636363636	0.924269905230814	0.924269905230814\\
5.1	4.45454545454546	0.897615399587967	0.897615399587967\\
5.1	4.54545454545454	0.871652899143525	0.871652899143525\\
5.1	4.63636363636364	0.846394504707026	0.846394504707026\\
5.1	4.72727272727273	0.821847245585896	0.821847245585896\\
5.1	4.81818181818182	0.798013731857634	0.798013731857634\\
5.1	4.90909090909091	0.77489274857226	0.77489274857226\\
5.1	5	0.752479794410069	0.752479794410069\\
5.1	5.09090909090909	0.730767567723177	0.730767567723177\\
5.1	5.18181818181818	0.70974640314742	0.70974640314742\\
5.1	5.27272727272727	0.689404662112246	0.689404662112246\\
5.1	5.36363636363636	0.66972908062533	0.66972908062533\\
5.1	5.45454545454545	0.650705077686163	0.650705077686163\\
5.1	5.54545454545455	0.632317027605717	0.632317027605717\\
5.1	5.63636363636364	0.614548499392154	0.614548499392154\\
5.1	5.72727272727273	0.597382466216436	0.597382466216436\\
5.1	5.81818181818182	0.580801487806451	0.580801487806451\\
5.1	5.90909090909091	0.564787868441162	0.564787868441162\\
5.1	6	0.549323793033336	0.549323793033336\\
5.1	6.09090909090909	0.534391443605396	0.534391443605396\\
5.1	6.18181818181818	0.51997309828118	0.51997309828118\\
5.1	6.27272727272727	0.506051214739845	0.506051214739845\\
5.1	6.36363636363636	0.492608499908547	0.492608499908547\\
5.1	6.45454545454545	0.479627967509295	0.479627967509295\\
5.1	6.54545454545455	0.467092984923461	0.467092984923461\\
5.1	6.63636363636364	0.454987310695181	0.454987310695181\\
5.1	6.72727272727273	0.443295123862645	0.443295123862645\\
5.1	6.81818181818182	0.432001046183975	0.432001046183975\\
5.1	6.90909090909091	0.42109015821179	0.42109015821179\\
5.1	7	0.410548010067428	0.410548010067428\\
5.1	7.09090909090909	0.400360627671619	0.400360627671619\\
5.1	7.18181818181818	0.390514515102818	0.390514515102818\\
5.1	7.27272727272727	0.380996653676756	0.380996653676756\\
5.1	7.36363636363636	0.371794498270718	0.371794498270718\\
5.1	7.45454545454545	0.362895971352815	0.362895971352815\\
5.1	7.54545454545455	0.354289455119822	0.354289455119822\\
5.1	7.63636363636364	0.345963782096292	0.345963782096292\\
5.1	7.72727272727273	0.337908224502166	0.337908224502166\\
5.1	7.81818181818182	0.330112482655637	0.330112482655637\\
5.1	7.90909090909091	0.322566672641933	0.322566672641933\\
5.1	8	0.31526131344672	0.31526131344672\\
5.1	8.09090909090909	0.308187313724502	0.308187313724502\\
5.1	8.18181818181818	0.301335958347411	0.301335958347411\\
5.1	8.27272727272727	0.294698894857704	0.294698894857704\\
5.1	8.36363636363636	0.288268119927959	0.288268119927959\\
5.1	8.45454545454545	0.28203596591595	0.28203596591595\\
5.1	8.54545454545455	0.275995087586371	0.275995087586371\\
5.1	8.63636363636364	0.270138449058581	0.270138449058581\\
5.1	8.72727272727273	0.264459311028334	0.264459311028334\\
5.1	8.81818181818182	0.258951218301662	0.258951218301662\\
5.1	8.90909090909091	0.253607987670678	0.253607987670678\\
5.1	9	0.248423696153768	0.248423696153768\\
5.1	9.09090909090909	0.243392669616467	0.243392669616467\\
5.1	9.18181818181818	0.238509471783972	0.238509471783972\\
5.1	9.27272727272727	0.233768893651745	0.233768893651745\\
5.1	9.36363636363636	0.229165943296837	0.229165943296837\\
5.1	9.45454545454546	0.224695836089412	0.224695836089412\\
5.1	9.54545454545454	0.22035398530124	0.22035398530124\\
5.1	9.63636363636364	0.216135993105767	0.216135993105767\\
5.1	9.72727272727273	0.212037641962585	0.212037641962585\\
5.1	9.81818181818182	0.208054886377671	0.208054886377671\\
5.1	9.90909090909091	0.20418384502965	0.20418384502965\\
5.1	10	0.200420793251446	0.200420793251446\\
5.2	1	1.42118728601649	1.42118728601649\\
5.2	1.09090909090909	1.4424998782481	1.4424998782481\\
5.2	1.18181818181818	1.45914741174982	1.45914741174982\\
5.2	1.27272727272727	1.47089540132854	1.47089540132854\\
5.2	1.36363636363636	1.47762221837824	1.47762221837824\\
5.2	1.45454545454545	1.4793142991577	1.4793142991577\\
5.2	1.54545454545455	1.47605675489582	1.47605675489582\\
5.2	1.63636363636364	1.46802088587891	1.46802088587891\\
5.2	1.72727272727273	1.45544995758533	1.45544995758533\\
5.2	1.81818181818182	1.43864437352032	1.43864437352032\\
5.2	1.90909090909091	1.41794712842667	1.41794712842667\\
5.2	2	1.39373018114211	1.39373018114211\\
5.2	2.09090909090909	1.36638216845928	1.36638216845928\\
5.2	2.18181818181818	1.3362976993829	1.3362976993829\\
5.2	2.27272727272727	1.30386832555384	1.30386832555384\\
5.2	2.36363636363636	1.26947517632975	1.26947517632975\\
5.2	2.45454545454545	1.23348317170819	1.23348317170819\\
5.2	2.54545454545455	1.19623667758554	1.19623667758554\\
5.2	2.63636363636364	1.15805644028526	1.15805644028526\\
5.2	2.72727272727273	1.11923762578643	1.11923762578643\\
5.2	2.81818181818182	1.08004878922787	1.08004878922787\\
5.2	2.90909090909091	1.0407316083995	1.0407316083995\\
5.2	3	1.00150122815165	1.00150122815165\\
5.2	3.09090909090909	0.962547078721135	0.962547078721135\\
5.2	3.18181818181818	0.924034048239442	0.924034048239442\\
5.2	3.27272727272727	0.886103906980142	0.886103906980142\\
5.2	3.36363636363636	0.848876897429871	0.848876897429871\\
5.2	3.45454545454545	0.812453419535357	0.812453419535357\\
5.2	3.54545454545455	0.776915754212598	0.776915754212598\\
5.2	3.63636363636364	0.74232978029052	0.74232978029052\\
5.2	3.72727272727273	0.708746650497387	0.708746650497387\\
5.2	3.81818181818182	0.676204400955816	0.676204400955816\\
5.2	3.90909090909091	0.644729476049961	0.644729476049961\\
5.2	4	0.614338156608374	0.614338156608374\\
5.2	4.09090909090909	0.585037884262402	0.585037884262402\\
5.2	4.18181818181818	0.556828478744915	0.556828478744915\\
5.2	4.27272727272727	0.529703247934776	0.529703247934776\\
5.2	4.36363636363636	0.503649992763895	0.503649992763895\\
5.2	4.45454545454546	0.478651910808396	0.478651910808396\\
5.2	4.54545454545454	0.454688403592019	0.454688403592019\\
5.2	4.63636363636364	0.431735793432624	0.431735793432624\\
5.2	4.72727272727273	0.409767956143257	0.409767956143257\\
5.2	4.81818181818182	0.388756876126185	0.388756876126185\\
5.2	4.90909090909091	0.36867313042994	0.36867313042994\\
5.2	5	0.349486308223463	0.349486308223463\\
5.2	5.09090909090909	0.331165371917346	0.331165371917346\\
5.2	5.18181818181818	0.313678965862117	0.313678965862117\\
5.2	5.27272727272727	0.296995678202781	0.296995678202781\\
5.2	5.36363636363636	0.28108426108799	0.28108426108799\\
5.2	5.45454545454545	0.265913814036997	0.265913814036997\\
5.2	5.54545454545455	0.251453934869877	0.251453934869877\\
5.2	5.63636363636364	0.237674842215818	0.237674842215818\\
5.2	5.72727272727273	0.224547473236769	0.224547473236769\\
5.2	5.81818181818182	0.212043559844407	0.212043559844407\\
5.2	5.90909090909091	0.200135686350003	0.200135686350003\\
5.2	6	0.188797331171301	0.188797331171301\\
5.2	6.09090909090909	0.178002894928816	0.178002894928816\\
5.2	6.18181818181818	0.167727716996053	0.167727716996053\\
5.2	6.27272727272727	0.157948082323716	0.157948082323716\\
5.2	6.36363636363636	0.148641220136182	0.148641220136182\\
5.2	6.45454545454545	0.139785295898221	0.139785295898221\\
5.2	6.54545454545455	0.131359397769976	0.131359397769976\\
5.2	6.63636363636364	0.123343518607128	0.123343518607128\\
5.2	6.72727272727273	0.115718534419591	0.115718534419591\\
5.2	6.81818181818182	0.10846618007457	0.10846618007457\\
5.2	6.90909090909091	0.101569022916958	0.101569022916958\\
5.2	7	0.0950104348805725	0.0950104348805725\\
5.2	7.09090909090909	0.0887745635762092	0.0887745635762092\\
5.2	7.18181818181818	0.0828463027659314	0.0828463027659314\\
5.2	7.27272727272727	0.077211262566054	0.077211262566054\\
5.2	7.36363636363636	0.0718557396630984	0.0718557396630984\\
5.2	7.45454545454545	0.0667666877764514	0.0667666877764514\\
5.2	7.54545454545455	0.0619316885578509	0.0619316885578509\\
5.2	7.63636363636364	0.057338923080209	0.057338923080209\\
5.2	7.72727272727273	0.0529771440360408	0.0529771440360408\\
5.2	7.81818181818182	0.0488356487382312	0.0488356487382312\\
5.2	7.90909090909091	0.044904252992428	0.044904252992428\\
5.2	8	0.0411732658905293	0.0411732658905293\\
5.2	8.09090909090909	0.0376334655580484	0.0376334655580484\\
5.2	8.18181818181818	0.0342760758741648	0.0342760758741648\\
5.2	8.27272727272727	0.0310927441716903	0.0310927441716903\\
5.2	8.36363636363636	0.0280755199146177	0.0280755199146177\\
5.2	8.45454545454545	0.0252168343431278	0.0252168343431278\\
5.2	8.54545454545455	0.0225094810696631	0.0225094810696631\\
5.2	8.63636363636364	0.0199465976046783	0.0199465976046783\\
5.2	8.72727272727273	0.0175216477868073	0.0175216477868073\\
5.2	8.81818181818182	0.0152284050892248	0.0152284050892248\\
5.2	8.90909090909091	0.0130609367718518	0.0130609367718518\\
5.2	9	0.0110135888475298	0.0110135888475298\\
5.2	9.09090909090909	0.00908097182939003	0.00908097182939003\\
5.2	9.18181818181818	0.00725794722614275	0.00725794722614275\\
5.2	9.27272727272727	0.00553961475194347	0.00553961475194347\\
5.2	9.36363636363636	0.003921300217687	0.003921300217687\\
5.2	9.45454545454546	0.00239854407108105	0.00239854407108105\\
5.2	9.54545454545454	0.000967090553489801	0.000967090553489801\\
5.2	9.63636363636364	-0.00037712255761671	-0.00037712255761671\\
5.2	9.72727272727273	-0.00163797365082786	-0.00163797365082786\\
5.2	9.81818181818182	-0.00281916645676914	-0.00281916645676914\\
5.2	9.90909090909091	-0.0039242387259748	-0.0039242387259748\\
5.2	10	-0.00495657043561749	-0.00495657043561749\\
5.3	1	0.970409654581959	0.970409654581959\\
5.3	1.09090909090909	0.969387973282186	0.969387973282186\\
5.3	1.18181818181818	0.964092875038864	0.964092875038864\\
5.3	1.27272727272727	0.954523830245594	0.954523830245594\\
5.3	1.36363636363636	0.94078061806867	0.94078061806867\\
5.3	1.45454545454545	0.923051307183034	0.923051307183034\\
5.3	1.54545454545455	0.901597481453137	0.901597481453137\\
5.3	1.63636363636364	0.876738225319166	0.876738225319166\\
5.3	1.72727272727273	0.848834091786362	0.848834091786362\\
5.3	1.81818181818182	0.81827196065865	0.81827196065865\\
5.3	1.90909090909091	0.785451397973397	0.785451397973397\\
5.3	2	0.750772872340919	0.750772872340919\\
5.3	2.09090909090909	0.714627979273603	0.714627979273603\\
5.3	2.18181818181818	0.677391670943193	0.677391670943193\\
5.3	2.27272727272727	0.639416381337031	0.639416381337031\\
5.3	2.36363636363636	0.601027868239516	0.601027868239516\\
5.3	2.45454545454545	0.562522555885678	0.562522555885678\\
5.3	2.54545454545455	0.524166147918609	0.524166147918609\\
5.3	2.63636363636364	0.486193282749662	0.486193282749662\\
5.3	2.72727272727273	0.448808017029438	0.448808017029438\\
5.3	2.81818181818182	0.412184943314653	0.412184943314653\\
5.3	2.90909090909091	0.376470771852298	0.376470771852298\\
5.3	3	0.341786231307872	0.341786231307872\\
5.3	3.09090909090909	0.308228167596851	0.308228167596851\\
5.3	3.18181818181818	0.275871742684612	0.275871742684612\\
5.3	3.27272727272727	0.244772655691223	0.244772655691223\\
5.3	3.36363636363636	0.214969326589009	0.214969326589009\\
5.3	3.45454545454545	0.186484998155327	0.186484998155327\\
5.3	3.54545454545455	0.159329724732436	0.159329724732436\\
5.3	3.63636363636364	0.133502226936893	0.133502226936893\\
5.3	3.72727272727273	0.108991599988539	0.108991599988539\\
5.3	3.81818181818182	0.0857788700510169	0.0857788700510169\\
5.3	3.90909090909091	0.0638383981499388	0.0638383981499388\\
5.3	4	0.0431391351062138	0.0431391351062138\\
5.3	4.09090909090909	0.0236457337161435	0.0236457337161435\\
5.3	4.18181818181818	0.00531952632722498	0.00531952632722498\\
5.3	4.27272727272727	-0.0118806228251629	-0.0118806228251629\\
5.3	4.36363636363636	-0.0279975804897011	-0.0279975804897011\\
5.3	4.45454545454546	-0.0430753122080652	-0.0430753122080652\\
5.3	4.54545454545454	-0.0571583448669153	-0.0571583448669153\\
5.3	4.63636363636364	-0.0702913141094534	-0.0702913141094534\\
5.3	4.72727272727273	-0.0825185871964883	-0.0825185871964883\\
5.3	4.81818181818182	-0.0938839524881332	-0.0938839524881332\\
5.3	4.90909090909091	-0.104430367362617	-0.104430367362617\\
5.3	5	-0.114199757064897	-0.114199757064897\\
5.3	5.09090909090909	-0.123232857659568	-0.123232857659568\\
5.3	5.18181818181818	-0.131569096931359	-0.131569096931359\\
5.3	5.27272727272727	-0.139246507719227	-0.139246507719227\\
5.3	5.36363636363636	-0.146301668777664	-0.146301668777664\\
5.3	5.45454545454545	-0.15276966882572	-0.15276966882572\\
5.3	5.54545454545455	-0.158684089967439	-0.158684089967439\\
5.3	5.63636363636364	-0.16407700714569	-0.16407700714569\\
5.3	5.72727272727273	-0.168979000725139	-0.168979000725139\\
5.3	5.81818181818182	-0.173419179690661	-0.173419179690661\\
5.3	5.90909090909091	-0.177425213296905	-0.177425213296905\\
5.3	6	-0.181023369315527	-0.181023369315527\\
5.3	6.09090909090909	-0.184238557301546	-0.184238557301546\\
5.3	6.18181818181818	-0.187094375542353	-0.187094375542353\\
5.3	6.27272727272727	-0.189613160564937	-0.189613160564937\\
5.3	6.36363636363636	-0.191816038261837	-0.191816038261837\\
5.3	6.45454545454545	-0.193722975856935	-0.193722975856935\\
5.3	6.54545454545455	-0.195352834070968	-0.195352834070968\\
5.3	6.63636363636364	-0.19672341896618	-0.19672341896618\\
5.3	6.72727272727273	-0.197851533051861	-0.197851533051861\\
5.3	6.81818181818182	-0.198753025319843	-0.198753025319843\\
5.3	6.90909090909091	-0.199442839953174	-0.199442839953174\\
5.3	7	-0.199935063513738	-0.199935063513738\\
5.3	7.09090909090909	-0.200242970467187	-0.200242970467187\\
5.3	7.18181818181818	-0.200379066947419	-0.200379066947419\\
5.3	7.27272727272727	-0.200355132699224	-0.200355132699224\\
5.3	7.36363636363636	-0.200182261167634	-0.200182261167634\\
5.3	7.45454545454545	-0.199870897726955	-0.199870897726955\\
5.3	7.54545454545455	-0.199430876062114	-0.199430876062114\\
5.3	7.63636363636364	-0.198871452730673	-0.198871452730673\\
5.3	7.72727272727273	-0.198201339946118	-0.198201339946118\\
5.3	7.81818181818182	-0.19742873663251	-0.19742873663251\\
5.3	7.90909090909091	-0.196561357807585	-0.196561357807585\\
5.3	8	-0.195606462356474	-0.195606462356474\\
5.3	8.09090909090909	-0.194570879261569	-0.194570879261569\\
5.3	8.18181818181818	-0.193461032356122	-0.193461032356122\\
5.3	8.27272727272727	-0.192282963670075	-0.192282963670075\\
5.3	8.36363636363636	-0.19104235543662	-0.19104235543662\\
5.3	8.45454545454545	-0.189744550827347	-0.189744550827347\\
5.3	8.54545454545455	-0.188394573482526	-0.188394573482526\\
5.3	8.63636363636364	-0.186997145901396	-0.186997145901396\\
5.3	8.72727272727273	-0.185556706755318	-0.185556706755318\\
5.3	8.81818181818182	-0.184077427184381	-0.184077427184381\\
5.3	8.90909090909091	-0.182563226135588	-0.182563226135588\\
5.3	9	-0.181017784798258	-0.181017784798258\\
5.3	9.09090909090909	-0.179444560189645	-0.179444560189645\\
5.3	9.18181818181818	-0.177846797941185	-0.177846797941185\\
5.3	9.27272727272727	-0.176227544333162	-0.176227544333162\\
5.3	9.36363636363636	-0.174589657623064	-0.174589657623064\\
5.3	9.45454545454546	-0.172935818710349	-0.172935818710349\\
5.3	9.54545454545454	-0.171268541177964	-0.171268541177964\\
5.3	9.63636363636364	-0.169590180748602	-0.169590180748602\\
5.3	9.72727272727273	-0.167902944191428	-0.167902944191428\\
5.3	9.81818181818182	-0.166208897712889	-0.166208897712889\\
5.3	9.90909090909091	-0.164509974863136	-0.164509974863136\\
5.3	10	-0.162807983987686	-0.162807983987686\\
5.4	1	0.392429690835032	0.392429690835032\\
5.4	1.09090909090909	0.380254800928936	0.380254800928936\\
5.4	1.18181818181818	0.364842270128786	0.364842270128786\\
5.4	1.27272727272727	0.346355948859596	0.346355948859596\\
5.4	1.36363636363636	0.325032850866606	0.325032850866606\\
5.4	1.45454545454545	0.301167619716342	0.301167619716342\\
5.4	1.54545454545455	0.275096262629604	0.275096262629604\\
5.4	1.63636363636364	0.247180385831164	0.247180385831164\\
5.4	1.72727272727273	0.21779280404296	0.21779280404296\\
5.4	1.81818181818182	0.187305065101278	0.187305065101278\\
5.4	1.90909090909091	0.156077154098149	0.156077154098149\\
5.4	2	0.124449428303337	0.124449428303337\\
5.4	2.09090909090909	0.09273668229823	0.09273668229823\\
5.4	2.18181818181818	0.0612241444520442	0.0612241444520442\\
5.4	2.27272727272727	0.0301651509518334	0.0301651509518334\\
5.4	2.36363636363636	-0.000219778321634759	-0.000219778321634759\\
5.4	2.45454545454545	-0.0297427361403	-0.0297427361403\\
5.4	2.54545454545455	-0.0582473533115785	-0.0582473533115785\\
5.4	2.63636363636364	-0.085607083343909	-0.085607083343909\\
5.4	2.72727272727273	-0.111723045504333	-0.111723045504333\\
5.4	2.81818181818182	-0.1365215930578	-0.1365215930578\\
5.4	2.90909090909091	-0.159951742254616	-0.159951742254616\\
5.4	3	-0.181982568917705	-0.181982568917705\\
5.4	3.09090909090909	-0.202600654041829	-0.202600654041829\\
5.4	3.18181818181818	-0.221807637957544	-0.221807637957544\\
5.4	3.27272727272727	-0.239617924325353	-0.239617924325353\\
5.4	3.36363636363636	-0.256056560302535	-0.256056560302535\\
5.4	3.45454545454545	-0.271157307343951	-0.271157307343951\\
5.4	3.54545454545455	-0.284960907881867	-0.284960907881867\\
5.4	3.63636363636364	-0.29751354618802	-0.29751354618802\\
5.4	3.72727272727273	-0.308865496677074	-0.308865496677074\\
5.4	3.81818181818182	-0.319069949416911	-0.319069949416911\\
5.4	3.90909090909091	-0.328182000358579	-0.328182000358579\\
5.4	4	-0.336257792518739	-0.336257792518739\\
5.4	4.09090909090909	-0.343353793812679	-0.343353793812679\\
5.4	4.18181818181818	-0.349526197257005	-0.349526197257005\\
5.4	4.27272727272727	-0.354830429683492	-0.354830429683492\\
5.4	4.36363636363636	-0.359320755804968	-0.359320755804968\\
5.4	4.45454545454546	-0.363049965352778	-0.363049965352778\\
5.4	4.54545454545454	-0.366069131987325	-0.366069131987325\\
5.4	4.63636363636364	-0.36842743371105	-0.36842743371105\\
5.4	4.72727272727273	-0.370172025544287	-0.370172025544287\\
5.4	4.81818181818182	-0.371347956228331	-0.371347956228331\\
5.4	4.90909090909091	-0.371998121675679	-0.371998121675679\\
5.4	5	-0.372163248781262	-0.372163248781262\\
5.4	5.09090909090909	-0.371881904032648	-0.371881904032648\\
5.4	5.18181818181818	-0.371190522108179	-0.371190522108179\\
5.4	5.27272727272727	-0.370123450329325	-0.370123450329325\\
5.4	5.36363636363636	-0.368713005439007	-0.368713005439007\\
5.4	5.45454545454545	-0.36698953971474	-0.36698953971474\\
5.4	5.54545454545455	-0.36498151389837	-0.36498151389837\\
5.4	5.63636363636364	-0.362715574837995	-0.362715574837995\\
5.4	5.72727272727273	-0.360216636097476	-0.360216636097476\\
5.4	5.81818181818182	-0.357507960100012	-0.357507960100012\\
5.4	5.90909090909091	-0.354611240639683	-0.354611240639683\\
5.4	6	-0.351546684823475	-0.351546684823475\\
5.4	6.09090909090909	-0.348333093700675	-0.348333093700675\\
5.4	6.18181818181818	-0.344987941000862	-0.344987941000862\\
5.4	6.27272727272727	-0.341527449539835	-0.341527449539835\\
5.4	6.36363636363636	-0.337966664968196	-0.337966664968196\\
5.4	6.45454545454545	-0.334319526633044	-0.334319526633044\\
5.4	6.54545454545455	-0.330598935402116	-0.330598935402116\\
5.4	6.63636363636364	-0.326816818364123	-0.326816818364123\\
5.4	6.72727272727273	-0.322984190371235	-0.322984190371235\\
5.4	6.81818181818182	-0.319111212431373	-0.319111212431373\\
5.4	6.90909090909091	-0.315207246990996	-0.315207246990996\\
5.4	7	-0.311280910174659	-0.311280910174659\\
5.4	7.09090909090909	-0.307340121067145	-0.307340121067145\\
5.4	7.18181818181818	-0.303392148138348	-0.303392148138348\\
5.4	7.27272727272727	-0.299443652921292	-0.299443652921292\\
5.4	7.36363636363636	-0.295500731060431	-0.295500731060431\\
5.4	7.45454545454545	-0.291568950851349	-0.291568950851349\\
5.4	7.54545454545455	-0.287653389394714	-0.287653389394714\\
5.4	7.63636363636364	-0.283758666487252	-0.283758666487252\\
5.4	7.72727272727273	-0.279888976371074	-0.279888976371074\\
5.4	7.81818181818182	-0.276048117460105	-0.276048117460105\\
5.4	7.90909090909091	-0.272239520159025	-0.272239520159025\\
5.4	8	-0.268466272886128	-0.268466272886128\\
5.4	8.09090909090909	-0.264731146407134	-0.264731146407134\\
5.4	8.18181818181818	-0.261036616582294	-0.261036616582294\\
5.4	8.27272727272727	-0.257384885624323	-0.257384885624323\\
5.4	8.36363636363636	-0.253777901959757	-0.253777901959757\\
5.4	8.45454545454545	-0.250217378781483	-0.250217378781483\\
5.4	8.54545454545455	-0.246704811375321	-0.246704811375321\\
5.4	8.63636363636364	-0.243241493298862	-0.243241493298862\\
5.4	8.72727272727273	-0.239828531486149	-0.239828531486149\\
5.4	8.81818181818182	-0.236466860347421	-0.236466860347421\\
5.4	8.90909090909091	-0.23315725492889	-0.23315725492889\\
5.4	9	-0.229900343193504	-0.229900343193504\\
5.4	9.09090909090909	-0.2266966174798	-0.2266966174798\\
5.4	9.18181818181818	-0.223546445192357	-0.223546445192357\\
5.4	9.27272727272727	-0.220450078773878	-0.220450078773878\\
5.4	9.36363636363636	-0.21740766500575	-0.21740766500575\\
5.4	9.45454545454546	-0.214419253680847	-0.214419253680847\\
5.4	9.54545454545454	-0.211484805689502	-0.211484805689502\\
5.4	9.63636363636364	-0.20860420055691	-0.20860420055691\\
5.4	9.72727272727273	-0.205777243467664	-0.205777243467664\\
5.4	9.81818181818182	-0.203003671810849	-0.203003671810849\\
5.4	9.90909090909091	-0.200283161276852	-0.200283161276852\\
5.4	10	-0.197615331535044	-0.197615331535044\\
5.5	1	0.0284445282552231	0.0284445282552231\\
5.5	1.09090909090909	0.0128983469643278	0.0128983469643278\\
5.5	1.18181818181818	-0.0048936684258523	-0.0048936684258523\\
5.5	1.27272727272727	-0.0246619981843417	-0.0246619981843417\\
5.5	1.36363636363636	-0.0460924889308114	-0.0460924889308114\\
5.5	1.45454545454545	-0.0688430067854014	-0.0688430067854014\\
5.5	1.54545454545455	-0.0925590946288252	-0.0925590946288252\\
5.5	1.63636363636364	-0.11688777481655	-0.11688777481655\\
5.5	1.72727272727273	-0.141489016368546	-0.141489016368546\\
5.5	1.81818181818182	-0.166044691460861	-0.166044691460861\\
5.5	1.90909090909091	-0.190265072280626	-0.190265072280626\\
5.5	2	-0.213893071119534	-0.213893071119534\\
5.5	2.09090909090909	-0.236706515608029	-0.236706515608029\\
5.5	2.18181818181818	-0.258518791076516	-0.258518791076516\\
5.5	2.27272727272727	-0.279178186637086	-0.279178186637086\\
5.5	2.36363636363636	-0.29856626244692	-0.29856626244692\\
5.5	2.45454545454545	-0.316595522221539	-0.316595522221539\\
5.5	2.54545454545455	-0.333206634600439	-0.333206634600439\\
5.5	2.63636363636364	-0.348365404559612	-0.348365404559612\\
5.5	2.72727272727273	-0.362059655138518	-0.362059655138518\\
5.5	2.81818181818182	-0.374296142389624	-0.374296142389624\\
5.5	2.90909090909091	-0.385097593761626	-0.385097593761626\\
5.5	3	-0.394499932486794	-0.394499932486794\\
5.5	3.09090909090909	-0.4025497278872	-0.4025497278872\\
5.5	3.18181818181818	-0.409301893485017	-0.409301893485017\\
5.5	3.27272727272727	-0.41481764088392	-0.41481764088392\\
5.5	3.36363636363636	-0.419162687002357	-0.419162687002357\\
5.5	3.45454545454545	-0.422405704801708	-0.422405704801708\\
5.5	3.54545454545455	-0.424617002613649	-0.424617002613649\\
5.5	3.63636363636364	-0.425867414036709	-0.425867414036709\\
5.5	3.72727272727273	-0.426227378711925	-0.426227378711925\\
5.5	3.81818181818182	-0.425766193737644	-0.425766193737644\\
5.5	3.90909090909091	-0.424551415743482	-0.424551415743482\\
5.5	4	-0.422648394469957	-0.422648394469957\\
5.5	4.09090909090909	-0.420119919901366	-0.420119919901366\\
5.5	4.18181818181818	-0.417025966425766	-0.417025966425766\\
5.5	4.27272727272727	-0.41342351903479	-0.41342351903479\\
5.5	4.36363636363636	-0.409366468144039	-0.409366468144039\\
5.5	4.45454545454546	-0.404905561152607	-0.404905561152607\\
5.5	4.54545454545454	-0.400088400327224	-0.400088400327224\\
5.5	4.63636363636364	-0.394959477966289	-0.394959477966289\\
5.5	4.72727272727273	-0.389560241056906	-0.389560241056906\\
5.5	4.81818181818182	-0.383929178776814	-0.383929178776814\\
5.5	4.90909090909091	-0.378101927212217	-0.378101927212217\\
5.5	5	-0.372111386565063	-0.372111386565063\\
5.5	5.09090909090909	-0.365987846915506	-0.365987846915506\\
5.5	5.18181818181818	-0.359759119294869	-0.359759119294869\\
5.5	5.27272727272727	-0.353450669420115	-0.353450669420115\\
5.5	5.36363636363636	-0.347085751951857	-0.347085751951857\\
5.5	5.45454545454545	-0.340685543573184	-0.340685543573184\\
5.5	5.54545454545455	-0.334269273554914	-0.334269273554914\\
5.5	5.63636363636364	-0.327854350782433	-0.327854350782433\\
5.5	5.72727272727273	-0.321456486477668	-0.321456486477668\\
5.5	5.81818181818182	-0.315089812063839	-0.315089812063839\\
5.5	5.90909090909091	-0.308766991796708	-0.308766991796708\\
5.5	6	-0.302499329929611	-0.302499329929611\\
5.5	6.09090909090909	-0.296296872295468	-0.296296872295468\\
5.5	6.18181818181818	-0.290168502281601	-0.290168502281601\\
5.5	6.27272727272727	-0.28412203124619	-0.28412203124619\\
5.5	6.36363636363636	-0.278164283481838	-0.278164283481838\\
5.5	6.45454545454545	-0.27230117587477	-0.27230117587477\\
5.5	6.54545454545455	-0.266537792440012	-0.266537792440012\\
5.5	6.63636363636364	-0.260878453935539	-0.260878453935539\\
5.5	6.72727272727273	-0.255326782773552	-0.255326782773552\\
5.5	6.81818181818182	-0.249885763456103	-0.249885763456103\\
5.5	6.90909090909091	-0.244557798766657	-0.244557798766657\\
5.5	7	-0.239344761949564	-0.239344761949564\\
5.5	7.09090909090909	-0.234248045106974	-0.234248045106974\\
5.5	7.18181818181818	-0.229268604037905	-0.229268604037905\\
5.5	7.27272727272727	-0.224406999737693	-0.224406999737693\\
5.5	7.36363636363636	-0.219663436768299	-0.219663436768299\\
5.5	7.45454545454545	-0.215037798701358	-0.215037798701358\\
5.5	7.54545454545455	-0.210529680826652	-0.210529680826652\\
5.5	7.63636363636364	-0.20613842030927	-0.20613842030927\\
5.5	7.72727272727273	-0.201863123969013	-0.201863123969013\\
5.5	7.81818181818182	-0.197702693846126	-0.197702693846126\\
5.5	7.90909090909091	-0.193655850707914	-0.193655850707914\\
5.5	8	-0.189721155641632	-0.189721155641632\\
5.5	8.09090909090909	-0.185897029870121	-0.185897029870121\\
5.5	8.18181818181818	-0.182181772918077	-0.182181772918077\\
5.5	8.27272727272727	-0.178573579248638	-0.178573579248638\\
5.5	8.36363636363636	-0.175070553482166	-0.175070553482166\\
5.5	8.45454545454545	-0.171670724301688	-0.171670724301688\\
5.5	8.54545454545455	-0.168372057142423	-0.168372057142423\\
5.5	8.63636363636364	-0.165172465756249	-0.165172465756249\\
5.5	8.72727272727273	-0.162069822735673	-0.162069822735673\\
5.5	8.81818181818182	-0.159061969076081	-0.159061969076081\\
5.5	8.90909090909091	-0.156146722849507	-0.156146722849507\\
5.5	9	-0.153321887058036	-0.153321887058036\\
5.5	9.09090909090909	-0.150585256730168	-0.150585256730168\\
5.5	9.18181818181818	-0.147934625318929	-0.147934625318929\\
5.5	9.27272727272727	-0.145367790456377	-0.145367790456377\\
5.5	9.36363636363636	-0.14288255911519	-0.14288255911519\\
5.5	9.45454545454546	-0.140476752224411	-0.140476752224411\\
5.5	9.54545454545454	-0.138148208782996	-0.138148208782996\\
5.5	9.63636363636364	-0.13589478951166	-0.13589478951166\\
5.5	9.72727272727273	-0.133714380080579	-0.133714380080579\\
5.5	9.81818181818182	-0.131604893947736	-0.131604893947736\\
5.5	9.90909090909091	-0.129564274840169	-0.129564274840169\\
5.5	10	-0.127590498908002	-0.127590498908002\\
5.6	1	-0.0948735756580531	-0.0948735756580531\\
5.6	1.09090909090909	-0.111809369091242	-0.111809369091242\\
5.6	1.18181818181818	-0.130048731339168	-0.130048731339168\\
5.6	1.27272727272727	-0.14925252853555	-0.14925252853555\\
5.6	1.36363636363636	-0.16906607149247	-0.16906607149247\\
5.6	1.45454545454545	-0.189135213361675	-0.189135213361675\\
5.6	1.54545454545455	-0.209120001540144	-0.209120001540144\\
5.6	1.63636363636364	-0.228705444377489	-0.228705444377489\\
5.6	1.72727272727273	-0.247609310208038	-0.247609310208038\\
5.6	1.81818181818182	-0.265587129390071	-0.265587129390071\\
5.6	1.90909090909091	-0.282434728598056	-0.282434728598056\\
5.6	2	-0.297988707821927	-0.297988707821927\\
5.6	2.09090909090909	-0.312125293765655	-0.312125293765655\\
5.6	2.18181818181818	-0.324757986727821	-0.324757986727821\\
5.6	2.27272727272727	-0.335834376806886	-0.335834376806886\\
5.6	2.36363636363636	-0.345332451207274	-0.345332451207274\\
5.6	2.45454545454545	-0.353256656064641	-0.353256656064641\\
5.6	2.54545454545455	-0.359633919291817	-0.359633919291817\\
5.6	2.63636363636364	-0.364509788973338	-0.364509788973338\\
5.6	2.72727272727273	-0.367944796643994	-0.367944796643994\\
5.6	2.81818181818182	-0.37001111703983	-0.37001111703983\\
5.6	2.90909090909091	-0.370789565500259	-0.370789565500259\\
5.6	3	-0.370366950550279	-0.370366950550279\\
5.6	3.09090909090909	-0.368833781479691	-0.368833781479691\\
5.6	3.18181818181818	-0.366282318045483	-0.366282318045483\\
5.6	3.27272727272727	-0.362804940844771	-0.362804940844771\\
5.6	3.36363636363636	-0.358492815595433	-0.358492815595433\\
5.6	3.45454545454545	-0.353434821774083	-0.353434821774083\\
5.6	3.54545454545455	-0.347716715160258	-0.347716715160258\\
5.6	3.63636363636364	-0.34142049429522	-0.34142049429522\\
5.6	3.72727272727273	-0.33462394225941	-0.33462394225941\\
5.6	3.81818181818182	-0.327400317170524	-0.327400317170524\\
5.6	3.90909090909091	-0.319818167149056	-0.319818167149056\\
5.6	4	-0.311941247998654	-0.311941247998654\\
5.6	4.09090909090909	-0.303828524367177	-0.303828524367177\\
5.6	4.18181818181818	-0.295534237594517	-0.295534237594517\\
5.6	4.27272727272727	-0.287108025752116	-0.287108025752116\\
5.6	4.36363636363636	-0.278595083498085	-0.278595083498085\\
5.6	4.45454545454546	-0.270036351291351	-0.270036351291351\\
5.6	4.54545454545454	-0.261468725222024	-0.261468725222024\\
5.6	4.63636363636364	-0.252925280226262	-0.252925280226262\\
5.6	4.72727272727273	-0.244435500771955	-0.244435500771955\\
5.6	4.81818181818182	-0.236025514239774	-0.236025514239774\\
5.6	4.90909090909091	-0.227718323198303	-0.227718323198303\\
5.6	5	-0.219534033598542	-0.219534033598542\\
5.6	5.09090909090909	-0.211490076608522	-0.211490076608522\\
5.6	5.18181818181818	-0.203601422389177	-0.203601422389177\\
5.6	5.27272727272727	-0.19588078459279	-0.19588078459279\\
5.6	5.36363636363636	-0.188338814759151	-0.188338814759151\\
5.6	5.45454545454545	-0.18098428610441	-0.18098428610441\\
5.6	5.54545454545455	-0.173824266454617	-0.173824266454617\\
5.6	5.63636363636364	-0.166864280279937	-0.166864280279937\\
5.6	5.72727272727273	-0.160108459945066	-0.160108459945066\\
5.6	5.81818181818182	-0.153559686413951	-0.153559686413951\\
5.6	5.90909090909091	-0.147219719738832	-0.147219719738832\\
5.6	6	-0.14108931973052	-0.14108931973052\\
5.6	6.09090909090909	-0.135168357253161	-0.135168357253161\\
5.6	6.18181818181818	-0.129455916616616	-0.129455916616616\\
5.6	6.27272727272727	-0.1239503895562	-0.1239503895562\\
5.6	6.36363636363636	-0.118649561295647	-0.118649561295647\\
5.6	6.45454545454545	-0.113550689187134	-0.113550689187134\\
5.6	6.54545454545455	-0.108650574413856	-0.108650574413856\\
5.6	6.63636363636364	-0.103945627227527	-0.103945627227527\\
5.6	6.72727272727273	-0.0994319261766376	-0.0994319261766376\\
5.6	6.81818181818182	-0.0951052717622296	-0.0951052717622296\\
5.6	6.90909090909091	-0.0909612349373425	-0.0909612349373425\\
5.6	7	-0.0869952008446042	-0.0869952008446042\\
5.6	7.09090909090909	-0.0832024081643951	-0.0832024081643951\\
5.6	7.18181818181818	-0.0795779844238768	-0.0795779844238768\\
5.6	7.27272727272727	-0.0761169775953245	-0.0761169775953245\\
5.6	7.36363636363636	-0.0728143842908583	-0.0728143842908583\\
5.6	7.45454545454545	-0.0696651748399978	-0.0696651748399978\\
5.6	7.54545454545455	-0.0666643155165937	-0.0666643155165937\\
5.6	7.63636363636364	-0.0638067881627336	-0.0638067881627336\\
5.6	7.72727272727273	-0.0610876074391581	-0.0610876074391581\\
5.6	7.81818181818182	-0.0585018359146778	-0.0585018359146778\\
5.6	7.90909090909091	-0.056044597190989	-0.056044597190989\\
5.6	8	-0.0537110872441367	-0.0537110872441367\\
5.6	8.09090909090909	-0.0514965841497411	-0.0514965841497411\\
5.6	8.18181818181818	-0.0493964563458035	-0.0493964563458035\\
5.6	8.27272727272727	-0.0474061695745809	-0.0474061695745809\\
5.6	8.36363636363636	-0.0455212926334734	-0.0455212926334734\\
5.6	8.45454545454545	-0.0437375020541742	-0.0437375020541742\\
5.6	8.54545454545455	-0.0420505858193869	-0.0420505858193869\\
5.6	8.63636363636364	-0.0404564462172037	-0.0404564462172037\\
5.6	8.72727272727273	-0.0389511019246992	-0.0389511019246992\\
5.6	8.81818181818182	-0.0375306894044006	-0.0375306894044006\\
5.6	8.90909090909091	-0.0361914636900153	-0.0361914636900153\\
5.6	9	-0.0349297986310471	-0.0349297986310471\\
5.6	9.09090909090909	-0.0337421866597444	-0.0337421866597444\\
5.6	9.18181818181818	-0.0326252381380869	-0.0326252381380869\\
5.6	9.27272727272727	-0.0315756803372661	-0.0315756803372661\\
5.6	9.36363636363636	-0.0305903560972621	-0.0305903560972621\\
5.6	9.45454545454546	-0.0296662222096725	-0.0296662222096725\\
5.6	9.54545454545454	-0.0288003475628568	-0.0288003475628568\\
5.6	9.63636363636364	-0.0279899110847062	-0.0279899110847062\\
5.6	9.72727272727273	-0.0272321995149141	-0.0272321995149141\\
5.6	9.81818181818182	-0.0265246050354553	-0.0265246050354553\\
5.6	9.90909090909091	-0.0258646227851097	-0.0258646227851097\\
5.6	10	-0.0252498482812107	-0.0252498482812107\\
5.7	1	-0.142166824980591	-0.142166824980591\\
5.7	1.09090909090909	-0.159541920562185	-0.159541920562185\\
5.7	1.18181818181818	-0.177107417627114	-0.177107417627114\\
5.7	1.27272727272727	-0.194511627414475	-0.194511627414475\\
5.7	1.36363636363636	-0.211417717370867	-0.211417717370867\\
5.7	1.45454545454545	-0.227516809731648	-0.227516809731648\\
5.7	1.54545454545455	-0.242537601014832	-0.242537601014832\\
5.7	1.63636363636364	-0.256252530648546	-0.256252530648546\\
5.7	1.72727272727273	-0.268480814178709	-0.268480814178709\\
5.7	1.81818181818182	-0.279088822709338	-0.279088822709338\\
5.7	1.90909090909091	-0.287988360110678	-0.287988360110678\\
5.7	2	-0.295133389988807	-0.295133389988807\\
5.7	2.09090909090909	-0.300515719861111	-0.300515719861111\\
5.7	2.18181818181818	-0.30416008027034	-0.30416008027034\\
5.7	2.27272727272727	-0.306118956498373	-0.306118956498373\\
5.7	2.36363636363636	-0.306467450283716	-0.306467450283716\\
5.7	2.45454545454545	-0.30529837486008	-0.30529837486008\\
5.7	2.54545454545455	-0.302717722159088	-0.302717722159088\\
5.7	2.63636363636364	-0.298840587524323	-0.298840587524323\\
5.7	2.72727272727273	-0.293787594756249	-0.293787594756249\\
5.7	2.81818181818182	-0.287681831904256	-0.287681831904256\\
5.7	2.90909090909091	-0.280646284661687	-0.280646284661687\\
5.7	3	-0.272801738055867	-0.272801738055867\\
5.7	3.09090909090909	-0.264265106921898	-0.264265106921898\\
5.7	3.18181818181818	-0.255148150084426	-0.255148150084426\\
5.7	3.27272727272727	-0.245556521090307	-0.245556521090307\\
5.7	3.36363636363636	-0.235589108766741	-0.235589108766741\\
5.7	3.45454545454545	-0.225337623035851	-0.225337623035851\\
5.7	3.54545454545455	-0.214886384676648	-0.214886384676648\\
5.7	3.63636363636364	-0.204312281613564	-0.204312281613564\\
5.7	3.72727272727273	-0.193684858474429	-0.193684858474429\\
5.7	3.81818181818182	-0.183066510347293	-0.183066510347293\\
5.7	3.90909090909091	-0.172512755701885	-0.172512755701885\\
5.7	4	-0.162072567215879	-0.162072567215879\\
5.7	4.09090909090909	-0.151788742693853	-0.151788742693853\\
5.7	4.18181818181818	-0.141698301356583	-0.141698301356583\\
5.7	4.27272727272727	-0.131832893503831	-0.131832893503831\\
5.7	4.36363636363636	-0.122219213924922	-0.122219213924922\\
5.7	4.45454545454546	-0.112879411468898	-0.112879411468898\\
5.7	4.54545454545454	-0.103831488917115	-0.103831488917115\\
5.7	4.63636363636364	-0.0950896887559788	-0.0950896887559788\\
5.7	4.72727272727273	-0.0866648616572439	-0.0866648616572439\\
5.7	4.81818181818182	-0.0785648154685115	-0.0785648154685115\\
5.7	4.90909090909091	-0.0707946433260602	-0.0707946433260602\\
5.7	5	-0.0633570301525423	-0.0633570301525423\\
5.7	5.09090909090909	-0.0562525373175533	-0.0562525373175533\\
5.7	5.18181818181818	-0.04947986564097	-0.04947986564097\\
5.7	5.27272727272727	-0.0430360972262132	-0.0430360972262132\\
5.7	5.36363636363636	-0.0369169168395482	-0.0369169168395482\\
5.7	5.45454545454545	-0.0311168137163325	-0.0311168137163325\\
5.7	5.54545454545455	-0.0256292647878075	-0.0256292647878075\\
5.7	5.63636363636364	-0.0204469003927695	-0.0204469003927695\\
5.7	5.72727272727273	-0.015561653575891	-0.015561653575891\\
5.7	5.81818181818182	-0.0109648940856583	-0.0109648940856583\\
5.7	5.90909090909091	-0.00664754817587736	-0.00664754817587736\\
5.7	6	-0.00260020529027586	-0.00260020529027586\\
5.7	6.09090909090909	0.00118678732603377	0.00118678732603377\\
5.7	6.18181818181818	0.00472324108840644	0.00472324108840644\\
5.7	6.27272727272727	0.00801905265744893	0.00801905265744893\\
5.7	6.36363636363636	0.0110841397492374	0.0110841397492374\\
5.7	6.45454545454545	0.0139283853281947	0.0139283853281947\\
5.7	6.54545454545455	0.0165615893950459	0.0165615893950459\\
5.7	6.63636363636364	0.0189934276370399	0.0189934276370399\\
5.7	6.72727272727273	0.0212334162611746	0.0212334162611746\\
5.7	6.81818181818182	0.0232908823829382	0.0232908823829382\\
5.7	6.90909090909091	0.0251749393927339	0.0251749393927339\\
5.7	7	0.0268944667693785	0.0268944667693785\\
5.7	7.09090909090909	0.0284580938547374	0.0284580938547374\\
5.7	7.18181818181818	0.0298741871455385	0.0298741871455385\\
5.7	7.27272727272727	0.0311508406977563	0.0311508406977563\\
5.7	7.36363636363636	0.03229586927559	0.03229586927559\\
5.7	7.45454545454545	0.0333168039111497	0.0333168039111497\\
5.7	7.54545454545455	0.034220889572505	0.034220889572505\\
5.7	7.63636363636364	0.0350150846668798	0.0350150846668798\\
5.7	7.72727272727273	0.0357060621326467	0.0357060621326467\\
5.7	7.81818181818182	0.0363002118984157	0.0363002118984157\\
5.7	7.90909090909091	0.036803644510151	0.036803644510151\\
5.7	8	0.0372221957479676	0.0372221957479676\\
5.7	8.09090909090909	0.0375614320731341	0.0375614320731341\\
5.7	8.18181818181818	0.0378266567631054	0.0378266567631054\\
5.7	8.27272727272727	0.0380229166080557	0.0380229166080557\\
5.7	8.36363636363636	0.0381550090566807	0.0381550090566807\\
5.7	8.45454545454545	0.038227489711964	0.038227489711964\\
5.7	8.54545454545455	0.0382446800893238	0.0382446800893238\\
5.7	8.63636363636364	0.0382106755601511	0.0382106755601511\\
5.7	8.72727272727273	0.0381293534133242	0.0381293534133242\\
5.7	8.81818181818182	0.0380043809759115	0.0380043809759115\\
5.7	8.90909090909091	0.037839223742017	0.037839223742017\\
5.7	9	0.0376371534657198	0.0376371534657198\\
5.7	9.09090909090909	0.0374012561802822	0.0374012561802822\\
5.7	9.18181818181818	0.0371344401114236	0.0371344401114236\\
5.7	9.27272727272727	0.0368394434574285	0.0368394434574285\\
5.7	9.36363636363636	0.036518842013333	0.036518842013333\\
5.7	9.45454545454546	0.0361750566203856	0.0361750566203856\\
5.7	9.54545454545454	0.0358103604254963	0.0358103604254963\\
5.7	9.63636363636364	0.0354268859385136	0.0354268859385136\\
5.7	9.72727272727273	0.0350266318778895	0.0350266318778895\\
5.7	9.81818181818182	0.0346114697977475	0.0346114697977475\\
5.7	9.90909090909091	0.0341831504914545	0.0341831504914545\\
5.7	10	0.0337433101686795	0.0337433101686795\\
5.8	1	-0.274046937163635	-0.274046937163635\\
5.8	1.09090909090909	-0.28729479276562	-0.28729479276562\\
5.8	1.18181818181818	-0.299515410205982	-0.299515410205982\\
5.8	1.27272727272727	-0.310438454950731	-0.310438454950731\\
5.8	1.36363636363636	-0.319834205129233	-0.319834205129233\\
5.8	1.45454545454545	-0.327520774575044	-0.327520774575044\\
5.8	1.54545454545455	-0.333367612796754	-0.333367612796754\\
5.8	1.63636363636364	-0.33729575504258	-0.33729575504258\\
5.8	1.72727272727273	-0.33927545832653	-0.33927545832653\\
5.8	1.81818181818182	-0.339321907563383	-0.339321907563383\\
5.8	1.90909090909091	-0.337489645032135	-0.337489645032135\\
5.8	2	-0.333866297513527	-0.333866297513527\\
5.8	2.09090909090909	-0.328566073287727	-0.328566073287727\\
5.8	2.18181818181818	-0.321723393405784	-0.321723393405784\\
5.8	2.27272727272727	-0.313486919733806	-0.313486919733806\\
5.8	2.36363636363636	-0.304014152743797	-0.304014152743797\\
5.8	2.45454545454545	-0.293466697803185	-0.293466697803185\\
5.8	2.54545454545455	-0.282006240263503	-0.282006240263503\\
5.8	2.63636363636364	-0.269791225926211	-0.269791225926211\\
5.8	2.72727272727273	-0.256974212618912	-0.256974212618912\\
5.8	2.81818181818182	-0.243699838471348	-0.243699838471348\\
5.8	2.90909090909091	-0.230103340847951	-0.230103340847951\\
5.8	3	-0.21630955475507	-0.21630955475507\\
5.8	3.09090909090909	-0.202432319143901	-0.202432319143901\\
5.8	3.18181818181818	-0.188574222419635	-0.188574222419635\\
5.8	3.27272727272727	-0.174826623481109	-0.174826623481109\\
5.8	3.36363636363636	-0.161269890855987	-0.161269890855987\\
5.8	3.45454545454545	-0.14797380929643	-0.14797380929643\\
5.8	3.54545454545455	-0.134998110080895	-0.134998110080895\\
5.8	3.63636363636364	-0.12239308790255	-0.12239308790255\\
5.8	3.72727272727273	-0.110200273405121	-0.110200273405121\\
5.8	3.81818181818182	-0.0984531360329863	-0.0984531360329863\\
5.8	3.90909090909091	-0.087177796838946	-0.087177796838946\\
5.8	4	-0.0763937352312496	-0.0763937352312496\\
5.8	4.09090909090909	-0.0661144773625777	-0.0661144773625777\\
5.8	4.18181818181818	-0.0563482570088695	-0.0563482570088695\\
5.8	4.27272727272727	-0.047098642407171	-0.047098642407171\\
5.8	4.36363636363636	-0.038365124676115	-0.038365124676115\\
5.8	4.45454545454546	-0.0301436651881404	-0.0301436651881404\\
5.8	4.54545454545454	-0.0224272006549869	-0.0224272006549869\\
5.8	4.63636363636364	-0.0152061057796392	-0.0152061057796392\\
5.8	4.72727272727273	-0.00846861416617056	-0.00846861416617056\\
5.8	4.81818181818182	-0.00220119880637594	-0.00220119880637594\\
5.8	4.90909090909091	0.00361108608412555	0.00361108608412555\\
5.8	5	0.00898429979521267	0.00898429979521267\\
5.8	5.09090909090909	0.0139353441331277	0.0139353441331277\\
5.8	5.18181818181818	0.0184817243206122	0.0184817243206122\\
5.8	5.27272727272727	0.0226413393562142	0.0226413393562142\\
5.8	5.36363636363636	0.0264322994192138	0.0264322994192138\\
5.8	5.45454545454545	0.0298727679640264	0.0298727679640264\\
5.8	5.54545454545455	0.0329808262351861	0.0329808262351861\\
5.8	5.63636363636364	0.0357743580423393	0.0357743580423393\\
5.8	5.72727272727273	0.0382709527567787	0.0382709527567787\\
5.8	5.81818181818182	0.0404878246214914	0.0404878246214914\\
5.8	5.90909090909091	0.0424417466009051	0.0424417466009051\\
5.8	6	0.0441489971312058	0.0441489971312058\\
5.8	6.09090909090909	0.0456253182646261	0.0456253182646261\\
5.8	6.18181818181818	0.0468858838296527	0.0468858838296527\\
5.8	6.27272727272727	0.0479452763522289	0.0479452763522289\\
5.8	6.36363636363636	0.048817471599859	0.048817471599859\\
5.8	6.45454545454545	0.0495158297205178	0.0495158297205178\\
5.8	6.54545454545455	0.050053092050985	0.050053092050985\\
5.8	6.63636363636364	0.0504413827647269	0.0504413827647269\\
5.8	6.72727272727273	0.0506922146176599	0.0506922146176599\\
5.8	6.81818181818182	0.0508164981312445	0.0508164981312445\\
5.8	6.90909090909091	0.0508245536267058	0.0508245536267058\\
5.8	7	0.050726125591941	0.050726125591941\\
5.8	7.09090909090909	0.0505303989243535	0.0505303989243535\\
5.8	7.18181818181818	0.0502460166486635	0.0502460166486635\\
5.8	7.27272727272727	0.0498810987592437	0.0498810987592437\\
5.8	7.36363636363636	0.0494432618819312	0.0494432618819312\\
5.8	7.45454545454545	0.0489396394911085	0.0489396394911085\\
5.8	7.54545454545455	0.0483769024543739	0.0483769024543739\\
5.8	7.63636363636364	0.0477612797097629	0.0477612797097629\\
5.8	7.72727272727273	0.047098578909571	0.047098578909571\\
5.8	7.81818181818182	0.0463942068906127	0.0463942068906127\\
5.8	7.90909090909091	0.0456531898536448	0.0456531898536448\\
5.8	8	0.0448801931548653	0.0448801931548653\\
5.8	8.09090909090909	0.04407954063015	0.04407954063015\\
5.8	8.18181818181818	0.043255233388322	0.043255233388322\\
5.8	8.27272727272727	0.0424109680233448	0.0424109680233448\\
5.8	8.36363636363636	0.041550154207236	0.041550154207236\\
5.8	8.45454545454545	0.0406759316357977	0.0406759316357977\\
5.8	8.54545454545455	0.0397911863081582	0.0397911863081582\\
5.8	8.63636363636364	0.0388985661287701	0.0388985661287701\\
5.8	8.72727272727273	0.0380004958270562	0.0380004958270562\\
5.8	8.81818181818182	0.0370991911954438	0.0370991911954438\\
5.8	8.90909090909091	0.0361966726511984	0.0361966726511984\\
5.8	9	0.0352947781313951	0.0352947781313951\\
5.8	9.09090909090909	0.0343951753335753	0.0343951753335753\\
5.8	9.18181818181818	0.0334993733172969	0.0334993733172969\\
5.8	9.27272727272727	0.0326087334838753	0.0326087334838753\\
5.8	9.36363636363636	0.0317244799533013	0.0317244799533013\\
5.8	9.45454545454546	0.0308477093585625	0.0308477093585625\\
5.8	9.54545454545454	0.0299794000785382	0.0299794000785382\\
5.8	9.63636363636364	0.0291204209312659	0.0291204209312659\\
5.8	9.72727272727273	0.028271539349738	0.028271539349738\\
5.8	9.81818181818182	0.02743342906258	0.02743342906258\\
5.8	9.90909090909091	0.0266066773019072	0.0266066773019072\\
5.8	10	0.0257917915605105	0.0257917915605105\\
5.9	1	-0.46448271510596	-0.46448271510596\\
5.9	1.09090909090909	-0.465891487630484	-0.465891487630484\\
5.9	1.18181818181818	-0.465347437156093	-0.465347437156093\\
5.9	1.27272727272727	-0.462751231780343	-0.462751231780343\\
5.9	1.36363636363636	-0.458056934720835	-0.458056934720835\\
5.9	1.45454545454545	-0.45127176121055	-0.45127176121055\\
5.9	1.54545454545455	-0.442452787273189	-0.442452787273189\\
5.9	1.63636363636364	-0.431701394931017	-0.431701394931017\\
5.9	1.72727272727273	-0.419156248479627	-0.419156248479627\\
5.9	1.81818181818182	-0.404985522134189	-0.404985522134189\\
5.9	1.90909090909091	-0.389378978711501	-0.389378978711501\\
5.9	2	-0.372540361121582	-0.372540361121582\\
5.9	2.09090909090909	-0.354680423135485	-0.354680423135485\\
5.9	2.18181818181818	-0.336010805096926	-0.336010805096926\\
5.9	2.27272727272727	-0.316738859814532	-0.316738859814532\\
5.9	2.36363636363636	-0.297063455435372	-0.297063455435372\\
5.9	2.45454545454545	-0.277171724604671	-0.277171724604671\\
5.9	2.54545454545455	-0.25723669011985	-0.25723669011985\\
5.9	2.63636363636364	-0.23741567340711	-0.23741567340711\\
5.9	2.72727272727273	-0.217849380215668	-0.217849380215668\\
5.9	2.81818181818182	-0.198661554909518	-0.198661554909518\\
5.9	2.90909090909091	-0.179959098018385	-0.179959098018385\\
5.9	3	-0.161832549135406	-0.161832549135406\\
5.9	3.09090909090909	-0.144356847127106	-0.144356847127106\\
5.9	3.18181818181818	-0.12759229067586	-0.12759229067586\\
5.9	3.27272727272727	-0.111585633486534	-0.111585633486534\\
5.9	3.36363636363636	-0.0963712594270197	-0.0963712594270197\\
5.9	3.45454545454545	-0.0819723930344438	-0.0819723930344438\\
5.9	3.54545454545455	-0.0684023099747187	-0.0684023099747187\\
5.9	3.63636363636364	-0.0556655200885516	-0.0556655200885516\\
5.9	3.72727272727273	-0.0437589025761522	-0.0437589025761522\\
5.9	3.81818181818182	-0.0326727787089609	-0.0326727787089609\\
5.9	3.90909090909091	-0.0223919122891718	-0.0223919122891718\\
5.9	4	-0.0128964320068284	-0.0128964320068284\\
5.9	4.09090909090909	-0.00416267297768557	-0.00416267297768557\\
5.9	4.18181818181818	0.00383606280829142	0.00383606280829142\\
5.9	4.27272727272727	0.0111288255345181	0.0111288255345181\\
5.9	4.36363636363636	0.0177464131323818	0.0177464131323818\\
5.9	4.45454545454546	0.0237208394395365	0.0237208394395365\\
5.9	4.54545454545454	0.0290848703505422	0.0290848703505422\\
5.9	4.63636363636364	0.0338716229809328	0.0338716229809328\\
5.9	4.72727272727273	0.0381142226832631	0.0381142226832631\\
5.9	4.81818181818182	0.04184551272906	0.04184551272906\\
5.9	4.90909090909091	0.0450978115651468	0.0450978115651468\\
5.9	5	0.0479027127345152	0.0479027127345152\\
5.9	5.09090909090909	0.0502909227948303	0.0502909227948303\\
5.9	5.18181818181818	0.0522921328512198	0.0522921328512198\\
5.9	5.27272727272727	0.0539349196276042	0.0539349196276042\\
5.9	5.36363636363636	0.0552466723199139	0.0552466723199139\\
5.9	5.45454545454545	0.0562535417952863	0.0562535417952863\\
5.9	5.54545454545455	0.0569804090163835	0.0569804090163835\\
5.9	5.63636363636364	0.0574508698742009	0.0574508698742009\\
5.9	5.72727272727273	0.0576872339021822	0.0576872339021822\\
5.9	5.81818181818182	0.0577105346169383	0.0577105346169383\\
5.9	5.90909090909091	0.057540549484724	0.057540549484724\\
5.9	6	0.0571958277475057	0.0571958277475057\\
5.9	6.09090909090909	0.0566937245577541	0.0566937245577541\\
5.9	6.18181818181818	0.0560504400674778	0.0560504400674778\\
5.9	6.27272727272727	0.0552810622949529	0.0552810622949529\\
5.9	6.36363636363636	0.0543996127531124	0.0543996127531124\\
5.9	6.45454545454545	0.0534190939675978	0.0534190939675978\\
5.9	6.54545454545455	0.0523515381410581	0.0523515381410581\\
5.9	6.63636363636364	0.0512080563347006	0.0512080563347006\\
5.9	6.72727272727273	0.0499988876393588	0.0499988876393588\\
5.9	6.81818181818182	0.0487334478976	0.0487334478976\\
5.9	6.90909090909091	0.0474203776168014	0.0474203776168014\\
5.9	7	0.0460675887816065	0.0460675887816065\\
5.9	7.09090909090909	0.0446823103338058	0.0446823103338058\\
5.9	7.18181818181818	0.0432711321392962	0.0432711321392962\\
5.9	7.27272727272727	0.0418400473062991	0.0418400473062991\\
5.9	7.36363636363636	0.0403944927571351	0.0403944927571351\\
5.9	7.45454545454545	0.0389393879883913	0.0389393879883913\\
5.9	7.54545454545455	0.0374791719818213	0.0374791719818213\\
5.9	7.63636363636364	0.0360178382514625	0.0360178382514625\\
5.9	7.72727272727273	0.0345589680317454	0.0345589680317454\\
5.9	7.81818181818182	0.03310576162725	0.03310576162725\\
5.9	7.90909090909091	0.0316610679577611	0.0316610679577611\\
5.9	8	0.0302274123426778	0.0302274123426778\\
5.9	8.09090909090909	0.0288070225770305	0.0288070225770305\\
5.9	8.18181818181818	0.0274018533576915	0.0274018533576915\\
5.9	8.27272727272727	0.0260136091230177	0.0260136091230177\\
5.9	8.36363636363636	0.0246437653724809	0.0246437653724809\\
5.9	8.45454545454545	0.0232935885349411	0.0232935885349411\\
5.9	8.54545454545455	0.0219641544553544	0.0219641544553544\\
5.9	8.63636363636364	0.0206563655699938	0.0206563655699938\\
5.9	8.72727272727273	0.0193709668398907	0.0193709668398907\\
5.9	8.81818181818182	0.0181085605112425	0.0181085605112425\\
5.9	8.90909090909091	0.0168696197701348	0.0168696197701348\\
5.9	9	0.0156545013571603	0.0156545013571603\\
5.9	9.09090909090909	0.0144634572054674	0.0144634572054674\\
5.9	9.18181818181818	0.0132966451635175	0.0132966451635175\\
5.9	9.27272727272727	0.0121541388613981	0.0121541388613981\\
5.9	9.36363636363636	0.0110359367770343	0.0110359367770343\\
5.9	9.45454545454546	0.00994197055603403	0.00994197055603403\\
5.9	9.54545454545454	0.00887211263629855	0.00887211263629855\\
5.9	9.63636363636364	0.00782618322590454	0.00782618322590454\\
5.9	9.72727272727273	0.00680395668016533	0.00680395668016533\\
5.9	9.81818181818182	0.00580516732123674	0.00580516732123674\\
5.9	9.90909090909091	0.00482951474112007	0.00482951474112007\\
5.9	10	0.00387666862650808	0.00387666862650808\\
6	1	-0.520665075287497	-0.520665075287497\\
6	1.09090909090909	-0.503614582893165	-0.503614582893165\\
6	1.18181818181818	-0.484330782419743	-0.484330782419743\\
6	1.27272727272727	-0.46293576657656	-0.46293576657656\\
6	1.36363636363636	-0.439601986591272	-0.439601986591272\\
6	1.45454545454545	-0.41454457459163	-0.41454457459163\\
6	1.54545454545455	-0.388011993201251	-0.388011993201251\\
6	1.63636363636364	-0.360275942883117	-0.360275942883117\\
6	1.72727272727273	-0.331621314416744	-0.331621314416744\\
6	1.81818181818182	-0.302336791023387	-0.302336791023387\\
6	1.90909090909091	-0.272706516672434	-0.272706516672434\\
6	2	-0.243003075971471	-0.243003075971471\\
6	2.09090909090909	-0.213481888352495	-0.213481888352495\\
6	2.18181818181818	-0.18437700905587	-0.18437700905587\\
6	2.27272727272727	-0.155898250790593	-0.155898250790593\\
6	2.36363636363636	-0.12822948920849	-0.12822948920849\\
6	2.45454545454545	-0.101527987492771	-0.101527987492771\\
6	2.54545454545455	-0.0759245652018248	-0.0759245652018248\\
6	2.63636363636364	-0.051524439167285	-0.051524439167285\\
6	2.72727272727273	-0.0284085755417664	-0.0284085755417664\\
6	2.81818181818182	-0.0066354086399258	-0.0066354086399258\\
6	2.90909090909091	0.0137571985883792	0.0137571985883792\\
6	3	0.0327498576766942	0.0327498576766942\\
6	3.09090909090909	0.0503395072114664	0.0503395072114664\\
6	3.18181818181818	0.0665372827627344	0.0665372827627344\\
6	3.27272727272727	0.0813664560352124	0.0813664560352124\\
6	3.36363636363636	0.0948604811619715	0.0948604811619715\\
6	3.45454545454545	0.107061174270763	0.107061174270763\\
6	3.54545454545455	0.118017042712908	0.118017042712908\\
6	3.63636363636364	0.127781772489088	0.127781772489088\\
6	3.72727272727273	0.136412876227685	0.136412876227685\\
6	3.81818181818182	0.143970499346685	0.143970499346685\\
6	3.90909090909091	0.150516378539369	0.150516378539369\\
6	4	0.156112944258426	0.156112944258426\\
6	4.09090909090909	0.160822557244031	0.160822557244031\\
6	4.18181818181818	0.164706868180902	0.164706868180902\\
6	4.27272727272727	0.167826289132843	0.167826289132843\\
6	4.36363636363636	0.170239565367789	0.170239565367789\\
6	4.45454545454546	0.172003436449117	0.172003436449117\\
6	4.54545454545454	0.173172375946213	0.173172375946213\\
6	4.63636363636364	0.173798399740481	0.173798399740481\\
6	4.72727272727273	0.173930933618515	0.173930933618515\\
6	4.81818181818182	0.173616731609403	0.173616731609403\\
6	4.90909090909091	0.172899837305936	0.172899837305936\\
6	5	0.171821581185573	0.171821581185573\\
6	5.09090909090909	0.170420607698568	0.170420607698568\\
6	5.18181818181818	0.168732926605727	0.168732926605727\\
6	5.27272727272727	0.166791983718347	0.166791983718347\\
6	5.36363636363636	0.164628746813533	0.164628746813533\\
6	5.45454545454545	0.162271803066799	0.162271803066799\\
6	5.54545454545455	0.159747464860247	0.159747464860247\\
6	5.63636363636364	0.157079881289944	0.157079881289944\\
6	5.72727272727273	0.154291153111939	0.154291153111939\\
6	5.81818181818182	0.151401449235847	0.151401449235847\\
6	5.90909090909091	0.148429123200779	0.148429123200779\\
6	6	0.145390828354153	0.145390828354153\\
6	6.09090909090909	0.14230163070295	0.14230163070295\\
6	6.18181818181818	0.139175118622654	0.139175118622654\\
6	6.27272727272727	0.13602350879476	0.13602350879476\\
6	6.36363636363636	0.132857747902486	0.132857747902486\\
6	6.45454545454545	0.129687609749162	0.129687609749162\\
6	6.54545454545455	0.126521787577429	0.126521787577429\\
6	6.63636363636364	0.123367981462397	0.123367981462397\\
6	6.72727272727273	0.120232980730684	0.120232980730684\\
6	6.81818181818182	0.117122741421678	0.117122741421678\\
6	6.90909090909091	0.114042458859667	0.114042458859667\\
6	7	0.110996635446983	0.110996635446983\\
6	7.09090909090909	0.107989143820823	0.107989143820823\\
6	7.18181818181818	0.105023285541113	0.105023285541113\\
6	7.27272727272727	0.102101845494923	0.102101845494923\\
6	7.36363636363636	0.0992271422155187	0.0992271422155187\\
6	7.45454545454545	0.096401074322115	0.096401074322115\\
6	7.54545454545455	0.0936251632905066	0.0936251632905066\\
6	7.63636363636364	0.0909005927657236	0.0909005927657236\\
6	7.72727272727273	0.0882282446262726	0.0882282446262726\\
6	7.81818181818182	0.0856087320058661	0.0856087320058661\\
6	7.90909090909091	0.0830424294732974	0.0830424294732974\\
6	8	0.0805295005646189	0.0805295005646189\\
6	8.09090909090909	0.0780699228543176	0.0780699228543176\\
6	8.18181818181818	0.0756635107441223	0.0756635107441223\\
6	8.27272727272727	0.0733099361394907	0.0733099361394907\\
6	8.36363636363636	0.0710087471750392	0.0710087471750392\\
6	8.45454545454545	0.0687593851412443	0.0687593851412443\\
6	8.54545454545455	0.066561199755839	0.066561199755839\\
6	8.63636363636364	0.064413462914515	0.064413462914515\\
6	8.72727272727273	0.0623153810469453	0.0623153810469453\\
6	8.81818181818182	0.0602661061957545	0.0602661061957545\\
6	8.90909090909091	0.0582647459280153	0.0582647459280153\\
6	9	0.056310372181088	0.056310372181088\\
6	9.09090909090909	0.0544020291372434	0.0544020291372434\\
6	9.18181818181818	0.0525387402144854	0.0525387402144854\\
6	9.27272727272727	0.0507195142543334	0.0507195142543334\\
6	9.36363636363636	0.0489433509810623	0.0489433509810623\\
6	9.45454545454546	0.0472092458009969	0.0472092458009969\\
6	9.54545454545454	0.0455161940049283	0.0455161940049283\\
6	9.63636363636364	0.0438631944315477	0.0438631944315477\\
6	9.72727272727273	0.042249252644969	0.042249252644969\\
6	9.81818181818182	0.040673383674924	0.040673383674924\\
6	9.90909090909091	0.0391346143640315	0.0391346143640315\\
6	10	0.037631985362685	0.037631985362685\\
6.1	1	-0.271414852473705	-0.271414852473705\\
6.1	1.09090909090909	-0.233221266001979	-0.233221266001979\\
6.1	1.18181818181818	-0.193370635347136	-0.193370635347136\\
6.1	1.27272727272727	-0.152223109603094	-0.152223109603094\\
6.1	1.36363636363636	-0.110169613355144	-0.110169613355144\\
6.1	1.45454545454545	-0.0676175388808733	-0.0676175388808733\\
6.1	1.54545454545455	-0.0249767388167214	-0.0249767388167214\\
6.1	1.63636363636364	0.0173532690235625	0.0173532690235625\\
6.1	1.72727272727273	0.058994266854968	0.058994266854968\\
6.1	1.81818181818182	0.0995981303779983	0.0995981303779983\\
6.1	1.90909090909091	0.138853341181401	0.138853341181401\\
6.1	2	0.176489287122811	0.176489287122811\\
6.1	2.09090909090909	0.212278543722223	0.212278543722223\\
6.1	2.18181818181818	0.246037405191259	0.246037405191259\\
6.1	2.27272727272727	0.277624969722018	0.277624969722018\\
6.1	2.36363636363636	0.306941089623843	0.306941089623843\\
6.1	2.45454545454545	0.333923481769379	0.333923481769379\\
6.1	2.54545454545455	0.358544265245573	0.358544265245573\\
6.1	2.63636363636364	0.380806157211045	0.380806157211045\\
6.1	2.72727272727273	0.400738519326742	0.400738519326742\\
6.1	2.81818181818182	0.418393408986385	0.418393408986385\\
6.1	2.90909090909091	0.433841754038786	0.433841754038786\\
6.1	3	0.447169737998675	0.447169737998675\\
6.1	3.09090909090909	0.458475455465126	0.458475455465126\\
6.1	3.18181818181818	0.467865874723958	0.467865874723958\\
6.1	3.27272727272727	0.475454126113961	0.475454126113961\\
6.1	3.36363636363636	0.481357120310976	0.481357120310976\\
6.1	3.45454545454545	0.48569348975661	0.48569348975661\\
6.1	3.54545454545455	0.488581838521444	0.488581838521444\\
6.1	3.63636363636364	0.490139280445603	0.490139280445603\\
6.1	3.72727272727273	0.490480241974673	0.490480241974673\\
6.1	3.81818181818182	0.489715504285579	0.489715504285579\\
6.1	3.90909090909091	0.487951458709928	0.487951458709928\\
6.1	4	0.485289549799825	0.485289549799825\\
6.1	4.09090909090909	0.481825881385894	0.481825881385894\\
6.1	4.18181818181818	0.477650962438526	0.477650962438526\\
6.1	4.27272727272727	0.472849571294313	0.472849571294313\\
6.1	4.36363636363636	0.467500718719429	0.467500718719429\\
6.1	4.45454545454546	0.461677692250685	0.461677692250685\\
6.1	4.54545454545454	0.455448166209504	0.455448166209504\\
6.1	4.63636363636364	0.448874363670823	0.448874363670823\\
6.1	4.72727272727273	0.442013258452129	0.442013258452129\\
6.1	4.81818181818182	0.434916806843936	0.434916806843936\\
6.1	4.90909090909091	0.427632200319538	0.427632200319538\\
6.1	5	0.420202131833384	0.420202131833384\\
6.1	5.09090909090909	0.41266506954429	0.41266506954429\\
6.1	5.18181818181818	0.405055532886755	0.405055532886755\\
6.1	5.27272727272727	0.397404366867644	0.397404366867644\\
6.1	5.36363636363636	0.389739011295907	0.389739011295907\\
6.1	5.45454545454545	0.382083762369594	0.382083762369594\\
6.1	5.54545454545455	0.374460024657556	0.374460024657556\\
6.1	5.63636363636364	0.366886552033743	0.366886552033743\\
6.1	5.72727272727273	0.359379676559489	0.359379676559489\\
6.1	5.81818181818182	0.351953524673851	0.351953524673851\\
6.1	5.90909090909091	0.34462022035253	0.34462022035253\\
6.1	6	0.337390075140734	0.337390075140734\\
6.1	6.09090909090909	0.330271765161984	0.330271765161984\\
6.1	6.18181818181818	0.323272495360229	0.323272495360229\\
6.1	6.27272727272727	0.316398151352842	0.316398151352842\\
6.1	6.36363636363636	0.309653439362449	0.309653439362449\\
6.1	6.45454545454545	0.303042014761056	0.303042014761056\\
6.1	6.54545454545455	0.296566599804561	0.296566599804561\\
6.1	6.63636363636364	0.290229091163323	0.290229091163323\\
6.1	6.72727272727273	0.284030657867952	0.284030657867952\\
6.1	6.81818181818182	0.277971830291758	0.277971830291758\\
6.1	6.90909090909091	0.272052580784563	0.272052580784563\\
6.1	7	0.266272396558803	0.266272396558803\\
6.1	7.09090909090909	0.260630345409764	0.260630345409764\\
6.1	7.18181818181818	0.255125134828681	0.255125134828681\\
6.1	7.27272727272727	0.2497551650415	0.2497551650415\\
6.1	7.36363636363636	0.244518576478353	0.244518576478353\\
6.1	7.45454545454545	0.239413292149866	0.239413292149866\\
6.1	7.54545454545455	0.234437055377097	0.234437055377097\\
6.1	7.63636363636364	0.229587463292599	0.229587463292599\\
6.1	7.72727272727273	0.224861996501223	0.224861996501223\\
6.1	7.81818181818182	0.220258045261147	0.220258045261147\\
6.1	7.90909090909091	0.215772932518486	0.215772932518486\\
6.1	8	0.211403934102824	0.211403934102824\\
6.1	8.09090909090909	0.207148296366244	0.207148296366244\\
6.1	8.18181818181818	0.203003251525069	0.203003251525069\\
6.1	8.27272727272727	0.198966030941429	0.198966030941429\\
6.1	8.36363636363636	0.195033876561183	0.195033876561183\\
6.1	8.45454545454545	0.191204050705388	0.191204050705388\\
6.1	8.54545454545455	0.187473844394651	0.187473844394651\\
6.1	8.63636363636364	0.183840584369011	0.183840584369011\\
6.1	8.72727272727273	0.180301638950722	0.180301638950722\\
6.1	8.81818181818182	0.176854422883081	0.176854422883081\\
6.1	8.90909090909091	0.173496401265506	0.173496401265506\\
6.1	9	0.170225092693084	0.170225092693084\\
6.1	9.09090909090909	0.167038071697927	0.167038071697927\\
6.1	9.18181818181818	0.163932970579688	0.163932970579688\\
6.1	9.27272727272727	0.16090748070352	0.16090748070352\\
6.1	9.36363636363636	0.157959353335472	0.157959353335472\\
6.1	9.45454545454546	0.155086400077842	0.155086400077842\\
6.1	9.54545454545454	0.152286492960191	0.152286492960191\\
6.1	9.63636363636364	0.149557564235552	0.149557564235552\\
6.1	9.72727272727273	0.146897605925845	0.146897605925845\\
6.1	9.81818181818182	0.144304669155461	0.144304669155461\\
6.1	9.90909090909091	0.141776863307458	0.141776863307458\\
6.1	10	0.139312355032789	0.139312355032789\\
6.2	1	0.313936061114193	0.313936061114193\\
6.2	1.09090909090909	0.369216310505018	0.369216310505018\\
6.2	1.18181818181818	0.424565952719527	0.424565952719527\\
6.2	1.27272727272727	0.479416808411703	0.479416808411703\\
6.2	1.36363636363636	0.533208562345861	0.533208562345861\\
6.2	1.45454545454545	0.585407629182967	0.585407629182967\\
6.2	1.54545454545455	0.635523107386348	0.635523107386348\\
6.2	1.63636363636364	0.683119174885727	0.683119174885727\\
6.2	1.72727272727273	0.727823709578402	0.727823709578402\\
6.2	1.81818181818182	0.769333254526985	0.769333254526985\\
6.2	1.90909090909091	0.807414683302476	0.807414683302476\\
6.2	2	0.841904062782609	0.841904062782609\\
6.2	2.09090909090909	0.872703274677917	0.872703274677917\\
6.2	2.18181818181818	0.899774961851953	0.899774961851953\\
6.2	2.27272727272727	0.923136329298912	0.923136329298912\\
6.2	2.36363636363636	0.942852268181386	0.942852268181386\\
6.2	2.45454545454545	0.959028197159472	0.959028197159472\\
6.2	2.54545454545455	0.971802937657077	0.971802937657077\\
6.2	2.63636363636364	0.981341865094937	0.981341865094937\\
6.2	2.72727272727273	0.987830510449107	0.987830510449107\\
6.2	2.81818181818182	0.99146872788874	0.99146872788874\\
6.2	2.90909090909091	0.992465495475524	0.992465495475524\\
6.2	3	0.991034376818606	0.991034376818606\\
6.2	3.09090909090909	0.987389641444761	0.987389641444761\\
6.2	3.18181818181818	0.981743019417248	0.981743019417248\\
6.2	3.27272727272727	0.974301050238713	0.974301050238713\\
6.2	3.36363636363636	0.965262976115362	0.965262976115362\\
6.2	3.45454545454545	0.954819124125249	0.954819124125249\\
6.2	3.54545454545455	0.943149719720824	0.943149719720824\\
6.2	3.63636363636364	0.93042407444008	0.93042407444008\\
6.2	3.72727272727273	0.916800092975884	0.916800092975884\\
6.2	3.81818181818182	0.902424048266882	0.902424048266882\\
6.2	3.90909090909091	0.887430577555733	0.887430577555733\\
6.2	4	0.871942857045245	0.871942857045245\\
6.2	4.09090909090909	0.856072917596748	0.856072917596748\\
6.2	4.18181818181818	0.839922068656499	0.839922068656499\\
6.2	4.27272727272727	0.823581402126252	0.823581402126252\\
6.2	4.36363636363636	0.807132352121077	0.807132352121077\\
6.2	4.45454545454546	0.790647290426634	0.790647290426634\\
6.2	4.54545454545454	0.77419014095318	0.77419014095318\\
6.2	4.63636363636364	0.757816999578373	0.757816999578373\\
6.2	4.72727272727273	0.74157674848516	0.74157674848516\\
6.2	4.81818181818182	0.725511656453212	0.725511656453212\\
6.2	4.90909090909091	0.709657958578394	0.709657958578394\\
6.2	5	0.694046410603815	0.694046410603815\\
6.2	5.09090909090909	0.678702814478403	0.678702814478403\\
6.2	5.18181818181818	0.663648512946163	0.663648512946163\\
6.2	5.27272727272727	0.648900851940406	0.648900851940406\\
6.2	5.36363636363636	0.634473610340994	0.634473610340994\\
6.2	5.45454545454545	0.620377397274831	0.620377397274831\\
6.2	5.54545454545455	0.606620017624074	0.606620017624074\\
6.2	5.63636363636364	0.593206806774567	0.593206806774567\\
6.2	5.72727272727273	0.580140935907244	0.580140935907244\\
6.2	5.81818181818182	0.567423689324836	0.567423689324836\\
6.2	5.90909090909091	0.555054715429346	0.555054715429346\\
6.2	6	0.543032253035142	0.543032253035142\\
6.2	6.09090909090909	0.531353334728823	0.531353334728823\\
6.2	6.18181818181818	0.520013968979376	0.520013968979376\\
6.2	6.27272727272727	0.509009302668349	0.509009302668349\\
6.2	6.36363636363636	0.498333765656046	0.498333765656046\\
6.2	6.45454545454545	0.487981198931738	0.487981198931738\\
6.2	6.54545454545455	0.477944967817686	0.477944967817686\\
6.2	6.63636363636364	0.468218061612157	0.468218061612157\\
6.2	6.72727272727273	0.458793180968385	0.458793180968385\\
6.2	6.81818181818182	0.449662814216828	0.449662814216828\\
6.2	6.90909090909091	0.440819303749016	0.440819303749016\\
6.2	7	0.432254903493985	0.432254903493985\\
6.2	7.09090909090909	0.423961828433906	0.423961828433906\\
6.2	7.18181818181818	0.415932297024761	0.415932297024761\\
6.2	7.27272727272727	0.408158567311198	0.408158567311198\\
6.2	7.36363636363636	0.400632967452552	0.400632967452552\\
6.2	7.45454545454545	0.393347921309374	0.393347921309374\\
6.2	7.54545454545455	0.386295969676948	0.386295969676948\\
6.2	7.63636363636364	0.379469787694006	0.379469787694006\\
6.2	7.72727272727273	0.372862198901132	0.372862198901132\\
6.2	7.81818181818182	0.366466186374048	0.366466186374048\\
6.2	7.90909090909091	0.360274901311831	0.360274901311831\\
6.2	8	0.354281669418984	0.354281669418984\\
6.2	8.09090909090909	0.348479995382844	0.348479995382844\\
6.2	8.18181818181818	0.342863565713952	0.342863565713952\\
6.2	8.27272727272727	0.337426250186311	0.337426250186311\\
6.2	8.36363636363636	0.33216210208686	0.33216210208686\\
6.2	8.45454545454545	0.327065357458616	0.327065357458616\\
6.2	8.54545454545455	0.322130433499617	0.322130433499617\\
6.2	8.63636363636364	0.317351926259838	0.317351926259838\\
6.2	8.72727272727273	0.312724607760407	0.312724607760407\\
6.2	8.81818181818182	0.308243422643486	0.308243422643486\\
6.2	8.90909090909091	0.303903484447097	0.303903484447097\\
6.2	9	0.299700071586523	0.299700071586523\\
6.2	9.09090909090909	0.295628623112797	0.295628623112797\\
6.2	9.18181818181818	0.291684734308963	0.291684734308963\\
6.2	9.27272727272727	0.287864152176036	0.287864152176036\\
6.2	9.36363636363636	0.284162770852972	0.284162770852972\\
6.2	9.45454545454546	0.280576627008206	0.280576627008206\\
6.2	9.54545454545454	0.277101895234414	0.277101895234414\\
6.2	9.63636363636364	0.273734883472975	0.273734883472975\\
6.2	9.72727272727273	0.27047202849013	0.27047202849013\\
6.2	9.81818181818182	0.267309891422872	0.267309891422872\\
6.2	9.90909090909091	0.264245153409226	0.264245153409226\\
6.2	10	0.261274611314592	0.261274611314592\\
6.3	1	1.04430227583793	1.04430227583793\\
6.3	1.09090909090909	1.10247605176272	1.10247605176272\\
6.3	1.18181818181818	1.15837608744701	1.15837608744701\\
6.3	1.27272727272727	1.21134755622038	1.21134755622038\\
6.3	1.36363636363636	1.26079720270543	1.26079720270543\\
6.3	1.45454545454545	1.30621191482874	1.30621191482874\\
6.3	1.54545454545455	1.34717157720089	1.34717157720089\\
6.3	1.63636363636364	1.38335617939486	1.38335617939486\\
6.3	1.72727272727273	1.41454764029062	1.41454764029062\\
6.3	1.81818181818182	1.44062712185924	1.44062712185924\\
6.3	1.90909090909091	1.46156876284207	1.46156876284207\\
6.3	2	1.47743079743493	1.47743079743493\\
6.3	2.09090909090909	1.48834497171371	1.48834497171371\\
6.3	2.18181818181818	1.49450506348815	1.49450506348815\\
6.3	2.27272727272727	1.49615517606616	1.49615517606616\\
6.3	2.36363636363636	1.49357833296673	1.49357833296673\\
6.3	2.45454545454545	1.4870857626347	1.4870857626347\\
6.3	2.54545454545455	1.47700713814542	1.47700713814542\\
6.3	2.63636363636364	1.46368193113135	1.46368193113135\\
6.3	2.72727272727273	1.44745195315452	1.44745195315452\\
6.3	2.81818181818182	1.4286550909535	1.4286550909535\\
6.3	2.90909090909091	1.4076201926712	1.4076201926712\\
6.3	3	1.38466302795735	1.38466302795735\\
6.3	3.09090909090909	1.36008322315631	1.36008322315631\\
6.3	3.18181818181818	1.33416206110811	1.33416206110811\\
6.3	3.27272727272727	1.30716103109026	1.30716103109026\\
6.3	3.36363636363636	1.27932101608601	1.27932101608601\\
6.3	3.45454545454545	1.25086201018494	1.25086201018494\\
6.3	3.54545454545455	1.22198326712245	1.22198326712245\\
6.3	3.63636363636364	1.19286379066484	1.19286379066484\\
6.3	3.72727272727273	1.16366308791797	1.16366308791797\\
6.3	3.81818181818182	1.13452211707502	1.13452211707502\\
6.3	3.90909090909091	1.10556437119641	1.10556437119641\\
6.3	4	1.07689704904724	1.07689704904724\\
6.3	4.09090909090909	1.04861227263597	1.04861227263597\\
6.3	4.18181818181818	1.02078831881328	1.02078831881328\\
6.3	4.27272727272727	0.993490839077886	0.993490839077886\\
6.3	4.36363636363636	0.966774047614934	0.966774047614934\\
6.3	4.45454545454546	0.940681862609731	0.940681862609731\\
6.3	4.54545454545454	0.915248990101997	0.915248990101997\\
6.3	4.63636363636364	0.890501943148428	0.890501943148428\\
6.3	4.72727272727273	0.866459991925231	0.866459991925231\\
6.3	4.81818181818182	0.843136042706187	0.843136042706187\\
6.3	4.90909090909091	0.820537445472455	0.820537445472455\\
6.3	5	0.798666731318599	0.798666731318599\\
6.3	5.09090909090909	0.777522281879995	0.777522281879995\\
6.3	5.18181818181818	0.757098933778212	0.757098933778212\\
6.3	5.27272727272727	0.737388521614111	0.737388521614111\\
6.3	5.36363636363636	0.71838036337827	0.71838036337827\\
6.3	5.45454545454545	0.700061692333285	0.700061692333285\\
6.3	5.54545454545455	0.682418039485298	0.682418039485298\\
6.3	5.63636363636364	0.665433570730606	0.665433570730606\\
6.3	5.72727272727273	0.649091382660241	0.649091382660241\\
6.3	5.81818181818182	0.633373760850337	0.633373760850337\\
6.3	5.90909090909091	0.618262404274275	0.618262404274275\\
6.3	6	0.603738619256731	0.603738619256731\\
6.3	6.09090909090909	0.589783486159941	0.589783486159941\\
6.3	6.18181818181818	0.576378001756478	0.576378001756478\\
6.3	6.27272727272727	0.563503200006937	0.563503200006937\\
6.3	6.36363636363636	0.551140253729521	0.551140253729521\\
6.3	6.45454545454545	0.539270559425277	0.539270559425277\\
6.3	6.54545454545455	0.527875807309779	0.527875807309779\\
6.3	6.63636363636364	0.516938038401246	0.516938038401246\\
6.3	6.72727272727273	0.506439690327237	0.506439690327237\\
6.3	6.81818181818182	0.496363633337683	0.496363633337683\\
6.3	6.90909090909091	0.48669319785125	0.48669319785125\\
6.3	7	0.477412194714627	0.477412194714627\\
6.3	7.09090909090909	0.46850492921982	0.46850492921982\\
6.3	7.18181818181818	0.459956209802525	0.459956209802525\\
6.3	7.27272727272727	0.451751352234265	0.451751352234265\\
6.3	7.36363636363636	0.443876180021586	0.443876180021586\\
6.3	7.45454545454545	0.436317021636451	0.436317021636451\\
6.3	7.54545454545455	0.429060705122237	0.429060705122237\\
6.3	7.63636363636364	0.422094550548616	0.422094550548616\\
6.3	7.72727272727273	0.415406360725488	0.415406360725488\\
6.3	7.81818181818182	0.408984410530073	0.408984410530073\\
6.3	7.90909090909091	0.402817435151876	0.402817435151876\\
6.3	8	0.396894617516558	0.396894617516558\\
6.3	8.09090909090909	0.391205575111511	0.391205575111511\\
6.3	8.18181818181818	0.385740346402248	0.385740346402248\\
6.3	8.27272727272727	0.380489376999443	0.380489376999443\\
6.3	8.36363636363636	0.375443505710759	0.375443505710759\\
6.3	8.45454545454545	0.370593950589414	0.370593950589414\\
6.3	8.54545454545455	0.365932295072056	0.365932295072056\\
6.3	8.63636363636364	0.361450474281872	0.361450474281872\\
6.3	8.72727272727273	0.357140761558442	0.357140761558442\\
6.3	8.81818181818182	0.35299575526349	0.35299575526349\\
6.3	8.90909090909091	0.349008365901101	0.349008365901101\\
6.3	9	0.345171803581943	0.345171803581943\\
6.3	9.09090909090909	0.341479565853353	0.341479565853353\\
6.3	9.18181818181818	0.337925425910689	0.337925425910689\\
6.3	9.27272727272727	0.33450342119985	0.33450342119985\\
6.3	9.36363636363636	0.331207842416342	0.331207842416342\\
6.3	9.45454545454546	0.328033222902456	0.328033222902456\\
6.3	9.54545454545454	0.324974328440994	0.324974328440994\\
6.3	9.63636363636364	0.322026147441443	0.322026147441443\\
6.3	9.72727272727273	0.319183881512417	0.319183881512417\\
6.3	9.81818181818182	0.316442936412545	0.316442936412545\\
6.3	9.90909090909091	0.313798913370717	0.313798913370717\\
6.3	10	0.311247600765595	0.311247600765595\\
6.4	1	1.4839288452697	1.4839288452697\\
6.4	1.09090909090909	1.52530110745571	1.52530110745571\\
6.4	1.18181818181818	1.56238646433676	1.56238646433676\\
6.4	1.27272727272727	1.59464263245439	1.59464263245439\\
6.4	1.36363636363636	1.621636359939	1.621636359939\\
6.4	1.45454545454545	1.64305500251989	1.64305500251989\\
6.4	1.54545454545455	1.65871068110857	1.65871068110857\\
6.4	1.63636363636364	1.6685378519607	1.6685378519607\\
6.4	1.72727272727273	1.67258551030633	1.67258551030633\\
6.4	1.81818181818182	1.67100541016807	1.67100541016807\\
6.4	1.90909090909091	1.66403767102685	1.66403767102685\\
6.4	2	1.65199501290505	1.65199501290505\\
6.4	2.09090909090909	1.6352466656414	1.6352466656414\\
6.4	2.18181818181818	1.614202775337	1.614202775337\\
6.4	2.27272727272727	1.5892999095106	1.5892999095106\\
6.4	2.36363636363636	1.56098806056154	1.56098806056154\\
6.4	2.45454545454545	1.52971937460852	1.52971937460852\\
6.4	2.54545454545455	1.49593869346122	1.49593869346122\\
6.4	2.63636363636364	1.46007589105655	1.46007589105655\\
6.4	2.72727272727273	1.42253990926976	1.42253990926976\\
6.4	2.81818181818182	1.38371434737971	1.38371434737971\\
6.4	2.90909090909091	1.3439544299373	1.3439544299373\\
6.4	3	1.30358516474957	1.30358516474957\\
6.4	3.09090909090909	1.2629005019588	1.2629005019588\\
6.4	3.18181818181818	1.22216331315653	1.22216331315653\\
6.4	3.27272727272727	1.18160602315297	1.18160602315297\\
6.4	3.36363636363636	1.14143174406694	1.14143174406694\\
6.4	3.45454545454545	1.10181578001453	1.10181578001453\\
6.4	3.54545454545455	1.06290738954026	1.06290738954026\\
6.4	3.63636363636364	1.02483171113814	1.02483171113814\\
6.4	3.72727272727273	0.987691774152307	0.987691774152307\\
6.4	3.81818181818182	0.951570532676182	0.951570532676182\\
6.4	3.90909090909091	0.916532873618393	0.916532873618393\\
6.4	4	0.882627561835307	0.882627561835307\\
6.4	4.09090909090909	0.849889095202616	0.849889095202616\\
6.4	4.18181818181818	0.81833945082455	0.81833945082455\\
6.4	4.27272727272727	0.787989710410532	0.787989710410532\\
6.4	4.36363636363636	0.758841558350721	0.758841558350721\\
6.4	4.45454545454546	0.730888650365068	0.730888650365068\\
6.4	4.54545454545454	0.704117853950405	0.704117853950405\\
6.4	4.63636363636364	0.678510364361869	0.678510364361869\\
6.4	4.72727272727273	0.65404270168042	0.65404270168042\\
6.4	4.81818181818182	0.630687595762896	0.630687595762896\\
6.4	4.90909090909091	0.608414766656031	0.608414766656031\\
6.4	5	0.587191608475994	0.587191608475994\\
6.4	5.09090909090909	0.566983784891245	0.566983784891245\\
6.4	5.18181818181818	0.547755744266902	0.547755744266902\\
6.4	5.27272727272727	0.529471162289261	0.529471162289261\\
6.4	5.36363636363636	0.512093319535694	0.512093319535694\\
6.4	5.45454545454545	0.495585421024824	0.495585421024824\\
6.4	5.54545454545455	0.479910864304042	0.479910864304042\\
6.4	5.63636363636364	0.465033462129239	0.465033462129239\\
6.4	5.72727272727273	0.450917625282502	0.450917625282502\\
6.4	5.81818181818182	0.437528510571217	0.437528510571217\\
6.4	5.90909090909091	0.424832138565688	0.424832138565688\\
6.4	6	0.412795485169245	0.412795485169245\\
6.4	6.09090909090909	0.401386550679241	0.401386550679241\\
6.4	6.18181818181818	0.390574409591873	0.390574409591873\\
6.4	6.27272727272727	0.38032924403	0.38032924403\\
6.4	6.36363636363636	0.370622363330916	0.370622363330916\\
6.4	6.45454545454545	0.361426212020193	0.361426212020193\\
6.4	6.54545454545455	0.352714368116761	0.352714368116761\\
6.4	6.63636363636364	0.344461533462069	0.344461533462069\\
6.4	6.72727272727273	0.336643517540557	0.336643517540557\\
6.4	6.81818181818182	0.329237216057874	0.329237216057874\\
6.4	6.90909090909091	0.322220585365409	0.322220585365409\\
6.4	7	0.315572613662625	0.315572613662625\\
6.4	7.09090909090909	0.309273289770634	0.309273289770634\\
6.4	7.18181818181818	0.303303570149485	0.303303570149485\\
6.4	7.27272727272727	0.297645344726012	0.297645344726012\\
6.4	7.36363636363636	0.292281402007213	0.292281402007213\\
6.4	7.45454545454545	0.287195393874457	0.287195393874457\\
6.4	7.54545454545455	0.28237180038497	0.28237180038497\\
6.4	7.63636363636364	0.277795894847773	0.277795894847773\\
6.4	7.72727272727273	0.273453709390345	0.273453709390345\\
6.4	7.81818181818182	0.269332001188836	0.269332001188836\\
6.4	7.90909090909091	0.265418219497559	0.265418219497559\\
6.4	8	0.261700473582124	0.261700473582124\\
6.4	8.09090909090909	0.258167501634015	0.258167501634015\\
6.4	8.18181818181818	0.254808640722129	0.254808640722129\\
6.4	8.27272727272727	0.25161379781818	0.25161379781818\\
6.4	8.36363636363636	0.248573421917375	0.248573421917375\\
6.4	8.45454545454545	0.245678477263004	0.245678477263004\\
6.4	8.54545454545455	0.24292041767316	0.24292041767316\\
6.4	8.63636363636364	0.240291161959306	0.240291161959306\\
6.4	8.72727272727273	0.237783070419644	0.237783070419644\\
6.4	8.81818181818182	0.235388922384885	0.235388922384885\\
6.4	8.90909090909091	0.233101894789867	0.233101894789867\\
6.4	9	0.230915541741324	0.230915541741324\\
6.4	9.09090909090909	0.228823775049856	0.228823775049856\\
6.4	9.18181818181818	0.226820845692528	0.226820845692528\\
6.4	9.27272727272727	0.224901326171579	0.224901326171579\\
6.4	9.36363636363636	0.223060093734187	0.223060093734187\\
6.4	9.45454545454546	0.221292314418117	0.221292314418117\\
6.4	9.54545454545454	0.219593427888308	0.219593427888308\\
6.4	9.63636363636364	0.217959133029887	0.217959133029887\\
6.4	9.72727272727273	0.216385374263762	0.216385374263762\\
6.4	9.81818181818182	0.214868328551774	0.214868328551774\\
6.4	9.90909090909091	0.213404393059302	0.213404393059302\\
6.4	10	0.211990173444249	0.211990173444249\\
6.5	1	1.30982200018256	1.30982200018256\\
6.5	1.09090909090909	1.32509739273882	1.32509739273882\\
6.5	1.18181818181818	1.33553219864396	1.33553219864396\\
6.5	1.27272727272727	1.34083816800953	1.34083816800953\\
6.5	1.36363636363636	1.34085232783992	1.34085232783992\\
6.5	1.45454545454545	1.33553788079464	1.33553788079464\\
6.5	1.54545454545455	1.32497812716213	1.32497812716213\\
6.5	1.63636363636364	1.30936492159474	1.30936492159474\\
6.5	1.72727272727273	1.28898333348892	1.28898333348892\\
6.5	1.81818181818182	1.26419412196926	1.26419412196926\\
6.5	1.90909090909091	1.23541543929938	1.23541543929938\\
6.5	2	1.20310490665456	1.20310490665456\\
6.5	2.09090909090909	1.16774291467986	1.16774291467986\\
6.5	2.18181818181818	1.12981772319898	1.12981772319898\\
6.5	2.27272727272727	1.08981269081424	1.08981269081424\\
6.5	2.36363636363636	1.04819576590951	1.04819576590951\\
6.5	2.45454545454545	1.00541121787434	1.00541121787434\\
6.5	2.54545454545455	0.961873478332792	0.961873478332792\\
6.5	2.63636363636364	0.917962891116252	0.917962891116252\\
6.5	2.72727272727273	0.874023129812052	0.874023129812052\\
6.5	2.81818181818182	0.830360025992912	0.830360025992912\\
6.5	2.90909090909091	0.787241553271359	0.787241553271359\\
6.5	3	0.744898726598391	0.744898726598391\\
6.5	3.09090909090909	0.703527198210294	0.703527198210294\\
6.5	3.18181818181818	0.66328935778365	0.66328935778365\\
6.5	3.27272727272727	0.624316772046037	0.624316772046037\\
6.5	3.36363636363636	0.586712826432128	0.586712826432128\\
6.5	3.45454545454545	0.550555457121886	0.550555457121886\\
6.5	3.54545454545455	0.515899885186751	0.515899885186751\\
6.5	3.63636363636364	0.482781285209378	0.482781285209378\\
6.5	3.72727272727273	0.451217338506717	0.451217338506717\\
6.5	3.81818181818182	0.42121063603366	0.42121063603366\\
6.5	3.90909090909091	0.392750908353717	0.392750908353717\\
6.5	4	0.365817069981287	0.365817069981287\\
6.5	4.09090909090909	0.3403790732099	0.3403790732099\\
6.5	4.18181818181818	0.316399572531605	0.316399572531605\\
6.5	4.27272727272727	0.293835405206649	0.293835405206649\\
6.5	4.36363636363636	0.272638896721156	0.272638896721156\\
6.5	4.45454545454546	0.252759002010419	0.252759002010419\\
6.5	4.54545454545454	0.234142294634599	0.234142294634599\\
6.5	4.63636363636364	0.216733816751607	0.216733816751607\\
6.5	4.72727272727273	0.200477802891021	0.200477802891021\\
6.5	4.81818181818182	0.185318290319313	0.185318290319313\\
6.5	4.90909090909091	0.171199628304842	0.171199628304842\\
6.5	5	0.158066897924471	0.158066897924471\\
6.5	5.09090909090909	0.145866253269142	0.145866253269142\\
6.5	5.18181818181818	0.134545194055228	0.134545194055228\\
6.5	5.27272727272727	0.124052778771814	0.124052778771814\\
6.5	5.36363636363636	0.11433978662089	0.11433978662089\\
6.5	5.45454545454545	0.105358835659462	0.105358835659462\\
6.5	5.54545454545455	0.0970644637446935	0.0970644637446935\\
6.5	5.63636363636364	0.0894131781253124	0.0894131781253124\\
6.5	5.72727272727273	0.0823634788204055	0.0823634788204055\\
6.5	5.81818181818182	0.0758758602832334	0.0758758602832334\\
6.5	5.90909090909091	0.0699127952631196	0.0699127952631196\\
6.5	6	0.0644387042517573	0.0644387042517573\\
6.5	6.09090909090909	0.0594199134289295	0.0594199134289295\\
6.5	6.18181818181818	0.0548246036035238	0.0548246036035238\\
6.5	6.27272727272727	0.0506227522751959	0.0506227522751959\\
6.5	6.36363636363636	0.046786070616184	0.046786070616184\\
6.5	6.45454545454545	0.04328793688765	0.04328793688765\\
6.5	6.54545454545455	0.0401033275566018	0.0401033275566018\\
6.5	6.63636363636364	0.0372087471641449	0.0372087471641449\\
6.5	6.72727272727273	0.0345821578099647	0.0345821578099647\\
6.5	6.81818181818182	0.0322029089582279	0.0322029089582279\\
6.5	6.90909090909091	0.0300516681333837	0.0300516681333837\\
6.5	7	0.0281103529579288	0.0281103529579288\\
6.5	7.09090909090909	0.0263620648854049	0.0263620648854049\\
6.5	7.18181818181818	0.0247910248985591	0.0247910248985591\\
6.5	7.27272727272727	0.0233825113725859	0.0233825113725859\\
6.5	7.36363636363636	0.0221228002448943	0.0221228002448943\\
6.5	7.45454545454545	0.0209991075843043	0.0209991075843043\\
6.5	7.54545454545455	0.0199995346125717	0.0199995346125717\\
6.5	7.63636363636364	0.0191130151983674	0.0191130151983674\\
6.5	7.72727272727273	0.0183292658173175	0.0183292658173175\\
6.5	7.81818181818182	0.0176387379504049	0.0176387379504049\\
6.5	7.90909090909091	0.0170325728761758	0.0170325728761758\\
6.5	8	0.0165025587991047	0.0165025587991047\\
6.5	8.09090909090909	0.0160410902464617	0.0160410902464617\\
6.5	8.18181818181818	0.0156411296586756	0.0156411296586756\\
6.5	8.27272727272727	0.0152961710929701	0.0152961710929701\\
6.5	8.36363636363636	0.0150002059566366	0.0150002059566366\\
6.5	8.45454545454545	0.0147476906843493	0.0147476906843493\\
6.5	8.54545454545455	0.0145335162731683	0.0145335162731683\\
6.5	8.63636363636364	0.0143529795890653	0.0143529795890653\\
6.5	8.72727272727273	0.0142017563597677	0.0142017563597677\\
6.5	8.81818181818182	0.0140758757702819	0.0140758757702819\\
6.5	8.90909090909091	0.0139716965794688	0.0139716965794688\\
6.5	9	0.0138858846784352	0.0138858846784352\\
6.5	9.09090909090909	0.0138153920141278	0.0138153920141278\\
6.5	9.18181818181818	0.013757436804331	0.013757436804331\\
6.5	9.27272727272727	0.0137094849732016	0.0137094849732016\\
6.5	9.36363636363636	0.0136692327394611	0.0136692327394611\\
6.5	9.45454545454546	0.0136345902923868	0.0136345902923868\\
6.5	9.54545454545454	0.0136036664937436	0.0136036664937436\\
6.5	9.63636363636364	0.0135747545467651	0.0135747545467651\\
6.5	9.72727272727273	0.013546318576209	0.013546318576209\\
6.5	9.81818181818182	0.0135169810663366	0.0135169810663366\\
6.5	9.90909090909091	0.0134855111064254	0.0134855111064254\\
6.5	10	0.0134508133960747	0.0134508133960747\\
6.6	1	0.738400635125205	0.738400635125205\\
6.6	1.09090909090909	0.734741970031156	0.734741970031156\\
6.6	1.18181818181818	0.726960815059058	0.726960815059058\\
6.6	1.27272727272727	0.715017270056512	0.715017270056512\\
6.6	1.36363636363636	0.698982619611099	0.698982619611099\\
6.6	1.45454545454545	0.679031153749914	0.679031153749914\\
6.6	1.54545454545455	0.655426991243979	0.655426991243979\\
6.6	1.63636363636364	0.628507659307869	0.628507659307869\\
6.6	1.72727272727273	0.598666095367438	0.598666095367438\\
6.6	1.81818181818182	0.566332496585355	0.566332496585355\\
6.6	1.90909090909091	0.531957128936545	0.531957128936545\\
6.6	2	0.495994878911139	0.495994878911139\\
6.6	2.09090909090909	0.458892026657576	0.458892026657576\\
6.6	2.18181818181818	0.421075461642676	0.421075461642676\\
6.6	2.27272727272727	0.382944359642367	0.382944359642367\\
6.6	2.36363636363636	0.344864193037285	0.344864193037285\\
6.6	2.45454545454545	0.307162849478114	0.307162849478114\\
6.6	2.54545454545455	0.270128578794864	0.270128578794864\\
6.6	2.63636363636364	0.234009465524281	0.234009465524281\\
6.6	2.72727272727273	0.199014125975464	0.199014125975464\\
6.6	2.81818181818182	0.165313346753738	0.165313346753738\\
6.6	2.90909090909091	0.133042409859372	0.133042409859372\\
6.6	3	0.102303882990465	0.102303882990465\\
6.6	3.09090909090909	0.0731706888970563	0.0731706888970563\\
6.6	3.18181818181818	0.0456893020348881	0.0456893020348881\\
6.6	3.27272727272727	0.0198829527192397	0.0198829527192397\\
6.6	3.36363636363636	-0.00424525246459376	-0.00424525246459376\\
6.6	3.45454545454545	-0.0267093605115431	-0.0267093605115431\\
6.6	3.54545454545455	-0.0475377978043729	-0.0475377978043729\\
6.6	3.63636363636364	-0.066770820493693	-0.066770820493693\\
6.6	3.72727272727273	-0.0844582044102234	-0.0844582044102234\\
6.6	3.81818181818182	-0.100657178849105	-0.100657178849105\\
6.6	3.90909090909091	-0.115430600560549	-0.115430600560549\\
6.6	4	-0.128845358474152	-0.128845358474152\\
6.6	4.09090909090909	-0.140970995684446	-0.140970995684446\\
6.6	4.18181818181818	-0.151878532679594	-0.151878532679594\\
6.6	4.27272727272727	-0.161639474392972	-0.161639474392972\\
6.6	4.36363636363636	-0.170324983133239	-0.170324983133239\\
6.6	4.45454545454546	-0.178005199579366	-0.178005199579366\\
6.6	4.54545454545454	-0.184748694630045	-0.184748694630045\\
6.6	4.63636363636364	-0.190622035823919	-0.190622035823919\\
6.6	4.72727272727273	-0.195689453181283	-0.195689453181283\\
6.6	4.81818181818182	-0.200012590568516	-0.200012590568516\\
6.6	4.90909090909091	-0.203650329984471	-0.203650329984471\\
6.6	5	-0.206658677462612	-0.206658677462612\\
6.6	5.09090909090909	-0.209090700537323	-0.209090700537323\\
6.6	5.18181818181818	-0.210996508412747	-0.210996508412747\\
6.6	5.27272727272727	-0.212423267081814	-0.212423267081814\\
6.6	5.36363636363636	-0.213415242663058	-0.213415242663058\\
6.6	5.45454545454545	-0.214013867149422	-0.214013867149422\\
6.6	5.54545454545455	-0.21425782159692	-0.21425782159692\\
6.6	5.63636363636364	-0.214183132524242	-0.214183132524242\\
6.6	5.72727272727273	-0.213823277952044	-0.213823277952044\\
6.6	5.81818181818182	-0.213209300088314	-0.213209300088314\\
6.6	5.90909090909091	-0.212369922170424	-0.212369922170424\\
6.6	6	-0.211331667411822	-0.211331667411822\\
6.6	6.09090909090909	-0.210118978378523	-0.210118978378523\\
6.6	6.18181818181818	-0.208754335444063	-0.208754335444063\\
6.6	6.27272727272727	-0.207258373247449	-0.207258373247449\\
6.6	6.36363636363636	-0.205649994312711	-0.205649994312711\\
6.6	6.45454545454545	-0.203946479185962	-0.203946479185962\\
6.6	6.54545454545455	-0.202163592611392	-0.202163592611392\\
6.6	6.63636363636364	-0.200315685405503	-0.200315685405503\\
6.6	6.72727272727273	-0.198415791802954	-0.198415791802954\\
6.6	6.81818181818182	-0.196475722141133	-0.196475722141133\\
6.6	6.90909090909091	-0.194506150826896	-0.194506150826896\\
6.6	7	-0.192516699590382	-0.192516699590382\\
6.6	7.09090909090909	-0.19051601607993	-0.19051601607993\\
6.6	7.18181818181818	-0.188511847890523	-0.188511847890523\\
6.6	7.27272727272727	-0.18651111214794	-0.18651111214794\\
6.6	7.36363636363636	-0.184519960793021	-0.184519960793021\\
6.6	7.45454545454545	-0.182543841726751	-0.182543841726751\\
6.6	7.54545454545455	-0.180587555987954	-0.180587555987954\\
6.6	7.63636363636364	-0.178655311142525	-0.178655311142525\\
6.6	7.72727272727273	-0.176750771066767	-0.176750771066767\\
6.6	7.81818181818182	-0.174877102308463	-0.174877102308463\\
6.6	7.90909090909091	-0.173037017208131	-0.173037017208131\\
6.6	8	-0.17123281396008	-0.17123281396008\\
6.6	8.09090909090909	-0.169466413788747	-0.169466413788747\\
6.6	8.18181818181818	-0.16773939541063	-0.16773939541063\\
6.6	8.27272727272727	-0.166053026946257	-0.166053026946257\\
6.6	8.36363636363636	-0.164408295440236	-0.164408295440236\\
6.6	8.45454545454545	-0.162805934140679	-0.162805934140679\\
6.6	8.54545454545455	-0.161246447682368	-0.161246447682368\\
6.6	8.63636363636364	-0.159730135310976	-0.159730135310976\\
6.6	8.72727272727273	-0.158257112278679	-0.158257112278679\\
6.6	8.81818181818182	-0.156827329534508	-0.156827329534508\\
6.6	8.90909090909091	-0.155440591826027	-0.155440591826027\\
6.6	9	-0.154096574322277	-0.154096574322277\\
6.6	9.09090909090909	-0.152794837861517	-0.152794837861517\\
6.6	9.18181818181818	-0.151534842921114	-0.151534842921114\\
6.6	9.27272727272727	-0.150315962401009	-0.150315962401009\\
6.6	9.36363636363636	-0.149137493306506	-0.149137493306506\\
6.6	9.45454545454546	-0.147998667410746	-0.147998667410746\\
6.6	9.54545454545454	-0.14689866097205	-0.14689866097205\\
6.6	9.63636363636364	-0.145836603576497	-0.145836603576497\\
6.6	9.72727272727273	-0.144811586171416	-0.144811586171416\\
6.6	9.81818181818182	-0.143822668351181	-0.143822668351181\\
6.6	9.90909090909091	-0.14286888495252	-0.14286888495252\\
6.6	10	-0.141949252012714	-0.141949252012714\\
6.7	1	0.224711922415309	0.224711922415309\\
6.7	1.09090909090909	0.213160779329114	0.213160779329114\\
6.7	1.18181818181818	0.198539378829945	0.198539378829945\\
6.7	1.27272727272727	0.180985399889403	0.180985399889403\\
6.7	1.36363636363636	0.160721540446716	0.160721540446716\\
6.7	1.45454545454545	0.138041560888379	0.138041560888379\\
6.7	1.54545454545455	0.113293641933447	0.113293641933447\\
6.7	1.63636363636364	0.0868627332987239	0.0868627332987239\\
6.7	1.72727272727273	0.0591532960760631	0.0591532960760631\\
6.7	1.81818181818182	0.0305734925424285	0.0305734925424285\\
6.7	1.90909090909091	0.00152151937509225	0.00152151937509225\\
6.7	2	-0.0276255425247058	-0.0276255425247058\\
6.7	2.09090909090909	-0.0565202531366964	-0.0565202531366964\\
6.7	2.18181818181818	-0.0848508039070789	-0.0848508039070789\\
6.7	2.27272727272727	-0.112344700131477	-0.112344700131477\\
6.7	2.36363636363636	-0.138770442242539	-0.138770442242539\\
6.7	2.45454545454545	-0.163937549738616	-0.163937549738616\\
6.7	2.54545454545455	-0.187695275116111	-0.187695275116111\\
6.7	2.63636363636364	-0.209930335985338	-0.209930335985338\\
6.7	2.72727272727273	-0.230563960140372	-0.230563960140372\\
6.7	2.81818181818182	-0.249548497480661	-0.249548497480661\\
6.7	2.90909090909091	-0.266863809363187	-0.266863809363187\\
6.7	3	-0.282513603683245	-0.282513603683245\\
6.7	3.09090909090909	-0.296521844969593	-0.296521844969593\\
6.7	3.18181818181818	-0.308929334292626	-0.308929334292626\\
6.7	3.27272727272727	-0.31979052436298	-0.31979052436298\\
6.7	3.36363636363636	-0.329170610885184	-0.329170610885184\\
6.7	3.45454545454545	-0.33714292174489	-0.33714292174489\\
6.7	3.54545454545455	-0.343786610477255	-0.343786610477255\\
6.7	3.63636363636364	-0.349184649123303	-0.349184649123303\\
6.7	3.72727272727273	-0.353422107440874	-0.353422107440874\\
6.7	3.81818181818182	-0.356584699926847	-0.356584699926847\\
6.7	3.90909090909091	-0.35875757870385	-0.35875757870385\\
6.7	4	-0.360024348564474	-0.360024348564474\\
6.7	4.09090909090909	-0.360466279951584	-0.360466279951584\\
6.7	4.18181818181818	-0.3601616960525	-0.3601616960525\\
6.7	4.27272727272727	-0.359185511225916	-0.359185511225916\\
6.7	4.36363636363636	-0.357608899446867	-0.357608899446867\\
6.7	4.45454545454546	-0.355499073177052	-0.355499073177052\\
6.7	4.54545454545454	-0.352919154916374	-0.352919154916374\\
6.7	4.63636363636364	-0.349928125570534	-0.349928125570534\\
6.7	4.72727272727273	-0.346580835609959	-0.346580835609959\\
6.7	4.81818181818182	-0.342928066749935	-0.342928066749935\\
6.7	4.90909090909091	-0.339016633519867	-0.339016633519867\\
6.7	5	-0.334889515593435	-0.334889515593435\\
6.7	5.09090909090909	-0.330586013112988	-0.330586013112988\\
6.7	5.18181818181818	-0.326141918459713	-0.326141918459713\\
6.7	5.27272727272727	-0.321589698999915	-0.321589698999915\\
6.7	5.36363636363636	-0.316958686284229	-0.316958686284229\\
6.7	5.45454545454545	-0.31227526800013	-0.31227526800013\\
6.7	5.54545454545455	-0.307563079689031	-0.307563079689031\\
6.7	5.63636363636364	-0.302843193848508	-0.302843193848508\\
6.7	5.72727272727273	-0.298134304558501	-0.298134304558501\\
6.7	5.81818181818182	-0.293452906208128	-0.293452906208128\\
6.7	5.90909090909091	-0.288813465266959	-0.288813465266959\\
6.7	6	-0.284228584350122	-0.284228584350122\\
6.7	6.09090909090909	-0.27970915807891	-0.27970915807891\\
6.7	6.18181818181818	-0.275264520445015	-0.275264520445015\\
6.7	6.27272727272727	-0.270902583553747	-0.270902583553747\\
6.7	6.36363636363636	-0.266629967755576	-0.266629967755576\\
6.7	6.45454545454545	-0.262452123281147	-0.262452123281147\\
6.7	6.54545454545455	-0.258373443577087	-0.258373443577087\\
6.7	6.63636363636364	-0.254397370602366	-0.254397370602366\\
6.7	6.72727272727273	-0.250526492390976	-0.250526492390976\\
6.7	6.81818181818182	-0.246762633219209	-0.246762633219209\\
6.7	6.90909090909091	-0.243106936737248	-0.243106936737248\\
6.7	7	-0.239559942437214	-0.239559942437214\\
6.7	7.09090909090909	-0.236121655835009	-0.236121655835009\\
6.7	7.18181818181818	-0.232791612742731	-0.232791612742731\\
6.7	7.27272727272727	-0.229568938003352	-0.229568938003352\\
6.7	7.36363636363636	-0.22645239905075	-0.22645239905075\\
6.7	7.45454545454545	-0.223440454646975	-0.223440454646975\\
6.7	7.54545454545455	-0.220531299135439	-0.220531299135439\\
6.7	7.63636363636364	-0.217722902534201	-0.217722902534201\\
6.7	7.72727272727273	-0.21501304677809	-0.21501304677809\\
6.7	7.81818181818182	-0.212399358402466	-0.212399358402466\\
6.7	7.90909090909091	-0.209879337945272	-0.209879337945272\\
6.7	8	-0.20745038632791	-0.20745038632791\\
6.7	8.09090909090909	-0.205109828459576	-0.205109828459576\\
6.7	8.18181818181818	-0.202854934294151	-0.202854934294151\\
6.7	8.27272727272727	-0.200682937553688	-0.200682937553688\\
6.7	8.36363636363636	-0.198591052318036	-0.198591052318036\\
6.7	8.45454545454545	-0.196576487666225	-0.196576487666225\\
6.7	8.54545454545455	-0.194636460542011	-0.194636460542011\\
6.7	8.63636363636364	-0.192768207003395	-0.192768207003395\\
6.7	8.72727272727273	-0.19096899200402	-0.19096899200402\\
6.7	8.81818181818182	-0.18923611784312	-0.18923611784312\\
6.7	8.90909090909091	-0.187566931410163	-0.187566931410163\\
6.7	9	-0.185958830340381	-0.185958830340381\\
6.7	9.09090909090909	-0.184409268188142	-0.184409268188142\\
6.7	9.18181818181818	-0.182915758716425	-0.182915758716425\\
6.7	9.27272727272727	-0.181475879392595	-0.181475879392595\\
6.7	9.36363636363636	-0.180087274173137	-0.180087274173137\\
6.7	9.45454545454546	-0.178747655653041	-0.178747655653041\\
6.7	9.54545454545454	-0.177454806648989	-0.177454806648989\\
6.7	9.63636363636364	-0.17620658127955	-0.17620658127955\\
6.7	9.72727272727273	-0.175000905599944	-0.175000905599944\\
6.7	9.81818181818182	-0.173835777843859	-0.173835777843859\\
6.7	9.90909090909091	-0.172709268319989	-0.172709268319989\\
6.7	10	-0.171619519006632	-0.171619519006632\\
6.8	1	-0.0263676381451167	-0.0263676381451167\\
6.8	1.09090909090909	-0.0404581783566612	-0.0404581783566612\\
6.8	1.18181818181818	-0.0566422361101939	-0.0566422361101939\\
6.8	1.27272727272727	-0.074657513311164	-0.074657513311164\\
6.8	1.36363636363636	-0.0941858422181806	-0.0941858422181806\\
6.8	1.45454545454545	-0.114870460190482	-0.114870460190482\\
6.8	1.54545454545455	-0.136333781781501	-0.136333781781501\\
6.8	1.63636363636364	-0.158194229152747	-0.158194229152747\\
6.8	1.72727272727273	-0.180081083613531	-0.180081083613531\\
6.8	1.81818181818182	-0.201646726068022	-0.201646726068022\\
6.8	1.90909090909091	-0.222575991043832	-0.222575991043832\\
6.8	2	-0.242592642165233	-0.242592642165233\\
6.8	2.09090909090909	-0.261463179745354	-0.261463179745354\\
6.8	2.18181818181818	-0.278998319095979	-0.278998319095979\\
6.8	2.27272727272727	-0.295052543201704	-0.295052543201704\\
6.8	2.36363636363636	-0.309522149990276	-0.309522149990276\\
6.8	2.45454545454545	-0.322342196707142	-0.322342196707142\\
6.8	2.54545454545455	-0.333482704276841	-0.333482704276841\\
6.8	2.63636363636364	-0.342944433023233	-0.342944433023233\\
6.8	2.72727272727273	-0.350754485257254	-0.350754485257254\\
6.8	2.81818181818182	-0.356961935292814	-0.356961935292814\\
6.8	2.90909090909091	-0.361633636794173	-0.361633636794173\\
6.8	3	-0.364850312885514	-0.364850312885514\\
6.8	3.09090909090909	-0.366702996968526	-0.366702996968526\\
6.8	3.18181818181818	-0.36728986174514	-0.36728986174514\\
6.8	3.27272727272727	-0.366713450094862	-0.366713450094862\\
6.8	3.36363636363636	-0.365078303498006	-0.365078303498006\\
6.8	3.45454545454545	-0.362488970788927	-0.362488970788927\\
6.8	3.54545454545455	-0.359048371304706	-0.359048371304706\\
6.8	3.63636363636364	-0.354856481143315	-0.354856481143315\\
6.8	3.72727272727273	-0.350009308519496	-0.350009308519496\\
6.8	3.81818181818182	-0.344598123462278	-0.344598123462278\\
6.8	3.90909090909091	-0.338708907793776	-0.338708907793776\\
6.8	4	-0.332421993021926	-0.332421993021926\\
6.8	4.09090909090909	-0.325811856117735	-0.325811856117735\\
6.8	4.18181818181818	-0.31894704585691	-0.31894704585691\\
6.8	4.27272727272727	-0.311890215280189	-0.311890215280189\\
6.8	4.36363636363636	-0.304698238715439	-0.304698238715439\\
6.8	4.45454545454546	-0.297422394601706	-0.297422394601706\\
6.8	4.54545454545454	-0.290108597990221	-0.290108597990221\\
6.8	4.63636363636364	-0.282797669026722	-0.282797669026722\\
6.8	4.72727272727273	-0.275525625920492	-0.275525625920492\\
6.8	4.81818181818182	-0.268323992870658	-0.268323992870658\\
6.8	4.90909090909091	-0.261220115152702	-0.261220115152702\\
6.8	5	-0.254237475077896	-0.254237475077896\\
6.8	5.09090909090909	-0.247396003840667	-0.247396003840667\\
6.8	5.18181818181818	-0.240712385381147	-0.240712385381147\\
6.8	5.27272727272727	-0.234200349331105	-0.234200349331105\\
6.8	5.36363636363636	-0.227870950900129	-0.227870950900129\\
6.8	5.45454545454545	-0.221732836213372	-0.221732836213372\\
6.8	5.54545454545455	-0.215792492149974	-0.215792492149974\\
6.8	5.63636363636364	-0.210054480168091	-0.210054480168091\\
6.8	5.72727272727273	-0.204521653952946	-0.204521653952946\\
6.8	5.81818181818182	-0.199195361001451	-0.199195361001451\\
6.8	5.90909090909091	-0.194075628472116	-0.194075628472116\\
6.8	6	-0.189161333792382	-0.189161333792382\\
6.8	6.09090909090909	-0.184450360635943	-0.184450360635943\\
6.8	6.18181818181818	-0.17993974096752	-0.17993974096752\\
6.8	6.27272727272727	-0.175625783908609	-0.175625783908609\\
6.8	6.36363636363636	-0.171504192210296	-0.171504192210296\\
6.8	6.45454545454545	-0.167570167133129	-0.167570167133129\\
6.8	6.54545454545455	-0.163818502533062	-0.163818502533062\\
6.8	6.63636363636364	-0.160243668940111	-0.160243668940111\\
6.8	6.72727272727273	-0.156839888395104	-0.156839888395104\\
6.8	6.81818181818182	-0.153601200782241	-0.153601200782241\\
6.8	6.90909090909091	-0.150521522362765	-0.150521522362765\\
6.8	7	-0.147594697179544	-0.147594697179544\\
6.8	7.09090909090909	-0.144814541964868	-0.144814541964868\\
6.8	7.18181818181818	-0.142174885145364	-0.142174885145364\\
6.8	7.27272727272727	-0.139669600499259	-0.139669600499259\\
6.8	7.36363636363636	-0.137292635983027	-0.137292635983027\\
6.8	7.45454545454545	-0.135038038207057	-0.135038038207057\\
6.8	7.54545454545455	-0.132899973003834	-0.132899973003834\\
6.8	7.63636363636364	-0.130872742497385	-0.130872742497385\\
6.8	7.72727272727273	-0.128950799049688	-0.128950799049688\\
6.8	7.81818181818182	-0.127128756428363	-0.127128756428363\\
6.8	7.90909090909091	-0.125401398510432	-0.125401398510432\\
6.8	8	-0.123763685809197	-0.123763685809197\\
6.8	8.09090909090909	-0.122210760085378	-0.122210760085378\\
6.8	8.18181818181818	-0.120737947279514	-0.120737947279514\\
6.8	8.27272727272727	-0.11934075898023	-0.11934075898023\\
6.8	8.36363636363636	-0.118014892622252	-0.118014892622252\\
6.8	8.45454545454545	-0.116756230588892	-0.116756230588892\\
6.8	8.54545454545455	-0.115560838376153	-0.115560838376153\\
6.8	8.63636363636364	-0.114424961959372	-0.114424961959372\\
6.8	8.72727272727273	-0.113345024488552	-0.113345024488552\\
6.8	8.81818181818182	-0.112317622424913	-0.112317622424913\\
6.8	8.90909090909091	-0.111339521218891	-0.111339521218891\\
6.8	9	-0.110407650618478	-0.110407650618478\\
6.8	9.09090909090909	-0.109519099686619	-0.109519099686619\\
6.8	9.18181818181818	-0.108671111597028	-0.108671111597028\\
6.8	9.27272727272727	-0.107861078269436	-0.107861078269436\\
6.8	9.36363636363636	-0.107086534897614	-0.107086534897614\\
6.8	9.45454545454546	-0.106345154416724	-0.106345154416724\\
6.8	9.54545454545454	-0.105634741950305	-0.105634741950305\\
6.8	9.63636363636364	-0.104953229271712	-0.104953229271712\\
6.8	9.72727272727273	-0.104298669309808	-0.104298669309808\\
6.8	9.81818181818182	-0.103669230724282	-0.103669230724282\\
6.8	9.90909090909091	-0.10306319257198	-0.10306319257198\\
6.8	10	-0.102478939082084	-0.102478939082084\\
6.9	1	-0.0938298600849797	-0.0938298600849797\\
6.9	1.09090909090909	-0.109347781131536	-0.109347781131536\\
6.9	1.18181818181818	-0.125901863899508	-0.125901863899508\\
6.9	1.27272727272727	-0.143153257541792	-0.143153257541792\\
6.9	1.36363636363636	-0.160740506072956	-0.160740506072956\\
6.9	1.45454545454545	-0.178297567130825	-0.178297567130825\\
6.9	1.54545454545455	-0.195470286571128	-0.195470286571128\\
6.9	1.63636363636364	-0.211930281160022	-0.211930281160022\\
6.9	1.72727272727273	-0.227385654039214	-0.227385654039214\\
6.9	1.81818181818182	-0.241588375580564	-0.241588375580564\\
6.9	1.90909090909091	-0.254338475128822	-0.254338475128822\\
6.9	2	-0.265485400992524	-0.265485400992524\\
6.9	2.09090909090909	-0.27492702634207	-0.27492702634207\\
6.9	2.18181818181818	-0.282606824643364	-0.282606824643364\\
6.9	2.27272727272727	-0.288509729436732	-0.288509729436732\\
6.9	2.36363636363636	-0.292657148104316	-0.292657148104316\\
6.9	2.45454545454545	-0.295101533315101	-0.295101533315101\\
6.9	2.54545454545455	-0.295920841136038	-0.295920841136038\\
6.9	2.63636363636364	-0.295213129941846	-0.295213129941846\\
6.9	2.72727272727273	-0.293091484835207	-0.293091484835207\\
6.9	2.81818181818182	-0.289679391492108	-0.289679391492108\\
6.9	2.90909090909091	-0.285106632573187	-0.285106632573187\\
6.9	3	-0.279505739246735	-0.279505739246735\\
6.9	3.09090909090909	-0.273008999313296	-0.273008999313296\\
6.9	3.18181818181818	-0.265746000815981	-0.265746000815981\\
6.9	3.27272727272727	-0.257841674574183	-0.257841674574183\\
6.9	3.36363636363636	-0.249414789468936	-0.249414789468936\\
6.9	3.45454545454545	-0.240576849288471	-0.240576849288471\\
6.9	3.54545454545455	-0.23143133839988	-0.23143133839988\\
6.9	3.63636363636364	-0.222073264495914	-0.222073264495914\\
6.9	3.72727272727273	-0.212588949390122	-0.212588949390122\\
6.9	3.81818181818182	-0.203056022671124	-0.203056022671124\\
6.9	3.90909090909091	-0.193543577491537	-0.193543577491537\\
6.9	4	-0.184112452493573	-0.184112452493573\\
6.9	4.09090909090909	-0.174815608597278	-0.174815608597278\\
6.9	4.18181818181818	-0.165698573915717	-0.165698573915717\\
6.9	4.27272727272727	-0.156799934295234	-0.156799934295234\\
6.9	4.36363636363636	-0.148151850838283	-0.148151850838283\\
6.9	4.45454545454546	-0.139780589218016	-0.139780589218016\\
6.9	4.54545454545454	-0.131707048630771	-0.131707048630771\\
6.9	4.63636363636364	-0.123947280866202	-0.123947280866202\\
6.9	4.72727272727273	-0.116512992228271	-0.116512992228271\\
6.9	4.81818181818182	-0.109412022944332	-0.109412022944332\\
6.9	4.90909090909091	-0.102648800288179	-0.102648800288179\\
6.9	5	-0.0962247629517156	-0.0962247629517156\\
6.9	5.09090909090909	-0.0901387552637358	-0.0901387552637358\\
6.9	5.18181818181818	-0.0843873907060902	-0.0843873907060902\\
6.9	5.27272727272727	-0.078965384848215	-0.078965384848215\\
6.9	5.36363636363636	-0.0738658583382111	-0.0738658583382111\\
6.9	5.45454545454545	-0.0690806109773961	-0.0690806109773961\\
6.9	5.54545454545455	-0.0646003681874365	-0.0646003681874365\\
6.9	5.63636363636364	-0.0604150013738143	-0.0604150013738143\\
6.9	5.72727272727273	-0.0565137238131021	-0.0565137238131021\\
6.9	5.81818181818182	-0.0528852637582358	-0.0528852637582358\\
6.9	5.90909090909091	-0.0495180164777265	-0.0495180164777265\\
6.9	6	-0.0464001769314494	-0.0464001769314494\\
6.9	6.09090909090909	-0.0435198547457146	-0.0435198547457146\\
6.9	6.18181818181818	-0.0408651730905297	-0.0408651730905297\\
6.9	6.27272727272727	-0.0384243529880773	-0.0384243529880773\\
6.9	6.36363636363636	-0.0361857844979193	-0.0361857844979193\\
6.9	6.45454545454545	-0.034138086135019	-0.034138086135019\\
6.9	6.54545454545455	-0.0322701537842961	-0.0322701537842961\\
6.9	6.63636363636364	-0.0305712002823018	-0.0305712002823018\\
6.9	6.72727272727273	-0.0290307867445591	-0.0290307867445591\\
6.9	6.81818181818182	-0.0276388466274612	-0.0276388466274612\\
6.9	6.90909090909091	-0.0263857034273097	-0.0263857034273097\\
6.9	7	-0.0252620828368434	-0.0252620828368434\\
6.9	7.09090909090909	-0.0242591201018605	-0.0242591201018605\\
6.9	7.18181818181818	-0.0233683632476094	-0.0233683632476094\\
6.9	7.27272727272727	-0.0225817727765715	-0.0225817727765715\\
6.9	7.36363636363636	-0.0218917183761764	-0.0218917183761764\\
6.9	7.45454545454545	-0.0212909731167327	-0.0212909731167327\\
6.9	7.54545454545455	-0.0207727055663463	-0.0207727055663463\\
6.9	7.63636363636364	-0.020330470200625	-0.020330470200625\\
6.9	7.72727272727273	-0.0199581964402959	-0.0199581964402959\\
6.9	7.81818181818182	-0.0196501766093198	-0.0196501766093198\\
6.9	7.90909090909091	-0.0194010530693345	-0.0194010530693345\\
6.9	8	-0.0192058047531102	-0.0192058047531102\\
6.9	8.09090909090909	-0.0190597332898888	-0.0190597332898888\\
6.9	8.18181818181818	-0.0189584488886964	-0.0189584488886964\\
6.9	8.27272727272727	-0.0188978561218213	-0.0188978561218213\\
6.9	8.36363636363636	-0.0188741397292942	-0.0188741397292942\\
6.9	8.45454545454545	-0.0188837505462598	-0.0188837505462598\\
6.9	8.54545454545455	-0.0189233916383192	-0.0189233916383192\\
6.9	8.63636363636364	-0.0189900047150941	-0.0189900047150941\\
6.9	8.72727272727273	-0.0190807568791856	-0.0190807568791856\\
6.9	8.81818181818182	-0.0191930277562553	-0.0191930277562553\\
6.9	8.90909090909091	-0.0193243970419371	-0.0193243970419371\\
6.9	9	-0.0194726324925763	-0.0194726324925763\\
6.9	9.09090909090909	-0.0196356783792454	-0.0196356783792454\\
6.9	9.18181818181818	-0.019811644417966	-0.019811644417966\\
6.9	9.27272727272727	-0.0199987951835026	-0.0199987951835026\\
6.9	9.36363636363636	-0.0201955400093156	-0.0201955400093156\\
6.9	9.45454545454546	-0.0204004233722549	-0.0204004233722549\\
6.9	9.54545454545454	-0.0206121157571848	-0.0206121157571848\\
6.9	9.63636363636364	-0.020829404993925	-0.020829404993925\\
6.9	9.72727272727273	-0.0210511880565974	-0.0210511880565974\\
6.9	9.81818181818182	-0.021276463313585	-0.021276463313585\\
6.9	9.90909090909091	-0.0215043232148482	-0.0215043232148482\\
6.9	10	-0.0217339474021795	-0.0217339474021795\\
7	1	-0.167645647467817	-0.167645647467817\\
7	1.09090909090909	-0.182257369576773	-0.182257369576773\\
7	1.18181818181818	-0.196626982883501	-0.196626982883501\\
7	1.27272727272727	-0.210423207213549	-0.210423207213549\\
7	1.36363636363636	-0.223328103745318	-0.223328103745318\\
7	1.45454545454545	-0.235052012225639	-0.235052012225639\\
7	1.54545454545455	-0.245345338717076	-0.245345338717076\\
7	1.63636363636364	-0.254006713864204	-0.254006713864204\\
7	1.72727272727273	-0.260887495092123	-0.260887495092123\\
7	1.81818181818182	-0.26589292168506	-0.26589292168506\\
7	1.90909090909091	-0.26898044390998	-0.26898044390998\\
7	2	-0.270155850399245	-0.270155850399245\\
7	2.09090909090909	-0.269467835389887	-0.269467835389887\\
7	2.18181818181818	-0.267001604765372	-0.267001604765372\\
7	2.27272727272727	-0.262872040551437	-0.262872040551437\\
7	2.36363636363636	-0.257216846611487	-0.257216846611487\\
7	2.45454545454545	-0.250189997845401	-0.250189997845401\\
7	2.54545454545455	-0.241955720657873	-0.241955720657873\\
7	2.63636363636364	-0.232683149398968	-0.232683149398968\\
7	2.72727272727273	-0.222541734500047	-0.222541734500047\\
7	2.81818181818182	-0.211697423650518	-0.211697423650518\\
7	2.90909090909091	-0.200309596751391	-0.200309596751391\\
7	3	-0.188528706933971	-0.188528706933971\\
7	3.09090909090909	-0.176494561691294	-0.176494561691294\\
7	3.18181818181818	-0.16433516812006	-0.16433516812006\\
7	3.27272727272727	-0.152166062515629	-0.152166062515629\\
7	3.36363636363636	-0.140090045425076	-0.140090045425076\\
7	3.45454545454545	-0.128197247328728	-0.128197247328728\\
7	3.54545454545455	-0.116565456242487	-0.116565456242487\\
7	3.63636363636364	-0.105260645815504	-0.105260645815504\\
7	3.72727272727273	-0.0943376502661031	-0.0943376502661031\\
7	3.81818181818182	-0.0838409402657879	-0.0838409402657879\\
7	3.90909090909091	-0.0738054613118448	-0.0738054613118448\\
7	4	-0.0642575030091129	-0.0642575030091129\\
7	4.09090909090909	-0.0552155738883304	-0.0552155738883304\\
7	4.18181818181818	-0.0466912618679999	-0.0466912618679999\\
7	4.27272727272727	-0.0386900652132234	-0.0386900652132234\\
7	4.36363636363636	-0.0312121828859199	-0.0312121828859199\\
7	4.45454545454546	-0.0242532565649221	-0.0242532565649221\\
7	4.54545454545454	-0.017805059402261	-0.017805059402261\\
7	4.63636363636364	-0.0118561288398349	-0.0118561288398349\\
7	4.72727272727273	-0.00639234260560338	-0.00639234260560338\\
7	4.81818181818182	-0.00139743840544247	-0.00139743840544247\\
7	4.90909090909091	0.00314652111365382	0.00314652111365382\\
7	5	0.00725873577596755	0.00725873577596755\\
7	5.09090909090909	0.0109593047673958	0.0109593047673958\\
7	5.18181818181818	0.0142689097511406	0.0142689097511406\\
7	5.27272727272727	0.017208540753141	0.017208540753141\\
7	5.36363636363636	0.019799261278704	0.019799261278704\\
7	5.45454545454545	0.0220620091317939	0.0220620091317939\\
7	5.54545454545455	0.0240174294887353	0.0240174294887353\\
7	5.63636363636364	0.0256857369101675	0.0256857369101675\\
7	5.72727272727273	0.0270866031434842	0.0270866031434842\\
7	5.81818181818182	0.0282390677606267	0.0282390677606267\\
7	5.90909090909091	0.0291614688829643	0.0291614688829643\\
7	6	0.0298713914585308	0.0298713914585308\\
7	6.09090909090909	0.0303856307710071	0.0303856307710071\\
7	6.18181818181818	0.030720169070182	0.030720169070182\\
7	6.27272727272727	0.03089016341673	0.03089016341673\\
7	6.36363636363636	0.030909943027751	0.030909943027751\\
7	6.45454545454545	0.0307930145920411	0.0307930145920411\\
7	6.54545454545455	0.0305520741944554	0.0305520741944554\\
7	6.63636363636364	0.0301990246466195	0.0301990246466195\\
7	6.72727272727273	0.0297449971664388	0.0297449971664388\\
7	6.81818181818182	0.0292003764815306	0.0292003764815306\\
7	6.90909090909091	0.028574828552291	0.028574828552291\\
7	7	0.0278773302192443	0.0278773302192443\\
7	7.09090909090909	0.0271162001773218	0.0271162001773218\\
7	7.18181818181818	0.0262991307673821	0.0262991307673821\\
7	7.27272727272727	0.0254332201534272	0.0254332201534272\\
7	7.36363636363636	0.0245250045232302	0.0245250045232302\\
7	7.45454545454545	0.0235804900112883	0.0235804900112883\\
7	7.54545454545455	0.022605184096784	0.022605184096784\\
7	7.63636363636364	0.0216041262763073	0.0216041262763073\\
7	7.72727272727273	0.0205819178520981	0.0205819178520981\\
7	7.81818181818182	0.0195427507120888	0.0195427507120888\\
7	7.90909090909091	0.0184904350086909	0.0184904350086909\\
7	8	0.0174284256695514	0.0174284256695514\\
7	8.09090909090909	0.0163598476958815	0.0163598476958815\\
7	8.18181818181818	0.015287520222957	0.015287520222957\\
7	8.27272727272727	0.0142139793332863	0.0142139793332863\\
7	8.36363636363636	0.0131414996262272	0.0131414996262272\\
7	8.45454545454545	0.0120721145587462	0.0120721145587462\\
7	8.54545454545455	0.0110076355809154	0.0110076355809154\\
7	8.63636363636364	0.009949670096846	0.009949670096846\\
7	8.72727272727273	0.00889963828737168	0.00889963828737168\\
7	8.81818181818182	0.00785878883504249	0.00785878883504249\\
7	8.90909090909091	0.00682821359515436	0.00682821359515436\\
7	9	0.00580886125870955	0.00580886125870955\\
7	9.09090909090909	0.0048015500545772	0.0048015500545772\\
7	9.18181818181818	0.0038069795388148	0.0038069795388148\\
7	9.27272727272727	0.002825741519213	0.002825741519213\\
7	9.36363636363636	0.0018583301627853	0.0018583301627853\\
7	9.45454545454546	0.000905151333173245	0.000905151333173245\\
7	9.54545454545454	-3.34687961063775e-05	-3.34687961063775e-05\\
7	9.63636363636364	-0.000957275807942952	-0.000957275807942952\\
7	9.72727272727273	-0.00186607974429902	-0.00186607974429902\\
7	9.81818181818182	-0.00275974840373891	-0.00275974840373891\\
7	9.90909090909091	-0.00363820119403586	-0.00363820119403586\\
7	10	-0.00450140350185533	-0.00450140350185533\\
7.1	1	-0.343279028177311	-0.343279028177311\\
7.1	1.09090909090909	-0.350531212838472	-0.350531212838472\\
7.1	1.18181818181818	-0.356294185152021	-0.356294185152021\\
7.1	1.27272727272727	-0.360355381158806	-0.360355381158806\\
7.1	1.36363636363636	-0.362545003740659	-0.362545003740659\\
7.1	1.45454545454545	-0.362743993125652	-0.362743993125652\\
7.1	1.54545454545455	-0.360888178864703	-0.360888178864703\\
7.1	1.63636363636364	-0.356968775124388	-0.356968775124388\\
7.1	1.72727272727273	-0.351029711856875	-0.351029711856875\\
7.1	1.81818181818182	-0.343162483525104	-0.343162483525104\\
7.1	1.90909090909091	-0.333499264014527	-0.333499264014527\\
7.1	2	-0.322205011257483	-0.322205011257483\\
7.1	2.09090909090909	-0.309469199625981	-0.309469199625981\\
7.1	2.18181818181818	-0.295497700273634	-0.295497700273634\\
7.1	2.27272727272727	-0.280505201167669	-0.280505201167669\\
7.1	2.36363636363636	-0.264708434835149	-0.264708434835149\\
7.1	2.45454545454545	-0.248320372273649	-0.248320372273649\\
7.1	2.54545454545455	-0.231545450776037	-0.231545450776037\\
7.1	2.63636363636364	-0.214575832912415	-0.214575832912415\\
7.1	2.72727272727273	-0.197588642668686	-0.197588642668686\\
7.1	2.81818181818182	-0.180744090517885	-0.180744090517885\\
7.1	2.90909090909091	-0.164184379143929	-0.164184379143929\\
7.1	3	-0.148033272665112	-0.148033272665112\\
7.1	3.09090909090909	-0.132396211708521	-0.132396211708521\\
7.1	3.18181818181818	-0.117360862099462	-0.117360862099462\\
7.1	3.27272727272727	-0.102997994197356	-0.102997994197356\\
7.1	3.36363636363636	-0.0893626013967688	-0.0893626013967688\\
7.1	3.45454545454545	-0.0764951787743056	-0.0764951787743056\\
7.1	3.54545454545455	-0.0644230953941965	-0.0644230953941965\\
7.1	3.63636363636364	-0.0531620057649489	-0.0531620057649489\\
7.1	3.72727272727273	-0.042717256969401	-0.042717256969401\\
7.1	3.81818181818182	-0.0330852578475785	-0.0330852578475785\\
7.1	3.90909090909091	-0.0242547852004158	-0.0242547852004158\\
7.1	4	-0.0162082092989982	-0.0162082092989982\\
7.1	4.09090909090909	-0.00892262708530582	-0.00892262708530582\\
7.1	4.18181818181818	-0.00237089643227951	-0.00237089643227951\\
7.1	4.27272727272727	0.00347743119048798	0.00347743119048798\\
7.1	4.36363636363636	0.00865527919904319	0.00865527919904319\\
7.1	4.45454545454546	0.0131973127326186	0.0131973127326186\\
7.1	4.54545454545454	0.0171392993425205	0.0171392993425205\\
7.1	4.63636363636364	0.0205175578430031	0.0205175578430031\\
7.1	4.72727272727273	0.0233684888772726	0.0233684888772726\\
7.1	4.81818181818182	0.0257281803359761	0.0257281803359761\\
7.1	4.90909090909091	0.0276320806175132	0.0276320806175132\\
7.1	5	0.0291147327762998	0.0291147327762998\\
7.1	5.09090909090909	0.0302095628141179	0.0302095628141179\\
7.1	5.18181818181818	0.0309487156878671	0.0309487156878671\\
7.1	5.27272727272727	0.031362932999017	0.031362932999017\\
7.1	5.36363636363636	0.0314814667680233	0.0314814667680233\\
7.1	5.45454545454545	0.0313320241587666	0.0313320241587666\\
7.1	5.54545454545455	0.030940738486591	0.030940738486591\\
7.1	5.63636363636364	0.0303321623062082	0.0303321623062082\\
7.1	5.72727272727273	0.0295292788228251	0.0295292788228251\\
7.1	5.81818181818182	0.0285535282951088	0.0285535282951088\\
7.1	5.90909090909091	0.027424846497343	0.027424846497343\\
7.1	6	0.026161712677912	0.026161712677912\\
7.1	6.09090909090909	0.0247812047906774	0.0247812047906774\\
7.1	6.18181818181818	0.0232990600847633	0.0232990600847633\\
7.1	6.27272727272727	0.0217297394171807	0.0217297394171807\\
7.1	6.36363636363636	0.020086493902761	0.020086493902761\\
7.1	6.45454545454545	0.0183814327385247	0.0183814327385247\\
7.1	6.54545454545455	0.016625591236554	0.016625591236554\\
7.1	6.63636363636364	0.0148289982726474	0.0148289982726474\\
7.1	6.72727272727273	0.0130007425093804	0.0130007425093804\\
7.1	6.81818181818182	0.0111490368836455	0.0111490368836455\\
7.1	6.90909090909091	0.00928128096224017	0.00928128096224017\\
7.1	7	0.00740412086637731	0.00740412086637731\\
7.1	7.09090909090909	0.00552350654889635	0.00552350654889635\\
7.1	7.18181818181818	0.00364474627803972	0.00364474627803972\\
7.1	7.27272727272727	0.00177255824043909	0.00177255824043909\\
7.1	7.36363636363636	-8.88807751986383e-05	-8.88807751986383e-05\\
7.1	7.45454545454545	-0.00193588961204988	-0.00193588961204988\\
7.1	7.54545454545455	-0.00376523986249181	-0.00376523986249181\\
7.1	7.63636363636364	-0.00557411580840607	-0.00557411580840607\\
7.1	7.72727272727273	-0.00736007710359751	-0.00736007710359751\\
7.1	7.81818181818182	-0.00912102410177464	-0.00912102410177464\\
7.1	7.90909090909091	-0.010855165721922	-0.010855165721922\\
7.1	8	-0.0125609897347145	-0.0125609897347145\\
7.1	8.09090909090909	-0.0142372353483623	-0.0142372353483623\\
7.1	8.18181818181818	-0.0158828679693563	-0.0158828679693563\\
7.1	8.27272727272727	-0.0174970560126995	-0.0174970560126995\\
7.1	8.36363636363636	-0.019079149636888	-0.019079149636888\\
7.1	8.45454545454545	-0.0206286612809004	-0.0206286612809004\\
7.1	8.54545454545455	-0.0221452478834621	-0.0221452478834621\\
7.1	8.63636363636364	-0.0236286946686599	-0.0236286946686599\\
7.1	8.72727272727273	-0.0250789003863564	-0.0250789003863564\\
7.1	8.81818181818182	-0.0264958639007045	-0.0264958639007045\\
7.1	8.90909090909091	-0.0278796720251488	-0.0278796720251488\\
7.1	9	-0.029230488507611	-0.029230488507611\\
7.1	9.09090909090909	-0.0305485440749134	-0.0305485440749134\\
7.1	9.18181818181818	-0.0318341274508656	-0.0318341274508656\\
7.1	9.27272727272727	-0.0330875772677589	-0.0330875772677589\\
7.1	9.36363636363636	-0.0343092747962081	-0.0343092747962081\\
7.1	9.45454545454546	-0.0354996374233346	-0.0354996374233346\\
7.1	9.54545454545454	-0.036659112814165	-0.036659112814165\\
7.1	9.63636363636364	-0.0377881736957908	-0.0377881736957908\\
7.1	9.72727272727273	-0.0388873132083036	-0.0388873132083036\\
7.1	9.81818181818182	-0.0399570407707494	-0.0399570407707494\\
7.1	9.90909090909091	-0.0409978784143686	-0.0409978784143686\\
7.1	10	-0.0420103575391526	-0.0420103575391526\\
7.2	1	-0.503199399193971	-0.503199399193971\\
7.2	1.09090909090909	-0.495195574178617	-0.495195574178617\\
7.2	1.18181818181818	-0.484930294072608	-0.484930294072608\\
7.2	1.27272727272727	-0.472397083796808	-0.472397083796808\\
7.2	1.36363636363636	-0.457646609645332	-0.457646609645332\\
7.2	1.45454545454545	-0.440785643721386	-0.440785643721386\\
7.2	1.54545454545455	-0.421972614054213	-0.421972614054213\\
7.2	1.63636363636364	-0.401410463973484	-0.401410463973484\\
7.2	1.72727272727273	-0.379337682562244	-0.379337682562244\\
7.2	1.81818181818182	-0.356018373692931	-0.356018373692931\\
7.2	1.90909090909091	-0.33173214301879	-0.33173214301879\\
7.2	2	-0.306764439190027	-0.306764439190027\\
7.2	2.09090909090909	-0.281397820212276	-0.281397820212276\\
7.2	2.18181818181818	-0.255904452412452	-0.255904452412452\\
7.2	2.27272727272727	-0.230540003484286	-0.230540003484286\\
7.2	2.36363636363636	-0.205538970814258	-0.205538970814258\\
7.2	2.45454545454545	-0.181111394482679	-0.181111394482679\\
7.2	2.54545454545455	-0.157440839998371	-0.157440839998371\\
7.2	2.63636363636364	-0.134683495738648	-0.134683495738648\\
7.2	2.72727272727273	-0.112968209949188	-0.112968209949188\\
7.2	2.81818181818182	-0.0923972874832116	-0.0923972874832116\\
7.2	2.90909090909091	-0.0730478729668815	-0.0730478729668815\\
7.2	3	-0.0549737610582701	-0.0549737610582701\\
7.2	3.09090909090909	-0.038207492879656	-0.038207492879656\\
7.2	3.18181818181818	-0.0227626181831485	-0.0227626181831485\\
7.2	3.27272727272727	-0.00863602361563207	-0.00863602361563207\\
7.2	3.36363636363636	0.00418975262715215	0.00418975262715215\\
7.2	3.45454545454545	0.0157442811989026	0.0157442811989026\\
7.2	3.54545454545455	0.026067122315174	0.026067122315174\\
7.2	3.63636363636364	0.0352058581328932	0.0352058581328932\\
7.2	3.72727272727273	0.0432142965153137	0.0432142965153137\\
7.2	3.81818181818182	0.050150856423805	0.050150856423805\\
7.2	3.90909090909091	0.056077137669896	0.056077137669896\\
7.2	4	0.0610566719935762	0.0610566719935762\\
7.2	4.09090909090909	0.0651538481663054	0.0651538481663054\\
7.2	4.18181818181818	0.0684330008109905	0.0684330008109905\\
7.2	4.27272727272727	0.0709576506632718	0.0709576506632718\\
7.2	4.36363636363636	0.0727898828659417	0.0727898828659417\\
7.2	4.45454545454546	0.073989849412549	0.073989849412549\\
7.2	4.54545454545454	0.0746153818833743	0.0746153818833743\\
7.2	4.63636363636364	0.0747217010169557	0.0747217010169557\\
7.2	4.72727272727273	0.0743612103258827	0.0743612103258827\\
7.2	4.81818181818182	0.0735833618090039	0.0735833618090039\\
7.2	4.90909090909091	0.0724345827640224	0.0724345827640224\\
7.2	5	0.070958253710148	0.070958253710148\\
7.2	5.09090909090909	0.0691947284482617	0.0691947284482617\\
7.2	5.18181818181818	0.0671813882853554	0.0671813882853554\\
7.2	5.27272727272727	0.0649527234082476	0.0649527234082476\\
7.2	5.36363636363636	0.0625404352939936	0.0625404352939936\\
7.2	5.45454545454545	0.0599735548812537	0.0599735548812537\\
7.2	5.54545454545455	0.0572785719929388	0.0572785719929388\\
7.2	5.63636363636364	0.0544795721940727	0.0544795721940727\\
7.2	5.72727272727273	0.0515983778902227	0.0515983778902227\\
7.2	5.81818181818182	0.0486546910237845	0.0486546910237845\\
7.2	5.90909090909091	0.0456662352111707	0.0456662352111707\\
7.2	6	0.042648895588108	0.042648895588108\\
7.2	6.09090909090909	0.0396168549975938	0.0396168549975938\\
7.2	6.18181818181818	0.0365827254706351	0.0365827254706351\\
7.2	6.27272727272727	0.0335576742188236	0.0335576742188236\\
7.2	6.36363636363636	0.0305515435849482	0.0305515435849482\\
7.2	6.45454545454545	0.02757296458804	0.02757296458804\\
7.2	6.54545454545455	0.0246294638567944	0.0246294638567944\\
7.2	6.63636363636364	0.0217275638744528	0.0217275638744528\\
7.2	6.72727272727273	0.0188728765626204	0.0188728765626204\\
7.2	6.81818181818182	0.0160701903145988	0.0160701903145988\\
7.2	6.90909090909091	0.013323550653701	0.013323550653701\\
7.2	7	0.0106363347413995	0.0106363347413995\\
7.2	7.09090909090909	0.00801131999647	0.00801131999647\\
7.2	7.18181818181818	0.00545074711170078	0.00545074711170078\\
7.2	7.27272727272727	0.00295637777102393	0.00295637777102393\\
7.2	7.36363636363636	0.000529547378814539	0.000529547378814539\\
7.2	7.45454545454545	-0.00182878688410206	-0.00182878688410206\\
7.2	7.54545454545455	-0.00411800236521114	-0.00411800236521114\\
7.2	7.63636363636364	-0.00633777129918825	-0.00633777129918825\\
7.2	7.72727272727273	-0.00848802492304995	-0.00848802492304995\\
7.2	7.81818181818182	-0.0105689210607637	-0.0105689210607637\\
7.2	7.90909090909091	-0.0125808149031525	-0.0125808149031525\\
7.2	8	-0.0145242327226524	-0.0145242327226524\\
7.2	8.09090909090909	-0.0163998482769319	-0.0163998482769319\\
7.2	8.18181818181818	-0.0182084616701102	-0.0182084616701102\\
7.2	8.27272727272727	-0.0199509804551676	-0.0199509804551676\\
7.2	8.36363636363636	-0.0216284027757945	-0.0216284027757945\\
7.2	8.45454545454545	-0.0232418023602927	-0.0232418023602927\\
7.2	8.54545454545455	-0.0247923151940232	-0.0247923151940232\\
7.2	8.63636363636364	-0.0262811277102678	-0.0262811277102678\\
7.2	8.72727272727273	-0.0277094663520763	-0.0277094663520763\\
7.2	8.81818181818182	-0.0290785883697696	-0.0290785883697696\\
7.2	8.90909090909091	-0.0303897737301198	-0.0303897737301198\\
7.2	9	-0.031644318023936	-0.031644318023936\\
7.2	9.09090909090909	-0.0328435262687497	-0.0328435262687497\\
7.2	9.18181818181818	-0.033988707512585	-0.033988707512585\\
7.2	9.27272727272727	-0.0350811701534322	-0.0350811701534322\\
7.2	9.36363636363636	-0.0361222178970091	-0.0361222178970091\\
7.2	9.45454545454546	-0.0371131462827458	-0.0371131462827458\\
7.2	9.54545454545454	-0.0380552397147015	-0.0380552397147015\\
7.2	9.63636363636364	-0.0389497689403235	-0.0389497689403235\\
7.2	9.72727272727273	-0.0397979889256369	-0.0397979889256369\\
7.2	9.81818181818182	-0.0406011370806516	-0.0406011370806516\\
7.2	9.90909090909091	-0.0413604317934954	-0.0413604317934954\\
7.2	10	-0.0420770712360949	-0.0420770712360949\\
7.3	1	-0.440732941031688	-0.440732941031688\\
7.3	1.09090909090909	-0.412082544961621	-0.412082544961621\\
7.3	1.18181818181818	-0.381165508244292	-0.381165508244292\\
7.3	1.27272727272727	-0.348228656067297	-0.348228656067297\\
7.3	1.36363636363636	-0.313572798912327	-0.313572798912327\\
7.3	1.45454545454545	-0.277542238802671	-0.277542238802671\\
7.3	1.54545454545455	-0.240512179223085	-0.240512179223085\\
7.3	1.63636363636364	-0.202875183667955	-0.202875183667955\\
7.3	1.72727272727273	-0.165027735467029	-0.165027735467029\\
7.3	1.81818181818182	-0.127357761808861	-0.127357761808861\\
7.3	1.90909090909091	-0.0902337496773641	-0.0902337496773641\\
7.3	2	-0.0539958417378393	-0.0539958417378393\\
7.3	2.09090909090909	-0.0189490838485098	-0.0189490838485098\\
7.3	2.18181818181818	0.0146411816229568	0.0146411816229568\\
7.3	2.27272727272727	0.046551915323413	0.046551915323413\\
7.3	2.36363636363636	0.0766032010887824	0.0766032010887824\\
7.3	2.45454545454545	0.10465756524139	0.10465756524139\\
7.3	2.54545454545455	0.130618092819243	0.130618092819243\\
7.3	2.63636363636364	0.154425634237069	0.154425634237069\\
7.3	2.72727272727273	0.17605537513408	0.17605537513408\\
7.3	2.81818181818182	0.195513011197028	0.195513011197028\\
7.3	2.90909090909091	0.212830733558671	0.212830733558671\\
7.3	3	0.228063192741383	0.228063192741383\\
7.3	3.09090909090909	0.241283572715878	0.241283572715878\\
7.3	3.18181818181818	0.252579873215565	0.252579873215565\\
7.3	3.27272727272727	0.26205146898459	0.26205146898459\\
7.3	3.36363636363636	0.269805989578247	0.269805989578247\\
7.3	3.45454545454545	0.275956542714345	0.275956542714345\\
7.3	3.54545454545455	0.280619287761641	0.280619287761641\\
7.3	3.63636363636364	0.28391135335254	0.28391135335254\\
7.3	3.72727272727273	0.2859490838433	0.2859490838433\\
7.3	3.81818181818182	0.286846592909392	0.286846592909392\\
7.3	3.90909090909091	0.286714598461317	0.286714598461317\\
7.3	4	0.285659510835253	0.285659510835253\\
7.3	4.09090909090909	0.283782745442158	0.283782745442158\\
7.3	4.18181818181818	0.281180231389586	0.281180231389586\\
7.3	4.27272727272727	0.277942088721163	0.277942088721163\\
7.3	4.36363636363636	0.274152448599621	0.274152448599621\\
7.3	4.45454545454546	0.269889392789739	0.269889392789739\\
7.3	4.54545454545454	0.265224991019471	0.265224991019471\\
7.3	4.63636363636364	0.260225417089427	0.260225417089427\\
7.3	4.72727272727273	0.254951126872556	0.254951126872556\\
7.3	4.81818181818182	0.249457083532437	0.249457083532437\\
7.3	4.90909090909091	0.24379301734583	0.24379301734583\\
7.3	5	0.238003709415372	0.238003709415372\\
7.3	5.09090909090909	0.232129290286052	0.232129290286052\\
7.3	5.18181818181818	0.22620554602918	0.22620554602918\\
7.3	5.27272727272727	0.220264225731006	0.220264225731006\\
7.3	5.36363636363636	0.214333345526868	0.214333345526868\\
7.3	5.45454545454545	0.208437485365338	0.208437485365338\\
7.3	5.54545454545455	0.202598075582392	0.202598075582392\\
7.3	5.63636363636364	0.196833671126404	0.196833671126404\\
7.3	5.72727272727273	0.191160211914023	0.191160211914023\\
7.3	5.81818181818182	0.185591268328569	0.185591268328569\\
7.3	5.90909090909091	0.180138271308938	0.180138271308938\\
7.3	6	0.174810726830736	0.174810726830736\\
7.3	6.09090909090909	0.16961641486343	0.16961641486343\\
7.3	6.18181818181818	0.164561573108184	0.164561573108184\\
7.3	6.27272727272727	0.159651065989872	0.159651065989872\\
7.3	6.36363636363636	0.154888539501886	0.154888539501886\\
7.3	6.45454545454545	0.150276562591027	0.150276562591027\\
7.3	6.54545454545455	0.145816755828343	0.145816755828343\\
7.3	6.63636363636364	0.141509908145857	0.141509908145857\\
7.3	6.72727272727273	0.137356082433457	0.137356082433457\\
7.3	6.81818181818182	0.133354710788829	0.133354710788829\\
7.3	6.90909090909091	0.129504680199715	0.129504680199715\\
7.3	7	0.1258044094149	0.1258044094149\\
7.3	7.09090909090909	0.122251917730475	0.122251917730475\\
7.3	7.18181818181818	0.118844886383284	0.118844886383284\\
7.3	7.27272727272727	0.115580713205507	0.115580713205507\\
7.3	7.36363636363636	0.1124565611545	0.1124565611545\\
7.3	7.45454545454545	0.10946940129136	0.10946940129136\\
7.3	7.54545454545455	0.106616050741009	0.106616050741009\\
7.3	7.63636363636364	0.103893206126587	0.103893206126587\\
7.3	7.72727272727273	0.101297472932131	0.101297472932131\\
7.3	7.81818181818182	0.098825391210162	0.098825391210162\\
7.3	7.90909090909091	0.0964734580153094	0.0964734580153094\\
7.3	8	0.0942381469114892	0.0942381469114892\\
7.3	8.09090909090909	0.0921159248686447	0.0921159248686447\\
7.3	8.18181818181818	0.0901032668356237	0.0901032668356237\\
7.3	8.27272727272727	0.0881966682484198	0.0881966682484198\\
7.3	8.36363636363636	0.0863926557077424	0.0863926557077424\\
7.3	8.45454545454545	0.0846877960365867	0.0846877960365867\\
7.3	8.54545454545455	0.0830787039071308	0.0830787039071308\\
7.3	8.63636363636364	0.0815620482067362	0.0815620482067362\\
7.3	8.72727272727273	0.0801345572950365	0.0801345572950365\\
7.3	8.81818181818182	0.0787930232878885	0.0787930232878885\\
7.3	8.90909090909091	0.0775343054892977	0.0775343054892977\\
7.3	9	0.0763553330791277	0.0763553330791277\\
7.3	9.09090909090909	0.0752531071524338	0.0752531071524338\\
7.3	9.18181818181818	0.0742247021954534	0.0742247021954534\\
7.3	9.27272727272727	0.0732672670735917	0.0732672670735917\\
7.3	9.36363636363636	0.0723780255980253	0.0723780255980253\\
7.3	9.45454545454546	0.0715542767297709	0.0715542767297709\\
7.3	9.54545454545454	0.0707933944730794	0.0707933944730794\\
7.3	9.63636363636364	0.0700928275038128	0.0700928275038128\\
7.3	9.72727272727273	0.0694500985729213	0.0694500985729213\\
7.3	9.81818181818182	0.0688628037202044	0.0688628037202044\\
7.3	9.90909090909091	0.0683286113291714	0.0683286113291714\\
7.3	10	0.0678452610499348	0.0678452610499348\\
7.4	1	-0.036129577232963	-0.036129577232963\\
7.4	1.09090909090909	0.0136431359195342	0.0136431359195342\\
7.4	1.18181818181818	0.0647151605033115	0.0647151605033115\\
7.4	1.27272727272727	0.116573626833784	0.116573626833784\\
7.4	1.36363636363636	0.168674883565098	0.168674883565098\\
7.4	1.45454545454545	0.220464036157575	0.220464036157575\\
7.4	1.54545454545455	0.271394305373786	0.271394305373786\\
7.4	1.63636363636364	0.320944823298107	0.320944823298107\\
7.4	1.72727272727273	0.368635843616921	0.368635843616921\\
7.4	1.81818181818182	0.414040735142959	0.414040735142959\\
7.4	1.90909090909091	0.456794494474394	0.456794494474394\\
7.4	2	0.496598819660748	0.496598819660748\\
7.4	2.09090909090909	0.533224015936184	0.533224015936184\\
7.4	2.18181818181818	0.566508155737272	0.566508155737272\\
7.4	2.27272727272727	0.596353996447726	0.596353996447726\\
7.4	2.36363636363636	0.622724183557708	0.622724183557708\\
7.4	2.45454545454545	0.645635248652595	0.645635248652595\\
7.4	2.54545454545455	0.665150864645423	0.665150864645423\\
7.4	2.63636363636364	0.681374756827927	0.681374756827927\\
7.4	2.72727272727273	0.694443597107824	0.694443597107824\\
7.4	2.81818181818182	0.704520137234863	0.704520137234863\\
7.4	2.90909090909091	0.711786769676741	0.711786769676741\\
7.4	3	0.716439645012015	0.716439645012015\\
7.4	3.09090909090909	0.718683423733263	0.718683423733263\\
7.4	3.18181818181818	0.71872669860784	0.71872669860784\\
7.4	3.27272727272727	0.716778090905264	0.716778090905264\\
7.4	3.36363636363636	0.713042999091998	0.713042999091998\\
7.4	3.45454545454545	0.707720960992173	0.707720960992173\\
7.4	3.54545454545455	0.701003578796222	0.701003578796222\\
7.4	3.63636363636364	0.693072949558174	0.693072949558174\\
7.4	3.72727272727273	0.684100540920691	0.684100540920691\\
7.4	3.81818181818182	0.674246451821855	0.674246451821855\\
7.4	3.90909090909091	0.663659000076976	0.663659000076976\\
7.4	4	0.652474582330482	0.652474582330482\\
7.4	4.09090909090909	0.640817756403645	0.640817756403645\\
7.4	4.18181818181818	0.628801501101463	0.628801501101463\\
7.4	4.27272727272727	0.616527613765936	0.616527613765936\\
7.4	4.36363636363636	0.60408721103571	0.60408721103571\\
7.4	4.45454545454546	0.591561303226256	0.591561303226256\\
7.4	4.54545454545454	0.579021417369013	0.579021417369013\\
7.4	4.63636363636364	0.566530248174598	0.566530248174598\\
7.4	4.72727272727273	0.554142319980666	0.554142319980666\\
7.4	4.81818181818182	0.541904646100427	0.541904646100427\\
7.4	4.90909090909091	0.529857374912604	0.529857374912604\\
7.4	5	0.518034414549438	0.518034414549438\\
7.4	5.09090909090909	0.50646403017552	0.50646403017552\\
7.4	5.18181818181818	0.495169409641304	0.495169409641304\\
7.4	5.27272727272727	0.484169194776709	0.484169194776709\\
7.4	5.36363636363636	0.473477976798705	0.473477976798705\\
7.4	5.45454545454545	0.463106755277152	0.463106755277152\\
7.4	5.54545454545455	0.453063360868118	0.453063360868118\\
7.4	5.63636363636364	0.443352842614212	0.443352842614212\\
7.4	5.72727272727273	0.433977821054075	0.433977821054075\\
7.4	5.81818181818182	0.424938808703255	0.424938808703255\\
7.4	5.90909090909091	0.416234499687232	0.416234499687232\\
7.4	6	0.40786203044378	0.40786203044378\\
7.4	6.09090909090909	0.399817213482029	0.399817213482029\\
7.4	6.18181818181818	0.392094746203573	0.392094746203573\\
7.4	6.27272727272727	0.3846883967685	0.3846883967685\\
7.4	6.36363636363636	0.377591168935982	0.377591168935982\\
7.4	6.45454545454545	0.37079544773345	0.37079544773345\\
7.4	6.54545454545455	0.364293127716788	0.364293127716788\\
7.4	6.63636363636364	0.358075725482098	0.358075725482098\\
7.4	6.72727272727273	0.352134477981633	0.352134477981633\\
7.4	6.81818181818182	0.346460428085873	0.346460428085873\\
7.4	6.90909090909091	0.34104449872326	0.34104449872326\\
7.4	7	0.335877556820675	0.335877556820675\\
7.4	7.09090909090909	0.33095046816297	0.33095046816297\\
7.4	7.18181818181818	0.326254144189763	0.326254144189763\\
7.4	7.27272727272727	0.321779581653038	0.321779581653038\\
7.4	7.36363636363636	0.317517895970288	0.317517895970288\\
7.4	7.45454545454545	0.313460349025265	0.313460349025265\\
7.4	7.54545454545455	0.309598372091855	0.309598372091855\\
7.4	7.63636363636364	0.305923584486179	0.305923584486179\\
7.4	7.72727272727273	0.302427808487487	0.302427808487487\\
7.4	7.81818181818182	0.299103081009597	0.299103081009597\\
7.4	7.90909090909091	0.295941662451172	0.295941662451172\\
7.4	8	0.292936043104759	0.292936043104759\\
7.4	8.09090909090909	0.290078947460863	0.290078947460863\\
7.4	8.18181818181818	0.287363336704062	0.287363336704062\\
7.4	8.27272727272727	0.284782409662977	0.284782409662977\\
7.4	8.36363636363636	0.282329602444353	0.282329602444353\\
7.4	8.45454545454545	0.279998586953424	0.279998586953424\\
7.4	8.54545454545455	0.27778326847765	0.27778326847765\\
7.4	8.63636363636364	0.275677782488673	0.275677782488673\\
7.4	8.72727272727273	0.273676490797578	0.273676490797578\\
7.4	8.81818181818182	0.271773977181062	0.271773977181062\\
7.4	8.90909090909091	0.269965042580684	0.269965042580684\\
7.4	9	0.268244699963717	0.268244699963717\\
7.4	9.09090909090909	0.26660816892215	0.26660816892215\\
7.4	9.18181818181818	0.265050870075802	0.265050870075802\\
7.4	9.27272727272727	0.263568419336293	0.263568419336293\\
7.4	9.36363636363636	0.262156622080455	0.262156622080455\\
7.4	9.45454545454546	0.260811467274699	0.260811467274699\\
7.4	9.54545454545454	0.259529121585618	0.259529121585618\\
7.4	9.63636363636364	0.258305923506721	0.258305923506721\\
7.4	9.72727272727273	0.257138377526442	0.257138377526442\\
7.4	9.81818181818182	0.256023148358508	0.256023148358508\\
7.4	9.90909090909091	0.254957055252141	0.254957055252141\\
7.4	10	0.253937066396524	0.253937066396524\\
7.5	1	0.656232352437648	0.656232352437648\\
7.5	1.09090909090909	0.718995825761387	0.718995825761387\\
7.5	1.18181818181818	0.781053523548777	0.781053523548777\\
7.5	1.27272727272727	0.841683433395784	0.841683433395784\\
7.5	1.36363636363636	0.900178910550511	0.900178910550511\\
7.5	1.45454545454545	0.955874625335257	0.955874625335257\\
7.5	1.54545454545455	1.00816904597077	1.00816904597077\\
7.5	1.63636363636364	1.05654218342187	1.05654218342187\\
7.5	1.72727272727273	1.10056796000781	1.10056796000781\\
7.5	1.81818181818182	1.13992112798667	1.13992112798667\\
7.5	1.90909090909091	1.1743791070844	1.1743791070844\\
7.5	2	1.20381941378284	1.20381941378284\\
7.5	2.09090909090909	1.22821352671655	1.22821352671655\\
7.5	2.18181818181818	1.24761809234444	1.24761809234444\\
7.5	2.27272727272727	1.26216434974302	1.26216434974302\\
7.5	2.36363636363636	1.27204656989705	1.27204656989705\\
7.5	2.45454545454545	1.27751018724874	1.27751018724874\\
7.5	2.54545454545455	1.27884016890882	1.27884016890882\\
7.5	2.63636363636364	1.27635003422882	1.27635003422882\\
7.5	2.72727272727273	1.27037181411451	1.27037181411451\\
7.5	2.81818181818182	1.26124713132806	1.26124713132806\\
7.5	2.90909090909091	1.249319492818	1.249319492818\\
7.5	3	1.23492781334531	1.23492781334531\\
7.5	3.09090909090909	1.21840113537039	1.21840113537039\\
7.5	3.18181818181818	1.20005447146722	1.20005447146722\\
7.5	3.27272727272727	1.18018567013529	1.18018567013529\\
7.5	3.36363636363636	1.15907319136553	1.15907319136553\\
7.5	3.45454545454545	1.13697467235506	1.13697467235506\\
7.5	3.54545454545455	1.11412616424685	1.11412616424685\\
7.5	3.63636363636364	1.09074192587128	1.09074192587128\\
7.5	3.72727272727273	1.06701466866704	1.06701466866704\\
7.5	3.81818181818182	1.04311615703721	1.04311615703721\\
7.5	3.90909090909091	1.01919807940396	1.01919807940396\\
7.5	4	0.995393116448664	0.995393116448664\\
7.5	4.09090909090909	0.97181614395442	0.97181614395442\\
7.5	4.18181818181818	0.94856551795564	0.94856551795564\\
7.5	4.27272727272727	0.925724399328659	0.925724399328659\\
7.5	4.36363636363636	0.903362083410188	0.903362083410188\\
7.5	4.45454545454546	0.88153530766425	0.88153530766425\\
7.5	4.54545454545454	0.86028951684415	0.86028951684415\\
7.5	4.63636363636364	0.839660070561062	0.839660070561062\\
7.5	4.72727272727273	0.819673382746566	0.819673382746566\\
7.5	4.81818181818182	0.800347986266539	0.800347986266539\\
7.5	4.90909090909091	0.78169551899887	0.78169551899887\\
7.5	5	0.763721630117669	0.763721630117669\\
7.5	5.09090909090909	0.746426807219134	0.746426807219134\\
7.5	5.18181818181818	0.729807126360843	0.729807126360843\\
7.5	5.27272727272727	0.71385492814079	0.71385492814079\\
7.5	5.36363636363636	0.698559423681965	0.698559423681965\\
7.5	5.45454545454545	0.683907234871054	0.683907234871054\\
7.5	5.54545454545455	0.669882873476683	0.669882873476683\\
7.5	5.63636363636364	0.65646916388737	0.65646916388737\\
7.5	5.72727272727273	0.643647614198349	0.643647614198349\\
7.5	5.81818181818182	0.631398740271087	0.631398740271087\\
7.5	5.90909090909091	0.619702347214373	0.619702347214373\\
7.5	6	0.608537772512725	0.608537772512725\\
7.5	6.09090909090909	0.597884094772767	0.597884094772767\\
7.5	6.18181818181818	0.587720311784762	0.587720311784762\\
7.5	6.27272727272727	0.578025491314947	0.578025491314947\\
7.5	6.36363636363636	0.568778897762565	0.568778897762565\\
7.5	6.45454545454545	0.559960097539756	0.559960097539756\\
7.5	6.54545454545455	0.551549045766767	0.551549045766767\\
7.5	6.63636363636364	0.543526156622603	0.543526156622603\\
7.5	6.72727272727273	0.535872359453988	0.535872359453988\\
7.5	6.81818181818182	0.528569142524627	0.528569142524627\\
7.5	6.90909090909091	0.521598586082667	0.521598586082667\\
7.5	7	0.514943386236993	0.514943386236993\\
7.5	7.09090909090909	0.508586870962184	0.508586870962184\\
7.5	7.18181818181818	0.502513009396962	0.502513009396962\\
7.5	7.27272727272727	0.496706415461042	0.496706415461042\\
7.5	7.36363636363636	0.491152346689414	0.491152346689414\\
7.5	7.45454545454545	0.4858366990704	0.4858366990704\\
7.5	7.54545454545455	0.480745998573224	0.480745998573224\\
7.5	7.63636363636364	0.475867389961326	0.475867389961326\\
7.5	7.72727272727273	0.471188623408284	0.471188623408284\\
7.5	7.81818181818182	0.466698039363017	0.466698039363017\\
7.5	7.90909090909091	0.462384552049017	0.462384552049017\\
7.5	8	0.458237631927901	0.458237631927901\\
7.5	8.09090909090909	0.454247287409745	0.454247287409745\\
7.5	8.18181818181818	0.450404046050835	0.450404046050835\\
7.5	8.27272727272727	0.446698935442855	0.446698935442855\\
7.5	8.36363636363636	0.443123463965725	0.443123463965725\\
7.5	8.45454545454545	0.439669601548491	0.439669601548491\\
7.5	8.54545454545455	0.436329760558713	0.436329760558713\\
7.5	8.63636363636364	0.433096776919863	0.433096776919863\\
7.5	8.72727272727273	0.429963891538327	0.429963891538327\\
7.5	8.81818181818182	0.426924732106073	0.426924732106073\\
7.5	8.90909090909091	0.42397329533169	0.42397329533169\\
7.5	9	0.421103929641096	0.421103929641096\\
7.5	9.09090909090909	0.418311318379447	0.418311318379447\\
7.5	9.18181818181818	0.415590463537421	0.415590463537421\\
7.5	9.27272727272727	0.41293667001799	0.41293667001799\\
7.5	9.36363636363636	0.410345530453809	0.410345530453809\\
7.5	9.45454545454546	0.407812910580286	0.407812910580286\\
7.5	9.54545454545454	0.405334935165207	0.405334935165207\\
7.5	9.63636363636364	0.402907974492198	0.402907974492198\\
7.5	9.72727272727273	0.400528631392469	0.400528631392469\\
7.5	9.81818181818182	0.398193728816814	0.398193728816814\\
7.5	9.90909090909091	0.395900297937942	0.395900297937942\\
7.5	10	0.393645566771615	0.393645566771615\\
7.6	1	1.32486261435385	1.32486261435385\\
7.6	1.09090909090909	1.38234406551109	1.38234406551109\\
7.6	1.18181818181818	1.43667286733017	1.43667286733017\\
7.6	1.27272727272727	1.48708873188054	1.48708873188054\\
7.6	1.36363636363636	1.53290638784319	1.53290638784319\\
7.6	1.45454545454545	1.57354127476626	1.57354127476626\\
7.6	1.54545454545455	1.60852827751981	1.60852827751981\\
7.6	1.63636363636364	1.63753286205407	1.63753286205407\\
7.6	1.72727272727273	1.66035478058204	1.66035478058204\\
7.6	1.81818181818182	1.67692512239585	1.67692512239585\\
7.6	1.90909090909091	1.68729787417286	1.68729787417286\\
7.6	2	1.69163733771896	1.69163733771896\\
7.6	2.09090909090909	1.69020277184658	1.69020277184658\\
7.6	2.18181818181818	1.68333152447917	1.68333152447917\\
7.6	2.27272727272727	1.67142174566593	1.67142174566593\\
7.6	2.36363636363636	1.65491555991519	1.65491555991519\\
7.6	2.45454545454545	1.63428335626441	1.63428335626441\\
7.6	2.54545454545455	1.61000964706332	1.61000964706332\\
7.6	2.63636363636364	1.5825807639734	1.5825807639734\\
7.6	2.72727272727273	1.55247450832381	1.55247450832381\\
7.6	2.81818181818182	1.52015175424088	1.52015175424088\\
7.6	2.90909090909091	1.48604991530787	1.48604991530787\\
7.6	3	1.45057812547801	1.45057812547801\\
7.6	3.09090909090909	1.41411394821195	1.41411394821195\\
7.6	3.18181818181818	1.37700140975606	1.37700140975606\\
7.6	3.27272727272727	1.3395501487451	1.3395501487451\\
7.6	3.36363636363636	1.30203548098275	1.30203548098275\\
7.6	3.45454545454545	1.26469919200031	1.26469919200031\\
7.6	3.54545454545455	1.22775088810369	1.22775088810369\\
7.6	3.63636363636364	1.19136975697248	1.19136975697248\\
7.6	3.72727272727273	1.15570660988111	1.15570660988111\\
7.6	3.81818181818182	1.12088609813156	1.12088609813156\\
7.6	3.90909090909091	1.08700901555352	1.08700901555352\\
7.6	4	1.05415461646795	1.05415461646795\\
7.6	4.09090909090909	1.02238289407731	1.02238289407731\\
7.6	4.18181818181818	0.991736777758577	0.991736777758577\\
7.6	4.27272727272727	0.962244219230402	0.962244219230402\\
7.6	4.36363636363636	0.933920147158416	0.933920147158416\\
7.6	4.45454545454546	0.906768277614383	0.906768277614383\\
7.6	4.54545454545454	0.880782774104506	0.880782774104506\\
7.6	4.63636363636364	0.855949755825237	0.855949755825237\\
7.6	4.72727272727273	0.832248656585353	0.832248656585353\\
7.6	4.81818181818182	0.809653439633229	0.809653439633229\\
7.6	4.90909090909091	0.788133675616078	0.788133675616078\\
7.6	5	0.767655492223166	0.767655492223166\\
7.6	5.09090909090909	0.748182404859124	0.748182404859124\\
7.6	5.18181818181818	0.72967603806997	0.72967603806997\\
7.6	5.27272727272727	0.712096747499086	0.712096747499086\\
7.6	5.36363636363636	0.695404151963751	0.695404151963751\\
7.6	5.45454545454545	0.67955758488088	0.67955758488088\\
7.6	5.54545454545455	0.664516473787131	0.664516473787131\\
7.6	5.63636363636364	0.650240656136577	0.650240656136577\\
7.6	5.72727272727273	0.636690638952288	0.636690638952288\\
7.6	5.81818181818182	0.623827809282897	0.623827809282897\\
7.6	5.90909090909091	0.611614601790944	0.611614601790944\\
7.6	6	0.60001462919127	0.60001462919127\\
7.6	6.09090909090909	0.588992780675214	0.588992780675214\\
7.6	6.18181818181818	0.578515292906694	0.578515292906694\\
7.6	6.27272727272727	0.568549797663882	0.568549797663882\\
7.6	6.36363636363636	0.559065349727154	0.559065349727154\\
7.6	6.45454545454545	0.550032438181164	0.550032438181164\\
7.6	6.54545454545455	0.541422983905608	0.541422983905608\\
7.6	6.63636363636364	0.533210325674358	0.533210325674358\\
7.6	6.72727272727273	0.525369196964094	0.525369196964094\\
7.6	6.81818181818182	0.517875695289295	0.517875695289295\\
7.6	6.90909090909091	0.510707245627786	0.510707245627786\\
7.6	7	0.503842559277587	0.503842559277587\\
7.6	7.09090909090909	0.497261589288931	0.497261589288931\\
7.6	7.18181818181818	0.490945483442462	0.490945483442462\\
7.6	7.27272727272727	0.48487653559354	0.48487653559354\\
7.6	7.36363636363636	0.47903813607081	0.47903813607081\\
7.6	7.45454545454545	0.473414721702764	0.473414721702764\\
7.6	7.54545454545455	0.46799172594703	0.46799172594703\\
7.6	7.63636363636364	0.462755529511526	0.462755529511526\\
7.6	7.72727272727273	0.457693411783176	0.457693411783176\\
7.6	7.81818181818182	0.452793503316834	0.452793503316834\\
7.6	7.90909090909091	0.448044739583184	0.448044739583184\\
7.6	8	0.443436816128648	0.443436816128648\\
7.6	8.09090909090909	0.438960145261428	0.438960145261428\\
7.6	8.18181818181818	0.434605814345082	0.434605814345082\\
7.6	8.27272727272727	0.430365545753499	0.430365545753499\\
7.6	8.36363636363636	0.426231658518127	0.426231658518127\\
7.6	8.45454545454545	0.422197031679244	0.422197031679244\\
7.6	8.54545454545455	0.418255069337316	0.418255069337316\\
7.6	8.63636363636364	0.414399667387621	0.414399667387621\\
7.6	8.72727272727273	0.410625181910913	0.410625181910913\\
7.6	8.81818181818182	0.406926399184624	0.406926399184624\\
7.6	8.90909090909091	0.403298507272517	0.403298507272517\\
7.6	9	0.399737069145761	0.399737069145761\\
7.6	9.09090909090909	0.39623799728458	0.39623799728458\\
7.6	9.18181818181818	0.392797529707018	0.392797529707018\\
7.6	9.27272727272727	0.38941220736956	0.38941220736956\\
7.6	9.36363636363636	0.386078852883324	0.386078852883324\\
7.6	9.45454545454546	0.382794550489159	0.382794550489159\\
7.6	9.54545454545454	0.37955662723506	0.37955662723506\\
7.6	9.63636363636364	0.376362635299867	0.376362635299867\\
7.6	9.72727272727273	0.373210335408057	0.373210335408057\\
7.6	9.81818181818182	0.37009768128159	0.37009768128159\\
7.6	9.90909090909091	0.367022805076087	0.367022805076087\\
7.6	10	0.363984003750183	0.363984003750183\\
7.7	1	1.51028206885281	1.51028206885281\\
7.7	1.09090909090909	1.54459749498233	1.54459749498233\\
7.7	1.18181818181818	1.57419363823313	1.57419363823313\\
7.7	1.27272727272727	1.59849185632	1.59849185632\\
7.7	1.36363636363636	1.61703351811842	1.61703351811842\\
7.7	1.45454545454545	1.62949717958583	1.62949717958583\\
7.7	1.54545454545455	1.63570686344817	1.63570686344817\\
7.7	1.63636363636364	1.63563180654572	1.63563180654572\\
7.7	1.72727272727273	1.62937878271789	1.62937878271789\\
7.7	1.81818181818182	1.61717856010962	1.61717856010962\\
7.7	1.90909090909091	1.59936823408639	1.59936823408639\\
7.7	2	1.57637114559812	1.57637114559812\\
7.7	2.09090909090909	1.54867591528264	1.54867591528264\\
7.7	2.18181818181818	1.51681585807708	1.51681585807708\\
7.7	2.27272727272727	1.48134974316408	1.48134974316408\\
7.7	2.36363636363636	1.44284456785199	1.44284456785199\\
7.7	2.45454545454545	1.40186074646189	1.40186074646189\\
7.7	2.54545454545455	1.35893989027061	1.35893989027061\\
7.7	2.63636363636364	1.31459517723324	1.31459517723324\\
7.7	2.72727272727273	1.269304179777	1.269304179777\\
7.7	2.81818181818182	1.22350393087623	1.22350393087623\\
7.7	2.90909090909091	1.17758795638117	1.17758795638117\\
7.7	3	1.13190497801529	1.13190497801529\\
7.7	3.09090909090909	1.08675898960294	1.08675898960294\\
7.7	3.18181818181818	1.04241042267572	1.04241042267572\\
7.7	3.27272727272727	0.999078141324716	0.999078141324716\\
7.7	3.36363636363636	0.956942035738307	0.956942035738307\\
7.7	3.45454545454545	0.916146016007273	0.916146016007273\\
7.7	3.54545454545455	0.876801240082172	0.876801240082172\\
7.7	3.63636363636364	0.838989440576494	0.838989440576494\\
7.7	3.72727272727273	0.802766243364594	0.802766243364594\\
7.7	3.81818181818182	0.768164396037489	0.768164396037489\\
7.7	3.90909090909091	0.735196846011307	0.735196846011307\\
7.7	4	0.703859626437186	0.703859626437186\\
7.7	4.09090909090909	0.674134523209846	0.674134523209846\\
7.7	4.18181818181818	0.645991508587256	0.645991508587256\\
7.7	4.27272727272727	0.619390936543958	0.619390936543958\\
7.7	4.36363636363636	0.594285502332639	0.594285502332639\\
7.7	4.45454545454546	0.570621974165765	0.570621974165765\\
7.7	4.54545454545454	0.548342708775239	0.548342708775239\\
7.7	4.63636363636364	0.52738696515748	0.52738696515748\\
7.7	4.72727272727273	0.507692032325354	0.507692032325354\\
7.7	4.81818181818182	0.489194187592952	0.489194187592952\\
7.7	4.90909090909091	0.471829502006464	0.471829502006464\\
7.7	5	0.455534509164343	0.455534509164343\\
7.7	5.09090909090909	0.440246752973895	0.440246752973895\\
7.7	5.18181818181818	0.425905228975087	0.425905228975087\\
7.7	5.27272727272727	0.412450732809461	0.412450732809461\\
7.7	5.36363636363636	0.399826128287604	0.399826128287604\\
7.7	5.45454545454545	0.387976546361981	0.387976546361981\\
7.7	5.54545454545455	0.376849525179649	0.376849525179649\\
7.7	5.63636363636364	0.366395100297627	0.366395100297627\\
7.7	5.72727272727273	0.356565853110138	0.356565853110138\\
7.7	5.81818181818182	0.34731692457314	0.34731692457314\\
7.7	5.90909090909091	0.338606000423447	0.338606000423447\\
7.7	6	0.330393273280108	0.330393273280108\\
7.7	6.09090909090909	0.322641386283944	0.322641386283944\\
7.7	6.18181818181818	0.315315362275051	0.315315362275051\\
7.7	6.27272727272727	0.308382521923843	0.308382521923843\\
7.7	6.36363636363636	0.301812393714273	0.301812393714273\\
7.7	6.45454545454545	0.295576618223081	0.295576618223081\\
7.7	6.54545454545455	0.289648848740946	0.289648848740946\\
7.7	6.63636363636364	0.284004649934976	0.284004649934976\\
7.7	6.72727272727273	0.278621395951748	0.278621395951748\\
7.7	6.81818181818182	0.273478169101288	0.273478169101288\\
7.7	6.90909090909091	0.268555660040153	0.268555660040153\\
7.7	7	0.263836070182014	0.263836070182014\\
7.7	7.09090909090909	0.25930301690271	0.25930301690271\\
7.7	7.18181818181818	0.254941441970252	0.254941441970252\\
7.7	7.27272727272727	0.250737523515374	0.250737523515374\\
7.7	7.36363636363636	0.246678591762094	0.246678591762094\\
7.7	7.45454545454545	0.242753048657856	0.242753048657856\\
7.7	7.54545454545455	0.238950291476864	0.238950291476864\\
7.7	7.63636363636364	0.235260640416203	0.235260640416203\\
7.7	7.72727272727273	0.231675270160586	0.231675270160586\\
7.7	7.81818181818182	0.228186145356447	0.228186145356447\\
7.7	7.90909090909091	0.224785959908399	0.224785959908399\\
7.7	8	0.221468079989601	0.221468079989601\\
7.7	8.09090909090909	0.218226490641275	0.218226490641275\\
7.7	8.18181818181818	0.215055745824811	0.215055745824811\\
7.7	8.27272727272727	0.21195092178159	0.21195092178159\\
7.7	8.36363636363636	0.20890757355052	0.20890757355052\\
7.7	8.45454545454545	0.205921694490518	0.205921694490518\\
7.7	8.54545454545455	0.202989678654495	0.202989678654495\\
7.7	8.63636363636364	0.200108285862332	0.200108285862332\\
7.7	8.72727272727273	0.19727460932261	0.19727460932261\\
7.7	8.81818181818182	0.194486045656137	0.194486045656137\\
7.7	8.90909090909091	0.191740267178399	0.191740267178399\\
7.7	9	0.189035196302804	0.189035196302804\\
7.7	9.09090909090909	0.186368981931646	0.186368981931646\\
7.7	9.18181818181818	0.18373997770727	0.18373997770727\\
7.7	9.27272727272727	0.181146722001469	0.181146722001469\\
7.7	9.36363636363636	0.178587919526953	0.178587919526953\\
7.7	9.45454545454546	0.176062424460481	0.176062424460481\\
7.7	9.54545454545454	0.173569224972991	0.173569224972991\\
7.7	9.63636363636364	0.17110742906775	0.17110742906775\\
7.7	9.72727272727273	0.168676251633043	0.168676251633043\\
7.7	9.81818181818182	0.166275002621387	0.166275002621387\\
7.7	9.90909090909091	0.1639030762724	0.1639030762724\\
7.7	10	0.161559941301571	0.161559941301571\\
7.8	1	1.10535785204386	1.10535785204386\\
7.8	1.09090909090909	1.11444430649831	1.11444430649831\\
7.8	1.18181818181818	1.11882888639668	1.11882888639668\\
7.8	1.27272727272727	1.11822017598512	1.11822017598512\\
7.8	1.36363636363636	1.1124564010963	1.1124564010963\\
7.8	1.45454545454545	1.10151040699954	1.10151040699954\\
7.8	1.54545454545455	1.08548627336825	1.08548627336825\\
7.8	1.63636363636364	1.06460879848019	1.06460879848019\\
7.8	1.72727272727273	1.0392075605555	1.0392075605555\\
7.8	1.81818181818182	1.00969743533053	1.00969743533053\\
7.8	1.90909090909091	0.976557379447844	0.976557379447844\\
7.8	2	0.940309056967952	0.940309056967952\\
7.8	2.09090909090909	0.901496565373007	0.901496565373007\\
7.8	2.18181818181818	0.860668168361269	0.860668168361269\\
7.8	2.27272727272727	0.818360609030122	0.818360609030122\\
7.8	2.36363636363636	0.77508628581129	0.77508628581129\\
7.8	2.45454545454545	0.731323338177472	0.731323338177472\\
7.8	2.54545454545455	0.687508512931911	0.687508512931911\\
7.8	2.63636363636364	0.64403256129492	0.64403256129492\\
7.8	2.72727272727273	0.60123784458236	0.60123784458236\\
7.8	2.81818181818182	0.55941779288152	0.55941779288152\\
7.8	2.90909090909091	0.518817857411132	0.518817857411132\\
7.8	3	0.479637614580894	0.479637614580894\\
7.8	3.09090909090909	0.44203371075195	0.44203371075195\\
7.8	3.18181818181818	0.406123375373206	0.406123375373206\\
7.8	3.27272727272727	0.371988271963562	0.371988271963562\\
7.8	3.36363636363636	0.339678498025839	0.339678498025839\\
7.8	3.45454545454545	0.309216584187378	0.309216584187378\\
7.8	3.54545454545455	0.280601378296953	0.280601378296953\\
7.8	3.63636363636364	0.253811731161844	0.253811731161844\\
7.8	3.72727272727273	0.22880992685734	0.22880992685734\\
7.8	3.81818181818182	0.205544822191865	0.205544822191865\\
7.8	3.90909090909091	0.183954677287094	0.183954677287094\\
7.8	4	0.163969672778825	0.163969672778825\\
7.8	4.09090909090909	0.145514119363291	0.145514119363291\\
7.8	4.18181818181818	0.128508372815559	0.128508372815559\\
7.8	4.27272727272727	0.11287047268124	0.11287047268124\\
7.8	4.36363636363636	0.098517526038334	0.098517526038334\\
7.8	4.45454545454546	0.0853668594404505	0.0853668594404505\\
7.8	4.54545454545454	0.0733369627294944	0.0733369627294944\\
7.8	4.63636363636364	0.0623482481346151	0.0623482481346151\\
7.8	4.72727272727273	0.0523236471942147	0.0523236471942147\\
7.8	4.81818181818182	0.0431890667423966	0.0431890667423966\\
7.8	4.90909090909091	0.0348737236440359	0.0348737236440359\\
7.8	5	0.0273103762626869	0.0273103762626869\\
7.8	5.09090909090909	0.0204354688930349	0.0204354688930349\\
7.8	5.18181818181818	0.0141892036511383	0.0141892036511383\\
7.8	5.27272727272727	0.00851555263842026	0.00851555263842026\\
7.8	5.36363636363636	0.00336222161127137	0.00336222161127137\\
7.8	5.45454545454545	-0.00131942508277413	-0.00131942508277413\\
7.8	5.54545454545455	-0.00557446988825859	-0.00557446988825859\\
7.8	5.63636363636364	-0.00944457054922715	-0.00944457054922715\\
7.8	5.72727272727273	-0.0129681056375026	-0.0129681056375026\\
7.8	5.81818181818182	-0.0161803319676606	-0.0161803319676606\\
7.8	5.90909090909091	-0.0191135496180298	-0.0191135496180298\\
7.8	6	-0.0217972710229707	-0.0217972710229707\\
7.8	6.09090909090909	-0.0242583912491443	-0.0242583912491443\\
7.8	6.18181818181818	-0.026521357126722	-0.026521357126722\\
7.8	6.27272727272727	-0.0286083333847252	-0.0286083333847252\\
7.8	6.36363636363636	-0.0305393643467681	-0.0305393643467681\\
7.8	6.45454545454545	-0.0323325300877492	-0.0323325300877492\\
7.8	6.54545454545455	-0.0340040962412421	-0.0340040962412421\\
7.8	6.63636363636364	-0.0355686568885668	-0.0355686568885668\\
7.8	6.72727272727273	-0.037039270160161	-0.037039270160161\\
7.8	6.81818181818182	-0.0384275863437233	-0.0384275863437233\\
7.8	6.90909090909091	-0.0397439684267134	-0.0397439684267134\\
7.8	7	-0.0409976051077542	-0.0409976051077542\\
7.8	7.09090909090909	-0.0421966163962087	-0.0421966163962087\\
7.8	7.18181818181818	-0.0433481519851933	-0.0433481519851933\\
7.8	7.27272727272727	-0.0444584826335308	-0.0444584826335308\\
7.8	7.36363636363636	-0.0455330848292601	-0.0455330848292601\\
7.8	7.45454545454545	-0.0465767190335315	-0.0465767190335315\\
7.8	7.54545454545455	-0.0475935018209378	-0.0475935018209378\\
7.8	7.63636363636364	-0.0485869722422443	-0.0485869722422443\\
7.8	7.72727272727273	-0.0495601527393988	-0.0495601527393988\\
7.8	7.81818181818182	-0.0505156049419021	-0.0505156049419021\\
7.8	7.90909090909091	-0.0514554806690022	-0.0514554806690022\\
7.8	8	-0.0523815684546313	-0.0523815684546313\\
7.8	8.09090909090909	-0.0532953359022386	-0.0532953359022386\\
7.8	8.18181818181818	-0.0541979681651871	-0.0541979681651871\\
7.8	8.27272727272727	-0.0550904028357784	-0.0550904028357784\\
7.8	8.36363636363636	-0.0559733615125216	-0.0559733615125216\\
7.8	8.45454545454545	-0.0568473783013678	-0.0568473783013678\\
7.8	8.54545454545455	-0.0577128254925296	-0.0577128254925296\\
7.8	8.63636363636364	-0.0585699366403985	-0.0585699366403985\\
7.8	8.72727272727273	-0.0594188272601278	-0.0594188272601278\\
7.8	8.81818181818182	-0.0602595133408013	-0.0602595133408013\\
7.8	8.90909090909091	-0.061091927861868	-0.061091927861868\\
7.8	9	-0.0619159354867207	-0.0619159354867207\\
7.8	9.09090909090909	-0.0627313455950547	-0.0627313455950547\\
7.8	9.18181818181818	-0.0635379238039186	-0.0635379238039186\\
7.8	9.27272727272727	-0.064335402116262	-0.064335402116262\\
7.8	9.36363636363636	-0.0651234878252395	-0.0651234878252395\\
7.8	9.45454545454546	-0.065901871292601	-0.065901871292601\\
7.8	9.54545454545454	-0.0666702327101373	-0.0666702327101373\\
7.8	9.63636363636364	-0.0674282479443805	-0.0674282479443805\\
7.8	9.72727272727273	-0.0681755935565543	-0.0681755935565543\\
7.8	9.81818181818182	-0.0689119510820812	-0.0689119510820812\\
7.8	9.90909090909091	-0.0696370106468312	-0.0696370106468312\\
7.8	10	-0.0703504739906321	-0.0703504739906321\\
7.9	1	0.507373712267202	0.507373712267202\\
7.9	1.09090909090909	0.501892215494865	0.501892215494865\\
7.9	1.18181818181818	0.492637525652345	0.492637525652345\\
7.9	1.27272727272727	0.479567559391012	0.479567559391012\\
7.9	1.36363636363636	0.462753343230738	0.462753343230738\\
7.9	1.45454545454545	0.442373656724203	0.442373656724203\\
7.9	1.54545454545455	0.418703344788509	0.418703344788509\\
7.9	1.63636363636364	0.392096990500177	0.392096990500177\\
7.9	1.72727272727273	0.362969800469319	0.362969800469319\\
7.9	1.81818181818182	0.331777462792196	0.331777462792196\\
7.9	1.90909090909091	0.29899647692257	0.29899647692257\\
7.9	2	0.265106106888248	0.265106106888248\\
7.9	2.09090909090909	0.230572740148864	0.230572740148864\\
7.9	2.18181818181818	0.195837090514981	0.195837090514981\\
7.9	2.27272727272727	0.161304392564386	0.161304392564386\\
7.9	2.36363636363636	0.127337509079439	0.127337509079439\\
7.9	2.45454545454545	0.0942527131672758	0.0942527131672758\\
7.9	2.54545454545455	0.0623178067612983	0.0623178067612983\\
7.9	2.63636363636364	0.0317521872124601	0.0317521872124601\\
7.9	2.72727272727273	0.00272846243534429	0.00272846243534429\\
7.9	2.81818181818182	-0.0246247683119333	-0.0246247683119333\\
7.9	2.90909090909091	-0.0502193160681883	-0.0502193160681883\\
7.9	3	-0.0740032890478367	-0.0740032890478367\\
7.9	3.09090909090909	-0.0959567180450707	-0.0959567180450707\\
7.9	3.18181818181818	-0.116087124219442	-0.116087124219442\\
7.9	3.27272727272727	-0.134425186733649	-0.134425186733649\\
7.9	3.36363636363636	-0.1510206261561	-0.1510206261561\\
7.9	3.45454545454545	-0.165938383696087	-0.165938383696087\\
7.9	3.54545454545455	-0.179255146449814	-0.179255146449814\\
7.9	3.63636363636364	-0.191056244702275	-0.191056244702275\\
7.9	3.72727272727273	-0.201432928480503	-0.201432928480503\\
7.9	3.81818181818182	-0.21048001636522	-0.21048001636522\\
7.9	3.90909090909091	-0.218293899358205	-0.218293899358205\\
7.9	4	-0.224970875692134	-0.224970875692134\\
7.9	4.09090909090909	-0.230605788220162	-0.230605788220162\\
7.9	4.18181818181818	-0.235290933860903	-0.235290933860903\\
7.9	4.27272727272727	-0.239115214002401	-0.239115214002401\\
7.9	4.36363636363636	-0.242163495365384	-0.242163495365384\\
7.9	4.45454545454546	-0.244516152244975	-0.244516152244975\\
7.9	4.54545454545454	-0.246248763012234	-0.246248763012234\\
7.9	4.63636363636364	-0.247431936043508	-0.247431936043508\\
7.9	4.72727272727273	-0.248131242688899	-0.248131242688899\\
7.9	4.81818181818182	-0.248407237366242	-0.248407237366242\\
7.9	4.90909090909091	-0.248315547284281	-0.248315547284281\\
7.9	5	-0.247907016596241	-0.247907016596241\\
7.9	5.09090909090909	-0.247227891923395	-0.247227891923395\\
7.9	5.18181818181818	-0.246320038144607	-0.246320038144607\\
7.9	5.27272727272727	-0.245221175112245	-0.245221175112245\\
7.9	5.36363636363636	-0.243965127526699	-0.243965127526699\\
7.9	5.45454545454545	-0.242582081586532	-0.242582081586532\\
7.9	5.54545454545455	-0.241098843239468	-0.241098843239468\\
7.9	5.63636363636364	-0.239539093903566	-0.239539093903566\\
7.9	5.72727272727273	-0.237923640422553	-0.237923640422553\\
7.9	5.81818181818182	-0.236270656779078	-0.236270656779078\\
7.9	5.90909090909091	-0.234595915729484	-0.234595915729484\\
7.9	6	-0.232913009057621	-0.232913009057621\\
7.9	6.09090909090909	-0.23123355558668	-0.23123355558668\\
7.9	6.18181818181818	-0.229567396449217	-0.229567396449217\\
7.9	6.27272727272727	-0.227922777407711	-0.227922777407711\\
7.9	6.36363636363636	-0.226306518251179	-0.226306518251179\\
7.9	6.45454545454545	-0.224724169476495	-0.224724169476495\\
7.9	6.54545454545455	-0.223180156604004	-0.223180156604004\\
7.9	6.63636363636364	-0.221677912582746	-0.221677912582746\\
7.9	6.72727272727273	-0.220219998816962	-0.220219998816962\\
7.9	6.81818181818182	-0.21880821539784	-0.21880821539784\\
7.9	6.90909090909091	-0.217443701157064	-0.217443701157064\\
7.9	7	-0.216127024175335	-0.216127024175335\\
7.9	7.09090909090909	-0.214858263383042	-0.214858263383042\\
7.9	7.18181818181818	-0.213637081884108	-0.213637081884108\\
7.9	7.27272727272727	-0.212462792620262	-0.212462792620262\\
7.9	7.36363636363636	-0.211334416973225	-0.211334416973225\\
7.9	7.45454545454545	-0.210250736878269	-0.210250736878269\\
7.9	7.54545454545455	-0.209210340995559	-0.209210340995559\\
7.9	7.63636363636364	-0.208211665456587	-0.208211665456587\\
7.9	7.72727272727273	-0.207253029672815	-0.207253029672815\\
7.9	7.81818181818182	-0.206332667662971	-0.206332667662971\\
7.9	7.90909090909091	-0.205448755324818	-0.205448755324818\\
7.9	8	-0.204599434047092	-0.204599434047092\\
7.9	8.09090909090909	-0.203782831028009	-0.203782831028009\\
7.9	8.18181818181818	-0.202997076638432	-0.202997076638432\\
7.9	8.27272727272727	-0.202240319140746	-0.202240319140746\\
7.9	8.36363636363636	-0.201510737048785	-0.201510737048785\\
7.9	8.45454545454545	-0.200806549389782	-0.200806549389782\\
7.9	8.54545454545455	-0.200126024106497	-0.200126024106497\\
7.9	8.63636363636364	-0.199467484816197	-0.199467484816197\\
7.9	8.72727272727273	-0.19882931612322	-0.19882931612322\\
7.9	8.81818181818182	-0.198209967663264	-0.198209967663264\\
7.9	8.90909090909091	-0.197607957040318	-0.197607957040318\\
7.9	9	-0.197021871801291	-0.197021871801291\\
7.9	9.09090909090909	-0.196450370578721	-0.196450370578721\\
7.9	9.18181818181818	-0.195892183518534	-0.195892183518534\\
7.9	9.27272727272727	-0.195346112097458	-0.195346112097458\\
7.9	9.36363636363636	-0.194811028423478	-0.194811028423478\\
7.9	9.45454545454546	-0.194285874102399	-0.194285874102399\\
7.9	9.54545454545454	-0.19376965874427	-0.19376965874427\\
7.9	9.63636363636364	-0.193261458174898	-0.193261458174898\\
7.9	9.72727272727273	-0.192760412410013	-0.192760412410013\\
7.9	9.81818181818182	-0.192265723442652	-0.192265723442652\\
7.9	9.90909090909091	-0.191776652888086	-0.191776652888086\\
7.9	10	-0.191292519524922	-0.191292519524922\\
8	1	0.0992071199004439	0.0992071199004439\\
8	1.09090909090909	0.0884116080673324	0.0884116080673324\\
8	1.18181818181818	0.074868834765361	0.074868834765361\\
8	1.27272727272727	0.0587154869478552	0.0587154869478552\\
8	1.36363636363636	0.0401755351487913	0.0401755351487913\\
8	1.45454545454545	0.0195476851737394	0.0195476851737394\\
8	1.54545454545455	-0.00281112390762693	-0.00281112390762693\\
8	1.63636363636364	-0.0265043395822594	-0.0265043395822594\\
8	1.72727272727273	-0.0511148082889579	-0.0511148082889579\\
8	1.81818181818182	-0.0762227445683592	-0.0762227445683592\\
8	1.90909090909091	-0.101421599074865	-0.101421599074865\\
8	2	-0.126331160593926	-0.126331160593926\\
8	2.09090909090909	-0.150607584593161	-0.150607584593161\\
8	2.18181818181818	-0.173950333715228	-0.173950333715228\\
8	2.27272727272727	-0.196106232936129	-0.196106232936129\\
8	2.36363636363636	-0.216870985384977	-0.216870985384977\\
8	2.45454545454545	-0.236088573216492	-0.236088573216492\\
8	2.54545454545455	-0.253648994270738	-0.253648994270738\\
8	2.63636363636364	-0.269484773181169	-0.269484773181169\\
8	2.72727272727273	-0.283566647749061	-0.283566647749061\\
8	2.81818181818182	-0.295898778490729	-0.295898778490729\\
8	2.90909090909091	-0.306513769686624	-0.306513769686624\\
8	3	-0.315467730161889	-0.315467730161889\\
8	3.09090909090909	-0.322835545550112	-0.322835545550112\\
8	3.18181818181818	-0.328706483439319	-0.328706483439319\\
8	3.27272727272727	-0.333180209812109	-0.333180209812109\\
8	3.36363636363636	-0.33636325989732	-0.33636325989732\\
8	3.45454545454545	-0.338365978658783	-0.338365978658783\\
8	3.54545454545455	-0.339299924989278	-0.339299924989278\\
8	3.63636363636364	-0.339275718386187	-0.339275718386187\\
8	3.72727272727273	-0.338401296520723	-0.338401296520723\\
8	3.81818181818182	-0.336780545751479	-0.336780545751479\\
8	3.90909090909091	-0.334512263421466	-0.334512263421466\\
8	4	-0.331689409960658	-0.331689409960658\\
8	4.09090909090909	-0.328398609748965	-0.328398609748965\\
8	4.18181818181818	-0.324719861844298	-0.324719861844298\\
8	4.27272727272727	-0.320726424618169	-0.320726424618169\\
8	4.36363636363636	-0.316484841731323	-0.316484841731323\\
8	4.45454545454546	-0.312055080469413	-0.312055080469413\\
8	4.54545454545454	-0.307490757056119	-0.307490757056119\\
8	4.63636363636364	-0.302839427036072	-0.302839427036072\\
8	4.72727272727273	-0.298142922084186	-0.298142922084186\\
8	4.81818181818182	-0.293437717597283	-0.293437717597283\\
8	4.90909090909091	-0.288755318130003	-0.288755318130003\\
8	5	-0.284122650140904	-0.284122650140904\\
8	5.09090909090909	-0.279562453620784	-0.279562453620784\\
8	5.18181818181818	-0.275093665997496	-0.275093665997496\\
8	5.27272727272727	-0.27073179326951	-0.27073179326951\\
8	5.36363636363636	-0.266489264637441	-0.266489264637441\\
8	5.45454545454545	-0.262375768002984	-0.262375768002984\\
8	5.54545454545455	-0.25839856461328	-0.25839856461328\\
8	5.63636363636364	-0.254562781869234	-0.254562781869234\\
8	5.72727272727273	-0.250871683911489	-0.250871683911489\\
8	5.81818181818182	-0.2473269200683	-0.2473269200683\\
8	5.90909090909091	-0.243928751614275	-0.243928751614275\\
8	6	-0.240676257564722	-0.240676257564722\\
8	6.09090909090909	-0.237567520431947	-0.237567520431947\\
8	6.18181818181818	-0.234599793010391	-0.234599793010391\\
8	6.27272727272727	-0.231769647348033	-0.231769647348033\\
8	6.36363636363636	-0.229073107111876	-0.229073107111876\\
8	6.45454545454545	-0.226505764573603	-0.226505764573603\\
8	6.54545454545455	-0.224062883434676	-0.224062883434676\\
8	6.63636363636364	-0.221739488684044	-0.221739488684044\\
8	6.72727272727273	-0.219530444641036	-0.219530444641036\\
8	6.81818181818182	-0.217430522284942	-0.217430522284942\\
8	6.90909090909091	-0.215434456914511	-0.215434456914511\\
8	7	-0.213536997117673	-0.213536997117673\\
8	7.09090909090909	-0.211732945966467	-0.211732945966467\\
8	7.18181818181818	-0.210017195285975	-0.210017195285975\\
8	7.27272727272727	-0.208384753780347	-0.208384753780347\\
8	7.36363636363636	-0.206830769734884	-0.206830769734884\\
8	7.45454545454545	-0.205350548951088	-0.205350548951088\\
8	7.54545454545455	-0.203939568512443	-0.203939568512443\\
8	7.63636363636364	-0.202593486922562	-0.202593486922562\\
8	7.72727272727273	-0.201308151104607	-0.201308151104607\\
8	7.81818181818182	-0.200079600701602	-0.200079600701602\\
8	7.90909090909091	-0.198904070071494	-0.198904070071494\\
8	8	-0.1977779883285	-0.1977779883285\\
8	8.09090909090909	-0.196697977743398	-0.196697977743398\\
8	8.18181818181818	-0.195660850779721	-0.195660850779721\\
8	8.27272727272727	-0.194663606010359	-0.194663606010359\\
8	8.36363636363636	-0.19370342312946	-0.19370342312946\\
8	8.45454545454545	-0.192777657247788	-0.192777657247788\\
8	8.54545454545455	-0.191883832635515	-0.191883832635515\\
8	8.63636363636364	-0.191019636054678	-0.191019636054678\\
8	8.72727272727273	-0.190182909804038	-0.190182909804038\\
8	8.81818181818182	-0.189371644581651	-0.189371644581651\\
8	8.90909090909091	-0.188583972254896	-0.188583972254896\\
8	9	-0.187818158613948	-0.187818158613948\\
8	9.09090909090909	-0.187072596172407	-0.187072596172407\\
8	9.18181818181818	-0.186345797068063	-0.186345797068063\\
8	9.27272727272727	-0.185636386107239	-0.185636386107239\\
8	9.36363636363636	-0.184943093987877	-0.184943093987877\\
8	9.45454545454546	-0.18426475072925	-0.18426475072925\\
8	9.54545454545454	-0.1836002793299	-0.1836002793299\\
8	9.63636363636364	-0.182948689669906	-0.182948689669906\\
8	9.72727272727273	-0.182309072668917	-0.182309072668917\\
8	9.81818181818182	-0.181680594707334	-0.181680594707334\\
8	9.90909090909091	-0.181062492314619	-0.181062492314619\\
8	10	-0.180454067125777	-0.180454067125777\\
8.1	1	-0.0533884901094219	-0.0533884901094219\\
8.1	1.09090909090909	-0.0663068603823728	-0.0663068603823728\\
8.1	1.18181818181818	-0.080971774307123	-0.080971774307123\\
8.1	1.27272727272727	-0.0971195877845115	-0.0971195877845115\\
8.1	1.36363636363636	-0.114430230258011	-0.114430230258011\\
8.1	1.45454545454545	-0.132544250169613	-0.132544250169613\\
8.1	1.54545454545455	-0.151081383436587	-0.151081383436587\\
8.1	1.63636363636364	-0.169658888393729	-0.169658888393729\\
8.1	1.72727272727273	-0.187908221421907	-0.187908221421907\\
8.1	1.81818181818182	-0.205489054344849	-0.205489054344849\\
8.1	1.90909090909091	-0.222100071434957	-0.222100071434957\\
8.1	2	-0.237486371645014	-0.237486371645014\\
8.1	2.09090909090909	-0.251443608444958	-0.251443608444958\\
8.1	2.18181818181818	-0.263819215051614	-0.263819215051614\\
8.1	2.27272727272727	-0.274511191550551	-0.274511191550551\\
8.1	2.36363636363636	-0.28346498576026	-0.28346498576026\\
8.1	2.45454545454545	-0.290668998686503	-0.290668998686503\\
8.1	2.54545454545455	-0.296149205256517	-0.296149205256517\\
8.1	2.63636363636364	-0.299963317012253	-0.299963317012253\\
8.1	2.72727272727273	-0.302194837990644	-0.302194837990644\\
8.1	2.81818181818182	-0.302947287401104	-0.302947287401104\\
8.1	2.90909090909091	-0.302338789280693	-0.302338789280693\\
8.1	3	-0.300497163953902	-0.300497163953902\\
8.1	3.09090909090909	-0.297555600806093	-0.297555600806093\\
8.1	3.18181818181818	-0.293648947149551	-0.293648947149551\\
8.1	3.27272727272727	-0.288910613420982	-0.288910613420982\\
8.1	3.36363636363636	-0.283470069621224	-0.283470069621224\\
8.1	3.45454545454545	-0.277450890513953	-0.277450890513953\\
8.1	3.54545454545455	-0.270969296263779	-0.270969296263779\\
8.1	3.63636363636364	-0.264133129572472	-0.264133129572472\\
8.1	3.72727272727273	-0.257041208738333	-0.257041208738333\\
8.1	3.81818181818182	-0.249782997348612	-0.249782997348612\\
8.1	3.90909090909091	-0.242438534622118	-0.242438534622118\\
8.1	4	-0.235078575023151	-0.235078575023151\\
8.1	4.09090909090909	-0.227764891099557	-0.227764891099557\\
8.1	4.18181818181818	-0.220550699126195	-0.220550699126195\\
8.1	4.27272727272727	-0.213481172746085	-0.213481172746085\\
8.1	4.36363636363636	-0.206594015176065	-0.206594015176065\\
8.1	4.45454545454546	-0.199920065539535	-0.199920065539535\\
8.1	4.54545454545454	-0.193483919421872	-0.193483919421872\\
8.1	4.63636363636364	-0.187304547775176	-0.187304547775176\\
8.1	4.72727272727273	-0.181395901820653	-0.181395901820653\\
8.1	4.81818181818182	-0.175767494624569	-0.175767494624569\\
8.1	4.90909090909091	-0.170424952587068	-0.170424952587068\\
8.1	5	-0.165370532221213	-0.165370532221213\\
8.1	5.09090909090909	-0.16060359935581	-0.16060359935581\\
8.1	5.18181818181818	-0.156121069314592	-0.156121069314592\\
8.1	5.27272727272727	-0.15191780775032	-0.15191780775032\\
8.1	5.36363636363636	-0.147986992686918	-0.147986992686918\\
8.1	5.45454545454545	-0.144320438984367	-0.144320438984367\\
8.1	5.54545454545455	-0.140908886924782	-0.140908886924782\\
8.1	5.63636363636364	-0.137742256954628	-0.137742256954628\\
8.1	5.72727272727273	-0.134809872834886	-0.134809872834886\\
8.1	5.81818181818182	-0.132100655571417	-0.132100655571417\\
8.1	5.90909090909091	-0.12960329054215	-0.12960329054215\\
8.1	6	-0.127306370222943	-0.127306370222943\\
8.1	6.09090909090909	-0.125198514854421	-0.125198514854421\\
8.1	6.18181818181818	-0.123268473299517	-0.123268473299517\\
8.1	6.27272727272727	-0.121505206225652	-0.121505206225652\\
8.1	6.36363636363636	-0.119897953614246	-0.119897953614246\\
8.1	6.45454545454545	-0.118436288459935	-0.118436288459935\\
8.1	6.54545454545455	-0.117110158377445	-0.117110158377445\\
8.1	6.63636363636364	-0.115909916689333	-0.115909916689333\\
8.1	6.72727272727273	-0.114826344425805	-0.114826344425805\\
8.1	6.81818181818182	-0.113850664530625	-0.113850664530625\\
8.1	6.90909090909091	-0.112974549436364	-0.112974549436364\\
8.1	7	-0.112190123048905	-0.112190123048905\\
8.1	7.09090909090909	-0.111489958065921	-0.111489958065921\\
8.1	7.18181818181818	-0.110867069447256	-0.110867069447256\\
8.1	7.27272727272727	-0.110314904756895	-0.110314904756895\\
8.1	7.36363636363636	-0.10982733200636	-0.10982733200636\\
8.1	7.45454545454545	-0.109398625547736	-0.109398625547736\\
8.1	7.54545454545455	-0.109023450490702	-0.109023450490702\\
8.1	7.63636363636364	-0.10869684605155	-0.10869684605155\\
8.1	7.72727272727273	-0.108414208182732	-0.108414208182732\\
8.1	7.81818181818182	-0.108171271778558	-0.108171271778558\\
8.1	7.90909090909091	-0.10796409270567	-0.10796409270567\\
8.1	8	-0.107789029865473	-0.107789029865473\\
8.1	8.09090909090909	-0.107642727459282	-0.107642727459282\\
8.1	8.18181818181818	-0.107522097595018	-0.107522097595018\\
8.1	8.27272727272727	-0.107424303346589	-0.107424303346589\\
8.1	8.36363636363636	-0.107346742352978	-0.107346742352978\\
8.1	8.45454545454545	-0.107287031023387	-0.107287031023387\\
8.1	8.54545454545455	-0.107242989396983	-0.107242989396983\\
8.1	8.63636363636364	-0.107212626690697	-0.107212626690697\\
8.1	8.72727272727273	-0.107194127555685	-0.107194127555685\\
8.1	8.81818181818182	-0.107185839052376	-0.107185839052376\\
8.1	8.90909090909091	-0.107186258345039	-0.107186258345039\\
8.1	9	-0.107194021109473	-0.107194021109473\\
8.1	9.09090909090909	-0.107207890641459	-0.107207890641459\\
8.1	9.18181818181818	-0.107226747648763	-0.107226747648763\\
8.1	9.27272727272727	-0.107249580705796	-0.107249580705796\\
8.1	9.36363636363636	-0.107275477347108	-0.107275477347108\\
8.1	9.45454545454546	-0.107303615773787	-0.107303615773787\\
8.1	9.54545454545454	-0.107333257145375	-0.107333257145375\\
8.1	9.63636363636364	-0.107363738428965	-0.107363738428965\\
8.1	9.72727272727273	-0.107394465776656	-0.107394465776656\\
8.1	9.81818181818182	-0.107424908402454	-0.107424908402454\\
8.1	9.90909090909091	-0.107454592929917	-0.107454592929917\\
8.1	10	-0.107483098182283	-0.107483098182283\\
8.2	1	-0.102021360524384	-0.102021360524384\\
8.2	1.09090909090909	-0.11592529377605	-0.11592529377605\\
8.2	1.18181818181818	-0.13038236764274	-0.13038236764274\\
8.2	1.27272727272727	-0.145067496332734	-0.145067496332734\\
8.2	1.36363636363636	-0.159636725321378	-0.159636725321378\\
8.2	1.45454545454545	-0.173745231578831	-0.173745231578831\\
8.2	1.54545454545455	-0.187064419392505	-0.187064419392505\\
8.2	1.63636363636364	-0.199296709419872	-0.199296709419872\\
8.2	1.72727272727273	-0.210187099411529	-0.210187099411529\\
8.2	1.81818181818182	-0.219531061304712	-0.219531061304712\\
8.2	1.90909090909091	-0.227178761132797	-0.227178761132797\\
8.2	2	-0.23303590877402	-0.23303590877402\\
8.2	2.09090909090909	-0.237061754319938	-0.237061754319938\\
8.2	2.18181818181818	-0.239264855465376	-0.239264855465376\\
8.2	2.27272727272727	-0.239697264610642	-0.239697264610642\\
8.2	2.36363636363636	-0.238447747792509	-0.238447747792509\\
8.2	2.45454545454545	-0.235634571905507	-0.235634571905507\\
8.2	2.54545454545455	-0.231398300564093	-0.231398300564093\\
8.2	2.63636363636364	-0.225894936822514	-0.225894936822514\\
8.2	2.72727272727273	-0.219289652981303	-0.219289652981303\\
8.2	2.81818181818182	-0.211751260252675	-0.211751260252675\\
8.2	2.90909090909091	-0.203447497467571	-0.203447497467571\\
8.2	3	-0.194541159354985	-0.194541159354985\\
8.2	3.09090909090909	-0.185187040734	-0.185187040734\\
8.2	3.18181818181818	-0.175529641805385	-0.175529641805385\\
8.2	3.27272727272727	-0.165701559697971	-0.165701559697971\\
8.2	3.36363636363636	-0.155822480440023	-0.155822480440023\\
8.2	3.45454545454545	-0.145998681570723	-0.145998681570723\\
8.2	3.54545454545455	-0.136322956854515	-0.136322956854515\\
8.2	3.63636363636364	-0.126874879440701	-0.126874879440701\\
8.2	3.72727272727273	-0.117721327028949	-0.117721327028949\\
8.2	3.81818181818182	-0.108917201135095	-0.108917201135095\\
8.2	3.90909090909091	-0.10050628162177	-0.10050628162177\\
8.2	4	-0.0925221666981712	-0.0925221666981712\\
8.2	4.09090909090909	-0.0849892572100125	-0.0849892572100125\\
8.2	4.18181818181818	-0.0779237519830099	-0.0779237519830099\\
8.2	4.27272727272727	-0.0713346281075641	-0.0713346281075641\\
8.2	4.36363636363636	-0.0652245862965567	-0.0652245862965567\\
8.2	4.45454545454546	-0.0595909468086615	-0.0595909468086615\\
8.2	4.54545454545454	-0.0544264859423293	-0.0544264859423293\\
8.2	4.63636363636364	-0.0497202068324557	-0.0497202068324557\\
8.2	4.72727272727273	-0.0454580412989022	-0.0454580412989022\\
8.2	4.81818181818182	-0.0416234818864662	-0.0416234818864662\\
8.2	4.90909090909091	-0.0381981450831643	-0.0381981450831643\\
8.2	5	-0.0351622680883833	-0.0351622680883833\\
8.2	5.09090909090909	-0.0324951424996967	-0.0324951424996967\\
8.2	5.18181818181818	-0.030175488964757	-0.030175488964757\\
8.2	5.27272727272727	-0.0281817772633421	-0.0281817772633421\\
8.2	5.36363636363636	-0.0264924964968358	-0.0264924964968358\\
8.2	5.45454545454545	-0.0250863801134899	-0.0250863801134899\\
8.2	5.54545454545455	-0.0239425904261012	-0.0239425904261012\\
8.2	5.63636363636364	-0.0230408671159617	-0.0230408671159617\\
8.2	5.72727272727273	-0.0223616439896962	-0.0223616439896962\\
8.2	5.81818181818182	-0.0218861379849418	-0.0218861379849418\\
8.2	5.90909090909091	-0.0215964141240538	-0.0215964141240538\\
8.2	6	-0.0214754298054148	-0.0214754298054148\\
8.2	6.09090909090909	-0.0215070615099417	-0.0215070615099417\\
8.2	6.18181818181818	-0.021676116693787	-0.021676116693787\\
8.2	6.27272727272727	-0.0219683333427637	-0.0219683333427637\\
8.2	6.36363636363636	-0.0223703693837137	-0.0223703693837137\\
8.2	6.45454545454545	-0.0228697838854793	-0.0228697838854793\\
8.2	6.54545454545455	-0.0234550117389901	-0.0234550117389901\\
8.2	6.63636363636364	-0.0241153332828592	-0.0241153332828592\\
8.2	6.72727272727273	-0.0248408401379517	-0.0248408401379517\\
8.2	6.81818181818182	-0.0256223983312137	-0.0256223983312137\\
8.2	6.90909090909091	-0.0264516096248722	-0.0264516096248722\\
8.2	7	-0.0273207718209569	-0.0273207718209569\\
8.2	7.09090909090909	-0.0282228386818034	-0.0282228386818034\\
8.2	7.18181818181818	-0.0291513799935098	-0.0291513799935098\\
8.2	7.27272727272727	-0.0301005421999987	-0.0301005421999987\\
8.2	7.36363636363636	-0.0310650099490504	-0.0310650099490504\\
8.2	7.45454545454545	-0.0320399688172195	-0.0320399688172195\\
8.2	7.54545454545455	-0.0330210694166812	-0.0330210694166812\\
8.2	7.63636363636364	-0.0340043930326813	-0.0340043930326813\\
8.2	7.72727272727273	-0.0349864188942775	-0.0349864188942775\\
8.2	7.81818181818182	-0.0359639931425123	-0.0359639931425123\\
8.2	7.90909090909091	-0.0369342995281184	-0.0369342995281184\\
8.2	8	-0.0378948318445021	-0.0378948318445021\\
8.2	8.09090909090909	-0.0388433680803734	-0.0388433680803734\\
8.2	8.18181818181818	-0.0397779462592316	-0.0397779462592316\\
8.2	8.27272727272727	-0.0406968419194893	-0.0406968419194893\\
8.2	8.36363636363636	-0.0415985471786745	-0.0415985471786745\\
8.2	8.45454545454545	-0.0424817513175103	-0.0424817513175103\\
8.2	8.54545454545455	-0.043345322814244	-0.043345322814244\\
8.2	8.63636363636364	-0.044188292756082	-0.044188292756082\\
8.2	8.72727272727273	-0.0450098395525895	-0.0450098395525895\\
8.2	8.81818181818182	-0.0458092748752458	-0.0458092748752458\\
8.2	8.90909090909091	-0.0465860307476669	-0.0465860307476669\\
8.2	9	-0.0473396477122137	-0.0473396477122137\\
8.2	9.09090909090909	-0.0480697640005237	-0.0480697640005237\\
8.2	9.18181818181818	-0.0487761056378571	-0.0487761056378571\\
8.2	9.27272727272727	-0.0494584774138713	-0.0494584774138713\\
8.2	9.36363636363636	-0.0501167546554343	-0.0501167546554343\\
8.2	9.45454545454546	-0.0507508757402566	-0.0507508757402566\\
8.2	9.54545454545454	-0.0513608352934171	-0.0513608352934171\\
8.2	9.63636363636364	-0.0519466780121788	-0.0519466780121788\\
8.2	9.72727272727273	-0.0525084930678225	-0.0525084930678225\\
8.2	9.81818181818182	-0.0530464090365123	-0.0530464090365123\\
8.2	9.90909090909091	-0.0535605893144126	-0.0535605893144126\\
8.2	10	-0.0540512279753926	-0.0540512279753926\\
8.3	1	-0.221837162507543	-0.221837162507543\\
8.3	1.09090909090909	-0.232569472154552	-0.232569472154552\\
8.3	1.18181818181818	-0.242484802410002	-0.242484802410002\\
8.3	1.27272727272727	-0.251303215376687	-0.251303215376687\\
8.3	1.36363636363636	-0.258765246825316	-0.258765246825316\\
8.3	1.45454545454545	-0.264646001887287	-0.264646001887287\\
8.3	1.54545454545455	-0.268766378953118	-0.268766378953118\\
8.3	1.63636363636364	-0.27100066942595	-0.27100066942595\\
8.3	1.72727272727273	-0.271280292382835	-0.271280292382835\\
8.3	1.81818181818182	-0.269593854799804	-0.269593854799804\\
8.3	1.90909090909091	-0.265984039561354	-0.265984039561354\\
8.3	2	-0.260542007018786	-0.260542007018786\\
8.3	2.09090909090909	-0.253400065005347	-0.253400065005347\\
8.3	2.18181818181818	-0.244723341903191	-0.244723341903191\\
8.3	2.27272727272727	-0.234701115843408	-0.234701115843408\\
8.3	2.36363636363636	-0.223538336713144	-0.223538336713144\\
8.3	2.45454545454545	-0.211447747896909	-0.211447747896909\\
8.3	2.54545454545455	-0.198642887421095	-0.198642887421095\\
8.3	2.63636363636364	-0.18533213371694	-0.18533213371694\\
8.3	2.72727272727273	-0.17171386521795	-0.17171386521795\\
8.3	2.81818181818182	-0.157972727538747	-0.157972727538747\\
8.3	2.90909090909091	-0.144276946626126	-0.144276946626126\\
8.3	3	-0.130776589057814	-0.130776589057814\\
8.3	3.09090909090909	-0.117602648803834	-0.117602648803834\\
8.3	3.18181818181818	-0.104866830196808	-0.104866830196808\\
8.3	3.27272727272727	-0.092661896601245	-0.092661896601245\\
8.3	3.36363636363636	-0.0810624606457267	-0.0810624606457267\\
8.3	3.45454545454545	-0.0701261026084956	-0.0701261026084956\\
8.3	3.54545454545455	-0.0598947167858962	-0.0598947167858962\\
8.3	3.63636363636364	-0.0503960000042549	-0.0503960000042549\\
8.3	3.72727272727273	-0.0416450108159081	-0.0416450108159081\\
8.3	3.81818181818182	-0.0336457416258284	-0.0336457416258284\\
8.3	3.90909090909091	-0.0263926585624383	-0.0263926585624383\\
8.3	4	-0.0198721750739063	-0.0198721750739063\\
8.3	4.09090909090909	-0.0140640348892674	-0.0140640348892674\\
8.3	4.18181818181818	-0.00894258813149205	-0.00894258813149205\\
8.3	4.27272727272727	-0.00447795107930456	-0.00447795107930456\\
8.3	4.36363636363636	-0.00063704546479026	-0.00063704546479026\\
8.3	4.45454545454546	0.00261548259160073	0.00261548259160073\\
8.3	4.54545454545454	0.00531646071455524	0.00531646071455524\\
8.3	4.63636363636364	0.00750349985826259	0.00750349985826259\\
8.3	4.72727272727273	0.00921440812435876	0.00921440812435876\\
8.3	4.81818181818182	0.0104867005871652	0.0104867005871652\\
8.3	4.90909090909091	0.0113571963630358	0.0113571963630358\\
8.3	5	0.0118616939923321	0.0118616939923321\\
8.3	5.09090909090909	0.0120347163143227	0.0120347163143227\\
8.3	5.18181818181818	0.0119093163332586	0.0119093163332586\\
8.3	5.27272727272727	0.0115169360364818	0.0115169360364818\\
8.3	5.36363636363636	0.0108873106834523	0.0108873106834523\\
8.3	5.45454545454545	0.0100484116983798	0.0100484116983798\\
8.3	5.54545454545455	0.0090264219379811	0.0090264219379811\\
8.3	5.63636363636364	0.00784573774647165	0.00784573774647165\\
8.3	5.72727272727273	0.00652899283461289	0.00652899283461289\\
8.3	5.81818181818182	0.00509709961637004	0.00509709961637004\\
8.3	5.90909090909091	0.00356930419687712	0.00356930419687712\\
8.3	6	0.00196325172390349	0.00196325172390349\\
8.3	6.09090909090909	0.000295059289087257	0.000295059289087257\\
8.3	6.18181818181818	-0.00142060600598365	-0.00142060600598365\\
8.3	6.27272727272727	-0.00317044581957879	-0.00317044581957879\\
8.3	6.36363636363636	-0.00494244783518594	-0.00494244783518594\\
8.3	6.45454545454545	-0.00672580288171701	-0.00672580288171701\\
8.3	6.54545454545455	-0.00851082300554558	-0.00851082300554558\\
8.3	6.63636363636364	-0.0102888613640034	-0.0102888613640034\\
8.3	6.72727272727273	-0.0120522346144882	-0.0120522346144882\\
8.3	6.81818181818182	-0.0137941483066105	-0.0137941483066105\\
8.3	6.90909090909091	-0.0155086256437727	-0.0155086256437727\\
8.3	7	-0.0171904398623475	-0.0171904398623475\\
8.3	7.09090909090909	-0.0188350503784843	-0.0188350503784843\\
8.3	7.18181818181818	-0.0204385427719582	-0.0204385427719582\\
8.3	7.27272727272727	-0.0219975726111519	-0.0219975726111519\\
8.3	7.36363636363636	-0.023509313071031	-0.023509313071031\\
8.3	7.45454545454545	-0.0249714062550409	-0.0249714062550409\\
8.3	7.54545454545455	-0.0263819181004599	-0.0263819181004599\\
8.3	7.63636363636364	-0.0277392967234643	-0.0277392967234643\\
8.3	7.72727272727273	-0.0290423340436167	-0.0290423340436167\\
8.3	7.81818181818182	-0.0302901305165832	-0.0302901305165832\\
8.3	7.90909090909091	-0.0314820627975901	-0.0314820627975901\\
8.3	8	-0.032617754155585	-0.032617754155585\\
8.3	8.09090909090909	-0.0336970474585539	-0.0336970474585539\\
8.3	8.18181818181818	-0.0347199805532834	-0.0347199805532834\\
8.3	8.27272727272727	-0.0356867638675778	-0.0356867638675778\\
8.3	8.36363636363636	-0.036597760069013	-0.036597760069013\\
8.3	8.45454545454545	-0.0374534656214347	-0.0374534656214347\\
8.3	8.54545454545455	-0.038254494088195	-0.038254494088195\\
8.3	8.63636363636364	-0.0390015610393946	-0.0390015610393946\\
8.3	8.72727272727273	-0.0396954704288529	-0.0396954704288529\\
8.3	8.81818181818182	-0.0403371023151001	-0.0403371023151001\\
8.3	8.90909090909091	-0.0409274018091298	-0.0409274018091298\\
8.3	9	-0.0414673691399741	-0.0414673691399741\\
8.3	9.09090909090909	-0.0419580507371817	-0.0419580507371817\\
8.3	9.18181818181818	-0.042400531237016	-0.042400531237016\\
8.3	9.27272727272727	-0.0427959263265496	-0.0427959263265496\\
8.3	9.36363636363636	-0.0431453763468229	-0.0431453763468229\\
8.3	9.45454545454546	-0.043450040582797	-0.043450040582797\\
8.3	9.54545454545454	-0.043711092174019	-0.043711092174019\\
8.3	9.63636363636364	-0.043929713585668	-0.043929713585668\\
8.3	9.72727272727273	-0.0441070925850091	-0.0441070925850091\\
8.3	9.81818181818182	-0.0442444186732599	-0.0442444186732599\\
8.3	9.90909090909091	-0.0443428799274516	-0.0443428799274516\\
8.3	10	-0.0444036602111039	-0.0444036602111039\\
8.4	1	-0.416494580143651	-0.416494580143651\\
8.4	1.09090909090909	-0.416352995888541	-0.416352995888541\\
8.4	1.18181818181818	-0.414244717190021	-0.414244717190021\\
8.4	1.27272727272727	-0.410049145344909	-0.410049145344909\\
8.4	1.36363636363636	-0.403695947335878	-0.403695947335878\\
8.4	1.45454545454545	-0.395171037440767	-0.395171037440767\\
8.4	1.54545454545455	-0.384518743197683	-0.384518743197683\\
8.4	1.63636363636364	-0.371840199802342	-0.371840199802342\\
8.4	1.72727272727273	-0.357288424039673	-0.357288424039673\\
8.4	1.81818181818182	-0.341060787781569	-0.341060787781569\\
8.4	1.90909090909091	-0.323389738529287	-0.323389738529287\\
8.4	2	-0.304532620946069	-0.304532620946069\\
8.4	2.09090909090909	-0.284761370901409	-0.284761370901409\\
8.4	2.18181818181818	-0.264352716425974	-0.264352716425974\\
8.4	2.27272727272727	-0.243579358454335	-0.243579358454335\\
8.4	2.36363636363636	-0.222702441790781	-0.222702441790781\\
8.4	2.45454545454545	-0.201965479346282	-0.201965479346282\\
8.4	2.54545454545455	-0.181589769522218	-0.181589769522218\\
8.4	2.63636363636364	-0.161771251364922	-0.161771251364922\\
8.4	2.72727272727273	-0.142678674575977	-0.142678674575977\\
8.4	2.81818181818182	-0.124452918935326	-0.124452918935326\\
8.4	2.90909090909091	-0.107207276148231	-0.107207276148231\\
8.4	3	-0.0910285020677302	-0.0910285020677302\\
8.4	3.09090909090909	-0.0759784542932075	-0.0759784542932075\\
8.4	3.18181818181818	-0.0620961453902703	-0.0620961453902703\\
8.4	3.27272727272727	-0.0494000621410451	-0.0494000621410451\\
8.4	3.36363636363636	-0.037890623725699	-0.037890623725699\\
8.4	3.45454545454545	-0.0275526746160496	-0.0275526746160496\\
8.4	3.54545454545455	-0.0183579298681364	-0.0183579298681364\\
8.4	3.63636363636364	-0.0102673105499039	-0.0102673105499039\\
8.4	3.72727272727273	-0.00323312473120681	-0.00323312473120681\\
8.4	3.81818181818182	0.00279893541729867	0.00279893541729867\\
8.4	3.90909090909091	0.00788799732946095	0.00788799732946095\\
8.4	4	0.0120964193712174	0.0120964193712174\\
8.4	4.09090909090909	0.0154884087401706	0.0154884087401706\\
8.4	4.18181818181818	0.0181288389788711	0.0181288389788711\\
8.4	4.27272727272727	0.020082255914228	0.020082255914228\\
8.4	4.36363636363636	0.0214120580063075	0.0214120580063075\\
8.4	4.45454545454546	0.0221798353996774	0.0221798353996774\\
8.4	4.54545454545454	0.0224448511833983	0.0224448511833983\\
8.4	4.63636363636364	0.0222636482743511	0.0222636482743511\\
8.4	4.72727272727273	0.0216897657657077	0.0216897657657077\\
8.4	4.81818181818182	0.0207735493793941	0.0207735493793941\\
8.4	4.90909090909091	0.019562041707155	0.019562041707155\\
8.4	5	0.0180989391219065	0.0180989391219065\\
8.4	5.09090909090909	0.0164246035132258	0.0164246035132258\\
8.4	5.18181818181818	0.0145761182902076	0.0145761182902076\\
8.4	5.27272727272727	0.0125873793581606	0.0125873793581606\\
8.4	5.36363636363636	0.0104892129824927	0.0104892129824927\\
8.4	5.45454545454545	0.0083095135828379	0.0083095135828379\\
8.4	5.54545454545455	0.00607339554045245	0.00607339554045245\\
8.4	5.63636363636364	0.00380335404576748	0.00380335404576748\\
8.4	5.72727272727273	0.00151943085867969	0.00151943085867969\\
8.4	5.81818181818182	-0.000760618396447724	-0.000760618396447724\\
8.4	5.90909090909091	-0.00302115812226273	-0.00302115812226273\\
8.4	6	-0.00524850997745087	-0.00524850997745087\\
8.4	6.09090909090909	-0.00743079510443035	-0.00743079510443035\\
8.4	6.18181818181818	-0.00955778259986712	-0.00955778259986712\\
8.4	6.27272727272727	-0.0116207451208109	-0.0116207451208109\\
8.4	6.36363636363636	-0.0136123222263518	-0.0136123222263518\\
8.4	6.45454545454545	-0.0155263918131974	-0.0155263918131974\\
8.4	6.54545454545455	-0.0173579498070429	-0.0173579498070429\\
8.4	6.63636363636364	-0.019102998113917	-0.019102998113917\\
8.4	6.72727272727273	-0.0207584407113427	-0.0207584407113427\\
8.4	6.81818181818182	-0.0223219876631944	-0.0223219876631944\\
8.4	6.90909090909091	-0.023792066770074	-0.023792066770074\\
8.4	7	-0.0251677425149659	-0.0251677425149659\\
8.4	7.09090909090909	-0.0264486419284247	-0.0264486419284247\\
8.4	7.18181818181818	-0.0276348869755633	-0.0276348869755633\\
8.4	7.27272727272727	-0.0287270330561213	-0.0287270330561213\\
8.4	7.36363636363636	-0.0297260132066336	-0.0297260132066336\\
8.4	7.45454545454545	-0.0306330875983433	-0.0306330875983433\\
8.4	7.54545454545455	-0.0314497979343955	-0.0314497979343955\\
8.4	7.63636363636364	-0.0321779263637318	-0.0321779263637318\\
8.4	7.72727272727273	-0.0328194585458085	-0.0328194585458085\\
8.4	7.81818181818182	-0.0333765505189487	-0.0333765505189487\\
8.4	7.90909090909091	-0.0338514990450267	-0.0338514990450267\\
8.4	8	-0.0342467151236977	-0.0342467151236977\\
8.4	8.09090909090909	-0.0345647003900688	-0.0345647003900688\\
8.4	8.18181818181818	-0.0348080261301537	-0.0348080261301537\\
8.4	8.27272727272727	-0.0349793146684357	-0.0349793146684357\\
8.4	8.36363636363636	-0.0350812229011193	-0.0350812229011193\\
8.4	8.45454545454545	-0.0351164277670708	-0.0351164277670708\\
8.4	8.54545454545455	-0.0350876134659073	-0.0350876134659073\\
8.4	8.63636363636364	-0.0349974602491406	-0.0349974602491406\\
8.4	8.72727272727273	-0.0348486346256698	-0.0348486346256698\\
8.4	8.81818181818182	-0.0346437808372745	-0.0346437808372745\\
8.4	8.90909090909091	-0.034385513473039	-0.034385513473039\\
8.4	9	-0.0340764111039341	-0.0340764111039341\\
8.4	9.09090909090909	-0.0337190108300806	-0.0337190108300806\\
8.4	9.18181818181818	-0.0333158036435841	-0.0333158036435841\\
8.4	9.27272727272727	-0.0328692305193166	-0.0328692305193166\\
8.4	9.36363636363636	-0.0323816791546753	-0.0323816791546753\\
8.4	9.45454545454546	-0.0318554812872133	-0.0318554812872133\\
8.4	9.54545454545454	-0.031292910526202	-0.031292910526202\\
8.4	9.63636363636364	-0.0306961806406576	-0.0306961806406576\\
8.4	9.72727272727273	-0.030067444252236	-0.030067444252236\\
8.4	9.81818181818182	-0.0294087918866988	-0.0294087918866988\\
8.4	9.90909090909091	-0.028722251342437	-0.028722251342437\\
8.4	10	-0.0280097873388457	-0.0280097873388457\\
8.5	1	-0.503456415445141	-0.503456415445141\\
8.5	1.09090909090909	-0.485128274647723	-0.485128274647723\\
8.5	1.18181818181818	-0.464310615031923	-0.464310615031923\\
8.5	1.27272727272727	-0.441120268262386	-0.441120268262386\\
8.5	1.36363636363636	-0.415737399590285	-0.415737399590285\\
8.5	1.45454545454545	-0.388401223631011	-0.388401223631011\\
8.5	1.54545454545455	-0.35940210093871	-0.35940210093871\\
8.5	1.63636363636364	-0.329070828360072	-0.329070828360072\\
8.5	1.72727272727273	-0.297766139403866	-0.297766139403866\\
8.5	1.81818181818182	-0.265861471817343	-0.265861471817343\\
8.5	1.90909090909091	-0.233731971303676	-0.233731971303676\\
8.5	2	-0.201742526707349	-0.201742526707349\\
8.5	2.09090909090909	-0.170237416224983	-0.170237416224983\\
8.5	2.18181818181818	-0.139531921998028	-0.139531921998028\\
8.5	2.27272727272727	-0.10990606729689	-0.10990606729689\\
8.5	2.36363636363636	-0.0816004616543732	-0.0816004616543732\\
8.5	2.45454545454545	-0.0548141113312251	-0.0548141113312251\\
8.5	2.54545454545455	-0.029703965547083	-0.029703965547083\\
8.5	2.63636363636364	-0.00638591894704159	-0.00638591894704159\\
8.5	2.72727272727273	0.0150630285069779	0.0150630285069779\\
8.5	2.81818181818182	0.0346017487384288	0.0346017487384288\\
8.5	2.90909090909091	0.0522213734171233	0.0522213734171233\\
8.5	3	0.0679413345505594	0.0679413345505594\\
8.5	3.09090909090909	0.0818052628810478	0.0818052628810478\\
8.5	3.18181818181818	0.0938769105502458	0.0938769105502458\\
8.5	3.27272727272727	0.104236227059712	0.104236227059712\\
8.5	3.36363636363636	0.1129756831582	0.1129756831582\\
8.5	3.45454545454545	0.12019690700936	0.12019690700936\\
8.5	3.54545454545455	0.126007671329273	0.126007671329273\\
8.5	3.63636363636364	0.130519249193652	0.130519249193652\\
8.5	3.72727272727273	0.133844139667193	0.133844139667193\\
8.5	3.81818181818182	0.136094151888067	0.136094151888067\\
8.5	3.90909090909091	0.137378827238313	0.137378827238313\\
8.5	4	0.137804173199657	0.137804173199657\\
8.5	4.09090909090909	0.137471678898453	0.137471678898453\\
8.5	4.18181818181818	0.136477580682317	0.136477580682317\\
8.5	4.27272727272727	0.134912345898201	0.134912345898201\\
8.5	4.36363636363636	0.132860343969801	0.132860343969801\\
8.5	4.45454545454546	0.130399675576117	0.130399675576117\\
8.5	4.54545454545454	0.127602132946216	0.127602132946216\\
8.5	4.63636363636364	0.124533266795091	0.124533266795091\\
8.5	4.72727272727273	0.121252538067094	0.121252538067094\\
8.5	4.81818181818182	0.117813535302372	0.117813535302372\\
8.5	4.90909090909091	0.114264241008207	0.114264241008207\\
8.5	5	0.110647332838881	0.110647332838881\\
8.5	5.09090909090909	0.107000507624875	0.107000507624875\\
8.5	5.18181818181818	0.103356818322691	0.103356818322691\\
8.5	5.27272727272727	0.0997450157708701	0.0997450157708701\\
8.5	5.36363636363636	0.09618988873698	0.09618988873698\\
8.5	5.45454545454545	0.0927125971317997	0.0927125971317997\\
8.5	5.54545454545455	0.089330994463043	0.089330994463043\\
8.5	5.63636363636364	0.0860599366171788	0.0860599366171788\\
8.5	5.72727272727273	0.0829115749107139	0.0829115749107139\\
8.5	5.81818181818182	0.0798956320594955	0.0798956320594955\\
8.5	5.90909090909091	0.077019660292924	0.077019660292924\\
8.5	6	0.0742892813062608	0.0742892813062608\\
8.5	6.09090909090909	0.0717084081136821	0.0717084081136821\\
8.5	6.18181818181818	0.0692794491516402	0.0692794491516402\\
8.5	6.27272727272727	0.0670034951992612	0.0670034951992612\\
8.5	6.36363636363636	0.0648804898413191	0.0648804898413191\\
8.5	6.45454545454545	0.062909384310004	0.062909384310004\\
8.5	6.54545454545455	0.0610882776128831	0.0610882776128831\\
8.5	6.63636363636364	0.0594145428939153	0.0594145428939153\\
8.5	6.72727272727273	0.0578849409885183	0.0578849409885183\\
8.5	6.81818181818182	0.056495722128075	0.056495722128075\\
8.5	6.90909090909091	0.05524271672853	0.05524271672853\\
8.5	7	0.0541214161657428	0.0541214161657428\\
8.5	7.09090909090909	0.0531270444001813	0.0531270444001813\\
8.5	7.18181818181818	0.0522546212679969	0.0522546212679969\\
8.5	7.27272727272727	0.0514990182065901	0.0514990182065901\\
8.5	7.36363636363636	0.0508550071321127	0.0508550071321127\\
8.5	7.45454545454545	0.0503173031352907	0.0503173031352907\\
8.5	7.54545454545455	0.0498806016114984	0.0498806016114984\\
8.5	7.63636363636364	0.0495396103918659	0.0495396103918659\\
8.5	7.72727272727273	0.0492890773950171	0.0492890773950171\\
8.5	7.81818181818182	0.04912381427409	0.04912381427409\\
8.5	7.90909090909091	0.049038716491303	0.049038716491303\\
8.5	8	0.0490287802126368	0.0490287802126368\\
8.5	8.09090909090909	0.0490891163782021	0.0490891163782021\\
8.5	8.18181818181818	0.0492149622696638	0.0492149622696638\\
8.5	8.27272727272727	0.0494016908645061	0.0494016908645061\\
8.5	8.36363636363636	0.0496448182379777	0.0496448182379777\\
8.5	8.45454545454545	0.0499400092470471	0.0499400092470471\\
8.5	8.54545454545455	0.0502830817065591	0.0502830817065591\\
8.5	8.63636363636364	0.0506700092458055	0.0506700092458055\\
8.5	8.72727272727273	0.0510969230138338	0.0510969230138338\\
8.5	8.81818181818182	0.0515601123837886	0.0515601123837886\\
8.5	8.90909090909091	0.052056024790322	0.052056024790322\\
8.5	9	0.0525812648194569	0.0525812648194569\\
8.5	9.09090909090909	0.0531325926570966	0.0531325926570966\\
8.5	9.18181818181818	0.05370692199053	0.05370692199053\\
8.5	9.27272727272727	0.0543013174466544	0.0543013174466544\\
8.5	9.36363636363636	0.0549129916411118	0.0549129916411118\\
8.5	9.45454545454546	0.0555393019040118	0.0555393019040118\\
8.5	9.54545454545454	0.0561777467402846	0.0561777467402846\\
8.5	9.63636363636364	0.0568259620758977	0.0568259620758977\\
8.5	9.72727272727273	0.0574817173350851	0.0574817173350851\\
8.5	9.81818181818182	0.0581429113883044	0.0581429113883044\\
8.5	9.90909090909091	0.0588075684057994	0.0588075684057994\\
8.5	10	0.0594738336473289	0.0594738336473289\\
8.6	1	-0.297883931489777	-0.297883931489777\\
8.6	1.09090909090909	-0.25757604457802	-0.25757604457802\\
8.6	1.18181818181818	-0.215123111044846	-0.215123111044846\\
8.6	1.27272727272727	-0.170922237805962	-0.170922237805962\\
8.6	1.36363636363636	-0.125427695828321	-0.125427695828321\\
8.6	1.45454545454545	-0.0791354385960109	-0.0791354385960109\\
8.6	1.54545454545455	-0.0325653033652628	-0.0325653033652628\\
8.6	1.63636363636364	0.0137576162670003	0.0137576162670003\\
8.6	1.72727272727273	0.0593210181119394	0.0593210181119394\\
8.6	1.81818181818182	0.103641684493095	0.103641684493095\\
8.6	1.90909090909091	0.146279164975046	0.146279164975046\\
8.6	2	0.186846336682043	0.186846336682043\\
8.6	2.09090909090909	0.22501665148209	0.22501665148209\\
8.6	2.18181818181818	0.260528148373536	0.260528148373536\\
8.6	2.27272727272727	0.293184511939373	0.293184511939373\\
8.6	2.36363636363636	0.322853591628957	0.322853591628957\\
8.6	2.45454545454545	0.349463868030761	0.349463868030761\\
8.6	2.54545454545455	0.372999371990162	0.372999371990162\\
8.6	2.63636363636364	0.393493542957549	0.393493542957549\\
8.6	2.72727272727273	0.411022466656705	0.411022466656705\\
8.6	2.81818181818182	0.425697869939262	0.425697869939262\\
8.6	2.90909090909091	0.437660181406782	0.437660181406782\\
8.6	3	0.44707189673131	0.44707189673131\\
8.6	3.09090909090909	0.454111422240529	0.454111422240529\\
8.6	3.18181818181818	0.458967512154929	0.458967512154929\\
8.6	3.27272727272727	0.461834365370916	0.461834365370916\\
8.6	3.36363636363636	0.462907407323154	0.462907407323154\\
8.6	3.45454545454545	0.462379750945898	0.462379750945898\\
8.6	3.54545454545455	0.4604393073297	0.4604393073297\\
8.6	3.63636363636364	0.457266500318852	0.457266500318852\\
8.6	3.72727272727273	0.45303252889073	0.45303252889073\\
8.6	3.81818181818182	0.44789811557649	0.44789811557649\\
8.6	3.90909090909091	0.442012677371889	0.442012677371889\\
8.6	4	0.435513856607041	0.435513856607041\\
8.6	4.09090909090909	0.428527352288504	0.428527352288504\\
8.6	4.18181818181818	0.421166996824682	0.421166996824682\\
8.6	4.27272727272727	0.413535028256273	0.413535028256273\\
8.6	4.36363636363636	0.405722513715262	0.405722513715262\\
8.6	4.45454545454546	0.397809885510704	0.397809885510704\\
8.6	4.54545454545454	0.389867556756882	0.389867556756882\\
8.6	4.63636363636364	0.381956588660603	0.381956588660603\\
8.6	4.72727272727273	0.374129386369225	0.374129386369225\\
8.6	4.81818181818182	0.366430404593131	0.366430404593131\\
8.6	4.90909090909091	0.358896848034387	0.358896848034387\\
8.6	5	0.351559354979934	0.351559354979934\\
8.6	5.09090909090909	0.344442655273061	0.344442655273061\\
8.6	5.18181818181818	0.337566196293098	0.337566196293098\\
8.6	5.27272727272727	0.330944732588108	0.330944732588108\\
8.6	5.36363636363636	0.324588876461279	0.324588876461279\\
8.6	5.45454545454545	0.318505608150596	0.318505608150596\\
8.6	5.54545454545455	0.312698745305065	0.312698745305065\\
8.6	5.63636363636364	0.307169372288282	0.307169372288282\\
8.6	5.72727272727273	0.301916230467567	0.301916230467567\\
8.6	5.81818181818182	0.296936071107135	0.296936071107135\\
8.6	5.90909090909091	0.292223972805669	0.292223972805669\\
8.6	6	0.287773625628045	0.287773625628045\\
8.6	6.09090909090909	0.28357758419966	0.28357758419966\\
8.6	6.18181818181818	0.27962749207906	0.27962749207906\\
8.6	6.27272727272727	0.275914279716149	0.275914279716149\\
8.6	6.36363636363636	0.272428338252753	0.272428338252753\\
8.6	6.45454545454545	0.269159671340757	0.269159671340757\\
8.6	6.54545454545455	0.266098027049598	0.266098027049598\\
8.6	6.63636363636364	0.263233011816831	0.263233011816831\\
8.6	6.72727272727273	0.260554188268808	0.260554188268808\\
8.6	6.81818181818182	0.258051158607731	0.258051158607731\\
8.6	6.90909090909091	0.255713635130084	0.255713635130084\\
8.6	7	0.253531499312405	0.253531499312405\\
8.6	7.09090909090909	0.251494850775538	0.251494850775538\\
8.6	7.18181818181818	0.249594047319251	0.249594047319251\\
8.6	7.27272727272727	0.247819737106468	0.247819737106468\\
8.6	7.36363636363636	0.246162883970783	0.246162883970783\\
8.6	7.45454545454545	0.244614786722788	0.244614786722788\\
8.6	7.54545454545455	0.24316709324012	0.24316709324012\\
8.6	7.63636363636364	0.241811810042747	0.241811810042747\\
8.6	7.72727272727273	0.240541307978932	0.240541307978932\\
8.6	7.81818181818182	0.239348324577917	0.239348324577917\\
8.6	7.90909090909091	0.238225963562483	0.238225963562483\\
8.6	8	0.237167691957727	0.237167691957727\\
8.6	8.09090909090909	0.236167335181127	0.236167335181127\\
8.6	8.18181818181818	0.235219070452967	0.235219070452967\\
8.6	8.27272727272727	0.234317418824908	0.234317418824908\\
8.6	8.36363636363636	0.233457236087588	0.233457236087588\\
8.6	8.45454545454545	0.232633702785216	0.232633702785216\\
8.6	8.54545454545455	0.231842313535771	0.231842313535771\\
8.6	8.63636363636364	0.231078865829327	0.231078865829327\\
8.6	8.72727272727273	0.230339448453907	0.230339448453907\\
8.6	8.81818181818182	0.229620429677737	0.229620429677737\\
8.6	8.90909090909091	0.228918445298616	0.228918445298616\\
8.6	9	0.228230386655115	0.228230386655115\\
8.6	9.09090909090909	0.227553388680156	0.227553388680156\\
8.6	9.18181818181818	0.226884818065099	0.226884818065099\\
8.6	9.27272727272727	0.226222261591486	0.226222261591486\\
8.6	9.36363636363636	0.225563514678025	0.225563514678025\\
8.6	9.45454545454546	0.22490657018194	0.22490657018194\\
8.6	9.54545454545454	0.224249607486469	0.224249607486469\\
8.6	9.63636363636364	0.223590981899858	0.223590981899858\\
8.6	9.72727272727273	0.222929214385599	0.222929214385599\\
8.6	9.81818181818182	0.22226298163879	0.22226298163879\\
8.6	9.90909090909091	0.221591106519275	0.221591106519275\\
8.6	10	0.220912548848577	0.220912548848577\\
8.7	1	0.25378499301068	0.25378499301068\\
8.7	1.09090909090909	0.313545752399635	0.313545752399635\\
8.7	1.18181818181818	0.374045959386185	0.374045959386185\\
8.7	1.27272727272727	0.434609587342564	0.434609587342564\\
8.7	1.36363636363636	0.494533265705526	0.494533265705526\\
8.7	1.45454545454545	0.55311265379638	0.55311265379638\\
8.7	1.54545454545455	0.609668510040687	0.609668510040687\\
8.7	1.63636363636364	0.663570489006878	0.663570489006878\\
8.7	1.72727272727273	0.714257147083141	0.714257147083141\\
8.7	1.81818181818182	0.761251184171388	0.761251184171388\\
8.7	1.90909090909091	0.804169496959484	0.804169496959484\\
8.7	2	0.842728100026488	0.842728100026488\\
8.7	2.09090909090909	0.876742344955817	0.876742344955817\\
8.7	2.18181818181818	0.906123121339427	0.906123121339427\\
8.7	2.27272727272727	0.930869862576613	0.930869862576613\\
8.7	2.36363636363636	0.951061220908064	0.951061220908064\\
8.7	2.45454545454545	0.966844242802272	0.966844242802272\\
8.7	2.54545454545455	0.978422791031537	0.978422791031537\\
8.7	2.63636363636364	0.986045844745275	0.986045844745275\\
8.7	2.72727272727273	0.9899961810073	0.9899961810073\\
8.7	2.81818181818182	0.990579813761529	0.990579813761529\\
8.7	2.90909090909091	0.988116448053292	0.988116448053292\\
8.7	3	0.982931104021544	0.982931104021544\\
8.7	3.09090909090909	0.975346979306169	0.975346979306169\\
8.7	3.18181818181818	0.965679550593506	0.965679550593506\\
8.7	3.27272727272727	0.954231864126496	0.954231864126496\\
8.7	3.36363636363636	0.941290929326644	0.941290929326644\\
8.7	3.45454545454545	0.927125106961094	0.927125106961094\\
8.7	3.54545454545455	0.91198237115272	0.91198237115272\\
8.7	3.63636363636364	0.896089320669397	0.896089320669397\\
8.7	3.72727272727273	0.879650817245431	0.879650817245431\\
8.7	3.81818181818182	0.862850135368772	0.862850135368772\\
8.7	3.90909090909091	0.845849517502707	0.845849517502707\\
8.7	4	0.828791039887523	0.828791039887523\\
8.7	4.09090909090909	0.811797705951159	0.811797705951159\\
8.7	4.18181818181818	0.794974696251496	0.794974696251496\\
8.7	4.27272727272727	0.778410715285772	0.778410715285772\\
8.7	4.36363636363636	0.762179386108292	0.762179386108292\\
8.7	4.45454545454546	0.74634065330144	0.74634065330144\\
8.7	4.54545454545454	0.730942163352875	0.730942163352875\\
8.7	4.63636363636364	0.716020598882746	0.716020598882746\\
8.7	4.72727272727273	0.701602949471213	0.701602949471213\\
8.7	4.81818181818182	0.687707707124591	0.687707707124591\\
8.7	4.90909090909091	0.67434597877653	0.67434597877653\\
8.7	5	0.661522511747428	0.661522511747428\\
8.7	5.09090909090909	0.649236630883028	0.649236630883028\\
8.7	5.18181818181818	0.637483088262862	0.637483088262862\\
8.7	5.27272727272727	0.626252828005243	0.626252828005243\\
8.7	5.36363636363636	0.615533669885915	0.615533669885915\\
8.7	5.45454545454545	0.605310916310531	0.605310916310531\\
8.7	5.54545454545455	0.595567887706313	0.595567887706313\\
8.7	5.63636363636364	0.586286391685919	0.586286391685919\\
8.7	5.72727272727273	0.577447131438052	0.577447131438052\\
8.7	5.81818181818182	0.5690300587584	0.5690300587584\\
8.7	5.90909090909091	0.561014676987147	0.561014676987147\\
8.7	6	0.553380298895417	0.553380298895417\\
8.7	6.09090909090909	0.546106264286763	0.546106264286763\\
8.7	6.18181818181818	0.539172121770409	0.539172121770409\\
8.7	6.27272727272727	0.532557778835749	0.532557778835749\\
8.7	6.36363636363636	0.526243624024152	0.526243624024152\\
8.7	6.45454545454545	0.520210624663543	0.520210624663543\\
8.7	6.54545454545455	0.514440403309845	0.514440403309845\\
8.7	6.63636363636364	0.508915295731996	0.508915295731996\\
8.7	6.72727272727273	0.503618392986946	0.503618392986946\\
8.7	6.81818181818182	0.4985335698597	0.4985335698597\\
8.7	6.90909090909091	0.493645501692182	0.493645501692182\\
8.7	7	0.488939671393676	0.488939671393676\\
8.7	7.09090909090909	0.484402368214609	0.484402368214609\\
8.7	7.18181818181818	0.480020679673867	0.480020679673867\\
8.7	7.27272727272727	0.475782477856828	0.475782477856828\\
8.7	7.36363636363636	0.471676401145654	0.471676401145654\\
8.7	7.45454545454545	0.467691832304062	0.467691832304062\\
8.7	7.54545454545455	0.463818873714549	0.463818873714549\\
8.7	7.63636363636364	0.460048320455474	0.460048320455474\\
8.7	7.72727272727273	0.456371631807626	0.456371631807626\\
8.7	7.81818181818182	0.452780901693371	0.452780901693371\\
8.7	7.90909090909091	0.449268828475374	0.449268828475374\\
8.7	8	0.445828684475073	0.445828684475073\\
8.7	8.09090909090909	0.442454285512492	0.442454285512492\\
8.7	8.18181818181818	0.439139960717964	0.439139960717964\\
8.7	8.27272727272727	0.435880522821758	0.435880522821758\\
8.7	8.36363636363636	0.432671239089062	0.432671239089062\\
8.7	8.45454545454545	0.429507803034309	0.429507803034309\\
8.7	8.54545454545455	0.426386307020032	0.426386307020032\\
8.7	8.63636363636364	0.423303215820612	0.423303215820612\\
8.7	8.72727272727273	0.420255341210114	0.420255341210114\\
8.7	8.81818181818182	0.417239817615261	0.417239817615261\\
8.7	8.90909090909091	0.414254078859247	0.414254078859247\\
8.7	9	0.411295836009132	0.411295836009132\\
8.7	9.09090909090909	0.408363056328645	0.408363056328645\\
8.7	9.18181818181818	0.405453943329188	0.405453943329188\\
8.7	9.27272727272727	0.402566917904315	0.402566917904315\\
8.7	9.36363636363636	0.399700600526856	0.399700600526856\\
8.7	9.45454545454546	0.396853794482922	0.396853794482922\\
8.7	9.54545454545454	0.394025470113078	0.394025470113078\\
8.7	9.63636363636364	0.391214750027998	0.391214750027998\\
8.7	9.72727272727273	0.388420895263555	0.388420895263555\\
8.7	9.81818181818182	0.385643292338734	0.385643292338734\\
8.7	9.90909090909091	0.382881441178602	0.382881441178602\\
8.7	10	0.380134943864002	0.380134943864002\\
8.8	1	0.993316135620732	0.993316135620732\\
8.8	1.09090909090909	1.05967781536848	1.05967781536848\\
8.8	1.18181818181818	1.12444406878774	1.12444406878774\\
8.8	1.27272727272727	1.18676088720102	1.18676088720102\\
8.8	1.36363636363636	1.24580143773139	1.24580143773139\\
8.8	1.45454545454545	1.30079937761032	1.30079937761032\\
8.8	1.54545454545455	1.35107798274344	1.35107798274344\\
8.8	1.63636363636364	1.39607311772113	1.39607311772113\\
8.8	1.72727272727273	1.43534891929208	1.43534891929208\\
8.8	1.81818181818182	1.46860588957386	1.46860588957386\\
8.8	1.90909090909091	1.49568179207643	1.49568179207643\\
8.8	2	1.51654625653241	1.51654625653241\\
8.8	2.09090909090909	1.53129031402029	1.53129031402029\\
8.8	2.18181818181818	1.54011221874165	1.54011221874165\\
8.8	2.27272727272727	1.54330090129032	1.54330090129032\\
8.8	2.36363636363636	1.54121828119799	1.54121828119799\\
8.8	2.45454545454545	1.53428148382867	1.53428148382867\\
8.8	2.54545454545455	1.52294579263273	1.52294579263273\\
8.8	2.63636363636364	1.50768894903557	1.50768894903557\\
8.8	2.72727272727273	1.48899720756353	1.48899720756353\\
8.8	2.81818181818182	1.46735337477803	1.46735337477803\\
8.8	2.90909090909091	1.44322691293333	1.44322691293333\\
8.8	3	1.41706607434603	1.41706607434603\\
8.8	3.09090909090909	1.38929194862532	1.38929194862532\\
8.8	3.18181818181818	1.36029424868929	1.36029424868929\\
8.8	3.27272727272727	1.33042862850202	1.33042862850202\\
8.8	3.36363636363636	1.30001531107489	1.30001531107489\\
8.8	3.45454545454545	1.26933880504515	1.26933880504515\\
8.8	3.54545454545455	1.23864849809492	1.23864849809492\\
8.8	3.63636363636364	1.20815993222005	1.20815993222005\\
8.8	3.72727272727273	1.17805658664275	1.17805658664275\\
8.8	3.81818181818182	1.14849201683627	1.14849201683627\\
8.8	3.90909090909091	1.11959222109124	1.11959222109124\\
8.8	4	1.09145812816573	1.09145812816573\\
8.8	4.09090909090909	1.06416812007662	1.06416812007662\\
8.8	4.18181818181818	1.03778052256125	1.03778052256125\\
8.8	4.27272727272727	1.0123360119543	1.0123360119543\\
8.8	4.36363636363636	0.987859901142413	0.987859901142413\\
8.8	4.45454545454546	0.964364278952928	0.964364278952928\\
8.8	4.54545454545454	0.941849986958509	0.941849986958509\\
8.8	4.63636363636364	0.920308425432637	0.920308425432637\\
8.8	4.72727272727273	0.899723186294528	0.899723186294528\\
8.8	4.81818181818182	0.880071515558992	0.880071515558992\\
8.8	4.90909090909091	0.861325611276117	0.861325611276117\\
8.8	5	0.843453765409263	0.843453765409263\\
8.8	5.09090909090909	0.826421359741733	0.826421359741733\\
8.8	5.18181818181818	0.810191726884973	0.810191726884973\\
8.8	5.27272727272727	0.794726887924683	0.794726887924683\\
8.8	5.36363636363636	0.779988178305901	0.779988178305901\\
8.8	5.45454545454545	0.765936773324095	0.765936773324095\\
8.8	5.54545454545455	0.752534124139342	0.752534124139342\\
8.8	5.63636363636364	0.739742314632079	0.739742314632079\\
8.8	5.72727272727273	0.727524348725093	0.727524348725093\\
8.8	5.81818181818182	0.715844377049779	0.715844377049779\\
8.8	5.90909090909091	0.704667871067379	0.704667871067379\\
8.8	6	0.69396175199247	0.69396175199247\\
8.8	6.09090909090909	0.683694481124089	0.683694481124089\\
8.8	6.18181818181818	0.673836117482119	0.673836117482119\\
8.8	6.27272727272727	0.664358347981161	0.664358347981161\\
8.8	6.36363636363636	0.655234494755974	0.655234494755974\\
8.8	6.45454545454545	0.646439503684349	0.646439503684349\\
8.8	6.54545454545455	0.637949917635192	0.637949917635192\\
8.8	6.63636363636364	0.629743837501084	0.629743837501084\\
8.8	6.72727272727273	0.621800873653547	0.621800873653547\\
8.8	6.81818181818182	0.614102090083258	0.614102090083258\\
8.8	6.90909090909091	0.606629943153531	0.606629943153531\\
8.8	7	0.599368216600326	0.599368216600326\\
8.8	7.09090909090909	0.592301954152567	0.592301954152567\\
8.8	7.18181818181818	0.585417390919424	0.585417390919424\\
8.8	7.27272727272727	0.578701884493267	0.578701884493267\\
8.8	7.36363636363636	0.572143846545243	0.572143846545243\\
8.8	7.45454545454545	0.565732675541993	0.565732675541993\\
8.8	7.54545454545455	0.559458691084408	0.559458691084408\\
8.8	7.63636363636364	0.55331307025999	0.55331307025999\\
8.8	7.72727272727273	0.547287786307222	0.547287786307222\\
8.8	7.81818181818182	0.541375549811385	0.541375549811385\\
8.8	7.90909090909091	0.535569752584636	0.535569752584636\\
8.8	8	0.529864414327399	0.529864414327399\\
8.8	8.09090909090909	0.524254132121621	0.524254132121621\\
8.8	8.18181818181818	0.51873403276819	0.51873403276819\\
8.8	8.27272727272727	0.513299727949422	0.513299727949422\\
8.8	8.36363636363636	0.50794727217221	0.50794727217221\\
8.8	8.45454545454545	0.50267312342727	0.50267312342727\\
8.8	8.54545454545455	0.49747410648409	0.49747410648409\\
8.8	8.63636363636364	0.492347378729163	0.492347378729163\\
8.8	8.72727272727273	0.487290398446142	0.487290398446142\\
8.8	8.81818181818182	0.482300895430344	0.482300895430344\\
8.8	8.90909090909091	0.47737684382598	0.47737684382598\\
8.8	9	0.472516437072329	0.472516437072329\\
8.8	9.09090909090909	0.467718064844385	0.467718064844385\\
8.8	9.18181818181818	0.46298029187419	0.46298029187419\\
8.8	9.27272727272727	0.458301838540592	0.458301838540592\\
8.8	9.36363636363636	0.45368156311765	0.45368156311765\\
8.8	9.45454545454546	0.449118445574958	0.449118445574958\\
8.8	9.54545454545454	0.44461157282669	0.44461157282669\\
8.8	9.63636363636364	0.440160125330123	0.440160125330123\\
8.8	9.72727272727273	0.435763364938531	0.435763364938531\\
8.8	9.81818181818182	0.431420623917734	0.431420623917734\\
8.8	9.90909090909091	0.42713129503999	0.42713129503999\\
8.8	10	0.422894822673446	0.422894822673446\\
8.9	1	1.50323669841844	1.50323669841844\\
8.9	1.09090909090909	1.55564543629297	1.55564543629297\\
8.9	1.18181818181818	1.60417300375134	1.60417300375134\\
8.9	1.27272727272727	1.64800707200549	1.64800707200549\\
8.9	1.36363636363636	1.68642420250661	1.68642420250661\\
8.9	1.45454545454545	1.71882120097596	1.71882120097596\\
8.9	1.54545454545455	1.74473845998507	1.74473845998507\\
8.9	1.63636363636364	1.76387402160634	1.76387402160634\\
8.9	1.72727272727273	1.77608818094187	1.77608818094187\\
8.9	1.81818181818182	1.78139936007128	1.78139936007128\\
8.9	1.90909090909091	1.77997262842707	1.77997262842707\\
8.9	2	1.77210261270552	1.77210261270552\\
8.9	2.09090909090909	1.75819265551416	1.75819265551416\\
8.9	2.18181818181818	1.73873200067258	1.73873200067258\\
8.9	2.27272727272727	1.714272566515	1.714272566515\\
8.9	2.36363636363636	1.68540657557679	1.68540657557679\\
8.9	2.45454545454545	1.6527459886859	1.6527459886859\\
8.9	2.54545454545455	1.61690438017285	1.61690438017285\\
8.9	2.63636363636364	1.57848161264423	1.57848161264423\\
8.9	2.72727272727273	1.53805143771286	1.53805143771286\\
8.9	2.81818181818182	1.49615196799666	1.49615196799666\\
8.9	2.90909090909091	1.4532788343634	1.4532788343634\\
8.9	3	1.40988075581456	1.40988075581456\\
8.9	3.09090909090909	1.36635720057376	1.36635720057376\\
8.9	3.18181818181818	1.32305779819365	1.32305779819365\\
8.9	3.27272727272727	1.28028316635247	1.28028316635247\\
8.9	3.36363636363636	1.23828683575581	1.23828683575581\\
8.9	3.45454545454545	1.19727798650156	1.19727798650156\\
8.9	3.54545454545455	1.15742474482081	1.15742474482081\\
8.9	3.63636363636364	1.11885782676692	1.11885782676692\\
8.9	3.72727272727273	1.08167435263516	1.08167435263516\\
8.9	3.81818181818182	1.04594169092082	1.04594169092082\\
8.9	3.90909090909091	1.01170122238217	1.01170122238217\\
8.9	4	0.978971942696933	0.978971942696933\\
8.9	4.09090909090909	0.947753846093397	0.947753846093397\\
8.9	4.18181818181818	0.918031052272158	0.918031052272158\\
8.9	4.27272727272727	0.889774655161594	0.889774655161594\\
8.9	4.36363636363636	0.862945284921703	0.862945284921703\\
8.9	4.45454545454546	0.837495384533549	0.837495384533549\\
8.9	4.54545454545454	0.813371209705506	0.813371209705506\\
8.9	4.63636363636364	0.790514566100675	0.790514566100675\\
8.9	4.72727272727273	0.768864301423098	0.768864301423098\\
8.9	4.81818181818182	0.748357572035392	0.748357572035392\\
8.9	4.90909090909091	0.72893090481776	0.72893090481776\\
8.9	5	0.710521075174955	0.710521075174955\\
8.9	5.09090909090909	0.693065821669728	0.693065821669728\\
8.9	5.18181818181818	0.676504416886874	0.676504416886874\\
8.9	5.27272727272727	0.660778112954883	0.660778112954883\\
8.9	5.36363636363636	0.645830478787059	0.645830478787059\\
8.9	5.45454545454545	0.631607644639627	0.631607644639627\\
8.9	5.54545454545455	0.618058468088287	0.618058468088287\\
8.9	5.63636363636364	0.605134634047251	0.605134634047251\\
8.9	5.72727272727273	0.59279070003135	0.59279070003135\\
8.9	5.81818181818182	0.580984096516929	0.580984096516929\\
8.9	5.90909090909091	0.569675091006089	0.569675091006089\\
8.9	6	0.558826723249913	0.558826723249913\\
8.9	6.09090909090909	0.548404718042735	0.548404718042735\\
8.9	6.18181818181818	0.538377381060679	0.538377381060679\\
8.9	6.27272727272727	0.528715482380255	0.528715482380255\\
8.9	6.36363636363636	0.519392131571319	0.519392131571319\\
8.9	6.45454545454545	0.510382647607113	0.510382647607113\\
8.9	6.54545454545455	0.501664426264882	0.501664426264882\\
8.9	6.63636363636364	0.493216807196749	0.493216807196749\\
8.9	6.72727272727273	0.485020942424608	0.485020942424608\\
8.9	6.81818181818182	0.477059667647527	0.477059667647527\\
8.9	6.90909090909091	0.469317377439145	0.469317377439145\\
8.9	7	0.46177990514904	0.46177990514904\\
8.9	7.09090909090909	0.454434408100541	0.454434408100541\\
8.9	7.18181818181818	0.447269258492467	0.447269258492467\\
8.9	7.27272727272727	0.440273940259035	0.440273940259035\\
8.9	7.36363636363636	0.433438952016359	0.433438952016359\\
8.9	7.45454545454545	0.426755716121727	0.426755716121727\\
8.9	7.54545454545455	0.420216493789811	0.420216493789811\\
8.9	7.63636363636364	0.413814306145031	0.413814306145031\\
8.9	7.72727272727273	0.407542861039005	0.407542861039005\\
8.9	7.81818181818182	0.40139648542389	0.40139648542389\\
8.9	7.90909090909091	0.395370063044625	0.395370063044625\\
8.9	8	0.389458977193766	0.389458977193766\\
8.9	8.09090909090909	0.383659058260398	0.383659058260398\\
8.9	8.18181818181818	0.377966535798138	0.377966535798138\\
8.9	8.27272727272727	0.372377994835494	0.372377994835494\\
8.9	8.36363636363636	0.366890336153821	0.366890336153821\\
8.9	8.45454545454545	0.361500740263157	0.361500740263157\\
8.9	8.54545454545455	0.356206634813465	0.356206634813465\\
8.9	8.63636363636364	0.351005665187903	0.351005665187903\\
8.9	8.72727272727273	0.345895668035102	0.345895668035102\\
8.9	8.81818181818182	0.340874647508688	0.340874647508688\\
8.9	8.90909090909091	0.335940753994141	0.335940753994141\\
8.9	9	0.33109226511529	0.33109226511529\\
8.9	9.09090909090909	0.326327568824984	0.326327568824984\\
8.9	9.18181818181818	0.321645148396789	0.321645148396789\\
8.9	9.27272727272727	0.317043569146552	0.317043569146552\\
8.9	9.36363636363636	0.312521466724443	0.312521466724443\\
8.9	9.45454545454546	0.308077536829462	0.308077536829462\\
8.9	9.54545454545454	0.303710526209282	0.303710526209282\\
8.9	9.63636363636364	0.299419224818828	0.299419224818828\\
8.9	9.72727272727273	0.29520245902081	0.29520245902081\\
8.9	9.81818181818182	0.291059085720935	0.291059085720935\\
8.9	9.90909090909091	0.286987987339326	0.286987987339326\\
8.9	10	0.282988067528034	0.282988067528034\\
9	1	1.40836270365778	1.40836270365778\\
9	1.09090909090909	1.43407927694854	1.43407927694854\\
9	1.18181818181818	1.45496784227694	1.45496784227694\\
9	1.27272727272727	1.47046719504094	1.47046719504094\\
9	1.36363636363636	1.4801422888314	1.4801422888314\\
9	1.45454545454545	1.48370467888766	1.48370467888766\\
9	1.54545454545455	1.4810232202178	1.4810232202178\\
9	1.63636363636364	1.47212490724827	1.47212490724827\\
9	1.72727272727273	1.45718676445656	1.45718676445656\\
9	1.81818181818182	1.43652041593455	1.43652041593455\\
9	1.90909090909091	1.4105513495986	1.4105513495986\\
9	2	1.37979498220539	1.37979498220539\\
9	2.09090909090909	1.34483149142849	1.34483149142849\\
9	2.18181818181818	1.30628108902762	1.30628108902762\\
9	2.27272727272727	1.26478103795378	1.26478103795378\\
9	2.36363636363636	1.22096532593054	1.22096532593054\\
9	2.45454545454545	1.17544754168845	1.17544754168845\\
9	2.54545454545455	1.12880718432228	1.12880718432228\\
9	2.63636363636364	1.08157938412669	1.08157938412669\\
9	2.72727272727273	1.0342478272882	1.0342478272882\\
9	2.81818181818182	0.987240552517222	0.987240552517222\\
9	2.90909090909091	0.940928216565215	0.940928216565215\\
9	3	0.895624397269213	0.895624397269213\\
9	3.09090909090909	0.851587506790193	0.851587506790193\\
9	3.18181818181818	0.809023914387823	0.809023914387823\\
9	3.27272727272727	0.768091919114645	0.768091919114645\\
9	3.36363636363636	0.728906261529177	0.728906261529177\\
9	3.45454545454545	0.691542914821512	0.691542914821512\\
9	3.54545454545455	0.656043945954063	0.656043945954063\\
9	3.63636363636364	0.622422284105771	0.622422284105771\\
9	3.72727272727273	0.590666275412532	0.590666275412532\\
9	3.81818181818182	0.560743939015778	0.560743939015778\\
9	3.90909090909091	0.532606869608751	0.532606869608751\\
9	4	0.506193756223868	0.506193756223868\\
9	4.09090909090909	0.48143350639156	0.48143350639156\\
9	4.18181818181818	0.45824797960769	0.45824797960769\\
9	4.27272727272727	0.436554344915155	0.436554344915155\\
9	4.36363636363636	0.416267084976841	0.416267084976841\\
9	4.45454545454546	0.397299673897464	0.397299673897464\\
9	4.54545454545454	0.379565958791123	0.379565958791123\\
9	4.63636363636364	0.362981276171422	0.362981276171422\\
9	4.72727272727273	0.347463334075069	0.347463334075069\\
9	4.81818181818182	0.332932889761365	0.332932889761365\\
9	4.90909090909091	0.31931425114069	0.31931425114069\\
9	5	0.30653562799893	0.30653562799893\\
9	5.09090909090909	0.294529356777099	0.294529356777099\\
9	5.18181818181818	0.283232020269847	0.283232020269847\\
9	5.27272727272727	0.272584481221518	0.272584481221518\\
9	5.36363636363636	0.26253184649461	0.26253184649461\\
9	5.45454545454545	0.253023376310649	0.253023376310649\\
9	5.54545454545455	0.244012351047578	0.244012351047578\\
9	5.63636363636364	0.235455906237455	0.235455906237455\\
9	5.72727272727273	0.227314844749584	0.227314844749584\\
9	5.81818181818182	0.219553433666059	0.219553433666059\\
9	5.90909090909091	0.212139192052689	0.212139192052689\\
9	6	0.205042674688358	0.205042674688358\\
9	6.09090909090909	0.198237255828019	0.198237255828019\\
9	6.18181818181818	0.191698916225557	0.191698916225557\\
9	6.27272727272727	0.185406035919023	0.185406035919023\\
9	6.36363636363636	0.179339194668677	0.179339194668677\\
9	6.45454545454545	0.17348098142527	0.17348098142527\\
9	6.54545454545455	0.16781581377947	0.16781581377947\\
9	6.63636363636364	0.162329767992363	0.162329767992363\\
9	6.72727272727273	0.157010419921156	0.157010419921156\\
9	6.81818181818182	0.151846696924272	0.151846696924272\\
9	6.90909090909091	0.146828740647844	0.146828740647844\\
9	7	0.141947780453688	0.141947780453688\\
9	7.09090909090909	0.137196017140924	0.137196017140924\\
9	7.18181818181818	0.132566516533729	0.132566516533729\\
9	7.27272727272727	0.128053112451574	0.128053112451574\\
9	7.36363636363636	0.123650318541333	0.123650318541333\\
9	7.45454545454545	0.119353248429444	0.119353248429444\\
9	7.54545454545455	0.115157543643643	0.115157543643643\\
9	7.63636363636364	0.111059308755208	0.111059308755208\\
9	7.72727272727273	0.107055053201873	0.107055053201873\\
9	7.81818181818182	0.103141639266781	0.103141639266781\\
9	7.90909090909091	0.099316235708605	0.099316235708605\\
9	8	0.0955762765608606	0.0955762765608606\\
9	8.09090909090909	0.0919194246435883	0.0919194246435883\\
9	8.18181818181818	0.0883435393570347	0.0883435393570347\\
9	8.27272727272727	0.0848466483541062	0.0848466483541062\\
9	8.36363636363636	0.0814269227156253	0.0814269227156253\\
9	8.45454545454545	0.0780826552793883	0.0780826552793883\\
9	8.54545454545455	0.0748122418003458	0.0748122418003458\\
9	8.63636363636364	0.0716141646446822	0.0716141646446822\\
9	8.72727272727273	0.0684869787449807	0.0684869787449807\\
9	8.81818181818182	0.0654292995668647	0.0654292995668647\\
9	8.90909090909091	0.0624397928594475	0.0624397928594475\\
9	9	0.0595171659825755	0.0595171659825755\\
9	9.09090909090909	0.0566601606231317	0.0566601606231317\\
9	9.18181818181818	0.0538675467306699	0.0538675467306699\\
9	9.27272727272727	0.0511381175193113	0.0511381175193113\\
9	9.36363636363636	0.0484706853982701	0.0484706853982701\\
9	9.45454545454546	0.0458640787075579	0.0458640787075579\\
9	9.54545454545454	0.0433171391484702	0.0433171391484702\\
9	9.63636363636364	0.0408287198103902	0.0408287198103902\\
9	9.72727272727273	0.0383976837063302	0.0383976837063302\\
9	9.81818181818182	0.0360229027395698	0.0360229027395698\\
9	9.90909090909091	0.0337032570327345	0.0337032570327345\\
9	10	0.0314376345588243	0.0314376345588243\\
9.1	1	0.855431844818998	0.855431844818998\\
9.1	1.09090909090909	0.859265483692863	0.859265483692863\\
9.1	1.18181818181818	0.858757758153132	0.858757758153132\\
9.1	1.27272727272727	0.853649200329734	0.853649200329734\\
9.1	1.36363636363636	0.843808140389957	0.843808140389957\\
9.1	1.45454545454545	0.829237687682653	0.829237687682653\\
9.1	1.54545454545455	0.810073748271108	0.810073748271108\\
9.1	1.63636363636364	0.786574984378089	0.786574984378089\\
9.1	1.72727272727273	0.759106341059892	0.759106341059892\\
9.1	1.81818181818182	0.728118145111711	0.728118145111711\\
9.1	1.90909090909091	0.694122850358344	0.694122850358344\\
9.1	2	0.657671332642858	0.657671332642858\\
9.1	2.09090909090909	0.619330311875883	0.619330311875883\\
9.1	2.18181818181818	0.579662077689157	0.579662077689157\\
9.1	2.27272727272727	0.539207284393911	0.539207284393911\\
9.1	2.36363636363636	0.498471205578253	0.498471205578253\\
9.1	2.45454545454545	0.457913525589143	0.457913525589143\\
9.1	2.54545454545455	0.417941505628386	0.417941505628386\\
9.1	2.63636363636364	0.378906196174986	0.378906196174986\\
9.1	2.72727272727273	0.341101267539998	0.341101267539998\\
9.1	2.81818181818182	0.304763985284367	0.304763985284367\\
9.1	2.90909090909091	0.270077854381192	0.270077854381192\\
9.1	3	0.2371764831957	0.2371764831957\\
9.1	3.09090909090909	0.206148264847573	0.206148264847573\\
9.1	3.18181818181818	0.177041530498821	0.177041530498821\\
9.1	3.27272727272727	0.149869889798616	0.149869889798616\\
9.1	3.36363636363636	0.124617533237498	0.124617533237498\\
9.1	3.45454545454545	0.101244326282426	0.101244326282426\\
9.1	3.54545454545455	0.0796905739735175	0.0796905739735175\\
9.1	3.63636363636364	0.059881376274275	0.059881376274275\\
9.1	3.72727272727273	0.0417305287240142	0.0417305287240142\\
9.1	3.81818181818182	0.025143950185781	0.025143950185781\\
9.1	3.90909090909091	0.01002264036204	0.01002264036204\\
9.1	4	-0.00373481492906558	-0.00373481492906558\\
9.1	4.09090909090909	-0.0162301620986631	-0.0162301620986631\\
9.1	4.18181818181818	-0.0275637863578717	-0.0275637863578717\\
9.1	4.27272727272727	-0.0378333674034549	-0.0378333674034549\\
9.1	4.36363636363636	-0.0471328437540013	-0.0471328437540013\\
9.1	4.45454545454546	-0.0555516456782362	-0.0555516456782362\\
9.1	4.54545454545454	-0.063174158318173	-0.063174158318173\\
9.1	4.63636363636364	-0.0700793791157968	-0.0700793791157968\\
9.1	4.72727272727273	-0.0763407366762619	-0.0763407366762619\\
9.1	4.81818181818182	-0.0820260414912911	-0.0820260414912911\\
9.1	4.90909090909091	-0.0871975423138375	-0.0871975423138375\\
9.1	5	-0.0919120652817994	-0.0919120652817994\\
9.1	5.09090909090909	-0.0962212160393193	-0.0962212160393193\\
9.1	5.18181818181818	-0.100171628036804	-0.100171628036804\\
9.1	5.27272727272727	-0.103805242869243	-0.103805242869243\\
9.1	5.36363636363636	-0.1071596109198	-0.1071596109198\\
9.1	5.45454545454545	-0.110268202709576	-0.110268202709576\\
9.1	5.54545454545455	-0.113160723222577	-0.113160723222577\\
9.1	5.63636363636364	-0.115863423091506	-0.115863423091506\\
9.1	5.72727272727273	-0.118399401913958	-0.118399401913958\\
9.1	5.81818181818182	-0.120788900140577	-0.120788900140577\\
9.1	5.90909090909091	-0.123049576958893	-0.123049576958893\\
9.1	6	-0.125196772410354	-0.125196772410354\\
9.1	6.09090909090909	-0.127243752644622	-0.127243752644622\\
9.1	6.18181818181818	-0.129201937753936	-0.129201937753936\\
9.1	6.27272727272727	-0.131081112059365	-0.131081112059365\\
9.1	6.36363636363636	-0.132889617056475	-0.132889617056475\\
9.1	6.45454545454545	-0.13463452748485	-0.13463452748485\\
9.1	6.54545454545455	-0.136321811176984	-0.136321811176984\\
9.1	6.63636363636364	-0.137956473478685	-0.137956473478685\\
9.1	6.72727272727273	-0.139542687125015	-0.139542687125015\\
9.1	6.81818181818182	-0.14108390851149	-0.14108390851149\\
9.1	6.90909090909091	-0.142582981326912	-0.142582981326912\\
9.1	7	-0.144042228517974	-0.144042228517974\\
9.1	7.09090909090909	-0.145463533541767	-0.145463533541767\\
9.1	7.18181818181818	-0.146848411834865	-0.146848411834865\\
9.1	7.27272727272727	-0.148198073390271	-0.148198073390271\\
9.1	7.36363636363636	-0.149513477289111	-0.149513477289111\\
9.1	7.45454545454545	-0.150795378984976	-0.150795378984976\\
9.1	7.54545454545455	-0.152044371087057	-0.152044371087057\\
9.1	7.63636363636364	-0.153260918335285	-0.153260918335285\\
9.1	7.72727272727273	-0.154445387407773	-0.154445387407773\\
9.1	7.81818181818182	-0.155598072148778	-0.155598072148778\\
9.1	7.90909090909091	-0.156719214755	-0.156719214755\\
9.1	8	-0.157809023409655	-0.157809023409655\\
9.1	8.09090909090909	-0.158867686807892	-0.158867686807892\\
9.1	8.18181818181818	-0.159895385973892	-0.159895385973892\\
9.1	8.27272727272727	-0.160892303729583	-0.160892303729583\\
9.1	8.36363636363636	-0.161858632137352	-0.161858632137352\\
9.1	8.45454545454545	-0.162794578204441	-0.162794578204441\\
9.1	8.54545454545455	-0.163700368104784	-0.163700368104784\\
9.1	8.63636363636364	-0.164576250144888	-0.164576250144888\\
9.1	8.72727272727273	-0.165422496673689	-0.165422496673689\\
9.1	8.81818181818182	-0.166239405112197	-0.166239405112197\\
9.1	8.90909090909091	-0.167027298256887	-0.167027298256887\\
9.1	9	-0.167786523991101	-0.167786523991101\\
9.1	9.09090909090909	-0.168517454521059	-0.168517454521059\\
9.1	9.18181818181818	-0.169220485237265	-0.169220485237265\\
9.1	9.27272727272727	-0.169896033287963	-0.169896033287963\\
9.1	9.36363636363636	-0.170544535938794	-0.170544535938794\\
9.1	9.45454545454546	-0.171166448781657	-0.171166448781657\\
9.1	9.54545454545454	-0.171762243845986	-0.171762243845986\\
9.1	9.63636363636364	-0.172332407657034	-0.172332407657034\\
9.1	9.72727272727273	-0.172877439278136	-0.172877439278136\\
9.1	9.81818181818182	-0.173397848367372	-0.173397848367372\\
9.1	9.90909090909091	-0.173894153273251	-0.173894153273251\\
9.1	10	-0.174366879189062	-0.174366879189062\\
9.2	1	0.30811121941375	0.30811121941375\\
9.2	1.09090909090909	0.301595423422808	0.301595423422808\\
9.2	1.18181818181818	0.291747457962062	0.291747457962062\\
9.2	1.27272727272727	0.278546646304786	0.278546646304786\\
9.2	1.36363636363636	0.262081354207284	0.262081354207284\\
9.2	1.45454545454545	0.242545001803251	0.242545001803251\\
9.2	1.54545454545455	0.22022514946237	0.22022514946237\\
9.2	1.63636363636364	0.19548719334086	0.19548719334086\\
9.2	1.72727272727273	0.168754572172127	0.168754572172127\\
9.2	1.81818181818182	0.140487440736457	0.140487440736457\\
9.2	1.90909090909091	0.111161576886592	0.111161576886592\\
9.2	2	0.0812489461575284	0.0812489461575284\\
9.2	2.09090909090909	0.05120093543552	0.05120093543552\\
9.2	2.18181818181818	0.0214348530280355	0.0214348530280355\\
9.2	2.27272727272727	-0.00767607641638401	-0.00767607641638401\\
9.2	2.36363636363636	-0.0358092911391252	-0.0358092911391252\\
9.2	2.45454545454545	-0.062696331358693	-0.062696331358693\\
9.2	2.54545454545455	-0.0881235626546672	-0.0881235626546672\\
9.2	2.63636363636364	-0.111930679043186	-0.111930679043186\\
9.2	2.72727272727273	-0.134007498060771	-0.134007498060771\\
9.2	2.81818181818182	-0.154289537554468	-0.154289537554468\\
9.2	2.90909090909091	-0.172752815135886	-0.172752815135886\\
9.2	3	-0.189408247749575	-0.189408247749575\\
9.2	3.09090909090909	-0.204295959444873	-0.204295959444873\\
9.2	3.18181818181818	-0.217479736722608	-0.217479736722608\\
9.2	3.27272727272727	-0.22904180710222	-0.22904180710222\\
9.2	3.36363636363636	-0.239078060398243	-0.239078060398243\\
9.2	3.45454545454545	-0.247693784816057	-0.247693784816057\\
9.2	3.54545454545455	-0.254999951594476	-0.254999951594476\\
9.2	3.63636363636364	-0.261110052089401	-0.261110052089401\\
9.2	3.72727272727273	-0.266137469056846	-0.266137469056846\\
9.2	3.81818181818182	-0.270193348397152	-0.270193348397152\\
9.2	3.90909090909091	-0.273384927643389	-0.273384927643389\\
9.2	4	-0.275814271926933	-0.275814271926933\\
9.2	4.09090909090909	-0.277577366033698	-0.277577366033698\\
9.2	4.18181818181818	-0.278763511600902	-0.278763511600902\\
9.2	4.27272727272727	-0.279454980756328	-0.279454980756328\\
9.2	4.36363636363636	-0.279726880963401	-0.279726880963401\\
9.2	4.45454545454546	-0.279647190024079	-0.279647190024079\\
9.2	4.54545454545454	-0.279276924735624	-0.279276924735624\\
9.2	4.63636363636364	-0.278670411319845	-0.278670411319845\\
9.2	4.72727272727273	-0.277875630245759	-0.277875630245759\\
9.2	4.81818181818182	-0.276934612313971	-0.276934612313971\\
9.2	4.90909090909091	-0.275883866778779	-0.275883866778779\\
9.2	5	-0.27475482580564	-0.27475482580564\\
9.2	5.09090909090909	-0.273574292679743	-0.273574292679743\\
9.2	5.18181818181818	-0.2723648838989	-0.2723648838989\\
9.2	5.27272727272727	-0.271145457618033	-0.271145457618033\\
9.2	5.36363636363636	-0.269931522889599	-0.269931522889599\\
9.2	5.45454545454545	-0.268735625795914	-0.268735625795914\\
9.2	5.54545454545455	-0.267567709929857	-0.267567709929857\\
9.2	5.63636363636364	-0.266435449784248	-0.266435449784248\\
9.2	5.72727272727273	-0.265344556491021	-0.265344556491021\\
9.2	5.81818181818182	-0.264299056040643	-0.264299056040643\\
9.2	5.90909090909091	-0.263301540639257	-0.263301540639257\\
9.2	6	-0.262353394251959	-0.262353394251959\\
9.2	6.09090909090909	-0.261454993658818	-0.261454993658818\\
9.2	6.18181818181818	-0.26060588653627	-0.26060588653627\\
9.2	6.27272727272727	-0.259804948188049	-0.259804948188049\\
9.2	6.36363636363636	-0.259050518602146	-0.259050518602146\\
9.2	6.45454545454545	-0.258340521516329	-0.258340521516329\\
9.2	6.54545454545455	-0.257672567145305	-0.257672567145305\\
9.2	6.63636363636364	-0.257044040166838	-0.257044040166838\\
9.2	6.72727272727273	-0.256452174489253	-0.256452174489253\\
9.2	6.81818181818182	-0.255894116235077	-0.255894116235077\\
9.2	6.90909090909091	-0.255366976279733	-0.255366976279733\\
9.2	7	-0.254867873584203	-0.254867873584203\\
9.2	7.09090909090909	-0.254393970459401	-0.254393970459401\\
9.2	7.18181818181818	-0.253942500799959	-0.253942500799959\\
9.2	7.27272727272727	-0.253510792227964	-0.253510792227964\\
9.2	7.36363636363636	-0.253096282994149	-0.253096282994149\\
9.2	7.45454545454545	-0.25269653439601	-0.25269653439601\\
9.2	7.54545454545455	-0.252309239389846	-0.252309239389846\\
9.2	7.63636363636364	-0.251932227997123	-0.251932227997123\\
9.2	7.72727272727273	-0.251563470034952	-0.251563470034952\\
9.2	7.81818181818182	-0.251201075635816	-0.251201075635816\\
9.2	7.90909090909091	-0.250843293962864	-0.250843293962864\\
9.2	8	-0.250488510473836	-0.250488510473836\\
9.2	8.09090909090909	-0.250135243038814	-0.250135243038814\\
9.2	8.18181818181818	-0.249782137174023	-0.249782137174023\\
9.2	8.27272727272727	-0.249427960615708	-0.249427960615708\\
9.2	8.36363636363636	-0.249071597424151	-0.249071597424151\\
9.2	8.45454545454545	-0.248712041777905	-0.248712041777905\\
9.2	8.54545454545455	-0.248348391591999	-0.248348391591999\\
9.2	8.63636363636364	-0.247979842070743	-0.247979842070743\\
9.2	8.72727272727273	-0.247605679285724	-0.247605679285724\\
9.2	8.81818181818182	-0.247225273852079	-0.247225273852079\\
9.2	8.90909090909091	-0.24683807476115	-0.24683807476115\\
9.2	9	-0.246443603414671	-0.246443603414671\\
9.2	9.09090909090909	-0.24604144789464	-0.24604144789464\\
9.2	9.18181818181818	-0.245631257493662	-0.245631257493662\\
9.2	9.27272727272727	-0.24521273752269	-0.24521273752269\\
9.2	9.36363636363636	-0.244785644406491	-0.244785644406491\\
9.2	9.45454545454546	-0.244349781071704	-0.244349781071704\\
9.2	9.54545454545454	-0.243904992627893	-0.243904992627893\\
9.2	9.63636363636364	-0.243451162338355	-0.243451162338355\\
9.2	9.72727272727273	-0.242988207874555	-0.242988207874555\\
9.2	9.81818181818182	-0.242516077845771	-0.242516077845771\\
9.2	9.90909090909091	-0.242034748593835	-0.242034748593835\\
9.2	10	-0.241544221241527	-0.241544221241527\\
9.3	1	0.0179100956852781	0.0179100956852781\\
9.3	1.09090909090909	0.00775997597402025	0.00775997597402025\\
9.3	1.18181818181818	-0.00472749681414159	-0.00472749681414159\\
9.3	1.27272727272727	-0.0194009839740293	-0.0194009839740293\\
9.3	1.36363636363636	-0.0360266743879215	-0.0360266743879215\\
9.3	1.45454545454545	-0.0543001168063983	-0.0543001168063983\\
9.3	1.54545454545455	-0.0738625924068949	-0.0738625924068949\\
9.3	1.63636363636364	-0.094320176145824	-0.094320176145824\\
9.3	1.72727272727273	-0.115263592659888	-0.115263592659888\\
9.3	1.81818181818182	-0.13628718380895	-0.13628718380895\\
9.3	1.90909090909091	-0.157005676146191	-0.157005676146191\\
9.3	2	-0.17706787512527	-0.17706787512527\\
9.3	2.09090909090909	-0.196166844124769	-0.196166844124769\\
9.3	2.18181818181818	-0.214046500096918	-0.214046500096918\\
9.3	2.27272727272727	-0.230504847229408	-0.230504847229408\\
9.3	2.36363636363636	-0.245394268076172	-0.245394268076172\\
9.3	2.45454545454545	-0.258619404198632	-0.258619404198632\\
9.3	2.54545454545455	-0.270133199299959	-0.270133199299959\\
9.3	2.63636363636364	-0.279931664233931	-0.279931664233931\\
9.3	2.72727272727273	-0.288047872280041	-0.288047872280041\\
9.3	2.81818181818182	-0.294545619929715	-0.294545619929715\\
9.3	2.90909090909091	-0.299513105469325	-0.299513105469325\\
9.3	3	-0.303056894079638	-0.303056894079638\\
9.3	3.09090909090909	-0.305296360266833	-0.305296360266833\\
9.3	3.18181818181818	-0.306358729971966	-0.306358729971966\\
9.3	3.27272727272727	-0.306374787488996	-0.306374787488996\\
9.3	3.36363636363636	-0.305475266739721	-0.305475266739721\\
9.3	3.45454545454545	-0.303787911925329	-0.303787911925329\\
9.3	3.54545454545455	-0.301435167933006	-0.301435167933006\\
9.3	3.63636363636364	-0.298532444663738	-0.298532444663738\\
9.3	3.72727272727273	-0.295186890121832	-0.295186890121832\\
9.3	3.81818181818182	-0.291496603181679	-0.291496603181679\\
9.3	3.90909090909091	-0.287550217075981	-0.287550217075981\\
9.3	4	-0.28342678766916	-0.28342678766916\\
9.3	4.09090909090909	-0.279195925523182	-0.279195925523182\\
9.3	4.18181818181818	-0.27491811685694	-0.27491811685694\\
9.3	4.27272727272727	-0.270645185146122	-0.270645185146122\\
9.3	4.36363636363636	-0.266420851863021	-0.266420851863021\\
9.3	4.45454545454546	-0.262281361398888	-0.262281361398888\\
9.3	4.54545454545454	-0.25825614133319	-0.25825614133319\\
9.3	4.63636363636364	-0.254368474785347	-0.254368474785347\\
9.3	4.72727272727273	-0.250636166538546	-0.250636166538546\\
9.3	4.81818181818182	-0.247072188942158	-0.247072188942158\\
9.3	4.90909090909091	-0.243685297291737	-0.243685297291737\\
9.3	5	-0.240480607488376	-0.240480607488376\\
9.3	5.09090909090909	-0.237460131340998	-0.237460131340998\\
9.3	5.18181818181818	-0.234623266951356	-0.234623266951356\\
9.3	5.27272727272727	-0.231967243270928	-0.231967243270928\\
9.3	5.36363636363636	-0.229487519199122	-0.229487519199122\\
9.3	5.45454545454545	-0.227178138558307	-0.227178138558307\\
9.3	5.54545454545455	-0.225032042984132	-0.225032042984132\\
9.3	5.63636363636364	-0.223041345255166	-0.223041345255166\\
9.3	5.72727272727273	-0.221197565894885	-0.221197565894885\\
9.3	5.81818181818182	-0.219491836046822	-0.219491836046822\\
9.3	5.90909090909091	-0.217915069680841	-0.217915069680841\\
9.3	6	-0.21645810816061	-0.21645810816061\\
9.3	6.09090909090909	-0.215111840111212	-0.215111840111212\\
9.3	6.18181818181818	-0.213867299389052	-0.213867299389052\\
9.3	6.27272727272727	-0.21271574378837	-0.21271574378837\\
9.3	6.36363636363636	-0.21164871693144	-0.21164871693144\\
9.3	6.45454545454545	-0.210658095591947	-0.210658095591947\\
9.3	6.54545454545455	-0.209736124500444	-0.209736124500444\\
9.3	6.63636363636364	-0.208875440482418	-0.208875440482418\\
9.3	6.72727272727273	-0.208069087587484	-0.208069087587484\\
9.3	6.81818181818182	-0.207310524685337	-0.207310524685337\\
9.3	6.90909090909091	-0.206593626832257	-0.206593626832257\\
9.3	7	-0.205912681552407	-0.205912681552407\\
9.3	7.09090909090909	-0.205262381031389	-0.205262381031389\\
9.3	7.18181818181818	-0.204637811085753	-0.204637811085753\\
9.3	7.27272727272727	-0.204034437651154	-0.204034437651154\\
9.3	7.36363636363636	-0.203448091423257	-0.203448091423257\\
9.3	7.45454545454545	-0.20287495118853	-0.20287495118853\\
9.3	7.54545454545455	-0.202311526296281	-0.202311526296281\\
9.3	7.63636363636364	-0.201754638647606	-0.201754638647606\\
9.3	7.72727272727273	-0.201201404510731	-0.201201404510731\\
9.3	7.81818181818182	-0.200649216414583	-0.200649216414583\\
9.3	7.90909090909091	-0.200095725322582	-0.200095725322582\\
9.3	8	-0.199538823245735	-0.199538823245735\\
9.3	8.09090909090909	-0.198976626417519	-0.198976626417519\\
9.3	8.18181818181818	-0.198407459121901	-0.198407459121901\\
9.3	8.27272727272727	-0.197829838239685	-0.197829838239685\\
9.3	8.36363636363636	-0.197242458556465	-0.197242458556465\\
9.3	8.45454545454545	-0.196644178857294	-0.196644178857294\\
9.3	8.54545454545455	-0.196034008818357	-0.196034008818357\\
9.3	8.63636363636364	-0.195411096693835	-0.195411096693835\\
9.3	8.72727272727273	-0.194774717786548	-0.194774717786548\\
9.3	8.81818181818182	-0.194124263683398	-0.194124263683398\\
9.3	8.90909090909091	-0.193459232230853	-0.193459232230853\\
9.3	9	-0.192779218221399	-0.192779218221399\\
9.3	9.09090909090909	-0.192083904758849	-0.192083904758849\\
9.3	9.18181818181818	-0.191373055268355	-0.191373055268355\\
9.3	9.27272727272727	-0.190646506115831	-0.190646506115831\\
9.3	9.36363636363636	-0.189904159801009	-0.189904159801009\\
9.3	9.45454545454546	-0.189145978688462	-0.189145978688462\\
9.3	9.54545454545454	-0.188371979241462	-0.188371979241462\\
9.3	9.63636363636364	-0.187582226724429	-0.187582226724429\\
9.3	9.72727272727273	-0.186776830340907	-0.186776830340907\\
9.3	9.81818181818182	-0.185955938775323	-0.185955938775323\\
9.3	9.90909090909091	-0.185119736108305	-0.185119736108305\\
9.3	10	-0.184268438076895	-0.184268438076895\\
9.4	1	-0.0656992826270795	-0.0656992826270795\\
9.4	1.09090909090909	-0.0777270610638079	-0.0777270610638079\\
9.4	1.18181818181818	-0.0910187167304585	-0.0910187167304585\\
9.4	1.27272727272727	-0.105307212109894	-0.105307212109894\\
9.4	1.36363636363636	-0.12027708830695	-0.12027708830695\\
9.4	1.45454545454545	-0.13558101536557	-0.13558101536557\\
9.4	1.54545454545455	-0.150858256436614	-0.150858256436614\\
9.4	1.63636363636364	-0.165753174602461	-0.165753174602461\\
9.4	1.72727272727273	-0.17993215136371	-0.17993215136371\\
9.4	1.81818181818182	-0.193097698337391	-0.193097698337391\\
9.4	1.90909090909091	-0.204999023830467	-0.204999023830467\\
9.4	2	-0.2154387785579	-0.2154387785579\\
9.4	2.09090909090909	-0.224276093429025	-0.224276093429025\\
9.4	2.18181818181818	-0.231426308951968	-0.231426308951968\\
9.4	2.27272727272727	-0.236857975230265	-0.236857975230265\\
9.4	2.36363636363636	-0.240587784143077	-0.240587784143077\\
9.4	2.45454545454545	-0.242674100048278	-0.242674100048278\\
9.4	2.54545454545455	-0.243209704102594	-0.243209704102594\\
9.4	2.63636363636364	-0.242314281024127	-0.242314281024127\\
9.4	2.72727272727273	-0.240127073671719	-0.240127073671719\\
9.4	2.81818181818182	-0.236800023952282	-0.236800023952282\\
9.4	2.90909090909091	-0.232491617924554	-0.232491617924554\\
9.4	3	-0.227361564498132	-0.227361564498132\\
9.4	3.09090909090909	-0.221566363806978	-0.221566363806978\\
9.4	3.18181818181818	-0.215255763929372	-0.215255763929372\\
9.4	3.27272727272727	-0.208570062385994	-0.208570062385994\\
9.4	3.36363636363636	-0.201638180111902	-0.201638180111902\\
9.4	3.45454545454545	-0.1945764182457	-0.1945764182457\\
9.4	3.54545454545455	-0.187487799861429	-0.187487799861429\\
9.4	3.63636363636364	-0.180461897527969	-0.180461897527969\\
9.4	3.72727272727273	-0.173575051382286	-0.173575051382286\\
9.4	3.81818181818182	-0.166890889599113	-0.166890889599113\\
9.4	3.90909090909091	-0.160461072388649	-0.160461072388649\\
9.4	4	-0.154326190908101	-0.154326190908101\\
9.4	4.09090909090909	-0.148516762948915	-0.148516762948915\\
9.4	4.18181818181818	-0.143054277402986	-0.143054277402986\\
9.4	4.27272727272727	-0.137952248947842	-0.137952248947842\\
9.4	4.36363636363636	-0.133217252899878	-0.133217252899878\\
9.4	4.45454545454546	-0.12884991765646	-0.12884991765646\\
9.4	4.54545454545454	-0.124845858554422	-0.124845858554422\\
9.4	4.63636363636364	-0.12119654234479	-0.12119654234479\\
9.4	4.72727272727273	-0.117890075889746	-0.117890075889746\\
9.4	4.81818181818182	-0.114911916219109	-0.114911916219109\\
9.4	4.90909090909091	-0.112245501842011	-0.112245501842011\\
9.4	5	-0.109872807300163	-0.109872807300163\\
9.4	5.09090909090909	-0.107774824474352	-0.107774824474352\\
9.4	5.18181818181818	-0.105931975210999	-0.105931975210999\\
9.4	5.27272727272727	-0.104324460507808	-0.104324460507808\\
9.4	5.36363636363636	-0.102932551863445	-0.102932551863445\\
9.4	5.45454545454545	-0.101736830522772	-0.101736830522772\\
9.4	5.54545454545455	-0.100718380293408	-0.100718380293408\\
9.4	5.63636363636364	-0.0998589394189677	-0.0998589394189677\\
9.4	5.72727272727273	-0.0991410167088079	-0.0991410167088079\\
9.4	5.81818181818182	-0.0985479767752677	-0.0985479767752677\\
9.4	5.90909090909091	-0.0980640988428853	-0.0980640988428853\\
9.4	6	-0.0976746131897004	-0.0976746131897004\\
9.4	6.09090909090909	-0.0973657188738067	-0.0973657188738067\\
9.4	6.18181818181818	-0.0971245860001303	-0.0971245860001303\\
9.4	6.27272727272727	-0.0969393454011074	-0.0969393454011074\\
9.4	6.36363636363636	-0.0967990682460969	-0.0967990682460969\\
9.4	6.45454545454545	-0.0966937377614526	-0.0966937377614526\\
9.4	6.54545454545455	-0.0966142149381636	-0.0966142149381636\\
9.4	6.63636363636364	-0.0965521998274251	-0.0965521998274251\\
9.4	6.72727272727273	-0.0965001897762497	-0.0965001897762497\\
9.4	6.81818181818182	-0.0964514357342809	-0.0964514357342809\\
9.4	6.90909090909091	-0.0963998975679797	-0.0963998975679797\\
9.4	7	-0.0963401991475646	-0.0963401991475646\\
9.4	7.09090909090909	-0.0962675838236933	-0.0962675838236933\\
9.4	7.18181818181818	-0.0961778707828151	-0.0961778707828151\\
9.4	7.27272727272727	-0.0960674126605497	-0.0960674126605497\\
9.4	7.36363636363636	-0.095933054699319	-0.095933054699319\\
9.4	7.45454545454545	-0.0957720956580209	-0.0957720956580209\\
9.4	7.54545454545455	-0.0955822506159971	-0.0955822506159971\\
9.4	7.63636363636364	-0.0953616157593479	-0.0953616157593479\\
9.4	7.72727272727273	-0.0951086351932663	-0.0951086351932663\\
9.4	7.81818181818182	-0.0948220697882006	-0.0948220697882006\\
9.4	7.90909090909091	-0.0945009680390795	-0.0945009680390795\\
9.4	8	-0.0941446388944673	-0.0941446388944673\\
9.4	8.09090909090909	-0.0937526264954282	-0.0937526264954282\\
9.4	8.18181818181818	-0.0933246867511879	-0.0933246867511879\\
9.4	8.27272727272727	-0.0928607656696887	-0.0928607656696887\\
9.4	8.36363636363636	-0.0923609793551766	-0.0923609793551766\\
9.4	8.45454545454545	-0.0918255955814863	-0.0918255955814863\\
9.4	8.54545454545455	-0.0912550168482345	-0.0912550168482345\\
9.4	8.63636363636364	-0.0906497648272863	-0.0906497648272863\\
9.4	8.72727272727273	-0.0900104661082517	-0.0900104661082517\\
9.4	8.81818181818182	-0.0893378391541755	-0.0893378391541755\\
9.4	8.90909090909091	-0.0886326823816587	-0.0886326823816587\\
9.4	9	-0.0878958632833108	-0.0878958632833108\\
9.4	9.09090909090909	-0.0871283085143954	-0.0871283085143954\\
9.4	9.18181818181818	-0.0863309948697591	-0.0863309948697591\\
9.4	9.27272727272727	-0.0855049410814423	-0.0855049410814423\\
9.4	9.36363636363636	-0.0846512003717282	-0.0846512003717282\\
9.4	9.45454545454546	-0.0837708537006715	-0.0837708537006715\\
9.4	9.54545454545454	-0.0828650036513609	-0.0828650036513609\\
9.4	9.63636363636364	-0.0819347689002284	-0.0819347689002284\\
9.4	9.72727272727273	-0.0809812792236085	-0.0809812792236085\\
9.4	9.81818181818182	-0.0800056709954646	-0.0800056709954646\\
9.4	9.90909090909091	-0.0790090831347031	-0.0790090831347031\\
9.4	10	-0.077992653463792	-0.077992653463792\\
9.5	1	-0.130810131017152	-0.130810131017152\\
9.5	1.09090909090909	-0.14266144163435	-0.14266144163435\\
9.5	1.18181818181818	-0.154453817237579	-0.154453817237579\\
9.5	1.27272727272727	-0.165890765677389	-0.165890765677389\\
9.5	1.36363636363636	-0.17666898198416	-0.17666898198416\\
9.5	1.45454545454545	-0.186495098877075	-0.186495098877075\\
9.5	1.54545454545455	-0.195101640691801	-0.195101640691801\\
9.5	1.63636363636364	-0.202260678504905	-0.202260678504905\\
9.5	1.72727272727273	-0.207794130647556	-0.207794130647556\\
9.5	1.81818181818182	-0.211580164796315	-0.211580164796315\\
9.5	1.90909090909091	-0.213555640093575	-0.213555640093575\\
9.5	2	-0.213714917877816	-0.213714917877816\\
9.5	2.09090909090909	-0.212105638645582	-0.212105638645582\\
9.5	2.18181818181818	-0.208822208862121	-0.208822208862121\\
9.5	2.27272727272727	-0.203997780129014	-0.203997780129014\\
9.5	2.36363636363636	-0.197795460112287	-0.197795460112287\\
9.5	2.45454545454545	-0.190399396933612	-0.190399396933612\\
9.5	2.54545454545455	-0.182006251560042	-0.182006251560042\\
9.5	2.63636363636364	-0.172817436499856	-0.172817436499856\\
9.5	2.72727272727273	-0.163032368667619	-0.163032368667619\\
9.5	2.81818181818182	-0.152842869133422	-0.152842869133422\\
9.5	2.90909090909091	-0.142428747623287	-0.142428747623287\\
9.5	3	-0.13195453663794	-0.13195453663794\\
9.5	3.09090909090909	-0.121567288052267	-0.121567288052267\\
9.5	3.18181818181818	-0.111395311712047	-0.111395311712047\\
9.5	3.27272727272727	-0.101547717771178	-0.101547717771178\\
9.5	3.36363636363636	-0.0921146190065798	-0.0921146190065798\\
9.5	3.45454545454545	-0.0831678529419032	-0.0831678529419032\\
9.5	3.54545454545455	-0.0747620934878094	-0.0747620934878094\\
9.5	3.63636363636364	-0.0669362355999734	-0.0669362355999734\\
9.5	3.72727272727273	-0.0597149522787555	-0.0597149522787555\\
9.5	3.81818181818182	-0.0531103396543503	-0.0531103396543503\\
9.5	3.90909090909091	-0.0471235818891809	-0.0471235818891809\\
9.5	4	-0.0417465824968826	-0.0417465824968826\\
9.5	4.09090909090909	-0.0369635220078684	-0.0369635220078684\\
9.5	4.18181818181818	-0.0327523134996651	-0.0327523134996651\\
9.5	4.27272727272727	-0.0290859373040951	-0.0290859373040951\\
9.5	4.36363636363636	-0.0259336442593075	-0.0259336442593075\\
9.5	4.45454545454546	-0.0232620233189002	-0.0232620233189002\\
9.5	4.54545454545454	-0.0210359343298831	-0.0210359343298831\\
9.5	4.63636363636364	-0.0192193105322213	-0.0192193105322213\\
9.5	4.72727272727273	-0.0177758380043163	-0.0177758380043163\\
9.5	4.81818181818182	-0.0166695210633506	-0.0166695210633506\\
9.5	4.90909090909091	-0.0158651436947983	-0.0158651436947983\\
9.5	5	-0.015328637582062	-0.015328637582062\\
9.5	5.09090909090909	-0.0150273673661784	-0.0150273673661784\\
9.5	5.18181818181818	-0.0149303434982481	-0.0149303434982481\\
9.5	5.27272727272727	-0.0150083725470259	-0.0150083725470259\\
9.5	5.36363636363636	-0.0152341541667688	-0.0152341541667688\\
9.5	5.45454545454545	-0.0155823331770668	-0.0155823331770668\\
9.5	5.54545454545455	-0.0160295144046403	-0.0160295144046403\\
9.5	5.63636363636364	-0.0165542471233467	-0.0165542471233467\\
9.5	5.72727272727273	-0.0171369851301299	-0.0171369851301299\\
9.5	5.81818181818182	-0.0177600277304094	-0.0177600277304094\\
9.5	5.90909090909091	-0.0184074461897579	-0.0184074461897579\\
9.5	6	-0.0190649995475344	-0.0190649995475344\\
9.5	6.09090909090909	-0.0197200430867971	-0.0197200430867971\\
9.5	6.18181818181818	-0.0203614322145885	-0.0203614322145885\\
9.5	6.27272727272727	-0.0209794240267306	-0.0209794240267306\\
9.5	6.36363636363636	-0.0215655784092494	-0.0215655784092494\\
9.5	6.45454545454545	-0.0221126601609878	-0.0221126601609878\\
9.5	6.54545454545455	-0.0226145433048885	-0.0226145433048885\\
9.5	6.63636363636364	-0.0230661184843362	-0.0230661184843362\\
9.5	6.72727272727273	-0.0234632041113629	-0.0234632041113629\\
9.5	6.81818181818182	-0.0238024617409385	-0.0238024617409385\\
9.5	6.90909090909091	-0.0240813159856641	-0.0240813159856641\\
9.5	7	-0.0242978791538752	-0.0242978791538752\\
9.5	7.09090909090909	-0.024450880687694	-0.024450880687694\\
9.5	7.18181818181818	-0.0245396013924364	-0.0245396013924364\\
9.5	7.27272727272727	-0.0245638123819096	-0.0245638123819096\\
9.5	7.36363636363636	-0.0245237186126879	-0.0245237186126879\\
9.5	7.45454545454545	-0.0244199068419936	-0.0244199068419936\\
9.5	7.54545454545455	-0.0242532978161102	-0.0242532978161102\\
9.5	7.63636363636364	-0.0240251024774963	-0.0240251024774963\\
9.5	7.72727272727273	-0.0237367819672299	-0.0237367819672299\\
9.5	7.81818181818182	-0.0233900111937552	-0.0233900111937552\\
9.5	7.90909090909091	-0.0229866457378954	-0.0229866457378954\\
9.5	8	-0.0225286918667241	-0.0225286918667241\\
9.5	8.09090909090909	-0.0220182794343338	-0.0220182794343338\\
9.5	8.18181818181818	-0.0214576374550402	-0.0214576374550402\\
9.5	8.27272727272727	-0.0208490721435952	-0.0208490721435952\\
9.5	8.36363636363636	-0.0201949472270145	-0.0201949472270145\\
9.5	8.45454545454545	-0.0194976663433081	-0.0194976663433081\\
9.5	8.54545454545455	-0.0187596573533983	-0.0187596573533983\\
9.5	8.63636363636364	-0.0179833584035983	-0.0179833584035983\\
9.5	8.72727272727273	-0.0171712055869788	-0.0171712055869788\\
9.5	8.81818181818182	-0.016325622062676	-0.016325622062676\\
9.5	8.90909090909091	-0.0154490085025257	-0.0154490085025257\\
9.5	9	-0.0145437347443207	-0.0145437347443207\\
9.5	9.09090909090909	-0.0136121325403939	-0.0136121325403939\\
9.5	9.18181818181818	-0.0126564892991142	-0.0126564892991142\\
9.5	9.27272727272727	-0.0116790427252245	-0.0116790427252245\\
9.5	9.36363636363636	-0.0106819762727564	-0.0106819762727564\\
9.5	9.45454545454546	-0.00966741533150722	-0.00966741533150722\\
9.5	9.54545454545454	-0.00863742407481493	-0.00863742407481493\\
9.5	9.63636363636364	-0.00759400290259442	-0.00759400290259442\\
9.5	9.72727272727273	-0.00653908641935275	-0.00653908641935275\\
9.5	9.81818181818182	-0.00547454189219919	-0.00547454189219919\\
9.5	9.90909090909091	-0.00440216813873618	-0.00440216813873618\\
9.5	10	-0.00332369479917894	-0.00332369479917894\\
9.6	1	-0.297391075430206	-0.297391075430206\\
9.6	1.09090909090909	-0.30304703497768	-0.30304703497768\\
9.6	1.18181818181818	-0.307276336669475	-0.307276336669475\\
9.6	1.27272727272727	-0.309873272075155	-0.309873272075155\\
9.6	1.36363636363636	-0.31066561092505	-0.31066561092505\\
9.6	1.45454545454545	-0.309526124854923	-0.309526124854923\\
9.6	1.54545454545455	-0.306381149513815	-0.306381149513815\\
9.6	1.63636363636364	-0.301215425981155	-0.301215425981155\\
9.6	1.72727272727273	-0.294072976654336	-0.294072976654336\\
9.6	1.81818181818182	-0.285054237900057	-0.285054237900057\\
9.6	1.90909090909091	-0.274310028018049	-0.274310028018049\\
9.6	2	-0.262033148002733	-0.262033148002733\\
9.6	2.09090909090909	-0.248448497798167	-0.248448497798167\\
9.6	2.18181818181818	-0.233802565095275	-0.233802565095275\\
9.6	2.27272727272727	-0.218353038999984	-0.218353038999984\\
9.6	2.36363636363636	-0.202359149786874	-0.202359149786874\\
9.6	2.45454545454545	-0.186073166924658	-0.186073166924658\\
9.6	2.54545454545455	-0.169733322416023	-0.169733322416023\\
9.6	2.63636363636364	-0.15355827982374	-0.15355827982374\\
9.6	2.72727272727273	-0.137743149234668	-0.137743149234668\\
9.6	2.81818181818182	-0.12245695771786	-0.12245695771786\\
9.6	2.90909090909091	-0.107841422715448	-0.107841422715448\\
9.6	3	-0.0940108390707147	-0.0940108390707147\\
9.6	3.09090909090909	-0.0810528746368369	-0.0810528746368369\\
9.6	3.18181818181818	-0.069030069839832	-0.069030069839832\\
9.6	3.27272727272727	-0.0579818486052188	-0.0579818486052188\\
9.6	3.36363636363636	-0.0479268676511165	-0.0479268676511165\\
9.6	3.45454545454545	-0.0388655549506646	-0.0388655549506646\\
9.6	3.54545454545455	-0.0307827135604474	-0.0307827135604474\\
9.6	3.63636363636364	-0.0236500920798838	-0.0236500920798838\\
9.6	3.72727272727273	-0.0174288464384176	-0.0174288464384176\\
9.6	3.81818181818182	-0.0120718386939186	-0.0120718386939186\\
9.6	3.90909090909091	-0.00752573665074656	-0.00752573665074656\\
9.6	4	-0.00373289324709567	-0.00373289324709567\\
9.6	4.09090909090909	-0.000632996900529724	-0.000632996900529724\\
9.6	4.18181818181818	0.00183550644459078	0.00183550644459078\\
9.6	4.27272727272727	0.00373421165958416	0.00373421165958416\\
9.6	4.36363636363636	0.00512376015075816	0.00512376015075816\\
9.6	4.45454545454546	0.00606303656137683	0.00606303656137683\\
9.6	4.54545454545454	0.00660853808360209	0.00660853808360209\\
9.6	4.63636363636364	0.00681389713780719	0.00681389713780719\\
9.6	4.72727272727273	0.00672953815588901	0.00672953815588901\\
9.6	4.81818181818182	0.00640244981039618	0.00640244981039618\\
9.6	4.90909090909091	0.00587605507626108	0.00587605507626108\\
9.6	5	0.00519016284438442	0.00519016284438442\\
9.6	5.09090909090909	0.00438098630509537	0.00438098630509537\\
9.6	5.18181818181818	0.0034812148908842	0.0034812148908842\\
9.6	5.27272727272727	0.0025201281407448	0.0025201281407448\\
9.6	5.36363636363636	0.00152374137200216	0.00152374137200216\\
9.6	5.45454545454545	0.000514974483946031	0.000514974483946031\\
9.6	5.54545454545455	-0.000486163451740593	-0.000486163451740593\\
9.6	5.63636363636364	-0.00146237994869587	-0.00146237994869587\\
9.6	5.72727272727273	-0.00239890026268138	-0.00239890026268138\\
9.6	5.81818181818182	-0.00328326803997813	-0.00328326803997813\\
9.6	5.90909090909091	-0.00410514871298331	-0.00410514871298331\\
9.6	6	-0.00485613817604374	-0.00485613817604374\\
9.6	6.09090909090909	-0.00552957865776582	-0.00552957865776582\\
9.6	6.18181818181818	-0.00612038318531722	-0.00612038318531722\\
9.6	6.27272727272727	-0.00662486960163904	-0.00662486960163904\\
9.6	6.36363636363636	-0.00704060473815806	-0.00704060473815806\\
9.6	6.45454545454545	-0.00736625905391813	-0.00736625905391813\\
9.6	6.54545454545455	-0.00760147181824164	-0.00760147181824164\\
9.6	6.63636363636364	-0.0077467267297143	-0.0077467267297143\\
9.6	6.72727272727273	-0.00780323772208248	-0.00780323772208248\\
9.6	6.81818181818182	-0.00777284460082443	-0.00777284460082443\\
9.6	6.90909090909091	-0.0076579180767956	-0.0076579180767956\\
9.6	7	-0.00746127371025898	-0.00746127371025898\\
9.6	7.09090909090909	-0.00718609424532089	-0.00718609424532089\\
9.6	7.18181818181818	-0.00683585979739714	-0.00683585979739714\\
9.6	7.27272727272727	-0.00641428535157087	-0.00641428535157087\\
9.6	7.36363636363636	-0.00592526503478995	-0.00592526503478995\\
9.6	7.45454545454545	-0.0053728226374417	-0.0053728226374417\\
9.6	7.54545454545455	-0.0047610678779969	-0.0047610678779969\\
9.6	7.63636363636364	-0.00409415792661064	-0.00409415792661064\\
9.6	7.72727272727273	-0.00337626372839135	-0.00337626372839135\\
9.6	7.81818181818182	-0.00261154069359021	-0.00261154069359021\\
9.6	7.90909090909091	-0.00180410334929382	-0.00180410334929382\\
9.6	8	-0.000958003574716502	-0.000958003574716502\\
9.6	8.09090909090909	-7.72120694100785e-05	-7.72120694100785e-05\\
9.6	8.18181818181818	0.000834397269819524	0.000834397269819524\\
9.6	8.27272727272727	0.00177306036194161	0.00177306036194161\\
9.6	8.36363636363636	0.00273513361898034	0.00273513361898034\\
9.6	8.45454545454545	0.00371710253876186	0.00371710253876186\\
9.6	8.54545454545455	0.00471558844264188	0.00471558844264188\\
9.6	8.63636363636364	0.00572735356739157	0.00572735356739157\\
9.6	8.72727272727273	0.00674930470151762	0.00674930470151762\\
9.6	8.81818181818182	0.00777849553872398	0.00777849553872398\\
9.6	8.90909090909091	0.00881212790500195	0.00881212790500195\\
9.6	9	0.00984755200090053	0.00984755200090053\\
9.6	9.09090909090909	0.0108822657867723	0.0108822657867723\\
9.6	9.18181818181818	0.0119139136262183	0.0119139136262183\\
9.6	9.27272727272727	0.0129402842914232	0.0129402842914232\\
9.6	9.36363636363636	0.0139593084235551	0.0139593084235551\\
9.6	9.45454545454546	0.014969055531818	0.014969055531818\\
9.6	9.54545454545454	0.0159677306060098	0.0159677306060098\\
9.6	9.63636363636364	0.016953670409505	0.016953670409505\\
9.6	9.72727272727273	0.0179253395123713	0.0179253395123713\\
9.6	9.81818181818182	0.0188813261177926	0.0188813261177926\\
9.6	9.90909090909091	0.0198203377290425	0.0198203377290425\\
9.6	10	0.0207411966988898	0.0207411966988898\\
9.7	1	-0.473187132261488	-0.473187132261488\\
9.7	1.09090909090909	-0.464514622916774	-0.464514622916774\\
9.7	1.18181818181818	-0.453461116489567	-0.453461116489567\\
9.7	1.27272727272727	-0.440018164695863	-0.440018164695863\\
9.7	1.36363636363636	-0.424238280315208	-0.424238280315208\\
9.7	1.45454545454545	-0.406237176245368	-0.406237176245368\\
9.7	1.54545454545455	-0.386191972921493	-0.386191972921493\\
9.7	1.63636363636364	-0.364335538695787	-0.364335538695787\\
9.7	1.72727272727273	-0.340947559113609	-0.340947559113609\\
9.7	1.81818181818182	-0.316343223701206	-0.316343223701206\\
9.7	1.90909090909091	-0.290860554446213	-0.290860554446213\\
9.7	2	-0.264847392541493	-0.264847392541493\\
9.7	2.09090909090909	-0.238648942591438	-0.238648942591438\\
9.7	2.18181818181818	-0.212596587012839	-0.212596587012839\\
9.7	2.27272727272727	-0.186998466596169	-0.186998466596169\\
9.7	2.36363636363636	-0.162132107651918	-0.162132107651918\\
9.7	2.45454545454545	-0.138239183935833	-0.138239183935833\\
9.7	2.54545454545455	-0.115522345409686	-0.115522345409686\\
9.7	2.63636363636364	-0.0941439308082214	-0.0941439308082214\\
9.7	2.72727272727273	-0.0742263061136095	-0.0742263061136095\\
9.7	2.81818181818182	-0.0558535318107045	-0.0558535318107045\\
9.7	2.90909090909091	-0.0390740516619743	-0.0390740516619743\\
9.7	3	-0.0239041075310753	-0.0239041075310753\\
9.7	3.09090909090909	-0.0103316116350809	-0.0103316116350809\\
9.7	3.18181818181818	0.00167975648793648	0.00167975648793648\\
9.7	3.27272727272727	0.01218642093336	0.01218642093336\\
9.7	3.36363636363636	0.0212609004114203	0.0212609004114203\\
9.7	3.45454545454545	0.0289880329902727	0.0289880329902727\\
9.7	3.54545454545455	0.0354615138024628	0.0354615138024628\\
9.7	3.63636363636364	0.0407807951342267	0.0407807951342267\\
9.7	3.72727272727273	0.0450483736183208	0.0450483736183208\\
9.7	3.81818181818182	0.0483674695537167	0.0483674695537167\\
9.7	3.90909090909091	0.0508400883234591	0.0508400883234591\\
9.7	4	0.0525654429555649	0.0525654429555649\\
9.7	4.09090909090909	0.0536387094761989	0.0536387094761989\\
9.7	4.18181818181818	0.054150082227817	0.054150082227817\\
9.7	4.27272727272727	0.054184094183586	0.054184094183586\\
9.7	4.36363636363636	0.0538191669504776	0.0538191669504776\\
9.7	4.45454545454546	0.0531273561506892	0.0531273561506892\\
9.7	4.54545454545454	0.0521742598090443	0.0521742598090443\\
9.7	4.63636363636364	0.0510190599271085	0.0510190599271085\\
9.7	4.72727272727273	0.0497146703329985	0.0497146703329985\\
9.7	4.81818181818182	0.0483079669571286	0.0483079669571286\\
9.7	4.90909090909091	0.0468400797473973	0.0468400797473973\\
9.7	5	0.0453467283934344	0.0453467283934344\\
9.7	5.09090909090909	0.0438585868042874	0.0438585868042874\\
9.7	5.18181818181818	0.0424016638310335	0.0424016638310335\\
9.7	5.27272727272727	0.0409976900198921	0.0409976900198921\\
9.7	5.36363636363636	0.039664502214111	0.039664502214111\\
9.7	5.45454545454545	0.0384164195970546	0.0384164195970546\\
9.7	5.54545454545455	0.0372646062960053	0.0372646062960053\\
9.7	5.63636363636364	0.0362174169630999	0.0362174169630999\\
9.7	5.72727272727273	0.0352807228364202	0.0352807228364202\\
9.7	5.81818181818182	0.0344582166823535	0.0344582166823535\\
9.7	5.90909090909091	0.0337516957516267	0.0337516957516267\\
9.7	6	0.0331613224673529	0.0331613224673529\\
9.7	6.09090909090909	0.0326858630241449	0.0326858630241449\\
9.7	6.18181818181818	0.0323229044314837	0.0323229044314837\\
9.7	6.27272727272727	0.0320690507990035	0.0320690507990035\\
9.7	6.36363636363636	0.0319200998512263	0.0319200998512263\\
9.7	6.45454545454545	0.0318712007879436	0.0318712007879436\\
9.7	6.54545454545455	0.0319169946853249	0.0319169946853249\\
9.7	6.63636363636364	0.0320517386720338	0.0320517386720338\\
9.7	6.72727272727273	0.0322694151225155	0.0322694151225155\\
9.7	6.81818181818182	0.03256382709337	0.03256382709337\\
9.7	6.90909090909091	0.0329286811943096	0.0329286811943096\\
9.7	7	0.0333576590374917	0.0333576590374917\\
9.7	7.09090909090909	0.0338444783520692	0.0338444783520692\\
9.7	7.18181818181818	0.0343829447878327	0.0343829447878327\\
9.7	7.27272727272727	0.0349669953654465	0.0349669953654465\\
9.7	7.36363636363636	0.0355907344629686	0.0355907344629686\\
9.7	7.45454545454545	0.0362484631607407	0.0362484631607407\\
9.7	7.54545454545455	0.0369347027004976	0.0369347027004976\\
9.7	7.63636363636364	0.0376442127504731	0.0376442127504731\\
9.7	7.72727272727273	0.0383720051071515	0.0383720051071515\\
9.7	7.81818181818182	0.0391133534063546	0.0391133534063546\\
9.7	7.90909090909091	0.0398637993619654	0.0398637993619654\\
9.7	8	0.0406191559998259	0.0406191559998259\\
9.7	8.09090909090909	0.0413755083072023	0.0413755083072023\\
9.7	8.18181818181818	0.042129211674752	0.042129211674752\\
9.7	8.27272727272727	0.0428768884679004	0.0428768884679004\\
9.7	8.36363636363636	0.0436154230279322	0.0436154230279322\\
9.7	8.45454545454545	0.0443419553696625	0.0443419553696625\\
9.7	8.54545454545455	0.0450538738121531	0.0450538738121531\\
9.7	8.63636363636364	0.045748806751321	0.045748806751321\\
9.7	8.72727272727273	0.0464246137583384	0.0464246137583384\\
9.7	8.81818181818182	0.047079376165165	0.047079376165165\\
9.7	8.90909090909091	0.0477113872782367	0.0477113872782367\\
9.7	9	0.0483191423431085	0.0483191423431085\\
9.7	9.09090909090909	0.0489013283664317	0.0489013283664317\\
9.7	9.18181818181818	0.0494568138870326	0.0494568138870326\\
9.7	9.27272727272727	0.0499846387747322	0.0499846387747322\\
9.7	9.36363636363636	0.0504840041238787	0.0504840041238787\\
9.7	9.45454545454546	0.0509542622981762	0.0509542622981762\\
9.7	9.54545454545454	0.0513949071741594	0.0513949071741594\\
9.7	9.63636363636364	0.0518055646224985	0.0518055646224985\\
9.7	9.72727272727273	0.0521859832590734	0.0521859832590734\\
9.7	9.81818181818182	0.0525360254914051	0.0525360254914051\\
9.7	9.90909090909091	0.0528556588804093	0.0528556588804093\\
9.7	10	0.0531449478325296	0.0531449478325296\\
9.8	1	-0.449972328351501	-0.449972328351501\\
9.8	1.09090909090909	-0.420768012686064	-0.420768012686064\\
9.8	1.18181818181818	-0.388969425813532	-0.388969425813532\\
9.8	1.27272727272727	-0.35483355520584	-0.35483355520584\\
9.8	1.36363636363636	-0.318687893810613	-0.318687893810613\\
9.8	1.45454545454545	-0.280921164420985	-0.280921164420985\\
9.8	1.54545454545455	-0.241970133646424	-0.241970133646424\\
9.8	1.63636363636364	-0.202303627317854	-0.202303627317854\\
9.8	1.72727272727273	-0.162405084582898	-0.162405084582898\\
9.8	1.81818181818182	-0.122755014237223	-0.122755014237223\\
9.8	1.90909090909091	-0.0838145769393741	-0.0838145769393741\\
9.8	2	-0.0460112638651367	-0.0460112638651367\\
9.8	2.09090909090909	-0.00972733317635414	-0.00972733317635414\\
9.8	2.18181818181818	0.0247086495600453	0.0247086495600453\\
9.8	2.27272727272727	0.0570271050659161	0.0570271050659161\\
9.8	2.36363636363636	0.0870197366915589	0.0870197366915589\\
9.8	2.45454545454545	0.11453916495402	0.11453916495402\\
9.8	2.54545454545455	0.139496339710605	0.139496339710605\\
9.8	2.63636363636364	0.161856217162719	0.161856217162719\\
9.8	2.72727272727273	0.181632191175981	0.181632191175981\\
9.8	2.81818181818182	0.198879737114033	0.198879737114033\\
9.8	2.90909090909091	0.213689672941552	0.213689672941552\\
9.8	3	0.226181376700132	0.226181376700132\\
9.8	3.09090909090909	0.236496229575406	0.236496229575406\\
9.8	3.18181818181818	0.244791485567684	0.244791485567684\\
9.8	3.27272727272727	0.251234706253146	0.251234706253146\\
9.8	3.36363636363636	0.255998844652985	0.255998844652985\\
9.8	3.45454545454545	0.259258016903049	0.259258016903049\\
9.8	3.54545454545455	0.261183964372084	0.261183964372084\\
9.8	3.63636363636364	0.261943181598387	0.261943181598387\\
9.8	3.72727272727273	0.261694665985287	0.261694665985287\\
9.8	3.81818181818182	0.26058823249143	0.26058823249143\\
9.8	3.90909090909091	0.258763329385816	0.258763329385816\\
9.8	4	0.2563482883568	0.2563482883568\\
9.8	4.09090909090909	0.253459942815328	0.253459942815328\\
9.8	4.18181818181818	0.250203551191503	0.250203551191503\\
9.8	4.27272727272727	0.246672966612947	0.246672966612947\\
9.8	4.36363636363636	0.242950999939548	0.242950999939548\\
9.8	4.45454545454546	0.239109929213766	0.239109929213766\\
9.8	4.54545454545454	0.235212114790532	0.235212114790532\\
9.8	4.63636363636364	0.231310685460341	0.231310685460341\\
9.8	4.72727272727273	0.227450266583948	0.227450266583948\\
9.8	4.81818181818182	0.223667726495879	0.223667726495879\\
9.8	4.90909090909091	0.219992922139791	0.219992922139791\\
9.8	5	0.216449429045117	0.216449429045117\\
9.8	5.09090909090909	0.21305524434442	0.21305524434442\\
9.8	5.18181818181818	0.209823454588917	0.209823454588917\\
9.8	5.27272727272727	0.206762862682556	0.206762862682556\\
9.8	5.36363636363636	0.203878570368774	0.203878570368774\\
9.8	5.45454545454545	0.201172514417377	0.201172514417377\\
9.8	5.54545454545455	0.198643956021741	0.198643956021741\\
9.8	5.63636363636364	0.196289923977061	0.196289923977061\\
9.8	5.72727272727273	0.194105613013767	0.194105613013767\\
9.8	5.81818181818182	0.192084739248389	0.192084739248389\\
9.8	5.90909090909091	0.190219855123954	0.190219855123954\\
9.8	6	0.188502626476784	0.188502626476784\\
9.8	6.09090909090909	0.186924074514695	0.186924074514695\\
9.8	6.18181818181818	0.185474785547816	0.185474785547816\\
9.8	6.27272727272727	0.184145091298357	0.184145091298357\\
9.8	6.36363636363636	0.182925222546961	0.182925222546961\\
9.8	6.45454545454545	0.181805438765498	0.181805438765498\\
9.8	6.54545454545455	0.180776136250682	0.180776136250682\\
9.8	6.63636363636364	0.179827937119586	0.179827937119586\\
9.8	6.72727272727273	0.178951761364335	0.178951761364335\\
9.8	6.81818181818182	0.178138883994899	0.178138883994899\\
9.8	6.90909090909091	0.177380979130715	0.177380979130715\\
9.8	7	0.176670152736972	0.176670152736972\\
9.8	7.09090909090909	0.175998965542532	0.175998965542532\\
9.8	7.18181818181818	0.175360447525248	0.175360447525248\\
9.8	7.27272727272727	0.174748105208019	0.174748105208019\\
9.8	7.36363636363636	0.174155922876052	0.174155922876052\\
9.8	7.45454545454545	0.173578358702639	0.173578358702639\\
9.8	7.54545454545455	0.173010336657525	0.173010336657525\\
9.8	7.63636363636364	0.172447234968252	0.172447234968252\\
9.8	7.72727272727273	0.171884871810574	0.171884871810574\\
9.8	7.81818181818182	0.171319488818532	0.171319488818532\\
9.8	7.90909090909091	0.170747732927737	0.170747732927737\\
9.8	8	0.170166636996133	0.170166636996133\\
9.8	8.09090909090909	0.16957359958448	0.16957359958448\\
9.8	8.18181818181818	0.168966364223541	0.168966364223541\\
9.8	8.27272727272727	0.168342998445753	0.168342998445753\\
9.8	8.36363636363636	0.167701872815608	0.167701872815608\\
9.8	8.45454545454545	0.167041640154513	0.167041640154513\\
9.8	8.54545454545455	0.166361215122019	0.166361215122019\\
9.8	8.63636363636364	0.165659754285597	0.165659754285597\\
9.8	8.72727272727273	0.164936636785212	0.164936636785212\\
9.8	8.81818181818182	0.164191445676302	0.164191445676302\\
9.8	8.90909090909091	0.16342395001515	0.16342395001515\\
9.8	9	0.162634087733747	0.162634087733747\\
9.8	9.09090909090909	0.16182194933662	0.16182194933662\\
9.8	9.18181818181818	0.1609877624397	0.1609877624397\\
9.8	9.27272727272727	0.160131877160694	0.160131877160694\\
9.8	9.36363636363636	0.159254752361511	0.159254752361511\\
9.8	9.45454545454546	0.1583569427358	0.1583569427358\\
9.8	9.54545454545454	0.157439086728472	0.157439086728472\\
9.8	9.63636363636364	0.156501895268983	0.156501895268983\\
9.8	9.72727272727273	0.15554614129604	0.15554614129604\\
9.8	9.81818181818182	0.154572650048182	0.154572650048182\\
9.8	9.90909090909091	0.1535822900921	0.1535822900921\\
9.8	10	0.152575965058754	0.152575965058754\\
9.9	1	-0.0896283390734753	-0.0896283390734753\\
9.9	1.09090909090909	-0.038188648699419	-0.038188648699419\\
9.9	1.18181818181818	0.0150972164706292	0.0150972164706292\\
9.9	1.27272727272727	0.069671174718668	0.069671174718668\\
9.9	1.36363636363636	0.124916478001495	0.124916478001495\\
9.9	1.45454545454545	0.180179814034151	0.180179814034151\\
9.9	1.54545454545455	0.234795870496672	0.234795870496672\\
9.9	1.63636363636364	0.288112346470459	0.288112346470459\\
9.9	1.72727272727273	0.339513501822511	0.339513501822511\\
9.9	1.81818181818182	0.388440662572455	0.388440662572455\\
9.9	1.90909090909091	0.434408560332407	0.434408560332407\\
9.9	2	0.477016887764234	0.477016887764234\\
9.9	2.09090909090909	0.515956926887519	0.515956926887519\\
9.9	2.18181818181818	0.55101350375708	0.55101350375708\\
9.9	2.27272727272727	0.582062816221253	0.582062816221253\\
9.9	2.36363636363636	0.609066865965006	0.609066865965006\\
9.9	2.45454545454545	0.632065310970005	0.632065310970005\\
9.9	2.54545454545455	0.651165557499202	0.651165557499202\\
9.9	2.63636363636364	0.666531852858621	0.666531852858621\\
9.9	2.72727272727273	0.678374042485678	0.678374042485678\\
9.9	2.81818181818182	0.686936535899598	0.686936535899598\\
9.9	2.90909090909091	0.692487900646187	0.692487900646187\\
9.9	3	0.695311382561929	0.695311382561929\\
9.9	3.09090909090909	0.695696541756634	0.695696541756634\\
9.9	3.18181818181818	0.693932100801489	0.693932100801489\\
9.9	3.27272727272727	0.69030002636581	0.69030002636581\\
9.9	3.36363636363636	0.68507080782265	0.68507080782265\\
9.9	3.45454545454545	0.678499854798398	0.678499854798398\\
9.9	3.54545454545455	0.670824908232432	0.670824908232432\\
9.9	3.63636363636364	0.662264343886061	0.662264343886061\\
9.9	3.72727272727273	0.653016241000993	0.653016241000993\\
9.9	3.81818181818182	0.643258089705767	0.643258089705767\\
9.9	3.90909090909091	0.633147016804436	0.633147016804436\\
9.9	4	0.622820419055795	0.622820419055795\\
9.9	4.09090909090909	0.612396904580247	0.612396904580247\\
9.9	4.18181818181818	0.601977455527886	0.601977455527886\\
9.9	4.27272727272727	0.591646737790248	0.591646737790248\\
9.9	4.36363636363636	0.581474495753649	0.581474495753649\\
9.9	4.45454545454546	0.571516981481158	0.571516981481158\\
9.9	4.54545454545454	0.561818378033124	0.561818378033124\\
9.9	4.63636363636364	0.552412185770927	0.552412185770927\\
9.9	4.72727272727273	0.543322548402031	0.543322548402031\\
9.9	4.81818181818182	0.534565502245079	0.534565502245079\\
9.9	4.90909090909091	0.526150137793449	0.526150137793449\\
9.9	5	0.518079667230858	0.518079667230858\\
9.9	5.09090909090909	0.5103523952143	0.5103523952143\\
9.9	5.18181818181818	0.502962593102976	0.502962593102976\\
9.9	5.27272727272727	0.495901278990077	0.495901278990077\\
9.9	5.36363636363636	0.489156907494824	0.489156907494824\\
9.9	5.45454545454545	0.48271597439322	0.48271597439322\\
9.9	5.54545454545455	0.476563541895908	0.476563541895908\\
9.9	5.63636363636364	0.470683690797937	0.470683690797937\\
9.9	5.72727272727273	0.465059905894912	0.465059905894912\\
9.9	5.81818181818182	0.459675401040167	0.459675401040167\\
9.9	5.90909090909091	0.454513390055565	0.454513390055565\\
9.9	6	0.449557309444066	0.449557309444066\\
9.9	6.09090909090909	0.444790998516971	0.444790998516971\\
9.9	6.18181818181818	0.440198842168748	0.440198842168748\\
9.9	6.27272727272727	0.435765881127589	0.435765881127589\\
9.9	6.36363636363636	0.431477894096104	0.431477894096104\\
9.9	6.45454545454545	0.427321455785777	0.427321455785777\\
9.9	6.54545454545455	0.42328397444947	0.42328397444947\\
9.9	6.63636363636364	0.419353712134897	0.419353712134897\\
9.9	6.72727272727273	0.415519790522537	0.415519790522537\\
9.9	6.81818181818182	0.411772184876503	0.411772184876503\\
9.9	6.90909090909091	0.408101708327924	0.408101708327924\\
9.9	7	0.404499988427613	0.404499988427613\\
9.9	7.09090909090909	0.400959437647938	0.400959437647938\\
9.9	7.18181818181818	0.397473219282083	0.397473219282083\\
9.9	7.27272727272727	0.394035209981035	0.394035209981035\\
9.9	7.36363636363636	0.39063995998322	0.39063995998322\\
9.9	7.45454545454545	0.387282651927201	0.387282651927201\\
9.9	7.54545454545455	0.383959058992667	0.383959058992667\\
9.9	7.63636363636364	0.380665502987268	0.380665502987268\\
9.9	7.72727272727273	0.377398812885351	0.377398812885351\\
9.9	7.81818181818182	0.374156284227487	0.374156284227487\\
9.9	7.90909090909091	0.370935639705629	0.370935639705629\\
9.9	8	0.367734991186281	0.367734991186281\\
9.9	8.09090909090909	0.364552803361949	0.364552803361949\\
9.9	8.18181818181818	0.361387859168281	0.361387859168281\\
9.9	8.27272727272727	0.358239227059455	0.358239227059455\\
9.9	8.36363636363636	0.355106230196755	0.355106230196755\\
9.9	8.45454545454545	0.35198841757387	0.35198841757387\\
9.9	8.54545454545455	0.348885537076461	0.348885537076461\\
9.9	8.63636363636364	0.345797510452384	0.345797510452384\\
9.9	8.72727272727273	0.342724410151818	0.342724410151818\\
9.9	8.81818181818182	0.339666437983058	0.339666437983058\\
9.9	8.90909090909091	0.336623905519145	0.336623905519145\\
9.9	9	0.3335972161827	0.3335972161827\\
9.9	9.09090909090909	0.330586848930532	0.330586848930532\\
9.9	9.18181818181818	0.327593343455883	0.327593343455883\\
9.9	9.27272727272727	0.324617286823809	0.324617286823809\\
9.9	9.36363636363636	0.321659301454358	0.321659301454358\\
9.9	9.45454545454546	0.318720034368265	0.318720034368265\\
9.9	9.54545454545454	0.315800147610953	0.315800147610953\\
9.9	9.63636363636364	0.312900309772358	0.312900309772358\\
9.9	9.72727272727273	0.31002118852238	0.31002118852238\\
9.9	9.81818181818182	0.307163444084535	0.307163444084535\\
9.9	9.90909090909091	0.304327723573437	0.304327723573437\\
9.9	10	0.30151465612505	0.30151465612505\\
10	1	0.580851005443273	0.580851005443273\\
10	1.09090909090909	0.648029518581679	0.648029518581679\\
10	1.18181818181818	0.715211998584841	0.715211998584841\\
10	1.27272727272727	0.781569387260296	0.781569387260296\\
10	1.36363636363636	0.846252707598821	0.846252707598821\\
10	1.45454545454545	0.908427135759229	0.908427135759229\\
10	1.54545454545455	0.967305429877921	0.967305429877921\\
10	1.63636363636364	1.02217804199951	1.02217804199951\\
10	1.72727272727273	1.07243780681956	1.07243780681956\\
10	1.81818181818182	1.11759784849618	1.11759784849618\\
10	1.90909090909091	1.15730213190873	1.15730213190873\\
10	2	1.19132879432064	1.19132879432064\\
10	2.09090909090909	1.21958695537674	1.21958695537674\\
10	2.18181818181818	1.24210808614964	1.24210808614964\\
10	2.27272727272727	1.25903322262976	1.25903322262976\\
10	2.36363636363636	1.27059735875116	1.27059735875116\\
10	2.45454545454545	1.27711228353211	1.27711228353211\\
10	2.54545454545455	1.27894897421436	1.27894897421436\\
10	2.63636363636364	1.27652045787312	1.27652045787312\\
10	2.72727272727273	1.27026583739488	1.27026583739488\\
10	2.81818181818182	1.26063596626894	1.26063596626894\\
10	2.90909090909091	1.24808106536222	1.24808106536222\\
10	3	1.23304041244042	1.23304041244042\\
10	3.09090909090909	1.21593410527504	1.21593410527504\\
10	3.18181818181818	1.1971568016204	1.1971568016204\\
10	3.27272727272727	1.177073271578	1.177073271578\\
10	3.36363636363636	1.15601555587441	1.15601555587441\\
10	3.45454545454545	1.13428150273915	1.13428150273915\\
10	3.54545454545455	1.11213445170375	1.11213445170375\\
10	3.63636363636364	1.08980384040982	1.08980384040982\\
10	3.72727272727273	1.06748652661011	1.06748652661011\\
10	3.81818181818182	1.04534863880477	1.04534863880477\\
10	3.90909090909091	1.02352779285999	1.02352779285999\\
10	4	1.00213553659096	1.00213553659096\\
10	4.09090909090909	0.981259908278118	0.981259908278118\\
10	4.18181818181818	0.960968017489676	0.960968017489676\\
10	4.27272727272727	0.941308576833062	0.941308576833062\\
10	4.36363636363636	0.922314331059602	0.922314331059602\\
10	4.45454545454546	0.904004345214287	0.904004345214287\\
10	4.54545454545454	0.886386126317069	0.886386126317069\\
10	4.63636363636364	0.869457563541238	0.869457563541238\\
10	4.72727272727273	0.853208680235375	0.853208680235375\\
10	4.81818181818182	0.837623197663922	0.837623197663922\\
10	4.90909090909091	0.822679915272532	0.822679915272532\\
10	5	0.808353915865834	0.808353915865834\\
10	5.09090909090909	0.794617606548985	0.794617606548985\\
10	5.18181818181818	0.781441607841134	0.781441607841134\\
10	5.27272727272727	0.768795504203827	0.768795504203827\\
10	5.36363636363636	0.75664846950171	0.75664846950171\\
10	5.45454545454545	0.744969780762789	0.744969780762789\\
10	5.54545454545455	0.733729233144346	0.733729233144346\\
10	5.63636363636364	0.722897468332061	0.722897468332061\\
10	5.72727272727273	0.712446227778229	0.712446227778229\\
10	5.81818181818182	0.702348541279965	0.702348541279965\\
10	5.90909090909091	0.692578860455554	0.692578860455554\\
10	6	0.683113145731518	0.683113145731518\\
10	6.09090909090909	0.673928914529974	0.673928914529974\\
10	6.18181818181818	0.665005257463695	0.665005257463695\\
10	6.27272727272727	0.656322828517003	0.656322828517003\\
10	6.36363636363636	0.647863814421558	0.647863814421558\\
10	6.45454545454545	0.63961188773147	0.63961188773147\\
10	6.54545454545455	0.631552147462548	0.631552147462548\\
10	6.63636363636364	0.623671050585468	0.623671050585468\\
10	6.72727272727273	0.615956337149578	0.615956337149578\\
10	6.81818181818182	0.60839695135965	0.60839695135965\\
10	6.90909090909091	0.600982960528379	0.600982960528379\\
10	7	0.593705473478289	0.593705473478289\\
10	7.09090909090909	0.586556559663714	0.586556559663714\\
10	7.18181818181818	0.579529170022147	0.579529170022147\\
10	7.27272727272727	0.572617060340337	0.572617060340337\\
10	7.36363636363636	0.565814717729834	0.565814717729834\\
10	7.45454545454545	0.55911729064562	0.55911729064562\\
10	7.54545454545455	0.55252052274635	0.55252052274635\\
10	7.63636363636364	0.54602069078228	0.54602069078228\\
10	7.72727272727273	0.539614546604501	0.539614546604501\\
10	7.81818181818182	0.533299263313565	0.533299263313565\\
10	7.90909090909091	0.52707238550501	0.52707238550501\\
10	8	0.520931783521283	0.520931783521283\\
10	8.09090909090909	0.514875611582336	0.514875611582336\\
10	8.18181818181818	0.508902269639117	0.508902269639117\\
10	8.27272727272727	0.503010368773776	0.503010368773776\\
10	8.36363636363636	0.497198699956426	0.497198699956426\\
10	8.45454545454545	0.491466205959695	0.491466205959695\\
10	8.54545454545455	0.485811956227987	0.485811956227987\\
10	8.63636363636364	0.480235124497688	0.480235124497688\\
10	8.72727272727273	0.474734968966686	0.474734968966686\\
10	8.81818181818182	0.469310814815989	0.469310814815989\\
10	8.90909090909091	0.463962038892349	0.463962038892349\\
10	9	0.458688056368319	0.458688056368319\\
10	9.09090909090909	0.453488309204522	0.453488309204522\\
10	9.18181818181818	0.448362256248107	0.448362256248107\\
10	9.27272727272727	0.443309364810769	0.443309364810769\\
10	9.36363636363636	0.438329103579479	0.438329103579479\\
10	9.45454545454546	0.433420936722798	0.433420936722798\\
10	9.54545454545454	0.428584319065281	0.428584319065281\\
10	9.63636363636364	0.423818692211979	0.423818692211979\\
10	9.72727272727273	0.419123481514147	0.419123481514147\\
10	9.81818181818182	0.414498093776163	0.414498093776163\\
10	9.90909090909091	0.409941915612047	0.409941915612047\\
10	10	0.405454312368	0.405454312368\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Figures/delay_timedomain_abs_err.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.305\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-16,
point meta max=-5,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time t},
ymin=1,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{parameter }\mu$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative Error},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	1	-inf\\
0	1.09090909090909	-inf\\
0	1.18181818181818	-inf\\
0	1.27272727272727	-inf\\
0	1.36363636363636	-inf\\
0	1.45454545454545	-inf\\
0	1.54545454545455	-inf\\
0	1.63636363636364	-inf\\
0	1.72727272727273	-inf\\
0	1.81818181818182	-inf\\
0	1.90909090909091	-inf\\
0	2	-inf\\
0	2.09090909090909	-inf\\
0	2.18181818181818	-inf\\
0	2.27272727272727	-inf\\
0	2.36363636363636	-inf\\
0	2.45454545454545	-inf\\
0	2.54545454545455	-inf\\
0	2.63636363636364	-inf\\
0	2.72727272727273	-inf\\
0	2.81818181818182	-inf\\
0	2.90909090909091	-inf\\
0	3	-inf\\
0	3.09090909090909	-inf\\
0	3.18181818181818	-inf\\
0	3.27272727272727	-inf\\
0	3.36363636363636	-inf\\
0	3.45454545454545	-inf\\
0	3.54545454545455	-inf\\
0	3.63636363636364	-inf\\
0	3.72727272727273	-inf\\
0	3.81818181818182	-inf\\
0	3.90909090909091	-inf\\
0	4	-inf\\
0	4.09090909090909	-inf\\
0	4.18181818181818	-inf\\
0	4.27272727272727	-inf\\
0	4.36363636363636	-inf\\
0	4.45454545454546	-inf\\
0	4.54545454545454	-inf\\
0	4.63636363636364	-inf\\
0	4.72727272727273	-inf\\
0	4.81818181818182	-inf\\
0	4.90909090909091	-inf\\
0	5	-inf\\
0	5.09090909090909	-inf\\
0	5.18181818181818	-inf\\
0	5.27272727272727	-inf\\
0	5.36363636363636	-inf\\
0	5.45454545454545	-inf\\
0	5.54545454545455	-inf\\
0	5.63636363636364	-inf\\
0	5.72727272727273	-inf\\
0	5.81818181818182	-inf\\
0	5.90909090909091	-inf\\
0	6	-inf\\
0	6.09090909090909	-inf\\
0	6.18181818181818	-inf\\
0	6.27272727272727	-inf\\
0	6.36363636363636	-inf\\
0	6.45454545454545	-inf\\
0	6.54545454545455	-inf\\
0	6.63636363636364	-inf\\
0	6.72727272727273	-inf\\
0	6.81818181818182	-inf\\
0	6.90909090909091	-inf\\
0	7	-inf\\
0	7.09090909090909	-inf\\
0	7.18181818181818	-inf\\
0	7.27272727272727	-inf\\
0	7.36363636363636	-inf\\
0	7.45454545454545	-inf\\
0	7.54545454545455	-inf\\
0	7.63636363636364	-inf\\
0	7.72727272727273	-inf\\
0	7.81818181818182	-inf\\
0	7.90909090909091	-inf\\
0	8	-inf\\
0	8.09090909090909	-inf\\
0	8.18181818181818	-inf\\
0	8.27272727272727	-inf\\
0	8.36363636363636	-inf\\
0	8.45454545454545	-inf\\
0	8.54545454545455	-inf\\
0	8.63636363636364	-inf\\
0	8.72727272727273	-inf\\
0	8.81818181818182	-inf\\
0	8.90909090909091	-inf\\
0	9	-inf\\
0	9.09090909090909	-inf\\
0	9.18181818181818	-inf\\
0	9.27272727272727	-inf\\
0	9.36363636363636	-inf\\
0	9.45454545454546	-inf\\
0	9.54545454545454	-inf\\
0	9.63636363636364	-inf\\
0	9.72727272727273	-inf\\
0	9.81818181818182	-inf\\
0	9.90909090909091	-inf\\
0	10	-inf\\
0.1	1	-11.1865507371006\\
0.1	1.09090909090909	-11.1691414952252\\
0.1	1.18181818181818	-11.1793778795937\\
0.1	1.27272727272727	-11.1755453714272\\
0.1	1.36363636363636	-11.1895304278429\\
0.1	1.45454545454545	-11.1909145342732\\
0.1	1.54545454545455	-11.1888630210566\\
0.1	1.63636363636364	-11.2058442662882\\
0.1	1.72727272727273	-11.2060225659499\\
0.1	1.81818181818182	-11.2210690931707\\
0.1	1.90909090909091	-11.2113596424169\\
0.1	2	-11.2323780112525\\
0.1	2.09090909090909	-11.2394394490204\\
0.1	2.18181818181818	-11.2518716507828\\
0.1	2.27272727272727	-11.2301766895735\\
0.1	2.36363636363636	-11.2476456269644\\
0.1	2.45454545454545	-11.2383509793439\\
0.1	2.54545454545455	-11.255224843118\\
0.1	2.63636363636364	-11.2602470039691\\
0.1	2.72727272727273	-11.2622697676563\\
0.1	2.81818181818182	-11.2705774765283\\
0.1	2.90909090909091	-11.2695516778409\\
0.1	3	-11.2880031244772\\
0.1	3.09090909090909	-11.2768911971011\\
0.1	3.18181818181818	-11.288597159158\\
0.1	3.27272727272727	-11.2864797012386\\
0.1	3.36363636363636	-11.3020901053182\\
0.1	3.45454545454545	-11.2937300979349\\
0.1	3.54545454545455	-11.3006219960379\\
0.1	3.63636363636364	-11.3199530869343\\
0.1	3.72727272727273	-11.3147931251876\\
0.1	3.81818181818182	-11.304672664073\\
0.1	3.90909090909091	-11.329396072303\\
0.1	4	-11.3225050489512\\
0.1	4.09090909090909	-11.3439600458593\\
0.1	4.18181818181818	-11.3377421716566\\
0.1	4.27272727272727	-11.3372770463935\\
0.1	4.36363636363636	-11.3498046503166\\
0.1	4.45454545454546	-11.349441398737\\
0.1	4.54545454545454	-11.3561927949191\\
0.1	4.63636363636364	-11.3517258471323\\
0.1	4.72727272727273	-11.3528436209482\\
0.1	4.81818181818182	-11.3712102283356\\
0.1	4.90909090909091	-11.3716112654162\\
0.1	5	-11.3764785808435\\
0.1	5.09090909090909	-11.3845750846534\\
0.1	5.18181818181818	-11.3965360094011\\
0.1	5.27272727272727	-11.3899293956522\\
0.1	5.36363636363636	-11.3959496076246\\
0.1	5.45454545454545	-11.4040434152031\\
0.1	5.54545454545455	-11.3985065833274\\
0.1	5.63636363636364	-11.4127702855337\\
0.1	5.72727272727273	-11.4125147986263\\
0.1	5.81818181818182	-11.4153968481359\\
0.1	5.90909090909091	-11.4061277190401\\
0.1	6	-11.4257545708471\\
0.1	6.09090909090909	-11.4255598312753\\
0.1	6.18181818181818	-11.4330220193885\\
0.1	6.27272727272727	-11.4449625092635\\
0.1	6.36363636363636	-11.4407117300375\\
0.1	6.45454545454545	-11.4662061027789\\
0.1	6.54545454545455	-11.4510333115893\\
0.1	6.63636363636364	-11.4353463827148\\
0.1	6.72727272727273	-11.4605458354528\\
0.1	6.81818181818182	-11.4442166481433\\
0.1	6.90909090909091	-11.4574888781666\\
0.1	7	-11.4709473168887\\
0.1	7.09090909090909	-11.4737099269009\\
0.1	7.18181818181818	-11.490979384066\\
0.1	7.27272727272727	-11.489289259686\\
0.1	7.36363636363636	-11.4832727007779\\
0.1	7.45454545454545	-11.4861441138581\\
0.1	7.54545454545455	-11.4886258865067\\
0.1	7.63636363636364	-11.5057474502463\\
0.1	7.72727272727273	-11.5060511193234\\
0.1	7.81818181818182	-11.4876015280262\\
0.1	7.90909090909091	-11.4968536784835\\
0.1	8	-11.5030282509438\\
0.1	8.09090909090909	-11.5219842774075\\
0.1	8.18181818181818	-11.5296597712976\\
0.1	8.27272727272727	-11.5154076554168\\
0.1	8.36363636363636	-11.5155185234518\\
0.1	8.45454545454545	-11.5190992152505\\
0.1	8.54545454545455	-11.541325243962\\
0.1	8.63636363636364	-11.5293254079285\\
0.1	8.72727272727273	-11.5313906615521\\
0.1	8.81818181818182	-11.5409582663262\\
0.1	8.90909090909091	-11.5415229758213\\
0.1	9	-11.5506067457539\\
0.1	9.09090909090909	-11.5503856108694\\
0.1	9.18181818181818	-11.5737652573779\\
0.1	9.27272727272727	-11.5594279726174\\
0.1	9.36363636363636	-11.5720593902555\\
0.1	9.45454545454546	-11.5825932160378\\
0.1	9.54545454545454	-11.5657351006635\\
0.1	9.63636363636364	-11.5589718452914\\
0.1	9.72727272727273	-11.5633269953068\\
0.1	9.81818181818182	-11.5840293472014\\
0.1	9.90909090909091	-11.5814508180774\\
0.1	10	-11.5800283199267\\
0.2	1	-10.8492965079867\\
0.2	1.09090909090909	-10.8386928090406\\
0.2	1.18181818181818	-10.849901457706\\
0.2	1.27272727272727	-10.8516021215676\\
0.2	1.36363636363636	-10.8713781158056\\
0.2	1.45454545454545	-10.8754083680776\\
0.2	1.54545454545455	-10.878945555759\\
0.2	1.63636363636364	-10.9024359825361\\
0.2	1.72727272727273	-10.9049751719742\\
0.2	1.81818181818182	-10.9261074420905\\
0.2	1.90909090909091	-10.9201404269192\\
0.2	2	-10.9473414938498\\
0.2	2.09090909090909	-10.9567219422088\\
0.2	2.18181818181818	-10.9750222269785\\
0.2	2.27272727272727	-10.9570932665962\\
0.2	2.36363636363636	-10.9784780367716\\
0.2	2.45454545454545	-10.9711515169255\\
0.2	2.54545454545455	-10.9959848591271\\
0.2	2.63636363636364	-11.0039908134098\\
0.2	2.72727272727273	-11.0109810465212\\
0.2	2.81818181818182	-11.0237775635785\\
0.2	2.90909090909091	-11.0237861405972\\
0.2	3	-11.0501137391492\\
0.2	3.09090909090909	-11.0411648169806\\
0.2	3.18181818181818	-11.0583475651854\\
0.2	3.27272727272727	-11.0609372150355\\
0.2	3.36363636363636	-11.0815859621189\\
0.2	3.45454545454545	-11.0763414957869\\
0.2	3.54545454545455	-11.08522646324\\
0.2	3.63636363636364	-11.1111438047065\\
0.2	3.72727272727273	-11.1103997847334\\
0.2	3.81818181818182	-11.1010568996088\\
0.2	3.90909090909091	-11.1333752131645\\
0.2	4	-11.1278995768045\\
0.2	4.09090909090909	-11.1570277539824\\
0.2	4.18181818181818	-11.1493633875424\\
0.2	4.27272727272727	-11.1550641302557\\
0.2	4.36363636363636	-11.1705281588739\\
0.2	4.45454545454546	-11.1742335716107\\
0.2	4.54545454545454	-11.1861952921358\\
0.2	4.63636363636364	-11.1815596708654\\
0.2	4.72727272727273	-11.1875521188263\\
0.2	4.81818181818182	-11.2116746031439\\
0.2	4.90909090909091	-11.2180871079827\\
0.2	5	-11.2236253015306\\
0.2	5.09090909090909	-11.2349762877678\\
0.2	5.18181818181818	-11.2513885215536\\
0.2	5.27272727272727	-11.2471289200744\\
0.2	5.36363636363636	-11.2586556798943\\
0.2	5.45454545454545	-11.2707692949123\\
0.2	5.54545454545455	-11.2664787409187\\
0.2	5.63636363636364	-11.2871738872781\\
0.2	5.72727272727273	-11.2898166850461\\
0.2	5.81818181818182	-11.2965096391\\
0.2	5.90909090909091	-11.2884604066253\\
0.2	6	-11.3151592681854\\
0.2	6.09090909090909	-11.3150041088456\\
0.2	6.18181818181818	-11.3263455505013\\
0.2	6.27272727272727	-11.3458855153936\\
0.2	6.36363636363636	-11.3398103464554\\
0.2	6.45454545454545	-11.3735404556833\\
0.2	6.54545454545455	-11.3576180397251\\
0.2	6.63636363636364	-11.3431361726519\\
0.2	6.72727272727273	-11.3735276619496\\
0.2	6.81818181818182	-11.3594781878407\\
0.2	6.90909090909091	-11.3785557341358\\
0.2	7	-11.3955422887304\\
0.2	7.09090909090909	-11.4005388923715\\
0.2	7.18181818181818	-11.4228318576952\\
0.2	7.27272727272727	-11.4242853632121\\
0.2	7.36363636363636	-11.4177878710233\\
0.2	7.45454545454545	-11.4276125875787\\
0.2	7.54545454545455	-11.4291094711462\\
0.2	7.63636363636364	-11.4529549335761\\
0.2	7.72727272727273	-11.4555200930186\\
0.2	7.81818181818182	-11.4373923082492\\
0.2	7.90909090909091	-11.4491734487299\\
0.2	8	-11.4577334210039\\
0.2	8.09090909090909	-11.4846192810763\\
0.2	8.18181818181818	-11.4966434183205\\
0.2	8.27272727272727	-11.479972420549\\
0.2	8.36363636363636	-11.4832068193511\\
0.2	8.45454545454545	-11.4903259820141\\
0.2	8.54545454545455	-11.517568019321\\
0.2	8.63636363636364	-11.5053010086128\\
0.2	8.72727272727273	-11.5112352684663\\
0.2	8.81818181818182	-11.5270239239935\\
0.2	8.90909090909091	-11.5272015802921\\
0.2	9	-11.5400234052415\\
0.2	9.09090909090909	-11.5436093455166\\
0.2	9.18181818181818	-11.5746740731817\\
0.2	9.27272727272727	-11.557445101729\\
0.2	9.36363636363636	-11.5752538649455\\
0.2	9.45454545454546	-11.5894115261807\\
0.2	9.54545454545454	-11.5708737919442\\
0.2	9.63636363636364	-11.5637356801428\\
0.2	9.72727272727273	-11.5740671388149\\
0.2	9.81818181818182	-11.6001376261984\\
0.2	9.90909090909091	-11.5965657059363\\
0.2	10	-11.596405377688\\
0.3	1	-10.7953892120732\\
0.3	1.09090909090909	-10.7925647060483\\
0.3	1.18181818181818	-10.808156072839\\
0.3	1.27272727272727	-10.8168107237443\\
0.3	1.36363636363636	-10.842550617005\\
0.3	1.45454545454545	-10.8531246342158\\
0.3	1.54545454545455	-10.8632305184277\\
0.3	1.63636363636364	-10.8926010559305\\
0.3	1.72727272727273	-10.9013007605895\\
0.3	1.81818181818182	-10.9280828856488\\
0.3	1.90909090909091	-10.9287203984648\\
0.3	2	-10.9622683454262\\
0.3	2.09090909090909	-10.977224148584\\
0.3	2.18181818181818	-11.0033595797501\\
0.3	2.27272727272727	-10.9899468327223\\
0.3	2.36363636363636	-11.0178588956593\\
0.3	2.45454545454545	-11.0148085721323\\
0.3	2.54545454545455	-11.047048515833\\
0.3	2.63636363636364	-11.0622675300338\\
0.3	2.72727272727273	-11.074717412276\\
0.3	2.81818181818182	-11.0945497268977\\
0.3	2.90909090909091	-11.0996535750129\\
0.3	3	-11.1348029683087\\
0.3	3.09090909090909	-11.1298912420657\\
0.3	3.18181818181818	-11.1530583258115\\
0.3	3.27272727272727	-11.1633899713579\\
0.3	3.36363636363636	-11.188895426217\\
0.3	3.45454545454545	-11.1902027937788\\
0.3	3.54545454545455	-11.2039738203328\\
0.3	3.63636363636364	-11.2344274084205\\
0.3	3.72727272727273	-11.2436061478265\\
0.3	3.81818181818182	-11.2391524053064\\
0.3	3.90909090909091	-11.2774458606852\\
0.3	4	-11.2774256728578\\
0.3	4.09090909090909	-11.3148914433944\\
0.3	4.18181818181818	-11.3120237077192\\
0.3	4.27272727272727	-11.322717857402\\
0.3	4.36363636363636	-11.3456368656707\\
0.3	4.45454545454546	-11.3553486677168\\
0.3	4.54545454545454	-11.3735912345299\\
0.3	4.63636363636364	-11.3744582893004\\
0.3	4.72727272727273	-11.3867664297283\\
0.3	4.81818181818182	-11.417100265613\\
0.3	4.90909090909091	-11.4290240696086\\
0.3	5	-11.4429941543029\\
0.3	5.09090909090909	-11.4612398677974\\
0.3	5.18181818181818	-11.482387354205\\
0.3	5.27272727272727	-11.4854581042337\\
0.3	5.36363636363636	-11.5033781384281\\
0.3	5.45454545454545	-11.5225335645487\\
0.3	5.54545454545455	-11.5220819214709\\
0.3	5.63636363636364	-11.5508694897583\\
0.3	5.72727272727273	-11.5595724515046\\
0.3	5.81818181818182	-11.5746219806883\\
0.3	5.90909090909091	-11.5727273981658\\
0.3	6	-11.6055880377597\\
0.3	6.09090909090909	-11.6117386352016\\
0.3	6.18181818181818	-11.6293266205537\\
0.3	6.27272727272727	-11.6571467346282\\
0.3	6.36363636363636	-11.65646282974\\
0.3	6.45454545454545	-11.6960796362859\\
0.3	6.54545454545455	-11.6856452718458\\
0.3	6.63636363636364	-11.6799490813358\\
0.3	6.72727272727273	-11.7162542958098\\
0.3	6.81818181818182	-11.7093958654806\\
0.3	6.90909090909091	-11.7360215870747\\
0.3	7	-11.7610583360738\\
0.3	7.09090909090909	-11.7721554682257\\
0.3	7.18181818181818	-11.8021747556952\\
0.3	7.27272727272727	-11.8095334165057\\
0.3	7.36363636363636	-11.8107385207285\\
0.3	7.45454545454545	-11.828097188215\\
0.3	7.54545454545455	-11.8370479030892\\
0.3	7.63636363636364	-11.8679754230319\\
0.3	7.72727272727273	-11.8798982590021\\
0.3	7.81818181818182	-11.8659294360884\\
0.3	7.90909090909091	-11.8875370482314\\
0.3	8	-11.9035454580482\\
0.3	8.09090909090909	-11.9364675419305\\
0.3	8.18181818181818	-11.9562291717414\\
0.3	8.27272727272727	-11.9488753596556\\
0.3	8.36363636363636	-11.9596687811342\\
0.3	8.45454545454545	-11.9769154119923\\
0.3	8.54545454545455	-12.0128637571543\\
0.3	8.63636363636364	-12.0059816158315\\
0.3	8.72727272727273	-12.0217947497607\\
0.3	8.81818181818182	-12.0477885287929\\
0.3	8.90909090909091	-12.0548114399464\\
0.3	9	-12.0755685539186\\
0.3	9.09090909090909	-12.0888242578298\\
0.3	9.18181818181818	-12.1293868857905\\
0.3	9.27272727272727	-12.1202835765401\\
0.3	9.36363636363636	-12.1489941864334\\
0.3	9.45454545454546	-12.172581251059\\
0.3	9.54545454545454	-12.1636771636313\\
0.3	9.63636363636364	-12.1613849255704\\
0.3	9.72727272727273	-12.1830412822887\\
0.3	9.81818181818182	-12.218020030296\\
0.3	9.90909090909091	-12.2244845075228\\
0.3	10	-12.2401317167537\\
0.4	1	-10.9300051496955\\
0.4	1.09090909090909	-10.941428418229\\
0.4	1.18181818181818	-10.9660015230988\\
0.4	1.27272727272727	-10.9875845893856\\
0.4	1.36363636363636	-11.0260075639368\\
0.4	1.45454545454545	-11.0490594140921\\
0.4	1.54545454545455	-11.0743526884388\\
0.4	1.63636363636364	-11.1153144464354\\
0.4	1.72727272727273	-11.1395352196111\\
0.4	1.81818181818182	-11.1794750476076\\
0.4	1.90909090909091	-11.1961488307027\\
0.4	2	-11.2435978479181\\
0.4	2.09090909090909	-11.2724475281652\\
0.4	2.18181818181818	-11.3173471755166\\
0.4	2.27272727272727	-11.3189322552849\\
0.4	2.36363636363636	-11.3654631110558\\
0.4	2.45454545454545	-11.3799038468366\\
0.4	2.54545454545455	-11.4322304605829\\
0.4	2.63636363636364	-11.4670760216814\\
0.4	2.72727272727273	-11.5010997079575\\
0.4	2.81818181818182	-11.5436424683286\\
0.4	2.90909090909091	-11.5664327146033\\
0.4	3	-11.6331098764774\\
0.4	3.09090909090909	-11.6505712583011\\
0.4	3.18181818181818	-11.7020439539429\\
0.4	3.27272727272727	-11.7462678176443\\
0.4	3.36363636363636	-11.8033004280994\\
0.4	3.45454545454545	-11.8354536746789\\
0.4	3.54545454545455	-11.8808782587664\\
0.4	3.63636363636364	-11.9563423676565\\
0.4	3.72727272727273	-12.0217396128865\\
0.4	3.81818181818182	-12.0582779140009\\
0.4	3.90909090909091	-12.1577549745767\\
0.4	4	-12.2272047968716\\
0.4	4.09090909090909	-12.3654018942919\\
0.4	4.18181818181818	-12.43985014906\\
0.4	4.27272727272727	-12.5642737487795\\
0.4	4.36363636363636	-12.8042953363331\\
0.4	4.45454545454546	-13.1902009588755\\
0.4	4.54545454545454	-13.6713249560488\\
0.4	4.63636363636364	-13.0150894170813\\
0.4	4.72727272727273	-12.7380760186429\\
0.4	4.81818181818182	-12.5995882544314\\
0.4	4.90909090909091	-12.4867248324496\\
0.4	5	-12.4021671735696\\
0.4	5.09090909090909	-12.3440706115301\\
0.4	5.18181818181818	-12.3134653050457\\
0.4	5.27272727272727	-12.2423546546209\\
0.4	5.36363636363636	-12.213825957979\\
0.4	5.45454545454545	-12.1860893385293\\
0.4	5.54545454545455	-12.1559198221713\\
0.4	5.63636363636364	-12.1287197194202\\
0.4	5.72727272727273	-12.1049546668947\\
0.4	5.81818181818182	-12.0849416675489\\
0.4	5.90909090909091	-12.0543414854681\\
0.4	6	-12.0533686666474\\
0.4	6.09090909090909	-12.0346787217893\\
0.4	6.18181818181818	-12.0226868048872\\
0.4	6.27272727272727	-12.02150491485\\
0.4	6.36363636363636	-12.0025699538212\\
0.4	6.45454545454545	-12.0111212554839\\
0.4	6.54545454545455	-11.9853934334544\\
0.4	6.63636363636364	-11.9536216129027\\
0.4	6.72727272727273	-11.9738751000296\\
0.4	6.81818181818182	-11.9365976295173\\
0.4	6.90909090909091	-11.947444602417\\
0.4	7	-11.9488858863479\\
0.4	7.09090909090909	-11.9435233829959\\
0.4	7.18181818181818	-11.9580407846493\\
0.4	7.27272727272727	-11.9435115001437\\
0.4	7.36363636363636	-11.9287112107174\\
0.4	7.45454545454545	-11.9272722844909\\
0.4	7.54545454545455	-11.9207680698754\\
0.4	7.63636363636364	-11.9315861036001\\
0.4	7.72727272727273	-11.9246190769919\\
0.4	7.81818181818182	-11.8990386440181\\
0.4	7.90909090909091	-11.9047881841298\\
0.4	8	-11.9027171422911\\
0.4	8.09090909090909	-11.9208921282356\\
0.4	8.18181818181818	-11.9280054838221\\
0.4	8.27272727272727	-11.8991566471633\\
0.4	8.36363636363636	-11.8964719790989\\
0.4	8.45454545454545	-11.8947055354019\\
0.4	8.54545454545455	-11.9175997043012\\
0.4	8.63636363636364	-11.8976357929122\\
0.4	8.72727272727273	-11.8967119605837\\
0.4	8.81818181818182	-11.9027279597638\\
0.4	8.90909090909091	-11.8986205273995\\
0.4	9	-11.9057130371258\\
0.4	9.09090909090909	-11.9043156377938\\
0.4	9.18181818181818	-11.9257069282396\\
0.4	9.27272727272727	-11.9029768360293\\
0.4	9.36363636363636	-11.9180365076389\\
0.4	9.45454545454546	-11.9258438145032\\
0.4	9.54545454545454	-11.9035562961726\\
0.4	9.63636363636364	-11.8906203282601\\
0.4	9.72727272727273	-11.8982242244191\\
0.4	9.81818181818182	-11.9185410580051\\
0.4	9.90909090909091	-11.9091467316416\\
0.4	10	-11.9021658081641\\
0.5	1	-11.2612189280683\\
0.5	1.09090909090909	-11.3115338381375\\
0.5	1.18181818181818	-11.363472500814\\
0.5	1.27272727272727	-11.4290313241821\\
0.5	1.36363636363636	-11.5136066935135\\
0.5	1.45454545454545	-11.5901482608895\\
0.5	1.54545454545455	-11.6844419590391\\
0.5	1.63636363636364	-11.7992539176308\\
0.5	1.72727272727273	-11.9375459605909\\
0.5	1.81818181818182	-12.0967522161314\\
0.5	1.90909090909091	-12.3675732925512\\
0.5	2	-12.9331612306545\\
0.5	2.09090909090909	-12.8643124304274\\
0.5	2.18181818181818	-12.3676048420396\\
0.5	2.27272727272727	-12.159734740192\\
0.5	2.36363636363636	-12.0407008461706\\
0.5	2.45454545454545	-11.9383789202643\\
0.5	2.54545454545455	-11.8832558692384\\
0.5	2.63636363636364	-11.8329269943095\\
0.5	2.72727272727273	-11.782318290566\\
0.5	2.81818181818182	-11.7456495510899\\
0.5	2.90909090909091	-11.7155964256563\\
0.5	3	-11.7005337178505\\
0.5	3.09090909090909	-11.6658484094926\\
0.5	3.18181818181818	-11.6502021789112\\
0.5	3.27272727272727	-11.6291998293404\\
0.5	3.36363636363636	-11.6228161432251\\
0.5	3.45454545454545	-11.6014924781807\\
0.5	3.54545454545455	-11.5925089502766\\
0.5	3.63636363636364	-11.5992062584055\\
0.5	3.72727272727273	-11.5808111482255\\
0.5	3.81818181818182	-11.5584917128113\\
0.5	3.90909090909091	-11.5747503173633\\
0.5	4	-11.5551844403506\\
0.5	4.09090909090909	-11.5716831798549\\
0.5	4.18181818181818	-11.5560162033928\\
0.5	4.27272727272727	-11.5497300791533\\
0.5	4.36363636363636	-11.5541699996602\\
0.5	4.45454545454546	-11.5466005623659\\
0.5	4.54545454545454	-11.5504168513597\\
0.5	4.63636363636364	-11.541139363968\\
0.5	4.72727272727273	-11.5370513604947\\
0.5	4.81818181818182	-11.5537314663903\\
0.5	4.90909090909091	-11.552290578005\\
0.5	5	-11.5508231823658\\
0.5	5.09090909090909	-11.5561062850206\\
0.5	5.18181818181818	-11.568344428574\\
0.5	5.27272727272727	-11.5573547420035\\
0.5	5.36363636363636	-11.5615284059156\\
0.5	5.45454545454545	-11.5684396092692\\
0.5	5.54545454545455	-11.5591826833308\\
0.5	5.63636363636364	-11.573182383112\\
0.5	5.72727272727273	-11.570158953466\\
0.5	5.81818181818182	-11.5759924395246\\
0.5	5.90909090909091	-11.5618021605706\\
0.5	6	-11.586989130995\\
0.5	6.09090909090909	-11.5806281902809\\
0.5	6.18181818181818	-11.5888440406907\\
0.5	6.27272727272727	-11.6028922459038\\
0.5	6.36363636363636	-11.5966806442675\\
0.5	6.45454545454545	-11.6252932608182\\
0.5	6.54545454545455	-11.6055471086696\\
0.5	6.63636363636364	-11.5880308875339\\
0.5	6.72727272727273	-11.61566390305\\
0.5	6.81818181818182	-11.5951515166366\\
0.5	6.90909090909091	-11.6130660222706\\
0.5	7	-11.6295630120889\\
0.5	7.09090909090909	-11.6303451738554\\
0.5	7.18181818181818	-11.6533219844185\\
0.5	7.27272727272727	-11.6503171044358\\
0.5	7.36363636363636	-11.6405844235838\\
0.5	7.45454545454545	-11.649129999188\\
0.5	7.54545454545455	-11.6495223212722\\
0.5	7.63636363636364	-11.6665480521889\\
0.5	7.72727272727273	-11.6710076052989\\
0.5	7.81818181818182	-11.6486596800247\\
0.5	7.90909090909091	-11.6612613035734\\
0.5	8	-11.6667490548381\\
0.5	8.09090909090909	-11.6911587263174\\
0.5	8.18181818181818	-11.7033714412821\\
0.5	8.27272727272727	-11.6825157484444\\
0.5	8.36363636363636	-11.6837227117653\\
0.5	8.45454545454545	-11.6907003925196\\
0.5	8.54545454545455	-11.7165149049068\\
0.5	8.63636363636364	-11.7031049358643\\
0.5	8.72727272727273	-11.704737282884\\
0.5	8.81818181818182	-11.7192146994756\\
0.5	8.90909090909091	-11.7181172089233\\
0.5	9	-11.7313279417051\\
0.5	9.09090909090909	-11.7335021684073\\
0.5	9.18181818181818	-11.7608378557709\\
0.5	9.27272727272727	-11.7429380887924\\
0.5	9.36363636363636	-11.7602725330717\\
0.5	9.45454545454546	-11.7752921396343\\
0.5	9.54545454545454	-11.752786509756\\
0.5	9.63636363636364	-11.7462150044173\\
0.5	9.72727272727273	-11.7538140722439\\
0.5	9.81818181818182	-11.7797434872476\\
0.5	9.90909090909091	-11.7733845296578\\
0.5	10	-11.7716332186608\\
0.6	1	-12.1799325407147\\
0.6	1.09090909090909	-14.858021046788\\
0.6	1.18181818181818	-12.3604857421901\\
0.6	1.27272727272727	-11.9998422031233\\
0.6	1.36363636363636	-11.8472448168985\\
0.6	1.45454545454545	-11.7395631077126\\
0.6	1.54545454545455	-11.6571275306852\\
0.6	1.63636363636364	-11.6186343884511\\
0.6	1.72727272727273	-11.5642042830974\\
0.6	1.81818181818182	-11.5467173046726\\
0.6	1.90909090909091	-11.4966519117076\\
0.6	2	-11.4965542477839\\
0.6	2.09090909090909	-11.4791660409685\\
0.6	2.18181818181818	-11.4710393882239\\
0.6	2.27272727272727	-11.4300228333737\\
0.6	2.36363636363636	-11.4322707366019\\
0.6	2.45454545454545	-11.4068281691188\\
0.6	2.54545454545455	-11.4169157597116\\
0.6	2.63636363636364	-11.4137253165443\\
0.6	2.72727272727273	-11.403135096401\\
0.6	2.81818181818182	-11.4033217464782\\
0.6	2.90909090909091	-11.3970793057154\\
0.6	3	-11.4160171782972\\
0.6	3.09090909090909	-11.397114761703\\
0.6	3.18181818181818	-11.4059174595177\\
0.6	3.27272727272727	-11.4030546390031\\
0.6	3.36363636363636	-11.4154708182657\\
0.6	3.45454545454545	-11.4067504773348\\
0.6	3.54545454545455	-11.4084178558134\\
0.6	3.63636363636364	-11.4298261708936\\
0.6	3.72727272727273	-11.4270803971575\\
0.6	3.81818181818182	-11.4149093128153\\
0.6	3.90909090909091	-11.4413880180019\\
0.6	4	-11.4317510967041\\
0.6	4.09090909090909	-11.4592912431489\\
0.6	4.18181818181818	-11.4524042086965\\
0.6	4.27272727272727	-11.4518560965647\\
0.6	4.36363636363636	-11.4677648692544\\
0.6	4.45454545454546	-11.4693013369543\\
0.6	4.54545454545454	-11.4806001867061\\
0.6	4.63636363636364	-11.4774907077562\\
0.6	4.72727272727273	-11.4795455673698\\
0.6	4.81818181818182	-11.5043684306167\\
0.6	4.90909090909091	-11.5083659696528\\
0.6	5	-11.5148382398999\\
0.6	5.09090909090909	-11.5257165159319\\
0.6	5.18181818181818	-11.5438152210748\\
0.6	5.27272727272727	-11.5394454096089\\
0.6	5.36363636363636	-11.5507630502642\\
0.6	5.45454545454545	-11.5638149847773\\
0.6	5.54545454545455	-11.5566093813199\\
0.6	5.63636363636364	-11.5779199126064\\
0.6	5.72727272727273	-11.5817542167198\\
0.6	5.81818181818182	-11.5914564095638\\
0.6	5.90909090909091	-11.5815669882604\\
0.6	6	-11.6118656199203\\
0.6	6.09090909090909	-11.6104104641953\\
0.6	6.18181818181818	-11.6237839537321\\
0.6	6.27272727272727	-11.6423864533651\\
0.6	6.36363636363636	-11.6373797512903\\
0.6	6.45454545454545	-11.6738881120651\\
0.6	6.54545454545455	-11.6565426015269\\
0.6	6.63636363636364	-11.6435984269939\\
0.6	6.72727272727273	-11.6756769347022\\
0.6	6.81818181818182	-11.6603951732641\\
0.6	6.90909090909091	-11.6827047265475\\
0.6	7	-11.7023081041665\\
0.6	7.09090909090909	-11.7058409630582\\
0.6	7.18181818181818	-11.7327116102243\\
0.6	7.27272727272727	-11.7339364894978\\
0.6	7.36363636363636	-11.7293023905043\\
0.6	7.45454545454545	-11.7400686156782\\
0.6	7.54545454545455	-11.7445941249296\\
0.6	7.63636363636364	-11.7667157731702\\
0.6	7.72727272727273	-11.7721354470895\\
0.6	7.81818181818182	-11.7540175724933\\
0.6	7.90909090909091	-11.7706644195537\\
0.6	8	-11.778071925139\\
0.6	8.09090909090909	-11.8073242032212\\
0.6	8.18181818181818	-11.8225103623788\\
0.6	8.27272727272727	-11.8056254360187\\
0.6	8.36363636363636	-11.8092650998545\\
0.6	8.45454545454545	-11.8189256742338\\
0.6	8.54545454545455	-11.8498732015812\\
0.6	8.63636363636364	-11.8376062209689\\
0.6	8.72727272727273	-11.8456507251652\\
0.6	8.81818181818182	-11.8606518448196\\
0.6	8.90909090909091	-11.8635383021912\\
0.6	9	-11.8784982478541\\
0.6	9.09090909090909	-11.8833903529588\\
0.6	9.18181818181818	-11.9161245443941\\
0.6	9.27272727272727	-11.8993793313301\\
0.6	9.36363636363636	-11.9218745676136\\
0.6	9.45454545454546	-11.9381587932324\\
0.6	9.54545454545454	-11.9197782830382\\
0.6	9.63636363636364	-11.9138836961528\\
0.6	9.72727272727273	-11.9249775959548\\
0.6	9.81818181818182	-11.9522509296457\\
0.6	9.90909090909091	-11.9506519628148\\
0.6	10	-11.9524191859325\\
0.7	1	-11.7249811604076\\
0.7	1.09090909090909	-11.607474957834\\
0.7	1.18181818181818	-11.5563303527944\\
0.7	1.27272727272727	-11.4960683778443\\
0.7	1.36363636363636	-11.471381824656\\
0.7	1.45454545454545	-11.438406826941\\
0.7	1.54545454545455	-11.4125357918821\\
0.7	1.63636363636364	-11.4136604130848\\
0.7	1.72727272727273	-11.3929976380016\\
0.7	1.81818181818182	-11.3990676162162\\
0.7	1.90909090909091	-11.3725436745314\\
0.7	2	-11.3928672011588\\
0.7	2.09090909090909	-11.3903497672287\\
0.7	2.18181818181818	-11.401731799152\\
0.7	2.27272727272727	-11.3704060879556\\
0.7	2.36363636363636	-11.3889755162492\\
0.7	2.45454545454545	-11.3705061270874\\
0.7	2.54545454545455	-11.3954060400077\\
0.7	2.63636363636364	-11.401151978031\\
0.7	2.72727272727273	-11.4014110965046\\
0.7	2.81818181818182	-11.4122909336833\\
0.7	2.90909090909091	-11.4128928325821\\
0.7	3	-11.4430523908745\\
0.7	3.09090909090909	-11.4295040553906\\
0.7	3.18181818181818	-11.4462623479813\\
0.7	3.27272727272727	-11.4518177929113\\
0.7	3.36363636363636	-11.4720805511024\\
0.7	3.45454545454545	-11.4693751126318\\
0.7	3.54545454545455	-11.4769455331233\\
0.7	3.63636363636364	-11.5064516363569\\
0.7	3.72727272727273	-11.5106855486817\\
0.7	3.81818181818182	-11.5019962644229\\
0.7	3.90909090909091	-11.537513018762\\
0.7	4	-11.5322944262734\\
0.7	4.09090909090909	-11.5678825975318\\
0.7	4.18181818181818	-11.5644747656605\\
0.7	4.27272727272727	-11.5707125988526\\
0.7	4.36363636363636	-11.5921476783534\\
0.7	4.45454545454546	-11.5974699959412\\
0.7	4.54545454545454	-11.615061080533\\
0.7	4.63636363636364	-11.6146554837352\\
0.7	4.72727272727273	-11.6218632326731\\
0.7	4.81818181818182	-11.6539529141807\\
0.7	4.90909090909091	-11.6621975494473\\
0.7	5	-11.6745048874459\\
0.7	5.09090909090909	-11.6908514563793\\
0.7	5.18181818181818	-11.7130499972763\\
0.7	5.27272727272727	-11.7131181513694\\
0.7	5.36363636363636	-11.7285610832427\\
0.7	5.45454545454545	-11.7466490177702\\
0.7	5.54545454545455	-11.7432976413178\\
0.7	5.63636363636364	-11.7698331764622\\
0.7	5.72727272727273	-11.7788743667516\\
0.7	5.81818181818182	-11.7927781754591\\
0.7	5.90909090909091	-11.7857473916944\\
0.7	6	-11.8219946845614\\
0.7	6.09090909090909	-11.8235334172773\\
0.7	6.18181818181818	-11.8413784949199\\
0.7	6.27272727272727	-11.8658747762871\\
0.7	6.36363636363636	-11.8643309967648\\
0.7	6.45454545454545	-11.9050518385162\\
0.7	6.54545454545455	-11.890843939854\\
0.7	6.63636363636364	-11.8790190422411\\
0.7	6.72727272727273	-11.9182803004601\\
0.7	6.81818181818182	-11.9046795072657\\
0.7	6.90909090909091	-11.9318115984935\\
0.7	7	-11.9552514091008\\
0.7	7.09090909090909	-11.9635074131107\\
0.7	7.18181818181818	-11.9955328844907\\
0.7	7.27272727272727	-11.9980264385337\\
0.7	7.36363636363636	-11.9982218254075\\
0.7	7.45454545454545	-12.0115154017689\\
0.7	7.54545454545455	-12.0192639024102\\
0.7	7.63636363636364	-12.0470262708198\\
0.7	7.72727272727273	-12.0570241700387\\
0.7	7.81818181818182	-12.038674932551\\
0.7	7.90909090909091	-12.0583998109054\\
0.7	8	-12.0711201493489\\
0.7	8.09090909090909	-12.1061820885072\\
0.7	8.18181818181818	-12.122953948682\\
0.7	8.27272727272727	-12.1075646590996\\
0.7	8.36363636363636	-12.1140029092463\\
0.7	8.45454545454545	-12.128383109907\\
0.7	8.54545454545455	-12.1649415868125\\
0.7	8.63636363636364	-12.1526162507224\\
0.7	8.72727272727273	-12.1653696569912\\
0.7	8.81818181818182	-12.1836398893049\\
0.7	8.90909090909091	-12.1899965467669\\
0.7	9	-12.2080548009784\\
0.7	9.09090909090909	-12.2159179312783\\
0.7	9.18181818181818	-12.2538496207951\\
0.7	9.27272727272727	-12.2378557379237\\
0.7	9.36363636363636	-12.2659379001185\\
0.7	9.45454545454546	-12.2853598842717\\
0.7	9.54545454545454	-12.2684102723526\\
0.7	9.63636363636364	-12.2611352792788\\
0.7	9.72727272727273	-12.277067254864\\
0.7	9.81818181818182	-12.3092194298914\\
0.7	9.90909090909091	-12.3098352853686\\
0.7	10	-12.3147676324482\\
0.8	1	-11.3440855549962\\
0.8	1.09090909090909	-11.2994311153223\\
0.8	1.18181818181818	-11.2884630360757\\
0.8	1.27272727272727	-11.2689303208784\\
0.8	1.36363636363636	-11.2724361241551\\
0.8	1.45454545454545	-11.26346711095\\
0.8	1.54545454545455	-11.2566985179425\\
0.8	1.63636363636364	-11.272859540423\\
0.8	1.72727272727273	-11.2684504471408\\
0.8	1.81818181818182	-11.2868174871619\\
0.8	1.90909090909091	-11.2736364538357\\
0.8	2	-11.3042798003182\\
0.8	2.09090909090909	-11.3090136494316\\
0.8	2.18181818181818	-11.3311244456362\\
0.8	2.27272727272727	-11.3076250289128\\
0.8	2.36363636363636	-11.3319883119333\\
0.8	2.45454545454545	-11.3209975782842\\
0.8	2.54545454545455	-11.3521168930322\\
0.8	2.63636363636364	-11.3627496223935\\
0.8	2.72727272727273	-11.3704203778493\\
0.8	2.81818181818182	-11.3856097648319\\
0.8	2.90909090909091	-11.3911734120676\\
0.8	3	-11.425291306051\\
0.8	3.09090909090909	-11.4151785336119\\
0.8	3.18181818181818	-11.4364929099569\\
0.8	3.27272727272727	-11.4446101374385\\
0.8	3.36363636363636	-11.4686956540694\\
0.8	3.45454545454545	-11.4676635580108\\
0.8	3.54545454545455	-11.4796701079627\\
0.8	3.63636363636364	-11.5131609259969\\
0.8	3.72727272727273	-11.5191148675569\\
0.8	3.81818181818182	-11.5124755138106\\
0.8	3.90909090909091	-11.5492552568674\\
0.8	4	-11.5459055234755\\
0.8	4.09090909090909	-11.5841488065563\\
0.8	4.18181818181818	-11.5800823515342\\
0.8	4.27272727272727	-11.5888545429453\\
0.8	4.36363636363636	-11.6108259229689\\
0.8	4.45454545454546	-11.6187328178662\\
0.8	4.54545454545454	-11.6344988559198\\
0.8	4.63636363636364	-11.6358454793821\\
0.8	4.72727272727273	-11.6451633732071\\
0.8	4.81818181818182	-11.6747928026533\\
0.8	4.90909090909091	-11.6845368578266\\
0.8	5	-11.6965992027786\\
0.8	5.09090909090909	-11.7138808082196\\
0.8	5.18181818181818	-11.7365644892368\\
0.8	5.27272727272727	-11.7345878684984\\
0.8	5.36363636363636	-11.7481847515952\\
0.8	5.45454545454545	-11.7665437874884\\
0.8	5.54545454545455	-11.7641273878623\\
0.8	5.63636363636364	-11.7886689576705\\
0.8	5.72727272727273	-11.7944178480446\\
0.8	5.81818181818182	-11.8079629579585\\
0.8	5.90909090909091	-11.798015404086\\
0.8	6	-11.831740333792\\
0.8	6.09090909090909	-11.8356390191318\\
0.8	6.18181818181818	-11.8507336821778\\
0.8	6.27272727272727	-11.8740857704287\\
0.8	6.36363636363636	-11.8710833333787\\
0.8	6.45454545454545	-11.9101414401292\\
0.8	6.54545454545455	-11.8950667525022\\
0.8	6.63636363636364	-11.8782067733206\\
0.8	6.72727272727273	-11.9131199190808\\
0.8	6.81818181818182	-11.8980288837492\\
0.8	6.90909090909091	-11.9219791532024\\
0.8	7	-11.9443411096203\\
0.8	7.09090909090909	-11.9500876048976\\
0.8	7.18181818181818	-11.981038180712\\
0.8	7.27272727272727	-11.9798802425375\\
0.8	7.36363636363636	-11.9753718158456\\
0.8	7.45454545454545	-11.9870683562296\\
0.8	7.54545454545455	-11.9885849547306\\
0.8	7.63636363636364	-12.0176787876604\\
0.8	7.72727272727273	-12.0203758714067\\
0.8	7.81818181818182	-12.0019305851654\\
0.8	7.90909090909091	-12.0158677667958\\
0.8	8	-12.0262231446292\\
0.8	8.09090909090909	-12.0609403294185\\
0.8	8.18181818181818	-12.0714331098577\\
0.8	8.27272727272727	-12.0532118408985\\
0.8	8.36363636363636	-12.0561434999883\\
0.8	8.45454545454545	-12.0657120054589\\
0.8	8.54545454545455	-12.0982853157414\\
0.8	8.63636363636364	-12.0810955192237\\
0.8	8.72727272727273	-12.0905191509001\\
0.8	8.81818181818182	-12.1066770578476\\
0.8	8.90909090909091	-12.1056056959181\\
0.8	9	-12.1223414240417\\
0.8	9.09090909090909	-12.1242514015588\\
0.8	9.18181818181818	-12.1579204219494\\
0.8	9.27272727272727	-12.138536131886\\
0.8	9.36363636363636	-12.1632532211976\\
0.8	9.45454545454546	-12.1772833216125\\
0.8	9.54545454545454	-12.1553388520295\\
0.8	9.63636363636364	-12.1433005206159\\
0.8	9.72727272727273	-12.1525176990276\\
0.8	9.81818181818182	-12.1864530127067\\
0.8	9.90909090909091	-12.1787463062561\\
0.8	10	-12.1790681099388\\
0.9	1	-11.0407082776935\\
0.9	1.09090909090909	-11.0208115189868\\
0.9	1.18181818181818	-11.0256226592982\\
0.9	1.27272727272727	-11.0203900549982\\
0.9	1.36363636363636	-11.0363073711445\\
0.9	1.45454545454545	-11.0399939468654\\
0.9	1.54545454545455	-11.0405879026766\\
0.9	1.63636363636364	-11.0624050045472\\
0.9	1.72727272727273	-11.0665022859785\\
0.9	1.81818181818182	-11.0871442237532\\
0.9	1.90909090909091	-11.0815337088978\\
0.9	2	-11.1124392716945\\
0.9	2.09090909090909	-11.1219344496978\\
0.9	2.18181818181818	-11.1433372282791\\
0.9	2.27272727272727	-11.1251233424216\\
0.9	2.36363636363636	-11.1509908451164\\
0.9	2.45454545454545	-11.1417681587583\\
0.9	2.54545454545455	-11.1723839579439\\
0.9	2.63636363636364	-11.1844120714989\\
0.9	2.72727272727273	-11.1930243279147\\
0.9	2.81818181818182	-11.206305386247\\
0.9	2.90909090909091	-11.2128063804661\\
0.9	3	-11.2418229449686\\
0.9	3.09090909090909	-11.2326276602571\\
0.9	3.18181818181818	-11.2538921132839\\
0.9	3.27272727272727	-11.2600991858756\\
0.9	3.36363636363636	-11.2808107607887\\
0.9	3.45454545454545	-11.2782323136612\\
0.9	3.54545454545455	-11.2903313348949\\
0.9	3.63636363636364	-11.317081684711\\
0.9	3.72727272727273	-11.3209664053322\\
0.9	3.81818181818182	-11.3136491723143\\
0.9	3.90909090909091	-11.3459785612387\\
0.9	4	-11.3425460944876\\
0.9	4.09090909090909	-11.371945746104\\
0.9	4.18181818181818	-11.3693214295019\\
0.9	4.27272727272727	-11.3754975310369\\
0.9	4.36363636363636	-11.3927652201502\\
0.9	4.45454545454546	-11.3964921703954\\
0.9	4.54545454545454	-11.4102186744157\\
0.9	4.63636363636364	-11.4080835212742\\
0.9	4.72727272727273	-11.4140078472851\\
0.9	4.81818181818182	-11.4393920815805\\
0.9	4.90909090909091	-11.4466510723615\\
0.9	5	-11.4525960196342\\
0.9	5.09090909090909	-11.4644478151242\\
0.9	5.18181818181818	-11.4831656485339\\
0.9	5.27272727272727	-11.4796068123787\\
0.9	5.36363636363636	-11.4904557464879\\
0.9	5.45454545454545	-11.5022618284557\\
0.9	5.54545454545455	-11.4988765186525\\
0.9	5.63636363636364	-11.5177730560283\\
0.9	5.72727272727273	-11.5222679843256\\
0.9	5.81818181818182	-11.5280955191135\\
0.9	5.90909090909091	-11.5203599132523\\
0.9	6	-11.5452970880487\\
0.9	6.09090909090909	-11.5478291190039\\
0.9	6.18181818181818	-11.5568105392522\\
0.9	6.27272727272727	-11.578343851362\\
0.9	6.36363636363636	-11.5709821271648\\
0.9	6.45454545454545	-11.6031635155067\\
0.9	6.54545454545455	-11.5883480984407\\
0.9	6.63636363636364	-11.5748748783198\\
0.9	6.72727272727273	-11.6045496322947\\
0.9	6.81818181818182	-11.5843462462064\\
0.9	6.90909090909091	-11.6046993800949\\
0.9	7	-11.6213592629066\\
0.9	7.09090909090909	-11.625610325611\\
0.9	7.18181818181818	-11.6482922209086\\
0.9	7.27272727272727	-11.64377865288\\
0.9	7.36363636363636	-11.6398101903692\\
0.9	7.45454545454545	-11.6470355739468\\
0.9	7.54545454545455	-11.6482259908645\\
0.9	7.63636363636364	-11.6698828793063\\
0.9	7.72727272727273	-11.673007610511\\
0.9	7.81818181818182	-11.6536236190797\\
0.9	7.90909090909091	-11.6666673862917\\
0.9	8	-11.6743194431782\\
0.9	8.09090909090909	-11.6972625949477\\
0.9	8.18181818181818	-11.7092243558291\\
0.9	8.27272727272727	-11.6931237425099\\
0.9	8.36363636363636	-11.6931871706994\\
0.9	8.45454545454545	-11.7002655541572\\
0.9	8.54545454545455	-11.7255598819154\\
0.9	8.63636363636364	-11.7110259852895\\
0.9	8.72727272727273	-11.717717844648\\
0.9	8.81818181818182	-11.7283275346384\\
0.9	8.90909090909091	-11.7288962366506\\
0.9	9	-11.7413983803855\\
0.9	9.09090909090909	-11.7432114714058\\
0.9	9.18181818181818	-11.768691567416\\
0.9	9.27272727272727	-11.7531389811034\\
0.9	9.36363636363636	-11.7729430306778\\
0.9	9.45454545454546	-11.7840845024829\\
0.9	9.54545454545454	-11.7642728584197\\
0.9	9.63636363636364	-11.7553291707884\\
0.9	9.72727272727273	-11.7621898131974\\
0.9	9.81818181818182	-11.7872362922424\\
0.9	9.90909090909091	-11.7854200839688\\
0.9	10	-11.7808696178767\\
1	1	-10.823063795847\\
1	1.09090909090909	-10.8140771256636\\
1	1.18181818181818	-10.8247220129921\\
1	1.27272727272727	-10.8274440640626\\
1	1.36363636363636	-10.8466977475888\\
1	1.45454545454545	-10.8565061013182\\
1	1.54545454545455	-10.8628583075994\\
1	1.63636363636364	-10.886085686563\\
1	1.72727272727273	-10.8938165221697\\
1	1.81818181818182	-10.9164872819439\\
1	1.90909090909091	-10.9142642838043\\
1	2	-10.9448193750869\\
1	2.09090909090909	-10.9572122065383\\
1	2.18181818181818	-10.9793637248441\\
1	2.27272727272727	-10.9644051397313\\
1	2.36363636363636	-10.9908993152961\\
1	2.45454545454545	-10.9851710336486\\
1	2.54545454545455	-11.0143124598427\\
1	2.63636363636364	-11.0264992441605\\
1	2.72727272727273	-11.0358323908032\\
1	2.81818181818182	-11.0521064883004\\
1	2.90909090909091	-11.057058508008\\
1	3	-11.0852544590241\\
1	3.09090909090909	-11.078306226446\\
1	3.18181818181818	-11.0994901771545\\
1	3.27272727272727	-11.105965689695\\
1	3.36363636363636	-11.1255875281583\\
1	3.45454545454545	-11.1253580825366\\
1	3.54545454545455	-11.1377613723083\\
1	3.63636363636364	-11.1629370128012\\
1	3.72727272727273	-11.1672378065414\\
1	3.81818181818182	-11.1604939280576\\
1	3.90909090909091	-11.1914252501915\\
1	4	-11.190075155423\\
1	4.09090909090909	-11.2192648898492\\
1	4.18181818181818	-11.2167809581804\\
1	4.27272727272727	-11.2214249762692\\
1	4.36363636363636	-11.2387447654535\\
1	4.45454545454546	-11.2440818790127\\
1	4.54545454545454	-11.2575155831297\\
1	4.63636363636364	-11.2553978139713\\
1	4.72727272727273	-11.2623044268445\\
1	4.81818181818182	-11.2872315677309\\
1	4.90909090909091	-11.2923350313552\\
1	5	-11.3018758096965\\
1	5.09090909090909	-11.3142263523881\\
1	5.18181818181818	-11.3307590902167\\
1	5.27272727272727	-11.3304780337759\\
1	5.36363636363636	-11.3415852096524\\
1	5.45454545454545	-11.3524046963848\\
1	5.54545454545455	-11.3500318369393\\
1	5.63636363636364	-11.3694338923988\\
1	5.72727272727273	-11.3716271872279\\
1	5.81818181818182	-11.3825212534484\\
1	5.90909090909091	-11.3736348211097\\
1	6	-11.3999827553525\\
1	6.09090909090909	-11.4016260093387\\
1	6.18181818181818	-11.4111157884301\\
1	6.27272727272727	-11.4313709094245\\
1	6.36363636363636	-11.4265940316926\\
1	6.45454545454545	-11.4568161258665\\
1	6.54545454545455	-11.4457549763447\\
1	6.63636363636364	-11.4313508126294\\
1	6.72727272727273	-11.4600556643481\\
1	6.81818181818182	-11.4456926587023\\
1	6.90909090909091	-11.4649765283772\\
1	7	-11.4821027351285\\
1	7.09090909090909	-11.4865982525829\\
1	7.18181818181818	-11.5090776953423\\
1	7.27272727272727	-11.5072113534143\\
1	7.36363636363636	-11.5032782765592\\
1	7.45454545454545	-11.512878696091\\
1	7.54545454545455	-11.5154608685414\\
1	7.63636363636364	-11.5357459874826\\
1	7.72727272727273	-11.5401454336703\\
1	7.81818181818182	-11.5246960653859\\
1	7.90909090909091	-11.5365808809709\\
1	8	-11.5459126586337\\
1	8.09090909090909	-11.5692921555961\\
1	8.18181818181818	-11.5800823515342\\
1	8.27272727272727	-11.5672063822622\\
1	8.36363636363636	-11.5682417570033\\
1	8.45454545454545	-11.5745698944425\\
1	8.54545454545455	-11.6010790972297\\
1	8.63636363636364	-11.5906014469458\\
1	8.72727272727273	-11.594560523797\\
1	8.81818181818182	-11.6102187418813\\
1	8.90909090909091	-11.6100477804262\\
1	9	-11.623921981976\\
1	9.09090909090909	-11.6257475064358\\
1	9.18181818181818	-11.6523271621712\\
1	9.27272727272727	-11.6374223250788\\
1	9.36363636363636	-11.655297073523\\
1	9.45454545454546	-11.6689567734675\\
1	9.54545454545454	-11.6526828459927\\
1	9.63636363636364	-11.6437011912686\\
1	9.72727272727273	-11.6538309239179\\
1	9.81818181818182	-11.6780628031065\\
1	9.90909090909091	-11.6766142843803\\
1	10	-11.6727272457988\\
1.1	1	-10.7604627112568\\
1.1	1.09090909090909	-10.7590290763198\\
1.1	1.18181818181818	-10.7776783568324\\
1.1	1.27272727272727	-10.7884069875419\\
1.1	1.36363636363636	-10.8166634082574\\
1.1	1.45454545454545	-10.8330974404597\\
1.1	1.54545454545455	-10.8484274118\\
1.1	1.63636363636364	-10.8790761500793\\
1.1	1.72727272727273	-10.8953506249194\\
1.1	1.81818181818182	-10.9268764134927\\
1.1	1.90909090909091	-10.9325895867852\\
1.1	2	-10.9711641806398\\
1.1	2.09090909090909	-10.9918678375412\\
1.1	2.18181818181818	-11.0245766679113\\
1.1	2.27272727272727	-11.0155232976955\\
1.1	2.36363636363636	-11.0511763396236\\
1.1	2.45454545454545	-11.0527325347893\\
1.1	2.54545454545455	-11.0911680787742\\
1.1	2.63636363636364	-11.1132930639202\\
1.1	2.72727272727273	-11.1311537860247\\
1.1	2.81818181818182	-11.157572082609\\
1.1	2.90909090909091	-11.1711910378935\\
1.1	3	-11.2120253482614\\
1.1	3.09090909090909	-11.2145251204513\\
1.1	3.18181818181818	-11.2454002745188\\
1.1	3.27272727272727	-11.2623151036696\\
1.1	3.36363636363636	-11.2936326298911\\
1.1	3.45454545454545	-11.3039120684694\\
1.1	3.54545454545455	-11.3274696370822\\
1.1	3.63636363636364	-11.3655778421483\\
1.1	3.72727272727273	-11.3824541922064\\
1.1	3.81818181818182	-11.3862984532569\\
1.1	3.90909090909091	-11.430649720032\\
1.1	4	-11.4405393236971\\
1.1	4.09090909090909	-11.4857375547062\\
1.1	4.18181818181818	-11.494665274591\\
1.1	4.27272727272727	-11.5170519560357\\
1.1	4.36363636363636	-11.552206713785\\
1.1	4.45454545454546	-11.570509933084\\
1.1	4.54545454545454	-11.6009602892458\\
1.1	4.63636363636364	-11.6102449435352\\
1.1	4.72727272727273	-11.6370092419778\\
1.1	4.81818181818182	-11.6819688271931\\
1.1	4.90909090909091	-11.7067881049231\\
1.1	5	-11.7353395436989\\
1.1	5.09090909090909	-11.7686538302257\\
1.1	5.18181818181818	-11.8021211228039\\
1.1	5.27272727272727	-11.8257826898873\\
1.1	5.36363636363636	-11.8657431240993\\
1.1	5.45454545454545	-11.8921431624665\\
1.1	5.54545454545455	-11.9200694938481\\
1.1	5.63636363636364	-11.9780783286015\\
1.1	5.72727272727273	-11.9983869621576\\
1.1	5.81818181818182	-12.0463745078024\\
1.1	5.90909090909091	-12.0709308878014\\
1.1	6	-12.1361502495285\\
1.1	6.09090909090909	-12.1723447113294\\
1.1	6.18181818181818	-12.2114851588267\\
1.1	6.27272727272727	-12.3150208801561\\
1.1	6.36363636363636	-12.3430705688052\\
1.1	6.45454545454545	-12.4773322624627\\
1.1	6.54545454545455	-12.5180339491418\\
1.1	6.63636363636364	-12.5623180773316\\
1.1	6.72727272727273	-12.7041205818751\\
1.1	6.81818181818182	-12.9361884966732\\
1.1	6.90909090909091	-12.9945311053428\\
1.1	7	-13.9390605537849\\
1.1	7.09090909090909	-13.3029401909385\\
1.1	7.18181818181818	-13.0785704850929\\
1.1	7.27272727272727	-12.9388841666647\\
1.1	7.36363636363636	-12.7163071093426\\
1.1	7.45454545454545	-12.6479942652161\\
1.1	7.54545454545455	-12.5687127433699\\
1.1	7.63636363636364	-12.5368486657356\\
1.1	7.72727272727273	-12.4491334776377\\
1.1	7.81818181818182	-12.3986963381131\\
1.1	7.90909090909091	-12.3684891595215\\
1.1	8	-12.3116447690402\\
1.1	8.09090909090909	-12.315237567814\\
1.1	8.18181818181818	-12.2809813074495\\
1.1	8.27272727272727	-12.2471576098905\\
1.1	8.36363636363636	-12.2152787274128\\
1.1	8.45454545454545	-12.1870771635462\\
1.1	8.54545454545455	-12.173599337906\\
1.1	8.63636363636364	-12.1555227418346\\
1.1	8.72727272727273	-12.1281376404898\\
1.1	8.81818181818182	-12.1164976507622\\
1.1	8.90909090909091	-12.1011200961741\\
1.1	9	-12.0986503297426\\
1.1	9.09090909090909	-12.0862519563507\\
1.1	9.18181818181818	-12.1017012522898\\
1.1	9.27272727272727	-12.0599837075603\\
1.1	9.36363636363636	-12.0612051336372\\
1.1	9.45454545454546	-12.0524820078879\\
1.1	9.54545454545454	-12.0171329282651\\
1.1	9.63636363636364	-12.0179784214478\\
1.1	9.72727272727273	-12.0037832580881\\
1.1	9.81818181818182	-12.0223874683872\\
1.1	9.90909090909091	-12.0018354405302\\
1.1	10	-11.9873870273289\\
1.2	1	-10.8569352052349\\
1.2	1.09090909090909	-10.8853803994595\\
1.2	1.18181818181818	-10.9332482607103\\
1.2	1.27272727272727	-10.9771239937475\\
1.2	1.36363636363636	-11.0422612800311\\
1.2	1.45454545454545	-11.0993251396517\\
1.2	1.54545454545455	-11.1626121785744\\
1.2	1.63636363636364	-11.2461522069275\\
1.2	1.72727272727273	-11.3265134264985\\
1.2	1.81818181818182	-11.4359257299384\\
1.2	1.90909090909091	-11.5322379578667\\
1.2	2	-11.6982106118816\\
1.2	2.09090909090909	-11.903204195505\\
1.2	2.18181818181818	-12.2931555849955\\
1.2	2.27272727272727	-13.1267130237352\\
1.2	2.36363636363636	-12.1404253351032\\
1.2	2.45454545454545	-11.887183341976\\
1.2	2.54545454545455	-11.7364280085406\\
1.2	2.63636363636364	-11.6243690961422\\
1.2	2.72727272727273	-11.5459768803327\\
1.2	2.81818181818182	-11.4841795853181\\
1.2	2.90909090909091	-11.4288387428648\\
1.2	3	-11.4009253761185\\
1.2	3.09090909090909	-11.3496562858841\\
1.2	3.18181818181818	-11.3229062185226\\
1.2	3.27272727272727	-11.2929164287293\\
1.2	3.36363636363636	-11.2757073832958\\
1.2	3.45454545454545	-11.2447946708776\\
1.2	3.54545454545455	-11.2276503150219\\
1.2	3.63636363636364	-11.2231838912513\\
1.2	3.72727272727273	-11.2040111612382\\
1.2	3.81818181818182	-11.1765236999957\\
1.2	3.90909090909091	-11.1847536338854\\
1.2	4	-11.163808373852\\
1.2	4.09090909090909	-11.1725631285655\\
1.2	4.18181818181818	-11.1506307875791\\
1.2	4.27272727272727	-11.1378487310082\\
1.2	4.36363636363636	-11.1347296003104\\
1.2	4.45454545454546	-11.1264666853952\\
1.2	4.54545454545454	-11.1264449563661\\
1.2	4.63636363636364	-11.1140992563046\\
1.2	4.72727272727273	-11.1038273774157\\
1.2	4.81818181818182	-11.114018305743\\
1.2	4.90909090909091	-11.1083264104853\\
1.2	5	-11.1047255300186\\
1.2	5.09090909090909	-11.1042607364284\\
1.2	5.18181818181818	-11.1126304174208\\
1.2	5.27272727272727	-11.1008844368645\\
1.2	5.36363636363636	-11.101554180486\\
1.2	5.45454545454545	-11.1058845139631\\
1.2	5.54545454545455	-11.0928801227668\\
1.2	5.63636363636364	-11.0983515048101\\
1.2	5.72727272727273	-11.0989833542206\\
1.2	5.81818181818182	-11.0983277434709\\
1.2	5.90909090909091	-11.0817770664923\\
1.2	6	-11.1014276701827\\
1.2	6.09090909090909	-11.0957387717965\\
1.2	6.18181818181818	-11.1008673650707\\
1.2	6.27272727272727	-11.109449782879\\
1.2	6.36363636363636	-11.1001100530025\\
1.2	6.45454545454545	-11.11738872595\\
1.2	6.54545454545455	-11.1022694855823\\
1.2	6.63636363636364	-11.0886404011917\\
1.2	6.72727272727273	-11.1089138187265\\
1.2	6.81818181818182	-11.0858642265403\\
1.2	6.90909090909091	-11.1063838987163\\
1.2	7	-11.1084462606619\\
1.2	7.09090909090909	-11.1095873608547\\
1.2	7.18181818181818	-11.1292697728963\\
1.2	7.27272727272727	-11.1261625778763\\
1.2	7.36363636363636	-11.113559284763\\
1.2	7.45454545454545	-11.121064410378\\
1.2	7.54545454545455	-11.1172947491052\\
1.2	7.63636363636364	-11.1341136136732\\
1.2	7.72727272727273	-11.1336218208249\\
1.2	7.81818181818182	-11.1145835148692\\
1.2	7.90909090909091	-11.1229391301992\\
1.2	8	-11.1250511402124\\
1.2	8.09090909090909	-11.146018673065\\
1.2	8.18181818181818	-11.1521285182557\\
1.2	8.27272727272727	-11.1369128632123\\
1.2	8.36363636363636	-11.1354019115158\\
1.2	8.45454545454545	-11.1372431576468\\
1.2	8.54545454545455	-11.1572162477457\\
1.2	8.63636363636364	-11.1459940493846\\
1.2	8.72727272727273	-11.1468984644978\\
1.2	8.81818181818182	-11.1558210024008\\
1.2	8.90909090909091	-11.1546330514316\\
1.2	9	-11.1650276618329\\
1.2	9.09090909090909	-11.1668858910728\\
1.2	9.18181818181818	-11.1891641686048\\
1.2	9.27272727272727	-11.1722451012336\\
1.2	9.36363636363636	-11.1863116631333\\
1.2	9.45454545454546	-11.194309536466\\
1.2	9.54545454545454	-11.1759206104181\\
1.2	9.63636363636364	-11.173181734417\\
1.2	9.72727272727273	-11.1780381568231\\
1.2	9.81818181818182	-11.1998723963714\\
1.2	9.90909090909091	-11.1936072736155\\
1.2	10	-11.1905576000177\\
1.3	1	-11.8565790482603\\
1.3	1.09090909090909	-12.1655008843553\\
1.3	1.18181818181818	-11.6621400433649\\
1.3	1.27272727272727	-11.4057486362202\\
1.3	1.36363636363636	-11.2765149928752\\
1.3	1.45454545454545	-11.1744761987508\\
1.3	1.54545454545455	-11.0919626248115\\
1.3	1.63636363636364	-11.0491200253035\\
1.3	1.72727272727273	-10.9980884138156\\
1.3	1.81818181818182	-10.9723930493909\\
1.3	1.90909090909091	-10.9255427216551\\
1.3	2	-10.918127283456\\
1.3	2.09090909090909	-10.8938324193091\\
1.3	2.18181818181818	-10.8874088453755\\
1.3	2.27272727272727	-10.8394720139091\\
1.3	2.36363636363636	-10.8423072326152\\
1.3	2.45454545454545	-10.8102711595836\\
1.3	2.54545454545455	-10.8204817481081\\
1.3	2.63636363636364	-10.8118197291805\\
1.3	2.72727272727273	-10.8020400424485\\
1.3	2.81818181818182	-10.8017090141848\\
1.3	2.90909090909091	-10.7871575289669\\
1.3	3	-10.8033770110296\\
1.3	3.09090909090909	-10.7808663495066\\
1.3	3.18181818181818	-10.7874876011155\\
1.3	3.27272727272727	-10.7812652723181\\
1.3	3.36363636363636	-10.7904395219776\\
1.3	3.45454545454545	-10.7778065316721\\
1.3	3.54545454545455	-10.7776199605892\\
1.3	3.63636363636364	-10.7944473536071\\
1.3	3.72727272727273	-10.7908322907968\\
1.3	3.81818181818182	-10.7742608287403\\
1.3	3.90909090909091	-10.8008970916777\\
1.3	4	-10.7872437547672\\
1.3	4.09090909090909	-10.8146402218364\\
1.3	4.18181818181818	-10.8029159965918\\
1.3	4.27272727272727	-10.7995148386412\\
1.3	4.36363636363636	-10.8096001942114\\
1.3	4.45454545454546	-10.8102134577655\\
1.3	4.54545454545454	-10.8186060363409\\
1.3	4.63636363636364	-10.8104618049375\\
1.3	4.72727272727273	-10.8113058469125\\
1.3	4.81818181818182	-10.8351989551423\\
1.3	4.90909090909091	-10.8334689684094\\
1.3	5	-10.8377026034307\\
1.3	5.09090909090909	-10.8475590986333\\
1.3	5.18181818181818	-10.8626106729228\\
1.3	5.27272727272727	-10.855661781656\\
1.3	5.36363636363636	-10.865111252535\\
1.3	5.45454545454545	-10.8761424014142\\
1.3	5.54545454545455	-10.866118313806\\
1.3	5.63636363636364	-10.8810933067218\\
1.3	5.72727272727273	-10.8872960790394\\
1.3	5.81818181818182	-10.8939002536428\\
1.3	5.90909090909091	-10.8800283701578\\
1.3	6	-10.907384938823\\
1.3	6.09090909090909	-10.9069084678761\\
1.3	6.18181818181818	-10.9165699168565\\
1.3	6.27272727272727	-10.9328295160067\\
1.3	6.36363636363636	-10.9261108668782\\
1.3	6.45454545454545	-10.9574268713386\\
1.3	6.54545454545455	-10.9424445580117\\
1.3	6.63636363636364	-10.9280077770112\\
1.3	6.72727272727273	-10.9586260375629\\
1.3	6.81818181818182	-10.9369509627449\\
1.3	6.90909090909091	-10.9613462340135\\
1.3	7	-10.9741976226102\\
1.3	7.09090909090909	-10.9781510339536\\
1.3	7.18181818181818	-11.0026829614604\\
1.3	7.27272727272727	-11.0018014653542\\
1.3	7.36363636363636	-10.9937126677858\\
1.3	7.45454545454545	-11.005732994397\\
1.3	7.54545454545455	-11.0046345924363\\
1.3	7.63636363636364	-11.0275260902402\\
1.3	7.72727272727273	-11.0316346369057\\
1.3	7.81818181818182	-11.012727862092\\
1.3	7.90909090909091	-11.0244599656752\\
1.3	8	-11.0317831320688\\
1.3	8.09090909090909	-11.0612316229415\\
1.3	8.18181818181818	-11.0702947769112\\
1.3	8.27272727272727	-11.0564246578254\\
1.3	8.36363636363636	-11.0554979113415\\
1.3	8.45454545454545	-11.064349925484\\
1.3	8.54545454545455	-11.0919459001431\\
1.3	8.63636363636364	-11.0775629498224\\
1.3	8.72727272727273	-11.0838273285592\\
1.3	8.81818181818182	-11.0976866782373\\
1.3	8.90909090909091	-11.099711459833\\
1.3	9	-11.1141274165589\\
1.3	9.09090909090909	-11.1172734741521\\
1.3	9.18181818181818	-11.1481053852756\\
1.3	9.27272727272727	-11.1317115149531\\
1.3	9.36363636363636	-11.1516159086936\\
1.3	9.45454545454546	-11.1644996080926\\
1.3	9.54545454545454	-11.1458671648585\\
1.3	9.63636363636364	-11.1406647539101\\
1.3	9.72727272727273	-11.1499364136078\\
1.3	9.81818181818182	-11.1767981087227\\
1.3	9.90909090909091	-11.1728531792478\\
1.3	10	-11.1723638310319\\
1.4	1	-10.852150593538\\
1.4	1.09090909090909	-10.7737814589792\\
1.4	1.18181818181818	-10.7412133850348\\
1.4	1.27272727272727	-10.7020180588271\\
1.4	1.36363636363636	-10.6859037348079\\
1.4	1.45454545454545	-10.6645587534545\\
1.4	1.54545454545455	-10.6435939595336\\
1.4	1.63636363636364	-10.6430129857819\\
1.4	1.72727272727273	-10.6272530519921\\
1.4	1.81818181818182	-10.6319549075492\\
1.4	1.90909090909091	-10.61117958299\\
1.4	2	-10.6287126040641\\
1.4	2.09090909090909	-10.6238246461593\\
1.4	2.18181818181818	-10.6371540331388\\
1.4	2.27272727272727	-10.6019176170663\\
1.4	2.36363636363636	-10.6200336170075\\
1.4	2.45454545454545	-10.6009824282697\\
1.4	2.54545454545455	-10.6211736776105\\
1.4	2.63636363636364	-10.6275617920222\\
1.4	2.72727272727273	-10.628346680819\\
1.4	2.81818181818182	-10.6391245810341\\
1.4	2.90909090909091	-10.6330697582107\\
1.4	3	-10.6611676348354\\
1.4	3.09090909090909	-10.6463654472897\\
1.4	3.18181818181818	-10.6607398690167\\
1.4	3.27272727272727	-10.6637880421058\\
1.4	3.36363636363636	-10.6828481441202\\
1.4	3.45454545454545	-10.676431792045\\
1.4	3.54545454545455	-10.6840154978042\\
1.4	3.63636363636364	-10.7095709097997\\
1.4	3.72727272727273	-10.7137148688502\\
1.4	3.81818181818182	-10.7015385967987\\
1.4	3.90909090909091	-10.736150752848\\
1.4	4	-10.7290949144716\\
1.4	4.09090909090909	-10.7632979577877\\
1.4	4.18181818181818	-10.7579542344606\\
1.4	4.27272727272727	-10.7598449364009\\
1.4	4.36363636363636	-10.7783959736936\\
1.4	4.45454545454546	-10.7841520073925\\
1.4	4.54545454545454	-10.7996274412166\\
1.4	4.63636363636364	-10.7955430065534\\
1.4	4.72727272727273	-10.8020246002873\\
1.4	4.81818181818182	-10.8325844617102\\
1.4	4.90909090909091	-10.8385136215471\\
1.4	5	-10.848491853451\\
1.4	5.09090909090909	-10.8647483298482\\
1.4	5.18181818181818	-10.8852234780728\\
1.4	5.27272727272727	-10.8831131551492\\
1.4	5.36363636363636	-10.8981032633993\\
1.4	5.45454545454545	-10.9134341387277\\
1.4	5.54545454545455	-10.9076977704345\\
1.4	5.63636363636364	-10.9320626715539\\
1.4	5.72727272727273	-10.9400979826486\\
1.4	5.81818181818182	-10.9536483713511\\
1.4	5.90909090909091	-10.9434770417109\\
1.4	6	-10.9764517568093\\
1.4	6.09090909090909	-10.9786802837594\\
1.4	6.18181818181818	-10.9939408207435\\
1.4	6.27272727272727	-11.0190107432763\\
1.4	6.36363636363636	-11.0151791016009\\
1.4	6.45454545454545	-11.0558348212034\\
1.4	6.54545454545455	-11.0416590744708\\
1.4	6.63636363636364	-11.027461210453\\
1.4	6.72727272727273	-11.0657080694751\\
1.4	6.81818181818182	-11.0481300919285\\
1.4	6.90909090909091	-11.0773219415431\\
1.4	7	-11.0975951746882\\
1.4	7.09090909090909	-11.1065948841493\\
1.4	7.18181818181818	-11.1356459740531\\
1.4	7.27272727272727	-11.1390493684415\\
1.4	7.36363636363636	-11.13630488791\\
1.4	7.45454545454545	-11.1495619509687\\
1.4	7.54545454545455	-11.1546098664925\\
1.4	7.63636363636364	-11.1828835113233\\
1.4	7.72727272727273	-11.1902659716068\\
1.4	7.81818181818182	-11.172335654922\\
1.4	7.90909090909091	-11.1899619634653\\
1.4	8	-11.2036865650873\\
1.4	8.09090909090909	-11.2393830819115\\
1.4	8.18181818181818	-11.2530915255141\\
1.4	8.27272727272727	-11.2405848148458\\
1.4	8.36363636363636	-11.2453776533092\\
1.4	8.45454545454545	-11.2576943681327\\
1.4	8.54545454545455	-11.2955918391454\\
1.4	8.63636363636364	-11.2797605337284\\
1.4	8.72727272727273	-11.2909867462083\\
1.4	8.81818181818182	-11.3120054902867\\
1.4	8.90909090909091	-11.3165287489647\\
1.4	9	-11.3350437424837\\
1.4	9.09090909090909	-11.3412911221251\\
1.4	9.18181818181818	-11.3776749185069\\
1.4	9.27272727272727	-11.3656593768025\\
1.4	9.36363636363636	-11.3923708960654\\
1.4	9.45454545454546	-11.4110059448516\\
1.4	9.54545454545454	-11.3933121853362\\
1.4	9.63636363636364	-11.3835330447881\\
1.4	9.72727272727273	-11.3992677972686\\
1.4	9.81818181818182	-11.4322158156838\\
1.4	9.90909090909091	-11.4331100594899\\
1.4	10	-11.4361140919575\\
1.5	1	-10.5970176155742\\
1.5	1.09090909090909	-10.558940473495\\
1.5	1.18181818181818	-10.5485870690068\\
1.5	1.27272727272727	-10.5325173753243\\
1.5	1.36363636363636	-10.538921072535\\
1.5	1.45454545454545	-10.53276466675\\
1.5	1.54545454545455	-10.5283869027339\\
1.5	1.63636363636364	-10.5426300526034\\
1.5	1.72727272727273	-10.5415615911192\\
1.5	1.81818181818182	-10.559159142846\\
1.5	1.90909090909091	-10.5482913828816\\
1.5	2	-10.5772984572715\\
1.5	2.09090909090909	-10.5828748831851\\
1.5	2.18181818181818	-10.6068899564002\\
1.5	2.27272727272727	-10.5820717857423\\
1.5	2.36363636363636	-10.610282731862\\
1.5	2.45454545454545	-10.5999167167572\\
1.5	2.54545454545455	-10.6298733992335\\
1.5	2.63636363636364	-10.6439520978122\\
1.5	2.72727272727273	-10.6535462100029\\
1.5	2.81818181818182	-10.6735120854083\\
1.5	2.90909090909091	-10.6753538256241\\
1.5	3	-10.7126961174963\\
1.5	3.09090909090909	-10.7055877097798\\
1.5	3.18181818181818	-10.7287433021477\\
1.5	3.27272727272727	-10.7397206441384\\
1.5	3.36363636363636	-10.7671007143098\\
1.5	3.45454545454545	-10.7683595926261\\
1.5	3.54545454545455	-10.7835292201473\\
1.5	3.63636363636364	-10.8177085641331\\
1.5	3.72727272727273	-10.8310308078646\\
1.5	3.81818181818182	-10.8251633453149\\
1.5	3.90909090909091	-10.8676891773312\\
1.5	4	-10.8686002283856\\
1.5	4.09090909090909	-10.9112917642525\\
1.5	4.18181818181818	-10.9124075329068\\
1.5	4.27272727272727	-10.9239290501858\\
1.5	4.36363636363636	-10.9515982274489\\
1.5	4.45454545454546	-10.9648617206411\\
1.5	4.54545454545454	-10.9879322669496\\
1.5	4.63636363636364	-10.9903337957067\\
1.5	4.72727272727273	-11.0059490297462\\
1.5	4.81818181818182	-11.0452015409249\\
1.5	4.90909090909091	-11.0608103229224\\
1.5	5	-11.078572106808\\
1.5	5.09090909090909	-11.103515523412\\
1.5	5.18181818181818	-11.1315337698571\\
1.5	5.27272727272727	-11.138615266754\\
1.5	5.36363636363636	-11.1637373378338\\
1.5	5.45454545454545	-11.1857897959025\\
1.5	5.54545454545455	-11.1895079201546\\
1.5	5.63636363636364	-11.225711649882\\
1.5	5.72727272727273	-11.2410678552146\\
1.5	5.81818181818182	-11.2654189268649\\
1.5	5.90909090909091	-11.2645003936574\\
1.5	6	-11.306467572842\\
1.5	6.09090909090909	-11.3184931749311\\
1.5	6.18181818181818	-11.3425568904846\\
1.5	6.27272727272727	-11.3830460609389\\
1.5	6.36363636363636	-11.3862926890857\\
1.5	6.45454545454545	-11.4423243210573\\
1.5	6.54545454545455	-11.4357803592447\\
1.5	6.63636363636364	-11.4298689556125\\
1.5	6.72727272727273	-11.4809236255984\\
1.5	6.81818181818182	-11.4797497509963\\
1.5	6.90909090909091	-11.5143878893301\\
1.5	7	-11.5561796423102\\
1.5	7.09090909090909	-11.5773160985326\\
1.5	7.18181818181818	-11.6159780301433\\
1.5	7.27272727272727	-11.6306540248298\\
1.5	7.36363636363636	-11.6481418067374\\
1.5	7.45454545454545	-11.6694391372313\\
1.5	7.54545454545455	-11.6929323926097\\
1.5	7.63636363636364	-11.7342508757807\\
1.5	7.72727272727273	-11.759984185239\\
1.5	7.81818181818182	-11.7530472439709\\
1.5	7.90909090909091	-11.7890200582448\\
1.5	8	-11.8269077352395\\
1.5	8.09090909090909	-11.8785785016108\\
1.5	8.18181818181818	-11.9128540906098\\
1.5	8.27272727272727	-11.9173996495007\\
1.5	8.36363636363636	-11.9456161141754\\
1.5	8.45454545454545	-11.9878473776814\\
1.5	8.54545454545455	-12.0633117853702\\
1.5	8.63636363636364	-12.0495834122847\\
1.5	8.72727272727273	-12.0993185479613\\
1.5	8.81818181818182	-12.1590852017883\\
1.5	8.90909090909091	-12.1957912876257\\
1.5	9	-12.2356498300078\\
1.5	9.09090909090909	-12.2685640865854\\
1.5	9.18181818181818	-12.3561351755484\\
1.5	9.27272727272727	-12.4063596395816\\
1.5	9.36363636363636	-12.5078220461971\\
1.5	9.45454545454546	-12.5933026858452\\
1.5	9.54545454545454	-12.6442198515624\\
1.5	9.63636363636364	-12.5989831345315\\
1.5	9.72727272727273	-12.7379557167433\\
1.5	9.81818181818182	-12.8701816166894\\
1.5	9.90909090909091	-13.1250628722546\\
1.5	10	-13.4252138430554\\
1.6	1	-10.5938364567195\\
1.6	1.09090909090909	-10.5736932427291\\
1.6	1.18181818181818	-10.574538899739\\
1.6	1.27272727272727	-10.5724915505081\\
1.6	1.36363636363636	-10.5917454719028\\
1.6	1.45454545454545	-10.5974659786575\\
1.6	1.54545454545455	-10.6056518948435\\
1.6	1.63636363636364	-10.630528940814\\
1.6	1.72727272727273	-10.6419055760779\\
1.6	1.81818181818182	-10.6701693287171\\
1.6	1.90909090909091	-10.6710991371922\\
1.6	2	-10.710487316936\\
1.6	2.09090909090909	-10.7267378571165\\
1.6	2.18181818181818	-10.7632091001031\\
1.6	2.27272727272727	-10.7500989563001\\
1.6	2.36363636363636	-10.7894063365873\\
1.6	2.45454545454545	-10.7914747001975\\
1.6	2.54545454545455	-10.8334786814902\\
1.6	2.63636363636364	-10.8597838783102\\
1.6	2.72727272727273	-10.8818151127749\\
1.6	2.81818181818182	-10.915439518281\\
1.6	2.90909090909091	-10.9289999999087\\
1.6	3	-10.9813642863181\\
1.6	3.09090909090909	-10.9882255587158\\
1.6	3.18181818181818	-11.025997146914\\
1.6	3.27272727272727	-11.0520599525938\\
1.6	3.36363636363636	-11.0951815413418\\
1.6	3.45454545454545	-11.1130283228861\\
1.6	3.54545454545455	-11.145085370873\\
1.6	3.63636363636364	-11.1968584128253\\
1.6	3.72727272727273	-11.2308416721016\\
1.6	3.81818181818182	-11.2426976572117\\
1.6	3.90909090909091	-11.3068452765706\\
1.6	4	-11.3305229326484\\
1.6	4.09090909090909	-11.3993237966197\\
1.6	4.18181818181818	-11.423188502993\\
1.6	4.27272727272727	-11.4632428627558\\
1.6	4.36363636363636	-11.5245556577241\\
1.6	4.45454545454546	-11.5696587632774\\
1.6	4.54545454545454	-11.6297620266551\\
1.6	4.63636363636364	-11.6609233227513\\
1.6	4.72727272727273	-11.7262978812126\\
1.6	4.81818181818182	-11.8218812951166\\
1.6	4.90909090909091	-11.9028956650535\\
1.6	5	-11.9916407707289\\
1.6	5.09090909090909	-12.1120870124161\\
1.6	5.18181818181818	-12.237101667997\\
1.6	5.27272727272727	-12.4004963490997\\
1.6	5.36363636363636	-12.7576117755139\\
1.6	5.45454545454545	-13.3800872670756\\
1.6	5.54545454545455	-12.8806057433213\\
1.6	5.63636363636364	-12.4925961662222\\
1.6	5.72727272727273	-12.3525509552888\\
1.6	5.81818181818182	-12.2269194485112\\
1.6	5.90909090909091	-12.122475970792\\
1.6	6	-12.0882289772058\\
1.6	6.09090909090909	-12.0221809040053\\
1.6	6.18181818181818	-11.993930144248\\
1.6	6.27272727272727	-11.9425085718072\\
1.6	6.36363636363636	-11.9046034496387\\
1.6	6.45454545454545	-11.8913731739911\\
1.6	6.54545454545455	-11.8517040656946\\
1.6	6.63636363636364	-11.8188253441248\\
1.6	6.72727272727273	-11.8128563578154\\
1.6	6.81818181818182	-11.766211869827\\
1.6	6.90909090909091	-11.7754050879871\\
1.6	7	-11.756722025674\\
1.6	7.09090909090909	-11.7434025669012\\
1.6	7.18181818181818	-11.7581542562007\\
1.6	7.27272727272727	-11.7400574584183\\
1.6	7.36363636363636	-11.7104732464674\\
1.6	7.45454545454545	-11.7120742954338\\
1.6	7.54545454545455	-11.6984808888184\\
1.6	7.63636363636364	-11.7110364210888\\
1.6	7.72727272727273	-11.6978932512635\\
1.6	7.81818181818182	-11.6690515058918\\
1.6	7.90909090909091	-11.6738881120651\\
1.6	8	-11.6657355682795\\
1.6	8.09090909090909	-11.6843994249338\\
1.6	8.18181818181818	-11.6884192532369\\
1.6	8.27272727272727	-11.6627994887649\\
1.6	8.36363636363636	-11.6531331885307\\
1.6	8.45454545454545	-11.6501477511178\\
1.6	8.54545454545455	-11.6664350290672\\
1.6	8.63636363636364	-11.6521387981626\\
1.6	8.72727272727273	-11.6471376535064\\
1.6	8.81818181818182	-11.6502082268649\\
1.6	8.90909090909091	-11.64529790236\\
1.6	9	-11.6568081016399\\
1.6	9.09090909090909	-11.6549178437833\\
1.6	9.18181818181818	-11.679325339581\\
1.6	9.27272727272727	-11.6537211619713\\
1.6	9.36363636363636	-11.6659048410957\\
1.6	9.45454545454546	-11.6721511549172\\
1.6	9.54545454545454	-11.6481898696425\\
1.6	9.63636363636364	-11.6424844751623\\
1.6	9.72727272727273	-11.6455581102795\\
1.6	9.81818181818182	-11.6700949286635\\
1.6	9.90909090909091	-11.6554623255193\\
1.6	10	-11.6526037799654\\
1.7	1	-10.7263872462212\\
1.7	1.09090909090909	-10.7222487841025\\
1.7	1.18181818181818	-10.7348260950777\\
1.7	1.27272727272727	-10.7476540068388\\
1.7	1.36363636363636	-10.7818887094569\\
1.7	1.45454545454545	-10.8030819398176\\
1.7	1.54545454545455	-10.8283532441126\\
1.7	1.63636363636364	-10.868875317695\\
1.7	1.72727272727273	-10.8991201700401\\
1.7	1.81818181818182	-10.9449397689078\\
1.7	1.90909090909091	-10.9672409491889\\
1.7	2	-11.0262562097997\\
1.7	2.09090909090909	-11.0639561669256\\
1.7	2.18181818181818	-11.1271480796012\\
1.7	2.27272727272727	-11.1395762760882\\
1.7	2.36363636363636	-11.210486436386\\
1.7	2.45454545454545	-11.2438516597005\\
1.7	2.54545454545455	-11.3255300518228\\
1.7	2.63636363636364	-11.3943192639123\\
1.7	2.72727272727273	-11.4659409161888\\
1.7	2.81818181818182	-11.5607795456916\\
1.7	2.90909090909091	-11.6394088418482\\
1.7	3	-11.7912471728467\\
1.7	3.09090909090909	-11.9132944574835\\
1.7	3.18181818181818	-12.1369054437506\\
1.7	3.27272727272727	-12.5339005078924\\
1.7	3.36363636363636	-12.9476724872357\\
1.7	3.45454545454545	-12.2960090237436\\
1.7	3.54545454545455	-12.070759627394\\
1.7	3.63636363636364	-11.9455183630414\\
1.7	3.72727272727273	-11.837939226934\\
1.7	3.81818181818182	-11.7526142094184\\
1.7	3.90909090909091	-11.7139893682706\\
1.7	4	-11.6503473530503\\
1.7	4.09090909090909	-11.6326246360655\\
1.7	4.18181818181818	-11.5870780277184\\
1.7	4.27272727272727	-11.5525151000766\\
1.7	4.36363636363636	-11.5337154655028\\
1.7	4.45454545454546	-11.5085230602775\\
1.7	4.54545454545454	-11.4956317710051\\
1.7	4.63636363636364	-11.4745970407161\\
1.7	4.72727272727273	-11.453579421089\\
1.7	4.81818181818182	-11.4587596720809\\
1.7	4.90909090909091	-11.4463143468984\\
1.7	5	-11.4382397413309\\
1.7	5.09090909090909	-11.4331871092218\\
1.7	5.18181818181818	-11.4383919722835\\
1.7	5.27272727272727	-11.4223949632969\\
1.7	5.36363636363636	-11.419032731052\\
1.7	5.45454545454545	-11.424698975323\\
1.7	5.54545454545455	-11.405039606325\\
1.7	5.63636363636364	-11.4122000215019\\
1.7	5.72727272727273	-11.4108421028923\\
1.7	5.81818181818182	-11.411201241536\\
1.7	5.90909090909091	-11.3910734930949\\
1.7	6	-11.4145347929137\\
1.7	6.09090909090909	-11.4065105837782\\
1.7	6.18181818181818	-11.4140921156323\\
1.7	6.27272727272727	-11.4228784379386\\
1.7	6.36363636363636	-11.4139481670972\\
1.7	6.45454545454545	-11.4389307785068\\
1.7	6.54545454545455	-11.4188835853646\\
1.7	6.63636363636364	-11.3998196209049\\
1.7	6.72727272727273	-11.4261334812814\\
1.7	6.81818181818182	-11.401815425465\\
1.7	6.90909090909091	-11.4230253775937\\
1.7	7	-11.4324758360835\\
1.7	7.09090909090909	-11.4345726659358\\
1.7	7.18181818181818	-11.4599717462915\\
1.7	7.27272727272727	-11.4539911129507\\
1.7	7.36363636363636	-11.4428788185049\\
1.7	7.45454545454545	-11.4518063024741\\
1.7	7.54545454545455	-11.4505900369366\\
1.7	7.63636363636364	-11.4716283056454\\
1.7	7.72727272727273	-11.4725674165587\\
1.7	7.81818181818182	-11.4490383231749\\
1.7	7.90909090909091	-11.4608351201382\\
1.7	8	-11.4668360750424\\
1.7	8.09090909090909	-11.4944787826809\\
1.7	8.18181818181818	-11.5045089464623\\
1.7	8.27272727272727	-11.4837197230735\\
1.7	8.36363636363636	-11.4837733142294\\
1.7	8.45454545454545	-11.4908578438891\\
1.7	8.54545454545455	-11.5170180186731\\
1.7	8.63636363636364	-11.5014989033246\\
1.7	8.72727272727273	-11.5068090486537\\
1.7	8.81818181818182	-11.5170870088828\\
1.7	8.90909090909091	-11.5183641924556\\
1.7	9	-11.5317565460196\\
1.7	9.09090909090909	-11.5325076895336\\
1.7	9.18181818181818	-11.5655957122453\\
1.7	9.27272727272727	-11.5455203989118\\
1.7	9.36363636363636	-11.5634433693965\\
1.7	9.45454545454546	-11.5776370900591\\
1.7	9.54545454545454	-11.5557339063723\\
1.7	9.63636363636364	-11.5477144657759\\
1.7	9.72727272727273	-11.5586263902962\\
1.7	9.81818181818182	-11.5856630718259\\
1.7	9.90909090909091	-11.578428432464\\
1.7	10	-11.5772688011142\\
1.8	1	-10.9639577570879\\
1.8	1.09090909090909	-10.9866304829006\\
1.8	1.18181818181818	-11.0236010575599\\
1.8	1.27272727272727	-11.0686083052864\\
1.8	1.36363636363636	-11.1405347406035\\
1.8	1.45454545454545	-11.2058007896679\\
1.8	1.54545454545455	-11.2845053827293\\
1.8	1.63636363636364	-11.3845357169663\\
1.8	1.72727272727273	-11.5041588222498\\
1.8	1.81818181818182	-11.6639153587315\\
1.8	1.90909090909091	-11.8577283626377\\
1.8	2	-12.2739694793481\\
1.8	2.09090909090909	-12.7974505219623\\
1.8	2.18181818181818	-12.0430555593322\\
1.8	2.27272727272727	-11.8154765037139\\
1.8	2.36363636363636	-11.6775794265213\\
1.8	2.45454545454545	-11.5633666085173\\
1.8	2.54545454545455	-11.5009131134234\\
1.8	2.63636363636364	-11.4439231754081\\
1.8	2.72727272727273	-11.3932402209018\\
1.8	2.81818181818182	-11.3555969958164\\
1.8	2.90909090909091	-11.3227269267452\\
1.8	3	-11.3139279074944\\
1.8	3.09090909090909	-11.2735094121671\\
1.8	3.18181818181818	-11.2618491266526\\
1.8	3.27272727272727	-11.244316971022\\
1.8	3.36363636363636	-11.2388385767018\\
1.8	3.45454545454545	-11.2175865111962\\
1.8	3.54545454545455	-11.2072160124757\\
1.8	3.63636363636364	-11.2134651829951\\
1.8	3.72727272727273	-11.2052576988275\\
1.8	3.81818181818182	-11.1836223321844\\
1.8	3.90909090909091	-11.2021965396465\\
1.8	4	-11.1860893385293\\
1.8	4.09090909090909	-11.2050363126884\\
1.8	4.18181818181818	-11.1899305264897\\
1.8	4.27272727272727	-11.1834488646782\\
1.8	4.36363636363636	-11.192558112395\\
1.8	4.45454545454546	-11.1901024097454\\
1.8	4.54545454545454	-11.196563588021\\
1.8	4.63636363636364	-11.1890449393961\\
1.8	4.72727272727273	-11.1872958284302\\
1.8	4.81818181818182	-11.2065883908418\\
1.8	4.90909090909091	-11.2064555734129\\
1.8	5	-11.2126782732562\\
1.8	5.09090909090909	-11.2202525659938\\
1.8	5.18181818181818	-11.2335859797598\\
1.8	5.27272727272727	-11.2289483472694\\
1.8	5.36363636363636	-11.2362987672687\\
1.8	5.45454545454545	-11.2480024176696\\
1.8	5.54545454545455	-11.2381167522586\\
1.8	5.63636363636364	-11.2547793341888\\
1.8	5.72727272727273	-11.259692945348\\
1.8	5.81818181818182	-11.2657906283414\\
1.8	5.90909090909091	-11.2560684224228\\
1.8	6	-11.2810601433109\\
1.8	6.09090909090909	-11.2803550064341\\
1.8	6.18181818181818	-11.2926866970333\\
1.8	6.27272727272727	-11.3075741925357\\
1.8	6.36363636363636	-11.3029374723587\\
1.8	6.45454545454545	-11.3317326027196\\
1.8	6.54545454545455	-11.3177436066391\\
1.8	6.63636363636364	-11.3056727952659\\
1.8	6.72727272727273	-11.333728512416\\
1.8	6.81818181818182	-11.3163240326284\\
1.8	6.90909090909091	-11.3399805491938\\
1.8	7	-11.3542961454118\\
1.8	7.09090909090909	-11.3571280653053\\
1.8	7.18181818181818	-11.384639064757\\
1.8	7.27272727272727	-11.3833743368386\\
1.8	7.36363636363636	-11.3768297237438\\
1.8	7.45454545454545	-11.3875576982214\\
1.8	7.54545454545455	-11.3890351759546\\
1.8	7.63636363636364	-11.4114768987786\\
1.8	7.72727272727273	-11.4168380092783\\
1.8	7.81818181818182	-11.3976689264772\\
1.8	7.90909090909091	-11.4128473110703\\
1.8	8	-11.4201672030485\\
1.8	8.09090909090909	-11.4470638224571\\
1.8	8.18181818181818	-11.4576460684683\\
1.8	8.27272727272727	-11.4430214242328\\
1.8	8.36363636363636	-11.445122772837\\
1.8	8.45454545454545	-11.4520131768728\\
1.8	8.54545454545455	-11.4806165575708\\
1.8	8.63636363636364	-11.4679675626703\\
1.8	8.72727272727273	-11.4753161249868\\
1.8	8.81818181818182	-11.4877429622182\\
1.8	8.90909090909091	-11.4897759601565\\
1.8	9	-11.5048074232215\\
1.8	9.09090909090909	-11.5079582356309\\
1.8	9.18181818181818	-11.538255498461\\
1.8	9.27272727272727	-11.5221373660563\\
1.8	9.36363636363636	-11.5418220986144\\
1.8	9.45454545454546	-11.5552743496008\\
1.8	9.54545454545454	-11.5362434744848\\
1.8	9.63636363636364	-11.5304646724219\\
1.8	9.72727272727273	-11.5404271686668\\
1.8	9.81818181818182	-11.5700759674993\\
1.8	9.90909090909091	-11.5635597746783\\
1.8	10	-11.5646113116611\\
1.9	1	-11.3359638458393\\
1.9	1.09090909090909	-11.4406911963283\\
1.9	1.18181818181818	-11.5728912390739\\
1.9	1.27272727272727	-11.8025009863073\\
1.9	1.36363636363636	-12.3254813710027\\
1.9	1.45454545454545	-12.2630205100951\\
1.9	1.54545454545455	-11.8187183508831\\
1.9	1.63636363636364	-11.6339217590434\\
1.9	1.72727272727273	-11.4984157603939\\
1.9	1.81818181818182	-11.4192885285979\\
1.9	1.90909090909091	-11.3360841307353\\
1.9	2	-11.3012931350073\\
1.9	2.09090909090909	-11.2582483340101\\
1.9	2.18181818181818	-11.2323502813306\\
1.9	2.27272727272727	-11.1773759500387\\
1.9	2.36363636363636	-11.1692054284621\\
1.9	2.45454545454545	-11.129681858547\\
1.9	2.54545454545455	-11.1303646657174\\
1.9	2.63636363636364	-11.1176335158275\\
1.9	2.72727272727273	-11.1053201577489\\
1.9	2.81818181818182	-11.0995157040178\\
1.9	2.90909090909091	-11.0873278616337\\
1.9	3	-11.103598834378\\
1.9	3.09090909090909	-11.0810588194877\\
1.9	3.18181818181818	-11.0849614161365\\
1.9	3.27272727272727	-11.0819126872671\\
1.9	3.36363636363636	-11.0912490542592\\
1.9	3.45454545454545	-11.0802098828852\\
1.9	3.54545454545455	-11.0809022687824\\
1.9	3.63636363636364	-11.0982462858907\\
1.9	3.72727272727273	-11.1001407291734\\
1.9	3.81818181818182	-11.0848511646775\\
1.9	3.90909090909091	-11.1116947812004\\
1.9	4	-11.101944200844\\
1.9	4.09090909090909	-11.1297238183971\\
1.9	4.18181818181818	-11.1197884659238\\
1.9	4.27272727272727	-11.1189405073731\\
1.9	4.36363636363636	-11.1336567989208\\
1.9	4.45454545454546	-11.1349963685225\\
1.9	4.54545454545454	-11.1470740672221\\
1.9	4.63636363636364	-11.1425031304511\\
1.9	4.72727272727273	-11.1461228656257\\
1.9	4.81818181818182	-11.1715966850805\\
1.9	4.90909090909091	-11.1736831086886\\
1.9	5	-11.1826588124428\\
1.9	5.09090909090909	-11.1963221298156\\
1.9	5.18181818181818	-11.2120879225266\\
1.9	5.27272727272727	-11.2091645758309\\
1.9	5.36363636363636	-11.2191864210598\\
1.9	5.45454545454545	-11.234224875872\\
1.9	5.54545454545455	-11.2260337807915\\
1.9	5.63636363636364	-11.2449254763805\\
1.9	5.72727272727273	-11.2525259392675\\
1.9	5.81818181818182	-11.2606821274407\\
1.9	5.90909090909091	-11.2509360755\\
1.9	6	-11.280108607726\\
1.9	6.09090909090909	-11.280263396872\\
1.9	6.18181818181818	-11.2936289711072\\
1.9	6.27272727272727	-11.31189724245\\
1.9	6.36363636363636	-11.307094974399\\
1.9	6.45454545454545	-11.338442269986\\
1.9	6.54545454545455	-11.3241990234704\\
1.9	6.63636363636364	-11.3119832834025\\
1.9	6.72727272727273	-11.3430019935598\\
1.9	6.81818181818182	-11.3228649463968\\
1.9	6.90909090909091	-11.3503789045607\\
1.9	7	-11.363488127021\\
1.9	7.09090909090909	-11.3676411267848\\
1.9	7.18181818181818	-11.3974137201002\\
1.9	7.27272727272727	-11.3965360094011\\
1.9	7.36363636363636	-11.3876700282922\\
1.9	7.45454545454545	-11.3998739922457\\
1.9	7.54545454545455	-11.4022013390483\\
1.9	7.63636363636364	-11.4264296223569\\
1.9	7.72727272727273	-11.4320108389334\\
1.9	7.81818181818182	-11.4114123304423\\
1.9	7.90909090909091	-11.4260125548944\\
1.9	8	-11.4334220117996\\
1.9	8.09090909090909	-11.4629853737648\\
1.9	8.18181818181818	-11.4739174297942\\
1.9	8.27272727272727	-11.4581626742237\\
1.9	8.36363636363636	-11.45956214673\\
1.9	8.45454545454545	-11.4659607006427\\
1.9	8.54545454545455	-11.494704907835\\
1.9	8.63636363636364	-11.4823019617346\\
1.9	8.72727272727273	-11.4881633768088\\
1.9	8.81818181818182	-11.5017115280001\\
1.9	8.90909090909091	-11.5034313805224\\
1.9	9	-11.5196697707556\\
1.9	9.09090909090909	-11.5221328626787\\
1.9	9.18181818181818	-11.5547837201215\\
1.9	9.27272727272727	-11.5353651210954\\
1.9	9.36363636363636	-11.5562426603321\\
1.9	9.45454545454546	-11.5684070451049\\
1.9	9.54545454545454	-11.547912739402\\
1.9	9.63636363636364	-11.5421874491237\\
1.9	9.72727272727273	-11.5503904169524\\
1.9	9.81818181818182	-11.5824819457291\\
1.9	9.90909090909091	-11.5743590724908\\
1.9	10	-11.5735624297627\\
2	1	-11.8190126457474\\
2	1.09090909090909	-11.5603662551906\\
2	1.18181818181818	-11.4222804407672\\
2	1.27272727272727	-11.3120859997619\\
2	1.36363636363636	-11.2428941186097\\
2	1.45454545454545	-11.1786687004253\\
2	1.54545454545455	-11.1258424090797\\
2	1.63636363636364	-11.0997165676875\\
2	1.72727272727273	-11.0643703290808\\
2	1.81818181818182	-11.0485839096901\\
2	1.90909090909091	-11.013358216348\\
2	2	-11.0165181617574\\
2	2.09090909090909	-10.9999260871148\\
2	2.18181818181818	-11.0020094350853\\
2	2.27272727272727	-10.9644213488667\\
2	2.36363636363636	-10.9743749208086\\
2	2.45454545454545	-10.947876485587\\
2	2.54545454545455	-10.9632782189434\\
2	2.63636363636364	-10.961320235065\\
2	2.72727272727273	-10.9598297578387\\
2	2.81818181818182	-10.9647044828631\\
2	2.90909090909091	-10.9585965101247\\
2	3	-10.9817824419554\\
2	3.09090909090909	-10.9647219509163\\
2	3.18181818181818	-10.9763620329\\
2	3.27272727272727	-10.9786081339001\\
2	3.36363636363636	-10.992049842264\\
2	3.45454545454545	-10.9846782353328\\
2	3.54545454545455	-10.9895628565979\\
2	3.63636363636364	-11.0103915537953\\
2	3.72727272727273	-11.0156572644093\\
2	3.81818181818182	-11.0028518469512\\
2	3.90909090909091	-11.0327627243688\\
2	4	-11.0242939159424\\
2	4.09090909090909	-11.0555732703063\\
2	4.18181818181818	-11.0469584117178\\
2	4.27272727272727	-11.0473234677646\\
2	4.36363636363636	-11.062808305826\\
2	4.45454545454546	-11.0659805237624\\
2	4.54545454545454	-11.079791728009\\
2	4.63636363636364	-11.0770374328107\\
2	4.72727272727273	-11.0795657340762\\
2	4.81818181818182	-11.1059449625337\\
2	4.90909090909091	-11.1083663568693\\
2	5	-11.117683200181\\
2	5.09090909090909	-11.1306772162876\\
2	5.18181818181818	-11.1479455369843\\
2	5.27272727272727	-11.144719315071\\
2	5.36363636363636	-11.1552188817119\\
2	5.45454545454545	-11.1691954382734\\
2	5.54545454545455	-11.1610426211977\\
2	5.63636363636364	-11.1788688700203\\
2	5.72727272727273	-11.186054026404\\
2	5.81818181818182	-11.1945933018812\\
2	5.90909090909091	-11.1834746739074\\
2	6	-11.2125237114147\\
2	6.09090909090909	-11.2123338964252\\
2	6.18181818181818	-11.2250499257266\\
2	6.27272727272727	-11.2418819916821\\
2	6.36363636363636	-11.2374732783782\\
2	6.45454545454545	-11.2653191953754\\
2	6.54545454545455	-11.2525900908158\\
2	6.63636363636364	-11.2410042045347\\
2	6.72727272727273	-11.2696712715503\\
2	6.81818181818182	-11.2496248377941\\
2	6.90909090909091	-11.2757533460583\\
2	7	-11.2865268183891\\
2	7.09090909090909	-11.2914114414222\\
2	7.18181818181818	-11.3194261341864\\
2	7.27272727272727	-11.3177000096236\\
2	7.36363636363636	-11.3070414556344\\
2	7.45454545454545	-11.3206250662432\\
2	7.54545454545455	-11.320196294113\\
2	7.63636363636364	-11.3441019934027\\
2	7.72727272727273	-11.347171914052\\
2	7.81818181818182	-11.3276299447909\\
2	7.90909090909091	-11.3404204251013\\
2	8	-11.3458269967675\\
2	8.09090909090909	-11.3748313599838\\
2	8.18181818181818	-11.3840521137653\\
2	8.27272727272727	-11.3703092466225\\
2	8.36363636363636	-11.3702521044913\\
2	8.45454545454545	-11.3746325093984\\
2	8.54545454545455	-11.4022816385044\\
2	8.63636363636364	-11.3901071316088\\
2	8.72727272727273	-11.3938833026806\\
2	8.81818181818182	-11.406854069469\\
2	8.90909090909091	-11.4086171931352\\
2	9	-11.422658121631\\
2	9.09090909090909	-11.4247709480918\\
2	9.18181818181818	-11.4543531084786\\
2	9.27272727272727	-11.4353740409667\\
2	9.36363636363636	-11.4540450080591\\
2	9.45454545454546	-11.4663347964124\\
2	9.54545454545454	-11.446310564949\\
2	9.63636363636364	-11.4418126370039\\
2	9.72727272727273	-11.449493349974\\
2	9.81818181818182	-11.4783102639285\\
2	9.90909090909091	-11.471441929073\\
2	10	-11.4696324285967\\
2.1	1	-11.0984974958503\\
2.1	1.09090909090909	-11.0326955984496\\
2.1	1.18181818181818	-10.993303360357\\
2.1	1.27272727272727	-10.9549700992569\\
2.1	1.36363636363636	-10.9375752630369\\
2.1	1.45454545454545	-10.9128147839587\\
2.1	1.54545454545455	-10.891971115114\\
2.1	1.63636363636364	-10.8902796077945\\
2.1	1.72727272727273	-10.8763245768305\\
2.1	1.81818181818182	-10.8794650927937\\
2.1	1.90909090909091	-10.8595736155776\\
2.1	2	-10.875776246333\\
2.1	2.09090909090909	-10.8709435577361\\
2.1	2.18181818181818	-10.8850261078444\\
2.1	2.27272727272727	-10.8541937229195\\
2.1	2.36363636363636	-10.8735078924285\\
2.1	2.45454545454545	-10.8553183055364\\
2.1	2.54545454545455	-10.8774274012822\\
2.1	2.63636363636364	-10.8821288787355\\
2.1	2.72727272727273	-10.8880180809235\\
2.1	2.81818181818182	-10.8967877156076\\
2.1	2.90909090909091	-10.89484467465\\
2.1	3	-10.9249229453766\\
2.1	3.09090909090909	-10.9110711595802\\
2.1	3.18181818181818	-10.9281293333673\\
2.1	3.27272727272727	-10.9349517547074\\
2.1	3.36363636363636	-10.9529580445233\\
2.1	3.45454545454545	-10.9487499612611\\
2.1	3.54545454545455	-10.9561527047138\\
2.1	3.63636363636364	-10.9821290752396\\
2.1	3.72727272727273	-10.9900453598045\\
2.1	3.81818181818182	-10.9791792187312\\
2.1	3.90909090909091	-11.0132744883213\\
2.1	4	-11.0067860663386\\
2.1	4.09090909090909	-11.0419496387437\\
2.1	4.18181818181818	-11.0358897138034\\
2.1	4.27272727272727	-11.0387551960447\\
2.1	4.36363636363636	-11.0594976493909\\
2.1	4.45454545454546	-11.0632714698643\\
2.1	4.54545454545454	-11.0799007023548\\
2.1	4.63636363636364	-11.0791384555379\\
2.1	4.72727272727273	-11.0844153695438\\
2.1	4.81818181818182	-11.1141837425459\\
2.1	4.90909090909091	-11.1188755536352\\
2.1	5	-11.1330809395631\\
2.1	5.09090909090909	-11.1478332977536\\
2.1	5.18181818181818	-11.1680042585368\\
2.1	5.27272727272727	-11.1670071404742\\
2.1	5.36363636363636	-11.1801455878274\\
2.1	5.45454545454545	-11.1964912428436\\
2.1	5.54545454545455	-11.1911372418549\\
2.1	5.63636363636364	-11.2137661769915\\
2.1	5.72727272727273	-11.2220496025811\\
2.1	5.81818181818182	-11.2330672061933\\
2.1	5.90909090909091	-11.2243347609743\\
2.1	6	-11.2579393986242\\
2.1	6.09090909090909	-11.2607252937594\\
2.1	6.18181818181818	-11.2752786319214\\
2.1	6.27272727272727	-11.2977153558871\\
2.1	6.36363636363636	-11.2931848242398\\
2.1	6.45454545454545	-11.3299179123756\\
2.1	6.54545454545455	-11.3177351681655\\
2.1	6.63636363636364	-11.3054157110851\\
2.1	6.72727272727273	-11.3404456166693\\
2.1	6.81818181818182	-11.3242718314301\\
2.1	6.90909090909091	-11.3515068935195\\
2.1	7	-11.3716956576705\\
2.1	7.09090909090909	-11.3778460932269\\
2.1	7.18181818181818	-11.4098777347565\\
2.1	7.27272727272727	-11.4102969891724\\
2.1	7.36363636363636	-11.4055816002101\\
2.1	7.45454545454545	-11.4202829505673\\
2.1	7.54545454545455	-11.4248771297021\\
2.1	7.63636363636364	-11.4531143327187\\
2.1	7.72727272727273	-11.4594880699728\\
2.1	7.81818181818182	-11.4427568902193\\
2.1	7.90909090909091	-11.4592113685997\\
2.1	8	-11.4722380952357\\
2.1	8.09090909090909	-11.5052252024686\\
2.1	8.18181818181818	-11.5192937911335\\
2.1	8.27272727272727	-11.5070938853978\\
2.1	8.36363636363636	-11.5111210977349\\
2.1	8.45454545454545	-11.5217232506644\\
2.1	8.54545454545455	-11.5579363035802\\
2.1	8.63636363636364	-11.5474733150817\\
2.1	8.72727272727273	-11.5556195796224\\
2.1	8.81818181818182	-11.5750147342067\\
2.1	8.90909090909091	-11.5807621800952\\
2.1	9	-11.5988299712494\\
2.1	9.09090909090909	-11.6061177351672\\
2.1	9.18181818181818	-11.6412296865893\\
2.1	9.27272727272727	-11.6283449554963\\
2.1	9.36363636363636	-11.6524244142791\\
2.1	9.45454545454546	-11.6719794303987\\
2.1	9.54545454545454	-11.6579979376448\\
2.1	9.63636363636364	-11.6498394557326\\
2.1	9.72727272727273	-11.6652657118914\\
2.1	9.81818181818182	-11.699052402428\\
2.1	9.90909090909091	-11.6984403365534\\
2.1	10	-11.7032040021143\\
2.2	1	-10.7774237418562\\
2.2	1.09090909090909	-10.7469413720159\\
2.2	1.18181818181818	-10.7364324342687\\
2.2	1.27272727272727	-10.7232624890912\\
2.2	1.36363636363636	-10.727604873176\\
2.2	1.45454545454545	-10.7229720556963\\
2.2	1.54545454545455	-10.7204535892888\\
2.2	1.63636363636364	-10.7326194721059\\
2.2	1.72727272727273	-10.7326223968251\\
2.2	1.81818181818182	-10.7495654883623\\
2.2	1.90909090909091	-10.7425908040776\\
2.2	2	-10.7683945253932\\
2.2	2.09090909090909	-10.7761027914669\\
2.2	2.18181818181818	-10.7992684091307\\
2.2	2.27272727272727	-10.7831487476976\\
2.2	2.36363636363636	-10.8100814718272\\
2.2	2.45454545454545	-10.8030105678615\\
2.2	2.54545454545455	-10.8328551505702\\
2.2	2.63636363636364	-10.8481263334821\\
2.2	2.72727272727273	-10.8619070171373\\
2.2	2.81818181818182	-10.8818421748569\\
2.2	2.90909090909091	-10.8891195890662\\
2.2	3	-10.9265288937522\\
2.2	3.09090909090909	-10.9248204940747\\
2.2	3.18181818181818	-10.950660418669\\
2.2	3.27272727272727	-10.9658676412775\\
2.2	3.36363636363636	-10.9937660261604\\
2.2	3.45454545454545	-11.0009814318887\\
2.2	3.54545454545455	-11.0197522515226\\
2.2	3.63636363636364	-11.0559764321108\\
2.2	3.72727272727273	-11.0727744148585\\
2.2	3.81818181818182	-11.0750961171686\\
2.2	3.90909090909091	-11.1192707649523\\
2.2	4	-11.1263508098011\\
2.2	4.09090909090909	-11.1700414219481\\
2.2	4.18181818181818	-11.1789792069896\\
2.2	4.27272727272727	-11.1978177112716\\
2.2	4.36363636363636	-11.2336427582326\\
2.2	4.45454545454546	-11.251520121004\\
2.2	4.54545454545454	-11.2810071536961\\
2.2	4.63636363636364	-11.2931396371465\\
2.2	4.72727272727273	-11.3205302187838\\
2.2	4.81818181818182	-11.3649500989774\\
2.2	4.90909090909091	-11.3897683333679\\
2.2	5	-11.4215975117716\\
2.2	5.09090909090909	-11.456231465084\\
2.2	5.18181818181818	-11.4920642735933\\
2.2	5.27272727272727	-11.5169757397674\\
2.2	5.36363636363636	-11.5554080328944\\
2.2	5.45454545454545	-11.5893904949709\\
2.2	5.54545454545455	-11.6198395738701\\
2.2	5.63636363636364	-11.6835251274127\\
2.2	5.72727272727273	-11.7081742546341\\
2.2	5.81818181818182	-11.7583268295821\\
2.2	5.90909090909091	-11.795447512362\\
2.2	6	-11.8660288351738\\
2.2	6.09090909090909	-11.9125137354996\\
2.2	6.18181818181818	-11.9671449521939\\
2.2	6.27272727272727	-12.0903025015315\\
2.2	6.36363636363636	-12.1307448737994\\
2.2	6.45454545454545	-12.3519570846543\\
2.2	6.54545454545455	-12.4072012832708\\
2.2	6.63636363636364	-12.4693531780131\\
2.2	6.72727272727273	-12.8004639168718\\
2.2	6.81818181818182	-13.2890945650164\\
2.2	6.90909090909091	-13.3552411348974\\
2.2	7	-12.4848145000176\\
2.2	7.09090909090909	-12.3876617677385\\
2.2	7.18181818181818	-12.3351593808399\\
2.2	7.27272727272727	-12.2706411962649\\
2.2	7.36363636363636	-12.1291545136102\\
2.2	7.45454545454545	-12.1137753247212\\
2.2	7.54545454545455	-12.0422605342109\\
2.2	7.63636363636364	-12.0296282047878\\
2.2	7.72727272727273	-11.9738599677483\\
2.2	7.81818181818182	-11.9312531345979\\
2.2	7.90909090909091	-11.9112480480494\\
2.2	8	-11.8638185479055\\
2.2	8.09090909090909	-11.868494053014\\
2.2	8.18181818181818	-11.8465646523599\\
2.2	8.27272727272727	-11.8190603202168\\
2.2	8.36363636363636	-11.7881776335601\\
2.2	8.45454545454545	-11.7628084610929\\
2.2	8.54545454545455	-11.7528961474975\\
2.2	8.63636363636364	-11.7425044937796\\
2.2	8.72727272727273	-11.7171726253402\\
2.2	8.81818181818182	-11.7082157261102\\
2.2	8.90909090909091	-11.6926012298686\\
2.2	9	-11.696600885233\\
2.2	9.09090909090909	-11.6900357550451\\
2.2	9.18181818181818	-11.7013723729597\\
2.2	9.27272727272727	-11.6646310387391\\
2.2	9.36363636363636	-11.6651984074418\\
2.2	9.45454545454546	-11.6571805356305\\
2.2	9.54545454545454	-11.6275132857945\\
2.2	9.63636363636364	-11.6323782282541\\
2.2	9.72727272727273	-11.6209753078714\\
2.2	9.81818181818182	-11.6410719822286\\
2.2	9.90909090909091	-11.6183624174328\\
2.2	10	-11.6059743254466\\
2.3	1	-10.6657882238637\\
2.3	1.09090909090909	-10.654150611155\\
2.3	1.18181818181818	-10.659582057472\\
2.3	1.27272727272727	-10.6637362523942\\
2.3	1.36363636363636	-10.6857593047943\\
2.3	1.45454545454545	-10.6977569249442\\
2.3	1.54545454545455	-10.7109870271879\\
2.3	1.63636363636364	-10.7396166042417\\
2.3	1.72727272727273	-10.7553307116484\\
2.3	1.81818181818182	-10.7899644958394\\
2.3	1.90909090909091	-10.7998194447456\\
2.3	2	-10.8433962249387\\
2.3	2.09090909090909	-10.8714782666291\\
2.3	2.18181818181818	-10.9139361424686\\
2.3	2.27272727272727	-10.9185719106522\\
2.3	2.36363636363636	-10.9672566369895\\
2.3	2.45454545454545	-10.985553108244\\
2.3	2.54545454545455	-11.0385214745417\\
2.3	2.63636363636364	-11.0831704204742\\
2.3	2.72727272727273	-11.1235466533192\\
2.3	2.81818181818182	-11.1778867790273\\
2.3	2.90909090909091	-11.2233454066825\\
2.3	3	-11.3000977142012\\
2.3	3.09090909090909	-11.3487603645863\\
2.3	3.18181818181818	-11.42697118872\\
2.3	3.27272727272727	-11.5011152611214\\
2.3	3.36363636363636	-11.6131421121577\\
2.3	3.45454545454545	-11.7255504400517\\
2.3	3.54545454545455	-11.9027664991999\\
2.3	3.63636363636364	-12.1791422096344\\
2.3	3.72727272727273	-12.5887770947875\\
2.3	3.81818181818182	-12.5843176638587\\
2.3	3.90909090909091	-12.1674417298567\\
2.3	4	-11.9246276097191\\
2.3	4.09090909090909	-11.8248390851355\\
2.3	4.18181818181818	-11.7127233556457\\
2.3	4.27272727272727	-11.6142391306942\\
2.3	4.36363636363636	-11.5498800677861\\
2.3	4.45454545454546	-11.5015740617693\\
2.3	4.54545454545454	-11.4699058691768\\
2.3	4.63636363636364	-11.4317017266693\\
2.3	4.72727272727273	-11.383276195998\\
2.3	4.81818181818182	-11.3790591664319\\
2.3	4.90909090909091	-11.3419910208294\\
2.3	5	-11.3243303721712\\
2.3	5.09090909090909	-11.3076044188536\\
2.3	5.18181818181818	-11.3049948592332\\
2.3	5.27272727272727	-11.277828004153\\
2.3	5.36363636363636	-11.2632152212229\\
2.3	5.45454545454545	-11.2655361406374\\
2.3	5.54545454545455	-11.2307012276662\\
2.3	5.63636363636364	-11.2228118706216\\
2.3	5.72727272727273	-11.2230334615569\\
2.3	5.81818181818182	-11.213767283972\\
2.3	5.90909090909091	-11.1838743965435\\
2.3	6	-11.2011242974247\\
2.3	6.09090909090909	-11.189147432706\\
2.3	6.18181818181818	-11.1908861787688\\
2.3	6.27272727272727	-11.1872083492646\\
2.3	6.36363636363636	-11.1748646843364\\
2.3	6.45454545454545	-11.1842331172756\\
2.3	6.54545454545455	-11.1666425006236\\
2.3	6.63636363636364	-11.1491057722762\\
2.3	6.72727272727273	-11.1684169107392\\
2.3	6.81818181818182	-11.1298041007124\\
2.3	6.90909090909091	-11.1585126559575\\
2.3	7	-11.148875955801\\
2.3	7.09090909090909	-11.1475632815166\\
2.3	7.18181818181818	-11.1704309682087\\
2.3	7.27272727272727	-11.1643079272315\\
2.3	7.36363636363636	-11.1402056722506\\
2.3	7.45454545454545	-11.1520612877775\\
2.3	7.54545454545455	-11.1414672076377\\
2.3	7.63636363636364	-11.1625984030994\\
2.3	7.72727272727273	-11.1570374681562\\
2.3	7.81818181818182	-11.1332850706902\\
2.3	7.90909090909091	-11.1411467974203\\
2.3	8	-11.1379165855271\\
2.3	8.09090909090909	-11.1643533696814\\
2.3	8.18181818181818	-11.1668938408162\\
2.3	8.27272727272727	-11.1507648166768\\
2.3	8.36363636363636	-11.1434643172309\\
2.3	8.45454545454545	-11.1425378917097\\
2.3	8.54545454545455	-11.1617589243156\\
2.3	8.63636363636364	-11.150952526931\\
2.3	8.72727272727273	-11.1485195517746\\
2.3	8.81818181818182	-11.1564666436514\\
2.3	8.90909090909091	-11.152873551998\\
2.3	9	-11.1676716314142\\
2.3	9.09090909090909	-11.1692403959324\\
2.3	9.18181818181818	-11.1955083307362\\
2.3	9.27272727272727	-11.1708960772055\\
2.3	9.36363636363636	-11.1858079598478\\
2.3	9.45454545454546	-11.1930042766781\\
2.3	9.54545454545454	-11.1711539059694\\
2.3	9.63636363636364	-11.1700103934425\\
2.3	9.72727272727273	-11.1736669588468\\
2.3	9.81818181818182	-11.20081259535\\
2.3	9.90909090909091	-11.1873739497209\\
2.3	10	-11.185234346154\\
2.4	1	-10.7104911386235\\
2.4	1.09090909090909	-10.726504475589\\
2.4	1.18181818181818	-10.7603242587487\\
2.4	1.27272727272727	-10.7953913242658\\
2.4	1.36363636363636	-10.8545050889326\\
2.4	1.45454545454545	-10.9059401992526\\
2.4	1.54545454545455	-10.9658526290674\\
2.4	1.63636363636364	-11.0501881695379\\
2.4	1.72727272727273	-11.1303062016986\\
2.4	1.81818181818182	-11.253244251061\\
2.4	1.90909090909091	-11.370450546947\\
2.4	2	-11.5855275616476\\
2.4	2.09090909090909	-11.9757843985929\\
2.4	2.18181818181818	-12.671833200088\\
2.4	2.27272727272727	-11.7861142280892\\
2.4	2.36363636363636	-11.5605039749953\\
2.4	2.45454545454545	-11.3857150132604\\
2.4	2.54545454545455	-11.2951910776803\\
2.4	2.63636363636364	-11.2100669544157\\
2.4	2.72727272727273	-11.1484900233866\\
2.4	2.81818181818182	-11.0993183353278\\
2.4	2.90909090909091	-11.0462804032301\\
2.4	3	-11.028383413052\\
2.4	3.09090909090909	-10.9764081743096\\
2.4	3.18181818181818	-10.95618206646\\
2.4	3.27272727272727	-10.933363167095\\
2.4	3.36363636363636	-10.9180824535206\\
2.4	3.45454545454545	-10.8879563869846\\
2.4	3.54545454545455	-10.8679317377752\\
2.4	3.63636363636364	-10.8681674406288\\
2.4	3.72727272727273	-10.8593503611482\\
2.4	3.81818181818182	-10.8304707985678\\
2.4	3.90909090909091	-10.8440860906919\\
2.4	4	-10.8206966319107\\
2.4	4.09090909090909	-10.8359663452279\\
2.4	4.18181818181818	-10.81746492864\\
2.4	4.27272727272727	-10.8031670855646\\
2.4	4.36363636363636	-10.8029985303743\\
2.4	4.45454545454546	-10.7975931596777\\
2.4	4.54545454545454	-10.8010631211116\\
2.4	4.63636363636364	-10.7910547387429\\
2.4	4.72727272727273	-10.7815630682763\\
2.4	4.81818181818182	-10.8011915379107\\
2.4	4.90909090909091	-10.7923935025942\\
2.4	5	-10.7953976609055\\
2.4	5.09090909090909	-10.7987376538734\\
2.4	5.18181818181818	-10.8110710315636\\
2.4	5.27272727272727	-10.8015633045291\\
2.4	5.36363636363636	-10.8042849878984\\
2.4	5.45454545454545	-10.8164793341418\\
2.4	5.54545454545455	-10.7999568860579\\
2.4	5.63636363636364	-10.8093540840783\\
2.4	5.72727272727273	-10.8153367166611\\
2.4	5.81818181818182	-10.8198127081808\\
2.4	5.90909090909091	-10.8031412820602\\
2.4	6	-10.8284968290378\\
2.4	6.09090909090909	-10.8256866517366\\
2.4	6.18181818181818	-10.8357808610588\\
2.4	6.27272727272727	-10.8453961178022\\
2.4	6.36363636363636	-10.8389804101597\\
2.4	6.45454545454545	-10.8621966196958\\
2.4	6.54545454545455	-10.8485854302037\\
2.4	6.63636363636364	-10.8366050164291\\
2.4	6.72727272727273	-10.8628454784312\\
2.4	6.81818181818182	-10.8376001686779\\
2.4	6.90909090909091	-10.8671496419865\\
2.4	7	-10.8701921552049\\
2.4	7.09090909090909	-10.8746938273935\\
2.4	7.18181818181818	-10.9001996861594\\
2.4	7.27272727272727	-10.8991738139285\\
2.4	7.36363636363636	-10.8875989438067\\
2.4	7.45454545454545	-10.900702226658\\
2.4	7.54545454545455	-10.8987716461836\\
2.4	7.63636363636364	-10.9217264948853\\
2.4	7.72727272727273	-10.9223451182941\\
2.4	7.81818181818182	-10.9048327495059\\
2.4	7.90909090909091	-10.9176254523111\\
2.4	8	-10.9214700303211\\
2.4	8.09090909090909	-10.9505154839446\\
2.4	8.18181818181818	-10.9579167041963\\
2.4	8.27272727272727	-10.9458264656425\\
2.4	8.36363636363636	-10.9442786107141\\
2.4	8.45454545454545	-10.9500544302006\\
2.4	8.54545454545455	-10.9754018667784\\
2.4	8.63636363636364	-10.9651938541295\\
2.4	8.72727272727273	-10.9686777900018\\
2.4	8.81818181818182	-10.982277160291\\
2.4	8.90909090909091	-10.9825851830185\\
2.4	9	-10.9984321329394\\
2.4	9.09090909090909	-11.0033029841549\\
2.4	9.18181818181818	-11.0331116543863\\
2.4	9.27272727272727	-11.0154033939601\\
2.4	9.36363636363636	-11.0335485770163\\
2.4	9.45454545454546	-11.0458695933474\\
2.4	9.54545454545454	-11.0290846729237\\
2.4	9.63636363636364	-11.0257791651791\\
2.4	9.72727272727273	-11.0343724724731\\
2.4	9.81818181818182	-11.0631039853122\\
2.4	9.90909090909091	-11.054760391701\\
2.4	10	-11.0570461614592\\
2.5	1	-11.0704125344249\\
2.5	1.09090909090909	-11.2199200968923\\
2.5	1.18181818181818	-11.4460459103018\\
2.5	1.27272727272727	-12.0290282410699\\
2.5	1.36363636363636	-11.7979601576342\\
2.5	1.45454545454545	-11.3959933918938\\
2.5	1.54545454545455	-11.1900625770819\\
2.5	1.63636363636364	-11.0723777433586\\
2.5	1.72727272727273	-10.9752241489251\\
2.5	1.81818181818182	-10.9136359798707\\
2.5	1.90909090909091	-10.8405075089875\\
2.5	2	-10.8109746888669\\
2.5	2.09090909090909	-10.7648701914361\\
2.5	2.18181818181818	-10.7482279516662\\
2.5	2.27272727272727	-10.6853971280711\\
2.5	2.36363636363636	-10.6799693214275\\
2.5	2.45454545454545	-10.6385448413482\\
2.5	2.54545454545455	-10.6387980876823\\
2.5	2.63636363636364	-10.624681494756\\
2.5	2.72727272727273	-10.6106006149335\\
2.5	2.81818181818182	-10.6044304155138\\
2.5	2.90909090909091	-10.5869535774001\\
2.5	3	-10.6016503692356\\
2.5	3.09090909090909	-10.5737449703532\\
2.5	3.18181818181818	-10.5779974970394\\
2.5	3.27272727272727	-10.5753627893897\\
2.5	3.36363636363636	-10.5803876277205\\
2.5	3.45454545454545	-10.5655489275908\\
2.5	3.54545454545455	-10.5621165746924\\
2.5	3.63636363636364	-10.5810411145471\\
2.5	3.72727272727273	-10.580931788017\\
2.5	3.81818181818182	-10.5630537625883\\
2.5	3.90909090909091	-10.5891939024233\\
2.5	4	-10.5764239405069\\
2.5	4.09090909090909	-10.6042258091172\\
2.5	4.18181818181818	-10.593775375597\\
2.5	4.27272727272727	-10.5897418497592\\
2.5	4.36363636363636	-10.6012557491759\\
2.5	4.45454545454546	-10.6033290732068\\
2.5	4.54545454545454	-10.6151938528933\\
2.5	4.63636363636364	-10.6093513946876\\
2.5	4.72727272727273	-10.6111464151261\\
2.5	4.81818181818182	-10.6379376519749\\
2.5	4.90909090909091	-10.6377225153168\\
2.5	5	-10.6473881503191\\
2.5	5.09090909090909	-10.6573857026942\\
2.5	5.18181818181818	-10.6772098454085\\
2.5	5.27272727272727	-10.6735810098975\\
2.5	5.36363636363636	-10.681804885035\\
2.5	5.45454545454545	-10.6987973265078\\
2.5	5.54545454545455	-10.6887257978937\\
2.5	5.63636363636364	-10.7078837197849\\
2.5	5.72727272727273	-10.7159115160979\\
2.5	5.81818181818182	-10.7269765064813\\
2.5	5.90909090909091	-10.7146707642084\\
2.5	6	-10.7472029200691\\
2.5	6.09090909090909	-10.7465214105727\\
2.5	6.18181818181818	-10.7631394781979\\
2.5	6.27272727272727	-10.781332340404\\
2.5	6.36363636363636	-10.7781685458991\\
2.5	6.45454545454545	-10.8094081814388\\
2.5	6.54545454545455	-10.7979091671465\\
2.5	6.63636363636364	-10.7879690603883\\
2.5	6.72727272727273	-10.8206482737844\\
2.5	6.81818181818182	-10.801117907635\\
2.5	6.90909090909091	-10.8317789182292\\
2.5	7	-10.8457147560889\\
2.5	7.09090909090909	-10.8529389111873\\
2.5	7.18181818181818	-10.8830428495088\\
2.5	7.27272727272727	-10.8844117182706\\
2.5	7.36363636363636	-10.8809451283014\\
2.5	7.45454545454545	-10.8955506165032\\
2.5	7.54545454545455	-10.8977288190116\\
2.5	7.63636363636364	-10.9250686955371\\
2.5	7.72727272727273	-10.9312994893871\\
2.5	7.81818181818182	-10.9133764870553\\
2.5	7.90909090909091	-10.9306599126192\\
2.5	8	-10.9412206289641\\
2.5	8.09090909090909	-10.973557910315\\
2.5	8.18181818181818	-10.9871806857457\\
2.5	8.27272727272727	-10.9751142303998\\
2.5	8.36363636363636	-10.9782617238759\\
2.5	8.45454545454545	-10.9895787111977\\
2.5	8.54545454545455	-11.0241651279767\\
2.5	8.63636363636364	-11.0109699427952\\
2.5	8.72727272727273	-11.0196786101241\\
2.5	8.81818181818182	-11.0381563516123\\
2.5	8.90909090909091	-11.0420167196538\\
2.5	9	-11.0610166387795\\
2.5	9.09090909090909	-11.0673927775499\\
2.5	9.18181818181818	-11.1024030940995\\
2.5	9.27272727272727	-11.0881145777073\\
2.5	9.36363636363636	-11.1121728602356\\
2.5	9.45454545454546	-11.1290365525797\\
2.5	9.54545454545454	-11.1145676578574\\
2.5	9.63636363636364	-11.1087642844499\\
2.5	9.72727272727273	-11.1211395301937\\
2.5	9.81818181818182	-11.1535003695797\\
2.5	9.90909090909091	-11.1494607486479\\
2.5	10	-11.1553891720272\\
2.6	1	-10.8197197681461\\
2.6	1.09090909090909	-10.7149992254204\\
2.6	1.18181818181818	-10.6513952547751\\
2.6	1.27272727272727	-10.5885060037737\\
2.6	1.36363636363636	-10.5539024659225\\
2.6	1.45454545454545	-10.5130841765857\\
2.6	1.54545454545455	-10.4788732569694\\
2.6	1.63636363636364	-10.4636213144035\\
2.6	1.72727272727273	-10.4376728721012\\
2.6	1.81818181818182	-10.4295921129618\\
2.6	1.90909090909091	-10.3997931173442\\
2.6	2	-10.4058147795706\\
2.6	2.09090909090909	-10.393678216956\\
2.6	2.18181818181818	-10.4002132872174\\
2.6	2.27272727272727	-10.3632350516655\\
2.6	2.36363636363636	-10.3756987068206\\
2.6	2.45454545454545	-10.3543851960246\\
2.6	2.54545454545455	-10.3707904910714\\
2.6	2.63636363636364	-10.3714851852817\\
2.6	2.72727272727273	-10.3691396496763\\
2.6	2.81818181818182	-10.3774547513884\\
2.6	2.90909090909091	-10.37163419301\\
2.6	3	-10.396924008832\\
2.6	3.09090909090909	-10.3822160541652\\
2.6	3.18181818181818	-10.395110476795\\
2.6	3.27272727272727	-10.3996123925921\\
2.6	3.36363636363636	-10.4159297144895\\
2.6	3.45454545454545	-10.4098255737256\\
2.6	3.54545454545455	-10.4174274926664\\
2.6	3.63636363636364	-10.4417538764119\\
2.6	3.72727272727273	-10.4487225597835\\
2.6	3.81818181818182	-10.4389932489445\\
2.6	3.90909090909091	-10.4703753109029\\
2.6	4	-10.4664445130971\\
2.6	4.09090909090909	-10.5000973291008\\
2.6	4.18181818181818	-10.4972719527543\\
2.6	4.27272727272727	-10.5000605178454\\
2.6	4.36363636363636	-10.5192137137202\\
2.6	4.45454545454546	-10.5274394802041\\
2.6	4.54545454545454	-10.5441775149934\\
2.6	4.63636363636364	-10.5447189141113\\
2.6	4.72727272727273	-10.5527962784536\\
2.6	4.81818181818182	-10.584348324996\\
2.6	4.90909090909091	-10.5904464673447\\
2.6	5	-10.6049085689043\\
2.6	5.09090909090909	-10.6205880199547\\
2.6	5.18181818181818	-10.6432450439557\\
2.6	5.27272727272727	-10.645351127618\\
2.6	5.36363636363636	-10.6603013816169\\
2.6	5.45454545454545	-10.6795938189526\\
2.6	5.54545454545455	-10.6775729851334\\
2.6	5.63636363636364	-10.7031192819908\\
2.6	5.72727272727273	-10.7144154660124\\
2.6	5.81818181818182	-10.7293052929699\\
2.6	5.90909090909091	-10.7248999854129\\
2.6	6	-10.75832178714\\
2.6	6.09090909090909	-10.7633795737974\\
2.6	6.18181818181818	-10.7824904881028\\
2.6	6.27272727272727	-10.8077603666391\\
2.6	6.36363636363636	-10.8077968782644\\
2.6	6.45454545454545	-10.8438479844248\\
2.6	6.54545454545455	-10.8369525955257\\
2.6	6.63636363636364	-10.8313418285404\\
2.6	6.72727272727273	-10.866916482995\\
2.6	6.81818181818182	-10.856950781604\\
2.6	6.90909090909091	-10.8854334122097\\
2.6	7	-10.9083263020738\\
2.6	7.09090909090909	-10.9191978510312\\
2.6	7.18181818181818	-10.9488882924849\\
2.6	7.27272727272727	-10.9545311075265\\
2.6	7.36363636363636	-10.9583763479488\\
2.6	7.45454545454545	-10.973840694764\\
2.6	7.54545454545455	-10.9827490309274\\
2.6	7.63636363636364	-11.010131044997\\
2.6	7.72727272727273	-11.0220684033642\\
2.6	7.81818181818182	-11.010754864121\\
2.6	7.90909090909091	-11.0291541375808\\
2.6	8	-11.0464490530965\\
2.6	8.09090909090909	-11.0773898632273\\
2.6	8.18181818181818	-11.0959868470202\\
2.6	8.27272727272727	-11.0886984964579\\
2.6	8.36363636363636	-11.0963060092394\\
2.6	8.45454545454545	-11.1113536180994\\
2.6	8.54545454545455	-11.1501926097331\\
2.6	8.63636363636364	-11.1387381871398\\
2.6	8.72727272727273	-11.1528225605689\\
2.6	8.81818181818182	-11.1756386438144\\
2.6	8.90909090909091	-11.1832197459802\\
2.6	9	-11.2015976523362\\
2.6	9.09090909090909	-11.2097575442301\\
2.6	9.18181818181818	-11.2450539419424\\
2.6	9.27272727272727	-11.2398318728493\\
2.6	9.36363636363636	-11.2673419830714\\
2.6	9.45454545454546	-11.2866184497066\\
2.6	9.54545454545454	-11.2777523181745\\
2.6	9.63636363636364	-11.2716335276213\\
2.6	9.72727272727273	-11.2872315677309\\
2.6	9.81818181818182	-11.3189703345288\\
2.6	9.90909090909091	-11.3233561967791\\
2.6	10	-11.3319403549859\\
2.7	1	-10.4256954184844\\
2.7	1.09090909090909	-10.3764154696563\\
2.7	1.18181818181818	-10.3501081983269\\
2.7	1.27272727272727	-10.3234861506644\\
2.7	1.36363636363636	-10.3168110231175\\
2.7	1.45454545454545	-10.2992477776937\\
2.7	1.54545454545455	-10.285680013328\\
2.7	1.63636363636364	-10.2904908681737\\
2.7	1.72727272727273	-10.2800699190582\\
2.7	1.81818181818182	-10.2866991012616\\
2.7	1.90909090909091	-10.2724563981579\\
2.7	2	-10.2915319134793\\
2.7	2.09090909090909	-10.2905299680503\\
2.7	2.18181818181818	-10.3081001557505\\
2.7	2.27272727272727	-10.2832185586546\\
2.7	2.36363636363636	-10.3058249294835\\
2.7	2.45454545454545	-10.2943725368423\\
2.7	2.54545454545455	-10.319172351388\\
2.7	2.63636363636364	-10.3292585612774\\
2.7	2.72727272727273	-10.336934114898\\
2.7	2.81818181818182	-10.3528771681525\\
2.7	2.90909090909091	-10.3553227117252\\
2.7	3	-10.3892994343985\\
2.7	3.09090909090909	-10.382202349711\\
2.7	3.18181818181818	-10.404149109178\\
2.7	3.27272727272727	-10.4150666019531\\
2.7	3.36363636363636	-10.4396385586701\\
2.7	3.45454545454545	-10.4416633183298\\
2.7	3.54545454545455	-10.4568622352585\\
2.7	3.63636363636364	-10.4886308893037\\
2.7	3.72727272727273	-10.501708950108\\
2.7	3.81818181818182	-10.5001675359582\\
2.7	3.90909090909091	-10.5383905887523\\
2.7	4	-10.5421016230635\\
2.7	4.09090909090909	-10.5818133718662\\
2.7	4.18181818181818	-10.5857662964064\\
2.7	4.27272727272727	-10.596357825023\\
2.7	4.36363636363636	-10.6240899517871\\
2.7	4.45454545454546	-10.6386950044929\\
2.7	4.54545454545454	-10.6618181499443\\
2.7	4.63636363636364	-10.6677907325587\\
2.7	4.72727272727273	-10.6843058645629\\
2.7	4.81818181818182	-10.7223689184451\\
2.7	4.90909090909091	-10.7362967324531\\
2.7	5	-10.7575234927872\\
2.7	5.09090909090909	-10.7802107218079\\
2.7	5.18181818181818	-10.80816738403\\
2.7	5.27272727272727	-10.8187361812596\\
2.7	5.36363636363636	-10.842278054476\\
2.7	5.45454545454545	-10.8663092631924\\
2.7	5.54545454545455	-10.8729944188561\\
2.7	5.63636363636364	-10.9065809242188\\
2.7	5.72727272727273	-10.9240801484557\\
2.7	5.81818181818182	-10.9461742392204\\
2.7	5.90909090909091	-10.9513204830617\\
2.7	6	-10.9897901611873\\
2.7	6.09090909090909	-11.0025018911202\\
2.7	6.18181818181818	-11.0269871613645\\
2.7	6.27272727272727	-11.0637319938932\\
2.7	6.36363636363636	-11.0700855973781\\
2.7	6.45454545454545	-11.1158636744408\\
2.7	6.54545454545455	-11.1155995697824\\
2.7	6.63636363636364	-11.1169491601867\\
2.7	6.72727272727273	-11.159196482258\\
2.7	6.81818181818182	-11.164472925791\\
2.7	6.90909090909091	-11.1927742813441\\
2.7	7	-11.2325294016251\\
2.7	7.09090909090909	-11.2504310993769\\
2.7	7.18181818181818	-11.2838557702796\\
2.7	7.27272727272727	-11.2987965038251\\
2.7	7.36363636363636	-11.3185192395388\\
2.7	7.45454545454545	-11.3375551785269\\
2.7	7.54545454545455	-11.3580252313195\\
2.7	7.63636363636364	-11.3913216675636\\
2.7	7.72727272727273	-11.4162959103297\\
2.7	7.81818181818182	-11.4146543228607\\
2.7	7.90909090909091	-11.4425646882165\\
2.7	8	-11.4738338123335\\
2.7	8.09090909090909	-11.5099668063412\\
2.7	8.18181818181818	-11.5419387416667\\
2.7	8.27272727272727	-11.5439264818204\\
2.7	8.36363636363636	-11.5673725261446\\
2.7	8.45454545454545	-11.5988931109707\\
2.7	8.54545454545455	-11.6540261247895\\
2.7	8.63636363636364	-11.6484518165931\\
2.7	8.72727272727273	-11.6795938189526\\
2.7	8.81818181818182	-11.7198408023259\\
2.7	8.90909090909091	-11.7415289688981\\
2.7	9	-11.7676658861313\\
2.7	9.09090909090909	-11.7862072781215\\
2.7	9.18181818181818	-11.8315061446972\\
2.7	9.27272727272727	-11.8554157902146\\
2.7	9.36363636363636	-11.904899606146\\
2.7	9.45454545454546	-11.9447669367287\\
2.7	9.54545454545454	-11.9575910081459\\
2.7	9.63636363636364	-11.9454258555159\\
2.7	9.72727272727273	-11.9921870604783\\
2.7	9.81818181818182	-12.0262105661493\\
2.7	9.90909090909091	-12.0792399570416\\
2.7	10	-12.1121308102037\\
2.8	1	-10.3672793614886\\
2.8	1.09090909090909	-10.3350261798573\\
2.8	1.18181818181818	-10.3221701713166\\
2.8	1.27272727272727	-10.3084199490973\\
2.8	1.36363636363636	-10.3146741253204\\
2.8	1.45454545454545	-10.3090701690243\\
2.8	1.54545454545455	-10.307998377673\\
2.8	1.63636363636364	-10.3224669428911\\
2.8	1.72727272727273	-10.3233846921096\\
2.8	1.81818181818182	-10.3405742646347\\
2.8	1.90909090909091	-10.3363453516795\\
2.8	2	-10.3651677805464\\
2.8	2.09090909090909	-10.3741767795495\\
2.8	2.18181818181818	-10.4016881150734\\
2.8	2.27272727272727	-10.3864551033116\\
2.8	2.36363636363636	-10.4179628579341\\
2.8	2.45454545454545	-10.4162299158252\\
2.8	2.54545454545455	-10.450572468127\\
2.8	2.63636363636364	-10.4700204859893\\
2.8	2.72727272727273	-10.4877508672527\\
2.8	2.81818181818182	-10.5135793163817\\
2.8	2.90909090909091	-10.5247449922676\\
2.8	3	-10.56962208858\\
2.8	3.09090909090909	-10.5716067151823\\
2.8	3.18181818181818	-10.6043049738295\\
2.8	3.27272727272727	-10.6257246399556\\
2.8	3.36363636363636	-10.6608728032651\\
2.8	3.45454545454545	-10.6737744397957\\
2.8	3.54545454545455	-10.6996443224289\\
2.8	3.63636363636364	-10.7438748583919\\
2.8	3.72727272727273	-10.767490948847\\
2.8	3.81818181818182	-10.7772332836783\\
2.8	3.90909090909091	-10.8281026540236\\
2.8	4	-10.8441540268792\\
2.8	4.09090909090909	-10.8979741773532\\
2.8	4.18181818181818	-10.914443033565\\
2.8	4.27272727272727	-10.9405903693944\\
2.8	4.36363636363636	-10.983841005699\\
2.8	4.45454545454546	-11.0137717729496\\
2.8	4.54545454545454	-11.0525606638808\\
2.8	4.63636363636364	-11.0725506427896\\
2.8	4.72727272727273	-11.1098086219007\\
2.8	4.81818181818182	-11.1670093769491\\
2.8	4.90909090909091	-11.2025467218222\\
2.8	5	-11.2431179088131\\
2.8	5.09090909090909	-11.290363685831\\
2.8	5.18181818181818	-11.3388975706951\\
2.8	5.27272727272727	-11.3766243190044\\
2.8	5.36363636363636	-11.4319669279278\\
2.8	5.45454545454545	-11.480088907902\\
2.8	5.54545454545455	-11.5269157714558\\
2.8	5.63636363636364	-11.60848193047\\
2.8	5.72727272727273	-11.6599681672449\\
2.8	5.81818181818182	-11.7324739921837\\
2.8	5.90909090909091	-11.801760881477\\
2.8	6	-11.8993444455448\\
2.8	6.09090909090909	-11.9860613170278\\
2.8	6.18181818181818	-12.0962029735743\\
2.8	6.27272727272727	-12.343443449812\\
2.8	6.36363636363636	-12.5297560057182\\
2.8	6.45454545454545	-13.6098548402793\\
2.8	6.54545454545455	-12.9470730468619\\
2.8	6.63636363636364	-12.5345024407426\\
2.8	6.72727272727273	-12.3456574873074\\
2.8	6.81818181818182	-12.1309552279766\\
2.8	6.90909090909091	-12.1420552410314\\
2.8	7	-12.0095689894037\\
2.8	7.09090909090909	-11.9604063093777\\
2.8	7.18181818181818	-11.9626916350334\\
2.8	7.27272727272727	-11.912154300288\\
2.8	7.36363636363636	-11.8388300494534\\
2.8	7.45454545454545	-11.8332126446585\\
2.8	7.54545454545455	-11.7955954105188\\
2.8	7.63636363636364	-11.8011204759228\\
2.8	7.72727272727273	-11.7718132337851\\
2.8	7.81818181818182	-11.727998245406\\
2.8	7.90909090909091	-11.7242633240579\\
2.8	8	-11.7021291461394\\
2.8	8.09090909090909	-11.7196225393663\\
2.8	8.18181818181818	-11.7086912029843\\
2.8	8.27272727272727	-11.6813316216946\\
2.8	8.36363636363636	-11.6615654009524\\
2.8	8.45454545454545	-11.6489460316887\\
2.8	8.54545454545455	-11.6583428920409\\
2.8	8.63636363636364	-11.6428857039638\\
2.8	8.72727272727273	-11.6330691768138\\
2.8	8.81818181818182	-11.6312445231903\\
2.8	8.90909090909091	-11.6225266457261\\
2.8	9	-11.6331854716877\\
2.8	9.09090909090909	-11.6294188556007\\
2.8	9.18181818181818	-11.6533189386722\\
2.8	9.27272727272727	-11.6212262897769\\
2.8	9.36363636363636	-11.6300102015332\\
2.8	9.45454545454546	-11.6351322127926\\
2.8	9.54545454545454	-11.6061040750581\\
2.8	9.63636363636364	-11.6035761700892\\
2.8	9.72727272727273	-11.6014113920743\\
2.8	9.81818181818182	-11.6298918679139\\
2.8	9.90909090909091	-11.6090399253241\\
2.8	10	-11.6056617198436\\
2.9	1	-10.4482444062652\\
2.9	1.09090909090909	-10.4271194746731\\
2.9	1.18181818181818	-10.4236339142276\\
2.9	1.27272727272727	-10.4216884473888\\
2.9	1.36363636363636	-10.4386774563221\\
2.9	1.45454545454545	-10.4440629264713\\
2.9	1.54545454545455	-10.4544667756913\\
2.9	1.63636363636364	-10.479828795831\\
2.9	1.72727272727273	-10.4927044640952\\
2.9	1.81818181818182	-10.5216770247808\\
2.9	1.90909090909091	-10.5295961136368\\
2.9	2	-10.5706654485909\\
2.9	2.09090909090909	-10.5922499420683\\
2.9	2.18181818181818	-10.6339721515912\\
2.9	2.27272727272727	-10.6317319906251\\
2.9	2.36363636363636	-10.6780129904575\\
2.9	2.45454545454545	-10.6914040339121\\
2.9	2.54545454545455	-10.7420961785006\\
2.9	2.63636363636364	-10.7784175042804\\
2.9	2.72727272727273	-10.8140220026649\\
2.9	2.81818181818182	-10.8601577531815\\
2.9	2.90909090909091	-10.8904835873199\\
2.9	3	-10.9594308176295\\
2.9	3.09090909090909	-10.9851304906647\\
2.9	3.18181818181818	-11.0456026999987\\
2.9	3.27272727272727	-11.0968021048592\\
2.9	3.36363636363636	-11.1654790929154\\
2.9	3.45454545454545	-11.2162417829133\\
2.9	3.54545454545455	-11.2856455275558\\
2.9	3.63636363636364	-11.3820464104298\\
2.9	3.72727272727273	-11.4639394373384\\
2.9	3.81818181818182	-11.5493391523364\\
2.9	3.90909090909091	-11.6851427352189\\
2.9	4	-11.842520009923\\
2.9	4.09090909090909	-12.0987522488924\\
2.9	4.18181818181818	-12.5563571512456\\
2.9	4.27272727272727	-12.5776780303383\\
2.9	4.36363636363636	-12.1113168934377\\
2.9	4.45454545454546	-11.9152162405012\\
2.9	4.54545454545454	-11.7995694301832\\
2.9	4.63636363636364	-11.7163211940361\\
2.9	4.72727272727273	-11.6214385002981\\
2.9	4.81818181818182	-11.5897165932275\\
2.9	4.90909090909091	-11.5370257271966\\
2.9	5	-11.5011490509487\\
2.9	5.09090909090909	-11.4737099269009\\
2.9	5.18181818181818	-11.4627319650003\\
2.9	5.27272727272727	-11.4246198190512\\
2.9	5.36363636363636	-11.4055695485501\\
2.9	5.45454545454545	-11.4014639620212\\
2.9	5.54545454545455	-11.36375698582\\
2.9	5.63636363636364	-11.3590294165782\\
2.9	5.72727272727273	-11.3500863794175\\
2.9	5.81818181818182	-11.3411961061029\\
2.9	5.90909090909091	-11.3132842996966\\
2.9	6	-11.3282044094273\\
2.9	6.09090909090909	-11.3163997383848\\
2.9	6.18181818181818	-11.3183107664639\\
2.9	6.27272727272727	-11.3205726852345\\
2.9	6.36363636363636	-11.3046863115617\\
2.9	6.45454545454545	-11.324160483021\\
2.9	6.54545454545455	-11.3014204436533\\
2.9	6.63636363636364	-11.2800183395285\\
2.9	6.72727272727273	-11.3024076742406\\
2.9	6.81818181818182	-11.2673044151029\\
2.9	6.90909090909091	-11.293833910486\\
2.9	7	-11.2921361014482\\
2.9	7.09090909090909	-11.2905215137247\\
2.9	7.18181818181818	-11.317888492675\\
2.9	7.27272727272727	-11.3108882282577\\
2.9	7.36363636363636	-11.2904501869038\\
2.9	7.45454545454545	-11.298539420102\\
2.9	7.54545454545455	-11.2941748030821\\
2.9	7.63636363636364	-11.3164950903359\\
2.9	7.72727272727273	-11.3135321568643\\
2.9	7.81818181818182	-11.2876329211004\\
2.9	7.90909090909091	-11.2985313466384\\
2.9	8	-11.2988032358099\\
2.9	8.09090909090909	-11.3271252161723\\
2.9	8.18181818181818	-11.3320130190943\\
2.9	8.27272727272727	-11.3120859997619\\
2.9	8.36363636363636	-11.3096937510887\\
2.9	8.45454545454545	-11.3100169310662\\
2.9	8.54545454545455	-11.3359902469871\\
2.9	8.63636363636364	-11.3220389060678\\
2.9	8.72727272727273	-11.3226814041093\\
2.9	8.81818181818182	-11.3327112138219\\
2.9	8.90909090909091	-11.3307590902167\\
2.9	9	-11.3469672781839\\
2.9	9.09090909090909	-11.3466484791565\\
2.9	9.18181818181818	-11.3761212864893\\
2.9	9.27272727272727	-11.3533898477303\\
2.9	9.36363636363636	-11.369251748799\\
2.9	9.45454545454546	-11.3803925981675\\
2.9	9.54545454545454	-11.3561927949191\\
2.9	9.63636363636364	-11.3506655580849\\
2.9	9.72727272727273	-11.3562850018158\\
2.9	9.81818181818182	-11.3866304338843\\
2.9	9.90909090909091	-11.3746918343173\\
2.9	10	-11.373318218159\\
3	1	-10.5889502564435\\
3	1.09090909090909	-10.5811564013346\\
3	1.18181818181818	-10.5885689720764\\
3	1.27272727272727	-10.6006801391225\\
3	1.36363636363636	-10.6322017279936\\
3	1.45454545454545	-10.6527305966805\\
3	1.54545454545455	-10.6806499374013\\
3	1.63636363636364	-10.7229742010437\\
3	1.72727272727273	-10.755751956627\\
3	1.81818181818182	-10.8047897613088\\
3	1.90909090909091	-10.837358146172\\
3	2	-10.9026068194583\\
3	2.09090909090909	-10.9531280936302\\
3	2.18181818181818	-11.027283921805\\
3	2.27272727272727	-11.0658860115845\\
3	2.36363636363636	-11.1568432259523\\
3	2.45454545454545	-11.2300387584651\\
3	2.54545454545455	-11.3479552356794\\
3	2.63636363636364	-11.4754778809296\\
3	2.72727272727273	-11.6423805133611\\
3	2.81818181818182	-11.9081707269662\\
3	2.90909090909091	-12.4782573426401\\
3	3	-12.2527281092853\\
3	3.09090909090909	-11.8517040656946\\
3	3.18181818181818	-11.6678845810246\\
3	3.27272727272727	-11.5475401553253\\
3	3.36363636363636	-11.469333238412\\
3	3.45454545454545	-11.3850576286563\\
3	3.54545454545455	-11.3307040235979\\
3	3.63636363636364	-11.3052434951226\\
3	3.72727272727273	-11.2703353006577\\
3	3.81818181818182	-11.2171556557091\\
3	3.90909090909091	-11.2225892629915\\
3	4	-11.1813767507496\\
3	4.09090909090909	-11.1912255160817\\
3	4.18181818181818	-11.1578114142441\\
3	4.27272727272727	-11.1342334228619\\
3	4.36363636363636	-11.132542567396\\
3	4.45454545454546	-11.1183918205167\\
3	4.54545454545454	-11.1181732503438\\
3	4.63636363636364	-11.1008349305114\\
3	4.72727272727273	-11.0882754087874\\
3	4.81818181818182	-11.1036486568185\\
3	4.90909090909091	-11.0951638498178\\
3	5	-11.0945661315035\\
3	5.09090909090909	-11.0983616886391\\
3	5.18181818181818	-11.1105359184515\\
3	5.27272727272727	-11.0962012846686\\
3	5.36363636363636	-11.0985756042311\\
3	5.45454545454545	-11.1091434366618\\
3	5.54545454545455	-11.0898021214456\\
3	5.63636363636364	-11.1030683222897\\
3	5.72727272727273	-11.1055012931241\\
3	5.81818181818182	-11.1077987684342\\
3	5.90909090909091	-11.0902117075922\\
3	6	-11.1169633327853\\
3	6.09090909090909	-11.1118873504779\\
3	6.18181818181818	-11.122128028699\\
3	6.27272727272727	-11.1350065255679\\
3	6.36363636363636	-11.1252226400631\\
3	6.45454545454545	-11.1526455801788\\
3	6.54545454545455	-11.1330882939735\\
3	6.63636363636364	-11.1175465818838\\
3	6.72727272727273	-11.1460660302211\\
3	6.81818181818182	-11.1177346649684\\
3	6.90909090909091	-11.147075016619\\
3	7	-11.1526032694643\\
3	7.09090909090909	-11.1558791289543\\
3	7.18181818181818	-11.1852011764958\\
3	7.27272727272727	-11.1803751401203\\
3	7.36363636363636	-11.1645015846246\\
3	7.45454545454545	-11.1780096101717\\
3	7.54545454545455	-11.1753669930926\\
3	7.63636363636364	-11.2006579022309\\
3	7.72727272727273	-11.2002327800475\\
3	7.81818181818182	-11.1762677415212\\
3	7.90909090909091	-11.1893922595057\\
3	8	-11.1928808236723\\
3	8.09090909090909	-11.2240036867862\\
3	8.18181818181818	-11.2330139743286\\
3	8.27272727272727	-11.2134408470087\\
3	8.36363636363636	-11.2126628145965\\
3	8.45454545454545	-11.2143665745058\\
3	8.54545454545455	-11.2431214619684\\
3	8.63636363636364	-11.2295173151293\\
3	8.72727272727273	-11.232165460419\\
3	8.81818181818182	-11.2454086089456\\
3	8.90909090909091	-11.2441531055776\\
3	9	-11.2595354754901\\
3	9.09090909090909	-11.2613498352591\\
3	9.18181818181818	-11.294836044908\\
3	9.27272727272727	-11.271213831453\\
3	9.36363636363636	-11.2888497385592\\
3	9.45454545454546	-11.3018351325965\\
3	9.54545454545454	-11.2777446220341\\
3	9.63636363636364	-11.2721473224054\\
3	9.72727272727273	-11.2788156957388\\
3	9.81818181818182	-11.311700245119\\
3	9.90909090909091	-11.3010061503009\\
3	10	-11.2985555674794\\
3.1	1	-10.7833266161118\\
3.1	1.09090909090909	-10.7995493840541\\
3.1	1.18181818181818	-10.8301215023086\\
3.1	1.27272727272727	-10.8729247222044\\
3.1	1.36363636363636	-10.939626652152\\
3.1	1.45454545454545	-11.0029744662753\\
3.1	1.54545454545455	-11.0841360329271\\
3.1	1.63636363636364	-11.1922609239799\\
3.1	1.72727272727273	-11.3168654788036\\
3.1	1.81818181818182	-11.497614863972\\
3.1	1.90909090909091	-11.7700403400175\\
3.1	2	-12.5858403412664\\
3.1	2.09090909090909	-11.9552849831826\\
3.1	2.18181818181818	-11.6390962830875\\
3.1	2.27272727272727	-11.4330990535011\\
3.1	2.36363636363636	-11.3319955785995\\
3.1	2.45454545454545	-11.2246706282199\\
3.1	2.54545454545455	-11.1772884105736\\
3.1	2.63636363636364	-11.1242775253208\\
3.1	2.72727272727273	-11.082488321203\\
3.1	2.81818181818182	-11.05023526474\\
3.1	2.90909090909091	-11.0138748961783\\
3.1	3	-11.0104677960301\\
3.1	3.09090909090909	-10.9692334350213\\
3.1	3.18181818181818	-10.9598359267155\\
3.1	3.27272727272727	-10.9454789703313\\
3.1	3.36363636363636	-10.9418404481885\\
3.1	3.45454545454545	-10.9199242860795\\
3.1	3.54545454545455	-10.9076912052189\\
3.1	3.63636363636364	-10.9186981488553\\
3.1	3.72727272727273	-10.913677024986\\
3.1	3.81818181818182	-10.8905814053015\\
3.1	3.90909090909091	-10.9128712537845\\
3.1	4	-10.894353107206\\
3.1	4.09090909090909	-10.9184703856564\\
3.1	4.18181818181818	-10.9036896272305\\
3.1	4.27272727272727	-10.8956729971937\\
3.1	4.36363636363636	-10.9043590688707\\
3.1	4.45454545454546	-10.9032550970258\\
3.1	4.54545454545454	-10.9117244747409\\
3.1	4.63636363636364	-10.9056455106295\\
3.1	4.72727272727273	-10.9017543854075\\
3.1	4.81818181818182	-10.924511010289\\
3.1	4.90909090909091	-10.9227844572853\\
3.1	5	-10.9304938229535\\
3.1	5.09090909090909	-10.9398092320207\\
3.1	5.18181818181818	-10.9557332931933\\
3.1	5.27272727272727	-10.9490387025024\\
3.1	5.36363636363636	-10.9561306847068\\
3.1	5.45454545454545	-10.9716951224192\\
3.1	5.54545454545455	-10.9586727934462\\
3.1	5.63636363636364	-10.9746927080121\\
3.1	5.72727272727273	-10.9809747052638\\
3.1	5.81818181818182	-10.9884426101984\\
3.1	5.90909090909091	-10.9766017653113\\
3.1	6	-11.005176598327\\
3.1	6.09090909090909	-11.0030657720351\\
3.1	6.18181818181818	-11.0171807955763\\
3.1	6.27272727272727	-11.0318981779298\\
3.1	6.36363636363636	-11.0269526005176\\
3.1	6.45454545454545	-11.0555671180638\\
3.1	6.54545454545455	-11.0413314915831\\
3.1	6.63636363636364	-11.0300697933094\\
3.1	6.72727272727273	-11.0589113768773\\
3.1	6.81818181818182	-11.036637074589\\
3.1	6.90909090909091	-11.0661317860413\\
3.1	7	-11.0751508194751\\
3.1	7.09090909090909	-11.0802717454133\\
3.1	7.18181818181818	-11.1092374062738\\
3.1	7.27272727272727	-11.107857749203\\
3.1	7.36363636363636	-11.0962637785515\\
3.1	7.45454545454545	-11.1114708080221\\
3.1	7.54545454545455	-11.1122341904981\\
3.1	7.63636363636364	-11.1381722971019\\
3.1	7.72727272727273	-11.1404384249081\\
3.1	7.81818181818182	-11.1211663618485\\
3.1	7.90909090909091	-11.1360586036628\\
3.1	8	-11.1415206323304\\
3.1	8.09090909090909	-11.1725188323203\\
3.1	8.18181818181818	-11.1830619101807\\
3.1	8.27272727272727	-11.1687940228769\\
3.1	8.36363636363636	-11.1690186499548\\
3.1	8.45454545454545	-11.1755281385048\\
3.1	8.54545454545455	-11.2043944969982\\
3.1	8.63636363636364	-11.1935713449171\\
3.1	8.72727272727273	-11.1978294491477\\
3.1	8.81818181818182	-11.2125656584758\\
3.1	8.90909090909091	-11.2141028290959\\
3.1	9	-11.2309637344792\\
3.1	9.09090909090909	-11.2346892738321\\
3.1	9.18181818181818	-11.2678883380175\\
3.1	9.27272727272727	-11.2491454011211\\
3.1	9.36363636363636	-11.2691541081956\\
3.1	9.45454545454546	-11.2817962040374\\
3.1	9.54545454545454	-11.2644226410804\\
3.1	9.63636363636364	-11.2603566682258\\
3.1	9.72727272727273	-11.269230825893\\
3.1	9.81818181818182	-11.3002017094968\\
3.1	9.90909090909091	-11.2940043233368\\
3.1	10	-11.2946799757355\\
3.2	1	-11.0980740873449\\
3.2	1.09090909090909	-11.1781523621967\\
3.2	1.18181818181818	-11.2955664466138\\
3.2	1.27272727272727	-11.4815630233977\\
3.2	1.36363636363636	-11.8435288245041\\
3.2	1.45454545454545	-12.529847677377\\
3.2	1.54545454545455	-11.6905377671056\\
3.2	1.63636363636364	-11.4473594258891\\
3.2	1.72727272727273	-11.2912618907514\\
3.2	1.81818181818182	-11.1972365497418\\
3.2	1.90909090909091	-11.1032811360294\\
3.2	2	-11.0587533118585\\
3.2	2.09090909090909	-11.0049274106049\\
3.2	2.18181818181818	-10.9807804503172\\
3.2	2.27272727272727	-10.9174698680321\\
3.2	2.36363636363636	-10.9082912380299\\
3.2	2.45454545454545	-10.8659602473718\\
3.2	2.54545454545455	-10.8645422137767\\
3.2	2.63636363636364	-10.8497817409708\\
3.2	2.72727272727273	-10.8379438861711\\
3.2	2.81818181818182	-10.8334053343696\\
3.2	2.90909090909091	-10.8170420033507\\
3.2	3	-10.8337346720804\\
3.2	3.09090909090909	-10.8101985964175\\
3.2	3.18181818181818	-10.8169017115802\\
3.2	3.27272727272727	-10.8160671138047\\
3.2	3.36363636363636	-10.8245692790356\\
3.2	3.45454545454545	-10.8141953329587\\
3.2	3.54545454545455	-10.8139501327833\\
3.2	3.63636363636364	-10.8334062565355\\
3.2	3.72727272727273	-10.8383195851562\\
3.2	3.81818181818182	-10.8241610472322\\
3.2	3.90909090909091	-10.8541037659232\\
3.2	4	-10.8449375374721\\
3.2	4.09090909090909	-10.8756796735343\\
3.2	4.18181818181818	-10.8682693518065\\
3.2	4.27272727272727	-10.8681095017992\\
3.2	4.36363636363636	-10.8854916297431\\
3.2	4.45454545454546	-10.8901450758054\\
3.2	4.54545454545454	-10.9059331156651\\
3.2	4.63636363636364	-10.9045806349477\\
3.2	4.72727272727273	-10.9093026568344\\
3.2	4.81818181818182	-10.9384411630705\\
3.2	4.90909090909091	-10.9424801200665\\
3.2	5	-10.9569670051926\\
3.2	5.09090909090909	-10.9728148869918\\
3.2	5.18181818181818	-10.9935572988612\\
3.2	5.27272727272727	-10.9950512738063\\
3.2	5.36363636363636	-11.0077445607825\\
3.2	5.45454545454545	-11.0295356676415\\
3.2	5.54545454545455	-11.0230990865564\\
3.2	5.63636363636364	-11.0473347863889\\
3.2	5.72727272727273	-11.0589013023901\\
3.2	5.81818181818182	-11.0724057224131\\
3.2	5.90909090909091	-11.0678766817451\\
3.2	6	-11.1029405125524\\
3.2	6.09090909090909	-11.1081076389479\\
3.2	6.18181818181818	-11.1267356721398\\
3.2	6.27272727272727	-11.1514643536221\\
3.2	6.36363636363636	-11.15165812332\\
3.2	6.45454545454545	-11.1898645162472\\
3.2	6.54545454545455	-11.181366476624\\
3.2	6.63636363636364	-11.1752433874556\\
3.2	6.72727272727273	-11.2123449299092\\
3.2	6.81818181818182	-11.2019745534245\\
3.2	6.90909090909091	-11.2340520144949\\
3.2	7	-11.2571325453198\\
3.2	7.09090909090909	-11.2691691991309\\
3.2	7.18181818181818	-11.3048350970101\\
3.2	7.27272727272727	-11.3114007584453\\
3.2	7.36363636363636	-11.3127320037104\\
3.2	7.45454545454545	-11.3337883419392\\
3.2	7.54545454545455	-11.3438330794772\\
3.2	7.63636363636364	-11.3774570106013\\
3.2	7.72727272727273	-11.3924310240599\\
3.2	7.81818181818182	-11.3799955472729\\
3.2	7.90909090909091	-11.4032438231599\\
3.2	8	-11.4243294031528\\
3.2	8.09090909090909	-11.4627624055255\\
3.2	8.18181818181818	-11.4848992254857\\
3.2	8.27272727272727	-11.4805592622442\\
3.2	8.36363636363636	-11.4920348598119\\
3.2	8.45454545454545	-11.5154409128556\\
3.2	8.54545454545455	-11.5627480645631\\
3.2	8.63636363636364	-11.555343616716\\
3.2	8.72727272727273	-11.5773672366717\\
3.2	8.81818181818182	-11.6081647703432\\
3.2	8.90909090909091	-11.6245229870839\\
3.2	9	-11.6516439724895\\
3.2	9.09090909090909	-11.6687689486043\\
3.2	9.18181818181818	-11.7193831086585\\
3.2	9.27272727272727	-11.7204553667402\\
3.2	9.36363636363636	-11.7629830167306\\
3.2	9.45454545454546	-11.7993839321998\\
3.2	9.54545454545454	-11.7995033241142\\
3.2	9.63636363636364	-11.7922399804305\\
3.2	9.72727272727273	-11.8294143856345\\
3.2	9.81818181818182	-11.8776410021031\\
3.2	9.90909090909091	-11.897209678064\\
3.2	10	-11.9278593179988\\
3.3	1	-13.3507414240091\\
3.3	1.09090909090909	-11.75046810776\\
3.3	1.18181818181818	-11.4689824511952\\
3.3	1.27272727272727	-11.288347355318\\
3.3	1.36363636363636	-11.1826856052868\\
3.3	1.45454545454545	-11.0946283905174\\
3.3	1.54545454545455	-11.02268395309\\
3.3	1.63636363636364	-10.9809630475165\\
3.3	1.72727272727273	-10.9362387408028\\
3.3	1.81818181818182	-10.9133598581874\\
3.3	1.90909090909091	-10.8714787699579\\
3.3	2	-10.8678718337109\\
3.3	2.09090909090909	-10.8483219390655\\
3.3	2.18181818181818	-10.8523104542942\\
3.3	2.27272727272727	-10.810691039956\\
3.3	2.36363636363636	-10.8214154742111\\
3.3	2.45454545454545	-10.797233259296\\
3.3	2.54545454545455	-10.8129328852452\\
3.3	2.63636363636364	-10.8128484419544\\
3.3	2.72727272727273	-10.814808939751\\
3.3	2.81818181818182	-10.8255199944154\\
3.3	2.90909090909091	-10.8209976479674\\
3.3	3	-10.8517954510524\\
3.3	3.09090909090909	-10.8392784836651\\
3.3	3.18181818181818	-10.8568845858932\\
3.3	3.27272727272727	-10.8672882016991\\
3.3	3.36363636363636	-10.8881237129285\\
3.3	3.45454545454545	-10.8881896152125\\
3.3	3.54545454545455	-10.9007388369086\\
3.3	3.63636363636364	-10.9317560811943\\
3.3	3.72727272727273	-10.9463739464622\\
3.3	3.81818181818182	-10.9429367584377\\
3.3	3.90909090909091	-10.9862776170979\\
3.3	4	-10.9878868589979\\
3.3	4.09090909090909	-11.0322391256191\\
3.3	4.18181818181818	-11.0360551110158\\
3.3	4.27272727272727	-11.0503978583936\\
3.3	4.36363636363636	-11.0833835401672\\
3.3	4.45454545454546	-11.1007154556638\\
3.3	4.54545454545454	-11.1309049166209\\
3.3	4.63636363636364	-11.1392097045131\\
3.3	4.72727272727273	-11.1635242994674\\
3.3	4.81818181818182	-11.2100098834764\\
3.3	4.90909090909091	-11.2330984540225\\
3.3	5	-11.2639415068294\\
3.3	5.09090909090909	-11.2996145303796\\
3.3	5.18181818181818	-11.3379145122003\\
3.3	5.27272727272727	-11.3601708241287\\
3.3	5.36363636363636	-11.3993288878279\\
3.3	5.45454545454545	-11.4396322274478\\
3.3	5.54545454545455	-11.461610101034\\
3.3	5.63636363636364	-11.5279836760809\\
3.3	5.72727272727273	-11.558958364945\\
3.3	5.81818181818182	-11.6090110459323\\
3.3	5.90909090909091	-11.6483930906064\\
3.3	6	-11.7236720009769\\
3.3	6.09090909090909	-11.7680841985357\\
3.3	6.18181818181818	-11.8360934476175\\
3.3	6.27272727272727	-11.9625209040985\\
3.3	6.36363636363636	-12.0146062802186\\
3.3	6.45454545454545	-12.2453502713162\\
3.3	6.54545454545455	-12.306721852652\\
3.3	6.63636363636364	-12.420778342211\\
3.3	6.72727272727273	-12.8597078192921\\
3.3	6.81818181818182	-12.7660381093816\\
3.3	6.90909090909091	-12.7240338667879\\
3.3	7	-12.2499399439811\\
3.3	7.09090909090909	-12.1599816241189\\
3.3	7.18181818181818	-12.1225701783249\\
3.3	7.27272727272727	-12.0469263708272\\
3.3	7.36363636363636	-11.9233212122176\\
3.3	7.45454545454545	-11.9114239049542\\
3.3	7.54545454545455	-11.844260974061\\
3.3	7.63636363636364	-11.8403705574825\\
3.3	7.72727272727273	-11.7870010811467\\
3.3	7.81818181818182	-11.743067268718\\
3.3	7.90909090909091	-11.7249712821085\\
3.3	8	-11.6842728697118\\
3.3	8.09090909090909	-11.6948355839218\\
3.3	8.18181818181818	-11.673092870895\\
3.3	8.27272727272727	-11.6434470243163\\
3.3	8.36363636363636	-11.6149061929783\\
3.3	8.45454545454545	-11.5875690849834\\
3.3	8.54545454545455	-11.5822465606672\\
3.3	8.63636363636364	-11.572806385173\\
3.3	8.72727272727273	-11.5494671241375\\
3.3	8.81818181818182	-11.5416641207988\\
3.3	8.90909090909091	-11.5259433247657\\
3.3	9	-11.5352627041337\\
3.3	9.09090909090909	-11.52829730886\\
3.3	9.18181818181818	-11.5438856434485\\
3.3	9.27272727272727	-11.5050657820095\\
3.3	9.36363636363636	-11.5061826847899\\
3.3	9.45454545454546	-11.5025827109127\\
3.3	9.54545454545454	-11.471952651249\\
3.3	9.63636363636364	-11.4752049527139\\
3.3	9.72727272727273	-11.4667800735264\\
3.3	9.81818181818182	-11.4912199452824\\
3.3	9.90909090909091	-11.4662199602611\\
3.3	10	-11.4547221537578\\
3.4	1	-10.9966759590521\\
3.4	1.09090909090909	-10.9270251088349\\
3.4	1.18181818181818	-10.8830904079612\\
3.4	1.27272727272727	-10.8420719808647\\
3.4	1.36363636363636	-10.8238587334532\\
3.4	1.45454545454545	-10.7995899037808\\
3.4	1.54545454545455	-10.7793524731133\\
3.4	1.63636363636364	-10.7773297180189\\
3.4	1.72727272727273	-10.7663122086524\\
3.4	1.81818181818182	-10.772952658595\\
3.4	1.90909090909091	-10.7575684063179\\
3.4	2	-10.7778625186298\\
3.4	2.09090909090909	-10.7811107279954\\
3.4	2.18181818181818	-10.8028945059931\\
3.4	2.27272727272727	-10.7833911268158\\
3.4	2.36363636363636	-10.8112593994763\\
3.4	2.45454545454545	-10.8078473041272\\
3.4	2.54545454545455	-10.8407747414613\\
3.4	2.63636363636364	-10.8604520797157\\
3.4	2.72727272727273	-10.8788411085699\\
3.4	2.81818181818182	-10.9078247174471\\
3.4	2.90909090909091	-10.9237121513519\\
3.4	3	-10.9729839911671\\
3.4	3.09090909090909	-10.9833972259389\\
3.4	3.18181818181818	-11.0233646376248\\
3.4	3.27272727272727	-11.0534360043454\\
3.4	3.36363636363636	-11.1019698723619\\
3.4	3.45454545454545	-11.1301673811886\\
3.4	3.54545454545455	-11.1751471615212\\
3.4	3.63636363636364	-11.2397907339558\\
3.4	3.72727272727273	-11.2810136154981\\
3.4	3.81818181818182	-11.3206038299377\\
3.4	3.90909090909091	-11.4060105126513\\
3.4	4	-11.4699138554307\\
3.4	4.09090909090909	-11.5746257921223\\
3.4	4.18181818181818	-11.6542000494634\\
3.4	4.27272727272727	-11.7987512767149\\
3.4	4.36363636363636	-12.0260650416588\\
3.4	4.45454545454546	-12.3311447521744\\
3.4	4.54545454545454	-13.6916341772739\\
3.4	4.63636363636364	-12.5075987879372\\
3.4	4.72727272727273	-12.0299334817322\\
3.4	4.81818181818182	-11.904380786038\\
3.4	4.90909090909091	-11.7547767397329\\
3.4	5	-11.6830242213502\\
3.4	5.09090909090909	-11.6106174537718\\
3.4	5.18181818181818	-11.5792488262757\\
3.4	5.27272727272727	-11.5172628722105\\
3.4	5.36363636363636	-11.470663219748\\
3.4	5.45454545454545	-11.4608786272393\\
3.4	5.54545454545455	-11.3996068735177\\
3.4	5.63636363636364	-11.3662088035504\\
3.4	5.72727272727273	-11.3599890357836\\
3.4	5.81818181818182	-11.3391916112912\\
3.4	5.90909090909091	-11.2935508135422\\
3.4	6	-11.3037812610123\\
3.4	6.09090909090909	-11.2851957613688\\
3.4	6.18181818181818	-11.2815347935976\\
3.4	6.27272727272727	-11.2640884635291\\
3.4	6.36363636363636	-11.2473559501925\\
3.4	6.45454545454545	-11.2458523503932\\
3.4	6.54545454545455	-11.226140119363\\
3.4	6.63636363636364	-11.2069748265556\\
3.4	6.72727272727273	-11.220122384132\\
3.4	6.81818181818182	-11.1716742932132\\
3.4	6.90909090909091	-11.2064582946739\\
3.4	7	-11.1832844958812\\
3.4	7.09090909090909	-11.1812521933664\\
3.4	7.18181818181818	-11.204766515292\\
3.4	7.27272727272727	-11.1957480092932\\
3.4	7.36363636363636	-11.165345396652\\
3.4	7.45454545454545	-11.178739668373\\
3.4	7.54545454545455	-11.1652226304119\\
3.4	7.63636363636364	-11.1866666833846\\
3.4	7.72727272727273	-11.1769643627782\\
3.4	7.81818181818182	-11.1526984743692\\
3.4	7.90909090909091	-11.1605854920199\\
3.4	8	-11.1533382827774\\
3.4	8.09090909090909	-11.1812881444074\\
3.4	8.18181818181818	-11.1813849702251\\
3.4	8.27272727272727	-11.1657257962636\\
3.4	8.36363636363636	-11.1558117997431\\
3.4	8.45454545454545	-11.152195759143\\
3.4	8.54545454545455	-11.1703878906441\\
3.4	8.63636363636364	-11.1614702984877\\
3.4	8.72727272727273	-11.1567893391363\\
3.4	8.81818181818182	-11.1640185901284\\
3.4	8.90909090909091	-11.1600872648643\\
3.4	9	-11.1765176039928\\
3.4	9.09090909090909	-11.1786380703617\\
3.4	9.18181818181818	-11.2065813134789\\
3.4	9.27272727272727	-11.1794689100372\\
3.4	9.36363636363636	-11.193142543494\\
3.4	9.45454545454546	-11.2005897043648\\
3.4	9.54545454545454	-11.178108511939\\
3.4	9.63636363636364	-11.1797584932532\\
3.4	9.72727272727273	-11.1819211131567\\
3.4	9.81818181818182	-11.2127020144122\\
3.4	9.90909090909091	-11.1966582933035\\
3.4	10	-11.1948539364263\\
3.5	1	-10.795646130055\\
3.5	1.09090909090909	-10.7637171875109\\
3.5	1.18181818181818	-10.7549525944904\\
3.5	1.27272727272727	-10.7437715065924\\
3.5	1.36363636363636	-10.7546863388528\\
3.5	1.45454545454545	-10.7578100898671\\
3.5	1.54545454545455	-10.7631888987953\\
3.5	1.63636363636364	-10.7869901008336\\
3.5	1.72727272727273	-10.800285726542\\
3.5	1.81818181818182	-10.8333915021164\\
3.5	1.90909090909091	-10.8418283943735\\
3.5	2	-10.8927876261407\\
3.5	2.09090909090909	-10.9278736458066\\
3.5	2.18181818181818	-10.9773602934717\\
3.5	2.27272727272727	-10.994612632999\\
3.5	2.36363636363636	-11.0577296077146\\
3.5	2.45454545454545	-11.0996399561764\\
3.5	2.54545454545455	-11.1852301998082\\
3.5	2.63636363636364	-11.2659728532963\\
3.5	2.72727272727273	-11.3521001484443\\
3.5	2.81818181818182	-11.485191758699\\
3.5	2.90909090909091	-11.6430061449226\\
3.5	3	-11.9116598719482\\
3.5	3.09090909090909	-12.6491088842049\\
3.5	3.18181818181818	-12.1481129985667\\
3.5	3.27272727272727	-11.8430441596162\\
3.5	3.36363636363636	-11.6237455413028\\
3.5	3.45454545454545	-11.4802823561402\\
3.5	3.54545454545455	-11.37586787827\\
3.5	3.63636363636364	-11.3205628202616\\
3.5	3.72727272727273	-11.2812404856826\\
3.5	3.81818181818182	-11.2091922333388\\
3.5	3.90909090909091	-11.194543788405\\
3.5	4	-11.1382057832195\\
3.5	4.09090909090909	-11.1345436979285\\
3.5	4.18181818181818	-11.0950939332273\\
3.5	4.27272727272727	-11.0559625768321\\
3.5	4.36363636363636	-11.0376601584648\\
3.5	4.45454545454546	-11.0199310963201\\
3.5	4.54545454545454	-11.013384384667\\
3.5	4.63636363636364	-10.9959945805756\\
3.5	4.72727272727273	-10.9708119505283\\
3.5	4.81818181818182	-10.9838556461698\\
3.5	4.90909090909091	-10.9637996010956\\
3.5	5	-10.96219390898\\
3.5	5.09090909090909	-10.9579056492423\\
3.5	5.18181818181818	-10.9675453937074\\
3.5	5.27272727272727	-10.9511196979862\\
3.5	5.36363636363636	-10.9461150621988\\
3.5	5.45454545454545	-10.9589971471289\\
3.5	5.54545454545455	-10.9324980545296\\
3.5	5.63636363636364	-10.9347286995578\\
3.5	5.72727272727273	-10.941193443414\\
3.5	5.81818181818182	-10.9420440932896\\
3.5	5.90909090909091	-10.9186656039413\\
3.5	6	-10.9449904396526\\
3.5	6.09090909090909	-10.9391505388084\\
3.5	6.18181818181818	-10.9487433465239\\
3.5	6.27272727272727	-10.9535814783212\\
3.5	6.36363636363636	-10.945635368519\\
3.5	6.45454545454545	-10.9637622498204\\
3.5	6.54545454545455	-10.9501491355896\\
3.5	6.63636363636364	-10.9383090545335\\
3.5	6.72727272727273	-10.9629717791456\\
3.5	6.81818181818182	-10.9292501709965\\
3.5	6.90909090909091	-10.9669153983796\\
3.5	7	-10.9621796434514\\
3.5	7.09090909090909	-10.9668263691767\\
3.5	7.18181818181818	-10.9962524459969\\
3.5	7.27272727272727	-10.9944288832703\\
3.5	7.36363636363636	-10.9769936986304\\
3.5	7.45454545454545	-10.9934713030557\\
3.5	7.54545454545455	-10.9891482001592\\
3.5	7.63636363636364	-11.0152064310345\\
3.5	7.72727272727273	-11.0144978233636\\
3.5	7.81818181818182	-10.9940375884536\\
3.5	7.90909090909091	-11.008349783067\\
3.5	8	-11.0097564911365\\
3.5	8.09090909090909	-11.0417484581588\\
3.5	8.18181818181818	-11.0495339228559\\
3.5	8.27272727272727	-11.0379502740209\\
3.5	8.36363636363636	-11.0346596664889\\
3.5	8.45454545454545	-11.0384135317575\\
3.5	8.54545454545455	-11.0655191841914\\
3.5	8.63636363636364	-11.0562952255817\\
3.5	8.72727272727273	-11.0580102478642\\
3.5	8.81818181818182	-11.071587081471\\
3.5	8.90909090909091	-11.0725984271418\\
3.5	9	-11.0920930993342\\
3.5	9.09090909090909	-11.097733284677\\
3.5	9.18181818181818	-11.1313066552087\\
3.5	9.27272727272727	-11.1091425666677\\
3.5	9.36363636363636	-11.1291513250529\\
3.5	9.45454545454546	-11.1421021679423\\
3.5	9.54545454545454	-11.1234980921214\\
3.5	9.63636363636364	-11.1235196742056\\
3.5	9.72727272727273	-11.1314147030123\\
3.5	9.81818181818182	-11.1656643550164\\
3.5	9.90909090909091	-11.1538994620183\\
3.5	10	-11.157366907249\\
3.6	1	-10.7270717863896\\
3.6	1.09090909090909	-10.7286309911986\\
3.6	1.18181818181818	-10.7535738343351\\
3.6	1.27272727272727	-10.7778511583736\\
3.6	1.36363636363636	-10.8270190371777\\
3.6	1.45454545454545	-10.8721051111151\\
3.6	1.54545454545455	-10.925054175261\\
3.6	1.63636363636364	-11.0073889210192\\
3.6	1.72727272727273	-11.08892496387\\
3.6	1.81818181818182	-11.2149514303256\\
3.6	1.90909090909091	-11.3488827359572\\
3.6	2	-11.6126553497507\\
3.6	2.09090909090909	-12.3398769395833\\
3.6	2.18181818181818	-11.9708780707892\\
3.6	2.27272727272727	-11.5114329426114\\
3.6	2.36363636363636	-11.3487263786571\\
3.6	2.45454545454545	-11.1906908911394\\
3.6	2.54545454545455	-11.1133088744613\\
3.6	2.63636363636364	-11.0368712571431\\
3.6	2.72727272727273	-10.9803909073093\\
3.6	2.81818181818182	-10.9332958445148\\
3.6	2.90909090909091	-10.8818194941404\\
3.6	3	-10.869603394121\\
3.6	3.09090909090909	-10.8162691858543\\
3.6	3.18181818181818	-10.7981097642779\\
3.6	3.27272727272727	-10.7807879160024\\
3.6	3.36363636363636	-10.7661234012766\\
3.6	3.45454545454545	-10.7352950318211\\
3.6	3.54545454545455	-10.7166995389429\\
3.6	3.63636363636364	-10.7208483620664\\
3.6	3.72727272727273	-10.7160670355798\\
3.6	3.81818181818182	-10.6863609754524\\
3.6	3.90909090909091	-10.7043329022563\\
3.6	4	-10.6809529924966\\
3.6	4.09090909090909	-10.7015032029739\\
3.6	4.18181818181818	-10.6842051297764\\
3.6	4.27272727272727	-10.6705161694654\\
3.6	4.36363636363636	-10.6733455630386\\
3.6	4.45454545454546	-10.6710291778031\\
3.6	4.54545454545454	-10.6778809903902\\
3.6	4.63636363636364	-10.6716762162608\\
3.6	4.72727272727273	-10.6641482449998\\
3.6	4.81818181818182	-10.6873987779708\\
3.6	4.90909090909091	-10.6817092806812\\
3.6	5	-10.68898296015\\
3.6	5.09090909090909	-10.6953707335901\\
3.6	5.18181818181818	-10.7125990518306\\
3.6	5.27272727272727	-10.706126694546\\
3.6	5.36363636363636	-10.7108799104244\\
3.6	5.45454545454545	-10.7283391185854\\
3.6	5.54545454545455	-10.7131600976665\\
3.6	5.63636363636364	-10.7265400741659\\
3.6	5.72727272727273	-10.7367859004942\\
3.6	5.81818181818182	-10.7449057825374\\
3.6	5.90909090909091	-10.7305988189365\\
3.6	6	-10.7612797094226\\
3.6	6.09090909090909	-10.7605726472854\\
3.6	6.18181818181818	-10.7757578372713\\
3.6	6.27272727272727	-10.7901856648133\\
3.6	6.36363636363636	-10.7866678590707\\
3.6	6.45454545454545	-10.8122551632016\\
3.6	6.54545454545455	-10.8024966922079\\
3.6	6.63636363636364	-10.794552746983\\
3.6	6.72727272727273	-10.8243262806951\\
3.6	6.81818181818182	-10.801422783881\\
3.6	6.90909090909091	-10.8370651071706\\
3.6	7	-10.8433627275399\\
3.6	7.09090909090909	-10.8514444438293\\
3.6	7.18181818181818	-10.8823414505278\\
3.6	7.27272727272727	-10.8847094641316\\
3.6	7.36363636363636	-10.8752722711348\\
3.6	7.45454545454545	-10.892488518331\\
3.6	7.54545454545455	-10.8940592818921\\
3.6	7.63636363636364	-10.9219582340696\\
3.6	7.72727272727273	-10.9270594303758\\
3.6	7.81818181818182	-10.9104771873263\\
3.6	7.90909090909091	-10.9267357716798\\
3.6	8	-10.935225634382\\
3.6	8.09090909090909	-10.9684700782217\\
3.6	8.18181818181818	-10.980864616793\\
3.6	8.27272727272727	-10.971047688395\\
3.6	8.36363636363636	-10.97233209471\\
3.6	8.45454545454545	-10.9812027419073\\
3.6	8.54545454545455	-11.0137114471721\\
3.6	8.63636363636364	-11.0047098305942\\
3.6	8.72727272727273	-11.0112559542418\\
3.6	8.81818181818182	-11.0285004519445\\
3.6	8.90909090909091	-11.0326518262651\\
3.6	9	-11.0527264226573\\
3.6	9.09090909090909	-11.0603303367462\\
3.6	9.18181818181818	-11.0953054021938\\
3.6	9.27272727272727	-11.0791027326526\\
3.6	9.36363636363636	-11.1024544929376\\
3.6	9.45454545454546	-11.1173053869725\\
3.6	9.54545454545454	-11.1031867299689\\
3.6	9.63636363636364	-11.1015422117169\\
3.6	9.72727272727273	-11.1132535400856\\
3.6	9.81818181818182	-11.1467808029451\\
3.6	9.90909090909091	-11.1408387894604\\
3.6	10	-11.1469421212459\\
3.7	1	-10.9409665695416\\
3.7	1.09090909090909	-11.0266503103684\\
3.7	1.18181818181818	-11.172978121863\\
3.7	1.27272727272727	-11.3925914060889\\
3.7	1.36363636363636	-11.9373584717393\\
3.7	1.45454545454545	-11.7535032465393\\
3.7	1.54545454545455	-11.3344674737514\\
3.7	1.63636363636364	-11.1360641574072\\
3.7	1.72727272727273	-10.9977032326034\\
3.7	1.81818181818182	-10.9029357075056\\
3.7	1.90909090909091	-10.8115776201411\\
3.7	2	-10.7678192866426\\
3.7	2.09090909090909	-10.7045535514513\\
3.7	2.18181818181818	-10.682226575686\\
3.7	2.27272727272727	-10.6106127609152\\
3.7	2.36363636363636	-10.5986720278136\\
3.7	2.45454545454545	-10.5520256464409\\
3.7	2.54545454545455	-10.5473530285605\\
3.7	2.63636363636364	-10.5279238861117\\
3.7	2.72727272727273	-10.5120542248844\\
3.7	2.81818181818182	-10.5031773868334\\
3.7	2.90909090909091	-10.482481138334\\
3.7	3	-10.4972957691009\\
3.7	3.09090909090909	-10.467853883732\\
3.7	3.18181818181818	-10.4713862320306\\
3.7	3.27272727272727	-10.4682013737258\\
3.7	3.36363636363636	-10.473023255711\\
3.7	3.45454545454545	-10.4582470208729\\
3.7	3.54545454545455	-10.4551868450524\\
3.7	3.63636363636364	-10.4725047459471\\
3.7	3.72727272727273	-10.4765632026044\\
3.7	3.81818181818182	-10.4581273079229\\
3.7	3.90909090909091	-10.4863423004884\\
3.7	4	-10.4745316550405\\
3.7	4.09090909090909	-10.5048948422055\\
3.7	4.18181818181818	-10.4957317703204\\
3.7	4.27272727272727	-10.4915531775342\\
3.7	4.36363636363636	-10.505990368519\\
3.7	4.45454545454546	-10.5097713301892\\
3.7	4.54545454545454	-10.5249285171812\\
3.7	4.63636363636364	-10.5239424726458\\
3.7	4.72727272727273	-10.524807064855\\
3.7	4.81818181818182	-10.5548764600401\\
3.7	4.90909090909091	-10.5563688456334\\
3.7	5	-10.5702515140976\\
3.7	5.09090909090909	-10.5830924718247\\
3.7	5.18181818181818	-10.6056306081056\\
3.7	5.27272727272727	-10.6039549627748\\
3.7	5.36363636363636	-10.6170905630067\\
3.7	5.45454545454545	-10.6371704663915\\
3.7	5.54545454545455	-10.6289221706414\\
3.7	5.63636363636364	-10.6509370167078\\
3.7	5.72727272727273	-10.6636395532003\\
3.7	5.81818181818182	-10.6764819055415\\
3.7	5.90909090909091	-10.6684493595861\\
3.7	6	-10.7042465917737\\
3.7	6.09090909090909	-10.7077331741415\\
3.7	6.18181818181818	-10.7261156047824\\
3.7	6.27272727272727	-10.7486252906224\\
3.7	6.36363636363636	-10.7486207388816\\
3.7	6.45454545454545	-10.7814828723517\\
3.7	6.54545454545455	-10.7737267993985\\
3.7	6.63636363636364	-10.7675672152165\\
3.7	6.72727272727273	-10.8019937176122\\
3.7	6.81818181818182	-10.7856249063569\\
3.7	6.90909090909091	-10.8215769740079\\
3.7	7	-10.8371981130685\\
3.7	7.09090909090909	-10.8484231160299\\
3.7	7.18181818181818	-10.8824601645173\\
3.7	7.27272727272727	-10.8878142106025\\
3.7	7.36363636363636	-10.8855415366982\\
3.7	7.45454545454545	-10.9035400390874\\
3.7	7.54545454545455	-10.9092126086962\\
3.7	7.63636363636364	-10.9401062354882\\
3.7	7.72727272727273	-10.9505323905037\\
3.7	7.81818181818182	-10.9355183520658\\
3.7	7.90909090909091	-10.9550738148691\\
3.7	8	-10.9693065659766\\
3.7	8.09090909090909	-11.0035798954838\\
3.7	8.18181818181818	-11.0210955637474\\
3.7	8.27272727272727	-11.0121526956327\\
3.7	8.36363636363636	-11.017486426004\\
3.7	8.45454545454545	-11.0322639057554\\
3.7	8.54545454545455	-11.0707022901634\\
3.7	8.63636363636364	-11.0606632367523\\
3.7	8.72727272727273	-11.0709587737956\\
3.7	8.81818181818182	-11.0942095761544\\
3.7	8.90909090909091	-11.0999260414654\\
3.7	9	-11.1193812035608\\
3.7	9.09090909090909	-11.1300322564738\\
3.7	9.18181818181818	-11.1686024329327\\
3.7	9.27272727272727	-11.157190980947\\
3.7	9.36363636363636	-11.1849545566194\\
3.7	9.45454545454546	-11.2060464897666\\
3.7	9.54545454545454	-11.1905198241481\\
3.7	9.63636363636364	-11.186484198954\\
3.7	9.72727272727273	-11.2027509228691\\
3.7	9.81818181818182	-11.2382900681482\\
3.7	9.90909090909091	-11.2381097273974\\
3.7	10	-11.2456563335013\\
3.8	1	-11.1218914438571\\
3.8	1.09090909090909	-10.9189889168105\\
3.8	1.18181818181818	-10.7903643514325\\
3.8	1.27272727272727	-10.6900204260712\\
3.8	1.36363636363636	-10.6218779641809\\
3.8	1.45454545454545	-10.5569559186094\\
3.8	1.54545454545455	-10.5005967294127\\
3.8	1.63636363636364	-10.4690741068718\\
3.8	1.72727272727273	-10.429151276458\\
3.8	1.81818181818182	-10.407327800269\\
3.8	1.90909090909091	-10.3677285381402\\
3.8	2	-10.3658001146847\\
3.8	2.09090909090909	-10.3409337323235\\
3.8	2.18181818181818	-10.3433246897559\\
3.8	2.27272727272727	-10.2971782040141\\
3.8	2.36363636363636	-10.3055644731655\\
3.8	2.45454545454545	-10.2787236389235\\
3.8	2.54545454545455	-10.2907656986364\\
3.8	2.63636363636364	-10.2870700817641\\
3.8	2.72727272727273	-10.2854167367927\\
3.8	2.81818181818182	-10.288671865265\\
3.8	2.90909090909091	-10.2811069346385\\
3.8	3	-10.3064997779526\\
3.8	3.09090909090909	-10.2873542952731\\
3.8	3.18181818181818	-10.3013727662575\\
3.8	3.27272727272727	-10.3070614900919\\
3.8	3.36363636363636	-10.322985927522\\
3.8	3.45454545454545	-10.3161154894704\\
3.8	3.54545454545455	-10.3217747910818\\
3.8	3.63636363636364	-10.3479473954654\\
3.8	3.72727272727273	-10.3579919012994\\
3.8	3.81818181818182	-10.3476085922311\\
3.8	3.90909090909091	-10.38183901314\\
3.8	4	-10.378407244061\\
3.8	4.09090909090909	-10.414309181917\\
3.8	4.18181818181818	-10.4118512352071\\
3.8	4.27272727272727	-10.4159748549004\\
3.8	4.36363636363636	-10.4368254332756\\
3.8	4.45454545454546	-10.4462848485667\\
3.8	4.54545454545454	-10.4666457984242\\
3.8	4.63636363636364	-10.4699925278799\\
3.8	4.72727272727273	-10.4785480822274\\
3.8	4.81818181818182	-10.5136084598394\\
3.8	4.90909090909091	-10.5227213993495\\
3.8	5	-10.5396575255462\\
3.8	5.09090909090909	-10.5588189291846\\
3.8	5.18181818181818	-10.5846852203495\\
3.8	5.27272727272727	-10.5883318390257\\
3.8	5.36363636363636	-10.606524456797\\
3.8	5.45454545454545	-10.6298203061519\\
3.8	5.54545454545455	-10.6289509651602\\
3.8	5.63636363636364	-10.65691496136\\
3.8	5.72727272727273	-10.6727495409125\\
3.8	5.81818181818182	-10.6898507663253\\
3.8	5.90909090909091	-10.6884417082158\\
3.8	6	-10.7272537424627\\
3.8	6.09090909090909	-10.7348126833257\\
3.8	6.18181818181818	-10.7559868441486\\
3.8	6.27272727272727	-10.7848292833711\\
3.8	6.36363636363636	-10.7885159146563\\
3.8	6.45454545454545	-10.8293547688777\\
3.8	6.54545454545455	-10.8229593544153\\
3.8	6.63636363636364	-10.8175911752276\\
3.8	6.72727272727273	-10.8592798835862\\
3.8	6.81818181818182	-10.8508815016217\\
3.8	6.90909090909091	-10.8838044104154\\
3.8	7	-10.9099005226312\\
3.8	7.09090909090909	-10.9225069879121\\
3.8	7.18181818181818	-10.9579179325419\\
3.8	7.27272727272727	-10.9661191729694\\
3.8	7.36363636363636	-10.9717433067758\\
3.8	7.45454545454545	-10.9899276589087\\
3.8	7.54545454545455	-11.0024705858592\\
3.8	7.63636363636364	-11.0356090502656\\
3.8	7.72727272727273	-11.048794339457\\
3.8	7.81818181818182	-11.037847641023\\
3.8	7.90909090909091	-11.0607254893684\\
3.8	8	-11.08023104539\\
3.8	8.09090909090909	-11.1170944512525\\
3.8	8.18181818181818	-11.1395417510637\\
3.8	8.27272727272727	-11.1285231805499\\
3.8	8.36363636363636	-11.1427728380184\\
3.8	8.45454545454545	-11.1624823128827\\
3.8	8.54545454545455	-11.2056486557625\\
3.8	8.63636363636364	-11.1954138758635\\
3.8	8.72727272727273	-11.2127798724255\\
3.8	8.81818181818182	-11.2408887141597\\
3.8	8.90909090909091	-11.2482300547936\\
3.8	9	-11.2698916619988\\
3.8	9.09090909090909	-11.2799770803149\\
3.8	9.18181818181818	-11.3192581523364\\
3.8	9.27272727272727	-11.3156740672141\\
3.8	9.36363636363636	-11.3486372726272\\
3.8	9.45454545454546	-11.375137832273\\
3.8	9.54545454545454	-11.3646773668928\\
3.8	9.63636363636364	-11.3534417597563\\
3.8	9.72727272727273	-11.377516722633\\
3.8	9.81818181818182	-11.4114210553322\\
3.8	9.90909090909091	-11.4204022918442\\
3.8	10	-11.4297296931676\\
3.9	1	-10.4678356024845\\
3.9	1.09090909090909	-10.3964301289045\\
3.9	1.18181818181818	-10.3492641212338\\
3.9	1.27272727272727	-10.3051762674244\\
3.9	1.36363636363636	-10.2836989154461\\
3.9	1.45454545454545	-10.2541145989717\\
3.9	1.54545454545455	-10.2277408453343\\
3.9	1.63636363636364	-10.2209263713946\\
3.9	1.72727272727273	-10.2021939527459\\
3.9	1.81818181818182	-10.2003671423836\\
3.9	1.90909090909091	-10.1775816354152\\
3.9	2	-10.1906004166425\\
3.9	2.09090909090909	-10.1828006271948\\
3.9	2.18181818181818	-10.1954686359613\\
3.9	2.27272727272727	-10.16423325388\\
3.9	2.36363636363636	-10.1827396081954\\
3.9	2.45454545454545	-10.1677476949096\\
3.9	2.54545454545455	-10.1893378416215\\
3.9	2.63636363636364	-10.1959426629531\\
3.9	2.72727272727273	-10.2021551510855\\
3.9	2.81818181818182	-10.2156192226039\\
3.9	2.90909090909091	-10.2160721480209\\
3.9	3	-10.2499144383362\\
3.9	3.09090909090909	-10.2395850979222\\
3.9	3.18181818181818	-10.2608901052217\\
3.9	3.27272727272727	-10.2737142216722\\
3.9	3.36363636363636	-10.2970001054227\\
3.9	3.45454545454545	-10.2985571822502\\
3.9	3.54545454545455	-10.312033805711\\
3.9	3.63636363636364	-10.3446897014299\\
3.9	3.72727272727273	-10.3605515470182\\
3.9	3.81818181818182	-10.3577808705521\\
3.9	3.90909090909091	-10.3983900607675\\
3.9	4	-10.4019820434229\\
3.9	4.09090909090909	-10.4434397542388\\
3.9	4.18181818181818	-10.4470903427537\\
3.9	4.27272727272727	-10.4594436299826\\
3.9	4.36363636363636	-10.4878636336728\\
3.9	4.45454545454546	-10.503739045447\\
3.9	4.54545454545454	-10.5289254262598\\
3.9	4.63636363636364	-10.5374444384722\\
3.9	4.72727272727273	-10.5542349693116\\
3.9	4.81818181818182	-10.5944918929796\\
3.9	4.90909090909091	-10.6112569845248\\
3.9	5	-10.6329906953748\\
3.9	5.09090909090909	-10.6594034934873\\
3.9	5.18181818181818	-10.6888870849512\\
3.9	5.27272727272727	-10.698965104946\\
3.9	5.36363636363636	-10.7257210547106\\
3.9	5.45454545454545	-10.7511070105611\\
3.9	5.54545454545455	-10.761295330852\\
3.9	5.63636363636364	-10.7967346452505\\
3.9	5.72727272727273	-10.8155225194219\\
3.9	5.81818181818182	-10.8399145591371\\
3.9	5.90909090909091	-10.8464334983982\\
3.9	6	-10.8896860889454\\
3.9	6.09090909090909	-10.9022889868314\\
3.9	6.18181818181818	-10.9296792890614\\
3.9	6.27272727272727	-10.9686374987393\\
3.9	6.36363636363636	-10.9779271661713\\
3.9	6.45454545454545	-11.0286319777163\\
3.9	6.54545454545455	-11.0268086265858\\
3.9	6.63636363636364	-11.0274799525071\\
3.9	6.72727272727273	-11.0770907640028\\
3.9	6.81818181818182	-11.0834237167473\\
3.9	6.90909090909091	-11.1132535400856\\
3.9	7	-11.1568723567451\\
3.9	7.09090909090909	-11.1776529352597\\
3.9	7.18181818181818	-11.2136444263541\\
3.9	7.27272727272727	-11.2302847662145\\
3.9	7.36363636363636	-11.25299216154\\
3.9	7.45454545454545	-11.2728240285913\\
3.9	7.54545454545455	-11.296740062484\\
3.9	7.63636363636364	-11.3343710161546\\
3.9	7.72727272727273	-11.360771382592\\
3.9	7.81818181818182	-11.3611753254596\\
3.9	7.90909090909091	-11.3900157629198\\
3.9	8	-11.4257401426987\\
3.9	8.09090909090909	-11.4646312135981\\
3.9	8.18181818181818	-11.5011640694936\\
3.9	8.27272727272727	-11.4993740889634\\
3.9	8.36363636363636	-11.5335836708835\\
3.9	8.45454545454545	-11.5734863938219\\
3.9	8.54545454545455	-11.6333803353949\\
3.9	8.63636363636364	-11.6214186895949\\
3.9	8.72727272727273	-11.6654661217792\\
3.9	8.81818181818182	-11.7121649659808\\
3.9	8.90909090909091	-11.73881336404\\
3.9	9	-11.7625147535321\\
3.9	9.09090909090909	-11.7804122852222\\
3.9	9.18181818181818	-11.8351480291576\\
3.9	9.27272727272727	-11.8695522787796\\
3.9	9.36363636363636	-11.9315745429149\\
3.9	9.45454545454546	-11.9909112428405\\
3.9	9.54545454545454	-12.0186913228272\\
3.9	9.63636363636364	-11.9895879599815\\
3.9	9.72727272727273	-12.0600458628407\\
3.9	9.81818181818182	-12.0845551052566\\
3.9	9.90909090909091	-12.178072823137\\
3.9	10	-12.2302410724188\\
4	1	-10.3167672389615\\
4	1.09090909090909	-10.2691792600458\\
4	1.18181818181818	-10.2411018060587\\
4	1.27272727272727	-10.2144752221292\\
4	1.36363636363636	-10.2081849392061\\
4	1.45454545454545	-10.1931366319507\\
4	1.54545454545455	-10.1808136762143\\
4	1.63636363636364	-10.1859373091032\\
4	1.72727272727273	-10.1793075230661\\
4	1.81818181818182	-10.1891127077734\\
4	1.90909090909091	-10.176313234226\\
4	2	-10.200234926084\\
4	2.09090909090909	-10.2024281296794\\
4	2.18181818181818	-10.2244150731576\\
4	2.27272727272727	-10.2029089545905\\
4	2.36363636363636	-10.2304278366627\\
4	2.45454545454545	-10.2236089953256\\
4	2.54545454545455	-10.2551702863246\\
4	2.63636363636364	-10.2705421508017\\
4	2.72727272727273	-10.2844407685237\\
4	2.81818181818182	-10.3072695737561\\
4	2.90909090909091	-10.3162724481176\\
4	3	-10.3591234653823\\
4	3.09090909090909	-10.3574182852958\\
4	3.18181818181818	-10.3883333677601\\
4	3.27272727272727	-10.4089696373326\\
4	3.36363636363636	-10.4413943748725\\
4	3.45454545454545	-10.4526255660477\\
4	3.54545454545455	-10.4747100762115\\
4	3.63636363636364	-10.5175288059356\\
4	3.72727272727273	-10.5423143329957\\
4	3.81818181818182	-10.5489409128724\\
4	3.90909090909091	-10.5995408901996\\
4	4	-10.6132437307314\\
4	4.09090909090909	-10.6659631614566\\
4	4.18181818181818	-10.6796087033875\\
4	4.27272727272727	-10.7049471608746\\
4	4.36363636363636	-10.7455071729163\\
4	4.45454545454546	-10.7732668865239\\
4	4.54545454545454	-10.810657784626\\
4	4.63636363636364	-10.8292542840565\\
4	4.72727272727273	-10.8627990992155\\
4	4.81818181818182	-10.9164353639947\\
4	4.90909090909091	-10.9503283481505\\
4	5	-10.9857979696807\\
4	5.09090909090909	-11.0306862671249\\
4	5.18181818181818	-11.0737869285513\\
4	5.27272727272727	-11.1049025405543\\
4	5.36363636363636	-11.154183580883\\
4	5.45454545454545	-11.1924390018375\\
4	5.54545454545455	-11.2345632567963\\
4	5.63636363636364	-11.3025488905566\\
4	5.72727272727273	-11.3383183809516\\
4	5.81818181818182	-11.396021811931\\
4	5.90909090909091	-11.4449067843937\\
4	6	-11.5197234387354\\
4	6.09090909090909	-11.5702199456872\\
4	6.18181818181818	-11.6382301824488\\
4	6.27272727272727	-11.7632403845652\\
4	6.36363636363636	-11.8334771538993\\
4	6.45454545454545	-12.0156292051318\\
4	6.54545454545455	-12.1039498606765\\
4	6.63636363636364	-12.2306695763807\\
4	6.72727272727273	-12.588429404648\\
4	6.81818181818182	-12.6486792664909\\
4	6.90909090909091	-12.7632928572963\\
4	7	-12.1791652086625\\
4	7.09090909090909	-12.0761245463365\\
4	7.18181818181818	-12.0806634745988\\
4	7.27272727272727	-11.9895714444343\\
4	7.36363636363636	-11.8435831029072\\
4	7.45454545454545	-11.8441806134977\\
4	7.54545454545455	-11.7787869403969\\
4	7.63636363636364	-11.7883758111451\\
4	7.72727272727273	-11.7354444037562\\
4	7.81818181818182	-11.6795371980466\\
4	7.90909090909091	-11.6722624941247\\
4	8	-11.6343253547825\\
4	8.09090909090909	-11.6602930249282\\
4	8.18181818181818	-11.6395489765762\\
4	8.27272727272727	-11.6068998094492\\
4	8.36363636363636	-11.5800270335418\\
4	8.45454545454545	-11.55455195693\\
4	8.54545454545455	-11.5632774838742\\
4	8.63636363636364	-11.5491354343039\\
4	8.72727272727273	-11.5313205113894\\
4	8.81818181818182	-11.5270375872828\\
4	8.90909090909091	-11.5151860042188\\
4	9	-11.5303705756472\\
4	9.09090909090909	-11.5247798786883\\
4	9.18181818181818	-11.5526962508504\\
4	9.27272727272727	-11.5091454355489\\
4	9.36363636363636	-11.5159312011962\\
4	9.45454545454546	-11.5180986392011\\
4	9.54545454545454	-11.4831327146901\\
4	9.63636363636364	-11.4852972430253\\
4	9.72727272727273	-11.4788479840412\\
4	9.81818181818182	-11.5148006005946\\
4	9.90909090909091	-11.4874227213086\\
4	10	-11.4771413923476\\
4.1	1	-10.3176465740906\\
4.1	1.09090909090909	-10.2843167778619\\
4.1	1.18181818181818	-10.2686458500365\\
4.1	1.27272727272727	-10.2540013987785\\
4.1	1.36363636363636	-10.2593446198411\\
4.1	1.45454545454545	-10.254930707272\\
4.1	1.54545454545455	-10.254103423391\\
4.1	1.63636363636364	-10.2703650608301\\
4.1	1.72727272727273	-10.2744593127092\\
4.1	1.81818181818182	-10.2948154992644\\
4.1	1.90909090909091	-10.2933669493001\\
4.1	2	-10.3272971318995\\
4.1	2.09090909090909	-10.3406433471242\\
4.1	2.18181818181818	-10.3738130517561\\
4.1	2.27272727272727	-10.3642585708081\\
4.1	2.36363636363636	-10.4030662787257\\
4.1	2.45454545454545	-10.4085573823312\\
4.1	2.54545454545455	-10.4523192635207\\
4.1	2.63636363636364	-10.4806196271766\\
4.1	2.72727272727273	-10.5078548367092\\
4.1	2.81818181818182	-10.5449882649617\\
4.1	2.90909090909091	-10.568188177091\\
4.1	3	-10.627310153071\\
4.1	3.09090909090909	-10.6420537898059\\
4.1	3.18181818181818	-10.6912713079592\\
4.1	3.27272727272727	-10.7301316514809\\
4.1	3.36363636363636	-10.783127597294\\
4.1	3.45454545454545	-10.8174275951315\\
4.1	3.54545454545455	-10.8650261963096\\
4.1	3.63636363636364	-10.9349645707547\\
4.1	3.72727272727273	-10.98757373922\\
4.1	3.81818181818182	-11.028048364985\\
4.1	3.90909090909091	-11.114445225983\\
4.1	4	-11.1780993345384\\
4.1	4.09090909090909	-11.2816408677084\\
4.1	4.18181818181818	-11.3570264417356\\
4.1	4.27272727272727	-11.4743327332484\\
4.1	4.36363636363636	-11.6329819760903\\
4.1	4.45454545454546	-11.8211993379185\\
4.1	4.54545454545454	-12.1352947152741\\
4.1	4.63636363636364	-12.8891709632115\\
4.1	4.72727272727273	-12.1395286882566\\
4.1	4.81818181818182	-11.8871207229171\\
4.1	4.90909090909091	-11.7061177518425\\
4.1	5	-11.6174717985054\\
4.1	5.09090909090909	-11.5362388224345\\
4.1	5.18181818181818	-11.4989192061913\\
4.1	5.27272727272727	-11.4295258861817\\
4.1	5.36363636363636	-11.3853599019912\\
4.1	5.45454545454545	-11.3731647967397\\
4.1	5.54545454545455	-11.3109214551207\\
4.1	5.63636363636364	-11.2898298735806\\
4.1	5.72727272727273	-11.2772216041881\\
4.1	5.81818181818182	-11.2581919246441\\
4.1	5.90909090909091	-11.2185949985408\\
4.1	6	-11.230609157604\\
4.1	6.09090909090909	-11.2143155860136\\
4.1	6.18181818181818	-11.2110229092078\\
4.1	6.27272727272727	-11.2045266854993\\
4.1	6.36363636363636	-11.1862451616023\\
4.1	6.45454545454545	-11.1956473972013\\
4.1	6.54545454545455	-11.1729982772645\\
4.1	6.63636363636364	-11.1512860084406\\
4.1	6.72727272727273	-11.1686742692574\\
4.1	6.81818181818182	-11.1266822238003\\
4.1	6.90909090909091	-11.1575701373637\\
4.1	7	-11.14617402385\\
4.1	7.09090909090909	-11.1442342353384\\
4.1	7.18181818181818	-11.1702997452249\\
4.1	7.27272727272727	-11.1623839556296\\
4.1	7.36363636363636	-11.1363030356275\\
4.1	7.45454545454545	-11.1477363007702\\
4.1	7.54545454545455	-11.1400533755889\\
4.1	7.63636363636364	-11.1632542066303\\
4.1	7.72727272727273	-11.1559333874243\\
4.1	7.81818181818182	-11.1305108602063\\
4.1	7.90909090909091	-11.1410409828213\\
4.1	8	-11.1373879726037\\
4.1	8.09090909090909	-11.1672437736687\\
4.1	8.18181818181818	-11.1711619342245\\
4.1	8.27272727272727	-11.1522649320615\\
4.1	8.36363636363636	-11.14649058092\\
4.1	8.45454545454545	-11.144987568346\\
4.1	8.54545454545455	-11.1679086270445\\
4.1	8.63636363636364	-11.1556737832743\\
4.1	8.72727272727273	-11.1536237213172\\
4.1	8.81818181818182	-11.164420554188\\
4.1	8.90909090909091	-11.1605252632836\\
4.1	9	-11.1779708712886\\
4.1	9.09090909090909	-11.178223755809\\
4.1	9.18181818181818	-11.210058173783\\
4.1	9.27272727272727	-11.1825104512284\\
4.1	9.36363636363636	-11.1993709312282\\
4.1	9.45454545454546	-11.2082203487972\\
4.1	9.54545454545454	-11.1849317668936\\
4.1	9.63636363636364	-11.1831351471114\\
4.1	9.72727272727273	-11.1863698603274\\
4.1	9.81818181818182	-11.2175731102854\\
4.1	9.90909090909091	-11.2041453985422\\
4.1	10	-11.2021275609026\\
4.2	1	-10.415347277588\\
4.2	1.09090909090909	-10.3937524320613\\
4.2	1.18181818181818	-10.3878849405043\\
4.2	1.27272727272727	-10.3844856513445\\
4.2	1.36363636363636	-10.4018580981557\\
4.2	1.45454545454545	-10.4094553561561\\
4.2	1.54545454545455	-10.4219549881459\\
4.2	1.63636363636364	-10.4511543353907\\
4.2	1.72727272727273	-10.4697024189782\\
4.2	1.81818181818182	-10.5043849658905\\
4.2	1.90909090909091	-10.51909832085\\
4.2	2	-10.5699414633278\\
4.2	2.09090909090909	-10.6014286891733\\
4.2	2.18181818181818	-10.6548784106674\\
4.2	2.27272727272727	-10.6669265798375\\
4.2	2.36363636363636	-10.7297031142408\\
4.2	2.45454545454545	-10.7629202911205\\
4.2	2.54545454545455	-10.8384679032447\\
4.2	2.63636363636364	-10.9017651789259\\
4.2	2.72727272727273	-10.9696370696967\\
4.2	2.81818181818182	-11.0579421972339\\
4.2	2.90909090909091	-11.1405824388071\\
4.2	3	-11.2799977094317\\
4.2	3.09090909090909	-11.4016652509403\\
4.2	3.18181818181818	-11.617640097086\\
4.2	3.27272727272727	-11.9525344260423\\
4.2	3.36363636363636	-12.8058504007903\\
4.2	3.45454545454545	-11.8664863642141\\
4.2	3.54545454545455	-11.6045795777243\\
4.2	3.63636363636364	-11.471223589473\\
4.2	3.72727272727273	-11.3749292150645\\
4.2	3.81818181818182	-11.280865018371\\
4.2	3.90909090909091	-11.2504479626092\\
4.2	4	-11.1800636342614\\
4.2	4.09090909090909	-11.1686044282257\\
4.2	4.18181818181818	-11.1217893220501\\
4.2	4.27272727272727	-11.0827109297232\\
4.2	4.36363636363636	-11.0653901598127\\
4.2	4.45454545454546	-11.0429688943857\\
4.2	4.54545454545454	-11.0342230894637\\
4.2	4.63636363636364	-11.0141362629857\\
4.2	4.72727272727273	-10.993956835979\\
4.2	4.81818181818182	-11.0044034876217\\
4.2	4.90909090909091	-10.9871228751146\\
4.2	5	-10.9872043377675\\
4.2	5.09090909090909	-10.9861438916141\\
4.2	5.18181818181818	-10.995818622516\\
4.2	5.27272727272727	-10.9806963001497\\
4.2	5.36363636363636	-10.9779927706362\\
4.2	5.45454545454545	-10.9898840251088\\
4.2	5.54545454545455	-10.9685556686183\\
4.2	5.63636363636364	-10.9785347079576\\
4.2	5.72727272727273	-10.9809669333975\\
4.2	5.81818181818182	-10.9832734995835\\
4.2	5.90909090909091	-10.9646358651694\\
4.2	6	-10.9922385700306\\
4.2	6.09090909090909	-10.9884347035366\\
4.2	6.18181818181818	-10.9980911085938\\
4.2	6.27272727272727	-11.0099053047333\\
4.2	6.36363636363636	-11.0032961659063\\
4.2	6.45454545454545	-11.0272378097903\\
4.2	6.54545454545455	-11.0117631850957\\
4.2	6.63636363636364	-10.9988260594293\\
4.2	6.72727272727273	-11.0264805443803\\
4.2	6.81818181818182	-10.9999639755192\\
4.2	6.90909090909091	-11.0310324419694\\
4.2	7	-11.0379288593787\\
4.2	7.09090909090909	-11.0428030838132\\
4.2	7.18181818181818	-11.0714259311663\\
4.2	7.27272727272727	-11.0710368641065\\
4.2	7.36363636363636	-11.0570029513025\\
4.2	7.45454545454545	-11.0723201921137\\
4.2	7.54545454545455	-11.0727968184118\\
4.2	7.63636363636364	-11.1004203230272\\
4.2	7.72727272727273	-11.102130781768\\
4.2	7.81818181818182	-11.0809185735148\\
4.2	7.90909090909091	-11.0976070351718\\
4.2	8	-11.1036778657342\\
4.2	8.09090909090909	-11.1358920243468\\
4.2	8.18181818181818	-11.147105398415\\
4.2	8.27272727272727	-11.1334285716069\\
4.2	8.36363636363636	-11.1330993258226\\
4.2	8.45454545454545	-11.140821944262\\
4.2	8.54545454545455	-11.171744378492\\
4.2	8.63636363636364	-11.1605409317445\\
4.2	8.72727272727273	-11.1668799288608\\
4.2	8.81818181818182	-11.1849918514778\\
4.2	8.90909090909091	-11.1861018023179\\
4.2	9	-11.2049234925837\\
4.2	9.09090909090909	-11.2112385644709\\
4.2	9.18181818181818	-11.2483786823404\\
4.2	9.27272727272727	-11.2289437618474\\
4.2	9.36363636363636	-11.2521545307535\\
4.2	9.45454545454546	-11.2682019252618\\
4.2	9.54545454545454	-11.2497547011977\\
4.2	9.63636363636364	-11.2450468039698\\
4.2	9.72727272727273	-11.2578805786969\\
4.2	9.81818181818182	-11.2920539036945\\
4.2	9.90909090909091	-11.2856612025673\\
4.2	10	-11.2898588897661\\
4.3	1	-10.5508453130751\\
4.3	1.09090909090909	-10.5433587586734\\
4.3	1.18181818181818	-10.5503051168845\\
4.3	1.27272727272727	-10.5628984134004\\
4.3	1.36363636363636	-10.5976644769109\\
4.3	1.45454545454545	-10.6242400407881\\
4.3	1.54545454545455	-10.6585422897322\\
4.3	1.63636363636364	-10.7114018321341\\
4.3	1.72727272727273	-10.7581589089653\\
4.3	1.81818181818182	-10.8237541006986\\
4.3	1.90909090909091	-10.8766667438761\\
4.3	2	-10.9728466684661\\
4.3	2.09090909090909	-11.0617679892309\\
4.3	2.18181818181818	-11.1899221436805\\
4.3	2.27272727272727	-11.3113342338884\\
4.3	2.36363636363636	-11.5331007658414\\
4.3	2.45454545454545	-11.9338347175933\\
4.3	2.54545454545455	-12.2784686560172\\
4.3	2.63636363636364	-11.6851427352189\\
4.3	2.72727272727273	-11.4592308488426\\
4.3	2.81818181818182	-11.3253926141407\\
4.3	2.90909090909091	-11.2169816487948\\
4.3	3	-11.1683929781633\\
4.3	3.09090909090909	-11.0907517526125\\
4.3	3.18181818181818	-11.0523125259206\\
4.3	3.27272727272727	-11.0168880428154\\
4.3	3.36363636363636	-10.9948934190744\\
4.3	3.45454545454545	-10.9577017972028\\
4.3	3.54545454545455	-10.9342800244471\\
4.3	3.63636363636364	-10.9350286566648\\
4.3	3.72727272727273	-10.9221934910107\\
4.3	3.81818181818182	-10.8936544045773\\
4.3	3.90909090909091	-10.912087975535\\
4.3	4	-10.8874767281207\\
4.3	4.09090909090909	-10.9096091800453\\
4.3	4.18181818181818	-10.891689442395\\
4.3	4.27272727272727	-10.8814021742408\\
4.3	4.36363636363636	-10.8888732872875\\
4.3	4.45454545454546	-10.8858358964292\\
4.3	4.54545454545454	-10.8958188348696\\
4.3	4.63636363636364	-10.8896325545686\\
4.3	4.72727272727273	-10.888236694396\\
4.3	4.81818181818182	-10.9128103552633\\
4.3	4.90909090909091	-10.9107823369058\\
4.3	5	-10.9230893116442\\
4.3	5.09090909090909	-10.9336627630297\\
4.3	5.18181818181818	-10.9538929226378\\
4.3	5.27272727272727	-10.9506616266616\\
4.3	5.36363636363636	-10.9610875518847\\
4.3	5.45454545454545	-10.9818953594947\\
4.3	5.54545454545455	-10.9715582065866\\
4.3	5.63636363636364	-10.9941036698301\\
4.3	5.72727272727273	-11.0038460604163\\
4.3	5.81818181818182	-11.0168388009247\\
4.3	5.90909090909091	-11.0082718426879\\
4.3	6	-11.0451632473574\\
4.3	6.09090909090909	-11.0490079012125\\
4.3	6.18181818181818	-11.0674591638576\\
4.3	6.27272727272727	-11.0922872108917\\
4.3	6.36363636363636	-11.0922704737191\\
4.3	6.45454545454545	-11.1315942316741\\
4.3	6.54545454545455	-11.1214634095655\\
4.3	6.63636363636364	-11.1143140243774\\
4.3	6.72727272727273	-11.1530381123463\\
4.3	6.81818181818182	-11.1414531496002\\
4.3	6.90909090909091	-11.1756771752122\\
4.3	7	-11.2015287686401\\
4.3	7.09090909090909	-11.2135536889883\\
4.3	7.18181818181818	-11.2509155757764\\
4.3	7.27272727272727	-11.2600585447186\\
4.3	7.36363636363636	-11.2618540730027\\
4.3	7.45454545454545	-11.2832357051087\\
4.3	7.54545454545455	-11.2969062575401\\
4.3	7.63636363636364	-11.3321903705593\\
4.3	7.72727272727273	-11.349329457422\\
4.3	7.81818181818182	-11.3372196762117\\
4.3	7.90909090909091	-11.3638539408644\\
4.3	8	-11.3886723727333\\
4.3	8.09090909090909	-11.4300993372839\\
4.3	8.18181818181818	-11.4573239865358\\
4.3	8.27272727272727	-11.4511690593863\\
4.3	8.36363636363636	-11.4685622782731\\
4.3	8.45454545454545	-11.4976723259559\\
4.3	8.54545454545455	-11.5560429824656\\
4.3	8.63636363636364	-11.543025379545\\
4.3	8.72727272727273	-11.5723322835366\\
4.3	8.81818181818182	-11.6128800616019\\
4.3	8.90909090909091	-11.6327843859144\\
4.3	9	-11.6621991037715\\
4.3	9.09090909090909	-11.6832003699967\\
4.3	9.18181818181818	-11.7444381921176\\
4.3	9.27272727272727	-11.7500759304287\\
4.3	9.36363636363636	-11.8091211933772\\
4.3	9.45454545454546	-11.8565012386243\\
4.3	9.54545454545454	-11.867382926221\\
4.3	9.63636363636364	-11.8474543127826\\
4.3	9.72727272727273	-11.9073663510303\\
4.3	9.81818181818182	-11.9580223546176\\
4.3	9.90909090909091	-12.0022365484605\\
4.3	10	-12.0541076568499\\
4.4	1	-10.7117577943936\\
4.4	1.09090909090909	-10.7249635592311\\
4.4	1.18181818181818	-10.7529933604339\\
4.4	1.27272727272727	-10.7917097817562\\
4.4	1.36363636363636	-10.8571771887817\\
4.4	1.45454545454545	-10.921492620235\\
4.4	1.54545454545455	-11.0034966671177\\
4.4	1.63636363636364	-11.1189947912356\\
4.4	1.72727272727273	-11.2548401691189\\
4.4	1.81818181818182	-11.4549005256122\\
4.4	1.90909090909091	-11.8024279923905\\
4.4	2	-12.5788567168939\\
4.4	2.09090909090909	-11.6998551431872\\
4.4	2.18181818181818	-11.4721738665232\\
4.4	2.27272727272727	-11.2785303317032\\
4.4	2.36363636363636	-11.2018086766465\\
4.4	2.45454545454545	-11.0998970837872\\
4.4	2.54545454545455	-11.061810115798\\
4.4	2.63636363636364	-11.0183057872674\\
4.4	2.72727272727273	-10.9822472794161\\
4.4	2.81818181818182	-10.9601197898147\\
4.4	2.90909090909091	-10.9273902002142\\
4.4	3	-10.9364526355046\\
4.4	3.09090909090909	-10.9004073037054\\
4.4	3.18181818181818	-10.9000050676233\\
4.4	3.27272727272727	-10.8932742484326\\
4.4	3.36363636363636	-10.8988348958932\\
4.4	3.45454545454545	-10.884499879569\\
4.4	3.54545454545455	-10.8824085457519\\
4.4	3.63636363636364	-10.9041897122265\\
4.4	3.72727272727273	-10.9077382581238\\
4.4	3.81818181818182	-10.895161356026\\
4.4	3.90909090909091	-10.9309230178965\\
4.4	4	-10.921374036294\\
4.4	4.09090909090909	-10.9608636501674\\
4.4	4.18181818181818	-10.9549115413815\\
4.4	4.27272727272727	-10.9616372808379\\
4.4	4.36363636363636	-10.986133405082\\
4.4	4.45454545454546	-10.9968492418938\\
4.4	4.54545454545454	-11.0209293750124\\
4.4	4.63636363636364	-11.0245974341723\\
4.4	4.72727272727273	-11.0428807529565\\
4.4	4.81818181818182	-11.0824146890886\\
4.4	4.90909090909091	-11.0979808063028\\
4.4	5	-11.1255784925734\\
4.4	5.09090909090909	-11.1555672742342\\
4.4	5.18181818181818	-11.1882383877918\\
4.4	5.27272727272727	-11.2042905080963\\
4.4	5.36363636363636	-11.2355392462357\\
4.4	5.45454545454545	-11.2704778148964\\
4.4	5.54545454545455	-11.2822690271705\\
4.4	5.63636363636364	-11.3393163963611\\
4.4	5.72727272727273	-11.3629196950172\\
4.4	5.81818181818182	-11.4023910063238\\
4.4	5.90909090909091	-11.4246108249332\\
4.4	6	-11.4899829208586\\
4.4	6.09090909090909	-11.5195488846619\\
4.4	6.18181818181818	-11.5688431064235\\
4.4	6.27272727272727	-11.6575225346031\\
4.4	6.36363636363636	-11.6850345978339\\
4.4	6.45454545454545	-11.8156800716499\\
4.4	6.54545454545455	-11.8292373866202\\
4.4	6.63636363636364	-11.8662003520837\\
4.4	6.72727272727273	-12.0004751153559\\
4.4	6.81818181818182	-12.1720831578307\\
4.4	6.90909090909091	-12.2350506867027\\
4.4	7	-13.0345394907827\\
4.4	7.09090909090909	-13.2460114929909\\
4.4	7.18181818181818	-12.7214964247263\\
4.4	7.27272727272727	-12.428885971888\\
4.4	7.36363636363636	-12.1516125508881\\
4.4	7.45454545454545	-12.1125668389772\\
4.4	7.54545454545455	-11.9946380299854\\
4.4	7.63636363636364	-11.9701620403666\\
4.4	7.72727272727273	-11.8825892382787\\
4.4	7.81818181818182	-11.8298714908495\\
4.4	7.90909090909091	-11.797654304471\\
4.4	8	-11.7372992706507\\
4.4	8.09090909090909	-11.7458977886821\\
4.4	8.18181818181818	-11.7101290094464\\
4.4	8.27272727272727	-11.6800069705073\\
4.4	8.36363636363636	-11.6410053637902\\
4.4	8.45454545454545	-11.6051697196219\\
4.4	8.54545454545455	-11.5914940507544\\
4.4	8.63636363636364	-11.5855285387332\\
4.4	8.72727272727273	-11.5570468664312\\
4.4	8.81818181818182	-11.544175812334\\
4.4	8.90909090909091	-11.5264254384654\\
4.4	9	-11.5371631233305\\
4.4	9.09090909090909	-11.5290505311026\\
4.4	9.18181818181818	-11.5450750046792\\
4.4	9.27272727272727	-11.5031492717709\\
4.4	9.36363636363636	-11.5013074422829\\
4.4	9.45454545454546	-11.4975277543992\\
4.4	9.54545454545454	-11.4641708921876\\
4.4	9.63636363636364	-11.4730592276747\\
4.4	9.72727272727273	-11.4611645871129\\
4.4	9.81818181818182	-11.4883726951823\\
4.4	9.90909090909091	-11.4609495189312\\
4.4	10	-11.4486317727555\\
4.5	1	-11.0149416181722\\
4.5	1.09090909090909	-11.0852396375018\\
4.5	1.18181818181818	-11.1867524931656\\
4.5	1.27272727272727	-11.3414218031076\\
4.5	1.36363636363636	-11.6186287645869\\
4.5	1.45454545454545	-12.4019622371213\\
4.5	1.54545454545455	-11.79405972608\\
4.5	1.63636363636364	-11.4655137918245\\
4.5	1.72727272727273	-11.2831863459351\\
4.5	1.81818181818182	-11.1780809803189\\
4.5	1.90909090909091	-11.0776034005593\\
4.5	2	-11.0319593539625\\
4.5	2.09090909090909	-10.9813323615452\\
4.5	2.18181818181818	-10.9603778959786\\
4.5	2.27272727272727	-10.9018979611483\\
4.5	2.36363636363636	-10.8976988774027\\
4.5	2.45454545454545	-10.8612674240054\\
4.5	2.54545454545455	-10.8681604476013\\
4.5	2.63636363636364	-10.8628277155932\\
4.5	2.72727272727273	-10.8597528896949\\
4.5	2.81818181818182	-10.8664614861153\\
4.5	2.90909090909091	-10.8613264239261\\
4.5	3	-10.8925603699585\\
4.5	3.09090909090909	-10.8821835595963\\
4.5	3.18181818181818	-10.903979194131\\
4.5	3.27272727272727	-10.9163845685676\\
4.5	3.36363636363636	-10.9441988632664\\
4.5	3.45454545454545	-10.9526606187078\\
4.5	3.54545454545455	-10.9735642773077\\
4.5	3.63636363636364	-11.0159197064094\\
4.5	3.72727272727273	-11.0390112506397\\
4.5	3.81818181818182	-11.0521537919977\\
4.5	3.90909090909091	-11.1075698601585\\
4.5	4	-11.1290174267826\\
4.5	4.09090909090909	-11.1938049346048\\
4.5	4.18181818181818	-11.2176825631593\\
4.5	4.27272727272727	-11.2665899903063\\
4.5	4.36363636363636	-11.3357629563465\\
4.5	4.45454545454546	-11.3877047243337\\
4.5	4.54545454545454	-11.4580480356899\\
4.5	4.63636363636364	-11.5050736298646\\
4.5	4.72727272727273	-11.6184446232683\\
4.5	4.81818181818182	-11.7359119829213\\
4.5	4.90909090909091	-11.9006963047015\\
4.5	5	-12.111024081658\\
4.5	5.09090909090909	-12.6078341270309\\
4.5	5.18181818181818	-13.0240435299557\\
4.5	5.27272727272727	-12.2457016061417\\
4.5	5.36363636363636	-11.9825273308661\\
4.5	5.45454545454545	-11.8964653148391\\
4.5	5.54545454545455	-11.7429802084594\\
4.5	5.63636363636364	-11.6339902127715\\
4.5	5.72727272727273	-11.6055307381135\\
4.5	5.81818181818182	-11.5526095909695\\
4.5	5.90909090909091	-11.4755949388139\\
4.5	6	-11.4688006914525\\
4.5	6.09090909090909	-11.4363489663921\\
4.5	6.18181818181818	-11.4193818811503\\
4.5	6.27272727272727	-11.3816129170341\\
4.5	6.36363636363636	-11.3568876138746\\
4.5	6.45454545454545	-11.3406028191275\\
4.5	6.54545454545455	-11.3173244303647\\
4.5	6.63636363636364	-11.2923111549546\\
4.5	6.72727272727273	-11.2977197207857\\
4.5	6.81818181818182	-11.2372909392131\\
4.5	6.90909090909091	-11.2735821389746\\
4.5	7	-11.2384955312014\\
4.5	7.09090909090909	-11.2342126921119\\
4.5	7.18181818181818	-11.2574277482869\\
4.5	7.27272727272727	-11.2440450831972\\
4.5	7.36363636363636	-11.2081760872594\\
4.5	7.45454545454545	-11.2202194199831\\
4.5	7.54545454545455	-11.204052564691\\
4.5	7.63636363636364	-11.2247693953698\\
4.5	7.72727272727273	-11.2110515103788\\
4.5	7.81818181818182	-11.1853896034655\\
4.5	7.90909090909091	-11.1925193715273\\
4.5	8	-11.1817624631056\\
4.5	8.09090909090909	-11.2102771938145\\
4.5	8.18181818181818	-11.2091558134236\\
4.5	8.27272727272727	-11.1940058588066\\
4.5	8.36363636363636	-11.1826487655525\\
4.5	8.45454545454545	-11.1760005173367\\
4.5	8.54545454545455	-11.1929596923778\\
4.5	8.63636363636364	-11.1855742219449\\
4.5	8.72727272727273	-11.1793254690335\\
4.5	8.81818181818182	-11.1852480812074\\
4.5	8.90909090909091	-11.1815835692109\\
4.5	9	-11.1994263532358\\
4.5	9.09090909090909	-11.2011670395446\\
4.5	9.18181818181818	-11.2304917965759\\
4.5	9.27272727272727	-11.2023097316355\\
4.5	9.36363636363636	-11.2151782079165\\
4.5	9.45454545454546	-11.2234000130497\\
4.5	9.54545454545454	-11.2001480200864\\
4.5	9.63636363636364	-11.20441020582\\
4.5	9.72727272727273	-11.2057823134221\\
4.5	9.81818181818182	-11.2391166115231\\
4.5	9.90909090909091	-11.221756908549\\
4.5	10	-11.2200020673197\\
4.6	1	-12.0499694716637\\
4.6	1.09090909090909	-12.1006932710961\\
4.6	1.18181818181818	-11.6239419072014\\
4.6	1.27272727272727	-11.3913466594294\\
4.6	1.36363636363636	-11.2641304158966\\
4.6	1.45454545454545	-11.1610739960395\\
4.6	1.54545454545455	-11.0848807817229\\
4.6	1.63636363636364	-11.0422985726762\\
4.6	1.72727272727273	-10.9972202189519\\
4.6	1.81818181818182	-10.9801788115639\\
4.6	1.90909090909091	-10.9402241503225\\
4.6	2	-10.9489508567246\\
4.6	2.09090909090909	-10.9408484529889\\
4.6	2.18181818181818	-10.9550323256519\\
4.6	2.27272727272727	-10.9279183516054\\
4.6	2.36363636363636	-10.954637156541\\
4.6	2.45454545454545	-10.9465402399125\\
4.6	2.54545454545455	-10.9857364139767\\
4.6	2.63636363636364	-11.0111309746143\\
4.6	2.72727272727273	-11.0389179878458\\
4.6	2.81818181818182	-11.0798502779898\\
4.6	2.90909090909091	-11.1099445704102\\
4.6	3	-11.1820059903007\\
4.6	3.09090909090909	-11.2189130120679\\
4.6	3.18181818181818	-11.293627640648\\
4.6	3.27272727272727	-11.3573298431616\\
4.6	3.36363636363636	-11.4728507523556\\
4.6	3.45454545454545	-11.5898639437063\\
4.6	3.54545454545455	-11.7744821929746\\
4.6	3.63636363636364	-12.10454988286\\
4.6	3.72727272727273	-12.6703419225935\\
4.6	3.81818181818182	-12.2235324549343\\
4.6	3.90909090909091	-11.8988134542817\\
4.6	4	-11.6808997640877\\
4.6	4.09090909090909	-11.5816844808262\\
4.6	4.18181818181818	-11.4837970201194\\
4.6	4.27272727272727	-11.3827090494089\\
4.6	4.36363636363636	-11.3186502907291\\
4.6	4.45454545454546	-11.2741659824764\\
4.6	4.54545454545454	-11.2441869422886\\
4.6	4.63636363636364	-11.2136480230428\\
4.6	4.72727272727273	-11.162317822902\\
4.6	4.81818181818182	-11.1605495006732\\
4.6	4.90909090909091	-11.1240219853287\\
4.6	5	-11.1118421546783\\
4.6	5.09090909090909	-11.0954739771053\\
4.6	5.18181818181818	-11.0986895286267\\
4.6	5.27272727272727	-11.0725658872263\\
4.6	5.36363636363636	-11.0582921940018\\
4.6	5.45454545454545	-11.0676645119382\\
4.6	5.54545454545455	-11.0328194611571\\
4.6	5.63636363636364	-11.0254758068533\\
4.6	5.72727272727273	-11.0300885576277\\
4.6	5.81818181818182	-11.0256472442174\\
4.6	5.90909090909091	-10.9966589199483\\
4.6	6	-11.0196175468004\\
4.6	6.09090909090909	-11.0114262968908\\
4.6	6.18181818181818	-11.0191125549081\\
4.6	6.27272727272727	-11.0172005071791\\
4.6	6.36363636363636	-11.0090660406385\\
4.6	6.45454545454545	-11.0201248984663\\
4.6	6.54545454545455	-11.0076879074582\\
4.6	6.63636363636364	-10.9951999839709\\
4.6	6.72727272727273	-11.0175642764108\\
4.6	6.81818181818182	-10.9792967839333\\
4.6	6.90909090909091	-11.0195352576419\\
4.6	7	-11.008182194064\\
4.6	7.09090909090909	-11.012636244038\\
4.6	7.18181818181818	-11.0434719415622\\
4.6	7.27272727272727	-11.0407171956888\\
4.6	7.36363636363636	-11.0193760325828\\
4.6	7.45454545454545	-11.0371884886228\\
4.6	7.54545454545455	-11.0316970496429\\
4.6	7.63636363636364	-11.0589981821407\\
4.6	7.72727272727273	-11.056468773758\\
4.6	7.81818181818182	-11.0362132161157\\
4.6	7.90909090909091	-11.0502741980976\\
4.6	8	-11.0500353352151\\
4.6	8.09090909090909	-11.083989247836\\
4.6	8.18181818181818	-11.0911628617993\\
4.6	8.27272727272727	-11.0799574367643\\
4.6	8.36363636363636	-11.0759520319502\\
4.6	8.45454545454545	-11.0783848387498\\
4.6	8.54545454545455	-11.1046841948839\\
4.6	8.63636363636364	-11.098355323718\\
4.6	8.72727272727273	-11.0992741098204\\
4.6	8.81818181818182	-11.1120200103486\\
4.6	8.90909090909091	-11.1136454241322\\
4.6	9	-11.1350369981292\\
4.6	9.09090909090909	-11.1417848062228\\
4.6	9.18181818181818	-11.1760834838844\\
4.6	9.27272727272727	-11.1534478593552\\
4.6	9.36363636363636	-11.1732571053471\\
4.6	9.45454545454546	-11.185941877518\\
4.6	9.54545454545454	-11.1676858176393\\
4.6	9.63636363636364	-11.1717124744716\\
4.6	9.72727272727273	-11.1784010156902\\
4.6	9.81818181818182	-11.2150929789475\\
4.6	9.90909090909091	-11.2023458514787\\
4.6	10	-11.2061019545927\\
4.7	1	-11.0854686041199\\
4.7	1.09090909090909	-11.0176188857022\\
4.7	1.18181818181818	-10.9832852195163\\
4.7	1.27272727272727	-10.9475477354696\\
4.7	1.36363636363636	-10.9379024125546\\
4.7	1.45454545454545	-10.9215298961619\\
4.7	1.54545454545455	-10.9133554239301\\
4.7	1.63636363636364	-10.9287870154468\\
4.7	1.72727272727273	-10.933561713396\\
4.7	1.81818181818182	-10.9652263319364\\
4.7	1.90909090909091	-10.9706060614769\\
4.7	2	-11.0250459412072\\
4.7	2.09090909090909	-11.0730753590608\\
4.7	2.18181818181818	-11.13517091806\\
4.7	2.27272727272727	-11.1716780609513\\
4.7	2.36363636363636	-11.2688147007108\\
4.7	2.45454545454545	-11.3535364388399\\
4.7	2.54545454545455	-11.5192155029983\\
4.7	2.63636363636364	-11.7636559264642\\
4.7	2.72727272727273	-12.2411032207348\\
4.7	2.81818181818182	-12.1561427336162\\
4.7	2.90909090909091	-11.7119034677641\\
4.7	3	-11.5271150207094\\
4.7	3.09090909090909	-11.3620341748564\\
4.7	3.18181818181818	-11.2709447819705\\
4.7	3.27272727272727	-11.2086172648599\\
4.7	3.36363636363636	-11.1422875788277\\
4.7	3.45454545454545	-11.0740404262446\\
4.7	3.54545454545455	-11.0230783918154\\
4.7	3.63636363636364	-11.0004514068294\\
4.7	3.72727272727273	-10.9830540534217\\
4.7	3.81818181818182	-10.9330780969768\\
4.7	3.90909090909091	-10.9350150012036\\
4.7	4	-10.896078296812\\
4.7	4.09090909090909	-10.9041197090611\\
4.7	4.18181818181818	-10.8758869502579\\
4.7	4.27272727272727	-10.8473993103303\\
4.7	4.36363636363636	-10.8399887506417\\
4.7	4.45454545454546	-10.82932462099\\
4.7	4.54545454545454	-10.8304721725022\\
4.7	4.63636363636364	-10.8204723493688\\
4.7	4.72727272727273	-10.8026302585771\\
4.7	4.81818181818182	-10.8213816117318\\
4.7	4.90909090909091	-10.8073105258959\\
4.7	5	-10.8123772684322\\
4.7	5.09090909090909	-10.8134647714345\\
4.7	5.18181818181818	-10.8291047417506\\
4.7	5.27272727272727	-10.8179461069187\\
4.7	5.36363636363636	-10.8187212482694\\
4.7	5.45454545454545	-10.8359971896523\\
4.7	5.54545454545455	-10.815022581189\\
4.7	5.63636363636364	-10.8231655603637\\
4.7	5.72727272727273	-10.83441812929\\
4.7	5.81818181818182	-10.8398911575064\\
4.7	5.90909090909091	-10.8220771069548\\
4.7	6	-10.8527614631253\\
4.7	6.09090909090909	-10.8513975841958\\
4.7	6.18181818181818	-10.8660328116104\\
4.7	6.27272727272727	-10.8756623943511\\
4.7	6.36363636363636	-10.8734429166055\\
4.7	6.45454545454545	-10.8943517808329\\
4.7	6.54545454545455	-10.8856309676713\\
4.7	6.63636363636364	-10.8791373636791\\
4.7	6.72727272727273	-10.9071482772445\\
4.7	6.81818181818182	-10.8796745692148\\
4.7	6.90909090909091	-10.9210464047623\\
4.7	7	-10.9206589841929\\
4.7	7.09090909090909	-10.9299504386949\\
4.7	7.18181818181818	-10.9640673792826\\
4.7	7.27272727272727	-10.9667649371297\\
4.7	7.36363636363636	-10.9533966638775\\
4.7	7.45454545454545	-10.9741976226102\\
4.7	7.54545454545455	-10.9743347353772\\
4.7	7.63636363636364	-11.0050300805339\\
4.7	7.72727272727273	-11.0090408221209\\
4.7	7.81818181818182	-10.9925813471895\\
4.7	7.90909090909091	-11.010354823678\\
4.7	8	-11.0166735296858\\
4.7	8.09090909090909	-11.0526504102031\\
4.7	8.18181818181818	-11.0647063415169\\
4.7	8.27272727272727	-11.0567568896958\\
4.7	8.36363636363636	-11.0571256485106\\
4.7	8.45454545454545	-11.0659553185038\\
4.7	8.54545454545455	-11.0979078914409\\
4.7	8.63636363636364	-11.0921474752897\\
4.7	8.72727272727273	-11.0973512594365\\
4.7	8.81818181818182	-11.1161115842705\\
4.7	8.90909090909091	-11.1203929337952\\
4.7	9	-11.1427117397499\\
4.7	9.09090909090909	-11.1531699980978\\
4.7	9.18181818181818	-11.1900148875141\\
4.7	9.27272727272727	-11.1720901975927\\
4.7	9.36363636363636	-11.1963843429898\\
4.7	9.45454545454546	-11.2133208462916\\
4.7	9.54545454545454	-11.1977430231281\\
4.7	9.63636363636364	-11.2006460876604\\
4.7	9.72727272727273	-11.2120118422241\\
4.7	9.81818181818182	-11.250739559156\\
4.7	9.90909090909091	-11.2420027672123\\
4.7	10	-11.2494418323998\\
4.8	1	-10.873656589641\\
4.8	1.09090909090909	-10.8620271689081\\
4.8	1.18181818181818	-10.8806777119157\\
4.8	1.27272727272727	-10.8943382520585\\
4.8	1.36363636363636	-10.9386890483907\\
4.8	1.45454545454545	-10.977829421039\\
4.8	1.54545454545455	-11.0329174453466\\
4.8	1.63636363636364	-11.1258360804375\\
4.8	1.72727272727273	-11.2192054764623\\
4.8	1.81818181818182	-11.3933707698431\\
4.8	1.90909090909091	-11.6114505487355\\
4.8	2	-12.312880790177\\
4.8	2.09090909090909	-11.7591130026142\\
4.8	2.18181818181818	-11.4882175191527\\
4.8	2.27272727272727	-11.2528359667423\\
4.8	2.36363636363636	-11.150694924915\\
4.8	2.45454545454545	-11.0327972033984\\
4.8	2.54545454545455	-10.9731563417325\\
4.8	2.63636363636364	-10.9060718115278\\
4.8	2.72727272727273	-10.860181046763\\
4.8	2.81818181818182	-10.8190835738744\\
4.8	2.90909090909091	-10.7726113990278\\
4.8	3	-10.7657594480358\\
4.8	3.09090909090909	-10.7143330872248\\
4.8	3.18181818181818	-10.7005574871783\\
4.8	3.27272727272727	-10.6861976668864\\
4.8	3.36363636363636	-10.6747073678933\\
4.8	3.45454545454545	-10.6459011050289\\
4.8	3.54545454545455	-10.6292102017766\\
4.8	3.63636363636364	-10.6352613324301\\
4.8	3.72727272727273	-10.6354992233881\\
4.8	3.81818181818182	-10.6073675389658\\
4.8	3.90909090909091	-10.6282776732583\\
4.8	4	-10.6076701335555\\
4.8	4.09090909090909	-10.6308747259012\\
4.8	4.18181818181818	-10.616746617054\\
4.8	4.27272727272727	-10.6039397394807\\
4.8	4.36363636363636	-10.6113714535058\\
4.8	4.45454545454546	-10.6107027621813\\
4.8	4.54545454545454	-10.6219527626222\\
4.8	4.63636363636364	-10.619521057317\\
4.8	4.72727272727273	-10.6139063354128\\
4.8	4.81818181818182	-10.6410644316255\\
4.8	4.90909090909091	-10.6378147876615\\
4.8	5	-10.6498956579898\\
4.8	5.09090909090909	-10.6595505408452\\
4.8	5.18181818181818	-10.6805617212735\\
4.8	5.27272727272727	-10.6768675874221\\
4.8	5.36363636363636	-10.6859464165056\\
4.8	5.45454545454545	-10.7075868219903\\
4.8	5.54545454545455	-10.6947202738056\\
4.8	5.63636363636364	-10.7116755697609\\
4.8	5.72727272727273	-10.7268170315977\\
4.8	5.81818181818182	-10.7379864368293\\
4.8	5.90909090909091	-10.7274502250814\\
4.8	6	-10.7627419646642\\
4.8	6.09090909090909	-10.7659891530831\\
4.8	6.18181818181818	-10.7851171570068\\
4.8	6.27272727272727	-10.8022691656737\\
4.8	6.36363636363636	-10.803281499569\\
4.8	6.45454545454545	-10.8325669740151\\
4.8	6.54545454545455	-10.8256540398368\\
4.8	6.63636363636364	-10.8214011215796\\
4.8	6.72727272727273	-10.8552707836275\\
4.8	6.81818181818182	-10.8348402855423\\
4.8	6.90909090909091	-10.8762299174956\\
4.8	7	-10.8848968270325\\
4.8	7.09090909090909	-10.8961687255669\\
4.8	7.18181818181818	-10.9326463696515\\
4.8	7.27272727272727	-10.9387248918621\\
4.8	7.36363636363636	-10.9319064569672\\
4.8	7.45454545454545	-10.9540067285145\\
4.8	7.54545454545455	-10.9586715629637\\
4.8	7.63636363636364	-10.9914589373238\\
4.8	7.72727272727273	-11.0004371823347\\
4.8	7.81818181818182	-10.9864330263689\\
4.8	7.90909090909091	-11.0064267463803\\
4.8	8	-11.0177866320105\\
4.8	8.09090909090909	-11.0556786409855\\
4.8	8.18181818181818	-11.07145305129\\
4.8	8.27272727272727	-11.0632440731126\\
4.8	8.36363636363636	-11.0690094791689\\
4.8	8.45454545454545	-11.0820973957049\\
4.8	8.54545454545455	-11.1184131503266\\
4.8	8.63636363636364	-11.1128935996217\\
4.8	8.72727272727273	-11.1220876926243\\
4.8	8.81818181818182	-11.144492751267\\
4.8	8.90909090909091	-11.1505168953588\\
4.8	9	-11.1737154101741\\
4.8	9.09090909090909	-11.1840242582195\\
4.8	9.18181818181818	-11.2228152614677\\
4.8	9.27272727272727	-11.2098222607524\\
4.8	9.36363636363636	-11.2365063521957\\
4.8	9.45454545454546	-11.256355271171\\
4.8	9.54545454545454	-11.2435314543613\\
4.8	9.63636363636364	-11.2436251196412\\
4.8	9.72727272727273	-11.2591654001234\\
4.8	9.81818181818182	-11.296665027494\\
4.8	9.90909090909091	-11.2926136863962\\
4.8	10	-11.3014041894076\\
4.9	1	-11.0087094577561\\
4.9	1.09090909090909	-11.0796084037802\\
4.9	1.18181818181818	-11.2271711160071\\
4.9	1.27272727272727	-11.4395651966373\\
4.9	1.36363636363636	-12.0511706299931\\
4.9	1.45454545454545	-11.7357683420518\\
4.9	1.54545454545455	-11.3220587921917\\
4.9	1.63636363636364	-11.1145835148692\\
4.9	1.72727272727273	-10.9781986529042\\
4.9	1.81818181818182	-10.874935259347\\
4.9	1.90909090909091	-10.7814632347906\\
4.9	2	-10.7318757707045\\
4.9	2.09090909090909	-10.6635335207712\\
4.9	2.18181818181818	-10.6378694550495\\
4.9	2.27272727272727	-10.5643134484443\\
4.9	2.36363636363636	-10.5494753371988\\
4.9	2.45454545454545	-10.50123573656\\
4.9	2.54545454545455	-10.4931729437666\\
4.9	2.63636363636364	-10.4711394879062\\
4.9	2.72727272727273	-10.4562558424881\\
4.9	2.81818181818182	-10.4451306932765\\
4.9	2.90909090909091	-10.4231279064062\\
4.9	3	-10.4378293549759\\
4.9	3.09090909090909	-10.4068323130711\\
4.9	3.18181818181818	-10.4106636900517\\
4.9	3.27272727272727	-10.4096802513643\\
4.9	3.36363636363636	-10.4149328849631\\
4.9	3.45454545454545	-10.3993061475601\\
4.9	3.54545454545455	-10.3964301289045\\
4.9	3.63636363636364	-10.4140282106374\\
4.9	3.72727272727273	-10.4225073678922\\
4.9	3.81818181818182	-10.4052122826958\\
4.9	3.90909090909091	-10.4345859180462\\
4.9	4	-10.4237105573816\\
4.9	4.09090909090909	-10.4554432263624\\
4.9	4.18181818181818	-10.4482953133129\\
4.9	4.27272727272727	-10.4461320943921\\
4.9	4.36363636363636	-10.4626196481045\\
4.9	4.45454545454546	-10.4684687405866\\
4.9	4.54545454545454	-10.4853986148505\\
4.9	4.63636363636364	-10.4878136965905\\
4.9	4.72727272727273	-10.4910137567682\\
4.9	4.81818181818182	-10.5227935567225\\
4.9	4.90909090909091	-10.5271277757746\\
4.9	5	-10.5435658165194\\
4.9	5.09090909090909	-10.5598786847449\\
4.9	5.18181818181818	-10.5841176400783\\
4.9	5.27272727272727	-10.5859634296704\\
4.9	5.36363636363636	-10.6013605858295\\
4.9	5.45454545454545	-10.625247576867\\
4.9	5.54545454545455	-10.6202096846282\\
4.9	5.63636363636364	-10.6444979176635\\
4.9	5.72727272727273	-10.660319952612\\
4.9	5.81818181818182	-10.6764459260355\\
4.9	5.90909090909091	-10.6715065849911\\
4.9	6	-10.7101690189539\\
4.9	6.09090909090909	-10.7157750426195\\
4.9	6.18181818181818	-10.7379664500203\\
4.9	6.27272727272727	-10.76181819168\\
4.9	6.36363636363636	-10.765877837527\\
4.9	6.45454545454545	-10.8012001003809\\
4.9	6.54545454545455	-10.7971857475726\\
4.9	6.63636363636364	-10.7937061071965\\
4.9	6.72727272727273	-10.8319507524637\\
4.9	6.81818181818182	-10.8189100658055\\
4.9	6.90909090909091	-10.8579712765645\\
4.9	7	-10.875578041151\\
4.9	7.09090909090909	-10.8886124645373\\
4.9	7.18181818181818	-10.9254241666112\\
4.9	7.27272727272727	-10.9340462686165\\
4.9	7.36363636363636	-10.934845745547\\
4.9	7.45454545454545	-10.9557846279495\\
4.9	7.54545454545455	-10.9658075955503\\
4.9	7.63636363636364	-10.99828382858\\
4.9	7.72727272727273	-11.0118118548123\\
4.9	7.81818181818182	-11.0003728392506\\
4.9	7.90909090909091	-11.0228764914378\\
4.9	8	-11.0380189556868\\
4.9	8.09090909090909	-11.0751427745861\\
4.9	8.18181818181818	-11.0951554255358\\
4.9	8.27272727272727	-11.0878742711207\\
4.9	8.36363636363636	-11.0990598499815\\
4.9	8.45454545454545	-11.1158009460833\\
4.9	8.54545454545455	-11.1558771912772\\
4.9	8.63636363636364	-11.1476222144006\\
4.9	8.72727272727273	-11.1625413379286\\
4.9	8.81818181818182	-11.1876209054044\\
4.9	8.90909090909091	-11.1974156138806\\
4.9	9	-11.2193366451516\\
4.9	9.09090909090909	-11.2297147926904\\
4.9	9.18181818181818	-11.2689780860187\\
4.9	9.27272727272727	-11.2606710282236\\
4.9	9.36363636363636	-11.2912063186714\\
4.9	9.45454545454546	-11.3148517990948\\
4.9	9.54545454545454	-11.3055606440907\\
4.9	9.63636363636364	-11.301247096388\\
4.9	9.72727272727273	-11.3208020758507\\
4.9	9.81818181818182	-11.3549621720985\\
4.9	9.90909090909091	-11.3599708223824\\
4.9	10	-11.3694164666631\\
5	1	-11.4993334932059\\
5	1.09090909090909	-11.1395025638211\\
5	1.18181818181818	-10.9328782134778\\
5	1.27272727272727	-10.7955987916369\\
5	1.36363636363636	-10.7013181130349\\
5	1.45454545454545	-10.6148291052721\\
5	1.54545454545455	-10.543330267862\\
5	1.63636363636364	-10.4967721109413\\
5	1.72727272727273	-10.4464543021825\\
5	1.81818181818182	-10.4142417322299\\
5	1.90909090909091	-10.3651420545607\\
5	2	-10.3562843870383\\
5	2.09090909090909	-10.3237495975642\\
5	2.18181818181818	-10.3207222001834\\
5	2.27272727272727	-10.2709010929514\\
5	2.36363636363636	-10.2754643722166\\
5	2.45454545454545	-10.2432716685888\\
5	2.54545454545455	-10.2528123947623\\
5	2.63636363636364	-10.2454676688954\\
5	2.72727272727273	-10.2424137736749\\
5	2.81818181818182	-10.2445778583602\\
5	2.90909090909091	-10.234557102062\\
5	3	-10.2600715987362\\
5	3.09090909090909	-10.2394103251007\\
5	3.18181818181818	-10.2527949550456\\
5	3.27272727272727	-10.2594405290776\\
5	3.36363636363636	-10.2749237011579\\
5	3.45454545454545	-10.2675784854303\\
5	3.54545454545455	-10.2734936615897\\
5	3.63636363636364	-10.3002851938687\\
5	3.72727272727273	-10.3129458829011\\
5	3.81818181818182	-10.3032741619609\\
5	3.90909090909091	-10.3411426687243\\
5	4	-10.336350636421\\
5	4.09090909090909	-10.3756601355522\\
5	4.18181818181818	-10.3743558736932\\
5	4.27272727272727	-10.379883399468\\
5	4.36363636363636	-10.4026464190671\\
5	4.45454545454546	-10.414939217997\\
5	4.54545454545454	-10.4375097746212\\
5	4.63636363636364	-10.4438020816515\\
5	4.72727272727273	-10.4549529905206\\
5	4.81818181818182	-10.4922479446803\\
5	4.90909090909091	-10.5035042856024\\
5	5	-10.5235645846937\\
5	5.09090909090909	-10.546664409372\\
5	5.18181818181818	-10.5742625857398\\
5	5.27272727272727	-10.5824048495386\\
5	5.36363636363636	-10.6039723614785\\
5	5.45454545454545	-10.63041740002\\
5	5.54545454545455	-10.6325897893607\\
5	5.63636363636364	-10.6635135646205\\
5	5.72727272727273	-10.6820664412013\\
5	5.81818181818182	-10.704652263156\\
5	5.90909090909091	-10.7039535381612\\
5	6	-10.7472755162383\\
5	6.09090909090909	-10.757864332218\\
5	6.18181818181818	-10.7831733902437\\
5	6.27272727272727	-10.8169762914362\\
5	6.36363636363636	-10.8232673487315\\
5	6.45454545454545	-10.8694380427068\\
5	6.54545454545455	-10.865601580424\\
5	6.63636363636364	-10.8642431231131\\
5	6.72727272727273	-10.9101249346666\\
5	6.81818181818182	-10.9062667145455\\
5	6.90909090909091	-10.9421862278394\\
5	7	-10.9761992954015\\
5	7.09090909090909	-10.9930755419504\\
5	7.18181818181818	-11.0313581635732\\
5	7.27272727272727	-11.0452067971683\\
5	7.36363636363636	-11.0555840369402\\
5	7.45454545454545	-11.0764108779596\\
5	7.54545454545455	-11.0941221638708\\
5	7.63636363636364	-11.1302897601112\\
5	7.72727272727273	-11.1523610238408\\
5	7.81818181818182	-11.1444568895008\\
5	7.90909090909091	-11.1720117609783\\
5	8	-11.2004409949793\\
5	8.09090909090909	-11.2386978674273\\
5	8.18181818181818	-11.2677479243413\\
5	8.27272727272727	-11.2617947205197\\
5	8.36363636363636	-11.2826256041117\\
5	8.45454545454545	-11.3120998822145\\
5	8.54545454545455	-11.3665806550316\\
5	8.63636363636364	-11.3567247906194\\
5	8.72727272727273	-11.3813684973735\\
5	8.81818181818182	-11.421758314598\\
5	8.90909090909091	-11.4368905622019\\
5	9	-11.4614260157099\\
5	9.09090909090909	-11.4767822155155\\
5	9.18181818181818	-11.5266915830438\\
5	9.27272727272727	-11.5346090234679\\
5	9.36363636363636	-11.5806153088232\\
5	9.45454545454546	-11.6202288757981\\
5	9.54545454545454	-11.6215630454153\\
5	9.63636363636364	-11.6035354301555\\
5	9.72727272727273	-11.6453427546731\\
5	9.81818181818182	-11.6791992439164\\
5	9.90909090909091	-11.7110712088974\\
5	10	-11.7375580323193\\
5.1	1	-10.5428331027385\\
5.1	1.09090909090909	-10.4537471287937\\
5.1	1.18181818181818	-10.387022217261\\
5.1	1.27272727272727	-10.3285618534655\\
5.1	1.36363636363636	-10.2928112416798\\
5.1	1.45454545454545	-10.2521511447755\\
5.1	1.54545454545455	-10.2157206226186\\
5.1	1.63636363636364	-10.1991127097426\\
5.1	1.72727272727273	-10.1730466540448\\
5.1	1.81818181818182	-10.1630772587682\\
5.1	1.90909090909091	-10.1328394163981\\
5.1	2	-10.140826436251\\
5.1	2.09090909090909	-10.1254061296163\\
5.1	2.18181818181818	-10.1348735794069\\
5.1	2.27272727272727	-10.0987604034577\\
5.1	2.36363636363636	-10.1145373549564\\
5.1	2.45454545454545	-10.0950038163966\\
5.1	2.54545454545455	-10.1138726327453\\
5.1	2.63636363636364	-10.117527068492\\
5.1	2.72727272727273	-10.1236732976888\\
5.1	2.81818181818182	-10.1344203912191\\
5.1	2.90909090909091	-10.1335213205\\
5.1	3	-10.1670465041155\\
5.1	3.09090909090909	-10.1558593650532\\
5.1	3.18181818181818	-10.1765180103904\\
5.1	3.27272727272727	-10.1897976780029\\
5.1	3.36363636363636	-10.2126411733973\\
5.1	3.45454545454545	-10.2140983977683\\
5.1	3.54545454545455	-10.2275387783656\\
5.1	3.63636363636364	-10.2611804044104\\
5.1	3.72727272727273	-10.279160954003\\
5.1	3.81818181818182	-10.2777302562704\\
5.1	3.90909090909091	-10.3208491017305\\
5.1	4	-10.3236115816384\\
5.1	4.09090909090909	-10.3690294787349\\
5.1	4.18181818181818	-10.373500476517\\
5.1	4.27272727272727	-10.3878035406303\\
5.1	4.36363636363636	-10.4165931863545\\
5.1	4.45454545454546	-10.4359308995701\\
5.1	4.54545454545454	-10.4642656765336\\
5.1	4.63636363636364	-10.4757716219623\\
5.1	4.72727272727273	-10.4945941551981\\
5.1	4.81818181818182	-10.5374920236455\\
5.1	4.90909090909091	-10.5574177476117\\
5.1	5	-10.5820293953246\\
5.1	5.09090909090909	-10.6118113614158\\
5.1	5.18181818181818	-10.643702382881\\
5.1	5.27272727272727	-10.6598992049339\\
5.1	5.36363636363636	-10.6887852820496\\
5.1	5.45454545454545	-10.7185141095264\\
5.1	5.54545454545455	-10.7318757707045\\
5.1	5.63636363636364	-10.7722551872296\\
5.1	5.72727272727273	-10.7947290218603\\
5.1	5.81818181818182	-10.8247744429458\\
5.1	5.90909090909091	-10.833808507514\\
5.1	6	-10.8830800687242\\
5.1	6.09090909090909	-10.9005332134585\\
5.1	6.18181818181818	-10.931509808764\\
5.1	6.27272727272727	-10.9787949751685\\
5.1	6.36363636363636	-10.9920073233841\\
5.1	6.45454545454545	-11.0537560010696\\
5.1	6.54545454545455	-11.0562983068535\\
5.1	6.63636363636364	-11.0604018731642\\
5.1	6.72727272727273	-11.1157585433121\\
5.1	6.81818181818182	-11.1360530499894\\
5.1	6.90909090909091	-11.1671502980934\\
5.1	7	-11.2322162783294\\
5.1	7.09090909090909	-11.2598283166395\\
5.1	7.18181818181818	-11.297397172238\\
5.1	7.27272727272727	-11.3258853006091\\
5.1	7.36363636363636	-11.371407517763\\
5.1	7.45454545454545	-11.391399980217\\
5.1	7.54545454545455	-11.43743121315\\
5.1	7.63636363636364	-11.4758218124777\\
5.1	7.72727272727273	-11.5279677008558\\
5.1	7.81818181818182	-11.5445140322696\\
5.1	7.90909090909091	-11.5884241586268\\
5.1	8	-11.667909778697\\
5.1	8.09090909090909	-11.7000721717451\\
5.1	8.18181818181818	-11.7801593258663\\
5.1	8.27272727272727	-11.794110266576\\
5.1	8.36363636363636	-11.8729833070462\\
5.1	8.45454545454545	-11.9960103364888\\
5.1	8.54545454545455	-12.1782461962256\\
5.1	8.63636363636364	-12.1542757544292\\
5.1	8.72727272727273	-12.3354156514581\\
5.1	8.81818181818182	-12.6275721254097\\
5.1	8.90909090909091	-13.0961100935167\\
5.1	9	-13.2469066382378\\
5.1	9.09090909090909	-14.2451181889764\\
5.1	9.18181818181818	-13.0339903301423\\
5.1	9.27272727272727	-12.4560399759348\\
5.1	9.36363636363636	-12.3299280373579\\
5.1	9.45454545454546	-12.208467421961\\
5.1	9.54545454545454	-12.0953930529816\\
5.1	9.63636363636364	-12.1681935913031\\
5.1	9.72727272727273	-12.0670957441029\\
5.1	9.81818181818182	-12.1121308102037\\
5.1	9.90909090909091	-11.9982555216857\\
5.1	10	-11.9556208668307\\
5.2	1	-10.2827698740287\\
5.2	1.09090909090909	-10.2255014261418\\
5.2	1.18181818181818	-10.1874708396415\\
5.2	1.27272727272727	-10.151560652111\\
5.2	1.36363636363636	-10.136359719049\\
5.2	1.45454545454545	-10.1129350214789\\
5.2	1.54545454545455	-10.0920429121865\\
5.2	1.63636363636364	-10.089879014267\\
5.2	1.72727272727273	-10.0766623601995\\
5.2	1.81818181818182	-10.0801171056123\\
5.2	1.90909090909091	-10.0623337623214\\
5.2	2	-10.0810412047159\\
5.2	2.09090909090909	-10.0771069262632\\
5.2	2.18181818181818	-10.096060790721\\
5.2	2.27272727272727	-10.0703278730945\\
5.2	2.36363636363636	-10.095109600304\\
5.2	2.45454545454545	-10.0843141303415\\
5.2	2.54545454545455	-10.1134345008806\\
5.2	2.63636363636364	-10.1254119100743\\
5.2	2.72727272727273	-10.1401980094248\\
5.2	2.81818181818182	-10.1596878236735\\
5.2	2.90909090909091	-10.1673169771014\\
5.2	3	-10.2091415748887\\
5.2	3.09090909090909	-10.2073913855836\\
5.2	3.18181818181818	-10.2362227553641\\
5.2	3.27272727272727	-10.2573437250254\\
5.2	3.36363636363636	-10.2884935388632\\
5.2	3.45454545454545	-10.3000183163775\\
5.2	3.54545454545455	-10.3219065445027\\
5.2	3.63636363636364	-10.3647644971469\\
5.2	3.72727272727273	-10.3906075082752\\
5.2	3.81818181818182	-10.3978004754782\\
5.2	3.90909090909091	-10.4498832624926\\
5.2	4	-10.4630494369109\\
5.2	4.09090909090909	-10.517501180449\\
5.2	4.18181818181818	-10.5318417331758\\
5.2	4.27272727272727	-10.5580659170796\\
5.2	4.36363636363636	-10.5989116516111\\
5.2	4.45454545454546	-10.6293658180552\\
5.2	4.54545454545454	-10.6682002874377\\
5.2	4.63636363636364	-10.6891615428012\\
5.2	4.72727272727273	-10.7242245946397\\
5.2	4.81818181818182	-10.7804473847719\\
5.2	4.90909090909091	-10.8160272422707\\
5.2	5	-10.8534543072474\\
5.2	5.09090909090909	-10.8996719455251\\
5.2	5.18181818181818	-10.9466778689734\\
5.2	5.27272727272727	-10.9812766203598\\
5.2	5.36363636363636	-11.0326459903072\\
5.2	5.45454545454545	-11.0751363387823\\
5.2	5.54545454545455	-11.1213220181453\\
5.2	5.63636363636364	-11.1942957764396\\
5.2	5.72727272727273	-11.2347659472464\\
5.2	5.81818181818182	-11.2974696492747\\
5.2	5.90909090909091	-11.3513002053059\\
5.2	6	-11.4331284034243\\
5.2	6.09090909090909	-11.4897843202935\\
5.2	6.18181818181818	-11.5624712423562\\
5.2	6.27272727272727	-11.7169766372578\\
5.2	6.36363636363636	-11.7907495291054\\
5.2	6.45454545454545	-12.0587579600086\\
5.2	6.54545454545455	-12.1813788056039\\
5.2	6.63636363636364	-12.3367433551756\\
5.2	6.72727272727273	-13.4665705036206\\
5.2	6.81818181818182	-12.2010296883223\\
5.2	6.90909090909091	-12.2873535084476\\
5.2	7	-11.9173758728899\\
5.2	7.09090909090909	-11.8551684836953\\
5.2	7.18181818181818	-11.8619498543244\\
5.2	7.27272727272727	-11.7991878595664\\
5.2	7.36363636363636	-11.6707364541835\\
5.2	7.45454545454545	-11.6854886279119\\
5.2	7.54545454545455	-11.628647710749\\
5.2	7.63636363636364	-11.6438658137107\\
5.2	7.72727272727273	-11.5985439424161\\
5.2	7.81818181818182	-11.5504673215148\\
5.2	7.90909090909091	-11.5499436786077\\
5.2	8	-11.5113703360636\\
5.2	8.09090909090909	-11.5425212473582\\
5.2	8.18181818181818	-11.5250036488219\\
5.2	8.27272727272727	-11.5029377599094\\
5.2	8.36363636363636	-11.4782189278598\\
5.2	8.45454545454545	-11.4572442305519\\
5.2	8.54545454545455	-11.4617731992263\\
5.2	8.63636363636364	-11.4563301439699\\
5.2	8.72727272727273	-11.4407485998155\\
5.2	8.81818181818182	-11.4428789357601\\
5.2	8.90909090909091	-11.4311277549839\\
5.2	9	-11.4515415082012\\
5.2	9.09090909090909	-11.4537544386298\\
5.2	9.18181818181818	-11.4827826254025\\
5.2	9.27272727272727	-11.4423760262494\\
5.2	9.36363636363636	-11.4535213178795\\
5.2	9.45454545454546	-11.4565673189364\\
5.2	9.54545454545454	-11.4276523809825\\
5.2	9.63636363636364	-11.4373856941837\\
5.2	9.72727272727273	-11.4343188746101\\
5.2	9.81818181818182	-11.4730648839149\\
5.2	9.90909090909091	-11.4461883784323\\
5.2	10	-11.4427249483226\\
5.3	1	-10.2385075134437\\
5.3	1.09090909090909	-10.1955420847626\\
5.3	1.18181818181818	-10.1692194151124\\
5.3	1.27272727272727	-10.1459985951897\\
5.3	1.36363636363636	-10.1427562936386\\
5.3	1.45454545454545	-10.1304015751818\\
5.3	1.54545454545455	-10.1205982427128\\
5.3	1.63636363636364	-10.1290868301204\\
5.3	1.72727272727273	-10.1265912861508\\
5.3	1.81818181818182	-10.1397672397095\\
5.3	1.90909090909091	-10.1315154497562\\
5.3	2	-10.1607736749398\\
5.3	2.09090909090909	-10.1666816325786\\
5.3	2.18181818181818	-10.1959252388249\\
5.3	2.27272727272727	-10.1788790852288\\
5.3	2.36363636363636	-10.2137635202497\\
5.3	2.45454545454545	-10.2127021248392\\
5.3	2.54545454545455	-10.2526632109276\\
5.3	2.63636363636364	-10.2750213291915\\
5.3	2.72727272727273	-10.2996377325086\\
5.3	2.81818181818182	-10.3307889450394\\
5.3	2.90909090909091	-10.3491244073738\\
5.3	3	-10.4031943362677\\
5.3	3.09090909090909	-10.4133129060858\\
5.3	3.18181818181818	-10.4554065360221\\
5.3	3.27272727272727	-10.4887745358506\\
5.3	3.36363636363636	-10.5347935197394\\
5.3	3.45454545454545	-10.5610296790258\\
5.3	3.54545454545455	-10.598888005716\\
5.3	3.63636363636364	-10.6593460473314\\
5.3	3.72727272727273	-10.7013051869053\\
5.3	3.81818181818182	-10.7276276414477\\
5.3	3.90909090909091	-10.7996323469166\\
5.3	4	-10.8375885298937\\
5.3	4.09090909090909	-10.9175681510772\\
5.3	4.18181818181818	-10.958926270246\\
5.3	4.27272727272727	-11.0216039348417\\
5.3	4.36363636363636	-11.102958952575\\
5.3	4.45454545454546	-11.1775032191038\\
5.3	4.54545454545454	-11.2644845310015\\
5.3	4.63636363636364	-11.3355379824645\\
5.3	4.72727272727273	-11.4640201862962\\
5.3	4.81818181818182	-11.62200631942\\
5.3	4.90909090909091	-11.8482002715773\\
5.3	5	-12.1169624469843\\
5.3	5.09090909090909	-13.8836490926042\\
5.3	5.18181818181818	-12.3154333786687\\
5.3	5.27272727272727	-11.949668583559\\
5.3	5.36363636363636	-11.7573717503888\\
5.3	5.45454545454545	-11.7080619559356\\
5.3	5.54545454545455	-11.5671214610674\\
5.3	5.63636363636364	-11.5012563376655\\
5.3	5.72727272727273	-11.4767761303319\\
5.3	5.81818181818182	-11.4381172527258\\
5.3	5.90909090909091	-11.3762419611659\\
5.3	6	-11.3850724088725\\
5.3	6.09090909090909	-11.3596950021214\\
5.3	6.18181818181818	-11.3531593722068\\
5.3	6.27272727272727	-11.3335913733926\\
5.3	6.36363636363636	-11.3157314603398\\
5.3	6.45454545454545	-11.3156264786668\\
5.3	6.54545454545455	-11.2943879969143\\
5.3	6.63636363636364	-11.2746261093354\\
5.3	6.72727272727273	-11.2912420427637\\
5.3	6.81818181818182	-11.2441258006803\\
5.3	6.90909090909091	-11.2840249144171\\
5.3	7	-11.2683663354329\\
5.3	7.09090909090909	-11.2685835526776\\
5.3	7.18181818181818	-11.3014285710043\\
5.3	7.27272727272727	-11.2969183225604\\
5.3	7.36363636363636	-11.2686501207473\\
5.3	7.45454545454545	-11.2886208322376\\
5.3	7.54545454545455	-11.2827034416389\\
5.3	7.63636363636364	-11.3132425399426\\
5.3	7.72727272727273	-11.3100639088576\\
5.3	7.81818181818182	-11.2853673902056\\
5.3	7.90909090909091	-11.3029456281491\\
5.3	8	-11.3038777559005\\
5.3	8.09090909090909	-11.3418601684804\\
5.3	8.18181818181818	-11.3511118399796\\
5.3	8.27272727272727	-11.3375492902872\\
5.3	8.36363636363636	-11.3358216006088\\
5.3	8.45454545454545	-11.3406190335786\\
5.3	8.54545454545455	-11.3735068729363\\
5.3	8.63636363636364	-11.3654772392267\\
5.3	8.72727272727273	-11.3722677279266\\
5.3	8.81818181818182	-11.3899792208258\\
5.3	8.90909090909091	-11.3936286356006\\
5.3	9	-11.4168115066299\\
5.3	9.09090909090909	-11.4288423756843\\
5.3	9.18181818181818	-11.4714960301613\\
5.3	9.27272727272727	-11.4483576255826\\
5.3	9.36363636363636	-11.4779460517748\\
5.3	9.45454545454546	-11.4956656664985\\
5.3	9.54545454545454	-11.4794210624805\\
5.3	9.63636363636364	-11.4796803177919\\
5.3	9.72727272727273	-11.4958987696558\\
5.3	9.81818181818182	-11.5396645587881\\
5.3	9.90909090909091	-11.5315908242978\\
5.3	10	-11.5419823435782\\
5.4	1	-10.2897038075759\\
5.4	1.09090909090909	-10.2584850879813\\
5.4	1.18181818181818	-10.241666628035\\
5.4	1.27272727272727	-10.2291269871317\\
5.4	1.36363636363636	-10.2363398099012\\
5.4	1.45454545454545	-10.234273846432\\
5.4	1.54545454545455	-10.235532961267\\
5.4	1.63636363636364	-10.254383993171\\
5.4	1.72727272727273	-10.2630379933232\\
5.4	1.81818181818182	-10.2875793858825\\
5.4	1.90909090909091	-10.2907760081628\\
5.4	2	-10.3318682115548\\
5.4	2.09090909090909	-10.3503361502516\\
5.4	2.18181818181818	-10.392466645472\\
5.4	2.27272727272727	-10.3893905695576\\
5.4	2.36363636363636	-10.4383004628788\\
5.4	2.45454545454545	-10.4529206608007\\
5.4	2.54545454545455	-10.5093512339105\\
5.4	2.63636363636364	-10.5492395582297\\
5.4	2.72727272727273	-10.5925423136099\\
5.4	2.81818181818182	-10.6447280833779\\
5.4	2.90909090909091	-10.6857488026667\\
5.4	3	-10.7655306531582\\
5.4	3.09090909090909	-10.8056812337194\\
5.4	3.18181818181818	-10.8808273419486\\
5.4	3.27272727272727	-10.9510852351846\\
5.4	3.36363636363636	-11.0436881392957\\
5.4	3.45454545454545	-11.1275182200589\\
5.4	3.54545454545455	-11.2355788203504\\
5.4	3.63636363636364	-11.392444386967\\
5.4	3.72727272727273	-11.5596979509419\\
5.4	3.81818181818182	-11.8098586726917\\
5.4	3.90909090909091	-12.3776910641834\\
5.4	4	-12.1332850706902\\
5.4	4.09090909090909	-11.8041832414228\\
5.4	4.18181818181818	-11.6094471916623\\
5.4	4.27272727272727	-11.4696084857954\\
5.4	4.36363636363636	-11.3942890678767\\
5.4	4.45454545454546	-11.3310113265871\\
5.4	4.54545454545454	-11.2940123130801\\
5.4	4.63636363636364	-11.2523819354005\\
5.4	4.72727272727273	-11.213122392534\\
5.4	4.81818181818182	-11.2115952908154\\
5.4	4.90909090909091	-11.180678663299\\
5.4	5	-11.1756832594296\\
5.4	5.09090909090909	-11.1675004377307\\
5.4	5.18181818181818	-11.1733390451098\\
5.4	5.27272727272727	-11.1555498479688\\
5.4	5.36363636363636	-11.1499383249596\\
5.4	5.45454545454545	-11.1661868828943\\
5.4	5.54545454545455	-11.1400645857921\\
5.4	5.63636363636364	-11.1512898430504\\
5.4	5.72727272727273	-11.1566024862111\\
5.4	5.81818181818182	-11.1633015100299\\
5.4	5.90909090909091	-11.1465493684105\\
5.4	6	-11.1793778795937\\
5.4	6.09090909090909	-11.1789465116317\\
5.4	6.18181818181818	-11.194849697215\\
5.4	6.27272727272727	-11.2137285413317\\
5.4	6.36363636363636	-11.2102645655992\\
5.4	6.45454545454545	-11.2458755923045\\
5.4	6.54545454545455	-11.2325351809292\\
5.4	6.63636363636364	-11.2246865202679\\
5.4	6.72727272727273	-11.262232635881\\
5.4	6.81818181818182	-11.2459661880367\\
5.4	6.90909090909091	-11.2837686217115\\
5.4	7	-11.3058178141055\\
5.4	7.09090909090909	-11.3144552060575\\
5.4	7.18181818181818	-11.3584513402225\\
5.4	7.27272727272727	-11.366879783033\\
5.4	7.36363636363636	-11.3674628873873\\
5.4	7.45454545454545	-11.3926415376218\\
5.4	7.54545454545455	-11.4061518536942\\
5.4	7.63636363636364	-11.4464353866704\\
5.4	7.72727272727273	-11.4631249099182\\
5.4	7.81818181818182	-11.4504029274478\\
5.4	7.90909090909091	-11.4817517436312\\
5.4	8	-11.5069025240896\\
5.4	8.09090909090909	-11.5548492672266\\
5.4	8.18181818181818	-11.589432558409\\
5.4	8.27272727272727	-11.5818226720982\\
5.4	8.36363636363636	-11.6072502854327\\
5.4	8.45454545454545	-11.6408743773312\\
5.4	8.54545454545455	-11.713758273026\\
5.4	8.63636363636364	-11.7000721717451\\
5.4	8.72727272727273	-11.7385983300596\\
5.4	8.81818181818182	-11.7870497707852\\
5.4	8.90909090909091	-11.8213159125979\\
5.4	9	-11.8517184936833\\
5.4	9.09090909090909	-11.8907571122679\\
5.4	9.18181818181818	-11.9709476819409\\
5.4	9.27272727272727	-11.990030810775\\
5.4	9.36363636363636	-12.080496478205\\
5.4	9.45454545454546	-12.1606937288701\\
5.4	9.54545454545454	-12.1899074741538\\
5.4	9.63636363636364	-12.1492565063657\\
5.4	9.72727272727273	-12.2634050555835\\
5.4	9.81818181818182	-12.3552104708798\\
5.4	9.90909090909091	-12.4763686171391\\
5.4	10	-12.6468524913253\\
5.5	1	-10.3943691758519\\
5.5	1.09090909090909	-10.3744600722229\\
5.5	1.18181818181818	-10.3674217784928\\
5.5	1.27272727272727	-10.3666510693259\\
5.5	1.36363636363636	-10.3862997707925\\
5.5	1.45454545454545	-10.3971402580355\\
5.5	1.54545454545455	-10.4128572028392\\
5.5	1.63636363636364	-10.4464476816596\\
5.5	1.72727272727273	-10.4718035324764\\
5.5	1.81818181818182	-10.5134270074022\\
5.5	1.90909090909091	-10.5363846879233\\
5.5	2	-10.5987069423351\\
5.5	2.09090909090909	-10.640592113735\\
5.5	2.18181818181818	-10.7096464952933\\
5.5	2.27272727272727	-10.7365268605463\\
5.5	2.36363636363636	-10.8217044217936\\
5.5	2.45454545454545	-10.878109658598\\
5.5	2.54545454545455	-10.988843402922\\
5.5	2.63636363636364	-11.0939927587571\\
5.5	2.72727272727273	-11.2253226795173\\
5.5	2.81818181818182	-11.4059381362689\\
5.5	2.90909090909091	-11.6553001331738\\
5.5	3	-12.3488638492363\\
5.5	3.09090909090909	-11.9677947577526\\
5.5	3.18181818181818	-11.6151280195067\\
5.5	3.27272727272727	-11.4397495562664\\
5.5	3.36363636363636	-11.3331510706362\\
5.5	3.45454545454545	-11.2394840781707\\
5.5	3.54545454545455	-11.1779076731598\\
5.5	3.63636363636364	-11.1479265113442\\
5.5	3.72727272727273	-11.1146169926845\\
5.5	3.81818181818182	-11.070181823357\\
5.5	3.90909090909091	-11.0752151839523\\
5.5	4	-11.0427119896345\\
5.5	4.09090909090909	-11.0569273438718\\
5.5	4.18181818181818	-11.0352316895098\\
5.5	4.27272727272727	-11.0226811013116\\
5.5	4.36363636363636	-11.0297986623687\\
5.5	4.45454545454546	-11.0255020877294\\
5.5	4.54545454545454	-11.0362941293601\\
5.5	4.63636363636364	-11.0301510205475\\
5.5	4.72727272727273	-11.03495291751\\
5.5	4.81818181818182	-11.0632965198355\\
5.5	4.90909090909091	-11.0665559164075\\
5.5	5	-11.0823688798505\\
5.5	5.09090909090909	-11.1021564643176\\
5.5	5.18181818181818	-11.1260305022581\\
5.5	5.27272727272727	-11.1322672083216\\
5.5	5.36363636363636	-11.151239995764\\
5.5	5.45454545454545	-11.1794310636029\\
5.5	5.54545454545455	-11.1820821366419\\
5.5	5.63636363636364	-11.2204436262131\\
5.5	5.72727272727273	-11.2362777810576\\
5.5	5.81818181818182	-11.2644164214756\\
5.5	5.90909090909091	-11.2750644148594\\
5.5	6	-11.3244374793169\\
5.5	6.09090909090909	-11.3418616552175\\
5.5	6.18181818181818	-11.3738364159525\\
5.5	6.27272727272727	-11.429238535291\\
5.5	6.36363636363636	-11.4443408694092\\
5.5	6.45454545454545	-11.5217052546017\\
5.5	6.54545454545455	-11.5216872592847\\
5.5	6.63636363636364	-11.5335351250513\\
5.5	6.72727272727273	-11.6080947791798\\
5.5	6.81818181818182	-11.6573641824973\\
5.5	6.90909090909091	-11.6901861734081\\
5.5	7	-11.8198430967374\\
5.5	7.09090909090909	-11.8666804623098\\
5.5	7.18181818181818	-11.9409169566767\\
5.5	7.27272727272727	-12.0130973172243\\
5.5	7.36363636363636	-12.1928090893291\\
5.5	7.45454545454545	-12.2597593950729\\
5.5	7.54545454545455	-12.5162198648704\\
5.5	7.63636363636364	-12.730443101235\\
5.5	7.72727272727273	-13.1759672844197\\
5.5	7.81818181818182	-12.6986769448305\\
5.5	7.90909090909091	-12.4904557464879\\
5.5	8	-12.2199358160492\\
5.5	8.09090909090909	-12.1899598675961\\
5.5	8.18181818181818	-12.0951065679225\\
5.5	8.27272727272727	-12.0437285480405\\
5.5	8.36363636363636	-11.9585632941563\\
5.5	8.45454545454545	-11.8795635366913\\
5.5	8.54545454545455	-11.8280539196574\\
5.5	8.63636363636364	-11.8335446035975\\
5.5	8.72727272727273	-11.7838335092036\\
5.5	8.81818181818182	-11.7514672841178\\
5.5	8.90909090909091	-11.7251823673887\\
5.5	9	-11.7365755571192\\
5.5	9.09090909090909	-11.7221918523879\\
5.5	9.18181818181818	-11.7324630283353\\
5.5	9.27272727272727	-11.6806499374013\\
5.5	9.36363636363636	-11.6704718090829\\
5.5	9.45454545454546	-11.6586634523583\\
5.5	9.54545454545454	-11.622634475182\\
5.5	9.63636363636364	-11.6414845038238\\
5.5	9.72727272727273	-11.6224727410362\\
5.5	9.81818181818182	-11.6502959316592\\
5.5	9.90909090909091	-11.6174157134686\\
5.5	10	-11.6017331227467\\
5.6	1	-10.5265783947976\\
5.6	1.09090909090909	-10.5208892423274\\
5.6	1.18181818181818	-10.5273266665857\\
5.6	1.27272727272727	-10.5432257781459\\
5.6	1.36363636363636	-10.5812183129102\\
5.6	1.45454545454545	-10.6130785150203\\
5.6	1.54545454545455	-10.6524958476674\\
5.6	1.63636363636364	-10.7131600976665\\
5.6	1.72727272727273	-10.7712330524126\\
5.6	1.81818181818182	-10.8510783523554\\
5.6	1.90909090909091	-10.9217626606631\\
5.6	2	-11.0477069561083\\
5.6	2.09090909090909	-11.1689058227221\\
5.6	2.18181818181818	-11.3681067870809\\
5.6	2.27272727272727	-11.5962370967044\\
5.6	2.36363636363636	-12.37653010698\\
5.6	2.45454545454545	-11.8542508020735\\
5.6	2.54545454545455	-11.5123984450666\\
5.6	2.63636363636364	-11.3405493620542\\
5.6	2.72727272727273	-11.2335326842745\\
5.6	2.81818181818182	-11.1620261232235\\
5.6	2.90909090909091	-11.0967437609827\\
5.6	3	-11.075659559024\\
5.6	3.09090909090909	-11.025309816634\\
5.6	3.18181818181818	-11.0105468248358\\
5.6	3.27272727272727	-10.9907615096526\\
5.6	3.36363636363636	-10.9907562103087\\
5.6	3.45454545454545	-10.9729445700227\\
5.6	3.54545454545455	-10.9698907946826\\
5.6	3.63636363636364	-10.9864113837704\\
5.6	3.72727272727273	-10.9895734262668\\
5.6	3.81818181818182	-10.9809656381\\
5.6	3.90909090909091	-11.0147854682896\\
5.6	4	-11.0159548042597\\
5.6	4.09090909090909	-11.0551059480924\\
5.6	4.18181818181818	-11.0587626082085\\
5.6	4.27272727272727	-11.0779239035497\\
5.6	4.36363636363636	-11.1125970923862\\
5.6	4.45454545454546	-11.1340675420154\\
5.6	4.54545454545454	-11.1707065653517\\
5.6	4.63636363636364	-11.184194853399\\
5.6	4.72727272727273	-11.2263401975529\\
5.6	4.81818181818182	-11.2807384278885\\
5.6	4.90909090909091	-11.3215945467382\\
5.6	5	-11.3702775000658\\
5.6	5.09090909090909	-11.4325179667176\\
5.6	5.18181818181818	-11.4872377546296\\
5.6	5.27272727272727	-11.5472060569306\\
5.6	5.36363636363636	-11.627902349175\\
5.6	5.45454545454545	-11.7002553739885\\
5.6	5.54545454545455	-11.8099372946299\\
5.6	5.63636363636364	-12.0391134185893\\
5.6	5.72727272727273	-12.1505561321631\\
5.6	5.81818181818182	-12.5051017750629\\
5.6	5.90909090909091	-12.7795316442257\\
5.6	6	-12.3799574040316\\
5.6	6.09090909090909	-12.1602139698319\\
5.6	6.18181818181818	-12.041995848927\\
5.6	6.27272727272727	-11.8600435101262\\
5.6	6.36363636363636	-11.794125008662\\
5.6	6.45454545454545	-11.7047887141855\\
5.6	6.54545454545455	-11.6702120749382\\
5.6	6.63636363636364	-11.6246583992106\\
5.6	6.72727272727273	-11.6022121046617\\
5.6	6.81818181818182	-11.4995087231069\\
5.6	6.90909090909091	-11.5459043342939\\
5.6	7	-11.4701974626316\\
5.6	7.09090909090909	-11.4598000575453\\
5.6	7.18181818181818	-11.4822516329852\\
5.6	7.27272727272727	-11.4585456696979\\
5.6	7.36363636363636	-11.40321214405\\
5.6	7.45454545454545	-11.4159492865134\\
5.6	7.54545454545455	-11.3905235177787\\
5.6	7.63636363636364	-11.410445826128\\
5.6	7.72727272727273	-11.3871721976054\\
5.6	7.81818181818182	-11.3573001867223\\
5.6	7.90909090909091	-11.3622842137007\\
5.6	8	-11.3428738167045\\
5.6	8.09090909090909	-11.373373367223\\
5.6	8.18181818181818	-11.3681865518853\\
5.6	8.27272727272727	-11.3518247165316\\
5.6	8.36363636363636	-11.3357497624788\\
5.6	8.45454545454545	-11.3237713447754\\
5.6	8.54545454545455	-11.3363442506998\\
5.6	8.63636363636364	-11.3331619999037\\
5.6	8.72727272727273	-11.3233138134338\\
5.6	8.81818181818182	-11.3264642765932\\
5.6	8.90909090909091	-11.322147580639\\
5.6	9	-11.3429010138636\\
5.6	9.09090909090909	-11.3452055355639\\
5.6	9.18181818181818	-11.3757675007522\\
5.6	9.27272727272727	-11.3440586571275\\
5.6	9.36363636363636	-11.3559341438192\\
5.6	9.45454545454546	-11.3630291462233\\
5.6	9.54545454545454	-11.3394012078637\\
5.6	9.63636363636364	-11.3504452427157\\
5.6	9.72727272727273	-11.3491266373016\\
5.6	9.81818181818182	-11.3861484038699\\
5.6	9.90909090909091	-11.3669000603466\\
5.6	10	-11.36504183187\\
5.7	1	-10.6895990497861\\
5.7	1.09090909090909	-10.7035673245132\\
5.7	1.18181818181818	-10.7310313375068\\
5.7	1.27272727272727	-10.7725312359155\\
5.7	1.36363636363636	-10.8416723451151\\
5.7	1.45454545454545	-10.9113518984593\\
5.7	1.54545454545455	-10.9996061972127\\
5.7	1.63636363636364	-11.124371223461\\
5.7	1.72727272727273	-11.2789494443144\\
5.7	1.81818181818182	-11.5151682770089\\
5.7	1.90909090909091	-11.9650015353627\\
5.7	2	-12.071732327527\\
5.7	2.09090909090909	-11.6148324501886\\
5.7	2.18181818181818	-11.4166984468313\\
5.7	2.27272727272727	-11.2703756539259\\
5.7	2.36363636363636	-11.2007760656164\\
5.7	2.45454545454545	-11.1237445513794\\
5.7	2.54545454545455	-11.0979528258967\\
5.7	2.63636363636364	-11.0693633905585\\
5.7	2.72727272727273	-11.0513290049129\\
5.7	2.81818181818182	-11.0472344382065\\
5.7	2.90909090909091	-11.0344706245749\\
5.7	3	-11.0613126590799\\
5.7	3.09090909090909	-11.0507369175628\\
5.7	3.18181818181818	-11.0752377137732\\
5.7	3.27272727272727	-11.0890447393919\\
5.7	3.36363636363636	-11.1275508946616\\
5.7	3.45454545454545	-11.1498981883388\\
5.7	3.54545454545455	-11.1873156178282\\
5.7	3.63636363636364	-11.2470751317771\\
5.7	3.72727272727273	-11.287023167716\\
5.7	3.81818181818182	-11.3304012819379\\
5.7	3.90909090909091	-11.4193827142498\\
5.7	4	-11.4997738392771\\
5.7	4.09090909090909	-11.6303191753764\\
5.7	4.18181818181818	-11.7440176406238\\
5.7	4.27272727272727	-12.0103374992291\\
5.7	4.36363636363636	-12.7471477248533\\
5.7	4.45454545454546	-12.3976046882331\\
5.7	4.54545454545454	-12.0120107620543\\
5.7	4.63636363636364	-11.8614872394018\\
5.7	4.72727272727273	-11.6502883702034\\
5.7	4.81818181818182	-11.5859616039519\\
5.7	4.90909090909091	-11.4851896906349\\
5.7	5	-11.4360900804904\\
5.7	5.09090909090909	-11.3819665050914\\
5.7	5.18181818181818	-11.3680740166795\\
5.7	5.27272727272727	-11.3150991548363\\
5.7	5.36363636363636	-11.2799780472829\\
5.7	5.45454545454545	-11.2768540740305\\
5.7	5.54545454545455	-11.2232844424002\\
5.7	5.63636363636364	-11.1964533462281\\
5.7	5.72727272727273	-11.1957849814653\\
5.7	5.81818181818182	-11.1805202741275\\
5.7	5.90909090909091	-11.1393883170375\\
5.7	6	-11.1562217189643\\
5.7	6.09090909090909	-11.1424815748773\\
5.7	6.18181818181818	-11.1454258729963\\
5.7	6.27272727272727	-11.1327479382742\\
5.7	6.36363636363636	-11.1217898258816\\
5.7	6.45454545454545	-11.1239211615771\\
5.7	6.54545454545455	-11.1102540991194\\
5.7	6.63636363636364	-11.0957135714017\\
5.7	6.72727272727273	-11.1131113938037\\
5.7	6.81818181818182	-11.0680482927895\\
5.7	6.90909090909091	-11.1099314965888\\
5.7	7	-11.0902530414701\\
5.7	7.09090909090909	-11.0939354210921\\
5.7	7.18181818181818	-11.1252516437719\\
5.7	7.27272727272727	-11.1200956133671\\
5.7	7.36363636363636	-11.0941047255443\\
5.7	7.45454545454545	-11.1129262892122\\
5.7	7.54545454545455	-11.1052153924854\\
5.7	7.63636363636364	-11.1330324495372\\
5.7	7.72727272727273	-11.1274928081785\\
5.7	7.81818181818182	-11.1075754947092\\
5.7	7.90909090909091	-11.1214014332924\\
5.7	8	-11.1188817816548\\
5.7	8.09090909090909	-11.1535936029141\\
5.7	8.18181818181818	-11.1596988192778\\
5.7	8.27272727272727	-11.1493822376212\\
5.7	8.36363636363636	-11.1442203232427\\
5.7	8.45454545454545	-11.145322408933\\
5.7	8.54545454545455	-11.1700734536987\\
5.7	8.63636363636364	-11.1663372136833\\
5.7	8.72727272727273	-11.166331258999\\
5.7	8.81818181818182	-11.1789912129342\\
5.7	8.90909090909091	-11.1805117505694\\
5.7	9	-11.203440034166\\
5.7	9.09090909090909	-11.2109228199396\\
5.7	9.18181818181818	-11.2457605867915\\
5.7	9.27272727272727	-11.2229760744842\\
5.7	9.36363636363636	-11.2424909361462\\
5.7	9.45454545454546	-11.255950991168\\
5.7	9.54545454545454	-11.2380222188596\\
5.7	9.63636363636364	-11.2459596311323\\
5.7	9.72727272727273	-11.2521965553555\\
5.7	9.81818181818182	-11.2911993726613\\
5.7	9.90909090909091	-11.2785126632938\\
5.7	10	-11.2821724776142\\
5.8	1	-10.9968129676705\\
5.8	1.09090909090909	-11.0549799801405\\
5.8	1.18181818181818	-11.135069319849\\
5.8	1.27272727272727	-11.2585795802587\\
5.8	1.36363636363636	-11.454780960166\\
5.8	1.45454545454545	-11.779767937324\\
5.8	1.54545454545455	-12.9512866091906\\
5.8	1.63636363636364	-11.7679414115709\\
5.8	1.72727272727273	-11.4884508249053\\
5.8	1.81818181818182	-11.3580283175619\\
5.8	1.90909090909091	-11.2519151587871\\
5.8	2	-11.2021124732627\\
5.8	2.09090909090909	-11.1667110335244\\
5.8	2.18181818181818	-11.1514125684435\\
5.8	2.27272727272727	-11.1154300621337\\
5.8	2.36363636363636	-11.1266079505899\\
5.8	2.45454545454545	-11.1159741337121\\
5.8	2.54545454545455	-11.1506001581636\\
5.8	2.63636363636364	-11.182648507943\\
5.8	2.72727272727273	-11.2158834458488\\
5.8	2.81818181818182	-11.2755529329859\\
5.8	2.90909090909091	-11.3316512722609\\
5.8	3	-11.4392115942062\\
5.8	3.09090909090909	-11.5444832135045\\
5.8	3.18181818181818	-11.7284470089311\\
5.8	3.27272727272727	-11.9445286603219\\
5.8	3.36363636363636	-13.1057567361071\\
5.8	3.45454545454545	-12.0148162736863\\
5.8	3.54545454545455	-11.6981667077623\\
5.8	3.63636363636364	-11.5468019028904\\
5.8	3.72727272727273	-11.4659151977462\\
5.8	3.81818181818182	-11.3443007979394\\
5.8	3.90909090909091	-11.3014339893228\\
5.8	4	-11.2170652972633\\
5.8	4.09090909090909	-11.1930581005111\\
5.8	4.18181818181818	-11.1403351196786\\
5.8	4.27272727272727	-11.0821376578601\\
5.8	4.36363636363636	-11.0530544983178\\
5.8	4.45454545454546	-11.0265151575883\\
5.8	4.54545454545454	-11.014397262579\\
5.8	4.63636363636364	-10.9965320290316\\
5.8	4.72727272727273	-10.9611792410935\\
5.8	4.81818181818182	-10.9711679996136\\
5.8	4.90909090909091	-10.9460177029115\\
5.8	5	-10.9436124404683\\
5.8	5.09090909090909	-10.9357469927354\\
5.8	5.18181818181818	-10.9472323423419\\
5.8	5.27272727272727	-10.9288766917222\\
5.8	5.36363636363636	-10.9232728657572\\
5.8	5.45454545454545	-10.9375737246093\\
5.8	5.54545454545455	-10.9101910978448\\
5.8	5.63636363636364	-10.9108392319058\\
5.8	5.72727272727273	-10.9207183155131\\
5.8	5.81818181818182	-10.9222403031142\\
5.8	5.90909090909091	-10.8997142432408\\
5.8	6	-10.928533666962\\
5.8	6.09090909090909	-10.9257395773988\\
5.8	6.18181818181818	-10.9386706871025\\
5.8	6.27272727272727	-10.9428566637455\\
5.8	6.36363636363636	-10.9400996037297\\
5.8	6.45454545454545	-10.9571059867096\\
5.8	6.54545454545455	-10.9485180546148\\
5.8	6.63636363636364	-10.9409002726711\\
5.8	6.72727272727273	-10.9676174558842\\
5.8	6.81818181818182	-10.9360294772657\\
5.8	6.90909090909091	-10.9799341894941\\
5.8	7	-10.9745052301041\\
5.8	7.09090909090909	-10.983534994378\\
5.8	7.18181818181818	-11.0192370237686\\
5.8	7.27272727272727	-11.0211344568323\\
5.8	7.36363636363636	-11.0049101302201\\
5.8	7.45454545454545	-11.0272754555603\\
5.8	7.54545454545455	-11.026692222568\\
5.8	7.63636363636364	-11.0585747830806\\
5.8	7.72727272727273	-11.0610218952751\\
5.8	7.81818181818182	-11.0453949374769\\
5.8	7.90909090909091	-11.063341143676\\
5.8	8	-11.0684458797877\\
5.8	8.09090909090909	-11.1065955328281\\
5.8	8.18181818181818	-11.1183280595191\\
5.8	8.27272727272727	-11.1107360513952\\
5.8	8.36363636363636	-11.1117094397223\\
5.8	8.45454545454545	-11.1189660911351\\
5.8	8.54545454545455	-11.1501094250192\\
5.8	8.63636363636364	-11.1479398292047\\
5.8	8.72727272727273	-11.1530243966021\\
5.8	8.81818181818182	-11.171127062569\\
5.8	8.90909090909091	-11.1761405801648\\
5.8	9	-11.2015204279966\\
5.8	9.09090909090909	-11.2116140160312\\
5.8	9.18181818181818	-11.2501613766714\\
5.8	9.27272727272727	-11.2321178240278\\
5.8	9.36363636363636	-11.2561492701818\\
5.8	9.45454545454546	-11.27383852664\\
5.8	9.54545454545454	-11.2589470069463\\
5.8	9.63636363636364	-11.265886411722\\
5.8	9.72727272727273	-11.2772078322063\\
5.8	9.81818181818182	-11.3176792674189\\
5.8	9.90909090909091	-11.3093044246445\\
5.8	10	-11.3162705909091\\
5.9	1	-11.935698045484\\
5.9	1.09090909090909	-11.6072448070698\\
5.9	1.18181818181818	-11.4643058823795\\
5.9	1.27272727272727	-11.328991752339\\
5.9	1.36363636363636	-11.2510844258646\\
5.9	1.45454545454545	-11.1875041831079\\
5.9	1.54545454545455	-11.1444663265206\\
5.9	1.63636363636364	-11.1316400416853\\
5.9	1.72727272727273	-11.1125778001138\\
5.9	1.81818181818182	-11.1284231254811\\
5.9	1.90909090909091	-11.1284431346508\\
5.9	2	-11.1703498256547\\
5.9	2.09090909090909	-11.228235895097\\
5.9	2.18181818181818	-11.288897113555\\
5.9	2.27272727272727	-11.3643797514862\\
5.9	2.36363636363636	-11.4920075487985\\
5.9	2.45454545454545	-11.6727559111552\\
5.9	2.54545454545455	-12.0890920890152\\
5.9	2.63636363636364	-12.244737604457\\
5.9	2.72727272727273	-11.7581891531507\\
5.9	2.81818181818182	-11.5087326028727\\
5.9	2.90909090909091	-11.3438524954608\\
5.9	3	-11.2610794195027\\
5.9	3.09090909090909	-11.1438279028187\\
5.9	3.18181818181818	-11.083576257606\\
5.9	3.27272727272727	-11.0393889476259\\
5.9	3.36363636363636	-10.9931288220989\\
5.9	3.45454545454545	-10.9341096377413\\
5.9	3.54545454545455	-10.8926079253668\\
5.9	3.63636363636364	-10.8783812510204\\
5.9	3.72727272727273	-10.8676962875154\\
5.9	3.81818181818182	-10.822625715318\\
5.9	3.90909090909091	-10.8306665707819\\
5.9	4	-10.7956652042466\\
5.9	4.09090909090909	-10.8084235009215\\
5.9	4.18181818181818	-10.7842368021486\\
5.9	4.27272727272727	-10.7599086792358\\
5.9	4.36363636363636	-10.7574495504547\\
5.9	4.45454545454546	-10.7499375154848\\
5.9	4.54545454545454	-10.7549201214165\\
5.9	4.63636363636364	-10.7492393593137\\
5.9	4.72727272727273	-10.7349324851526\\
5.9	4.81818181818182	-10.7574981341815\\
5.9	4.90909090909091	-10.7475237393389\\
5.9	5	-10.7563271549351\\
5.9	5.09090909090909	-10.7614931858211\\
5.9	5.18181818181818	-10.7804603437528\\
5.9	5.27272727272727	-10.7730826563714\\
5.9	5.36363636363636	-10.778349260053\\
5.9	5.45454545454545	-10.7996025936304\\
5.9	5.54545454545455	-10.7826119899427\\
5.9	5.63636363636364	-10.7952780196352\\
5.9	5.72727272727273	-10.8100047898136\\
5.9	5.81818181818182	-10.8193810182075\\
5.9	5.90909090909091	-10.8057394180266\\
5.9	6	-10.8409458331224\\
5.9	6.09090909090909	-10.8433893837107\\
5.9	6.18181818181818	-10.86220733574\\
5.9	6.27272727272727	-10.8753315543923\\
5.9	6.36363636363636	-10.8773187272142\\
5.9	6.45454545454545	-10.9029075691807\\
5.9	6.54545454545455	-10.8982924805701\\
5.9	6.63636363636364	-10.8946915973803\\
5.9	6.72727272727273	-10.9281105529817\\
5.9	6.81818181818182	-10.9044376630161\\
5.9	6.90909090909091	-10.9505097479402\\
5.9	7	-10.9536936820287\\
5.9	7.09090909090909	-10.9658699869822\\
5.9	7.18181818181818	-11.0053207680418\\
5.9	7.27272727272727	-11.0121344295202\\
5.9	7.36363636363636	-11.0029523241138\\
5.9	7.45454545454545	-11.0277539671725\\
5.9	7.54545454545455	-11.0328667170659\\
5.9	7.63636363636364	-11.0678620460164\\
5.9	7.72727272727273	-11.075882320111\\
5.9	7.81818181818182	-11.0639861568837\\
5.9	7.90909090909091	-11.0856012623093\\
5.9	8	-11.0956831009109\\
5.9	8.09090909090909	-11.1364031859814\\
5.9	8.18181818181818	-11.1531365415339\\
5.9	8.27272727272727	-11.147392468867\\
5.9	8.36363636363636	-11.153829546148\\
5.9	8.45454545454545	-11.1667633095472\\
5.9	8.54545454545455	-11.2031204551567\\
5.9	8.63636363636364	-11.2010323757964\\
5.9	8.72727272727273	-11.2110841015092\\
5.9	8.81818181818182	-11.2343819899706\\
5.9	8.90909090909091	-11.2427611128107\\
5.9	9	-11.2695790555993\\
5.9	9.09090909090909	-11.282895176045\\
5.9	9.18181818181818	-11.3245906884447\\
5.9	9.27272727272727	-11.3107008555788\\
5.9	9.36363636363636	-11.3396109980802\\
5.9	9.45454545454546	-11.3615739074263\\
5.9	9.54545454545454	-11.3500574028731\\
5.9	9.63636363636364	-11.3564458344387\\
5.9	9.72727272727273	-11.3723167634283\\
5.9	9.81818181818182	-11.4147160232932\\
5.9	9.90909090909091	-11.4109839358884\\
5.9	10	-11.4221213448387\\
6	1	-11.21751504445\\
6	1.09090909090909	-11.1728491494393\\
6	1.18181818181818	-11.1835789588117\\
6	1.27272727272727	-11.178101373944\\
6	1.36363636363636	-11.2132572648812\\
6	1.45454545454545	-11.2485969213807\\
6	1.54545454545455	-11.3084997965607\\
6	1.63636363636364	-11.4306662502759\\
6	1.72727272727273	-11.5735117376564\\
6	1.81818181818182	-11.9673049589761\\
6	1.90909090909091	-12.4798886507161\\
6	2	-11.718424934485\\
6	2.09090909090909	-11.3947909300014\\
6	2.18181818181818	-11.2739491345892\\
6	2.27272727272727	-11.1135847732047\\
6	2.36363636363636	-11.0424447907333\\
6	2.45454545454545	-10.9444193947476\\
6	2.54545454545455	-10.8967015586368\\
6	2.63636363636364	-10.8385911903908\\
6	2.72727272727273	-10.7994561497258\\
6	2.81818181818182	-10.7631171843871\\
6	2.90909090909091	-10.7196754979809\\
6	3	-10.716282462228\\
6	3.09090909090909	-10.666354518034\\
6	3.18181818181818	-10.6549349631498\\
6	3.27272727272727	-10.6440090338434\\
6	3.36363636363636	-10.6345730889206\\
6	3.45454545454545	-10.6066449337193\\
6	3.54545454545455	-10.591760141529\\
6	3.63636363636364	-10.6000053364381\\
6	3.72727272727273	-10.6036071349948\\
6	3.81818181818182	-10.5778295429377\\
6	3.90909090909091	-10.6016214362708\\
6	4	-10.5822830240673\\
6	4.09090909090909	-10.6094177345956\\
6	4.18181818181818	-10.596647496139\\
6	4.27272727272727	-10.5863516995842\\
6	4.36363636363636	-10.5964759148253\\
6	4.45454545454546	-10.5990847357676\\
6	4.54545454545454	-10.6133412236003\\
6	4.63636363636364	-10.6143287730127\\
6	4.72727272727273	-10.6114231679873\\
6	4.81818181818182	-10.642101721584\\
6	4.90909090909091	-10.641597441593\\
6	5	-10.6569521227688\\
6	5.09090909090909	-10.6709064191768\\
6	5.18181818181818	-10.6951070793842\\
6	5.27272727272727	-10.6950745529984\\
6	5.36363636363636	-10.7075240161451\\
6	5.45454545454545	-10.7342549009419\\
6	5.54545454545455	-10.7243845551162\\
6	5.63636363636364	-10.7451472923705\\
6	5.72727272727273	-10.7641199190678\\
6	5.81818181818182	-10.7802107218079\\
6	5.90909090909091	-10.772390184766\\
6	6	-10.8129619164188\\
6	6.09090909090909	-10.8193017839458\\
6	6.18181818181818	-10.84289874774\\
6	6.27272727272727	-10.8640600070074\\
6	6.36363636363636	-10.8698485306732\\
6	6.45454545454545	-10.9034273400307\\
6	6.54545454545455	-10.9012441581674\\
6	6.63636363636364	-10.9010032760874\\
6	6.72727272727273	-10.9401681367843\\
6	6.81818181818182	-10.923759553234\\
6	6.90909090909091	-10.9703790957506\\
6	7	-10.9840160608892\\
6	7.09090909090909	-10.9991419983501\\
6	7.18181818181818	-11.0413668437496\\
6	7.27272727272727	-11.0531135667955\\
6	7.36363636363636	-11.0502781865898\\
6	7.45454545454545	-11.0771873424493\\
6	7.54545454545455	-11.0880358419385\\
6	7.63636363636364	-11.1254764035267\\
6	7.72727272727273	-11.1403482067646\\
6	7.81818181818182	-11.1305666098155\\
6	7.90909090909091	-11.1566262630282\\
6	8	-11.1736498002978\\
6	8.09090909090909	-11.215914037625\\
6	8.18181818181818	-11.239083167539\\
6	8.27272727272727	-11.2353152548908\\
6	8.36363636363636	-11.2480784831186\\
6	8.45454545454545	-11.2678751723067\\
6	8.54545454545455	-11.313068584176\\
6	8.63636363636364	-11.3097634768476\\
6	8.72727272727273	-11.3254652645798\\
6	8.81818181818182	-11.3572766940975\\
6	8.90909090909091	-11.3697730413568\\
6	9	-11.3988090442575\\
6	9.09090909090909	-11.417049646769\\
6	9.18181818181818	-11.463816865482\\
6	9.27272727272727	-11.4568742477526\\
6	9.36363636363636	-11.4946842980967\\
6	9.45454545454546	-11.5230451865953\\
6	9.54545454545454	-11.5188700853489\\
6	9.63636363636364	-11.5199967795093\\
6	9.72727272727273	-11.5465630447166\\
6	9.81818181818182	-11.590582994093\\
6	9.90909090909091	-11.5966405460459\\
6	10	-11.6176941067025\\
6.1	1	-11.1015524706416\\
6.1	1.09090909090909	-11.1550128809917\\
6.1	1.18181818181818	-11.2953366449094\\
6.1	1.27272727272727	-11.4858271204025\\
6.1	1.36363636363636	-11.9985825113329\\
6.1	1.45454545454545	-11.8632122459953\\
6.1	1.54545454545455	-11.4063426077448\\
6.1	1.63636363636364	-11.1783076583031\\
6.1	1.72727272727273	-11.0314981971462\\
6.1	1.81818181818182	-10.9165894611956\\
6.1	1.90909090909091	-10.8145404352825\\
6.1	2	-10.7596180683656\\
6.1	2.09090909090909	-10.6826584518924\\
6.1	2.18181818181818	-10.6534752130205\\
6.1	2.27272727272727	-10.5754569750666\\
6.1	2.36363636363636	-10.5575760345769\\
6.1	2.45454545454545	-10.5043576235884\\
6.1	2.54545454545455	-10.4941383377716\\
6.1	2.63636363636364	-10.4685479477889\\
6.1	2.72727272727273	-10.4530252156256\\
6.1	2.81818181818182	-10.4398292834543\\
6.1	2.90909090909091	-10.4173071971297\\
6.1	3	-10.4311188533203\\
6.1	3.09090909090909	-10.3996538303449\\
6.1	3.18181818181818	-10.4026542855652\\
6.1	3.27272727272727	-10.4027531419694\\
6.1	3.36363636363636	-10.4080506214233\\
6.1	3.45454545454545	-10.3928327589926\\
6.1	3.54545454545455	-10.3897577086783\\
6.1	3.63636363636364	-10.4088513146228\\
6.1	3.72727272727273	-10.4192625867044\\
6.1	3.81818181818182	-10.4039130489809\\
6.1	3.90909090909091	-10.4360479712768\\
6.1	4	-10.4259017653471\\
6.1	4.09090909090909	-10.4607174283878\\
6.1	4.18181818181818	-10.4549664935447\\
6.1	4.27272727272727	-10.4548272396597\\
6.1	4.36363636363636	-10.472285871501\\
6.1	4.45454545454546	-10.4822555358224\\
6.1	4.54545454545454	-10.5024834352695\\
6.1	4.63636363636364	-10.507879785302\\
6.1	4.72727272727273	-10.5139905966506\\
6.1	4.81818181818182	-10.5496748963726\\
6.1	4.90909090909091	-10.5566071873834\\
6.1	5	-10.5768502517709\\
6.1	5.09090909090909	-10.5972472267179\\
6.1	5.18181818181818	-10.6245104457812\\
6.1	5.27272727272727	-10.6315978318271\\
6.1	5.36363636363636	-10.6498714840846\\
6.1	5.45454545454545	-10.6786132181134\\
6.1	5.54545454545455	-10.6770431861172\\
6.1	5.63636363636364	-10.7049766616629\\
6.1	5.72727272727273	-10.7265667524806\\
6.1	5.81818181818182	-10.7471772118356\\
6.1	5.90909090909091	-10.7460777200767\\
6.1	6	-10.7903760437739\\
6.1	6.09090909090909	-10.8007619187115\\
6.1	6.18181818181818	-10.8276196510862\\
6.1	6.27272727272727	-10.8575772197412\\
6.1	6.36363636363636	-10.8655936354799\\
6.1	6.45454545454545	-10.9081641545971\\
6.1	6.54545454545455	-10.9087659385598\\
6.1	6.63636363636364	-10.9110325652809\\
6.1	6.72727272727273	-10.9556477487481\\
6.1	6.81818181818182	-10.9491674948704\\
6.1	6.90909090909091	-10.9935446317429\\
6.1	7	-11.0206340853044\\
6.1	7.09090909090909	-11.0394600802785\\
6.1	7.18181818181818	-11.0810963348086\\
6.1	7.27272727272727	-11.0991278575265\\
6.1	7.36363636363636	-11.1079896175394\\
6.1	7.45454545454545	-11.1348615793256\\
6.1	7.54545454545455	-11.1538011008428\\
6.1	7.63636363636364	-11.1927837741542\\
6.1	7.72727272727273	-11.2167129673954\\
6.1	7.81818181818182	-11.2121695307087\\
6.1	7.90909090909091	-11.2429284493003\\
6.1	8	-11.2713414671868\\
6.1	8.09090909090909	-11.3122512297347\\
6.1	8.18181818181818	-11.3441273994367\\
6.1	8.27272727272727	-11.346540261002\\
6.1	8.36363636363636	-11.3674755036999\\
6.1	8.45454545454545	-11.402404679238\\
6.1	8.54545454545455	-11.4615258821069\\
6.1	8.63636363636364	-11.4570757972019\\
6.1	8.72727272727273	-11.4853241352852\\
6.1	8.81818181818182	-11.530765459802\\
6.1	8.90909090909091	-11.5560697631897\\
6.1	9	-11.5843956201472\\
6.1	9.09090909090909	-11.6108756390106\\
6.1	9.18181818181818	-11.6656321562506\\
6.1	9.27272727272727	-11.6823463896834\\
6.1	9.36363636363636	-11.7373620985969\\
6.1	9.45454545454546	-11.7841709435809\\
6.1	9.54545454545454	-11.8083457917731\\
6.1	9.63636363636364	-11.7907913259682\\
6.1	9.72727272727273	-11.8512954717404\\
6.1	9.81818181818182	-11.8939044936405\\
6.1	9.90909090909091	-11.9339160711767\\
6.1	10	-11.9937967101946\\
6.2	1	-11.9625736683121\\
6.2	1.09090909090909	-11.3413386379328\\
6.2	1.18181818181818	-11.0530428384999\\
6.2	1.27272727272727	-10.8833055199166\\
6.2	1.36363636363636	-10.7674451954532\\
6.2	1.45454545454545	-10.6658283466895\\
6.2	1.54545454545455	-10.5824679742631\\
6.2	1.63636363636364	-10.5236341709307\\
6.2	1.72727272727273	-10.466982010261\\
6.2	1.81818181818182	-10.4245867216152\\
6.2	1.90909090909091	-10.370272103382\\
6.2	2	-10.3544017228894\\
6.2	2.09090909090909	-10.315183315855\\
6.2	2.18181818181818	-10.3089836005456\\
6.2	2.27272727272727	-10.2556132711937\\
6.2	2.36363636363636	-10.2566178733246\\
6.2	2.45454545454545	-10.221717559348\\
6.2	2.54545454545455	-10.2282954122645\\
6.2	2.63636363636364	-10.217904680904\\
6.2	2.72727272727273	-10.2146783995926\\
6.2	2.81818181818182	-10.2144978419915\\
6.2	2.90909090909091	-10.2042008376633\\
6.2	3	-10.2281846253078\\
6.2	3.09090909090909	-10.2083742610572\\
6.2	3.18181818181818	-10.2206316215822\\
6.2	3.27272727272727	-10.228570670775\\
6.2	3.36363636363636	-10.2427464092196\\
6.2	3.45454545454545	-10.2370923234072\\
6.2	3.54545454545455	-10.2429310538083\\
6.2	3.63636363636364	-10.2702425023679\\
6.2	3.72727272727273	-10.2854089036267\\
6.2	3.81818181818182	-10.2777564228384\\
6.2	3.90909090909091	-10.3160011695943\\
6.2	4	-10.3137584151873\\
6.2	4.09090909090909	-10.3546668507856\\
6.2	4.18181818181818	-10.3550847710384\\
6.2	4.27272727272727	-10.363443125067\\
6.2	4.36363636363636	-10.3871812739856\\
6.2	4.45454545454546	-10.4029262804008\\
6.2	4.54545454545454	-10.4282187027246\\
6.2	4.63636363636364	-10.4377581519852\\
6.2	4.72727272727273	-10.4515015338667\\
6.2	4.81818181818182	-10.4913114878779\\
6.2	4.90909090909091	-10.505298409326\\
6.2	5	-10.5298696814547\\
6.2	5.09090909090909	-10.5556035276373\\
6.2	5.18181818181818	-10.5869243001543\\
6.2	5.27272727272727	-10.5997206863983\\
6.2	5.36363636363636	-10.6243463021212\\
6.2	5.45454545454545	-10.6531575446791\\
6.2	5.54545454545455	-10.66086133647\\
6.2	5.63636363636364	-10.6962130836878\\
6.2	5.72727272727273	-10.7192678742681\\
6.2	5.81818181818182	-10.7453076207161\\
6.2	5.90909090909091	-10.7518293852788\\
6.2	6	-10.7976526058883\\
6.2	6.09090909090909	-10.8132083196492\\
6.2	6.18181818181818	-10.8430948413218\\
6.2	6.27272727272727	-10.881375397027\\
6.2	6.36363636363636	-10.8941801823193\\
6.2	6.45454545454545	-10.9460857755448\\
6.2	6.54545454545455	-10.9489279956689\\
6.2	6.63636363636364	-10.9529337572282\\
6.2	6.72727272727273	-11.0030017197162\\
6.2	6.81818181818182	-11.0111879053177\\
6.2	6.90909090909091	-11.0480665952677\\
6.2	7	-11.0940347691774\\
6.2	7.09090909090909	-11.1181998993542\\
6.2	7.18181818181818	-11.1570160972606\\
6.2	7.27272727272727	-11.1799427809732\\
6.2	7.36363636363636	-11.2065644371558\\
6.2	7.45454545454545	-11.2299353388743\\
6.2	7.54545454545455	-11.2594961169454\\
6.2	7.63636363636364	-11.2961588801212\\
6.2	7.72727272727273	-11.3324027060781\\
6.2	7.81818181818182	-11.3377333355233\\
6.2	7.90909090909091	-11.3736700134668\\
6.2	8	-11.4199607148659\\
6.2	8.09090909090909	-11.4543107317079\\
6.2	8.18181818181818	-11.4989490899652\\
6.2	8.27272727272727	-11.5062030335238\\
6.2	8.36363636363636	-11.5440211942738\\
6.2	8.45454545454545	-11.5990503284545\\
6.2	8.54545454545455	-11.6773089704499\\
6.2	8.63636363636364	-11.6702279079397\\
6.2	8.72727272727273	-11.7207807628875\\
6.2	8.81818181818182	-11.783196391215\\
6.2	8.90909090909091	-11.8315015540163\\
6.2	9	-11.8487134147322\\
6.2	9.09090909090909	-11.8821299103862\\
6.2	9.18181818181818	-11.9420109352536\\
6.2	9.27272727272727	-12.0102127835939\\
6.2	9.36363636363636	-12.0947276868716\\
6.2	9.45454545454546	-12.1903477756432\\
6.2	9.54545454545454	-12.2777497527792\\
6.2	9.63636363636364	-12.1948390993677\\
6.2	9.72727272727273	-12.330145058008\\
6.2	9.81818181818182	-12.3253954769822\\
6.2	9.90909090909091	-12.5397231735671\\
6.2	10	-12.7475448330219\\
6.3	1	-10.6372362056214\\
6.3	1.09090909090909	-10.5291368123198\\
6.3	1.18181818181818	-10.4428705638176\\
6.3	1.27272727272727	-10.3707065922767\\
6.3	1.36363636363636	-10.3229916215818\\
6.3	1.45454545454545	-10.2703690962647\\
6.3	1.54545454545455	-10.2262845936245\\
6.3	1.63636363636364	-10.1981035653949\\
6.3	1.72727272727273	-10.165842558586\\
6.3	1.81818181818182	-10.1478272110313\\
6.3	1.90909090909091	-10.1133037798907\\
6.3	2	-10.1144499816849\\
6.3	2.09090909090909	-10.0926234299067\\
6.3	2.18181818181818	-10.099433683032\\
6.3	2.27272727272727	-10.0599625767912\\
6.3	2.36363636363636	-10.0721705945595\\
6.3	2.45454545454545	-10.0497253891189\\
6.3	2.54545454545455	-10.0666953865255\\
6.3	2.63636363636364	-10.0670332033777\\
6.3	2.72727272727273	-10.0718153470882\\
6.3	2.81818181818182	-10.0816653337253\\
6.3	2.90909090909091	-10.0797676597508\\
6.3	3	-10.1120786037463\\
6.3	3.09090909090909	-10.1013230705775\\
6.3	3.18181818181818	-10.1208341239313\\
6.3	3.27272727272727	-10.1346734983049\\
6.3	3.36363636363636	-10.1570965350099\\
6.3	3.45454545454545	-10.1599044639261\\
6.3	3.54545454545455	-10.1732329549761\\
6.3	3.63636363636364	-10.2073839678737\\
6.3	3.72727272727273	-10.2272399647651\\
6.3	3.81818181818182	-10.2267834603924\\
6.3	3.90909090909091	-10.2708182726552\\
6.3	4	-10.2757666250953\\
6.3	4.09090909090909	-10.3223202373413\\
6.3	4.18181818181818	-10.3285157151197\\
6.3	4.27272727272727	-10.34491183179\\
6.3	4.36363636363636	-10.3760479326736\\
6.3	4.45454545454546	-10.3971529223332\\
6.3	4.54545454545454	-10.4268083992987\\
6.3	4.63636363636364	-10.4413468875585\\
6.3	4.72727272727273	-10.4631909595604\\
6.3	4.81818181818182	-10.5081147427831\\
6.3	4.90909090909091	-10.5305551163411\\
6.3	5	-10.5580864631482\\
6.3	5.09090909090909	-10.5900861164251\\
6.3	5.18181818181818	-10.6251961881653\\
6.3	5.27272727272727	-10.643663061396\\
6.3	5.36363636363636	-10.6751744243981\\
6.3	5.45454545454545	-10.7064411820418\\
6.3	5.54545454545455	-10.722864801834\\
6.3	5.63636363636364	-10.7677574442588\\
6.3	5.72727272727273	-10.7916892574324\\
6.3	5.81818181818182	-10.8225148589955\\
6.3	5.90909090909091	-10.8385957399711\\
6.3	6	-10.8860096935257\\
6.3	6.09090909090909	-10.9062536274078\\
6.3	6.18181818181818	-10.9408590821632\\
6.3	6.27272727272727	-10.9907959569643\\
6.3	6.36363636363636	-11.0040686722359\\
6.3	6.45454545454545	-11.0685449124983\\
6.3	6.54545454545455	-11.0738735503609\\
6.3	6.63636363636364	-11.07902480201\\
6.3	6.72727272727273	-11.135073013913\\
6.3	6.81818181818182	-11.1592072213557\\
6.3	6.90909090909091	-11.1835583063472\\
6.3	7	-11.2536542088781\\
6.3	7.09090909090909	-11.2765149928752\\
6.3	7.18181818181818	-11.3120249222419\\
6.3	7.27272727272727	-11.3362161891032\\
6.3	7.36363636363636	-11.3827384509106\\
6.3	7.45454545454545	-11.3998977818479\\
6.3	7.54545454545455	-11.4357116135475\\
6.3	7.63636363636364	-11.4675622703952\\
6.3	7.72727272727273	-11.5099394387614\\
6.3	7.81818181818182	-11.5208288496083\\
6.3	7.90909090909091	-11.5531917821734\\
6.3	8	-11.6084297410231\\
6.3	8.09090909090909	-11.6316963461242\\
6.3	8.18181818181818	-11.6777920459395\\
6.3	8.27272727272727	-11.67934150834\\
6.3	8.36363636363636	-11.7177955682009\\
6.3	8.45454545454545	-11.7800940699431\\
6.3	8.54545454545455	-11.8594776412768\\
6.3	8.63636363636364	-11.832429858078\\
6.3	8.72727272727273	-11.8733875557729\\
6.3	8.81818181818182	-11.9204242751146\\
6.3	8.90909090909091	-11.9600975677485\\
6.3	9	-11.9477804744263\\
6.3	9.09090909090909	-11.9455780557749\\
6.3	9.18181818181818	-11.9649141458871\\
6.3	9.27272727272727	-12.0292308510488\\
6.3	9.36363636363636	-12.0583553048955\\
6.3	9.45454545454546	-12.0926120397447\\
6.3	9.54545454545454	-12.1338188394834\\
6.3	9.63636363636364	-12.0479396297901\\
6.3	9.72727272727273	-12.0859796843322\\
6.3	9.81818181818182	-12.0512467645728\\
6.3	9.90909090909091	-12.1123148091598\\
6.3	10	-12.1286014214809\\
6.4	1	-10.3329686653369\\
6.4	1.09090909090909	-10.2609177444047\\
6.4	1.18181818181818	-10.2066872682184\\
6.4	1.27272727272727	-10.1595854068847\\
6.4	1.36363636363636	-10.1341969236391\\
6.4	1.45454545454545	-10.099511279254\\
6.4	1.54545454545455	-10.0713232091134\\
6.4	1.63636363636364	-10.0600614030508\\
6.4	1.72727272727273	-10.0407388969091\\
6.4	1.81818181818182	-10.0370062272114\\
6.4	1.90909090909091	-10.0123161158387\\
6.4	2	-10.0261952568338\\
6.4	2.09090909090909	-10.0153153453984\\
6.4	2.18181818181818	-10.0329121897676\\
6.4	2.27272727272727	-10.0009201273728\\
6.4	2.36363636363636	-10.0229592378384\\
6.4	2.45454545454545	-10.0087454944745\\
6.4	2.54545454545455	-10.0354034434381\\
6.4	2.63636363636364	-10.045308931095\\
6.4	2.72727272727273	-10.0567527255893\\
6.4	2.81818181818182	-10.0752315984205\\
6.4	2.90909090909091	-10.0811814903018\\
6.4	3	-10.1222148087764\\
6.4	3.09090909090909	-10.1189520754962\\
6.4	3.18181818181818	-10.1467117390755\\
6.4	3.27272727272727	-10.1670441183387\\
6.4	3.36363636363636	-10.1983197353896\\
6.4	3.45454545454545	-10.2079908934575\\
6.4	3.54545454545455	-10.2294103473449\\
6.4	3.63636363636364	-10.2727180176825\\
6.4	3.72727272727273	-10.2987509983441\\
6.4	3.81818181818182	-10.3048036976721\\
6.4	3.90909090909091	-10.3581536375263\\
6.4	4	-10.3708063828203\\
6.4	4.09090909090909	-10.4264744222483\\
6.4	4.18181818181818	-10.4386126162154\\
6.4	4.27272727272727	-10.4649299441928\\
6.4	4.36363636363636	-10.5053824608162\\
6.4	4.45454545454546	-10.5342273002176\\
6.4	4.54545454545454	-10.5711600571112\\
6.4	4.63636363636364	-10.5916075223629\\
6.4	4.72727272727273	-10.6237791164244\\
6.4	4.81818181818182	-10.6780421680474\\
6.4	4.90909090909091	-10.7123463638842\\
6.4	5	-10.7455907861868\\
6.4	5.09090909090909	-10.7891917066615\\
6.4	5.18181818181818	-10.8311106060862\\
6.4	5.27272727272727	-10.8594972261463\\
6.4	5.36363636363636	-10.9022068638381\\
6.4	5.45454545454545	-10.9378250000899\\
6.4	5.54545454545455	-10.9696559992797\\
6.4	5.63636363636364	-11.0277900346079\\
6.4	5.72727272727273	-11.0558117368459\\
6.4	5.81818181818182	-11.0971887253419\\
6.4	5.90909090909091	-11.1278795926617\\
6.4	6	-11.1829309397059\\
6.4	6.09090909090909	-11.2116063055505\\
6.4	6.18181818181818	-11.2510627128896\\
6.4	6.27272727272727	-11.3256675330124\\
6.4	6.36363636363636	-11.3412198581597\\
6.4	6.45454545454545	-11.4362027611842\\
6.4	6.54545454545455	-11.4364097264761\\
6.4	6.63636363636364	-11.4377907852402\\
6.4	6.72727272727273	-11.5122839681807\\
6.4	6.81818181818182	-11.5579289681236\\
6.4	6.90909090909091	-11.5622094123332\\
6.4	7	-11.6792509710422\\
6.4	7.09090909090909	-11.7052106807595\\
6.4	7.18181818181818	-11.7269360910164\\
6.4	7.27272727272727	-11.7449644548187\\
6.4	7.36363636363636	-11.819592901362\\
6.4	7.45454545454545	-11.8060408466584\\
6.4	7.54545454545455	-11.8488853936295\\
6.4	7.63636363636364	-11.8624055686512\\
6.4	7.72727272727273	-11.8980904199599\\
6.4	7.81818181818182	-11.8976518304733\\
6.4	7.90909090909091	-11.9080283478996\\
6.4	8	-11.954906661915\\
6.4	8.09090909090909	-11.9557002954825\\
6.4	8.18181818181818	-11.9773487323419\\
6.4	8.27272727272727	-11.9446596961674\\
6.4	8.36363636363636	-11.9507909012887\\
6.4	8.45454545454545	-11.9742766963177\\
6.4	8.54545454545455	-12.0018354405302\\
6.4	8.63636363636364	-11.9581882530656\\
6.4	8.72727272727273	-11.9570037765701\\
6.4	8.81818181818182	-11.9628655391543\\
6.4	8.90909090909091	-11.9465163088752\\
6.4	9	-11.9294986166439\\
6.4	9.09090909090909	-11.8985294528213\\
6.4	9.18181818181818	-11.8985830237895\\
6.4	9.27272727272727	-11.8876846197484\\
6.4	9.36363636363636	-11.8899212985004\\
6.4	9.45454545454546	-11.8877473201718\\
6.4	9.54545454545454	-11.8554182154855\\
6.4	9.63636363636364	-11.8175698351989\\
6.4	9.72727272727273	-11.8144865777323\\
6.4	9.81818181818182	-11.8093916024993\\
6.4	9.90909090909091	-11.8066863865767\\
6.4	10	-11.7813478820484\\
6.5	1	-10.1999620353192\\
6.5	1.09090909090909	-10.148379166971\\
6.5	1.18181818181818	-10.1108820298214\\
6.5	1.27272727272727	-10.0792644833633\\
6.5	1.36363636363636	-10.0688353273583\\
6.5	1.45454545454545	-10.0467425395053\\
6.5	1.54545454545455	-10.0316899526989\\
6.5	1.63636363636364	-10.031365145996\\
6.5	1.72727272727273	-10.0234074836529\\
6.5	1.81818181818182	-10.0304455967043\\
6.5	1.90909090909091	-10.0157001986129\\
6.5	2	-10.0392745670418\\
6.5	2.09090909090909	-10.0386664262298\\
6.5	2.18181818181818	-10.0651680759189\\
6.5	2.27272727272727	-10.0430645256586\\
6.5	2.36363636363636	-10.0734861321686\\
6.5	2.45454545454545	-10.0679064293947\\
6.5	2.54545454545455	-10.1034092177804\\
6.5	2.63636363636364	-10.1228927920247\\
6.5	2.72727272727273	-10.1426288478419\\
6.5	2.81818181818182	-10.1700946760346\\
6.5	2.90909090909091	-10.1850038693922\\
6.5	3	-10.2362759156656\\
6.5	3.09090909090909	-10.2411395323319\\
6.5	3.18181818181818	-10.2786156641766\\
6.5	3.27272727272727	-10.3079664737808\\
6.5	3.36363636363636	-10.3487381601447\\
6.5	3.45454545454545	-10.3684569134761\\
6.5	3.54545454545455	-10.4007673359123\\
6.5	3.63636363636364	-10.4546109253785\\
6.5	3.72727272727273	-10.4896660393262\\
6.5	3.81818181818182	-10.5056828395136\\
6.5	3.90909090909091	-10.5699331681727\\
6.5	4	-10.5951584429412\\
6.5	4.09090909090909	-10.6629153061069\\
6.5	4.18181818181818	-10.6858531788393\\
6.5	4.27272727272727	-10.7266374218825\\
6.5	4.36363636363636	-10.781564705082\\
6.5	4.45454545454546	-10.8249109713161\\
6.5	4.54545454545454	-10.8742042747361\\
6.5	4.63636363636364	-10.9075528116893\\
6.5	4.72727272727273	-10.9579167041963\\
6.5	4.81818181818182	-11.0287346243952\\
6.5	4.90909090909091	-11.0842272083647\\
6.5	5	-11.1315749929102\\
6.5	5.09090909090909	-11.1960680522945\\
6.5	5.18181818181818	-11.2528031903801\\
6.5	5.27272727272727	-11.3023703410628\\
6.5	5.36363636363636	-11.3715658914549\\
6.5	5.45454545454545	-11.4160110058783\\
6.5	5.54545454545455	-11.4843880240547\\
6.5	5.63636363636364	-11.5809426163038\\
6.5	5.72727272727273	-11.6176555277196\\
6.5	5.81818181818182	-11.6834533008386\\
6.5	5.90909090909091	-11.7535262630382\\
6.5	6	-11.8228432378292\\
6.5	6.09090909090909	-11.868406270148\\
6.5	6.18181818181818	-11.9226482486349\\
6.5	6.27272727272727	-12.0551359092641\\
6.5	6.36363636363636	-12.0706162985085\\
6.5	6.45454545454545	-12.2221731685165\\
6.5	6.54545454545455	-12.2069064467874\\
6.5	6.63636363636364	-12.1656024270718\\
6.5	6.72727272727273	-12.2387781833871\\
6.5	6.81818181818182	-12.2973891199805\\
6.5	6.90909090909091	-12.2011949989303\\
6.5	7	-12.3098024867345\\
6.5	7.09090909090909	-12.292085388899\\
6.5	7.18181818181818	-12.2302655059075\\
6.5	7.27272727272727	-12.1843944831345\\
6.5	7.36363636363636	-12.1844966607899\\
6.5	7.45454545454545	-12.1204453904136\\
6.5	7.54545454545455	-12.0906150110664\\
6.5	7.63636363636364	-12.0662220170153\\
6.5	7.72727272727273	-12.0278912197519\\
6.5	7.81818181818182	-11.9824761478871\\
6.5	7.90909090909091	-11.9611582409701\\
6.5	8	-11.9315543124562\\
6.5	8.09090909090909	-11.9224939681942\\
6.5	8.18181818181818	-11.9023326209887\\
6.5	8.27272727272727	-11.8602080811436\\
6.5	8.36363636363636	-11.8291531946677\\
6.5	8.45454545454545	-11.8026094263914\\
6.5	8.54545454545455	-11.7905335556769\\
6.5	8.63636363636364	-11.7713500958674\\
6.5	8.72727272727273	-11.7476323401811\\
6.5	8.81818181818182	-11.7322775984991\\
6.5	8.90909090909091	-11.7110359862588\\
6.5	9	-11.7120564251073\\
6.5	9.09090909090909	-11.6928273802443\\
6.5	9.18181818181818	-11.7006668003881\\
6.5	9.27272727272727	-11.6664477819403\\
6.5	9.36363636363636	-11.6626265596743\\
6.5	9.45454545454546	-11.656903291491\\
6.5	9.54545454545454	-11.6223830329322\\
6.5	9.63636363636364	-11.6194971075515\\
6.5	9.72727272727273	-11.6081949660925\\
6.5	9.81818181818182	-11.6247801279826\\
6.5	9.90909090909091	-11.6054693540236\\
6.5	10	-11.5877982060125\\
6.6	1	-10.1637547011209\\
6.6	1.09090909090909	-10.1283980243718\\
6.6	1.18181818181818	-10.1043402325083\\
6.6	1.27272727272727	-10.0857913389982\\
6.6	1.36363636363636	-10.0861476477468\\
6.6	1.45454545454545	-10.0761624441898\\
6.6	1.54545454545455	-10.0724768772723\\
6.6	1.63636363636364	-10.0827142042294\\
6.6	1.72727272727273	-10.0855401191531\\
6.6	1.81818181818182	-10.1027578699656\\
6.6	1.90909090909091	-10.0998991277953\\
6.6	2	-10.1327063970777\\
6.6	2.09090909090909	-10.1437728744684\\
6.6	2.18181818181818	-10.1799716598027\\
6.6	2.27272727272727	-10.1708056226082\\
6.6	2.36363636363636	-10.2112559535908\\
6.6	2.45454545454545	-10.2184324984455\\
6.6	2.54545454545455	-10.2648019565069\\
6.6	2.63636363636364	-10.2966638216803\\
6.6	2.72727272727273	-10.3288077670078\\
6.6	2.81818181818182	-10.3696557355895\\
6.6	2.90909090909091	-10.3982537622764\\
6.6	3	-10.4629764331876\\
6.6	3.09090909090909	-10.4841564774802\\
6.6	3.18181818181818	-10.5374966891393\\
6.6	3.27272727272727	-10.5839706683364\\
6.6	3.36363636363636	-10.6426245194845\\
6.6	3.45454545454545	-10.6827423690762\\
6.6	3.54545454545455	-10.7373034281016\\
6.6	3.63636363636364	-10.815041365452\\
6.6	3.72727272727273	-10.8742995067563\\
6.6	3.81818181818182	-10.9180009309355\\
6.6	3.90909090909091	-11.013631142208\\
6.6	4	-11.0754083346385\\
6.6	4.09090909090909	-11.1855630700064\\
6.6	4.18181818181818	-11.2531169760425\\
6.6	4.27272727272727	-11.3550786402694\\
6.6	4.36363636363636	-11.4865588336011\\
6.6	4.45454545454546	-11.6227735579588\\
6.6	4.54545454545454	-11.7841421279698\\
6.6	4.63636363636364	-11.9746595145378\\
6.6	4.72727272727273	-12.369723895895\\
6.6	4.81818181818182	-12.9382380261112\\
6.6	4.90909090909091	-12.2056551746941\\
6.6	5	-12.0587502131194\\
6.6	5.09090909090909	-11.9320892914938\\
6.6	5.18181818181818	-11.8761108592436\\
6.6	5.27272727272727	-11.8132523349409\\
6.6	5.36363636363636	-11.7729390191087\\
6.6	5.45454545454545	-11.7779582811705\\
6.6	5.54545454545455	-11.7341473926347\\
6.6	5.63636363636364	-11.7386947114363\\
6.6	5.72727272727273	-11.7502967245847\\
6.6	5.81818181818182	-11.7599259060046\\
6.6	5.90909090909091	-11.7628712930405\\
6.6	6	-11.8031842887526\\
6.6	6.09090909090909	-11.8198118144319\\
6.6	6.18181818181818	-11.8508056658819\\
6.6	6.27272727272727	-11.8994464272559\\
6.6	6.36363636363636	-11.9310257645416\\
6.6	6.45454545454545	-12.0138371717166\\
6.6	6.54545454545455	-12.0411320848418\\
6.6	6.63636363636364	-12.1019835644587\\
6.6	6.72727272727273	-12.1950617084872\\
6.6	6.81818181818182	-12.3966844204187\\
6.6	6.90909090909091	-12.4293949178924\\
6.6	7	-13.0182535615214\\
6.6	7.09090909090909	-13.9125413966876\\
6.6	7.18181818181818	-13.185093392599\\
6.6	7.27272727272727	-12.6780757005164\\
6.6	7.36363636363636	-12.3408993149467\\
6.6	7.45454545454545	-12.3075178672836\\
6.6	7.54545454545455	-12.1725107789429\\
6.6	7.63636363636364	-12.1596467758771\\
6.6	7.72727272727273	-12.056571086027\\
6.6	7.81818181818182	-11.9883938547438\\
6.6	7.90909090909091	-11.9617302091954\\
6.6	8	-11.8960723044081\\
6.6	8.09090909090909	-11.9167721036732\\
6.6	8.18181818181818	-11.8820731732404\\
6.6	8.27272727272727	-11.8476639097726\\
6.6	8.36363636363636	-11.8017244451286\\
6.6	8.45454545454545	-11.7628556148223\\
6.6	8.54545454545455	-11.7495624472868\\
6.6	8.63636363636364	-11.7478968608868\\
6.6	8.72727272727273	-11.7166981292255\\
6.6	8.81818181818182	-11.7057636312664\\
6.6	8.90909090909091	-11.688148563985\\
6.6	9	-11.7054956542815\\
6.6	9.09090909090909	-11.6975592603146\\
6.6	9.18181818181818	-11.7223203608907\\
6.6	9.27272727272727	-11.6768617996629\\
6.6	9.36363636363636	-11.6762641466118\\
6.6	9.45454545454546	-11.6760233899661\\
6.6	9.54545454545454	-11.6414222672125\\
6.6	9.63636363636364	-11.6565165206767\\
6.6	9.72727272727273	-11.6452440856981\\
6.6	9.81818181818182	-11.6817151334042\\
6.6	9.90909090909091	-11.6557531993279\\
6.6	10	-11.6448466469099\\
6.7	1	-10.2306901782281\\
6.7	1.09090909090909	-10.2058442662882\\
6.7	1.18181818181818	-10.1913857165712\\
6.7	1.27272727272727	-10.1831318460262\\
6.7	1.36363636363636	-10.1937535552352\\
6.7	1.45454545454545	-10.1946494416344\\
6.7	1.54545454545455	-10.2025213180512\\
6.7	1.63636363636364	-10.2236801129851\\
6.7	1.72727272727273	-10.2385470366793\\
6.7	1.81818181818182	-10.2679046076258\\
6.7	1.90909090909091	-10.2785971639436\\
6.7	2	-10.3246131743788\\
6.7	2.09090909090909	-10.3499691594254\\
6.7	2.18181818181818	-10.4017062024792\\
6.7	2.27272727272727	-10.4090853020443\\
6.7	2.36363636363636	-10.4671646966696\\
6.7	2.45454545454545	-10.4936007588867\\
6.7	2.54545454545455	-10.5611341079988\\
6.7	2.63636363636364	-10.6161934581145\\
6.7	2.72727272727273	-10.6737718857044\\
6.7	2.81818181818182	-10.7433999434526\\
6.7	2.90909090909091	-10.8040022261251\\
6.7	3	-10.9095113767388\\
6.7	3.09090909090909	-10.9730170568218\\
6.7	3.18181818181818	-11.0805714149857\\
6.7	3.27272727272727	-11.1967168293664\\
6.7	3.36363636363636	-11.3435031404944\\
6.7	3.45454545454545	-11.5057431136546\\
6.7	3.54545454545455	-11.7564979414769\\
6.7	3.63636363636364	-12.3711529675428\\
6.7	3.72727272727273	-12.2268966287397\\
6.7	3.81818181818182	-11.8489236204126\\
6.7	3.90909090909091	-11.6686411478762\\
6.7	4	-11.5505730875288\\
6.7	4.09090909090909	-11.4910045345567\\
6.7	4.18181818181818	-11.4383808316237\\
6.7	4.27272727272727	-11.4020373692575\\
6.7	4.36363636363636	-11.3859552067424\\
6.7	4.45454545454546	-11.3647337801702\\
6.7	4.54545454545454	-11.3679836147784\\
6.7	4.63636363636364	-11.3542303637308\\
6.7	4.72727272727273	-11.3625764975898\\
6.7	4.81818181818182	-11.3808184711277\\
6.7	4.90909090909091	-11.3931632488925\\
6.7	5	-11.416444169847\\
6.7	5.09090909090909	-11.443539702356\\
6.7	5.18181818181818	-11.4706872207693\\
6.7	5.27272727272727	-11.4941809843594\\
6.7	5.36363636363636	-11.5294124092326\\
6.7	5.45454545454545	-11.5611094762612\\
6.7	5.54545454545455	-11.6043509558369\\
6.7	5.63636363636364	-11.6824766597911\\
6.7	5.72727272727273	-11.7160607011193\\
6.7	5.81818181818182	-11.7811393431656\\
6.7	5.90909090909091	-11.8735594754899\\
6.7	6	-11.948080579806\\
6.7	6.09090909090909	-12.0303033625788\\
6.7	6.18181818181818	-12.1280013285182\\
6.7	6.27272727272727	-12.417076605921\\
6.7	6.36363636363636	-12.6652719733007\\
6.7	6.45454545454545	-12.9486333161274\\
6.7	6.54545454545455	-12.6410401521443\\
6.7	6.63636363636364	-12.4066313769199\\
6.7	6.72727272727273	-12.2669063943037\\
6.7	6.81818181818182	-11.9839889949014\\
6.7	6.90909090909091	-12.0837912179174\\
6.7	7	-11.8863699976102\\
6.7	7.09090909090909	-11.8674028708585\\
6.7	7.18181818181818	-11.8978978139333\\
6.7	7.27272727272727	-11.8504746395887\\
6.7	7.36363636363636	-11.7453595707625\\
6.7	7.45454545454545	-11.7658170602236\\
6.7	7.54545454545455	-11.7169202161424\\
6.7	7.63636363636364	-11.7460226676703\\
6.7	7.72727272727273	-11.7050185150564\\
6.7	7.81818181818182	-11.6641963362724\\
6.7	7.90909090909091	-11.6680862033504\\
6.7	8	-11.6323343322567\\
6.7	8.09090909090909	-11.674936831866\\
6.7	8.18181818181818	-11.6629364803583\\
6.7	8.27272727272727	-11.6445838796897\\
6.7	8.36363636363636	-11.6204688370033\\
6.7	8.45454545454545	-11.5987090910128\\
6.7	8.54545454545455	-11.6078149272698\\
6.7	8.63636363636364	-11.6106381581565\\
6.7	8.72727272727273	-11.5954846371193\\
6.7	8.81818181818182	-11.5976414346726\\
6.7	8.90909090909091	-11.5920934473448\\
6.7	9	-11.6214045396458\\
6.7	9.09090909090909	-11.6272450207943\\
6.7	9.18181818181818	-11.6670570205473\\
6.7	9.27272727272727	-11.6254760446938\\
6.7	9.36363636363636	-11.6371199948075\\
6.7	9.45454545454546	-11.6464116090654\\
6.7	9.54545454545454	-11.6192844352277\\
6.7	9.63636363636364	-11.6457645929917\\
6.7	9.72727272727273	-11.6421311065279\\
6.7	9.81818181818182	-11.6941296692715\\
6.7	9.90909090909091	-11.6675760281272\\
6.7	10	-11.6673117285821\\
6.8	1	-10.3424001142863\\
6.8	1.09090909090909	-10.3270388886872\\
6.8	1.18181818181818	-10.3209497570586\\
6.8	1.27272727272727	-10.3230665766031\\
6.8	1.36363636363636	-10.3445939390234\\
6.8	1.45454545454545	-10.3571141291513\\
6.8	1.54545454545455	-10.3777487091459\\
6.8	1.63636363636364	-10.4118260830979\\
6.8	1.72727272727273	-10.4415864336243\\
6.8	1.81818181818182	-10.4860011273806\\
6.8	1.90909090909091	-10.5139824202626\\
6.8	2	-10.5785109789964\\
6.8	2.09090909090909	-10.6231149252893\\
6.8	2.18181818181818	-10.6984078974675\\
6.8	2.27272727272727	-10.7317998650009\\
6.8	2.36363636363636	-10.8192678627094\\
6.8	2.45454545454545	-10.8812147684055\\
6.8	2.54545454545455	-10.9889014430488\\
6.8	2.63636363636364	-11.0945846400078\\
6.8	2.72727272727273	-11.2166338439826\\
6.8	2.81818181818182	-11.3727878659811\\
6.8	2.90909090909091	-11.5682868293381\\
6.8	3	-11.921360485905\\
6.8	3.09090909090909	-12.9128734684371\\
6.8	3.18181818181818	-12.0662594545811\\
6.8	3.27272727272727	-11.7527214104829\\
6.8	3.36363636363636	-11.6388251878965\\
6.8	3.45454545454545	-11.5447843828521\\
6.8	3.54545454545455	-11.4964544834102\\
6.8	3.63636363636364	-11.4774724226565\\
6.8	3.72727272727273	-11.4459287576077\\
6.8	3.81818181818182	-11.4276995377731\\
6.8	3.90909090909091	-11.4563727182555\\
6.8	4	-11.4600107759287\\
6.8	4.09090909090909	-11.5113253088636\\
6.8	4.18181818181818	-11.5226104807699\\
6.8	4.27272727272727	-11.5810999147222\\
6.8	4.36363636363636	-11.6554041741282\\
6.8	4.45454545454546	-11.7233211716356\\
6.8	4.54545454545454	-11.8123201645905\\
6.8	4.63636363636364	-11.8621985904427\\
6.8	4.72727272727273	-12.0966169535026\\
6.8	4.81818181818182	-12.3218031828369\\
6.8	4.90909090909091	-13.6198903325964\\
6.8	5	-12.4623903918908\\
6.8	5.09090909090909	-12.1210697756482\\
6.8	5.18181818181818	-12.0267121907466\\
6.8	5.27272727272727	-11.8697577789277\\
6.8	5.36363636363636	-11.7692162553464\\
6.8	5.45454545454545	-11.7426125012382\\
6.8	5.54545454545455	-11.6309030716695\\
6.8	5.63636363636364	-11.5568202947327\\
6.8	5.72727272727273	-11.5494062803823\\
6.8	5.81818181818182	-11.5140286078266\\
6.8	5.90909090909091	-11.4485324516228\\
6.8	6	-11.4573220470068\\
6.8	6.09090909090909	-11.4367296078984\\
6.8	6.18181818181818	-11.4326333889537\\
6.8	6.27272727272727	-11.3988912619244\\
6.8	6.36363636363636	-11.3843864802286\\
6.8	6.45454545454545	-11.3694402292033\\
6.8	6.54545454545455	-11.3571219056241\\
6.8	6.63636363636364	-11.3407732400969\\
6.8	6.72727272727273	-11.3510222432185\\
6.8	6.81818181818182	-11.2926893521969\\
6.8	6.90909090909091	-11.3445475616977\\
6.8	7	-11.3052680932223\\
6.8	7.09090909090909	-11.3096178248765\\
6.8	7.18181818181818	-11.3447824914017\\
6.8	7.27272727272727	-11.3392129450575\\
6.8	7.36363636363636	-11.3023547299582\\
6.8	7.45454545454545	-11.3262064204402\\
6.8	7.54545454545455	-11.3144007726083\\
6.8	7.63636363636364	-11.346505696996\\
6.8	7.72727272727273	-11.3362748946031\\
6.8	7.81818181818182	-11.3178927133811\\
6.8	7.90909090909091	-11.3318924033336\\
6.8	8	-11.3245174698809\\
6.8	8.09090909090909	-11.3644416073723\\
6.8	8.18181818181818	-11.3693325160991\\
6.8	8.27272727272727	-11.3635029724384\\
6.8	8.36363636363636	-11.3569964211403\\
6.8	8.45454545454545	-11.354495846192\\
6.8	8.54545454545455	-11.3759411413736\\
6.8	8.63636363636364	-11.3812838325971\\
6.8	8.72727272727273	-11.3799281901974\\
6.8	8.81818181818182	-11.3922990874249\\
6.8	8.90909090909091	-11.3956011748631\\
6.8	9	-11.4254219435591\\
6.8	9.09090909090909	-11.4353104296203\\
6.8	9.18181818181818	-11.4746353887474\\
6.8	9.27272727272727	-11.4510581636467\\
6.8	9.36363636363636	-11.4706232209929\\
6.8	9.45454545454546	-11.4861130258364\\
6.8	9.54545454545454	-11.4696503865639\\
6.8	9.63636363636364	-11.4907279592334\\
6.8	9.72727272727273	-11.496727297797\\
6.8	9.81818181818182	-11.5440247463926\\
6.8	9.90909090909091	-11.5298224657418\\
6.8	10	-11.535808723129\\
6.9	1	-10.4693446038725\\
6.9	1.09090909090909	-10.4662502502974\\
6.9	1.18181818181818	-10.4718755282887\\
6.9	1.27272727272727	-10.4883647788212\\
6.9	1.36363636363636	-10.525558075516\\
6.9	1.45454545454545	-10.5553907732832\\
6.9	1.54545454545455	-10.5954073304007\\
6.9	1.63636363636364	-10.6500476822543\\
6.9	1.72727272727273	-10.7045617765698\\
6.9	1.81818181818182	-10.7764128376771\\
6.9	1.90909090909091	-10.8353119395544\\
6.9	2	-10.9400201778704\\
6.9	2.09090909090909	-11.0249054642699\\
6.9	2.18181818181818	-11.1625295322776\\
6.9	2.27272727272727	-11.2658517775077\\
6.9	2.36363636363636	-11.4651502761833\\
6.9	2.45454545454545	-11.6993265899999\\
6.9	2.54545454545455	-12.2097597378526\\
6.9	2.63636363636364	-12.3268005443735\\
6.9	2.72727272727273	-11.8675026077875\\
6.9	2.81818181818182	-11.6974210160092\\
6.9	2.90909090909091	-11.5954473149164\\
6.9	3	-11.5639017408061\\
6.9	3.09090909090909	-11.5366856466504\\
6.9	3.18181818181818	-11.552640689913\\
6.9	3.27272727272727	-11.5428387706158\\
6.9	3.36363636363636	-11.6079438562376\\
6.9	3.45454545454545	-11.6729088250187\\
6.9	3.54545454545455	-11.7847682687738\\
6.9	3.63636363636364	-11.9471029992383\\
6.9	3.72727272727273	-12.0656844543216\\
6.9	3.81818181818182	-12.5846425740843\\
6.9	3.90909090909091	-12.6301632171773\\
6.9	4	-12.0344735548293\\
6.9	4.09090909090909	-11.8410111682829\\
6.9	4.18181818181818	-11.7016897336572\\
6.9	4.27272727272727	-11.5461291474913\\
6.9	4.36363636363636	-11.4607862409543\\
6.9	4.45454545454546	-11.3985607905209\\
6.9	4.54545454545454	-11.358785108627\\
6.9	4.63636363636364	-11.3289210350292\\
6.9	4.72727272727273	-11.2570891230576\\
6.9	4.81818181818182	-11.2531842453336\\
6.9	4.90909090909091	-11.2053499763701\\
6.9	5	-11.1903037254012\\
6.9	5.09090909090909	-11.1691709632823\\
6.9	5.18181818181818	-11.1742866347163\\
6.9	5.27272727272727	-11.144031964325\\
6.9	5.36363636363636	-11.1286582914682\\
6.9	5.45454545454545	-11.1396551340724\\
6.9	5.54545454545455	-11.1013546016295\\
6.9	5.63636363636364	-11.0905231099228\\
6.9	5.72727272727273	-11.0992434947995\\
6.9	5.81818181818182	-11.0946849782419\\
6.9	5.90909090909091	-11.0651776285364\\
6.9	6	-11.0919507084193\\
6.9	6.09090909090909	-11.0874463989301\\
6.9	6.18181818181818	-11.0982479827678\\
6.9	6.27272727272727	-11.0946902376986\\
6.9	6.36363636363636	-11.0913469545795\\
6.9	6.45454545454545	-11.101774379194\\
6.9	6.54545454545455	-11.0952230350054\\
6.9	6.63636363636364	-11.0874325368776\\
6.9	6.72727272727273	-11.1117256303066\\
6.9	6.81818181818182	-11.0741725483639\\
6.9	6.90909090909091	-11.1240103939075\\
6.9	7	-11.1096156655271\\
6.9	7.09090909090909	-11.1194246296574\\
6.9	7.18181818181818	-11.158250409985\\
6.9	7.27272727272727	-11.160410827216\\
6.9	7.36363636363636	-11.1396718174041\\
6.9	7.45454545454545	-11.1656524641661\\
6.9	7.54545454545455	-11.1643741167287\\
6.9	7.63636363636364	-11.1993954284898\\
6.9	7.72727272727273	-11.199490887287\\
6.9	7.81818181818182	-11.1867193373767\\
6.9	7.90909090909091	-11.2057699510789\\
6.9	8	-11.2091406165425\\
6.9	8.09090909090909	-11.2510461273205\\
6.9	8.18181818181818	-11.2634654043088\\
6.9	8.27272727272727	-11.2585265025202\\
6.9	8.36363636363636	-11.2603720727271\\
6.9	8.45454545454545	-11.2672682590021\\
6.9	8.54545454545455	-11.2979113158999\\
6.9	8.63636363636364	-11.3015643879992\\
6.9	8.72727272727273	-11.3069116314233\\
6.9	8.81818181818182	-11.3266978779319\\
6.9	8.90909090909091	-11.3340392414154\\
6.9	9	-11.3643089020876\\
6.9	9.09090909090909	-11.3777873452414\\
6.9	9.18181818181818	-11.4208140036962\\
6.9	9.27272727272727	-11.4030522854207\\
6.9	9.36363636363636	-11.4292796711858\\
6.9	9.45454545454546	-11.4497241393365\\
6.9	9.54545454545454	-11.4370228854101\\
6.9	9.63636363636364	-11.4540765301731\\
6.9	9.72727272727273	-11.4659050591633\\
6.9	9.81818181818182	-11.5140089940863\\
6.9	9.90909090909091	-11.5066107517069\\
6.9	10	-11.5168764561519\\
7	1	-10.6314996295212\\
7	1.09090909090909	-10.6440594180226\\
7	1.18181818181818	-10.6644996838205\\
7	1.27272727272727	-10.7001474788683\\
7	1.36363636363636	-10.757488649282\\
7	1.45454545454545	-10.8107816298888\\
7	1.54545454545455	-10.8773075042118\\
7	1.63636363636364	-10.9608760174159\\
7	1.72727272727273	-11.0513823171563\\
7	1.81818181818182	-11.164031423525\\
7	1.90909090909091	-11.2725577823709\\
7	2	-11.4494990646383\\
7	2.09090909090909	-11.5990987145172\\
7	2.18181818181818	-11.8965946197343\\
7	2.27272727272727	-12.1957089828388\\
7	2.36363636363636	-13.3510450203038\\
7	2.45454545454545	-12.3930729078505\\
7	2.54545454545455	-12.2881476156483\\
7	2.63636363636364	-12.3694703302875\\
7	2.72727272727273	-12.4975467707235\\
7	2.81818181818182	-13.1222965843863\\
7	2.90909090909091	-12.280697100211\\
7	3	-11.9917735439249\\
7	3.09090909090909	-11.7228347754986\\
7	3.18181818181818	-11.5867016485533\\
7	3.27272727272727	-11.5084597808304\\
7	3.36363636363636	-11.4051703112064\\
7	3.45454545454545	-11.3000261474904\\
7	3.54545454545455	-11.2249573420337\\
7	3.63636363636364	-11.1847432795622\\
7	3.72727272727273	-11.1594919042496\\
7	3.81818181818182	-11.0926250212032\\
7	3.90909090909091	-11.0838527719508\\
7	4	-11.0300810336732\\
7	4.09090909090909	-11.0276091865676\\
7	4.18181818181818	-10.9923073697358\\
7	4.27272727272727	-10.9517925725898\\
7	4.36363636363636	-10.9372297664903\\
7	4.45454545454546	-10.9207314935216\\
7	4.54545454545454	-10.9181649722009\\
7	4.63636363636364	-10.909145462234\\
7	4.72727272727273	-10.8828999308728\\
7	4.81818181818182	-10.9003852883815\\
7	4.90909090909091	-10.8824343301714\\
7	5	-10.8863840780566\\
7	5.09090909090909	-10.8862304874997\\
7	5.18181818181818	-10.9030009196704\\
7	5.27272727272727	-10.890583706393\\
7	5.36363636363636	-10.8912400148409\\
7	5.45454545454545	-10.9117303419235\\
7	5.54545454545455	-10.8899543850629\\
7	5.63636363636364	-10.8966242853068\\
7	5.72727272727273	-10.9113588640833\\
7	5.81818181818182	-10.9186040979086\\
7	5.90909090909091	-10.9011433702137\\
7	6	-10.9359004354438\\
7	6.09090909090909	-10.9379881981633\\
7	6.18181818181818	-10.9560716643616\\
7	6.27272727272727	-10.9652313287376\\
7	6.36363636363636	-10.9677451247796\\
7	6.45454545454545	-10.9904422568024\\
7	6.54545454545455	-10.9872017097014\\
7	6.63636363636364	-10.9843605658519\\
7	6.72727272727273	-11.0168647401534\\
7	6.81818181818182	-10.9900895058656\\
7	6.90909090909091	-11.0399321849771\\
7	7	-11.0394213634054\\
7	7.09090909090909	-11.0527980546071\\
7	7.18181818181818	-11.0951911245516\\
7	7.27272727272727	-11.1025623431882\\
7	7.36363636363636	-11.0909900066942\\
7	7.45454545454545	-11.1189860030189\\
7	7.54545454545455	-11.1246176153843\\
7	7.63636363636364	-11.1623531006318\\
7	7.72727272727273	-11.169994754915\\
7	7.81818181818182	-11.1604565980246\\
7	7.90909090909091	-11.1840490678995\\
7	8	-11.194749028106\\
7	8.09090909090909	-11.2384051623462\\
7	8.18181818181818	-11.2571664146401\\
7	8.27272727272727	-11.2538175265462\\
7	8.36363636363636	-11.2625800193891\\
7	8.45454545454545	-11.276342674789\\
7	8.54545454545455	-11.3147481646858\\
7	8.63636363636364	-11.3172634897675\\
7	8.72727272727273	-11.3285696037466\\
7	8.81818181818182	-11.3551951396828\\
7	8.90909090909091	-11.3667386555344\\
7	9	-11.3983392401333\\
7	9.09090909090909	-11.4161959409475\\
7	9.18181818181818	-11.4628440715466\\
7	9.27272727272727	-11.451239519181\\
7	9.36363636363636	-11.4841759746374\\
7	9.45454545454546	-11.5101846795713\\
7	9.54545454545454	-11.5032642300617\\
7	9.63636363636364	-11.5165908642315\\
7	9.72727272727273	-11.5361013187041\\
7	9.81818181818182	-11.5853244570124\\
7	9.90909090909091	-11.5857957727002\\
7	10	-11.6025765997198\\
7.1	1	-10.8805080907294\\
7.1	1.09090909090909	-10.9145843354326\\
7.1	1.18181818181818	-10.9508416551188\\
7.1	1.27272727272727	-11.0088736569254\\
7.1	1.36363636363636	-11.0869176786042\\
7.1	1.45454545454545	-11.1624154275271\\
7.1	1.54545454545455	-11.2529751992309\\
7.1	1.63636363636364	-11.3449831052231\\
7.1	1.72727272727273	-11.4446383920136\\
7.1	1.81818181818182	-11.5314320669657\\
7.1	1.90909090909091	-11.591429996641\\
7.1	2	-11.6490847540525\\
7.1	2.09090909090909	-11.5914986735817\\
7.1	2.18181818181818	-11.5970818302393\\
7.1	2.27272727272727	-11.4978617915343\\
7.1	2.36363636363636	-11.4443634589118\\
7.1	2.45454545454545	-11.3468935727066\\
7.1	2.54545454545455	-11.2804969749139\\
7.1	2.63636363636364	-11.2008287123859\\
7.1	2.72727272727273	-11.148081594601\\
7.1	2.81818181818182	-11.0877980637019\\
7.1	2.90909090909091	-11.0280324855018\\
7.1	3	-11.003663139803\\
7.1	3.09090909090909	-10.9346792119866\\
7.1	3.18181818181818	-10.9064172449808\\
7.1	3.27272727272727	-10.8838914126586\\
7.1	3.36363636363636	-10.8584037849107\\
7.1	3.45454545454545	-10.8156864900168\\
7.1	3.54545454545455	-10.7879296104618\\
7.1	3.63636363636364	-10.7845992866012\\
7.1	3.72727272727273	-10.7817086658144\\
7.1	3.81818181818182	-10.7463523321684\\
7.1	3.90909090909091	-10.7620621546905\\
7.1	4	-10.7334692455236\\
7.1	4.09090909090909	-10.7524356157038\\
7.1	4.18181818181818	-10.7336979657324\\
7.1	4.27272727272727	-10.7154191723919\\
7.1	4.36363636363636	-10.7179070109482\\
7.1	4.45454545454546	-10.7159092294622\\
7.1	4.54545454545454	-10.726142617211\\
7.1	4.63636363636364	-10.7253029565967\\
7.1	4.72727272727273	-10.7154681340034\\
7.1	4.81818181818182	-10.7428605992766\\
7.1	4.90909090909091	-10.7375493890391\\
7.1	5	-10.7506324610916\\
7.1	5.09090909090909	-10.7610085231031\\
7.1	5.18181818181818	-10.7842005844899\\
7.1	5.27272727272727	-10.7817498062187\\
7.1	5.36363636363636	-10.7913811949961\\
7.1	5.45454545454545	-10.8176855507392\\
7.1	5.54545454545455	-10.8054343075433\\
7.1	5.63636363636364	-10.8222375048915\\
7.1	5.72727272727273	-10.8424720435471\\
7.1	5.81818181818182	-10.8570804035285\\
7.1	5.90909090909091	-10.8474423473706\\
7.1	6	-10.8882820783288\\
7.1	6.09090909090909	-10.8956387404271\\
7.1	6.18181818181818	-10.9194772188579\\
7.1	6.27272727272727	-10.9383023767801\\
7.1	6.36363636363636	-10.9449489339134\\
7.1	6.45454545454545	-10.9768639237618\\
7.1	6.54545454545455	-10.9775972841499\\
7.1	6.63636363636364	-10.9795026399898\\
7.1	6.72727272727273	-11.0187228480796\\
7.1	6.81818181818182	-11.000683552068\\
7.1	6.90909090909091	-11.0526706534263\\
7.1	7	-11.0634271259983\\
7.1	7.09090909090909	-11.0811751224343\\
7.1	7.18181818181818	-11.12650570418\\
7.1	7.27272727272727	-11.1408607242918\\
7.1	7.36363636363636	-11.1383877992239\\
7.1	7.45454545454545	-11.1696171772659\\
7.1	7.54545454545455	-11.1827708896689\\
7.1	7.63636363636364	-11.2243661311533\\
7.1	7.72727272727273	-11.2409870042449\\
7.1	7.81818181818182	-11.2359224810717\\
7.1	7.90909090909091	-11.2657891465169\\
7.1	8	-11.285730114016\\
7.1	8.09090909090909	-11.3319045723804\\
7.1	8.18181818181818	-11.3590684722025\\
7.1	8.27272727272727	-11.3623549283622\\
7.1	8.36363636363636	-11.3789241456063\\
7.1	8.45454545454545	-11.4044766063602\\
7.1	8.54545454545455	-11.4548605060922\\
7.1	8.63636363636364	-11.4598990629409\\
7.1	8.72727272727273	-11.4808583554739\\
7.1	8.81818181818182	-11.5204807449476\\
7.1	8.90909090909091	-11.5410073551417\\
7.1	9	-11.578292918418\\
7.1	9.09090909090909	-11.6070952059955\\
7.1	9.18181818181818	-11.6631186838531\\
7.1	9.27272727272727	-11.6675414083187\\
7.1	9.36363636363636	-11.7165245927188\\
7.1	9.45454545454546	-11.757235343619\\
7.1	9.54545454545454	-11.7713633358026\\
7.1	9.63636363636364	-11.7830300723509\\
7.1	9.72727272727273	-11.8266330097235\\
7.1	9.81818181818182	-11.8858936476286\\
7.1	9.90909090909091	-11.9078490714393\\
7.1	10	-11.9584187727591\\
7.2	1	-11.5329945525792\\
7.2	1.09090909090909	-11.6553674509452\\
7.2	1.18181818181818	-11.6823529022608\\
7.2	1.27272727272727	-11.7864699935706\\
7.2	1.36363636363636	-11.8475972088482\\
7.2	1.45454545454545	-11.8541153722306\\
7.2	1.54545454545455	-11.8027630066937\\
7.2	1.63636363636364	-11.6766078572911\\
7.2	1.72727272727273	-11.5714989808858\\
7.2	1.81818181818182	-11.4401669822977\\
7.2	1.90909090909091	-11.3235271968136\\
7.2	2	-11.2384845453285\\
7.2	2.09090909090909	-11.1184682571847\\
7.2	2.18181818181818	-11.0703329650389\\
7.2	2.27272727272727	-10.9660640988495\\
7.2	2.36363636363636	-10.9248660250029\\
7.2	2.45454545454545	-10.8482107670368\\
7.2	2.54545454545455	-10.8160325582637\\
7.2	2.63636363636364	-10.7691172316012\\
7.2	2.72727272727273	-10.7395259612218\\
7.2	2.81818181818182	-10.7083963460052\\
7.2	2.90909090909091	-10.6717261017309\\
7.2	3	-10.6714403705383\\
7.2	3.09090909090909	-10.6263828182624\\
7.2	3.18181818181818	-10.6175988929671\\
7.2	3.27272727272727	-10.6096887048187\\
7.2	3.36363636363636	-10.6030335392694\\
7.2	3.45454545454545	-10.5776578475777\\
7.2	3.54545454545455	-10.5651177134099\\
7.2	3.63636363636364	-10.5760874629891\\
7.2	3.72727272727273	-10.5827357095339\\
7.2	3.81818181818182	-10.5601923233918\\
7.2	3.90909090909091	-10.5866438483607\\
7.2	4	-10.5699066498759\\
7.2	4.09090909090909	-10.5998547745268\\
7.2	4.18181818181818	-10.5900817719117\\
7.2	4.27272727272727	-10.5835929507\\
7.2	4.36363636363636	-10.5958861869196\\
7.2	4.45454545454546	-10.6025208814126\\
7.2	4.54545454545454	-10.6202631680147\\
7.2	4.63636363636364	-10.625669765315\\
7.2	4.72727272727273	-10.626260317556\\
7.2	4.81818181818182	-10.6603372862573\\
7.2	4.90909090909091	-10.6636069610657\\
7.2	5	-10.6836835143332\\
7.2	5.09090909090909	-10.7018928640933\\
7.2	5.18181818181818	-10.7299366772819\\
7.2	5.27272727272727	-10.7355651161494\\
7.2	5.36363636363636	-10.7524540314289\\
7.2	5.45454545454545	-10.7830159073912\\
7.2	5.54545454545455	-10.7791895526604\\
7.2	5.63636363636364	-10.8046531557321\\
7.2	5.72727272727273	-10.8293756680735\\
7.2	5.81818181818182	-10.8508337427607\\
7.2	5.90909090909091	-10.8494528096179\\
7.2	6	-10.8955103182369\\
7.2	6.09090909090909	-10.9083630127782\\
7.2	6.18181818181818	-10.9377701746083\\
7.2	6.27272727272727	-10.9658487197228\\
7.2	6.36363636363636	-10.9783069411022\\
7.2	6.45454545454545	-11.0196348029563\\
7.2	6.54545454545455	-11.0248835188525\\
7.2	6.63636363636364	-11.0321433891859\\
7.2	6.72727272727273	-11.0789588560103\\
7.2	6.81818181818182	-11.0727440118845\\
7.2	6.90909090909091	-11.1268420788288\\
7.2	7	-11.1521883141037\\
7.2	7.09090909090909	-11.1772392409827\\
7.2	7.18181818181818	-11.2259192503933\\
7.2	7.27272727272727	-11.2502065570903\\
7.2	7.36363636363636	-11.2614524186972\\
7.2	7.45454545454545	-11.2985003156597\\
7.2	7.54545454545455	-11.3226278411024\\
7.2	7.63636363636364	-11.370117215396\\
7.2	7.72727272727273	-11.4022678626756\\
7.2	7.81818181818182	-11.4071399392524\\
7.2	7.90909090909091	-11.4478746070676\\
7.2	8	-11.4866537564252\\
7.2	8.09090909090909	-11.5376352188198\\
7.2	8.18181818181818	-11.5821024179791\\
7.2	8.27272727272727	-11.6005646095935\\
7.2	8.36363636363636	-11.6363841283809\\
7.2	8.45454545454545	-11.6901712535572\\
7.2	8.54545454545455	-11.7750970703739\\
7.2	8.63636363636364	-11.7868985399761\\
7.2	8.72727272727273	-11.8400485577522\\
7.2	8.81818181818182	-11.9183559881361\\
7.2	8.90909090909091	-11.9832168576997\\
7.2	9	-12.040606105399\\
7.2	9.09090909090909	-12.1201742468148\\
7.2	9.18181818181818	-12.2311733933322\\
7.2	9.27272727272727	-12.3310396035873\\
7.2	9.36363636363636	-12.5268213023313\\
7.2	9.45454545454546	-12.7721114229444\\
7.2	9.54545454545454	-13.4532065420626\\
7.2	9.63636363636364	-13.4234611129076\\
7.2	9.72727272727273	-12.9718314472605\\
7.2	9.81818181818182	-12.7993114602618\\
7.2	9.90909090909091	-12.5761326558214\\
7.2	10	-12.391528310197\\
7.3	1	-11.4126372735937\\
7.3	1.09090909090909	-11.4765550931358\\
7.3	1.18181818181818	-11.7312732696848\\
7.3	1.27272727272727	-12.2358186700716\\
7.3	1.36363636363636	-11.9537615048291\\
7.3	1.45454545454545	-11.5180540243359\\
7.3	1.54545454545455	-11.292547323739\\
7.3	1.63636363636364	-11.1267601337435\\
7.3	1.72727272727273	-11.0085374491436\\
7.3	1.81818181818182	-10.9066038442356\\
7.3	1.90909090909091	-10.8126481747001\\
7.3	2	-10.7598386112864\\
7.3	2.09090909090909	-10.682204846661\\
7.3	2.18181818181818	-10.654701731609\\
7.3	2.27272727272727	-10.5770363516591\\
7.3	2.36363636363636	-10.5580904990973\\
7.3	2.45454545454545	-10.5039413254868\\
7.3	2.54545454545455	-10.4927444974886\\
7.3	2.63636363636364	-10.4656412919208\\
7.3	2.72727272727273	-10.4502601674932\\
7.3	2.81818181818182	-10.4363698040639\\
7.3	2.90909090909091	-10.4137925106139\\
7.3	3	-10.4274171943137\\
7.3	3.09090909090909	-10.3965758055611\\
7.3	3.18181818181818	-10.3995094946179\\
7.3	3.27272727272727	-10.4009911296094\\
7.3	3.36363636363636	-10.4060139594466\\
7.3	3.45454545454545	-10.3927518473678\\
7.3	3.54545454545455	-10.3902799540507\\
7.3	3.63636363636364	-10.4105452532583\\
7.3	3.72727272727273	-10.4234291800042\\
7.3	3.81818181818182	-10.4102259831955\\
7.3	3.90909090909091	-10.4437250053871\\
7.3	4	-10.4365783282427\\
7.3	4.09090909090909	-10.4734364968568\\
7.3	4.18181818181818	-10.4703129558022\\
7.3	4.27272727272727	-10.4733990596033\\
7.3	4.36363636363636	-10.4931653606993\\
7.3	4.45454545454546	-10.5060137999654\\
7.3	4.54545454545454	-10.5296693937801\\
7.3	4.63636363636364	-10.5395046978863\\
7.3	4.72727272727273	-10.5489548043713\\
7.3	4.81818181818182	-10.587554719849\\
7.3	4.90909090909091	-10.5989541099721\\
7.3	5	-10.6232052820141\\
7.3	5.09090909090909	-10.6477325940116\\
7.3	5.18181818181818	-10.6791316846371\\
7.3	5.27272727272727	-10.6912577633834\\
7.3	5.36363636363636	-10.7139739580947\\
7.3	5.45454545454545	-10.7471065220392\\
7.3	5.54545454545455	-10.7509273671261\\
7.3	5.63636363636364	-10.7840593966263\\
7.3	5.72727272727273	-10.8115394739608\\
7.3	5.81818181818182	-10.8375331335564\\
7.3	5.90909090909091	-10.8438253144444\\
7.3	6	-10.8918793140489\\
7.3	6.09090909090909	-10.908798298476\\
7.3	6.18181818181818	-10.9419085165944\\
7.3	6.27272727272727	-10.9787853089934\\
7.3	6.36363636363636	-10.9938854392734\\
7.3	6.45454545454545	-11.042865815504\\
7.3	6.54545454545455	-11.051042753938\\
7.3	6.63636363636364	-11.0605410919268\\
7.3	6.72727272727273	-11.1120458465227\\
7.3	6.81818181818182	-11.1171121730009\\
7.3	6.90909090909091	-11.1661710094129\\
7.3	7	-11.2055812991986\\
7.3	7.09090909090909	-11.2323237084835\\
7.3	7.18181818181818	-11.2788272685069\\
7.3	7.27272727272727	-11.3060196897965\\
7.3	7.36363636363636	-11.331175939064\\
7.3	7.45454545454545	-11.3655455318665\\
7.3	7.54545454545455	-11.394881629168\\
7.3	7.63636363636364	-11.4386975234169\\
7.3	7.72727272727273	-11.4779572381039\\
7.3	7.81818181818182	-11.4874060918676\\
7.3	7.90909090909091	-11.527944880125\\
7.3	8	-11.5728811158364\\
7.3	8.09090909090909	-11.6156234095872\\
7.3	8.18181818181818	-11.6614862530764\\
7.3	8.27272727272727	-11.6802057955765\\
7.3	8.36363636363636	-11.7158496052879\\
7.3	8.45454545454545	-11.7772304476983\\
7.3	8.54545454545455	-11.8626718285174\\
7.3	8.63636363636364	-11.8603647420318\\
7.3	8.72727272727273	-11.9074592979503\\
7.3	8.81818181818182	-11.9747776182508\\
7.3	8.90909090909091	-12.0307643412319\\
7.3	9	-12.0529174674515\\
7.3	9.09090909090909	-12.0938281170864\\
7.3	9.18181818181818	-12.1475233637834\\
7.3	9.27272727272727	-12.2164633875866\\
7.3	9.36363636363636	-12.2972348138919\\
7.3	9.45454545454546	-12.3687500611597\\
7.3	9.54545454545454	-12.4707512299785\\
7.3	9.63636363636364	-12.3862185851271\\
7.3	9.72727272727273	-12.4949374957468\\
7.3	9.81818181818182	-12.4809830171371\\
7.3	9.90909090909091	-12.5926731437884\\
7.3	10	-12.7325580575516\\
7.4	1	-12.3322558053713\\
7.4	1.09090909090909	-11.7016671789291\\
7.4	1.18181818181818	-11.2582538527111\\
7.4	1.27272727272727	-11.0536553068214\\
7.4	1.36363636363636	-10.9123638425052\\
7.4	1.45454545454545	-10.7923905658688\\
7.4	1.54545454545455	-10.6974756341103\\
7.4	1.63636363636364	-10.6246706596558\\
7.4	1.72727272727273	-10.5591831737712\\
7.4	1.81818181818182	-10.5085496840419\\
7.4	1.90909090909091	-10.44662760662\\
7.4	2	-10.4249959399021\\
7.4	2.09090909090909	-10.3772656646484\\
7.4	2.18181818181818	-10.3694075956481\\
7.4	2.27272727272727	-10.3093443244704\\
7.4	2.36363636363636	-10.307830083568\\
7.4	2.45454545454545	-10.2688282719186\\
7.4	2.54545454545455	-10.2734078055826\\
7.4	2.63636363636364	-10.2606799075746\\
7.4	2.72727272727273	-10.255660081465\\
7.4	2.81818181818182	-10.2547452703498\\
7.4	2.90909090909091	-10.2426626348753\\
7.4	3	-10.2681868678995\\
7.4	3.09090909090909	-10.246584173361\\
7.4	3.18181818181818	-10.2591061681667\\
7.4	3.27272727272727	-10.2680744560927\\
7.4	3.36363636363636	-10.2834212418546\\
7.4	3.45454545454545	-10.2776938309281\\
7.4	3.54545454545455	-10.2843402187608\\
7.4	3.63636363636364	-10.3137082492316\\
7.4	3.72727272727273	-10.33202464648\\
7.4	3.81818181818182	-10.3249279388982\\
7.4	3.90909090909091	-10.3676622679906\\
7.4	4	-10.366663760459\\
7.4	4.09090909090909	-10.4120070710172\\
7.4	4.18181818181818	-10.4137832115981\\
7.4	4.27272727272727	-10.4242292861599\\
7.4	4.36363636363636	-10.4517588118917\\
7.4	4.45454545454546	-10.4707416279957\\
7.4	4.54545454545454	-10.4995035934223\\
7.4	4.63636363636364	-10.5126081040505\\
7.4	4.72727272727273	-10.5298981050385\\
7.4	4.81818181818182	-10.575959813861\\
7.4	4.90909090909091	-10.5943163751158\\
7.4	5	-10.6224506136795\\
7.4	5.09090909090909	-10.6537132357936\\
7.4	5.18181818181818	-10.6899223334482\\
7.4	5.27272727272727	-10.7064046980741\\
7.4	5.36363636363636	-10.7352141128205\\
7.4	5.45454545454545	-10.7709777943121\\
7.4	5.54545454545455	-10.7805224910114\\
7.4	5.63636363636364	-10.8221534795365\\
7.4	5.72727272727273	-10.851627124516\\
7.4	5.81818181818182	-10.8807568911467\\
7.4	5.90909090909091	-10.8923966078437\\
7.4	6	-10.944732378545\\
7.4	6.09090909090909	-10.9631091219719\\
7.4	6.18181818181818	-10.9998597903598\\
7.4	6.27272727272727	-11.0460606543687\\
7.4	6.36363636363636	-11.0590183358442\\
7.4	6.45454545454545	-11.1205228592202\\
7.4	6.54545454545455	-11.1228367617665\\
7.4	6.63636363636364	-11.1267311423644\\
7.4	6.72727272727273	-11.1868149109301\\
7.4	6.81818181818182	-11.1906079729557\\
7.4	6.90909090909091	-11.2338850191888\\
7.4	7	-11.285167711278\\
7.4	7.09090909090909	-11.3061819426794\\
7.4	7.18181818181818	-11.3514217746948\\
7.4	7.27272727272727	-11.3712356800004\\
7.4	7.36363636363636	-11.396515775464\\
7.4	7.45454545454545	-11.4192707600105\\
7.4	7.54545454545455	-11.4423763190483\\
7.4	7.63636363636364	-11.4796149790325\\
7.4	7.72727272727273	-11.5120243055842\\
7.4	7.81818181818182	-11.5024812832034\\
7.4	7.90909090909091	-11.5303889343926\\
7.4	8	-11.5624514760916\\
7.4	8.09090909090909	-11.5966806442675\\
7.4	8.18181818181818	-11.6230092488227\\
7.4	8.27272727272727	-11.6142808872361\\
7.4	8.36363636363636	-11.6216026808985\\
7.4	8.45454545454545	-11.6501719404061\\
7.4	8.54545454545455	-11.7050596862639\\
7.4	8.63636363636364	-11.6748696122892\\
7.4	8.72727272727273	-11.6857593047943\\
7.4	8.81818181818182	-11.7109877228376\\
7.4	8.90909090909091	-11.7159621769624\\
7.4	9	-11.7207451885981\\
7.4	9.09090909090909	-11.7173435532824\\
7.4	9.18181818181818	-11.7466225871654\\
7.4	9.27272727272727	-11.7294257624034\\
7.4	9.36363636363636	-11.7500569017042\\
7.4	9.45454545454546	-11.7622446053677\\
7.4	9.54545454545454	-11.7339566584121\\
7.4	9.63636363636364	-11.7022825342188\\
7.4	9.72727272727273	-11.7102509588198\\
7.4	9.81818181818182	-11.7233354856542\\
7.4	9.90909090909091	-11.7155542433969\\
7.4	10	-11.704600162516\\
7.5	1	-10.8000234881763\\
7.5	1.09090909090909	-10.6669796943378\\
7.5	1.18181818181818	-10.5541525467833\\
7.5	1.27272727272727	-10.4675646533619\\
7.5	1.36363636363636	-10.406120823671\\
7.5	1.45454545454545	-10.3418408413617\\
7.5	1.54545454545455	-10.2874686624024\\
7.5	1.63636363636364	-10.250532770504\\
7.5	1.72727272727273	-10.2116847385407\\
7.5	1.81818181818182	-10.1863578045539\\
7.5	1.90909090909091	-10.1449320149803\\
7.5	2	-10.1407440905004\\
7.5	2.09090909090909	-10.1127174253537\\
7.5	2.18181818181818	-10.1161236961478\\
7.5	2.27272727272727	-10.0722901406058\\
7.5	2.36363636363636	-10.081920204838\\
7.5	2.45454545454545	-10.0559779716135\\
7.5	2.54545454545455	-10.0704290866889\\
7.5	2.63636363636364	-10.0687661935465\\
7.5	2.72727272727273	-10.0718504755267\\
7.5	2.81818181818182	-10.0799003770175\\
7.5	2.90909090909091	-10.0774218871345\\
7.5	3	-10.1090202628562\\
7.5	3.09090909090909	-10.0971988819409\\
7.5	3.18181818181818	-10.1169576636904\\
7.5	3.27272727272727	-10.1310716067526\\
7.5	3.36363636363636	-10.1535751473888\\
7.5	3.45454545454545	-10.1556935387315\\
7.5	3.54545454545455	-10.169454858054\\
7.5	3.63636363636364	-10.2038016607605\\
7.5	3.72727272727273	-10.2254268257304\\
7.5	3.81818181818182	-10.2249849446771\\
7.5	3.90909090909091	-10.2708849316534\\
7.5	4	-10.2765917427853\\
7.5	4.09090909090909	-10.3239715415675\\
7.5	4.18181818181818	-10.3305209048573\\
7.5	4.27272727272727	-10.3475826804455\\
7.5	4.36363636363636	-10.3789399734621\\
7.5	4.45454545454546	-10.400802072578\\
7.5	4.54545454545454	-10.4318469271604\\
7.5	4.63636363636364	-10.4469274579357\\
7.5	4.72727272727273	-10.4682419456014\\
7.5	4.81818181818182	-10.5134707079927\\
7.5	4.90909090909091	-10.5363207058001\\
7.5	5	-10.5634735822374\\
7.5	5.09090909090909	-10.5950135463561\\
7.5	5.18181818181818	-10.6297129856135\\
7.5	5.27272727272727	-10.6471130321229\\
7.5	5.36363636363636	-10.6750488876197\\
7.5	5.45454545454545	-10.7065003889647\\
7.5	5.54545454545455	-10.7181334740118\\
7.5	5.63636363636364	-10.7574212930976\\
7.5	5.72727272727273	-10.7800320858969\\
7.5	5.81818181818182	-10.8050479833488\\
7.5	5.90909090909091	-10.8156747599697\\
7.5	6	-10.8568806923421\\
7.5	6.09090909090909	-10.8716902196411\\
7.5	6.18181818181818	-10.8976967387954\\
7.5	6.27272727272727	-10.9346535971058\\
7.5	6.36363636363636	-10.9423615912064\\
7.5	6.45454545454545	-10.9884992788205\\
7.5	6.54545454545455	-10.9844457555206\\
7.5	6.63636363636364	-10.9810459538535\\
7.5	6.72727272727273	-11.0226825271985\\
7.5	6.81818181818182	-11.018569835135\\
7.5	6.90909090909091	-11.0437734510561\\
7.5	7	-11.0771909797143\\
7.5	7.09090909090909	-11.0856663702809\\
7.5	7.18181818181818	-11.1117612954795\\
7.5	7.27272727272727	-11.1157037791928\\
7.5	7.36363636363636	-11.1219720833022\\
7.5	7.45454545454545	-11.1298278233278\\
7.5	7.54545454545455	-11.1354721578854\\
7.5	7.63636363636364	-11.1558171275738\\
7.5	7.72727272727273	-11.161601825246\\
7.5	7.81818181818182	-11.1466100606197\\
7.5	7.90909090909091	-11.1575740278629\\
7.5	8	-11.1667011005498\\
7.5	8.09090909090909	-11.1880943691467\\
7.5	8.18181818181818	-11.1952568503096\\
7.5	8.27272727272727	-11.1780850589673\\
7.5	8.36363636363636	-11.1778383696561\\
7.5	8.45454545454545	-11.1830010607171\\
7.5	8.54545454545455	-11.2036865650873\\
7.5	8.63636363636364	-11.1877689377162\\
7.5	8.72727272727273	-11.1888233019002\\
7.5	8.81818181818182	-11.1969723518288\\
7.5	8.90909090909091	-11.1929314668141\\
7.5	9	-11.2006364214327\\
7.5	9.09090909090909	-11.1965316695454\\
7.5	9.18181818181818	-11.2183980365436\\
7.5	9.27272727272727	-11.1989727433638\\
7.5	9.36363636363636	-11.210620492477\\
7.5	9.45454545454546	-11.2160659159797\\
7.5	9.54545454545454	-11.1928977040634\\
7.5	9.63636363636364	-11.1842155361569\\
7.5	9.72727272727273	-11.1873499910311\\
7.5	9.81818181818182	-11.2049777293606\\
7.5	9.90909090909091	-11.1962317504845\\
7.5	10	-11.1899284307722\\
7.6	1	-10.3989580646439\\
7.6	1.09090909090909	-10.3140299693069\\
7.6	1.18181818181818	-10.2465072948684\\
7.6	1.27272727272727	-10.1890106409147\\
7.6	1.36363636363636	-10.1543105055558\\
7.6	1.45454545454545	-10.1113861482505\\
7.6	1.54545454545455	-10.0748410379912\\
7.6	1.63636363636364	-10.0552734498806\\
7.6	1.72727272727273	-10.0314483618426\\
7.6	1.81818181818182	-10.0212385085168\\
7.6	1.90909090909091	-9.99139312443408\\
7.6	2	-10.000293473336\\
7.6	2.09090909090909	-9.98400569082946\\
7.6	2.18181818181818	-9.99808949172488\\
7.6	2.27272727272727	-9.96252649059414\\
7.6	2.36363636363636	-9.98218700425561\\
7.6	2.45454545454545	-9.96418625097392\\
7.6	2.54545454545455	-9.98833377446902\\
7.6	2.63636363636364	-9.9954528579519\\
7.6	2.72727272727273	-10.0052702860743\\
7.6	2.81818181818182	-10.0215569641961\\
7.6	2.90909090909091	-10.0270649333274\\
7.6	3	-10.0670692105741\\
7.6	3.09090909090909	-10.0610490353789\\
7.6	3.18181818181818	-10.0880631906402\\
7.6	3.27272727272727	-10.1083007077982\\
7.6	3.36363636363636	-10.1387732071928\\
7.6	3.45454545454545	-10.1467383008025\\
7.6	3.54545454545455	-10.1679691912112\\
7.6	3.63636363636364	-10.2095649873539\\
7.6	3.72727272727273	-10.2348293873039\\
7.6	3.81818181818182	-10.2405834018574\\
7.6	3.90909090909091	-10.2924183437442\\
7.6	4	-10.3043048893225\\
7.6	4.09090909090909	-10.3580252313195\\
7.6	4.18181818181818	-10.3688718689168\\
7.6	4.27272727272727	-10.3911094612769\\
7.6	4.36363636363636	-10.428199839503\\
7.6	4.45454545454546	-10.4545141779287\\
7.6	4.54545454545454	-10.4893093018113\\
7.6	4.63636363636364	-10.5071312976881\\
7.6	4.72727272727273	-10.5319633264936\\
7.6	4.81818181818182	-10.5826335909192\\
7.6	4.90909090909091	-10.6077216833592\\
7.6	5	-10.6365780884598\\
7.6	5.09090909090909	-10.6719985075479\\
7.6	5.18181818181818	-10.706346192449\\
7.6	5.27272727272727	-10.7251586488624\\
7.6	5.36363636363636	-10.754877164473\\
7.6	5.45454545454545	-10.7846495622302\\
7.6	5.54545454545455	-10.7959150425319\\
7.6	5.63636363636364	-10.8361574767778\\
7.6	5.72727272727273	-10.8555006827574\\
7.6	5.81818181818182	-10.8784747180901\\
7.6	5.90909090909091	-10.8846378619908\\
7.6	6	-10.92571149042\\
7.6	6.09090909090909	-10.9344836457131\\
7.6	6.18181818181818	-10.9566986684162\\
7.6	6.27272727272727	-10.9921202733168\\
7.6	6.36363636363636	-10.9921814114153\\
7.6	6.45454545454545	-11.0367210123058\\
7.6	6.54545454545455	-11.023656074008\\
7.6	6.63636363636364	-11.0095454709153\\
7.6	6.72727272727273	-11.048853399224\\
7.6	6.81818181818182	-11.0337913393446\\
7.6	6.90909090909091	-11.0573410312005\\
7.6	7	-11.0800357383546\\
7.6	7.09090909090909	-11.0848643275594\\
7.6	7.18181818181818	-11.1103858247133\\
7.6	7.27272727272727	-11.1067800131584\\
7.6	7.36363636363636	-11.1019459122313\\
7.6	7.45454545454545	-11.1066467815182\\
7.6	7.54545454545455	-11.1052425514233\\
7.6	7.63636363636364	-11.1265318790061\\
7.6	7.72727272727273	-11.1258821912282\\
7.6	7.81818181818182	-11.1032193406515\\
7.6	7.90909090909091	-11.1129304578603\\
7.6	8	-11.1154671362789\\
7.6	8.09090909090909	-11.1414269091478\\
7.6	8.18181818181818	-11.1481605846602\\
7.6	8.27272727272727	-11.1257303153541\\
7.6	8.36363636363636	-11.121311281437\\
7.6	8.45454545454545	-11.1221208575675\\
7.6	8.54545454545455	-11.1441983949119\\
7.6	8.63636363636364	-11.1292387911098\\
7.6	8.72727272727273	-11.1290001232158\\
7.6	8.81818181818182	-11.1352244975974\\
7.6	8.90909090909091	-11.1312974998506\\
7.6	9	-11.1433579365349\\
7.6	9.09090909090909	-11.1421960369787\\
7.6	9.18181818181818	-11.1696852279735\\
7.6	9.27272727272727	-11.1457365314704\\
7.6	9.36363636363636	-11.1601278651341\\
7.6	9.45454545454546	-11.1694292689378\\
7.6	9.54545454545454	-11.1441889637123\\
7.6	9.63636363636364	-11.1373174156951\\
7.6	9.72727272727273	-11.1409679576927\\
7.6	9.81818181818182	-11.1672020054996\\
7.6	9.90909090909091	-11.1564375400586\\
7.6	10	-11.1527359850628\\
7.7	1	-10.1462263251532\\
7.7	1.09090909090909	-10.0903606529426\\
7.7	1.18181818181818	-10.0470464798013\\
7.7	1.27272727272727	-10.0101440667263\\
7.7	1.36363636363636	-9.9926069582841\\
7.7	1.45454545454545	-9.96621031094423\\
7.7	1.54545454545455	-9.94500439004842\\
7.7	1.63636363636364	-9.93938435175799\\
7.7	1.72727272727273	-9.92651700983702\\
7.7	1.81818181818182	-9.92837576137849\\
7.7	1.90909090909091	-9.90980287360505\\
7.7	2	-9.92785599401489\\
7.7	2.09090909090909	-9.92372918137275\\
7.7	2.18181818181818	-9.94536081363523\\
7.7	2.27272727272727	-9.92056085867785\\
7.7	2.36363636363636	-9.94765137287917\\
7.7	2.45454545454545	-9.93949265203854\\
7.7	2.54545454545455	-9.97118570980148\\
7.7	2.63636363636364	-9.98657983100363\\
7.7	2.72727272727273	-10.0042047538034\\
7.7	2.81818181818182	-10.0281927505609\\
7.7	2.90909090909091	-10.0410975699858\\
7.7	3	-10.086942146402\\
7.7	3.09090909090909	-10.0894058899431\\
7.7	3.18181818181818	-10.123630838927\\
7.7	3.27272727272727	-10.1497842969852\\
7.7	3.36363636363636	-10.1863120787999\\
7.7	3.45454545454545	-10.2016066941325\\
7.7	3.54545454545455	-10.2296716155072\\
7.7	3.63636363636364	-10.2772805403923\\
7.7	3.72727272727273	-10.3064120760211\\
7.7	3.81818181818182	-10.3183975241808\\
7.7	3.90909090909091	-10.3747809972746\\
7.7	4	-10.3927197543699\\
7.7	4.09090909090909	-10.4495043983928\\
7.7	4.18181818181818	-10.4664460976566\\
7.7	4.27272727272727	-10.4935598558742\\
7.7	4.36363636363636	-10.5340430442788\\
7.7	4.45454545454546	-10.5644891630322\\
7.7	4.54545454545454	-10.601016989002\\
7.7	4.63636363636364	-10.6207688337889\\
7.7	4.72727272727273	-10.6478438601993\\
7.7	4.81818181818182	-10.6989251840381\\
7.7	4.90909090909091	-10.7253793530763\\
7.7	5	-10.7527597029911\\
7.7	5.09090909090909	-10.7877050217965\\
7.7	5.18181818181818	-10.8209600095484\\
7.7	5.27272727272727	-10.8362094494136\\
7.7	5.36363636363636	-10.8637187263269\\
7.7	5.45454545454545	-10.8895569878575\\
7.7	5.54545454545455	-10.9002491611259\\
7.7	5.63636363636364	-10.9319631505805\\
7.7	5.72727272727273	-10.9471581170089\\
7.7	5.81818181818182	-10.9646121633945\\
7.7	5.90909090909091	-10.9642505599153\\
7.7	6	-10.9985359761321\\
7.7	6.09090909090909	-11.0039580349216\\
7.7	6.18181818181818	-11.0194775760439\\
7.7	6.27272727272727	-11.0450086057332\\
7.7	6.36363636363636	-11.041487807139\\
7.7	6.45454545454545	-11.074448258242\\
7.7	6.54545454545455	-11.0604625328369\\
7.7	6.63636363636364	-11.0445720029212\\
7.7	6.72727272727273	-11.0753503804123\\
7.7	6.81818181818182	-11.0536350176508\\
7.7	6.90909090909091	-11.0778429461255\\
7.7	7	-11.0874221923507\\
7.7	7.09090909090909	-11.0914026987368\\
7.7	7.18181818181818	-11.1154247660855\\
7.7	7.27272727272727	-11.1090773220839\\
7.7	7.36363636363636	-11.0973868218796\\
7.7	7.45454545454545	-11.1054443567222\\
7.7	7.54545454545455	-11.1025230341857\\
7.7	7.63636363636364	-11.1236599839015\\
7.7	7.72727272727273	-11.1217857392648\\
7.7	7.81818181818182	-11.1003828060794\\
7.7	7.90909090909091	-11.1099166800669\\
7.7	8	-11.1106179683511\\
7.7	8.09090909090909	-11.1387856884262\\
7.7	8.18181818181818	-11.1437449860491\\
7.7	8.27272727272727	-11.1276207902597\\
7.7	8.36363636363636	-11.1242541039441\\
7.7	8.45454545454545	-11.1244559295612\\
7.7	8.54545454545455	-11.1463360646617\\
7.7	8.63636363636364	-11.1370427243148\\
7.7	8.72727272727273	-11.1382532263064\\
7.7	8.81818181818182	-11.1465768685169\\
7.7	8.90909090909091	-11.1444031024033\\
7.7	9	-11.162721413881\\
7.7	9.09090909090909	-11.1635864248632\\
7.7	9.18181818181818	-11.1935787417591\\
7.7	9.27272727272727	-11.1739466378208\\
7.7	9.36363636363636	-11.189257273815\\
7.7	9.45454545454546	-11.2006632725965\\
7.7	9.54545454545454	-11.1801435387997\\
7.7	9.63636363636364	-11.1811055952915\\
7.7	9.72727272727273	-11.1859802956344\\
7.7	9.81818181818182	-11.2169515392898\\
7.7	9.90909090909091	-11.209542622955\\
7.7	10	-11.2087660651675\\
7.8	1	-10.1090397456521\\
7.8	1.09090909090909	-10.0643147707659\\
7.8	1.18181818181818	-10.0319415828935\\
7.8	1.27272727272727	-10.006408204469\\
7.8	1.36363636363636	-9.99944492139448\\
7.8	1.45454545454545	-9.98295353740819\\
7.8	1.54545454545455	-9.9718386768422\\
7.8	1.63636363636364	-9.97512292061921\\
7.8	1.72727272727273	-9.9716829503749\\
7.8	1.81818181818182	-9.9830113162258\\
7.8	1.90909090909091	-9.97290108374989\\
7.8	2	-10.0006728271208\\
7.8	2.09090909090909	-10.004955060651\\
7.8	2.18181818181818	-10.0354518991373\\
7.8	2.27272727272727	-10.0186523300506\\
7.8	2.36363636363636	-10.0548715540695\\
7.8	2.45454545454545	-10.0550939642025\\
7.8	2.54545454545455	-10.0955087116667\\
7.8	2.63636363636364	-10.1198121826762\\
7.8	2.72727272727273	-10.1458951898924\\
7.8	2.81818181818182	-10.1791844265623\\
7.8	2.90909090909091	-10.2000538379144\\
7.8	3	-10.2556176594423\\
7.8	3.09090909090909	-10.2663962597714\\
7.8	3.18181818181818	-10.3102007260796\\
7.8	3.27272727272727	-10.3448741035309\\
7.8	3.36363636363636	-10.3904954136951\\
7.8	3.45454545454545	-10.4142736992653\\
7.8	3.54545454545455	-10.4513587949989\\
7.8	3.63636363636364	-10.5085763094385\\
7.8	3.72727272727273	-10.5457885236045\\
7.8	3.81818181818182	-10.5657234002727\\
7.8	3.90909090909091	-10.6308909232565\\
7.8	4	-10.6566027468695\\
7.8	4.09090909090909	-10.7214301497641\\
7.8	4.18181818181818	-10.744578341231\\
7.8	4.27272727272727	-10.7781338330259\\
7.8	4.36363636363636	-10.8252174122239\\
7.8	4.45454545454546	-10.8595684735595\\
7.8	4.54545454545454	-10.9003524313886\\
7.8	4.63636363636364	-10.923704062326\\
7.8	4.72727272727273	-10.9513353037112\\
7.8	4.81818181818182	-11.0053024445326\\
7.8	4.90909090909091	-11.0297970317454\\
7.8	5	-11.0558278957673\\
7.8	5.09090909090909	-11.0875764548046\\
7.8	5.18181818181818	-11.1202164135911\\
7.8	5.27272727272727	-11.1276987552771\\
7.8	5.36363636363636	-11.149637584668\\
7.8	5.45454545454545	-11.1723741616819\\
7.8	5.54545454545455	-11.171988132211\\
7.8	5.63636363636364	-11.1912911422567\\
7.8	5.72727272727273	-11.2023030605752\\
7.8	5.81818181818182	-11.2112003218622\\
7.8	5.90909090909091	-11.1969172420828\\
7.8	6	-11.2271959482559\\
7.8	6.09090909090909	-11.2264373505983\\
7.8	6.18181818181818	-11.2376630040508\\
7.8	6.27272727272727	-11.2482907282429\\
7.8	6.36363636363636	-11.239852590696\\
7.8	6.45454545454545	-11.2608239757448\\
7.8	6.54545454545455	-11.245673608031\\
7.8	6.63636363636364	-11.2280902841131\\
7.8	6.72727272727273	-11.2543987010475\\
7.8	6.81818181818182	-11.218356641121\\
7.8	6.90909090909091	-11.2525719337557\\
7.8	7	-11.2454943437636\\
7.8	7.09090909090909	-11.2497081022224\\
7.8	7.18181818181818	-11.2797672991751\\
7.8	7.27272727272727	-11.2732227521706\\
7.8	7.36363636363636	-11.2512859257952\\
7.8	7.45454545454545	-11.2663950101775\\
7.8	7.54545454545455	-11.260449719731\\
7.8	7.63636363636364	-11.2874390840706\\
7.8	7.72727272727273	-11.2826178211262\\
7.8	7.81818181818182	-11.2624359712535\\
7.8	7.90909090909091	-11.2755018871101\\
7.8	8	-11.2735224322289\\
7.8	8.09090909090909	-11.3089805682047\\
7.8	8.18181818181818	-11.3154882914896\\
7.8	8.27272727272727	-11.3040572670344\\
7.8	8.36363636363636	-11.300367207898\\
7.8	8.45454545454545	-11.3007866402785\\
7.8	8.54545454545455	-11.3242961034627\\
7.8	8.63636363636364	-11.3225178465124\\
7.8	8.72727272727273	-11.323844437646\\
7.8	8.81818181818182	-11.3363879250362\\
7.8	8.90909090909091	-11.3378327523905\\
7.8	9	-11.3635268043012\\
7.8	9.09090909090909	-11.3695566844481\\
7.8	9.18181818181818	-11.4067271725095\\
7.8	9.27272727272727	-11.3873356014797\\
7.8	9.36363636363636	-11.4062406462867\\
7.8	9.45454545454546	-11.4222607602484\\
7.8	9.54545454545454	-11.4044587895866\\
7.8	9.63636363636364	-11.4162959103297\\
7.8	9.72727272727273	-11.4239601452106\\
7.8	9.81818181818182	-11.4660645838148\\
7.8	9.90909090909091	-11.4577732207627\\
7.8	10	-11.4623403563253\\
7.9	1	-10.157199532622\\
7.9	1.09090909090909	-10.1225588723419\\
7.9	1.18181818181818	-10.0986372518499\\
7.9	1.27272727272727	-10.081981494238\\
7.9	1.36363636363636	-10.084223429543\\
7.9	1.45454545454545	-10.0766392719979\\
7.9	1.54545454545455	-10.0746555322546\\
7.9	1.63636363636364	-10.0866603542591\\
7.9	1.72727272727273	-10.092915488569\\
7.9	1.81818181818182	-10.1134130627523\\
7.9	1.90909090909091	-10.1128381426428\\
7.9	2	-10.1497984362341\\
7.9	2.09090909090909	-10.163643726162\\
7.9	2.18181818181818	-10.2042580166701\\
7.9	2.27272727272727	-10.1973075270501\\
7.9	2.36363636363636	-10.2438938969894\\
7.9	2.45454545454545	-10.2544420374804\\
7.9	2.54545454545455	-10.3054894362894\\
7.9	2.63636363636364	-10.3405611090757\\
7.9	2.72727272727273	-10.3775023082845\\
7.9	2.81818181818182	-10.4221645174657\\
7.9	2.90909090909091	-10.454222764955\\
7.9	3	-10.5216952446146\\
7.9	3.09090909090909	-10.5441205461544\\
7.9	3.18181818181818	-10.5995632260971\\
7.9	3.27272727272727	-10.6468548919095\\
7.9	3.36363636363636	-10.7033345307761\\
7.9	3.45454545454545	-10.7388830875645\\
7.9	3.54545454545455	-10.7864807538111\\
7.9	3.63636363636364	-10.8540703995171\\
7.9	3.72727272727273	-10.9037216110914\\
7.9	3.81818181818182	-10.9320239019515\\
7.9	3.90909090909091	-11.0057247666035\\
7.9	4	-11.037840996557\\
7.9	4.09090909090909	-11.105122720007\\
7.9	4.18181818181818	-11.1329871817456\\
7.9	4.27272727272727	-11.1620978626847\\
7.9	4.36363636363636	-11.2040284798493\\
7.9	4.45454545454546	-11.2320753887346\\
7.9	4.54545454545454	-11.2661514080524\\
7.9	4.63636363636364	-11.2871476714227\\
7.9	4.72727272727273	-11.290112204253\\
7.9	4.81818181818182	-11.3316222293593\\
7.9	4.90909090909091	-11.3310243772815\\
7.9	5	-11.3432331055623\\
7.9	5.09090909090909	-11.3504289415443\\
7.9	5.18181818181818	-11.3695099401561\\
7.9	5.27272727272727	-11.3567724867986\\
7.9	5.36363636363636	-11.3564510235796\\
7.9	5.45454545454545	-11.3711179785524\\
7.9	5.54545454545455	-11.346480151455\\
7.9	5.63636363636364	-11.3385278330449\\
7.9	5.72727272727273	-11.3475784623942\\
7.9	5.81818181818182	-11.3447854849567\\
7.9	5.90909090909091	-11.3156754669562\\
7.9	6	-11.3395071069101\\
7.9	6.09090909090909	-11.3358670553594\\
7.9	6.18181818181818	-11.3426280018602\\
7.9	6.27272727272727	-11.3355665557472\\
7.9	6.36363636363636	-11.330846051728\\
7.9	6.45454545454545	-11.3350188623058\\
7.9	6.54545454545455	-11.3279077237805\\
7.9	6.63636363636364	-11.3177928343365\\
7.9	6.72727272727273	-11.3382593985925\\
7.9	6.81818181818182	-11.2955504099903\\
7.9	6.90909090909091	-11.3444383701347\\
7.9	7	-11.3217038198133\\
7.9	7.09090909090909	-11.3299743259976\\
7.9	7.18181818181818	-11.3657740370365\\
7.9	7.27272727272727	-11.3670546321491\\
7.9	7.36363636363636	-11.3403226363899\\
7.9	7.45454545454545	-11.3663399279368\\
7.9	7.54545454545455	-11.360516780961\\
7.9	7.63636363636364	-11.3944937710164\\
7.9	7.72727272727273	-11.3915766520994\\
7.9	7.81818181818182	-11.3787288749028\\
7.9	7.90909090909091	-11.3965764801037\\
7.9	8	-11.3963269708296\\
7.9	8.09090909090909	-11.4376350576859\\
7.9	8.18181818181818	-11.4486312974807\\
7.9	8.27272727272727	-11.4478259789538\\
7.9	8.36363636363636	-11.4470259391282\\
7.9	8.45454545454545	-11.4497639265729\\
7.9	8.54545454545455	-11.4745708045403\\
7.9	8.63636363636364	-11.4868971233439\\
7.9	8.72727272727273	-11.4900477470168\\
7.9	8.81818181818182	-11.5065526379786\\
7.9	8.90909090909091	-11.5165665147347\\
7.9	9	-11.5505706834697\\
7.9	9.09090909090909	-11.5661211413353\\
7.9	9.18181818181818	-11.6100588081668\\
7.9	9.27272727272727	-11.5957353121519\\
7.9	9.36363636363636	-11.6206750272157\\
7.9	9.45454545454546	-11.6433825522927\\
7.9	9.54545454545454	-11.6334879841819\\
7.9	9.63636363636364	-11.665281365584\\
7.9	9.72727272727273	-11.677537559207\\
7.9	9.81818181818182	-11.7327993789905\\
7.9	9.90909090909091	-11.7289614857654\\
7.9	10	-11.7438863017549\\
8	1	-10.2483538675919\\
8	1.09090909090909	-10.2226637164989\\
8	1.18181818181818	-10.2067240262868\\
8	1.27272727272727	-10.1991629609718\\
8	1.36363636363636	-10.2106050519416\\
8	1.45454545454545	-10.2128207396636\\
8	1.54545454545455	-10.2213226053656\\
8	1.63636363636364	-10.243545028647\\
8	1.72727272727273	-10.2611629649357\\
8	1.81818181818182	-10.2928000869717\\
8	1.90909090909091	-10.3045730503953\\
8	2	-10.3538994647587\\
8	2.09090909090909	-10.3801536745612\\
8	2.18181818181818	-10.4352860938302\\
8	2.27272727272727	-10.4420299705553\\
8	2.36363636363636	-10.5043671337591\\
8	2.45454545454545	-10.5302725989671\\
8	2.54545454545455	-10.5978091886786\\
8	2.63636363636364	-10.6496062638585\\
8	2.72727272727273	-10.7049183480856\\
8	2.81818181818182	-10.7685867058545\\
8	2.90909090909091	-10.8194035635546\\
8	3	-10.9090841576941\\
8	3.09090909090909	-10.9487391371981\\
8	3.18181818181818	-11.0251075933927\\
8	3.27272727272727	-11.0974748937976\\
8	3.36363636363636	-11.1682454230813\\
8	3.45454545454545	-11.2171355744297\\
8	3.54545454545455	-11.2717574914101\\
8	3.63636363636364	-11.350468368683\\
8	3.72727272727273	-11.4201173520839\\
8	3.81818181818182	-11.4353205699354\\
8	3.90909090909091	-11.5048766645321\\
8	4	-11.5110837791972\\
8	4.09090909090909	-11.5508520487322\\
8	4.18181818181818	-11.5474780890437\\
8	4.27272727272727	-11.51373477076\\
8	4.36363636363636	-11.5046040906915\\
8	4.45454545454546	-11.4936872160737\\
8	4.54545454545454	-11.4871068707624\\
8	4.63636363636364	-11.4883466550644\\
8	4.72727272727273	-11.4340760034783\\
8	4.81818181818182	-11.4475603994984\\
8	4.90909090909091	-11.4057417468672\\
8	5	-11.4034742083473\\
8	5.09090909090909	-11.3864656475109\\
8	5.18181818181818	-11.3965596168526\\
8	5.27272727272727	-11.36670343002\\
8	5.36363636363636	-11.3547415811836\\
8	5.45454545454545	-11.3713852386615\\
8	5.54545454545455	-11.3308141638187\\
8	5.63636363636364	-11.3142179819792\\
8	5.72727272727273	-11.328400390695\\
8	5.81818181818182	-11.3254484429536\\
8	5.90909090909091	-11.2912989427557\\
8	6	-11.3220815203056\\
8	6.09090909090909	-11.3212286112493\\
8	6.18181818181818	-11.3345610288546\\
8	6.27272727272727	-11.3247789704035\\
8	6.36363636363636	-11.326878098755\\
8	6.45454545454545	-11.3327738152481\\
8	6.54545454545455	-11.3319752322407\\
8	6.63636363636364	-11.3299540741107\\
8	6.72727272727273	-11.3573652794849\\
8	6.81818181818182	-11.3120721177531\\
8	6.90909090909091	-11.3780868208777\\
8	7	-11.3530678264737\\
8	7.09090909090909	-11.3696779261424\\
8	7.18181818181818	-11.4188125816071\\
8	7.27272727272727	-11.4272848693862\\
8	7.36363636363636	-11.400724429749\\
8	7.45454545454545	-11.440213594922\\
8	7.54545454545455	-11.4403907685351\\
8	7.63636363636364	-11.4855207062097\\
8	7.72727272727273	-11.489080542527\\
8	7.81818181818182	-11.4834992444369\\
8	7.90909090909091	-11.5119693122469\\
8	8	-11.5164664911826\\
8	8.09090909090909	-11.5763596472255\\
8	8.18181818181818	-11.5952660812545\\
8	8.27272727272727	-11.6011142058095\\
8	8.36363636363636	-11.6096785128381\\
8	8.45454545454545	-11.6224188430362\\
8	8.54545454545455	-11.6609078253515\\
8	8.63636363636364	-11.6873539768846\\
8	8.72727272727273	-11.6979270020101\\
8	8.81818181818182	-11.7326531075662\\
8	8.90909090909091	-11.7545478888813\\
8	9	-11.8141468111463\\
8	9.09090909090909	-11.8481120243369\\
8	9.18181818181818	-11.9230405659064\\
8	9.27272727272727	-11.9173311204476\\
8	9.36363636363636	-11.9622137574516\\
8	9.45454545454546	-12.0135857590132\\
8	9.54545454545454	-12.0220740988988\\
8	9.63636363636364	-12.1072873595028\\
8	9.72727272727273	-12.1475803902397\\
8	9.81818181818182	-12.2902811626997\\
8	9.90909090909091	-12.2925048569596\\
8	10	-12.375677492199\\
8.1	1	-10.354417255655\\
8.1	1.09090909090909	-10.3378261975407\\
8.1	1.18181818181818	-10.3298267981556\\
8.1	1.27272727272727	-10.3321213838624\\
8.1	1.36363636363636	-10.3537045450642\\
8.1	1.45454545454545	-10.3667686093089\\
8.1	1.54545454545455	-10.3870283210604\\
8.1	1.63636363636364	-10.4207674660408\\
8.1	1.72727272727273	-10.4516686323785\\
8.1	1.81818181818182	-10.4959886537456\\
8.1	1.90909090909091	-10.522163936935\\
8.1	2	-10.5861919658993\\
8.1	2.09090909090909	-10.6254309127723\\
8.1	2.18181818181818	-10.6976280616846\\
8.1	2.27272727272727	-10.7201671591812\\
8.1	2.36363636363636	-10.7993519577952\\
8.1	2.45454545454545	-10.8405309438543\\
8.1	2.54545454545455	-10.9243108735315\\
8.1	2.63636363636364	-10.9869442363468\\
8.1	2.72727272727273	-11.0587176776937\\
8.1	2.81818181818182	-11.1297201695535\\
8.1	2.90909090909091	-11.1836987624774\\
8.1	3	-11.2698866232537\\
8.1	3.09090909090909	-11.2894133094075\\
8.1	3.18181818181818	-11.3402618999429\\
8.1	3.27272727272727	-11.3922907383535\\
8.1	3.36363636363636	-11.4054146284198\\
8.1	3.45454545454545	-11.3887750533952\\
8.1	3.54545454545455	-11.3730497662326\\
8.1	3.63636363636364	-11.3771747000214\\
8.1	3.72727272727273	-11.3872902053472\\
8.1	3.81818181818182	-11.3382402310505\\
8.1	3.90909090909091	-11.3448603305386\\
8.1	4	-11.293933753654\\
8.1	4.09090909090909	-11.2954087788618\\
8.1	4.18181818181818	-11.2587575760917\\
8.1	4.27272727272727	-11.2102953131996\\
8.1	4.36363636363636	-11.1895314747405\\
8.1	4.45454545454546	-11.1706424107639\\
8.1	4.54545454545454	-11.1657267873227\\
8.1	4.63636363636364	-11.1594064309484\\
8.1	4.72727272727273	-11.1219935896832\\
8.1	4.81818181818182	-11.1375820632285\\
8.1	4.90909090909091	-11.1119416354277\\
8.1	5	-11.114285852021\\
8.1	5.09090909090909	-11.1101154378573\\
8.1	5.18181818181818	-11.1271997714469\\
8.1	5.27272727272727	-11.1113457482676\\
8.1	5.36363636363636	-11.1079696612068\\
8.1	5.45454545454545	-11.1310229288163\\
8.1	5.54545454545455	-11.1044388485155\\
8.1	5.63636363636364	-11.1043648413871\\
8.1	5.72727272727273	-11.1237733440656\\
8.1	5.81818181818182	-11.1299875284995\\
8.1	5.90909090909091	-11.1091912890161\\
8.1	6	-11.1461058142233\\
8.1	6.09090909090909	-11.1510282086026\\
8.1	6.18181818181818	-11.1713732310325\\
8.1	6.27272727272727	-11.175793297071\\
8.1	6.36363636363636	-11.1824790340021\\
8.1	6.45454545454545	-11.2015357641421\\
8.1	6.54545454545455	-11.2059687421803\\
8.1	6.63636363636364	-11.2083094319863\\
8.1	6.72727272727273	-11.2435373819448\\
8.1	6.81818181818182	-11.2117842322203\\
8.1	6.90909090909091	-11.2758638042526\\
8.1	7	-11.2686042756055\\
8.1	7.09090909090909	-11.2878147014102\\
8.1	7.18181818181818	-11.3403618973936\\
8.1	7.27272727272727	-11.3550518191724\\
8.1	7.36363636363636	-11.3423406494232\\
8.1	7.45454545454545	-11.3832819202713\\
8.1	7.54545454545455	-11.3925003486069\\
8.1	7.63636363636364	-11.4425121990432\\
8.1	7.72727272727273	-11.4564056194259\\
8.1	7.81818181818182	-11.4561453812321\\
8.1	7.90909090909091	-11.4908316543401\\
8.1	8	-11.5069873215385\\
8.1	8.09090909090909	-11.5685260413916\\
8.1	8.18181818181818	-11.5979241885189\\
8.1	8.27272727272727	-11.6120137580055\\
8.1	8.36363636363636	-11.63319855681\\
8.1	8.45454545454545	-11.6607017625058\\
8.1	8.54545454545455	-11.7136130260825\\
8.1	8.63636363636364	-11.7428669626288\\
8.1	8.72727272727273	-11.7695126661187\\
8.1	8.81818181818182	-11.8240780027838\\
8.1	8.90909090909091	-11.8596735297273\\
8.1	9	-11.9313549483456\\
8.1	9.09090909090909	-11.9899018747698\\
8.1	9.18181818181818	-12.0851350778002\\
8.1	9.27272727272727	-12.1115705318127\\
8.1	9.36363636363636	-12.200197371976\\
8.1	9.45454545454546	-12.3073187268019\\
8.1	9.54545454545454	-12.3869107142954\\
8.1	9.63636363636364	-12.5551285601966\\
8.1	9.72727272727273	-12.7457889611891\\
8.1	9.81818181818182	-13.4082567194747\\
8.1	9.90909090909091	-13.5243360786974\\
8.1	10	-12.855588018117\\
8.2	1	-10.4712544307952\\
8.2	1.09090909090909	-10.4650407872212\\
8.2	1.18181818181818	-10.4662098640518\\
8.2	1.27272727272727	-10.4795884379691\\
8.2	1.36363636363636	-10.5122672394706\\
8.2	1.45454545454545	-10.5371821138537\\
8.2	1.54545454545455	-10.5697431770878\\
8.2	1.63636363636364	-10.6153143873246\\
8.2	1.72727272727273	-10.6588821239049\\
8.2	1.81818181818182	-10.7153051001277\\
8.2	1.90909090909091	-10.7519696468942\\
8.2	2	-10.826403826381\\
8.2	2.09090909090909	-10.8691866287954\\
8.2	2.18181818181818	-10.948735529237\\
8.2	2.27272727272727	-10.969471786397\\
8.2	2.36363636363636	-11.0430189487536\\
8.2	2.45454545454545	-11.0688651407466\\
8.2	2.54545454545455	-11.1268407761944\\
8.2	2.63636363636364	-11.1496555363634\\
8.2	2.72727272727273	-11.1805596897485\\
8.2	2.81818181818182	-11.189722052144\\
8.2	2.90909090909091	-11.1804633040481\\
8.2	3	-11.1943952818373\\
8.2	3.09090909090909	-11.1469592055159\\
8.2	3.18181818181818	-11.1335334676552\\
8.2	3.27272727272727	-11.1251576426764\\
8.2	3.36363636363636	-11.0995667622462\\
8.2	3.45454545454545	-11.0540478782653\\
8.2	3.54545454545455	-11.0209854743552\\
8.2	3.63636363636364	-11.0135745884926\\
8.2	3.72727272727273	-11.0099880394596\\
8.2	3.81818181818182	-10.9670552486926\\
8.2	3.90909090909091	-10.9778548197967\\
8.2	4	-10.9405860539319\\
8.2	4.09090909090909	-10.953056725629\\
8.2	4.18181818181818	-10.9288398568718\\
8.2	4.27272727272727	-10.9014042812434\\
8.2	4.36363636363636	-10.8963733584958\\
8.2	4.45454545454546	-10.8896770348739\\
8.2	4.54545454545454	-10.8959640558821\\
8.2	4.63636363636364	-10.8950631654145\\
8.2	4.72727272727273	-10.8771868752497\\
8.2	4.81818181818182	-10.9016611675559\\
8.2	4.90909090909091	-10.8912721484255\\
8.2	5	-10.9027993618415\\
8.2	5.09090909090909	-10.9099266430689\\
8.2	5.18181818181818	-10.9331188823356\\
8.2	5.27272727272727	-10.928269997035\\
8.2	5.36363636363636	-10.9353769978541\\
8.2	5.45454545454545	-10.9630651488968\\
8.2	5.54545454545455	-10.9484305394143\\
8.2	5.63636363636364	-10.9612764427362\\
8.2	5.72727272727273	-10.984584428466\\
8.2	5.81818181818182	-10.9991793118679\\
8.2	5.90909090909091	-10.9884541410048\\
8.2	6	-11.0313487083879\\
8.2	6.09090909090909	-11.0413476787969\\
8.2	6.18181818181818	-11.0675446314116\\
8.2	6.27272727272727	-11.0845940543238\\
8.2	6.36363636363636	-11.0956443042105\\
8.2	6.45454545454545	-11.1269500978047\\
8.2	6.54545454545455	-11.1336408052971\\
8.2	6.63636363636364	-11.1404048830729\\
8.2	6.72727272727273	-11.183021042122\\
8.2	6.81818181818182	-11.1647388337955\\
8.2	6.90909090909091	-11.227679889611\\
8.2	7	-11.2373565315867\\
8.2	7.09090909090909	-11.2620787275846\\
8.2	7.18181818181818	-11.3169014471601\\
8.2	7.27272727272727	-11.338889633897\\
8.2	7.36363636363636	-11.3397008599537\\
8.2	7.45454545454545	-11.3835371359659\\
8.2	7.54545454545455	-11.404598338092\\
8.2	7.63636363636364	-11.4583930142687\\
8.2	7.72727272727273	-11.4852083035658\\
8.2	7.81818181818182	-11.4928665668808\\
8.2	7.90909090909091	-11.536902242508\\
8.2	8	-11.5706188069735\\
8.2	8.09090909090909	-11.6347052521459\\
8.2	8.18181818181818	-11.6800430033283\\
8.2	8.27272727272727	-11.7062510516017\\
8.2	8.36363636363636	-11.7466131480535\\
8.2	8.45454545454545	-11.7994308322519\\
8.2	8.54545454545455	-11.8867934243896\\
8.2	8.63636363636364	-11.9276201134423\\
8.2	8.72727272727273	-11.9891884599415\\
8.2	8.81818181818182	-12.0900963683568\\
8.2	8.90909090909091	-12.1833121013637\\
8.2	9	-12.3061360675745\\
8.2	9.09090909090909	-12.47174758854\\
8.2	9.18181818181818	-12.7514787383906\\
8.2	9.27272727272727	-13.2137373964876\\
8.2	9.36363636363636	-13.0515552461817\\
8.2	9.45454545454546	-12.6737923188549\\
8.2	9.54545454545454	-12.4476561790775\\
8.2	9.63636363636364	-12.3634990657004\\
8.2	9.72727272727273	-12.2542170146954\\
8.2	9.81818181818182	-12.2051014145446\\
8.2	9.90909090909091	-12.1383732525477\\
8.2	10	-12.0645916912346\\
8.3	1	-10.643695531154\\
8.3	1.09090909090909	-10.6487769106694\\
8.3	1.18181818181818	-10.6581149450355\\
8.3	1.27272727272727	-10.6827829484432\\
8.3	1.36363636363636	-10.7247750199498\\
8.3	1.45454545454545	-10.7582907580159\\
8.3	1.54545454545455	-10.7980137040904\\
8.3	1.63636363636364	-10.8457119100696\\
8.3	1.72727272727273	-10.8902922223053\\
8.3	1.81818181818182	-10.9377206323989\\
8.3	1.90909090909091	-10.9622001115299\\
8.3	2	-11.0140845362138\\
8.3	2.09090909090909	-11.0174300724262\\
8.3	2.18181818181818	-11.0572337124942\\
8.3	2.27272727272727	-11.0255487334735\\
8.3	2.36363636363636	-11.0412124317688\\
8.3	2.45454545454545	-11.0051615334703\\
8.3	2.54545454545455	-11.0012392225469\\
8.3	2.63636363636364	-10.9696477963591\\
8.3	2.72727272727273	-10.9519797346804\\
8.3	2.81818181818182	-10.9241182153321\\
8.3	2.90909090909091	-10.8880358587697\\
8.3	3	-10.8840571794494\\
8.3	3.09090909090909	-10.8324735648341\\
8.3	3.18181818181818	-10.817128598421\\
8.3	3.27272727272727	-10.8049663547709\\
8.3	3.36363636363636	-10.7894483168971\\
8.3	3.45454545454545	-10.7560570650824\\
8.3	3.54545454545455	-10.7350523200365\\
8.3	3.63636363636364	-10.7387746129844\\
8.3	3.72727272727273	-10.7409721889134\\
8.3	3.81818181818182	-10.7118442167181\\
8.3	3.90909090909091	-10.732574918272\\
8.3	4	-10.7094176555201\\
8.3	4.09090909090909	-10.7331744702929\\
8.3	4.18181818181818	-10.7189063254479\\
8.3	4.27272727272727	-10.7061542009624\\
8.3	4.36363636363636	-10.7127731848185\\
8.3	4.45454545454546	-10.7153985395564\\
8.3	4.54545454545454	-10.7302759055843\\
8.3	4.63636363636364	-10.7349488754915\\
8.3	4.72727272727273	-10.7301749783476\\
8.3	4.81818181818182	-10.7615228327677\\
8.3	4.90909090909091	-10.7617125820737\\
8.3	5	-10.7800745205656\\
8.3	5.09090909090909	-10.7960323210563\\
8.3	5.18181818181818	-10.8239890522638\\
8.3	5.27272727272727	-10.8277859783531\\
8.3	5.36363636363636	-10.8428745073425\\
8.3	5.45454545454545	-10.8743787982778\\
8.3	5.54545454545455	-10.8691354686134\\
8.3	5.63636363636364	-10.8918840289326\\
8.3	5.72727272727273	-10.9190308921637\\
8.3	5.81818181818182	-10.940363017663\\
8.3	5.90909090909091	-10.9386452304607\\
8.3	6	-10.9856830407022\\
8.3	6.09090909090909	-11.0007707722541\\
8.3	6.18181818181818	-11.0324583069153\\
8.3	6.27272727272727	-11.0593263533032\\
8.3	6.36363636363636	-11.075110093757\\
8.3	6.45454545454545	-11.1158064675821\\
8.3	6.54545454545455	-11.1263389863445\\
8.3	6.63636363636364	-11.137857618882\\
8.3	6.72727272727273	-11.1868652417855\\
8.3	6.81818181818182	-11.1814323636728\\
8.3	6.90909090909091	-11.2433280390915\\
8.3	7	-11.2682627874206\\
8.3	7.09090909090909	-11.2985437932908\\
8.3	7.18181818181818	-11.3546525723111\\
8.3	7.27272727272727	-11.3844926626442\\
8.3	7.36363636363636	-11.4004710378303\\
8.3	7.45454545454545	-11.4469409504327\\
8.3	7.54545454545455	-11.4782405516558\\
8.3	7.63636363636364	-11.535161471442\\
8.3	7.72727272727273	-11.5762971489923\\
8.3	7.81818181818182	-11.5941902322258\\
8.3	7.90909090909091	-11.6472472656272\\
8.3	8	-11.6985113055023\\
8.3	8.09090909090909	-11.7641873394191\\
8.3	8.18181818181818	-11.8254928280887\\
8.3	8.27272727272727	-11.8682763465879\\
8.3	8.36363636363636	-11.9297705169086\\
8.3	8.45454545454545	-12.0207838345596\\
8.3	8.54545454545455	-12.1564603377074\\
8.3	8.63636363636364	-12.2122042739805\\
8.3	8.72727272727273	-12.330630129371\\
8.3	8.81818181818182	-12.5394126053447\\
8.3	8.90909090909091	-12.84188010981\\
8.3	9	-13.2380371438178\\
8.3	9.09090909090909	-13.1861828256639\\
8.3	9.18181818181818	-12.8131929153509\\
8.3	9.27272727272727	-12.549109077776\\
8.3	9.36363636363636	-12.415048301407\\
8.3	9.45454545454546	-12.3327941990552\\
8.3	9.54545454545454	-12.2206353328362\\
8.3	9.63636363636364	-12.2099928733973\\
8.3	9.72727272727273	-12.1520564859987\\
8.3	9.81818181818182	-12.156472464604\\
8.3	9.90909090909091	-12.1051615107311\\
8.3	10	-12.0531812473542\\
8.4	1	-10.9467054000202\\
8.4	1.09090909090909	-10.9630196266935\\
8.4	1.18181818181818	-10.9680310633495\\
8.4	1.27272727272727	-10.9937726964182\\
8.4	1.36363636363636	-11.0269410808465\\
8.4	1.45454545454545	-11.0446724877045\\
8.4	1.54545454545455	-11.0615511800673\\
8.4	1.63636363636364	-11.0658860115845\\
8.4	1.72727272727273	-11.0657253880706\\
8.4	1.81818181818182	-11.0511356125678\\
8.4	1.90909090909091	-11.0148848935604\\
8.4	2	-11.0013383091359\\
8.4	2.09090909090909	-10.9424042578695\\
8.4	2.18181818181818	-10.9304257906664\\
8.4	2.27272727272727	-10.8551030437708\\
8.4	2.36363636363636	-10.8373530279216\\
8.4	2.45454545454545	-10.7778953839016\\
8.4	2.54545454545455	-10.7597523070042\\
8.4	2.63636363636364	-10.7229130627942\\
8.4	2.72727272727273	-10.7003110284912\\
8.4	2.81818181818182	-10.6767082914283\\
8.4	2.90909090909091	-10.6448887641666\\
8.4	3	-10.6495997713169\\
8.4	3.09090909090909	-10.6080529271087\\
8.4	3.18181818181818	-10.6024026942016\\
8.4	3.27272727272727	-10.5977626210657\\
8.4	3.36363636363636	-10.5941318919008\\
8.4	3.45454545454545	-10.5718976934707\\
8.4	3.54545454545455	-10.5618269858259\\
8.4	3.63636363636364	-10.5756318613965\\
8.4	3.72727272727273	-10.585374792873\\
8.4	3.81818181818182	-10.5657097359534\\
8.4	3.90909090909091	-10.5956958679107\\
8.4	4	-10.5822575834112\\
8.4	4.09090909090909	-10.615328026284\\
8.4	4.18181818181818	-10.6082399891084\\
8.4	4.27272727272727	-10.6054861655811\\
8.4	4.36363636363636	-10.6211230514894\\
8.4	4.45454545454546	-10.631536344156\\
8.4	4.54545454545454	-10.6531635197554\\
8.4	4.63636363636364	-10.6628150538154\\
8.4	4.72727272727273	-10.6674539269195\\
8.4	4.81818181818182	-10.7061535237612\\
8.4	4.90909090909091	-10.7144595538463\\
8.4	5	-10.7387299793909\\
8.4	5.09090909090909	-10.7621458866108\\
8.4	5.18181818181818	-10.7952250205342\\
8.4	5.27272727272727	-10.8060333246267\\
8.4	5.36363636363636	-10.8277811992528\\
8.4	5.45454545454545	-10.8642033382861\\
8.4	5.54545454545455	-10.8654517216779\\
8.4	5.63636363636364	-10.897026603834\\
8.4	5.72727272727273	-10.9284347719791\\
8.4	5.81818181818182	-10.9552272745641\\
8.4	5.90909090909091	-10.9608801624553\\
8.4	6	-11.012935097303\\
8.4	6.09090909090909	-11.0323271379511\\
8.4	6.18181818181818	-11.0695574301892\\
8.4	6.27272727272727	-11.105111999293\\
8.4	6.36363636363636	-11.123968532322\\
8.4	6.45454545454545	-11.1736769893419\\
8.4	6.54545454545455	-11.1860435112156\\
8.4	6.63636363636364	-11.2005360127927\\
8.4	6.72727272727273	-11.2569957187509\\
8.4	6.81818181818182	-11.2574017378926\\
8.4	6.90909090909091	-11.3212970234234\\
8.4	7	-11.3564865804723\\
8.4	7.09090909090909	-11.3879720594021\\
8.4	7.18181818181818	-11.4468704153439\\
8.4	7.27272727272727	-11.4793799939017\\
8.4	7.36363636363636	-11.5024807451885\\
8.4	7.45454545454545	-11.5487282846942\\
8.4	7.54545454545455	-11.5809464836145\\
8.4	7.63636363636364	-11.6381283368424\\
8.4	7.72727272727273	-11.6828375491567\\
8.4	7.81818181818182	-11.6946946441865\\
8.4	7.90909090909091	-11.745062259572\\
8.4	8	-11.7923249142651\\
8.4	8.09090909090909	-11.8517040656946\\
8.4	8.18181818181818	-11.902961953548\\
8.4	8.27272727272727	-11.9329509799935\\
8.4	8.36363636363636	-11.9648470551872\\
8.4	8.45454545454545	-12.0316477373779\\
8.4	8.54545454545455	-12.1303518760407\\
8.4	8.63636363636364	-12.1328369356927\\
8.4	8.72727272727273	-12.1733874598658\\
8.4	8.81818181818182	-12.2464648026599\\
8.4	8.90909090909091	-12.3004226132891\\
8.4	9	-12.3373976956027\\
8.4	9.09090909090909	-12.3743696532254\\
8.4	9.18181818181818	-12.4382091159408\\
8.4	9.27272727272727	-12.4569062181058\\
8.4	9.36363636363636	-12.526406109529\\
8.4	9.45454545454546	-12.556424154609\\
8.4	9.54545454545454	-12.5730456476913\\
8.4	9.63636363636364	-12.5168505960789\\
8.4	9.72727272727273	-12.5455417857636\\
8.4	9.81818181818182	-12.547814188484\\
8.4	9.90909090909091	-12.526042431137\\
8.4	10	-12.5311187490943\\
8.5	1	-11.5572058115995\\
8.5	1.09090909090909	-11.5309814204128\\
8.5	1.18181818181818	-11.3931699415692\\
8.5	1.27272727272727	-11.3289484546601\\
8.5	1.36363636363636	-11.2526264072133\\
8.5	1.45454545454545	-11.1647724545782\\
8.5	1.54545454545455	-11.0857619895514\\
8.5	1.63636363636364	-11.0056013684023\\
8.5	1.72727272727273	-10.9377874717402\\
8.5	1.81818181818182	-10.8703326931864\\
8.5	1.90909090909091	-10.7974212360857\\
8.5	2	-10.7584536856561\\
8.5	2.09090909090909	-10.6895341570729\\
8.5	2.18181818181818	-10.6690423475218\\
8.5	2.27272727272727	-10.5946769283695\\
8.5	2.36363636363636	-10.5798978998878\\
8.5	2.45454545454545	-10.5266921519034\\
8.5	2.54545454545455	-10.5170527349571\\
8.5	2.63636363636364	-10.4908330030633\\
8.5	2.72727272727273	-10.4761738909421\\
8.5	2.81818181818182	-10.4633714678494\\
8.5	2.90909090909091	-10.4415241969129\\
8.5	3	-10.4564649445996\\
8.5	3.09090909090909	-10.4258268089725\\
8.5	3.18181818181818	-10.4298126991313\\
8.5	3.27272727272727	-10.4326780087848\\
8.5	3.36363636363636	-10.4391758777615\\
8.5	3.45454545454545	-10.4262238370736\\
8.5	3.54545454545455	-10.4254262687831\\
8.5	3.63636363636364	-10.4476630077353\\
8.5	3.72727272727273	-10.4635500836519\\
8.5	3.81818181818182	-10.4513081014635\\
8.5	3.90909090909091	-10.4885539776664\\
8.5	4	-10.4825802103429\\
8.5	4.09090909090909	-10.5227750652532\\
8.5	4.18181818181818	-10.5215343291882\\
8.5	4.27272727272727	-10.5266767929543\\
8.5	4.36363636363636	-10.549145977363\\
8.5	4.45454545454546	-10.5650873238337\\
8.5	4.54545454545454	-10.5916099004321\\
8.5	4.63636363636364	-10.6047929306037\\
8.5	4.72727272727273	-10.6163457373674\\
8.5	4.81818181818182	-10.6596194478091\\
8.5	4.90909090909091	-10.6740018140949\\
8.5	5	-10.7015283867455\\
8.5	5.09090909090909	-10.7292370901552\\
8.5	5.18181818181818	-10.764732393538\\
8.5	5.27272727272727	-10.7797793478307\\
8.5	5.36363636363636	-10.8043757606983\\
8.5	5.45454545454545	-10.8418888080111\\
8.5	5.54545454545455	-10.8465568105207\\
8.5	5.63636363636364	-10.882114435884\\
8.5	5.72727272727273	-10.913026029817\\
8.5	5.81818181818182	-10.9400620256778\\
8.5	5.90909090909091	-10.9483184105167\\
8.5	6	-10.9982659680628\\
8.5	6.09090909090909	-11.0160822332977\\
8.5	6.18181818181818	-11.0509225239006\\
8.5	6.27272727272727	-11.086072485163\\
8.5	6.36363636363636	-11.101066293111\\
8.5	6.45454545454545	-11.1472711115531\\
8.5	6.54545454545455	-11.1529644855351\\
8.5	6.63636363636364	-11.160461860753\\
8.5	6.72727272727273	-11.2100765584359\\
8.5	6.81818181818182	-11.2023129661259\\
8.5	6.90909090909091	-11.2526212622057\\
8.5	7	-11.2792424847828\\
8.5	7.09090909090909	-11.2982404656936\\
8.5	7.18181818181818	-11.3402722689789\\
8.5	7.27272727272727	-11.3550418574725\\
8.5	7.36363636363636	-11.3594023284072\\
8.5	7.45454545454545	-11.3838416277474\\
8.5	7.54545454545455	-11.3938145948774\\
8.5	7.63636363636364	-11.426305904727\\
8.5	7.72727272727273	-11.4390706987331\\
8.5	7.81818181818182	-11.4257744103339\\
8.5	7.90909090909091	-11.4450600744554\\
8.5	8	-11.4550529228414\\
8.5	8.09090909090909	-11.4852713866534\\
8.5	8.18181818181818	-11.4951395254083\\
8.5	8.27272727272727	-11.4845284154171\\
8.5	8.36363636363636	-11.4804431600751\\
8.5	8.45454545454545	-11.4873754330049\\
8.5	8.54545454545455	-11.5113176217594\\
8.5	8.63636363636364	-11.4962751774218\\
8.5	8.72727272727273	-11.4933172579208\\
8.5	8.81818181818182	-11.5014098037343\\
8.5	8.90909090909091	-11.496278359723\\
8.5	9	-11.5066384535105\\
8.5	9.09090909090909	-11.5023059256538\\
8.5	9.18181818181818	-11.5236130453587\\
8.5	9.27272727272727	-11.4952019514807\\
8.5	9.36363636363636	-11.5046646478736\\
8.5	9.45454545454546	-11.5057002921365\\
8.5	9.54545454545454	-11.4773226154177\\
8.5	9.63636363636364	-11.4697731192178\\
8.5	9.72727272727273	-11.4665165173565\\
8.5	9.81818181818182	-11.4846673029949\\
8.5	9.90909090909091	-11.4663026194286\\
8.5	10	-11.4552536286165\\
8.6	1	-12.0069826845146\\
8.6	1.09090909090909	-11.5541409119216\\
8.6	1.18181818181818	-11.2313047696813\\
8.6	1.27272727272727	-11.0672631954269\\
8.6	1.36363636363636	-10.9413666326568\\
8.6	1.45454545454545	-10.8286007867975\\
8.6	1.54545454545455	-10.7371874039716\\
8.6	1.63636363636364	-10.6627408913533\\
8.6	1.72727272727273	-10.5983677189187\\
8.6	1.81818181818182	-10.5443450300859\\
8.6	1.90909090909091	-10.4815695862033\\
8.6	2	-10.4561320349268\\
8.6	2.09090909090909	-10.4047475543088\\
8.6	2.18181818181818	-10.3944826944431\\
8.6	2.27272727272727	-10.3333294706745\\
8.6	2.36363636363636	-10.3302863243713\\
8.6	2.45454545454545	-10.2893187153807\\
8.6	2.54545454545455	-10.2915904405387\\
8.6	2.63636363636364	-10.2772582461919\\
8.6	2.72727272727273	-10.2712176220729\\
8.6	2.81818181818182	-10.2688350576815\\
8.6	2.90909090909091	-10.2570099956209\\
8.6	3	-10.2810350693702\\
8.6	3.09090909090909	-10.2595143198289\\
8.6	3.18181818181818	-10.2719660327805\\
8.6	3.27272727272727	-10.2811700204301\\
8.6	3.36363636363636	-10.2962148219153\\
8.6	3.45454545454545	-10.2910888468222\\
8.6	3.54545454545455	-10.2982448358731\\
8.6	3.63636363636364	-10.3270536525962\\
8.6	3.72727272727273	-10.3469113210455\\
8.6	3.81818181818182	-10.3410951743514\\
8.6	3.90909090909091	-10.3837448547976\\
8.6	4	-10.3841596074517\\
8.6	4.09090909090909	-10.429238535291\\
8.6	4.18181818181818	-10.4319171674881\\
8.6	4.27272727272727	-10.4427951532571\\
8.6	4.36363636363636	-10.4703673161589\\
8.6	4.45454545454546	-10.4896986365184\\
8.6	4.54545454545454	-10.5189521111386\\
8.6	4.63636363636364	-10.5337372038963\\
8.6	4.72727272727273	-10.5493808664015\\
8.6	4.81818181818182	-10.5942621384876\\
8.6	4.90909090909091	-10.6115490230669\\
8.6	5	-10.6395238965133\\
8.6	5.09090909090909	-10.6685414578656\\
8.6	5.18181818181818	-10.703130212691\\
8.6	5.27272727272727	-10.7174727532769\\
8.6	5.36363636363636	-10.7422034303915\\
8.6	5.45454545454545	-10.7766939704388\\
8.6	5.54545454545455	-10.7806670254288\\
8.6	5.63636363636364	-10.8147241309309\\
8.6	5.72727272727273	-10.8396965048136\\
8.6	5.81818181818182	-10.8628158741048\\
8.6	5.90909090909091	-10.8672782318985\\
8.6	6	-10.9104804910472\\
8.6	6.09090909090909	-10.9216519124789\\
8.6	6.18181818181818	-10.948473430927\\
8.6	6.27272727272727	-10.978098273106\\
8.6	6.36363636363636	-10.9835691989892\\
8.6	6.45454545454545	-11.0217524182461\\
8.6	6.54545454545455	-11.0174075330424\\
8.6	6.63636363636364	-11.0131698509826\\
8.6	6.72727272727273	-11.0518029517172\\
8.6	6.81818181818182	-11.0345673334133\\
8.6	6.90909090909091	-11.0705350997988\\
8.6	7	-11.0851490725215\\
8.6	7.09090909090909	-11.0932255235242\\
8.6	7.18181818181818	-11.1241883506757\\
8.6	7.27272727272727	-11.1250348963695\\
8.6	7.36363636363636	-11.1168924744169\\
8.6	7.45454545454545	-11.1302851931141\\
8.6	7.54545454545455	-11.1276507489599\\
8.6	7.63636363636364	-11.1515372469284\\
8.6	7.72727272727273	-11.1516667586354\\
8.6	7.81818181818182	-11.1304752207635\\
8.6	7.90909090909091	-11.1409997876494\\
8.6	8	-11.1414531496002\\
8.6	8.09090909090909	-11.1682583819925\\
8.6	8.18181818181818	-11.1728954944953\\
8.6	8.27272727272727	-11.1549075005668\\
8.6	8.36363636363636	-11.1476222144006\\
8.6	8.45454545454545	-11.1466982691062\\
8.6	8.54545454545455	-11.1663009906159\\
8.6	8.63636363636364	-11.1521823101327\\
8.6	8.72727272727273	-11.1494158834661\\
8.6	8.81818181818182	-11.154417672371\\
8.6	8.90909090909091	-11.1494874790446\\
8.6	9	-11.1611367525238\\
8.6	9.09090909090909	-11.1592003873537\\
8.6	9.18181818181818	-11.1838247985517\\
8.6	9.27272727272727	-11.1568937205684\\
8.6	9.36363636363636	-11.1687740616471\\
8.6	9.45454545454546	-11.1737224764443\\
8.6	9.54545454545454	-11.14731908045\\
8.6	9.63636363636364	-11.1435829671493\\
8.6	9.72727272727273	-11.1437619450096\\
8.6	9.81818181818182	-11.1681068865814\\
8.6	9.90909090909091	-11.1529649667155\\
8.6	10	-11.1468832805706\\
8.7	1	-10.9764274013439\\
8.7	1.09090909090909	-10.8122305706182\\
8.7	1.18181818181818	-10.6684455751431\\
8.7	1.27272727272727	-10.5663120469133\\
8.7	1.36363636363636	-10.4908209694577\\
8.7	1.45454545454545	-10.4151517800259\\
8.7	1.54545454545455	-10.3522079339976\\
8.7	1.63636363636364	-10.3055693963112\\
8.7	1.72727272727273	-10.2604643879462\\
8.7	1.81818181818182	-10.2283292949109\\
8.7	1.90909090909091	-10.1816908452963\\
8.7	2	-10.1719220790307\\
8.7	2.09090909090909	-10.1383777192806\\
8.7	2.18181818181818	-10.1382013182547\\
8.7	2.27272727272727	-10.0914878946428\\
8.7	2.36363636363636	-10.0982618974101\\
8.7	2.45454545454545	-10.0697452398755\\
8.7	2.54545454545455	-10.0809746664693\\
8.7	2.63636363636364	-10.0770969055909\\
8.7	2.72727272727273	-10.07894850847\\
8.7	2.81818181818182	-10.0850453576539\\
8.7	2.90909090909091	-10.0819796962925\\
8.7	3	-10.1116989818009\\
8.7	3.09090909090909	-10.0988919169689\\
8.7	3.18181818181818	-10.1177282759046\\
8.7	3.27272727272727	-10.1322169282503\\
8.7	3.36363636363636	-10.1536827112493\\
8.7	3.45454545454545	-10.1549716925707\\
8.7	3.54545454545455	-10.1684356588448\\
8.7	3.63636363636364	-10.2019646421231\\
8.7	3.72727272727273	-10.2241850660413\\
8.7	3.81818181818182	-10.2240880187174\\
8.7	3.90909090909091	-10.2678166210751\\
8.7	4	-10.27432057654\\
8.7	4.09090909090909	-10.320280600012\\
8.7	4.18181818181818	-10.3262442823517\\
8.7	4.27272727272727	-10.3412388607404\\
8.7	4.36363636363636	-10.3711122533496\\
8.7	4.45454545454546	-10.3915406452056\\
8.7	4.54545454545454	-10.4210583636324\\
8.7	4.63636363636364	-10.4350330455683\\
8.7	4.72727272727273	-10.45157043268\\
8.7	4.81818181818182	-10.4945586526975\\
8.7	4.90909090909091	-10.5120876665416\\
8.7	5	-10.536902708422\\
8.7	5.09090909090909	-10.5641338363969\\
8.7	5.18181818181818	-10.5941504961647\\
8.7	5.27272727272727	-10.6066141617473\\
8.7	5.36363636363636	-10.6275560513575\\
8.7	5.45454545454545	-10.6558107848222\\
8.7	5.54545454545455	-10.6582387608624\\
8.7	5.63636363636364	-10.6869661136819\\
8.7	5.72727272727273	-10.7050789008298\\
8.7	5.81818181818182	-10.7223089363727\\
8.7	5.90909090909091	-10.7217038665797\\
8.7	6	-10.7562894152468\\
8.7	6.09090909090909	-10.7634345162875\\
8.7	6.18181818181818	-10.782126493703\\
8.7	6.27272727272727	-10.8043522571318\\
8.7	6.36363636363636	-10.8046766755891\\
8.7	6.45454545454545	-10.8348342716744\\
8.7	6.54545454545455	-10.8263103724494\\
8.7	6.63636363636364	-10.8172818473943\\
8.7	6.72727272727273	-10.8474162151045\\
8.7	6.81818181818182	-10.8281641491117\\
8.7	6.90909090909091	-10.8567930966685\\
8.7	7	-10.8663142369545\\
8.7	7.09090909090909	-10.8702925348365\\
8.7	7.18181818181818	-10.8953378626255\\
8.7	7.27272727272727	-10.8940730670828\\
8.7	7.36363636363636	-10.8827555418275\\
8.7	7.45454545454545	-10.8941982142145\\
8.7	7.54545454545455	-10.8914680303313\\
8.7	7.63636363636364	-10.9129266234878\\
8.7	7.72727272727273	-10.9122084730177\\
8.7	7.81818181818182	-10.893248845957\\
8.7	7.90909090909091	-10.9023473468175\\
8.7	8	-10.9043851296018\\
8.7	8.09090909090909	-10.9286721649594\\
8.7	8.18181818181818	-10.9350566243895\\
8.7	8.27272727272727	-10.9204738549402\\
8.7	8.36363636363636	-10.9163700566796\\
8.7	8.45454545454545	-10.9171242003673\\
8.7	8.54545454545455	-10.9369298950904\\
8.7	8.63636363636364	-10.9276433119471\\
8.7	8.72727272727273	-10.9280570835071\\
8.7	8.81818181818182	-10.9349226287337\\
8.7	8.90909090909091	-10.9334037978395\\
8.7	9	-10.9473151211712\\
8.7	9.09090909090909	-10.9483196120125\\
8.7	9.18181818181818	-10.9750822825585\\
8.7	9.27272727272727	-10.9536118829666\\
8.7	9.36363636363636	-10.9689082774989\\
8.7	9.45454545454546	-10.977592865994\\
8.7	9.54545454545454	-10.9570785546404\\
8.7	9.63636363636364	-10.9554632745169\\
8.7	9.72727272727273	-10.9600321427113\\
8.7	9.81818181818182	-10.9856041642099\\
8.7	9.90909090909091	-10.9775054760751\\
8.7	10	-10.9749008633918\\
8.8	1	-10.4568103141057\\
8.8	1.09090909090909	-10.3624074945433\\
8.8	1.18181818181818	-10.2814700618937\\
8.8	1.27272727272727	-10.215535629871\\
8.8	1.36363636363636	-10.1708645864386\\
8.8	1.45454545454545	-10.1205803781429\\
8.8	1.54545454545455	-10.0787411227166\\
8.8	1.63636363636364	-10.0518056963237\\
8.8	1.72727272727273	-10.0220276824678\\
8.8	1.81818181818182	-10.0054434698495\\
8.8	1.90909090909091	-9.97220462549096\\
8.8	2	-9.9748423654824\\
8.8	2.09090909090909	-9.95422407712705\\
8.8	2.18181818181818	-9.96399886216835\\
8.8	2.27272727272727	-9.92710748509032\\
8.8	2.36363636363636	-9.94271585156349\\
8.8	2.45454545454545	-9.92348900625893\\
8.8	2.54545454545455	-9.94300013270564\\
8.8	2.63636363636364	-9.94787984636205\\
8.8	2.72727272727273	-9.95716879581557\\
8.8	2.81818181818182	-9.97061870929578\\
8.8	2.90909090909091	-9.97470496470556\\
8.8	3	-10.0102632198265\\
8.8	3.09090909090909	-10.0045186144115\\
8.8	3.18181818181818	-10.0288274610159\\
8.8	3.27272727272727	-10.0482794968799\\
8.8	3.36363636363636	-10.075107378845\\
8.8	3.45454545454545	-10.0820437731279\\
8.8	3.54545454545455	-10.1009670738316\\
8.8	3.63636363636364	-10.1390221544734\\
8.8	3.72727272727273	-10.1633752347661\\
8.8	3.81818181818182	-10.1676353964234\\
8.8	3.90909090909091	-10.2141214411658\\
8.8	4	-10.2239737664885\\
8.8	4.09090909090909	-10.2721908837025\\
8.8	4.18181818181818	-10.2810583338028\\
8.8	4.27272727272727	-10.298494748819\\
8.8	4.36363636363636	-10.330263741826\\
8.8	4.45454545454546	-10.3514284619986\\
8.8	4.54545454545454	-10.3810885153142\\
8.8	4.63636363636364	-10.3949027950327\\
8.8	4.72727272727273	-10.4120909519992\\
8.8	4.81818181818182	-10.453941073481\\
8.8	4.90909090909091	-10.4707832381212\\
8.8	5	-10.49306089636\\
8.8	5.09090909090909	-10.5193747782829\\
8.8	5.18181818181818	-10.5470228892071\\
8.8	5.27272727272727	-10.5567510355659\\
8.8	5.36363636363636	-10.5765780790337\\
8.8	5.45454545454545	-10.6003392367618\\
8.8	5.54545454545455	-10.6015952089871\\
8.8	5.63636363636364	-10.6278569644194\\
8.8	5.72727272727273	-10.6411633401241\\
8.8	5.81818181818182	-10.656594461047\\
8.8	5.90909090909091	-10.6520738011598\\
8.8	6	-10.6843922272666\\
8.8	6.09090909090909	-10.6893408607421\\
8.8	6.18181818181818	-10.7045741145396\\
8.8	6.27272727272727	-10.7253584999978\\
8.8	6.36363636363636	-10.7235259069793\\
8.8	6.45454545454545	-10.7513985648241\\
8.8	6.54545454545455	-10.7411820629784\\
8.8	6.63636363636364	-10.731168318695\\
8.8	6.72727272727273	-10.7599290205216\\
8.8	6.81818181818182	-10.7411716227949\\
8.8	6.90909090909091	-10.7670603447551\\
8.8	7	-10.7764100070496\\
8.8	7.09090909090909	-10.7809072059009\\
8.8	7.18181818181818	-10.8086427202702\\
8.8	7.27272727272727	-10.8064081235315\\
8.8	7.36363636363636	-10.795313179978\\
8.8	7.45454545454545	-10.8081238810618\\
8.8	7.54545454545455	-10.8059681211069\\
8.8	7.63636363636364	-10.8303645608038\\
8.8	7.72727272727273	-10.8311766570838\\
8.8	7.81818181818182	-10.8131484660103\\
8.8	7.90909090909091	-10.826007465923\\
8.8	8	-10.8295777454999\\
8.8	8.09090909090909	-10.8568339724508\\
8.8	8.18181818181818	-10.8658519205917\\
8.8	8.27272727272727	-10.8525744496347\\
8.8	8.36363636363636	-10.8519542187074\\
8.8	8.45454545454545	-10.8542449970711\\
8.8	8.54545454545455	-10.8794261315813\\
8.8	8.63636363636364	-10.8706741891702\\
8.8	8.72727272727273	-10.8751240349393\\
8.8	8.81818181818182	-10.8859389174512\\
8.8	8.90909090909091	-10.8871248972401\\
8.8	9	-10.9044752683545\\
8.8	9.09090909090909	-10.9070767029554\\
8.8	9.18181818181818	-10.9372881842822\\
8.8	9.27272727272727	-10.9206541929436\\
8.8	9.36363636363636	-10.9384670023272\\
8.8	9.45454545454546	-10.950272826589\\
8.8	9.54545454545454	-10.9329350340963\\
8.8	9.63636363636364	-10.9328642993574\\
8.8	9.72727272727273	-10.9406937688949\\
8.8	9.81818181818182	-10.9708249206949\\
8.8	9.90909090909091	-10.9641670598403\\
8.8	10	-10.9667154217028\\
8.9	1	-10.1972749144139\\
8.9	1.09090909090909	-10.1274797397904\\
8.9	1.18181818181818	-10.0728838831911\\
8.9	1.27272727272727	-10.0251282416623\\
8.9	1.36363636363636	-9.9982102344921\\
8.9	1.45454545454545	-9.96287224827968\\
8.9	1.54545454545455	-9.93451576841316\\
8.9	1.63636363636364	-9.92169666038575\\
8.9	1.72727272727273	-9.9026985368685\\
8.9	1.81818181818182	-9.89733973901657\\
8.9	1.90909090909091	-9.87363837908346\\
8.9	2	-9.88646543453621\\
8.9	2.09090909090909	-9.87630482898654\\
8.9	2.18181818181818	-9.89416999993283\\
8.9	2.27272727272727	-9.86593460428013\\
8.9	2.36363636363636	-9.88928967121372\\
8.9	2.45454545454545	-9.87768567505488\\
8.9	2.54545454545455	-9.90506565080718\\
8.9	2.63636363636364	-9.91732284175125\\
8.9	2.72727272727273	-9.93240769983284\\
8.9	2.81818181818182	-9.95376783144208\\
8.9	2.90909090909091	-9.96272119382154\\
8.9	3	-10.0058635629163\\
8.9	3.09090909090909	-10.0055136398968\\
8.9	3.18181818181818	-10.0361058454506\\
8.9	3.27272727272727	-10.0602012899706\\
8.9	3.36363636363636	-10.0926797150924\\
8.9	3.45454545454545	-10.1046049802038\\
8.9	3.54545454545455	-10.1287426547498\\
8.9	3.63636363636364	-10.1718171384739\\
8.9	3.72727272727273	-10.1991452466161\\
8.9	3.81818181818182	-10.2064555734129\\
8.9	3.90909090909091	-10.2567610889319\\
8.9	4	-10.2696559113571\\
8.9	4.09090909090909	-10.3208009427597\\
8.9	4.18181818181818	-10.3317270833854\\
8.9	4.27272727272727	-10.3513457898389\\
8.9	4.36363636363636	-10.3851055840781\\
8.9	4.45454545454546	-10.4073305660796\\
8.9	4.54545454545454	-10.4365864641938\\
8.9	4.63636363636364	-10.4508009181076\\
8.9	4.72727272727273	-10.4684090462121\\
8.9	4.81818181818182	-10.5108046504435\\
8.9	4.90909090909091	-10.5270129936715\\
8.9	5	-10.5482913828816\\
8.9	5.09090909090909	-10.5728968069552\\
8.9	5.18181818181818	-10.600557124502\\
8.9	5.27272727272727	-10.6074113801927\\
8.9	5.36363636363636	-10.6262377102213\\
8.9	5.45454545454545	-10.6486180993785\\
8.9	5.54545454545455	-10.648778417696\\
8.9	5.63636363636364	-10.6726705576648\\
8.9	5.72727272727273	-10.6848937319333\\
8.9	5.81818181818182	-10.6995094779316\\
8.9	5.90909090909091	-10.6924626380965\\
8.9	6	-10.7241492973234\\
8.9	6.09090909090909	-10.7284571476567\\
8.9	6.18181818181818	-10.7438480333292\\
8.9	6.27272727272727	-10.7643302737252\\
8.9	6.36363636363636	-10.7612984552053\\
8.9	6.45454545454545	-10.7904762767577\\
8.9	6.54545454545455	-10.7799440185201\\
8.9	6.63636363636364	-10.7685295193091\\
8.9	6.72727272727273	-10.7993869165977\\
8.9	6.81818181818182	-10.778556056796\\
8.9	6.90909090909091	-10.8084937952665\\
8.9	7	-10.8179550061769\\
8.9	7.09090909090909	-10.8237847663083\\
8.9	7.18181818181818	-10.8549111435237\\
8.9	7.27272727272727	-10.8541821145181\\
8.9	7.36363636363636	-10.8437837558869\\
8.9	7.45454545454545	-10.8593797301749\\
8.9	7.54545454545455	-10.8589345131606\\
8.9	7.63636363636364	-10.8869172733083\\
8.9	7.72727272727273	-10.8900484066729\\
8.9	7.81818181818182	-10.8716106622038\\
8.9	7.90909090909091	-10.8891258794514\\
8.9	8	-10.8950380566305\\
8.9	8.09090909090909	-10.9264923288983\\
8.9	8.18181818181818	-10.9375424444303\\
8.9	8.27272727272727	-10.9275470892027\\
8.9	8.36363636363636	-10.9288145840838\\
8.9	8.45454545454545	-10.9347898390498\\
8.9	8.54545454545455	-10.9647256941619\\
8.9	8.63636363636364	-10.9581685877167\\
8.9	8.72727272727273	-10.964932870723\\
8.9	8.81818181818182	-10.9784857642251\\
8.9	8.90909090909091	-10.9847435610453\\
8.9	9	-11.0046222819786\\
8.9	9.09090909090909	-11.0119578966961\\
8.9	9.18181818181818	-11.0463662257818\\
8.9	9.27272727272727	-11.0313843482377\\
8.9	9.36363636363636	-11.05357224207\\
8.9	9.45454545454546	-11.0697461933305\\
8.9	9.54545454545454	-11.0546053646438\\
8.9	9.63636363636364	-11.057036901778\\
8.9	9.72727272727273	-11.0683975600228\\
8.9	9.81818181818182	-11.1031129358857\\
8.9	9.90909090909091	-11.1002907327639\\
8.9	10	-11.1051787521652\\
9	1	-10.0785750259103\\
9	1.09090909090909	-10.0253577329583\\
9	1.18181818181818	-9.98624090404119\\
9	1.27272727272727	-9.95199948528831\\
9	1.36363636363636	-9.93726897435673\\
9	1.45454545454545	-9.91349445943868\\
9	1.54545454545455	-9.89579881920892\\
9	1.63636363636364	-9.89336930921139\\
9	1.72727272727273	-9.88424830418982\\
9	1.81818181818182	-9.88862272688968\\
9	1.90909090909091	-9.87378772820158\\
9	2	-9.89508567155842\\
9	2.09090909090909	-9.89399693587875\\
9	2.18181818181818	-9.91955889255158\\
9	2.27272727272727	-9.89921608998082\\
9	2.36363636363636	-9.92994295246254\\
9	2.45454545454545	-9.92649781343013\\
9	2.54545454545455	-9.96108383986561\\
9	2.63636363636364	-9.98043592631659\\
9	2.72727272727273	-10.0024112481659\\
9	2.81818181818182	-10.0302296513803\\
9	2.90909090909091	-10.0459378842487\\
9	3	-10.0951281319845\\
9	3.09090909090909	-10.101041870428\\
9	3.18181818181818	-10.1375280063111\\
9	3.27272727272727	-10.1668250803501\\
9	3.36363636363636	-10.2044213648454\\
9	3.45454545454545	-10.2217139515768\\
9	3.54545454545455	-10.2507520949667\\
9	3.63636363636364	-10.2979816278214\\
9	3.72727272727273	-10.3288630265685\\
9	3.81818181818182	-10.3395745409105\\
9	3.90909090909091	-10.3928220590698\\
9	4	-10.4085208064492\\
9	4.09090909090909	-10.4619138164987\\
9	4.18181818181818	-10.4753322978702\\
9	4.27272727272727	-10.4960073112655\\
9	4.36363636363636	-10.5303898523502\\
9	4.45454545454546	-10.552807394054\\
9	4.54545454545454	-10.5822460434778\\
9	4.63636363636364	-10.5964678986646\\
9	4.72727272727273	-10.6128106936865\\
9	4.81818181818182	-10.6541731933878\\
9	4.90909090909091	-10.6679412778435\\
9	5	-10.6892025610387\\
9	5.09090909090909	-10.7113920838485\\
9	5.18181818181818	-10.7387977890375\\
9	5.27272727272727	-10.7435247622065\\
9	5.36363636363636	-10.7608714083834\\
9	5.45454545454545	-10.782415040778\\
9	5.54545454545455	-10.7809067973179\\
9	5.63636363636364	-10.8025039922022\\
9	5.72727272727273	-10.8150983861913\\
9	5.81818181818182	-10.8276205610484\\
9	5.90909090909091	-10.8198144956841\\
9	6	-10.8529278185591\\
9	6.09090909090909	-10.8573905577402\\
9	6.18181818181818	-10.8741926254438\\
9	6.27272727272727	-10.8929912006501\\
9	6.36363636363636	-10.8919621451891\\
9	6.45454545454545	-10.9209772978964\\
9	6.54545454545455	-10.913015229699\\
9	6.63636363636364	-10.9044128208421\\
9	6.72727272727273	-10.9375254500551\\
9	6.81818181818182	-10.9163801033196\\
9	6.90909090909091	-10.9519912456617\\
9	7	-10.9607727616963\\
9	7.09090909090909	-10.9703892086897\\
9	7.18181818181818	-11.0053519369081\\
9	7.27272727272727	-11.0084505055114\\
9	7.36363636363636	-10.9997559683298\\
9	7.45454545454545	-11.0198974466245\\
9	7.54545454545455	-11.0233889165217\\
9	7.63636363636364	-11.0553360875565\\
9	7.72727272727273	-11.060997949533\\
9	7.81818181818182	-11.0487508069503\\
9	7.90909090909091	-11.068838181743\\
9	8	-11.0790690421693\\
9	8.09090909090909	-11.1171454032283\\
9	8.18181818181818	-11.1324195521004\\
9	8.27272727272727	-11.1266858472087\\
9	8.36363636363636	-11.1330956485085\\
9	8.45454545454545	-11.1440748624261\\
9	8.54545454545455	-11.1780825098076\\
9	8.63636363636364	-11.1785916188878\\
9	8.72727272727273	-11.1893765613393\\
9	8.81818181818182	-11.2096988689399\\
9	8.90909090909091	-11.220653608413\\
9	9	-11.2479904400729\\
9	9.09090909090909	-11.2606374239904\\
9	9.18181818181818	-11.3025556809596\\
9	9.27272727272727	-11.2933224080149\\
9	9.36363636363636	-11.3216058985052\\
9	9.45454545454546	-11.3459628020724\\
9	9.54545454545454	-11.3361552905333\\
9	9.63636363636364	-11.3467368021477\\
9	9.72727272727273	-11.3654140584747\\
9	9.81818181818182	-11.4097221395448\\
9	9.90909090909091	-11.4127208388384\\
9	10	-11.4262986814289\\
9.1	1	-10.0998953804545\\
9.1	1.09090909090909	-10.0561322574599\\
9.1	1.18181818181818	-10.0258874600558\\
9.1	1.27272727272727	-10.000279660273\\
9.1	1.36363636363636	-9.99502103616942\\
9.1	1.45454545454545	-9.97957129112404\\
9.1	1.54545454545455	-9.97037846369968\\
9.1	1.63636363636364	-9.97652611352209\\
9.1	1.72727272727273	-9.97562981005495\\
9.1	1.81818181818182	-9.98852932936912\\
9.1	1.90909090909091	-9.98176738850142\\
9.1	2	-10.0114248727508\\
9.1	2.09090909090909	-10.0183639487324\\
9.1	2.18181818181818	-10.0526246682973\\
9.1	2.27272727272727	-10.0391291160855\\
9.1	2.36363636363636	-10.0786991059013\\
9.1	2.45454545454545	-10.0825398711121\\
9.1	2.54545454545455	-10.1252755478953\\
9.1	2.63636363636364	-10.1522730029531\\
9.1	2.72727272727273	-10.1817628230239\\
9.1	2.81818181818182	-10.2172830819082\\
9.1	2.90909090909091	-10.2399731852428\\
9.1	3	-10.2972168374439\\
9.1	3.09090909090909	-10.3093257017964\\
9.1	3.18181818181818	-10.3523152894201\\
9.1	3.27272727272727	-10.3884796636202\\
9.1	3.36363636363636	-10.4316104068977\\
9.1	3.45454545454545	-10.4535874972694\\
9.1	3.54545454545455	-10.4872646634236\\
9.1	3.63636363636364	-10.5386415989666\\
9.1	3.72727272727273	-10.5745041603542\\
9.1	3.81818181818182	-10.5869691644175\\
9.1	3.90909090909091	-10.6434380367329\\
9.1	4	-10.6598599208339\\
9.1	4.09090909090909	-10.7146804109699\\
9.1	4.18181818181818	-10.7275013468044\\
9.1	4.27272727272727	-10.7456689527879\\
9.1	4.36363636363636	-10.7778730677053\\
9.1	4.45454545454546	-10.7982772828647\\
9.1	4.54545454545454	-10.8262289568969\\
9.1	4.63636363636364	-10.8399213458458\\
9.1	4.72727272727273	-10.8499469587196\\
9.1	4.81818181818182	-10.8894504821137\\
9.1	4.90909090909091	-10.8974738467339\\
9.1	5	-10.9168589835496\\
9.1	5.09090909090909	-10.9346244911205\\
9.1	5.18181818181818	-10.962081658136\\
9.1	5.27272727272727	-10.9626292328546\\
9.1	5.36363636363636	-10.976885256151\\
9.1	5.45454545454545	-11.0007573462078\\
9.1	5.54545454545455	-10.9936459790353\\
9.1	5.63636363636364	-11.0098402357709\\
9.1	5.72727272727273	-11.0264733523716\\
9.1	5.81818181818182	-11.0388317745866\\
9.1	5.90909090909091	-11.0281328247199\\
9.1	6	-11.0647542523133\\
9.1	6.09090909090909	-11.0713326189738\\
9.1	6.18181818181818	-11.0915204739653\\
9.1	6.27272727272727	-11.1067056060344\\
9.1	6.36363636363636	-11.1108449956505\\
9.1	6.45454545454545	-11.137744646051\\
9.1	6.54545454545455	-11.1373025630697\\
9.1	6.63636363636364	-11.1355285480608\\
9.1	6.72727272727273	-11.1717463882726\\
9.1	6.81818181818182	-11.1484881183982\\
9.1	6.90909090909091	-11.198590954454\\
9.1	7	-11.2030759002655\\
9.1	7.09090909090909	-11.2199369388679\\
9.1	7.18181818181818	-11.2648283516653\\
9.1	7.27272727272727	-11.2760305024563\\
9.1	7.36363636363636	-11.2690032276765\\
9.1	7.45454545454545	-11.3007991517355\\
9.1	7.54545454545455	-11.3105934511912\\
9.1	7.63636363636364	-11.3535807313038\\
9.1	7.72727272727273	-11.3661166273445\\
9.1	7.81818181818182	-11.3644423904146\\
9.1	7.90909090909091	-11.3949253058937\\
9.1	8	-11.4122175031358\\
9.1	8.09090909090909	-11.4655750662686\\
9.1	8.18181818181818	-11.4921357153572\\
9.1	8.27272727272727	-11.5009602906754\\
9.1	8.36363636363636	-11.5191730096341\\
9.1	8.45454545454545	-11.5433279035633\\
9.1	8.54545454545455	-11.5898849978564\\
9.1	8.63636363636364	-11.6120899234168\\
9.1	8.72727272727273	-11.6376249747925\\
9.1	8.81818181818182	-11.6798786531687\\
9.1	8.90909090909091	-11.7113217634132\\
9.1	9	-11.7670025674116\\
9.1	9.09090909090909	-11.8069899919672\\
9.1	9.18181818181818	-11.8787899181407\\
9.1	9.27272727272727	-11.9030363710551\\
9.1	9.36363636363636	-11.9629276646489\\
9.1	9.45454545454546	-12.0315094745412\\
9.1	9.54545454545454	-12.0792277756085\\
9.1	9.63636363636364	-12.1600280833183\\
9.1	9.72727272727273	-12.2463335327736\\
9.1	9.81818181818182	-12.3920370031591\\
9.1	9.90909090909091	-12.518245900783\\
9.1	10	-12.746033979239\\
9.2	1	-10.1807954121342\\
9.2	1.09090909090909	-10.1451276170364\\
9.2	1.18181818181818	-10.1217601232113\\
9.2	1.27272727272727	-10.1043488368528\\
9.2	1.36363636363636	-10.1069096504357\\
9.2	1.45454545454545	-10.0996820908351\\
9.2	1.54545454545455	-10.0987869068526\\
9.2	1.63636363636364	-10.113269173528\\
9.2	1.72727272727273	-10.1210331142893\\
9.2	1.81818181818182	-10.1423921948817\\
9.2	1.90909090909091	-10.1443944687792\\
9.2	2	-10.1828580980278\\
9.2	2.09090909090909	-10.198104633164\\
9.2	2.18181818181818	-10.2418337203949\\
9.2	2.27272727272727	-10.236726330647\\
9.2	2.36363636363636	-10.2853285565566\\
9.2	2.45454545454545	-10.2977320098896\\
9.2	2.54545454545455	-10.3493610703562\\
9.2	2.63636363636364	-10.3843196683098\\
9.2	2.72727272727273	-10.4223883416406\\
9.2	2.81818181818182	-10.4656100558773\\
9.2	2.90909090909091	-10.4953130709277\\
9.2	3	-10.5594628149319\\
9.2	3.09090909090909	-10.576636022726\\
9.2	3.18181818181818	-10.6244990449111\\
9.2	3.27272727272727	-10.6665348646423\\
9.2	3.36363636363636	-10.7109633757596\\
9.2	3.45454545454545	-10.7341169428996\\
9.2	3.54545454545455	-10.7659765200954\\
9.2	3.63636363636364	-10.8149140903447\\
9.2	3.72727272727273	-10.8523094911014\\
9.2	3.81818181818182	-10.8597234954234\\
9.2	3.90909090909091	-10.9114175590745\\
9.2	4	-10.9190394561956\\
9.2	4.09090909090909	-10.9658151008122\\
9.2	4.18181818181818	-10.9709704661959\\
9.2	4.27272727272727	-10.9758637617659\\
9.2	4.36363636363636	-10.9948653322963\\
9.2	4.45454545454546	-11.0068671777366\\
9.2	4.54545454545454	-11.0271326350774\\
9.2	4.63636363636364	-11.0384297953919\\
9.2	4.72727272727273	-11.0336655539693\\
9.2	4.81818181818182	-11.066130210121\\
9.2	4.90909090909091	-11.0637413974294\\
9.2	5	-11.0802440689825\\
9.2	5.09090909090909	-11.0913659527208\\
9.2	5.18181818181818	-11.1178234116853\\
9.2	5.27272727272727	-11.1162216644762\\
9.2	5.36363636363636	-11.12563451623\\
9.2	5.45454545454545	-11.1550370544193\\
9.2	5.54545454545455	-11.1428649716601\\
9.2	5.63636363636364	-11.1537181861775\\
9.2	5.72727272727273	-11.176769643462\\
9.2	5.81818181818182	-11.1918776194964\\
9.2	5.90909090909091	-11.1816480756116\\
9.2	6	-11.2235709498947\\
9.2	6.09090909090909	-11.2370105668223\\
9.2	6.18181818181818	-11.2635540033623\\
9.2	6.27272727272727	-11.276706893088\\
9.2	6.36363636363636	-11.2920326938962\\
9.2	6.45454545454545	-11.3176465740906\\
9.2	6.54545454545455	-11.330866345253\\
9.2	6.63636363636364	-11.3432465287476\\
9.2	6.72727272727273	-11.3866469159611\\
9.2	6.81818181818182	-11.367270534019\\
9.2	6.90909090909091	-11.4412123060632\\
9.2	7	-11.443863000377\\
9.2	7.09090909090909	-11.4749847135324\\
9.2	7.18181818181818	-11.5390390458688\\
9.2	7.27272727272727	-11.5691340574012\\
9.2	7.36363636363636	-11.574430181711\\
9.2	7.45454545454545	-11.636334333877\\
9.2	7.54545454545455	-11.6650904290711\\
9.2	7.63636363636364	-11.7343015083749\\
9.2	7.72727272727273	-11.7757360343869\\
9.2	7.81818181818182	-11.8150254540236\\
9.2	7.90909090909091	-11.8849970292873\\
9.2	8	-11.9399435655738\\
9.2	8.09090909090909	-12.0497266031205\\
9.2	8.18181818181818	-12.1523494917046\\
9.2	8.27272727272727	-12.2744147595671\\
9.2	8.36363636363636	-12.4354754696299\\
9.2	8.45454545454545	-12.6803710799778\\
9.2	8.54545454545455	-13.2041583914512\\
9.2	8.63636363636364	-12.8464648576991\\
9.2	8.72727272727273	-12.5639761169128\\
9.2	8.81818181818182	-12.3691219191321\\
9.2	8.90909090909091	-12.2342840589981\\
9.2	9	-12.1414456521663\\
9.2	9.09090909090909	-12.0560626526675\\
9.2	9.18181818181818	-12.0284498757136\\
9.2	9.27272727272727	-11.9538588475353\\
9.2	9.36363636363636	-11.9191641451639\\
9.2	9.45454545454546	-11.8854594012156\\
9.2	9.54545454545454	-11.8215626160383\\
9.2	9.63636363636364	-11.7787422174388\\
9.2	9.72727272727273	-11.7576311381605\\
9.2	9.81818181818182	-11.7584761899914\\
9.2	9.90909090909091	-11.720190606656\\
9.2	10	-11.6930436359303\\
9.3	1	-10.2776287635033\\
9.3	1.09090909090909	-10.2500066101183\\
9.3	1.18181818181818	-10.2331650439921\\
9.3	1.27272727272727	-10.2241154953076\\
9.3	1.36363636363636	-10.2349639376156\\
9.3	1.45454545454545	-10.2364323157944\\
9.3	1.54545454545455	-10.2446732948327\\
9.3	1.63636363636364	-10.2678185642976\\
9.3	1.72727272727273	-10.2853377588385\\
9.3	1.81818181818182	-10.3158496300712\\
9.3	1.90909090909091	-10.3277891062486\\
9.3	2	-10.3758363055827\\
9.3	2.09090909090909	-10.3995619593505\\
9.3	2.18181818181818	-10.4534869403026\\
9.3	2.27272727272727	-10.4573078887076\\
9.3	2.36363636363636	-10.5151981920953\\
9.3	2.45454545454545	-10.5353103409739\\
9.3	2.54545454545455	-10.5939687400734\\
9.3	2.63636363636364	-10.6337086020847\\
9.3	2.72727272727273	-10.6782866275116\\
9.3	2.81818181818182	-10.7233068580887\\
9.3	2.90909090909091	-10.7542734269466\\
9.3	3	-10.8171592438898\\
9.3	3.09090909090909	-10.8280712265632\\
9.3	3.18181818181818	-10.8689303564726\\
9.3	3.27272727272727	-10.9052275157378\\
9.3	3.36363636363636	-10.9350717743257\\
9.3	3.45454545454545	-10.9412596372913\\
9.3	3.54545454545455	-10.9535826944661\\
9.3	3.63636363636364	-10.9836799752662\\
9.3	3.72727272727273	-11.0100756377482\\
9.3	3.81818181818182	-10.9972619064671\\
9.3	3.90909090909091	-11.0308943748496\\
9.3	4	-11.0175667424888\\
9.3	4.09090909090909	-11.0485097537124\\
9.3	4.18181818181818	-11.0384874622764\\
9.3	4.27272727272727	-11.0246747793282\\
9.3	4.36363636363636	-11.0298001118167\\
9.3	4.45454545454546	-11.0323353387662\\
9.3	4.54545454545454	-11.0462066395026\\
9.3	4.63636363636364	-11.0551397505895\\
9.3	4.72727272727273	-11.0405225277604\\
9.3	4.81818181818182	-11.0704348164657\\
9.3	4.90909090909091	-11.0641726115104\\
9.3	5	-11.0813933095106\\
9.3	5.09090909090909	-11.0922177558409\\
9.3	5.18181818181818	-11.1209794690978\\
9.3	5.27272727272727	-11.1208739862147\\
9.3	5.36363636363636	-11.1315740767998\\
9.3	5.45454545454545	-11.166682228524\\
9.3	5.54545454545455	-11.1561766649554\\
9.3	5.63636363636364	-11.170056436537\\
9.3	5.72727272727273	-11.2034065254157\\
9.3	5.81818181818182	-11.2244402588501\\
9.3	5.90909090909091	-11.2201671780174\\
9.3	6	-11.2704361908593\\
9.3	6.09090909090909	-11.2902534384467\\
9.3	6.18181818181818	-11.3284277774731\\
9.3	6.27272727272727	-11.3477954438899\\
9.3	6.36363636363636	-11.3750238827627\\
9.3	6.45454545454545	-11.4103561696892\\
9.3	6.54545454545455	-11.4384792506735\\
9.3	6.63636363636364	-11.4661170295211\\
9.3	6.72727272727273	-11.5235808506077\\
9.3	6.81818181818182	-11.5165976378721\\
9.3	6.90909090909091	-11.620307907199\\
9.3	7	-11.6333250666554\\
9.3	7.09090909090909	-11.6924866363917\\
9.3	7.18181818181818	-11.7903777141341\\
9.3	7.27272727272727	-11.8638720221507\\
9.3	7.36363636363636	-11.9008982351416\\
9.3	7.45454545454545	-12.0329305845725\\
9.3	7.54545454545455	-12.1404440349453\\
9.3	7.63636363636364	-12.3264847251482\\
9.3	7.72727272727273	-12.5736790440668\\
9.3	7.81818181818182	-13.2899512268927\\
9.3	7.90909090909091	-12.8031326812327\\
9.3	8	-12.4777488129434\\
9.3	8.09090909090909	-12.3108688470948\\
9.3	8.18181818181818	-12.176129667851\\
9.3	8.27272727272727	-12.0591920065001\\
9.3	8.36363636363636	-11.9771946133463\\
9.3	8.45454545454545	-11.9118006852607\\
9.3	8.54545454545455	-11.8765842325134\\
9.3	8.63636363636364	-11.8205721654183\\
9.3	8.72727272727273	-11.7844550855301\\
9.3	8.81818181818182	-11.7527175814178\\
9.3	8.90909090909091	-11.7198780776988\\
9.3	9	-11.7070680834436\\
9.3	9.09090909090909	-11.6748312057731\\
9.3	9.18181818181818	-11.6837455785679\\
9.3	9.27272727272727	-11.6385572057631\\
9.3	9.36363636363636	-11.6339537998708\\
9.3	9.45454545454546	-11.6239305212464\\
9.3	9.54545454545454	-11.5836037158401\\
9.3	9.63636363636364	-11.5631933273907\\
9.3	9.72727272727273	-11.5545847117608\\
9.3	9.81818181818182	-11.5712316528957\\
9.3	9.90909090909091	-11.5488599678033\\
9.3	10	-11.5314964832343\\
9.4	1	-10.3799344385467\\
9.4	1.09090909090909	-10.3605363365257\\
9.4	1.18181818181818	-10.3503817095118\\
9.4	1.27272727272727	-10.3499352681029\\
9.4	1.36363636363636	-10.3690661992768\\
9.4	1.45454545454545	-10.3792576240332\\
9.4	1.54545454545455	-10.3965156068518\\
9.4	1.63636363636364	-10.4276149422504\\
9.4	1.72727272727273	-10.4541822783105\\
9.4	1.81818181818182	-10.4919008422274\\
9.4	1.90909090909091	-10.5112245087895\\
9.4	2	-10.5656663964949\\
9.4	2.09090909090909	-10.59249862405\\
9.4	2.18181818181818	-10.6506608527338\\
9.4	2.27272727272727	-10.655224260195\\
9.4	2.36363636363636	-10.7119784144888\\
9.4	2.45454545454545	-10.7267679741817\\
9.4	2.54545454545455	-10.7764981695379\\
9.4	2.63636363636364	-10.8019971489121\\
9.4	2.72727272727273	-10.8334551341293\\
9.4	2.81818181818182	-10.856572725707\\
9.4	2.90909090909091	-10.8656249195381\\
9.4	3	-10.9021355590982\\
9.4	3.09090909090909	-10.8845024728193\\
9.4	3.18181818181818	-10.8968816275009\\
9.4	3.27272727272727	-10.9084079465204\\
9.4	3.36363636363636	-10.9108209089735\\
9.4	3.45454545454545	-10.891976391627\\
9.4	3.54545454545455	-10.8812399914043\\
9.4	3.63636363636364	-10.8925688238727\\
9.4	3.72727272727273	-10.9038105277583\\
9.4	3.81818181818182	-10.8787325920225\\
9.4	3.90909090909091	-10.9024143624001\\
9.4	4	-10.8815196015182\\
9.4	4.09090909090909	-10.9064756168319\\
9.4	4.18181818181818	-10.8934489306854\\
9.4	4.27272727272727	-10.8791796291491\\
9.4	4.36363636363636	-10.8841286859091\\
9.4	4.45454545454546	-10.8876867096167\\
9.4	4.54545454545454	-10.9035495223132\\
9.4	4.63636363636364	-10.9117600932106\\
9.4	4.72727272727273	-10.9043563543012\\
9.4	4.81818181818182	-10.936614587624\\
9.4	4.90909090909091	-10.9363483048463\\
9.4	5	-10.9566313039413\\
9.4	5.09090909090909	-10.9728422189197\\
9.4	5.18181818181818	-11.004865820296\\
9.4	5.27272727272727	-11.010171219673\\
9.4	5.36363636363636	-11.0262461462205\\
9.4	5.45454545454545	-11.0635318252396\\
9.4	5.54545454545455	-11.0596916968392\\
9.4	5.63636363636364	-11.0820025797913\\
9.4	5.72727272727273	-11.1174818362738\\
9.4	5.81818181818182	-11.1430812804738\\
9.4	5.90909090909091	-11.1460513489504\\
9.4	6	-11.2001297827638\\
9.4	6.09090909090909	-11.2235534002983\\
9.4	6.18181818181818	-11.2651123255718\\
9.4	6.27272727272727	-11.294367339183\\
9.4	6.36363636363636	-11.322975251361\\
9.4	6.45454545454545	-11.3681596987312\\
9.4	6.54545454545455	-11.3959824454127\\
9.4	6.63636363636364	-11.4247025736782\\
9.4	6.72727272727273	-11.487547462417\\
9.4	6.81818181818182	-11.4912456339829\\
9.4	6.90909090909091	-11.5880007514429\\
9.4	7	-11.6191000157532\\
9.4	7.09090909090909	-11.6763042856985\\
9.4	7.18181818181818	-11.7714972567026\\
9.4	7.27272727272727	-11.8424611562118\\
9.4	7.36363636363636	-11.8939336447451\\
9.4	7.45454545454545	-12.0112462323141\\
9.4	7.54545454545455	-12.110914874087\\
9.4	7.63636363636364	-12.2754980589113\\
9.4	7.72727272727273	-12.4830668544938\\
9.4	7.81818181818182	-12.8620655850934\\
9.4	7.90909090909091	-13.3590139499751\\
9.4	8	-12.6677838049522\\
9.4	8.09090909090909	-12.4675622703952\\
9.4	8.18181818181818	-12.3230542611673\\
9.4	8.27272727272727	-12.1876396672712\\
9.4	8.36363636363636	-12.1042013819617\\
9.4	8.45454545454545	-12.0339647195969\\
9.4	8.54545454545455	-11.9971348392749\\
9.4	8.63636363636364	-11.947954510287\\
9.4	8.72727272727273	-11.9162221747034\\
9.4	8.81818181818182	-11.8893780941047\\
9.4	8.90909090909091	-11.8586094506577\\
9.4	9	-11.852681442342\\
9.4	9.09090909090909	-11.830096792114\\
9.4	9.18181818181818	-11.8449541099377\\
9.4	9.27272727272727	-11.8048735155147\\
9.4	9.36363636363636	-11.8057790051152\\
9.4	9.45454545454546	-11.8044462790308\\
9.4	9.54545454545454	-11.7678422815696\\
9.4	9.63636363636364	-11.7569520253605\\
9.4	9.72727272727273	-11.754863311404\\
9.4	9.81818181818182	-11.7789923185582\\
9.4	9.90909090909091	-11.7644203445311\\
9.4	10	-11.7557126282774\\
9.5	1	-10.5092429125792\\
9.5	1.09090909090909	-10.4984579762224\\
9.5	1.18181818181818	-10.4953075672002\\
9.5	1.27272727272727	-10.5034048530124\\
9.5	1.36363636363636	-10.5302854471085\\
9.5	1.45454545454545	-10.5475492272941\\
9.5	1.54545454545455	-10.5714243142446\\
9.5	1.63636363636364	-10.6064787909673\\
9.5	1.72727272727273	-10.636728452467\\
9.5	1.81818181818182	-10.6740858321896\\
9.5	1.90909090909091	-10.6906927577196\\
9.5	2	-10.7390563322199\\
9.5	2.09090909090909	-10.7510909883832\\
9.5	2.18181818181818	-10.7962463381561\\
9.5	2.27272727272727	-10.7785369574885\\
9.5	2.36363636363636	-10.8126479549185\\
9.5	2.45454545454545	-10.7974904218417\\
9.5	2.54545454545455	-10.8165587203969\\
9.5	2.63636363636364	-10.8097420763585\\
9.5	2.72727272727273	-10.8113672001969\\
9.5	2.81818181818182	-10.8043544133693\\
9.5	2.90909090909091	-10.7865192445462\\
9.5	3	-10.7993029349465\\
9.5	3.09090909090909	-10.7623181943007\\
9.5	3.18181818181818	-10.7594373980903\\
9.5	3.27272727272727	-10.7572061329874\\
9.5	3.36363636363636	-10.7523105529328\\
9.5	3.45454545454545	-10.7275690968749\\
9.5	3.54545454545455	-10.714666028604\\
9.5	3.63636363636364	-10.7255942340468\\
9.5	3.72727272727273	-10.7347040266623\\
9.5	3.81818181818182	-10.7114309042139\\
9.5	3.90909090909091	-10.7387163075049\\
9.5	4	-10.7212193664258\\
9.5	4.09090909090909	-10.7509004842147\\
9.5	4.18181818181818	-10.7416663157524\\
9.5	4.27272727272727	-10.7344206185933\\
9.5	4.36363636363636	-10.7460178132125\\
9.5	4.45454545454546	-10.7544351905056\\
9.5	4.54545454545454	-10.7747163077672\\
9.5	4.63636363636364	-10.7851141143643\\
9.5	4.72727272727273	-10.7856711183094\\
9.5	4.81818181818182	-10.8233639796745\\
9.5	4.90909090909091	-10.8294974858594\\
9.5	5	-10.8533298660971\\
9.5	5.09090909090909	-10.8751647694684\\
9.5	5.18181818181818	-10.9099850073024\\
9.5	5.27272727272727	-10.9201448606208\\
9.5	5.36363636363636	-10.9407076409826\\
9.5	5.45454545454545	-10.9795457675792\\
9.5	5.54545454545455	-10.9803707763969\\
9.5	5.63636363636364	-11.0091291797197\\
9.5	5.72727272727273	-11.0443589246371\\
9.5	5.81818181818182	-11.0717550765013\\
9.5	5.90909090909091	-11.0780008270836\\
9.5	6	-11.1322492013314\\
9.5	6.09090909090909	-11.154698869591\\
9.5	6.18181818181818	-11.1953413240627\\
9.5	6.27272727272727	-11.2278636686665\\
9.5	6.36363636363636	-11.2522317805468\\
9.5	6.45454545454545	-11.2990498666834\\
9.5	6.54545454545455	-11.317910475969\\
9.5	6.63636363636364	-11.3368645910581\\
9.5	6.72727272727273	-11.3956051709971\\
9.5	6.81818181818182	-11.3910364456516\\
9.5	6.90909090909091	-11.465939185092\\
9.5	7	-11.4935332920635\\
9.5	7.09090909090909	-11.5297920991243\\
9.5	7.18181818181818	-11.5958950596141\\
9.5	7.27272727272727	-11.6300693804361\\
9.5	7.36363636363636	-11.6460247063874\\
9.5	7.45454545454545	-11.6982114562351\\
9.5	7.54545454545455	-11.7285035896659\\
9.5	7.63636363636364	-11.7889003920915\\
9.5	7.72727272727273	-11.8239826792101\\
9.5	7.81818181818182	-11.8372728886398\\
9.5	7.90909090909091	-11.8821363582581\\
9.5	8	-11.9156172202775\\
9.5	8.09090909090909	-11.9722073547685\\
9.5	8.18181818181818	-12.003622880312\\
9.5	8.27272727272727	-12.0231585002145\\
9.5	8.36363636363636	-12.0333386458578\\
9.5	8.45454545454545	-12.0586727518268\\
9.5	8.54545454545455	-12.10200602899\\
9.5	8.63636363636364	-12.1047597636553\\
9.5	8.72727272727273	-12.0996322957685\\
9.5	8.81818181818182	-12.1164401391544\\
9.5	8.90909090909091	-12.1176505941829\\
9.5	9	-12.1332523066976\\
9.5	9.09090909090909	-12.1267945635199\\
9.5	9.18181818181818	-12.1429277371441\\
9.5	9.27272727272727	-12.1018284839221\\
9.5	9.36363636363636	-12.099135190226\\
9.5	9.45454545454546	-12.0874813663713\\
9.5	9.54545454545454	-12.0457124447314\\
9.5	9.63636363636364	-12.0407161738259\\
9.5	9.72727272727273	-12.0166123601119\\
9.5	9.81818181818182	-12.0223300300665\\
9.5	9.90909090909091	-11.986411629703\\
9.5	10	-11.9565166169981\\
9.6	1	-10.7106581097093\\
9.6	1.09090909090909	-10.7064287909166\\
9.6	1.18181818181818	-10.7040007694175\\
9.6	1.27272727272727	-10.7145409922501\\
9.6	1.36363636363636	-10.7401935965759\\
9.6	1.45454545454545	-10.7532386444388\\
9.6	1.54545454545455	-10.768645488763\\
9.6	1.63636363636364	-10.7893466544478\\
9.6	1.72727272727273	-10.8022519986964\\
9.6	1.81818181818182	-10.8126857589891\\
9.6	1.90909090909091	-10.8004498128145\\
9.6	2	-10.8155959776747\\
9.6	2.09090909090909	-10.7875664242808\\
9.6	2.18181818181818	-10.7986712486401\\
9.6	2.27272727272727	-10.7455523672797\\
9.6	2.36363636363636	-10.7482203723956\\
9.6	2.45454545454545	-10.7039857096186\\
9.6	2.54545454545455	-10.7000453764143\\
9.6	2.63636363636364	-10.6748475281275\\
9.6	2.72727272727273	-10.6615231869568\\
9.6	2.81818181818182	-10.6456136115638\\
9.6	2.90909090909091	-10.6209771455215\\
9.6	3	-10.6312028401459\\
9.6	3.09090909090909	-10.5944035933089\\
9.6	3.18181818181818	-10.593009006887\\
9.6	3.27272727272727	-10.5918236495456\\
9.6	3.36363636363636	-10.5920189238235\\
9.6	3.45454545454545	-10.5726169195233\\
9.6	3.54545454545455	-10.5658809152168\\
9.6	3.63636363636364	-10.5826606713682\\
9.6	3.72727272727273	-10.5955912896614\\
9.6	3.81818181818182	-10.5785093125293\\
9.6	3.90909090909091	-10.6118566917157\\
9.6	4	-10.6009231431067\\
9.6	4.09090909090909	-10.6369445476143\\
9.6	4.18181818181818	-10.632512496826\\
9.6	4.27272727272727	-10.6324219200604\\
9.6	4.36363636363636	-10.6505896732152\\
9.6	4.45454545454546	-10.6638619447844\\
9.6	4.54545454545454	-10.6881348483277\\
9.6	4.63636363636364	-10.7013423824572\\
9.6	4.72727272727273	-10.7079083265288\\
9.6	4.81818181818182	-10.7492542093451\\
9.6	4.90909090909091	-10.7602165890922\\
9.6	5	-10.7867102095489\\
9.6	5.09090909090909	-10.8120305468658\\
9.6	5.18181818181818	-10.8478652806599\\
9.6	5.27272727272727	-10.8600323188036\\
9.6	5.36363636363636	-10.8824542643431\\
9.6	5.45454545454545	-10.9207932949951\\
9.6	5.54545454545455	-10.922335731769\\
9.6	5.63636363636364	-10.952696098039\\
9.6	5.72727272727273	-10.9847364768134\\
9.6	5.81818181818182	-11.0102385249124\\
9.6	5.90909090909091	-11.0147986828371\\
9.6	6	-11.0642732489016\\
9.6	6.09090909090909	-11.0813493420011\\
9.6	6.18181818181818	-11.1153816829272\\
9.6	6.27272727272727	-11.1438517855492\\
9.6	6.36363636363636	-11.1579585080994\\
9.6	6.45454545454545	-11.1968994394022\\
9.6	6.54545454545455	-11.2032806542481\\
9.6	6.63636363636364	-11.2087883622525\\
9.6	6.72727272727273	-11.2538431714057\\
9.6	6.81818181818182	-11.2355817667293\\
9.6	6.90909090909091	-11.2893235565663\\
9.6	7	-11.3002541808607\\
9.6	7.09090909090909	-11.3167184781499\\
9.6	7.18181818181818	-11.3590143366335\\
9.6	7.27272727272727	-11.3668860334632\\
9.6	7.36363636363636	-11.3575947225989\\
9.6	7.45454545454545	-11.38155574451\\
9.6	7.54545454545455	-11.3813327265271\\
9.6	7.63636363636364	-11.4129651187284\\
9.6	7.72727272727273	-11.4135352108006\\
9.6	7.81818181818182	-11.3957948719183\\
9.6	7.90909090909091	-11.4091633475741\\
9.6	8	-11.4079780192433\\
9.6	8.09090909090909	-11.4386731917847\\
9.6	8.18181818181818	-11.441445908105\\
9.6	8.27272727272727	-11.4254394024096\\
9.6	8.36363636363636	-11.4148432703395\\
9.6	8.45454545454545	-11.4106538807781\\
9.6	8.54545454545455	-11.4259835127593\\
9.6	8.63636363636364	-11.4146994297952\\
9.6	8.72727272727273	-11.4056715139963\\
9.6	8.81818181818182	-11.4077062965776\\
9.6	8.90909090909091	-11.3992139259199\\
9.6	9	-11.4108954754659\\
9.6	9.09090909090909	-11.4058076307803\\
9.6	9.18181818181818	-11.4276194931426\\
9.6	9.27272727272727	-11.3931944125462\\
9.6	9.36363636363636	-11.399694125558\\
9.6	9.45454545454546	-11.3995777933992\\
9.6	9.54545454545454	-11.3684154634371\\
9.6	9.63636363636364	-11.3666585659039\\
9.6	9.72727272727273	-11.3604368606239\\
9.6	9.81818181818182	-11.3830812068941\\
9.6	9.90909090909091	-11.360794482655\\
9.6	10	-11.3485576212722\\
9.7	1	-11.0734758741323\\
9.7	1.09090909090909	-11.0541804752158\\
9.7	1.18181818181818	-11.0149773374699\\
9.7	1.27272727272727	-10.9930915253086\\
9.7	1.36363636363636	-10.9777908434892\\
9.7	1.45454545454545	-10.9428572569852\\
9.7	1.54545454545455	-10.9095663197054\\
9.7	1.63636363636364	-10.8742964671139\\
9.7	1.72727272727273	-10.8372632357039\\
9.7	1.81818181818182	-10.797610143479\\
9.7	1.90909090909091	-10.7431388022485\\
9.7	2	-10.7203291857632\\
9.7	2.09090909090909	-10.6633361822744\\
9.7	2.18181818181818	-10.6513306721306\\
9.7	2.27272727272727	-10.5829248671199\\
9.7	2.36363636363636	-10.5735819478012\\
9.7	2.45454545454545	-10.5233249589862\\
9.7	2.54545454545455	-10.5163651574771\\
9.7	2.63636363636364	-10.4920041875617\\
9.7	2.72727272727273	-10.4790527574527\\
9.7	2.81818181818182	-10.4674819025728\\
9.7	2.90909090909091	-10.4474366285693\\
9.7	3	-10.4627336097161\\
9.7	3.09090909090909	-10.4329169448815\\
9.7	3.18181818181818	-10.4376273886197\\
9.7	3.27272727272727	-10.4416862250274\\
9.7	3.36363636363636	-10.4489773876928\\
9.7	3.45454545454545	-10.4369601425272\\
9.7	3.54545454545455	-10.4372396864866\\
9.7	3.63636363636364	-10.459907550168\\
9.7	3.72727272727273	-10.4771844830819\\
9.7	3.81818181818182	-10.466392968549\\
9.7	3.90909090909091	-10.5039667520822\\
9.7	4	-10.4998827120577\\
9.7	4.09090909090909	-10.5401425585678\\
9.7	4.18181818181818	-10.5396782739374\\
9.7	4.27272727272727	-10.5452372412446\\
9.7	4.36363636363636	-10.568134979279\\
9.7	4.45454545454546	-10.5845417609236\\
9.7	4.54545454545454	-10.6114755109723\\
9.7	4.63636363636364	-10.6255631797085\\
9.7	4.72727272727273	-10.6353818689949\\
9.7	4.81818181818182	-10.67812447231\\
9.7	4.90909090909091	-10.6909084924998\\
9.7	5	-10.7173622601915\\
9.7	5.09090909090909	-10.7430704518969\\
9.7	5.18181818181818	-10.7764058622355\\
9.7	5.27272727272727	-10.7884686194712\\
9.7	5.36363636363636	-10.8091919414363\\
9.7	5.45454545454545	-10.8438824639552\\
9.7	5.54545454545455	-10.8430053862115\\
9.7	5.63636363636364	-10.8708455405078\\
9.7	5.72727272727273	-10.8966034191983\\
9.7	5.81818181818182	-10.9164405275988\\
9.7	5.90909090909091	-10.9160733669861\\
9.7	6	-10.957146448343\\
9.7	6.09090909090909	-10.9677636579477\\
9.7	6.18181818181818	-10.9921521703813\\
9.7	6.27272727272727	-11.0129508917448\\
9.7	6.36363636363636	-11.0182124558075\\
9.7	6.45454545454545	-11.046777694337\\
9.7	6.54545454545455	-11.0436481084132\\
9.7	6.63636363636364	-11.0395814402107\\
9.7	6.72727272727273	-11.0722856250669\\
9.7	6.81818181818182	-11.0463402513778\\
9.7	6.90909090909091	-11.0875018515648\\
9.7	7	-11.0887271319841\\
9.7	7.09090909090909	-11.0945901085805\\
9.7	7.18181818181818	-11.1264646482525\\
9.7	7.27272727272727	-11.125179533071\\
9.7	7.36363636363636	-11.1069509382537\\
9.7	7.45454545454545	-11.1234715656122\\
9.7	7.54545454545455	-11.1168061314086\\
9.7	7.63636363636364	-11.1412111883881\\
9.7	7.72727272727273	-11.1365527019074\\
9.7	7.81818181818182	-11.1150826458526\\
9.7	7.90909090909091	-11.1237996640503\\
9.7	8	-11.1200319362852\\
9.7	8.09090909090909	-11.1470500956387\\
9.7	8.18181818181818	-11.1491215110482\\
9.7	8.27272727272727	-11.1329239985554\\
9.7	8.36363636363636	-11.1229898743756\\
9.7	8.45454545454545	-11.1188777779177\\
9.7	8.54545454545455	-11.1346257988464\\
9.7	8.63636363636364	-11.1257524606114\\
9.7	8.72727272727273	-11.1202487665391\\
9.7	8.81818181818182	-11.1236982171578\\
9.7	8.90909090909091	-11.1185164814222\\
9.7	9	-11.1325072198815\\
9.7	9.09090909090909	-11.1314405743777\\
9.7	9.18181818181818	-11.1571409375888\\
9.7	9.27272727272727	-11.1278003464223\\
9.7	9.36363636363636	-11.1389755125799\\
9.7	9.45454545454546	-11.1442929540081\\
9.7	9.54545454545454	-11.1182649742263\\
9.7	9.63636363636364	-11.1192104363647\\
9.7	9.72727272727273	-11.1183120651975\\
9.7	9.81818181818182	-11.1450981293483\\
9.7	9.90909090909091	-11.1292702285273\\
9.7	10	-11.1235603683445\\
9.8	1	-11.7102787385545\\
9.8	1.09090909090909	-11.4517718329862\\
9.8	1.18181818181818	-11.2118002106274\\
9.8	1.27272727272727	-11.0719031735127\\
9.8	1.36363636363636	-10.9643590093492\\
9.8	1.45454545454545	-10.8577556714808\\
9.8	1.54545454545455	-10.7726214204573\\
9.8	1.63636363636364	-10.6990930118876\\
9.8	1.72727272727273	-10.6351696009562\\
9.8	1.81818181818182	-10.580153889432\\
9.8	1.90909090909091	-10.5159091152252\\
9.8	2	-10.4881286043245\\
9.8	2.09090909090909	-10.4339387627017\\
9.8	2.18181818181818	-10.4218631364911\\
9.8	2.27272727272727	-10.3590906310639\\
9.8	2.36363636363636	-10.3540875905762\\
9.8	2.45454545454545	-10.3116683455078\\
9.8	2.54545454545455	-10.3113788596536\\
9.8	2.63636363636364	-10.2953589517224\\
9.8	2.72727272727273	-10.2889369915155\\
9.8	2.81818181818182	-10.2849865136063\\
9.8	2.90909090909091	-10.272752760034\\
9.8	3	-10.2944049236588\\
9.8	3.09090909090909	-10.2728327794516\\
9.8	3.18181818181818	-10.2840571893977\\
9.8	3.27272727272727	-10.2936782009635\\
9.8	3.36363636363636	-10.307500833768\\
9.8	3.45454545454545	-10.3021001445412\\
9.8	3.54545454545455	-10.3087650505703\\
9.8	3.63636363636364	-10.3366396335171\\
9.8	3.72727272727273	-10.3567792570034\\
9.8	3.81818181818182	-10.3514226865938\\
9.8	3.90909090909091	-10.3917734091446\\
9.8	4	-10.3926766331382\\
9.8	4.09090909090909	-10.4352210207267\\
9.8	4.18181818181818	-10.4381269020896\\
9.8	4.27272727272727	-10.4473588572279\\
9.8	4.36363636363636	-10.4725885096639\\
9.8	4.45454545454546	-10.4902558834701\\
9.8	4.54545454545454	-10.5176640625091\\
9.8	4.63636363636364	-10.5312453137993\\
9.8	4.72727272727273	-10.5423600957549\\
9.8	4.81818181818182	-10.5839517162377\\
9.8	4.90909090909091	-10.5961105282693\\
9.8	5	-10.6199946886126\\
9.8	5.09090909090909	-10.6443349946801\\
9.8	5.18181818181818	-10.6742472052934\\
9.8	5.27272727272727	-10.683390951945\\
9.8	5.36363636363636	-10.7008642281979\\
9.8	5.45454545454545	-10.7304340073005\\
9.8	5.54545454545455	-10.7267182009968\\
9.8	5.63636363636364	-10.7504818213362\\
9.8	5.72727272727273	-10.769916826772\\
9.8	5.81818181818182	-10.785044139471\\
9.8	5.90909090909091	-10.7792279113134\\
9.8	6	-10.8144106587597\\
9.8	6.09090909090909	-10.8200858346134\\
9.8	6.18181818181818	-10.8373935102776\\
9.8	6.27272727272727	-10.854157931345\\
9.8	6.36363636363636	-10.8541632515275\\
9.8	6.45454545454545	-10.8782226204151\\
9.8	6.54545454545455	-10.8699217475589\\
9.8	6.63636363636364	-10.861874030459\\
9.8	6.72727272727273	-10.8898619590759\\
9.8	6.81818181818182	-10.8634315659408\\
9.8	6.90909090909091	-10.8978288175568\\
9.8	7	-10.8977079666015\\
9.8	7.09090909090909	-10.901672363433\\
9.8	7.18181818181818	-10.9302223339545\\
9.8	7.27272727272727	-10.9279189247865\\
9.8	7.36363636363636	-10.9105774113754\\
9.8	7.45454545454545	-10.9247169289919\\
9.8	7.54545454545455	-10.9195715996661\\
9.8	7.63636363636364	-10.9430150875332\\
9.8	7.72727272727273	-10.9404813156853\\
9.8	7.81818181818182	-10.9202952814096\\
9.8	7.90909090909091	-10.9304759490324\\
9.8	8	-10.9291599146079\\
9.8	8.09090909090909	-10.9566386522854\\
9.8	8.18181818181818	-10.9617940315176\\
9.8	8.27272727272727	-10.9476167043725\\
9.8	8.36363636363636	-10.9421406212698\\
9.8	8.45454545454545	-10.9401533975802\\
9.8	8.54545454545455	-10.9606380097225\\
9.8	8.63636363636364	-10.9530819308601\\
9.8	8.72727272727273	-10.9518906863456\\
9.8	8.81818181818182	-10.9588758708141\\
9.8	8.90909090909091	-10.9580119112801\\
9.8	9	-10.9742103754603\\
9.8	9.09090909090909	-10.9760878489931\\
9.8	9.18181818181818	-11.0043214681475\\
9.8	9.27272727272727	-10.9812675468905\\
9.8	9.36363636363636	-10.9963000789897\\
9.8	9.45454545454546	-11.0053389210655\\
9.8	9.54545454545454	-10.9843661140955\\
9.8	9.63636363636364	-10.986043624516\\
9.8	9.72727272727273	-10.990312619584\\
9.8	9.81818181818182	-11.0197062241852\\
9.8	9.90909090909091	-11.0080394840527\\
9.8	10	-11.0073197548604\\
9.9	1	-11.3030972177976\\
9.9	1.09090909090909	-11.0483055119023\\
9.9	1.18181818181818	-10.8478274299264\\
9.9	1.27272727272727	-10.717150883718\\
9.9	1.36363636363636	-10.6220716449842\\
9.9	1.45454545454545	-10.5303040316999\\
9.9	1.54545454545455	-10.4561531184086\\
9.9	1.63636363636364	-10.3986095827806\\
9.9	1.72727272727273	-10.3453153697874\\
9.9	1.81818181818182	-10.3045787809738\\
9.9	1.90909090909091	-10.2515507930277\\
9.9	2	-10.235622356042\\
9.9	2.09090909090909	-10.1957017620018\\
9.9	2.18181818181818	-10.192647941253\\
9.9	2.27272727272727	-10.1406553991353\\
9.9	2.36363636363636	-10.1445157798571\\
9.9	2.45454545454545	-10.1121549884746\\
9.9	2.54545454545455	-10.1207647758534\\
9.9	2.63636363636364	-10.1139623530876\\
9.9	2.72727272727273	-10.1145306604146\\
9.9	2.81818181818182	-10.1190243387468\\
9.9	2.90909090909091	-10.1135357312571\\
9.9	3	-10.1420379732044\\
9.9	3.09090909090909	-10.127525843913\\
9.9	3.18181818181818	-10.1451168424567\\
9.9	3.27272727272727	-10.1591580189413\\
9.9	3.36363636363636	-10.1792298168933\\
9.9	3.45454545454545	-10.1795010309498\\
9.9	3.54545454545455	-10.1913360943544\\
9.9	3.63636363636364	-10.2237267761206\\
9.9	3.72727272727273	-10.2458531846966\\
9.9	3.81818181818182	-10.2443193463381\\
9.9	3.90909090909091	-10.2871387583923\\
9.9	4	-10.2911814458535\\
9.9	4.09090909090909	-10.3359931805471\\
9.9	4.18181818181818	-10.3409556896614\\
9.9	4.27272727272727	-10.3523443789337\\
9.9	4.36363636363636	-10.3792795004198\\
9.9	4.45454545454546	-10.3969867961019\\
9.9	4.54545454545454	-10.4238103753013\\
9.9	4.63636363636364	-10.4364710958585\\
9.9	4.72727272727273	-10.448106151562\\
9.9	4.81818181818182	-10.4884524918259\\
9.9	4.90909090909091	-10.5000468214306\\
9.9	5	-10.5214030321939\\
9.9	5.09090909090909	-10.5436841120197\\
9.9	5.18181818181818	-10.5709836390102\\
9.9	5.27272727272727	-10.5773659581449\\
9.9	5.36363636363636	-10.593557147165\\
9.9	5.45454545454545	-10.6185354190769\\
9.9	5.54545454545455	-10.6138351347629\\
9.9	5.63636363636364	-10.6353992582423\\
9.9	5.72727272727273	-10.6502620573634\\
9.9	5.81818181818182	-10.6637743141108\\
9.9	5.90909090909091	-10.6551765404344\\
9.9	6	-10.6881030255461\\
9.9	6.09090909090909	-10.6919663041566\\
9.9	6.18181818181818	-10.7069026589309\\
9.9	6.27272727272727	-10.7235037107217\\
9.9	6.36363636363636	-10.7215926483167\\
9.9	6.45454545454545	-10.7454024907058\\
9.9	6.54545454545455	-10.7355084360302\\
9.9	6.63636363636364	-10.7264665370267\\
9.9	6.72727272727273	-10.7545732680721\\
9.9	6.81818181818182	-10.7296864100343\\
9.9	6.90909090909091	-10.7623440316709\\
9.9	7	-10.765566147912\\
9.9	7.09090909090909	-10.7698594648234\\
9.9	7.18181818181818	-10.7998023743275\\
9.9	7.27272727272727	-10.798049405396\\
9.9	7.36363636363636	-10.7829327745496\\
9.9	7.45454545454545	-10.7991737968886\\
9.9	7.54545454545455	-10.7955092008989\\
9.9	7.63636363636364	-10.8215742818524\\
9.9	7.72727272727273	-10.82114285529\\
9.9	7.81818181818182	-10.8022631571545\\
9.9	7.90909090909091	-10.816184091426\\
9.9	8	-10.8184037651611\\
9.9	8.09090909090909	-10.8485214520804\\
9.9	8.18181818181818	-10.8560133011008\\
9.9	8.27272727272727	-10.8442515191053\\
9.9	8.36363636363636	-10.8422366437086\\
9.9	8.45454545454545	-10.8448135008111\\
9.9	8.54545454545455	-10.8698550494844\\
9.9	8.63636363636364	-10.8636682988845\\
9.9	8.72727272727273	-10.8659781387976\\
9.9	8.81818181818182	-10.8768430243616\\
9.9	8.90909090909091	-10.8796137927005\\
9.9	9	-10.8976518304733\\
9.9	9.09090909090909	-10.9028870077115\\
9.9	9.18181818181818	-10.9339207204132\\
9.9	9.27272727272727	-10.9148490006514\\
9.9	9.36363636363636	-10.9339172334812\\
9.9	9.45454545454546	-10.9456317862509\\
9.9	9.54545454545454	-10.9284333731909\\
9.9	9.63636363636364	-10.9304903634275\\
9.9	9.72727272727273	-10.9383483893186\\
9.9	9.81818181818182	-10.9708856641908\\
9.9	9.90909090909091	-10.962481800641\\
9.9	10	-10.9654762424519\\
10	1	-10.6898149871859\\
10	1.09090909090909	-10.5575076318962\\
10	1.18181818181818	-10.444731079925\\
10	1.27272727272727	-10.3584340407057\\
10	1.36363636363636	-10.2974363620226\\
10	1.45454545454545	-10.2323895659092\\
10	1.54545454545455	-10.1791652086625\\
10	1.63636363636364	-10.1428405261359\\
10	1.72727272727273	-10.1044768896444\\
10	1.81818181818182	-10.0797123728575\\
10	1.90909090909091	-10.0385788577921\\
10	2	-10.0358417971356\\
10	2.09090909090909	-10.0086681733585\\
10	2.18181818181818	-10.0152676832423\\
10	2.27272727272727	-9.97257189915828\\
10	2.36363636363636	-9.98569948474167\\
10	2.45454545454545	-9.96182786734886\\
10	2.54545454545455	-9.97915806359903\\
10	2.63636363636364	-9.9809982807759\\
10	2.72727272727273	-9.98793029259211\\
10	2.81818181818182	-9.99983002776142\\
10	2.90909090909091	-10.0003666086371\\
10	3	-10.0355802594492\\
10	3.09090909090909	-10.0269105551956\\
10	3.18181818181818	-10.0500933869373\\
10	3.27272727272727	-10.0685062474408\\
10	3.36363636363636	-10.093923870464\\
10	3.45454545454545	-10.0988535122662\\
10	3.54545454545455	-10.1155646034139\\
10	3.63636363636364	-10.1519114972857\\
10	3.72727272727273	-10.1763587316968\\
10	3.81818181818182	-10.1773331960024\\
10	3.90909090909091	-10.2237399151896\\
10	4	-10.2298705418143\\
10	4.09090909090909	-10.2776609994347\\
10	4.18181818181818	-10.2834300789152\\
10	4.27272727272727	-10.2966537733635\\
10	4.36363636363636	-10.3254527377749\\
10	4.45454545454546	-10.3431308046921\\
10	4.54545454545454	-10.3698031655179\\
10	4.63636363636364	-10.3817783779291\\
10	4.72727272727273	-10.3938283355685\\
10	4.81818181818182	-10.434418823808\\
10	4.90909090909091	-10.4452521581073\\
10	5	-10.4657035730164\\
10	5.09090909090909	-10.4868070253625\\
10	5.18181818181818	-10.5142050055407\\
10	5.27272727272727	-10.5183449957678\\
10	5.36363636363636	-10.5338940300772\\
10	5.45454545454545	-10.5575125174447\\
10	5.54545454545455	-10.5525662977018\\
10	5.63636363636364	-10.5743732934034\\
10	5.72727272727273	-10.5873092443946\\
10	5.81818181818182	-10.6001440935334\\
10	5.90909090909091	-10.5912821139523\\
10	6	-10.625335522752\\
10	6.09090909090909	-10.6279983047143\\
10	6.18181818181818	-10.6441291903836\\
10	6.27272727272727	-10.6620915576664\\
10	6.36363636363636	-10.6593985515838\\
10	6.45454545454545	-10.6884232157959\\
10	6.54545454545455	-10.676232680162\\
10	6.63636363636364	-10.6667622488903\\
10	6.72727272727273	-10.698908269506\\
10	6.81818181818182	-10.6747249654395\\
10	6.90909090909091	-10.7086635246081\\
10	7	-10.7166678214065\\
10	7.09090909090909	-10.7227218378748\\
10	7.18181818181818	-10.7560007331029\\
10	7.27272727272727	-10.7547586580514\\
10	7.36363636363636	-10.743275160562\\
10	7.45454545454545	-10.7603325393255\\
10	7.54545454545455	-10.7607239522859\\
10	7.63636363636364	-10.7893466544478\\
10	7.72727272727273	-10.79211502158\\
10	7.81818181818182	-10.7759104881183\\
10	7.90909090909091	-10.7913827645871\\
10	8	-10.7976356204264\\
10	8.09090909090909	-10.8320748461883\\
10	8.18181818181818	-10.8438952173517\\
10	8.27272727272727	-10.8333195815005\\
10	8.36363636363636	-10.833656235684\\
10	8.45454545454545	-10.8409436046278\\
10	8.54545454545455	-10.8718221761282\\
10	8.63636363636364	-10.8647899613127\\
10	8.72727272727273	-10.8716650416606\\
10	8.81818181818182	-10.8875550675519\\
10	8.90909090909091	-10.892382875763\\
10	9	-10.9143687191738\\
10	9.09090909090909	-10.9215739536553\\
10	9.18181818181818	-10.9563815341942\\
10	9.27272727272727	-10.9410043736242\\
10	9.36363636363636	-10.9649653290179\\
10	9.45454545454546	-10.9816098776167\\
10	9.54545454545454	-10.9660253008219\\
10	9.63636363636364	-10.9669436156681\\
10	9.72727272727273	-10.97999525132\\
10	9.81818181818182	-11.0166615763331\\
10	9.90909090909091	-11.0119718080086\\
10	10	-11.0180348462284\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.305\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
point meta min=-16,
point meta max=-5,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time t},
ymin=1,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{parameter }\mu$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative Error},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	1	-inf\\
0	1.09090909090909	-inf\\
0	1.18181818181818	-inf\\
0	1.27272727272727	-inf\\
0	1.36363636363636	-inf\\
0	1.45454545454545	-inf\\
0	1.54545454545455	-inf\\
0	1.63636363636364	-inf\\
0	1.72727272727273	-inf\\
0	1.81818181818182	-inf\\
0	1.90909090909091	-inf\\
0	2	-inf\\
0	2.09090909090909	-inf\\
0	2.18181818181818	-inf\\
0	2.27272727272727	-inf\\
0	2.36363636363636	-inf\\
0	2.45454545454545	-inf\\
0	2.54545454545455	-inf\\
0	2.63636363636364	-inf\\
0	2.72727272727273	-inf\\
0	2.81818181818182	-inf\\
0	2.90909090909091	-inf\\
0	3	-inf\\
0	3.09090909090909	-inf\\
0	3.18181818181818	-inf\\
0	3.27272727272727	-inf\\
0	3.36363636363636	-inf\\
0	3.45454545454545	-inf\\
0	3.54545454545455	-inf\\
0	3.63636363636364	-inf\\
0	3.72727272727273	-inf\\
0	3.81818181818182	-inf\\
0	3.90909090909091	-inf\\
0	4	-inf\\
0	4.09090909090909	-inf\\
0	4.18181818181818	-inf\\
0	4.27272727272727	-inf\\
0	4.36363636363636	-inf\\
0	4.45454545454546	-inf\\
0	4.54545454545454	-inf\\
0	4.63636363636364	-inf\\
0	4.72727272727273	-inf\\
0	4.81818181818182	-inf\\
0	4.90909090909091	-inf\\
0	5	-inf\\
0	5.09090909090909	-inf\\
0	5.18181818181818	-inf\\
0	5.27272727272727	-inf\\
0	5.36363636363636	-inf\\
0	5.45454545454545	-inf\\
0	5.54545454545455	-inf\\
0	5.63636363636364	-inf\\
0	5.72727272727273	-inf\\
0	5.81818181818182	-inf\\
0	5.90909090909091	-inf\\
0	6	-inf\\
0	6.09090909090909	-inf\\
0	6.18181818181818	-inf\\
0	6.27272727272727	-inf\\
0	6.36363636363636	-inf\\
0	6.45454545454545	-inf\\
0	6.54545454545455	-inf\\
0	6.63636363636364	-inf\\
0	6.72727272727273	-inf\\
0	6.81818181818182	-inf\\
0	6.90909090909091	-inf\\
0	7	-inf\\
0	7.09090909090909	-inf\\
0	7.18181818181818	-inf\\
0	7.27272727272727	-inf\\
0	7.36363636363636	-inf\\
0	7.45454545454545	-inf\\
0	7.54545454545455	-inf\\
0	7.63636363636364	-inf\\
0	7.72727272727273	-inf\\
0	7.81818181818182	-inf\\
0	7.90909090909091	-inf\\
0	8	-inf\\
0	8.09090909090909	-inf\\
0	8.18181818181818	-inf\\
0	8.27272727272727	-inf\\
0	8.36363636363636	-inf\\
0	8.45454545454545	-inf\\
0	8.54545454545455	-inf\\
0	8.63636363636364	-inf\\
0	8.72727272727273	-inf\\
0	8.81818181818182	-inf\\
0	8.90909090909091	-inf\\
0	9	-inf\\
0	9.09090909090909	-inf\\
0	9.18181818181818	-inf\\
0	9.27272727272727	-inf\\
0	9.36363636363636	-inf\\
0	9.45454545454546	-inf\\
0	9.54545454545454	-inf\\
0	9.63636363636364	-inf\\
0	9.72727272727273	-inf\\
0	9.81818181818182	-inf\\
0	9.90909090909091	-inf\\
0	10	-inf\\
0.1	1	-11.1884597269079\\
0.1	1.09090909090909	-11.170999390977\\
0.1	1.18181818181818	-11.1813130550884\\
0.1	1.27272727272727	-11.1774879448466\\
0.1	1.36363636363636	-11.1915409277278\\
0.1	1.45454545454545	-11.1929673426129\\
0.1	1.54545454545455	-11.1909502438386\\
0.1	1.63636363636364	-11.2080236653704\\
0.1	1.72727272727273	-11.20823783608\\
0.1	1.81818181818182	-11.2233671918193\\
0.1	1.90909090909091	-11.2136466396975\\
0.1	2	-11.2347880224056\\
0.1	2.09090909090909	-11.2419410464247\\
0.1	2.18181818181818	-11.2544728557797\\
0.1	2.27272727272727	-11.2326739073068\\
0.1	2.36363636363636	-11.2502793597435\\
0.1	2.45454545454545	-11.2409429201029\\
0.1	2.54545454545455	-11.2579467516753\\
0.1	2.63636363636364	-11.2630279496806\\
0.1	2.72727272727273	-11.2650961290844\\
0.1	2.81818181818182	-11.2735068717127\\
0.1	2.90909090909091	-11.2724918799403\\
0.1	3	-11.2911031322419\\
0.1	3.09090909090909	-11.2799461384768\\
0.1	3.18181818181818	-11.2917544112671\\
0.1	3.27272727272727	-11.2896399973148\\
0.1	3.36363636363636	-11.3054020406564\\
0.1	3.45454545454545	-11.2970215592151\\
0.1	3.54545454545455	-11.3039717600676\\
0.1	3.63636363636364	-11.3235129442388\\
0.1	3.72727272727273	-11.3183276659587\\
0.1	3.81818181818182	-11.3081584825885\\
0.1	3.90909090909091	-11.3331131846381\\
0.1	4	-11.3262092886513\\
0.1	4.09090909090909	-11.3478768399079\\
0.1	4.18181818181818	-11.341653561534\\
0.1	4.27272727272727	-11.3412079819689\\
0.1	4.36363636363636	-11.3538909050996\\
0.1	4.45454545454546	-11.3535364388399\\
0.1	4.54545454545454	-11.3603988454313\\
0.1	4.63636363636364	-11.3559101491133\\
0.1	4.72727272727273	-11.3570880289391\\
0.1	4.81818181818182	-11.375677492199\\
0.1	4.90909090909091	-11.3761051990656\\
0.1	5	-11.3810559709721\\
0.1	5.09090909090909	-11.3892888211738\\
0.1	5.18181818181818	-11.401402570411\\
0.1	5.27272727272727	-11.3947657391497\\
0.1	5.36363636363636	-11.4008810918128\\
0.1	5.45454545454545	-11.4091063905294\\
0.1	5.54545454545455	-11.403546175238\\
0.1	5.63636363636364	-11.4180075015104\\
0.1	5.72727272727273	-11.4177807880178\\
0.1	5.81818181818182	-11.4207373351228\\
0.1	5.90909090909091	-11.4113791774592\\
0.1	6	-11.4313014880748\\
0.1	6.09090909090909	-11.4311188533203\\
0.1	6.18181818181818	-11.4387337580201\\
0.1	6.27272727272727	-11.4508574761236\\
0.1	6.36363636363636	-11.4465905181949\\
0.1	6.45454545454545	-11.4724830543807\\
0.1	6.54545454545455	-11.457100997461\\
0.1	6.63636363636364	-11.4412721149124\\
0.1	6.72727272727273	-11.4668479700995\\
0.1	6.81818181818182	-11.4503113113871\\
0.1	6.90909090909091	-11.4638016079533\\
0.1	7	-11.4774927394815\\
0.1	7.09090909090909	-11.4803383367638\\
0.1	7.18181818181818	-11.4979128975288\\
0.1	7.27272727272727	-11.4962422950079\\
0.1	7.36363636363636	-11.490175336428\\
0.1	7.45454545454545	-11.4931139678439\\
0.1	7.54545454545455	-11.4956783779905\\
0.1	7.63636363636364	-11.5131300481663\\
0.1	7.72727272727273	-11.5134786540271\\
0.1	7.81818181818182	-11.4947260470441\\
0.1	7.90909090909091	-11.5041804266832\\
0.1	8	-11.5105046554551\\
0.1	8.09090909090909	-11.5298110063914\\
0.1	8.18181818181818	-11.537669347651\\
0.1	8.27272727272727	-11.5232150148163\\
0.1	8.36363636363636	-11.5233278942223\\
0.1	8.45454545454545	-11.527010261134\\
0.1	8.54545454545455	-11.5496844928743\\
0.1	8.63636363636364	-11.5375013546831\\
0.1	8.72727272727273	-11.5396387707913\\
0.1	8.81818181818182	-11.5494110756397\\
0.1	8.90909090909091	-11.5500349103877\\
0.1	9	-11.5593053106567\\
0.1	9.09090909090909	-11.5591140271495\\
0.1	9.18181818181818	-11.583007495668\\
0.1	9.27272727272727	-11.5684120548175\\
0.1	9.36363636363636	-11.5813424206023\\
0.1	9.45454545454546	-11.5921384189213\\
0.1	9.54545454545454	-11.5749689582311\\
0.1	9.63636363636364	-11.568071525941\\
0.1	9.72727272727273	-11.5725446524806\\
0.1	9.81818181818182	-11.593776437804\\
0.1	9.90909090909091	-11.5911501183759\\
0.1	10	-11.5897165932275\\
0.2	1	-10.8487783765339\\
0.2	1.09090909090909	-10.8381815735702\\
0.2	1.18181818181818	-10.8493692105469\\
0.2	1.27272727272727	-10.8510466581624\\
0.2	1.36363636363636	-10.8707827205846\\
0.2	1.45454545454545	-10.8748155410144\\
0.2	1.54545454545455	-10.878345838521\\
0.2	1.63636363636364	-10.9018007994399\\
0.2	1.72727272727273	-10.9043471248916\\
0.2	1.81818181818182	-10.9254173278844\\
0.2	1.90909090909091	-10.9194642193857\\
0.2	2	-10.9465976797828\\
0.2	2.09090909090909	-10.9559704616106\\
0.2	2.18181818181818	-10.9742499116753\\
0.2	2.27272727272727	-10.9563460393693\\
0.2	2.36363636363636	-10.9776725603665\\
0.2	2.45454545454545	-10.9703443343183\\
0.2	2.54545454545455	-10.9951502967329\\
0.2	2.63636363636364	-11.0031311969211\\
0.2	2.72727272727273	-11.0100936443287\\
0.2	2.81818181818182	-11.0228665058694\\
0.2	2.90909090909091	-11.0228565205306\\
0.2	3	-11.0491215406922\\
0.2	3.09090909090909	-11.0401661104389\\
0.2	3.18181818181818	-11.0573070569427\\
0.2	3.27272727272727	-11.0598625303434\\
0.2	3.36363636363636	-11.080459014663\\
0.2	3.45454545454545	-11.075242541744\\
0.2	3.54545454545455	-11.0840785447436\\
0.2	3.63636363636364	-11.1099253956068\\
0.2	3.72727272727273	-11.1091643170407\\
0.2	3.81818181818182	-11.0998579088251\\
0.2	3.90909090909091	-11.1320708921492\\
0.2	4	-11.1265898370994\\
0.2	4.09090909090909	-11.1556292399525\\
0.2	4.18181818181818	-11.1479835907652\\
0.2	4.27272727272727	-11.1536642037414\\
0.2	4.36363636363636	-11.1690575971322\\
0.2	4.45454545454546	-11.1727524452502\\
0.2	4.54545454545454	-11.184660453863\\
0.2	4.63636363636364	-11.1800267602016\\
0.2	4.72727272727273	-11.1859958715147\\
0.2	4.81818181818182	-11.210016468202\\
0.2	4.90909090909091	-11.2164021287556\\
0.2	5	-11.2219052047636\\
0.2	5.09090909090909	-11.2332153639899\\
0.2	5.18181818181818	-11.2495503041221\\
0.2	5.27272727272727	-11.2452943221766\\
0.2	5.36363636363636	-11.2567645110428\\
0.2	5.45454545454545	-11.2688172138654\\
0.2	5.54545454545455	-11.2645358534541\\
0.2	5.63636363636364	-11.2851363974218\\
0.2	5.72727272727273	-11.2877772891356\\
0.2	5.81818181818182	-11.2944173192524\\
0.2	5.90909090909091	-11.2864064180522\\
0.2	6	-11.312980936871\\
0.2	6.09090909090909	-11.3128307254888\\
0.2	6.18181818181818	-11.324100538008\\
0.2	6.27272727272727	-11.343521049299\\
0.2	6.36363636363636	-11.3374845249186\\
0.2	6.45454545454545	-11.371030518407\\
0.2	6.54545454545455	-11.3551859412244\\
0.2	6.63636363636364	-11.340785104405\\
0.2	6.72727272727273	-11.371022568358\\
0.2	6.81818181818182	-11.3570341396584\\
0.2	6.90909090909091	-11.3760151205037\\
0.2	7	-11.3928889379122\\
0.2	7.09090909090909	-11.3978566242022\\
0.2	7.18181818181818	-11.4200230069932\\
0.2	7.27272727272727	-11.4214831993075\\
0.2	7.36363636363636	-11.415035984166\\
0.2	7.45454545454545	-11.4248177367885\\
0.2	7.54545454545455	-11.4262815265772\\
0.2	7.63636363636364	-11.4500194141104\\
0.2	7.72727272727273	-11.4525749162838\\
0.2	7.81818181818182	-11.4345929123786\\
0.2	7.90909090909091	-11.4462859830809\\
0.2	8	-11.454800242689\\
0.2	8.09090909090909	-11.4815343122891\\
0.2	8.18181818181818	-11.4934953465807\\
0.2	8.27272727272727	-11.4769790157466\\
0.2	8.36363636363636	-11.4801931599191\\
0.2	8.45454545454545	-11.4872626893628\\
0.2	8.54545454545455	-11.5143536065759\\
0.2	8.63636363636364	-11.5022016053698\\
0.2	8.72727272727273	-11.5081304402055\\
0.2	8.81818181818182	-11.5238316939061\\
0.2	8.90909090909091	-11.5240193561358\\
0.2	9	-11.5367787929204\\
0.2	9.09090909090909	-11.5403872450953\\
0.2	9.18181818181818	-11.5712417377574\\
0.2	9.27272727272727	-11.5541942409308\\
0.2	9.36363636363636	-11.5719154323488\\
0.2	9.45454545454546	-11.5860046407868\\
0.2	9.54545454545454	-11.5676487404465\\
0.2	9.63636363636364	-11.5606122140593\\
0.2	9.72727272727273	-11.5709317353285\\
0.2	9.81818181818182	-11.5968731672835\\
0.2	9.90909090909091	-11.5933650270192\\
0.2	10	-11.5932748341703\\
0.3	1	-10.7952869942269\\
0.3	1.09090909090909	-10.7924681859981\\
0.3	1.18181818181818	-10.8080555901918\\
0.3	1.27272727272727	-10.8166962393095\\
0.3	1.36363636363636	-10.8424183157261\\
0.3	1.45454545454545	-10.8530030610727\\
0.3	1.54545454545455	-10.8631090458785\\
0.3	1.63636363636364	-10.8924689725185\\
0.3	1.72727272727273	-10.9011816345433\\
0.3	1.81818181818182	-10.9279212175187\\
0.3	1.90909090909091	-10.9285688254829\\
0.3	2	-10.9620847585984\\
0.3	2.09090909090909	-10.977048250942\\
0.3	2.18181818181818	-11.0031775455127\\
0.3	2.27272727272727	-10.9897544717801\\
0.3	2.36363636363636	-11.0176396742692\\
0.3	2.45454545454545	-11.0145754897131\\
0.3	2.54545454545455	-11.0468031296711\\
0.3	2.63636363636364	-11.0620012969372\\
0.3	2.72727272727273	-11.0744265724925\\
0.3	2.81818181818182	-11.0942343741883\\
0.3	2.90909090909091	-11.0993145079424\\
0.3	3	-11.1344205756458\\
0.3	3.09090909090909	-11.1294748551522\\
0.3	3.18181818181818	-11.1526152891344\\
0.3	3.27272727272727	-11.1628816261505\\
0.3	3.36363636363636	-11.1883443450387\\
0.3	3.45454545454545	-11.189639842293\\
0.3	3.54545454545455	-11.2033538354327\\
0.3	3.63636363636364	-11.2337334453725\\
0.3	3.72727272727273	-11.242870739779\\
0.3	3.81818181818182	-11.2384022333624\\
0.3	3.90909090909091	-11.276587585151\\
0.3	4	-11.2765178707521\\
0.3	4.09090909090909	-11.3138684870567\\
0.3	4.18181818181818	-11.3109579729909\\
0.3	4.27272727272727	-11.3215847915505\\
0.3	4.36363636363636	-11.3443888316468\\
0.3	4.45454545454546	-11.3540304982764\\
0.3	4.54545454545454	-11.3721542299871\\
0.3	4.63636363636364	-11.3729622655963\\
0.3	4.72727272727273	-11.3851801194901\\
0.3	4.81818181818182	-11.4153265634196\\
0.3	4.90909090909091	-11.4271478889258\\
0.3	5	-11.4409809163978\\
0.3	5.09090909090909	-11.459079412963\\
0.3	5.18181818181818	-11.4800397290572\\
0.3	5.27272727272727	-11.4830139934761\\
0.3	5.36363636363636	-11.5007478994198\\
0.3	5.45454545454545	-11.5196812454898\\
0.3	5.54545454545455	-11.5191509259092\\
0.3	5.63636363636364	-11.5476562550196\\
0.3	5.72727272727273	-11.5561942543705\\
0.3	5.81818181818182	-11.5710151999852\\
0.3	5.90909090909091	-11.5690475042004\\
0.3	6	-11.6015097109289\\
0.3	6.09090909090909	-11.6074917444324\\
0.3	6.18181818181818	-11.6247614119694\\
0.3	6.27272727272727	-11.652158542169\\
0.3	6.36363636363636	-11.6513558369956\\
0.3	6.45454545454545	-11.6903519840262\\
0.3	6.54545454545455	-11.679915080105\\
0.3	6.63636363636364	-11.6741556466584\\
0.3	6.72727272727273	-11.7098145294416\\
0.3	6.81818181818182	-11.7028889473163\\
0.3	6.90909090909091	-11.7289660173179\\
0.3	7	-11.7534054400252\\
0.3	7.09090909090909	-11.7641273878623\\
0.3	7.18181818181818	-11.7934084907051\\
0.3	7.27272727272727	-11.8004393419167\\
0.3	7.36363636363636	-11.8014469861783\\
0.3	7.45454545454545	-11.8182260759452\\
0.3	7.54545454545455	-11.8267578634148\\
0.3	7.63636363636364	-11.8567639020363\\
0.3	7.72727272727273	-11.86815894911\\
0.3	7.81818181818182	-11.8543669184189\\
0.3	7.90909090909091	-11.8751529674828\\
0.3	8	-11.8904691268532\\
0.3	8.09090909090909	-11.9221558752727\\
0.3	8.18181818181818	-11.9410011247066\\
0.3	8.27272727272727	-11.9336807685931\\
0.3	8.36363636363636	-11.9438175872401\\
0.3	8.45454545454545	-11.9601747325815\\
0.3	8.54545454545455	-11.9944509291333\\
0.3	8.63636363636364	-11.9875530260202\\
0.3	8.72727272727273	-12.0024423450056\\
0.3	8.81818181818182	-12.0269659205183\\
0.3	8.90909090909091	-12.0333486924697\\
0.3	9	-12.0527779964702\\
0.3	9.09090909090909	-12.065049295075\\
0.3	9.18181818181818	-12.1029816820524\\
0.3	9.27272727272727	-12.0940801449962\\
0.3	9.36363636363636	-12.1207301059666\\
0.3	9.45454545454546	-12.1424378431751\\
0.3	9.54545454545454	-12.1337635915899\\
0.3	9.63636363636364	-12.1312663730767\\
0.3	9.72727272727273	-12.1511211522415\\
0.3	9.81818181818182	-12.1831392735032\\
0.3	9.90909090909091	-12.188683268595\\
0.3	10	-12.2026991217053\\
0.4	1	-10.9302211814967\\
0.4	1.09090909090909	-10.9416774233441\\
0.4	1.18181818181818	-10.9662913246226\\
0.4	1.27272727272727	-10.9878980460235\\
0.4	1.36363636363636	-11.0263647675146\\
0.4	1.45454545454545	-11.0494800786958\\
0.4	1.54545454545455	-11.0748291400981\\
0.4	1.63636363636364	-11.1158645580035\\
0.4	1.72727272727273	-11.1401710971569\\
0.4	1.81818181818182	-11.1801732506467\\
0.4	1.90909090909091	-11.1969233650426\\
0.4	2	-11.2444892151203\\
0.4	2.09090909090909	-11.2734611460754\\
0.4	2.18181818181818	-11.318530511205\\
0.4	2.27272727272727	-11.3201496217106\\
0.4	2.36363636363636	-11.3668545853606\\
0.4	2.45454545454545	-11.3813815241888\\
0.4	2.54545454545455	-11.4339712250869\\
0.4	2.63636363636364	-11.4690123367905\\
0.4	2.72727272727273	-11.5032610287914\\
0.4	2.81818181818182	-11.5460863169567\\
0.4	2.90909090909091	-11.5690713359695\\
0.4	3	-11.6362699024045\\
0.4	3.09090909090909	-11.6539071638165\\
0.4	3.18181818181818	-11.7059148707491\\
0.4	3.27272727272727	-11.7505938317531\\
0.4	3.36363636363636	-11.8083632013312\\
0.4	3.45454545454545	-11.8410158605937\\
0.4	3.54545454545455	-11.8871729048391\\
0.4	3.63636363636364	-11.9639851600426\\
0.4	3.72727272727273	-12.0307607095668\\
0.4	3.81818181818182	-12.0682660941069\\
0.4	3.90909090909091	-12.1705522094057\\
0.4	4	-12.2424019492203\\
0.4	4.09090909090909	-12.3867787950988\\
0.4	4.18181818181818	-12.4656600741677\\
0.4	4.27272727272727	-12.5993192081572\\
0.4	4.36363636363636	-12.8678918008143\\
0.4	4.45454545454546	-13.3665019713677\\
0.4	4.54545454545454	-13.3658730147307\\
0.4	4.63636363636364	-12.9263118350439\\
0.4	4.72727272727273	-12.6884522756665\\
0.4	4.81818181818182	-12.5627381750168\\
0.4	4.90909090909091	-12.4577838993673\\
0.4	5	-12.3779817890511\\
0.4	5.09090909090909	-12.3229261444009\\
0.4	5.18181818181818	-12.2935677742018\\
0.4	5.27272727272727	-12.22530221704\\
0.4	5.36363636363636	-12.1978059737127\\
0.4	5.45454545454545	-12.1710535653003\\
0.4	5.54545454545455	-12.1418019232953\\
0.4	5.63636363636364	-12.1154547778788\\
0.4	5.72727272727273	-12.0922604317251\\
0.4	5.81818181818182	-12.0727952181197\\
0.4	5.90909090909091	-12.0430555593322\\
0.4	6	-12.042092757213\\
0.4	6.09090909090909	-12.0238790691586\\
0.4	6.18181818181818	-12.0122195039588\\
0.4	6.27272727272727	-12.0110310168015\\
0.4	6.36363636363636	-11.9925510814794\\
0.4	6.45454545454545	-12.000919042415\\
0.4	6.54545454545455	-11.9758099980319\\
0.4	6.63636363636364	-11.9447490614628\\
0.4	6.72727272727273	-11.9645522909876\\
0.4	6.81818181818182	-11.9281316272105\\
0.4	6.90909090909091	-11.938778368769\\
0.4	7	-11.94023240556\\
0.4	7.09090909090909	-11.935044970952\\
0.4	7.18181818181818	-11.9493432918867\\
0.4	7.27272727272727	-11.9351207238858\\
0.4	7.36363636363636	-11.9206778678668\\
0.4	7.45454545454545	-11.9193102228187\\
0.4	7.54545454545455	-11.9129897535617\\
0.4	7.63636363636364	-11.9236814989972\\
0.4	7.72727272727273	-11.9169006138293\\
0.4	7.81818181818182	-11.8918318383526\\
0.4	7.90909090909091	-11.8975342354425\\
0.4	8	-11.8955772180677\\
0.4	8.09090909090909	-11.9135439198019\\
0.4	8.18181818181818	-11.9206215011237\\
0.4	8.27272727272727	-11.8923173902739\\
0.4	8.36363636363636	-11.8897585283133\\
0.4	8.45454545454545	-11.8881289429032\\
0.4	8.54545454545455	-11.9107360549461\\
0.4	8.63636363636364	-11.8911571896371\\
0.4	8.72727272727273	-11.890352146236\\
0.4	8.81818181818182	-11.8963493730863\\
0.4	8.90909090909091	-11.892428298918\\
0.4	9	-11.8995108490983\\
0.4	9.09090909090909	-11.8982402837248\\
0.4	9.18181818181818	-11.9194170029549\\
0.4	9.27272727272727	-11.8971175639928\\
0.4	9.36363636363636	-11.9121100826606\\
0.4	9.45454545454546	-11.9198950252754\\
0.4	9.54545454545454	-11.8980208579297\\
0.4	9.63636363636364	-11.8853398646634\\
0.4	9.72727272727273	-11.8929885562136\\
0.4	9.81818181818182	-11.9131614694814\\
0.4	9.90909090909091	-11.9040225915736\\
0.4	10	-11.8972510690083\\
0.5	1	-11.2613029017288\\
0.5	1.09090909090909	-11.3116641848617\\
0.5	1.18181818181818	-11.3636788120313\\
0.5	1.27272727272727	-11.429293080966\\
0.5	1.36363636363636	-11.5139645211398\\
0.5	1.45454545454545	-11.5906436278396\\
0.5	1.54545454545455	-11.685168954398\\
0.5	1.63636363636364	-11.800252404092\\
0.5	1.72727272727273	-11.9391899498855\\
0.5	1.81818181818182	-12.0991601648415\\
0.5	1.90909090909091	-12.3726825116531\\
0.5	2	-12.9537128416567\\
0.5	2.09090909090909	-12.8457052694304\\
0.5	2.18181818181818	-12.3611535651165\\
0.5	2.27272727272727	-12.1555324224026\\
0.5	2.36363636363636	-12.0373694991132\\
0.5	2.45454545454545	-11.935581352982\\
0.5	2.54545454545455	-11.8806571482431\\
0.5	2.63636363636364	-11.8304927820398\\
0.5	2.72727272727273	-11.7800777574943\\
0.5	2.81818181818182	-11.7435150153069\\
0.5	2.90909090909091	-11.7134643295423\\
0.5	3	-11.6984133038136\\
0.5	3.09090909090909	-11.6638404620786\\
0.5	3.18181818181818	-11.648168800317\\
0.5	3.27272727272727	-11.6271991310839\\
0.5	3.36363636363636	-11.6207823978616\\
0.5	3.45454545454545	-11.599448329568\\
0.5	3.54545454545455	-11.5904591166679\\
0.5	3.63636363636364	-11.5970443705308\\
0.5	3.72727272727273	-11.5786771450567\\
0.5	3.81818181818182	-11.5564302463365\\
0.5	3.90909090909091	-11.5725294798259\\
0.5	4	-11.5529693274481\\
0.5	4.09090909090909	-11.5693523986218\\
0.5	4.18181818181818	-11.5536951437155\\
0.5	4.27272727272727	-11.5474136449844\\
0.5	4.36363636363636	-11.5517623227861\\
0.5	4.45454545454546	-11.544220157684\\
0.5	4.54545454545454	-11.5479270759441\\
0.5	4.63636363636364	-11.5386365703236\\
0.5	4.72727272727273	-11.5345441439114\\
0.5	4.81818181818182	-11.5510517603137\\
0.5	4.90909090909091	-11.5495813415923\\
0.5	5	-11.5480298350148\\
0.5	5.09090909090909	-11.5532643464009\\
0.5	5.18181818181818	-11.5653742762319\\
0.5	5.27272727272727	-11.554390645106\\
0.5	5.36363636363636	-11.5584721268377\\
0.5	5.45454545454545	-11.5652822517788\\
0.5	5.54545454545455	-11.5560673285102\\
0.5	5.63636363636364	-11.5698823952213\\
0.5	5.72727272727273	-11.5668593092122\\
0.5	5.81818181818182	-11.5725623545811\\
0.5	5.90909090909091	-11.5584549898354\\
0.5	6	-11.58339624206\\
0.5	6.09090909090909	-11.5770438892992\\
0.5	6.18181818181818	-11.585162936574\\
0.5	6.27272727272727	-11.5990153863171\\
0.5	6.36363636363636	-11.5928320998624\\
0.5	6.45454545454545	-11.6211074971626\\
0.5	6.54545454545455	-11.6014924781807\\
0.5	6.63636363636364	-11.5840968636687\\
0.5	6.72727272727273	-11.6114256570749\\
0.5	6.81818181818182	-11.5911026097875\\
0.5	6.90909090909091	-11.6087649614146\\
0.5	7	-11.6250563274987\\
0.5	7.09090909090909	-11.6257903843313\\
0.5	7.18181818181818	-11.648490971663\\
0.5	7.27272727272727	-11.6454653746353\\
0.5	7.36363636363636	-11.6357869708129\\
0.5	7.45454545454545	-11.6442049388838\\
0.5	7.54545454545455	-11.6445450752794\\
0.5	7.63636363636364	-11.6613512693931\\
0.5	7.72727272727273	-11.6657261661684\\
0.5	7.81818181818182	-11.6436058728634\\
0.5	7.90909090909091	-11.656022814253\\
0.5	8	-11.6614195317594\\
0.5	8.09090909090909	-11.6855066677899\\
0.5	8.18181818181818	-11.6974850749722\\
0.5	8.27272727272727	-11.6768907392304\\
0.5	8.36363636363636	-11.6780563545452\\
0.5	8.45454545454545	-11.6848970073656\\
0.5	8.54545454545455	-11.7103343033552\\
0.5	8.63636363636364	-11.6970806505711\\
0.5	8.72727272727273	-11.6986735638045\\
0.5	8.81818181818182	-11.7128945061826\\
0.5	8.90909090909091	-11.7118093669374\\
0.5	9	-11.7248015900555\\
0.5	9.09090909090909	-11.726925266084\\
0.5	9.18181818181818	-11.7538025562129\\
0.5	9.27272727272727	-11.73618097692\\
0.5	9.36363636363636	-11.7532194766365\\
0.5	9.45454545454546	-11.7679533086918\\
0.5	9.54545454545454	-11.7458002666722\\
0.5	9.63636363636364	-11.7393254250561\\
0.5	9.72727272727273	-11.7467963034499\\
0.5	9.81818181818182	-11.7722856281134\\
0.5	9.90909090909091	-11.7660223164243\\
0.5	10	-11.7643082505189\\
0.6	1	-12.1823662597326\\
0.6	1.09090909090909	-14.281071776043\\
0.6	1.18181818181818	-12.3560545212702\\
0.6	1.27272727272727	-11.9978580720976\\
0.6	1.36363636363636	-11.8457242429546\\
0.6	1.45454545454545	-11.7383389480023\\
0.6	1.54545454545455	-11.6560442680832\\
0.6	1.63636363636364	-11.6175867954788\\
0.6	1.72727272727273	-11.5632477797237\\
0.6	1.81818181818182	-11.545767600121\\
0.6	1.90909090909091	-11.4957631307804\\
0.6	2	-11.495608469388\\
0.6	2.09090909090909	-11.4782207086023\\
0.6	2.18181818181818	-11.4701075670626\\
0.6	2.27272727272727	-11.4291240116678\\
0.6	2.36363636363636	-11.4313234094075\\
0.6	2.45454545454545	-11.4059036755638\\
0.6	2.54545454545455	-11.4159625113532\\
0.6	2.63636363636364	-11.412747530603\\
0.6	2.72727272727273	-11.4021432593336\\
0.6	2.81818181818182	-11.4023106866453\\
0.6	2.90909090909091	-11.3960169698673\\
0.6	3	-11.4148741328849\\
0.6	3.09090909090909	-11.3960018124517\\
0.6	3.18181818181818	-11.4047611297731\\
0.6	3.27272727272727	-11.4018410285763\\
0.6	3.36363636363636	-11.4141904493744\\
0.6	3.45454545454545	-11.4054576562463\\
0.6	3.54545454545455	-11.4070924251933\\
0.6	3.63636363636364	-11.4283921376539\\
0.6	3.72727272727273	-11.4256049021133\\
0.6	3.81818181818182	-11.4134552416276\\
0.6	3.90909090909091	-11.4397756336424\\
0.6	4	-11.4301284851759\\
0.6	4.09090909090909	-11.4575393281129\\
0.6	4.18181818181818	-11.4506186832591\\
0.6	4.27272727272727	-11.4500308573672\\
0.6	4.36363636363636	-11.4658321178002\\
0.6	4.45454545454546	-11.4673478569217\\
0.6	4.54545454545454	-11.4785179405106\\
0.6	4.63636363636364	-11.475364645444\\
0.6	4.72727272727273	-11.4773728839506\\
0.6	4.81818181818182	-11.5020338850804\\
0.6	4.90909090909091	-11.5059383031638\\
0.6	5	-11.5123147859124\\
0.6	5.09090909090909	-11.5230795982451\\
0.6	5.18181818181818	-11.5410029457399\\
0.6	5.27272727272727	-11.536601832085\\
0.6	5.36363636363636	-11.5477837318151\\
0.6	5.45454545454545	-11.5606811075118\\
0.6	5.54545454545455	-11.5534663806943\\
0.6	5.63636363636364	-11.5745673538098\\
0.6	5.72727272727273	-11.5782925981039\\
0.6	5.81818181818182	-11.5878645100013\\
0.6	5.90909090909091	-11.5779864858634\\
0.6	6	-11.6079562025085\\
0.6	6.09090909090909	-11.6064429726289\\
0.6	6.18181818181818	-11.6196492814651\\
0.6	6.27272727272727	-11.6379879246687\\
0.6	6.36363636363636	-11.6329630849077\\
0.6	6.45454545454545	-11.6689709820139\\
0.6	6.54545454545455	-11.6517441064136\\
0.6	6.63636363636364	-11.6388664305978\\
0.6	6.72727272727273	-11.6705019102769\\
0.6	6.81818181818182	-11.6553475605176\\
0.6	6.90909090909091	-11.6772960957895\\
0.6	7	-11.6965621904304\\
0.6	7.09090909090909	-11.6999653394482\\
0.6	7.18181818181818	-11.7264005804805\\
0.6	7.27272727272727	-11.7275156186072\\
0.6	7.36363636363636	-11.7228526480672\\
0.6	7.45454545454545	-11.733394113769\\
0.6	7.54545454545455	-11.7377559041648\\
0.6	7.63636363636364	-11.759429815083\\
0.6	7.72727272727273	-11.7647095626802\\
0.6	7.81818181818182	-11.7467774178788\\
0.6	7.90909090909091	-11.7630673185378\\
0.6	8	-11.7702615563482\\
0.6	8.09090909090909	-11.7989045631331\\
0.6	8.18181818181818	-11.813668499859\\
0.6	8.27272727272727	-11.7970326424744\\
0.6	8.36363636363636	-11.8005087964652\\
0.6	8.45454545454545	-11.8098914301029\\
0.6	8.54545454545455	-11.840057336397\\
0.6	8.63636363636364	-11.8279924401746\\
0.6	8.72727272727273	-11.8357780793992\\
0.6	8.81818181818182	-11.8503236027348\\
0.6	8.90909090909091	-11.8530841060533\\
0.6	9	-11.8675774255185\\
0.6	9.09090909090909	-11.8722515639323\\
0.6	9.18181818181818	-11.9040280165589\\
0.6	9.27272727272727	-11.88766633383\\
0.6	9.36363636363636	-11.9094487502342\\
0.6	9.45454545454546	-11.9251498471942\\
0.6	9.54545454545454	-11.9072105728675\\
0.6	9.63636363636364	-11.9014156053121\\
0.6	9.72727272727273	-11.9120935022109\\
0.6	9.81818181818182	-11.938456725166\\
0.6	9.90909090909091	-11.936818429095\\
0.6	10	-11.9384655341464\\
0.7	1	-11.7249093233568\\
0.7	1.09090909090909	-11.6074420716851\\
0.7	1.18181818181818	-11.5562426603321\\
0.7	1.27272727272727	-11.4960026468104\\
0.7	1.36363636363636	-11.471295689495\\
0.7	1.45454545454545	-11.4383399849829\\
0.7	1.54545454545455	-11.4124535740923\\
0.7	1.63636363636364	-11.4135657065216\\
0.7	1.72727272727273	-11.3929173645392\\
0.7	1.81818181818182	-11.3989726473145\\
0.7	1.90909090909091	-11.3724575220848\\
0.7	2	-11.3927384749972\\
0.7	2.09090909090909	-11.3902251087112\\
0.7	2.18181818181818	-11.4016089488787\\
0.7	2.27272727272727	-11.37029019841\\
0.7	2.36363636363636	-11.3888413118695\\
0.7	2.45454545454545	-11.3703568708091\\
0.7	2.54545454545455	-11.3952614276386\\
0.7	2.63636363636364	-11.4009884038783\\
0.7	2.72727272727273	-11.4012423109972\\
0.7	2.81818181818182	-11.4121178672473\\
0.7	2.90909090909091	-11.4126810230252\\
0.7	3	-11.4428187879941\\
0.7	3.09090909090909	-11.4292621709091\\
0.7	3.18181818181818	-11.4460071708331\\
0.7	3.27272727272727	-11.4515181834117\\
0.7	3.36363636363636	-11.47174758854\\
0.7	3.45454545454545	-11.4690272803594\\
0.7	3.54545454545455	-11.4765692848052\\
0.7	3.63636363636364	-11.5060120642593\\
0.7	3.72727272727273	-11.5102329091059\\
0.7	3.81818181818182	-11.5015343335423\\
0.7	3.90909090909091	-11.5369663103695\\
0.7	4	-11.5317231664205\\
0.7	4.09090909090909	-11.5672451018475\\
0.7	4.18181818181818	-11.5637963964542\\
0.7	4.27272727272727	-11.5699904833882\\
0.7	4.36363636363636	-11.5913652917685\\
0.7	4.45454545454546	-11.5966592580886\\
0.7	4.54545454545454	-11.6141514550221\\
0.7	4.63636363636364	-11.6136924904591\\
0.7	4.72727272727273	-11.6208572904733\\
0.7	4.81818181818182	-11.6528182039501\\
0.7	4.90909090909091	-11.6609884178699\\
0.7	5	-11.6732004662945\\
0.7	5.09090909090909	-11.6894408080347\\
0.7	5.18181818181818	-11.7115080329929\\
0.7	5.27272727272727	-11.7115149978911\\
0.7	5.36363636363636	-11.7268350688057\\
0.7	5.45454545454545	-11.7447933494825\\
0.7	5.54545454545455	-11.741389054137\\
0.7	5.63636363636364	-11.7677273191079\\
0.7	5.72727272727273	-11.7766413706161\\
0.7	5.81818181818182	-11.7904059024311\\
0.7	5.90909090909091	-11.7833340117572\\
0.7	6	-11.8192747806412\\
0.7	6.09090909090909	-11.8207064833004\\
0.7	6.18181818181818	-11.8383645882797\\
0.7	6.27272727272727	-11.8625793586739\\
0.7	6.36363636363636	-11.8609600166299\\
0.7	6.45454545454545	-11.9012215192639\\
0.7	6.54545454545455	-11.8870346364508\\
0.7	6.63636363636364	-11.8752037309885\\
0.7	6.72727272727273	-11.913990537931\\
0.7	6.81818181818182	-11.9004339354168\\
0.7	6.90909090909091	-11.9271707080222\\
0.7	7	-11.9502278713947\\
0.7	7.09090909090909	-11.9582681527037\\
0.7	7.18181818181818	-11.9897762816249\\
0.7	7.27272727272727	-11.9921023322474\\
0.7	7.36363636363636	-11.9921521703813\\
0.7	7.45454545454545	-12.005130035913\\
0.7	7.54545454545455	-12.0126198732653\\
0.7	7.63636363636364	-12.0398007151929\\
0.7	7.72727272727273	-12.0495198923964\\
0.7	7.81818181818182	-12.0313094352059\\
0.7	7.90909090909091	-12.0505601328378\\
0.7	8	-12.0628951114662\\
0.7	8.09090909090909	-12.0971286369907\\
0.7	8.18181818181818	-12.1133589449722\\
0.7	8.27272727272727	-12.0981347307681\\
0.7	8.36363636363636	-12.1042745009417\\
0.7	8.45454545454545	-12.1181821331656\\
0.7	8.54545454545455	-12.1536560105652\\
0.7	8.63636363636364	-12.1414901700775\\
0.7	8.72727272727273	-12.1537500003983\\
0.7	8.81818181818182	-12.1713345776156\\
0.7	8.90909090909091	-12.1773622072109\\
0.7	9	-12.1946934051868\\
0.7	9.09090909090909	-12.2021329494725\\
0.7	9.18181818181818	-12.2386345631241\\
0.7	9.27272727272727	-12.2229921873301\\
0.7	9.36363636363636	-12.2499098667279\\
0.7	9.45454545454546	-12.2684102723526\\
0.7	9.54545454545454	-12.251903979231\\
0.7	9.63636363636364	-12.2447138289947\\
0.7	9.72727272727273	-12.2598701672133\\
0.7	9.81818181818182	-12.2905287791508\\
0.7	9.90909090909091	-12.2909219538649\\
0.7	10	-12.2954558727669\\
0.8	1	-11.3443007979394\\
0.8	1.09090909090909	-11.2996523019208\\
0.8	1.18181818181818	-11.2886734437016\\
0.8	1.27272727272727	-11.2691415328168\\
0.8	1.36363636363636	-11.2726541193004\\
0.8	1.45454545454545	-11.2637054859903\\
0.8	1.54545454545455	-11.2569429870575\\
0.8	1.63636363636364	-11.2731158189981\\
0.8	1.72727272727273	-11.2687342874404\\
0.8	1.81818181818182	-11.2871149038287\\
0.8	1.90909090909091	-11.2739402340568\\
0.8	2	-11.3046126202168\\
0.8	2.09090909090909	-11.3093694318578\\
0.8	2.18181818181818	-11.3315264015614\\
0.8	2.27272727272727	-11.3080154307144\\
0.8	2.36363636363636	-11.3324259820372\\
0.8	2.45454545454545	-11.3214328162907\\
0.8	2.54545454545455	-11.3526042911025\\
0.8	2.63636363636364	-11.3632740968825\\
0.8	2.72727272727273	-11.3709526142013\\
0.8	2.81818181818182	-11.3861971796707\\
0.8	2.90909090909091	-11.3917717413375\\
0.8	3	-11.4259620284683\\
0.8	3.09090909090909	-11.4158443837189\\
0.8	3.18181818181818	-11.4372182052048\\
0.8	3.27272727272727	-11.4453434677055\\
0.8	3.36363636363636	-11.4694987648423\\
0.8	3.45454545454545	-11.4684826704547\\
0.8	3.54545454545455	-11.48051220388\\
0.8	3.63636363636364	-11.5140904936024\\
0.8	3.72727272727273	-11.520064003595\\
0.8	3.81818181818182	-11.5134367182645\\
0.8	3.90909090909091	-11.5503039155947\\
0.8	4	-11.5469747251088\\
0.8	4.09090909090909	-11.5853295843375\\
0.8	4.18181818181818	-11.5812753309592\\
0.8	4.27272727272727	-11.5900824301685\\
0.8	4.36363636363636	-11.6121259335343\\
0.8	4.45454545454546	-11.6200821413415\\
0.8	4.54545454545454	-11.6359069218644\\
0.8	4.63636363636364	-11.6372696660149\\
0.8	4.72727272727273	-11.6466394923108\\
0.8	4.81818181818182	-11.6763701218328\\
0.8	4.90909090909091	-11.6861598879371\\
0.8	5	-11.6982680316585\\
0.8	5.09090909090909	-11.7156421277279\\
0.8	5.18181818181818	-11.7384426822361\\
0.8	5.27272727272727	-11.7364464493718\\
0.8	5.36363636363636	-11.7501216027695\\
0.8	5.45454545454545	-11.7685843229315\\
0.8	5.54545454545455	-11.7661447268679\\
0.8	5.63636363636364	-11.7908289465843\\
0.8	5.72727272727273	-11.7966066921341\\
0.8	5.81818181818182	-11.8102082125258\\
0.8	5.90909090909091	-11.8002225015058\\
0.8	6	-11.8341261429972\\
0.8	6.09090909090909	-11.8380370814123\\
0.8	6.18181818181818	-11.8532361061679\\
0.8	6.27272727272727	-11.8767115714348\\
0.8	6.36363636363636	-11.8736960484688\\
0.8	6.45454545454545	-11.9129952917253\\
0.8	6.54545454545455	-11.8978336309018\\
0.8	6.63636363636364	-11.8808628287973\\
0.8	6.72727272727273	-11.9159767459797\\
0.8	6.81818181818182	-11.900803989252\\
0.8	6.90909090909091	-11.924897899493\\
0.8	7	-11.9474176239738\\
0.8	7.09090909090909	-11.9531718313076\\
0.8	7.18181818181818	-11.9843935299868\\
0.8	7.27272727272727	-11.9832103476117\\
0.8	7.36363636363636	-11.9786416305584\\
0.8	7.45454545454545	-11.9904476350597\\
0.8	7.54545454545455	-11.9919561733731\\
0.8	7.63636363636364	-12.0212703435786\\
0.8	7.72727272727273	-12.0240113479424\\
0.8	7.81818181818182	-12.0053937272501\\
0.8	7.90909090909091	-12.0194478535489\\
0.8	8	-12.0298537447939\\
0.8	8.09090909090909	-12.0648940878097\\
0.8	8.18181818181818	-12.0754840087416\\
0.8	8.27272727272727	-12.0570762567867\\
0.8	8.36363636363636	-12.0600108994009\\
0.8	8.45454545454545	-12.0696699235409\\
0.8	8.54545454545455	-12.1025530243835\\
0.8	8.63636363636364	-12.085168007274\\
0.8	8.72727272727273	-12.0947024398835\\
0.8	8.81818181818182	-12.1109978693363\\
0.8	8.90909090909091	-12.1098765908359\\
0.8	9	-12.1268081549726\\
0.8	9.09090909090909	-12.1287242699845\\
0.8	9.18181818181818	-12.162726335037\\
0.8	9.27272727272727	-12.1431593662035\\
0.8	9.36363636363636	-12.1681437588878\\
0.8	9.45454545454546	-12.1823508134828\\
0.8	9.54545454545454	-12.1601405840716\\
0.8	9.63636363636364	-12.1479940561395\\
0.8	9.72727272727273	-12.1572881689888\\
0.8	9.81818181818182	-12.1916292840539\\
0.8	9.90909090909091	-12.1838568299402\\
0.8	10	-12.184161763035\\
0.9	1	-11.0404586481445\\
0.9	1.09090909090909	-11.0205801598303\\
0.9	1.18181818181818	-11.025378680078\\
0.9	1.27272727272727	-11.0201589201972\\
0.9	1.36363636363636	-11.0360676102539\\
0.9	1.45454545454545	-11.0397506595875\\
0.9	1.54545454545455	-11.0403517079605\\
0.9	1.63636363636364	-11.062169137502\\
0.9	1.72727272727273	-11.0662752187322\\
0.9	1.81818181818182	-11.0868895754024\\
0.9	1.90909090909091	-11.0812921194965\\
0.9	2	-11.1121711080697\\
0.9	2.09090909090909	-11.1216782694483\\
0.9	2.18181818181818	-11.1430699921323\\
0.9	2.27272727272727	-11.1248562541852\\
0.9	2.36363636363636	-11.1507246036042\\
0.9	2.45454545454545	-11.1415168830148\\
0.9	2.54545454545455	-11.1721143347858\\
0.9	2.63636363636364	-11.1841555588724\\
0.9	2.72727272727273	-11.1927521322607\\
0.9	2.81818181818182	-11.2060464897666\\
0.9	2.90909090909091	-11.2125303343655\\
0.9	3	-11.241546713001\\
0.9	3.09090909090909	-11.2323387277191\\
0.9	3.18181818181818	-11.2536008196738\\
0.9	3.27272727272727	-11.2597815472408\\
0.9	3.36363636363636	-11.2804853575676\\
0.9	3.45454545454545	-11.2779216677761\\
0.9	3.54545454545455	-11.2900119162671\\
0.9	3.63636363636364	-11.3167475936594\\
0.9	3.72727272727273	-11.3206293136289\\
0.9	3.81818181818182	-11.3133204947318\\
0.9	3.90909090909091	-11.3456154951894\\
0.9	4	-11.3421977884159\\
0.9	4.09090909090909	-11.3716017126093\\
0.9	4.18181818181818	-11.3689826328956\\
0.9	4.27272727272727	-11.3751635151643\\
0.9	4.36363636363636	-11.3924243427605\\
0.9	4.45454545454546	-11.3961315096643\\
0.9	4.54545454545454	-11.4098464373862\\
0.9	4.63636363636364	-11.4077200297275\\
0.9	4.72727272727273	-11.4136428732741\\
0.9	4.81818181818182	-11.4389939926943\\
0.9	4.90909090909091	-11.4462538396603\\
0.9	5	-11.4521779806971\\
0.9	5.09090909090909	-11.4640300347573\\
0.9	5.18181818181818	-11.482741816095\\
0.9	5.27272727272727	-11.4791864371795\\
0.9	5.36363636363636	-11.4900247430789\\
0.9	5.45454545454545	-11.5018232513605\\
0.9	5.54545454545455	-11.4984584026658\\
0.9	5.63636363636364	-11.5173229937309\\
0.9	5.72727272727273	-11.5218267424988\\
0.9	5.81818181818182	-11.5276232354111\\
0.9	5.90909090909091	-11.5199071635785\\
0.9	6	-11.5448247127133\\
0.9	6.09090909090909	-11.5473515967788\\
0.9	6.18181818181818	-11.5563133000955\\
0.9	6.27272727272727	-11.5778315907672\\
0.9	6.36363636363636	-11.5704809885502\\
0.9	6.45454545454545	-11.6026021749534\\
0.9	6.54545454545455	-11.5878081918917\\
0.9	6.63636363636364	-11.5743336791621\\
0.9	6.72727272727273	-11.6039701866024\\
0.9	6.81818181818182	-11.5838346469489\\
0.9	6.90909090909091	-11.604138771794\\
0.9	7	-11.6208106577073\\
0.9	7.09090909090909	-11.6250306437003\\
0.9	7.18181818181818	-11.6476634429086\\
0.9	7.27272727272727	-11.6431801741854\\
0.9	7.36363636363636	-11.639231894168\\
0.9	7.45454545454545	-11.6464355911453\\
0.9	7.54545454545455	-11.6476303745338\\
0.9	7.63636363636364	-11.6692789480545\\
0.9	7.72727272727273	-11.6723993213813\\
0.9	7.81818181818182	-11.6530266464391\\
0.9	7.90909090909091	-11.6660710434101\\
0.9	8	-11.6737252761776\\
0.9	8.09090909090909	-11.6966395834836\\
0.9	8.18181818181818	-11.7085977955334\\
0.9	8.27272727272727	-11.6924966360728\\
0.9	8.36363636363636	-11.692596645549\\
0.9	8.45454545454545	-11.6996450001451\\
0.9	8.54545454545455	-11.7249057318161\\
0.9	8.63636363636364	-11.7103968222549\\
0.9	8.72727272727273	-11.7171141944425\\
0.9	8.81818181818182	-11.7277161960751\\
0.9	8.90909090909091	-11.7282840975887\\
0.9	9	-11.7407907277569\\
0.9	9.09090909090909	-11.7426162422375\\
0.9	9.18181818181818	-11.7680683309989\\
0.9	9.27272727272727	-11.7525491359655\\
0.9	9.36363636363636	-11.7723577334558\\
0.9	9.45454545454546	-11.7834922265563\\
0.9	9.54545454545454	-11.7637619606643\\
0.9	9.63636363636364	-11.7548479196234\\
0.9	9.72727272727273	-11.7617009035509\\
0.9	9.81818181818182	-11.7867473618106\\
0.9	9.90909090909091	-11.7849496886683\\
0.9	10	-11.7804408544083\\
1	1	-10.8229035425687\\
1	1.09090909090909	-10.8139236806066\\
1	1.18181818181818	-10.8245611467808\\
1	1.27272727272727	-10.8272640018951\\
1	1.36363636363636	-10.8465209299717\\
1	1.45454545454545	-10.856339828091\\
1	1.54545454545455	-10.8626777472578\\
1	1.63636363636364	-10.8859045743951\\
1	1.72727272727273	-10.8936501670206\\
1	1.81818181818182	-10.9162963884198\\
1	1.90909090909091	-10.9140688127452\\
1	2	-10.9446013207712\\
1	2.09090909090909	-10.9570037765701\\
1	2.18181818181818	-10.9791418109658\\
1	2.27272727272727	-10.9641807677063\\
1	2.36363636363636	-10.9906740787458\\
1	2.45454545454545	-10.9849330611977\\
1	2.54545454545455	-11.0140621697879\\
1	2.63636363636364	-11.0262547721313\\
1	2.72727272727273	-11.0355605770304\\
1	2.81818181818182	-11.0518288736922\\
1	2.90909090909091	-11.056774626152\\
1	3	-11.0849630618927\\
1	3.09090909090909	-11.0780016368775\\
1	3.18181818181818	-11.0991822712313\\
1	3.27272727272727	-11.1056169142405\\
1	3.36363636363636	-11.1252154176508\\
1	3.45454545454545	-11.1249897777712\\
1	3.54545454545455	-11.1373805450208\\
1	3.63636363636364	-11.1625275647003\\
1	3.72727272727273	-11.1668064016414\\
1	3.81818181818182	-11.1600867757276\\
1	3.90909090909091	-11.190954445157\\
1	4	-11.1896016226299\\
1	4.09090909090909	-11.2187718928199\\
1	4.18181818181818	-11.2162685031095\\
1	4.27272727272727	-11.2208845092342\\
1	4.36363636363636	-11.2381893491455\\
1	4.45454545454546	-11.2435148575579\\
1	4.54545454545454	-11.2569087530959\\
1	4.63636363636364	-11.2547963671103\\
1	4.72727272727273	-11.2616661512931\\
1	4.81818181818182	-11.286545143106\\
1	4.90909090909091	-11.2916140124874\\
1	5	-11.3011198385393\\
1	5.09090909090909	-11.3134485936989\\
1	5.18181818181818	-11.3299425020279\\
1	5.27272727272727	-11.3296417360534\\
1	5.36363636363636	-11.3407065094022\\
1	5.45454545454545	-11.3514856122492\\
1	5.54545454545455	-11.3491117083422\\
1	5.63636363636364	-11.368452803858\\
1	5.72727272727273	-11.3706188972268\\
1	5.81818181818182	-11.381466208014\\
1	5.90909090909091	-11.3725803742824\\
1	6	-11.3988522701625\\
1	6.09090909090909	-11.4004487055823\\
1	6.18181818181818	-11.4098916454229\\
1	6.27272727272727	-11.4300811208448\\
1	6.36363636363636	-11.4252949093173\\
1	6.45454545454545	-11.4553771859814\\
1	6.54545454545455	-11.444327692742\\
1	6.63636363636364	-11.4299663748451\\
1	6.72727272727273	-11.458528165078\\
1	6.81818181818182	-11.4441978298386\\
1	6.90909090909091	-11.4634100174668\\
1	7	-11.4804283298751\\
1	7.09090909090909	-11.4848651266635\\
1	7.18181818181818	-11.5072635716221\\
1	7.27272727272727	-11.5053616630566\\
1	7.36363636363636	-11.501421611063\\
1	7.45454545454545	-11.5109630647172\\
1	7.54545454545455	-11.5134985197491\\
1	7.63636363636364	-11.5336715295189\\
1	7.72727272727273	-11.5380172062886\\
1	7.81818181818182	-11.5226059724837\\
1	7.90909090909091	-11.5344190464169\\
1	8	-11.5436755936671\\
1	8.09090909090909	-11.5668942536513\\
1	8.18181818181818	-11.5776038289237\\
1	8.27272727272727	-11.5647702556153\\
1	8.36363636363636	-11.5657674650883\\
1	8.45454545454545	-11.5720265535497\\
1	8.54545454545455	-11.5983520193041\\
1	8.63636363636364	-11.5878946366395\\
1	8.72727272727273	-11.5918157848857\\
1	8.81818181818182	-11.6073352088962\\
1	8.90909090909091	-11.6071462083524\\
1	9	-11.6208869684771\\
1	9.09090909090909	-11.6226912382826\\
1	9.18181818181818	-11.6490334819299\\
1	9.27272727272727	-11.6342043824034\\
1	9.36363636363636	-11.6519444435514\\
1	9.45454545454546	-11.6654692539176\\
1	9.54545454545454	-11.6492929207162\\
1	9.63636363636364	-11.6403567385109\\
1	9.72727272727273	-11.6503897046503\\
1	9.81818181818182	-11.6744121554139\\
1	9.90909090909091	-11.6729279430378\\
1	10	-11.6690578221215\\
1.1	1	-10.7602483770505\\
1.1	1.09090909090909	-10.7588270980327\\
1.1	1.18181818181818	-10.7774586006921\\
1.1	1.27272727272727	-10.78818921524\\
1.1	1.36363636363636	-10.81645139718\\
1.1	1.45454545454545	-10.8328938341838\\
1.1	1.54545454545455	-10.8482236481747\\
1.1	1.63636363636364	-10.878868241944\\
1.1	1.72727272727273	-10.8951592298778\\
1.1	1.81818181818182	-10.9266677539737\\
1.1	1.90909090909091	-10.9323868514183\\
1.1	2	-10.9709324931016\\
1.1	2.09090909090909	-10.9916567013693\\
1.1	2.18181818181818	-11.0243619027693\\
1.1	2.27272727272727	-11.0153178688348\\
1.1	2.36363636363636	-11.0509628505198\\
1.1	2.45454545454545	-11.0525278251807\\
1.1	2.54545454545455	-11.0909527741359\\
1.1	2.63636363636364	-11.1130924079\\
1.1	2.72727272727273	-11.1309259552061\\
1.1	2.81818181818182	-11.1573489225613\\
1.1	2.90909090909091	-11.1709557554638\\
1.1	3	-11.2117850586752\\
1.1	3.09090909090909	-11.2142715301267\\
1.1	3.18181818181818	-11.2451541833668\\
1.1	3.27272727272727	-11.262030942035\\
1.1	3.36363636363636	-11.2933300528362\\
1.1	3.45454545454545	-11.3036001196553\\
1.1	3.54545454545455	-11.3271616850803\\
1.1	3.63636363636364	-11.3652361667236\\
1.1	3.72727272727273	-11.3820912871892\\
1.1	3.81818181818182	-11.3859511955723\\
1.1	3.90909090909091	-11.4302378071973\\
1.1	4	-11.4401143160522\\
1.1	4.09090909090909	-11.4852788848428\\
1.1	4.18181818181818	-11.4941617189837\\
1.1	4.27272727272727	-11.516506497839\\
1.1	4.36363636363636	-11.5516020436164\\
1.1	4.45454545454546	-11.5698930771562\\
1.1	4.54545454545454	-11.6002144320213\\
1.1	4.63636363636364	-11.6095091406112\\
1.1	4.72727272727273	-11.6361886445188\\
1.1	4.81818181818182	-11.681008499798\\
1.1	4.90909090909091	-11.7057284069039\\
1.1	5	-11.7341675713461\\
1.1	5.09090909090909	-11.7673727129303\\
1.1	5.18181818181818	-11.8006819469253\\
1.1	5.27272727272727	-11.8241818108258\\
1.1	5.36363636363636	-11.863938796926\\
1.1	5.45454545454545	-11.8901576864092\\
1.1	5.54545454545455	-11.9178684543598\\
1.1	5.63636363636364	-11.975474125404\\
1.1	5.72727272727273	-11.9955345588436\\
1.1	5.81818181818182	-12.0431003928157\\
1.1	5.90909090909091	-12.0673248211274\\
1.1	6	-12.1318434965121\\
1.1	6.09090909090909	-12.1674616299418\\
1.1	6.18181818181818	-12.2059377557629\\
1.1	6.27272727272727	-12.3077858209517\\
1.1	6.36363636363636	-12.3350569149197\\
1.1	6.45454545454545	-12.4661249464043\\
1.1	6.54545454545455	-12.5053616630566\\
1.1	6.63636363636364	-12.5477932866185\\
1.1	6.72727272727273	-12.6835920674139\\
1.1	6.81818181818182	-12.9005913379663\\
1.1	6.90909090909091	-12.9532568894029\\
1.1	7	-14.9845894081298\\
1.1	7.09090909090909	-13.4101664724225\\
1.1	7.18181818181818	-13.1404720862182\\
1.1	7.27272727272727	-12.9839368242626\\
1.1	7.36363636363636	-12.7435150153069\\
1.1	7.45454545454545	-12.6718967724341\\
1.1	7.54545454545455	-12.5890068541832\\
1.1	7.63636363636364	-12.5560892411173\\
1.1	7.72727272727273	-12.4653438499019\\
1.1	7.81818181818182	-12.4134149201745\\
1.1	7.90909090909091	-12.382480438983\\
1.1	8	-12.3241947410294\\
1.1	8.09090909090909	-12.3282678054543\\
1.1	8.18181818181818	-12.2931954571803\\
1.1	8.27272727272727	-12.2587514370898\\
1.1	8.36363636363636	-12.2262695544408\\
1.1	8.45454545454545	-12.1975392965076\\
1.1	8.54545454545455	-12.183955005363\\
1.1	8.63636363636364	-12.1657089486051\\
1.1	8.72727272727273	-12.1378710381734\\
1.1	8.81818181818182	-12.1261426735004\\
1.1	8.90909090909091	-12.1106005096274\\
1.1	9	-12.1082239561246\\
1.1	9.09090909090909	-12.0956881616056\\
1.1	9.18181818181818	-12.1117017822238\\
1.1	9.27272727272727	-12.0692173473224\\
1.1	9.36363636363636	-12.0706322216045\\
1.1	9.45454545454546	-12.0618678514349\\
1.1	9.54545454545454	-12.0259357274801\\
1.1	9.63636363636364	-12.0269209221572\\
1.1	9.72727272727273	-12.0125606649843\\
1.1	9.81818181818182	-12.0317059664804\\
1.1	9.90909090909091	-12.0108436578894\\
1.1	10	-11.9962182339725\\
1.2	1	-10.8566918970002\\
1.2	1.09090909090909	-10.8851299757308\\
1.2	1.18181818181818	-10.9329559088438\\
1.2	1.27272727272727	-10.9768069890567\\
1.2	1.36363636363636	-11.0419153569461\\
1.2	1.45454545454545	-11.0989289654313\\
1.2	1.54545454545455	-11.1621696139982\\
1.2	1.63636363636364	-11.2456134479844\\
1.2	1.72727272727273	-11.3258767024493\\
1.2	1.81818181818182	-11.4350772676982\\
1.2	1.90909090909091	-11.5311561054112\\
1.2	2	-11.696531909946\\
1.2	2.09090909090909	-11.9006236327213\\
1.2	2.18181818181818	-12.2865870310769\\
1.2	2.27272727272727	-13.1763733568961\\
1.2	2.36363636363636	-12.1452578782805\\
1.2	2.45454545454545	-11.8899475574706\\
1.2	2.54545454545455	-11.738453798088\\
1.2	2.63636363636364	-11.62597909738\\
1.2	2.72727272727273	-11.547425578348\\
1.2	2.81818181818182	-11.485448274991\\
1.2	2.90909090909091	-11.4299809440854\\
1.2	3	-11.4020578620961\\
1.2	3.09090909090909	-11.3506837646981\\
1.2	3.18181818181818	-11.3239093401635\\
1.2	3.27272727272727	-11.2938738449988\\
1.2	3.36363636363636	-11.2766582703472\\
1.2	3.45454545454545	-11.245727818775\\
1.2	3.54545454545455	-11.2285885388375\\
1.2	3.63636363636364	-11.2241397141253\\
1.2	3.72727272727273	-11.2049256619247\\
1.2	3.81818181818182	-11.1774187082843\\
1.2	3.90909090909091	-11.1856865353361\\
1.2	4	-11.1647447666857\\
1.2	4.09090909090909	-11.1735266823611\\
1.2	4.18181818181818	-11.1515813725056\\
1.2	4.27272727272727	-11.1388089752683\\
1.2	4.36363636363636	-11.1356977625317\\
1.2	4.45454545454546	-11.1274347294633\\
1.2	4.54545454545454	-11.127449248414\\
1.2	4.63636363636364	-11.1150930091736\\
1.2	4.72727272727273	-11.1048288850707\\
1.2	4.81818181818182	-11.1150788974782\\
1.2	4.90909090909091	-11.1093836216519\\
1.2	5	-11.1057740011882\\
1.2	5.09090909090909	-11.1053494793036\\
1.2	5.18181818181818	-11.1137649927953\\
1.2	5.27272727272727	-11.1020058150366\\
1.2	5.36363636363636	-11.102708149606\\
1.2	5.45454545454545	-11.1070396727376\\
1.2	5.54545454545455	-11.0940314081942\\
1.2	5.63636363636364	-11.0995412323816\\
1.2	5.72727272727273	-11.1001679987001\\
1.2	5.81818181818182	-11.0995412323816\\
1.2	5.90909090909091	-11.0829516717339\\
1.2	6	-11.1026738630191\\
1.2	6.09090909090909	-11.096961956497\\
1.2	6.18181818181818	-11.102129069652\\
1.2	6.27272727272727	-11.1107262281062\\
1.2	6.36363636363636	-11.101383229364\\
1.2	6.45454545454545	-11.1186994266362\\
1.2	6.54545454545455	-11.1035352761132\\
1.2	6.63636363636364	-11.089863701191\\
1.2	6.72727272727273	-11.1102026410321\\
1.2	6.81818181818182	-11.0870797207653\\
1.2	6.90909090909091	-11.1076548196046\\
1.2	7	-11.1097197554945\\
1.2	7.09090909090909	-11.1108572235652\\
1.2	7.18181818181818	-11.1305803198322\\
1.2	7.27272727272727	-11.1274728427441\\
1.2	7.36363636363636	-11.114828491158\\
1.2	7.45454545454545	-11.1223306621022\\
1.2	7.54545454545455	-11.1185269270087\\
1.2	7.63636363636364	-11.1353778824713\\
1.2	7.72727272727273	-11.1348698870389\\
1.2	7.81818181818182	-11.1157603100116\\
1.2	7.90909090909091	-11.1241118011932\\
1.2	8	-11.1262041990648\\
1.2	8.09090909090909	-11.1472060532979\\
1.2	8.18181818181818	-11.1533077026014\\
1.2	8.27272727272727	-11.1380197818968\\
1.2	8.36363636363636	-11.1364623608012\\
1.2	8.45454545454545	-11.1382913705856\\
1.2	8.54545454545455	-11.1582729376756\\
1.2	8.63636363636364	-11.146976290458\\
1.2	8.72727272727273	-11.1478618304015\\
1.2	8.81818181818182	-11.1567267223171\\
1.2	8.90909090909091	-11.1555072533746\\
1.2	9	-11.1658655579221\\
1.2	9.09090909090909	-11.1676795955537\\
1.2	9.18181818181818	-11.1899389094607\\
1.2	9.27272727272727	-11.1729559520018\\
1.2	9.36363636363636	-11.1869938915892\\
1.2	9.45454545454546	-11.1949260093505\\
1.2	9.54545454545454	-11.1764708708136\\
1.2	9.63636363636364	-11.1736538375424\\
1.2	9.72727272727273	-11.1784543353326\\
1.2	9.81818181818182	-11.2002456564256\\
1.2	9.90909090909091	-11.1939032700997\\
1.2	10	-11.1907822244222\\
1.3	1	-11.8564623390335\\
1.3	1.09090909090909	-12.1662146628828\\
1.3	1.18181818181818	-11.6625256351457\\
1.3	1.27272727272727	-11.4059898324541\\
1.3	1.36363636363636	-11.2766685062613\\
1.3	1.45454545454545	-11.174686585305\\
1.3	1.54545454545455	-11.0922370013087\\
1.3	1.63636363636364	-11.0493716522655\\
1.3	1.72727272727273	-10.9983606708805\\
1.3	1.81818181818182	-10.9727030347004\\
1.3	1.90909090909091	-10.9258962990125\\
1.3	2	-10.9185017941694\\
1.3	2.09090909090909	-10.8942523143924\\
1.3	2.18181818181818	-10.8878832021514\\
1.3	2.27272727272727	-10.8399267284833\\
1.3	2.36363636363636	-10.8428026188101\\
1.3	2.45454545454545	-10.8107750647658\\
1.3	2.54545454545455	-10.8210747272905\\
1.3	2.63636363636364	-10.8124660139173\\
1.3	2.72727272727273	-10.8027148861831\\
1.3	2.81818181818182	-10.8024365792734\\
1.3	2.90909090909091	-10.7879059422259\\
1.3	3	-10.8042125557594\\
1.3	3.09090909090909	-10.7817005814668\\
1.3	3.18181818181818	-10.7883812148935\\
1.3	3.27272727272727	-10.7821904165797\\
1.3	3.36363636363636	-10.791444715643\\
1.3	3.45454545454545	-10.7788381741723\\
1.3	3.54545454545455	-10.7787064423879\\
1.3	3.63636363636364	-10.7956376763876\\
1.3	3.72727272727273	-10.7920563284908\\
1.3	3.81818181818182	-10.7754970819206\\
1.3	3.90909090909091	-10.8022717407788\\
1.3	4	-10.7886273645582\\
1.3	4.09090909090909	-10.8161796598813\\
1.3	4.18181818181818	-10.8044557686102\\
1.3	4.27272727272727	-10.801117907635\\
1.3	4.36363636363636	-10.8113040940888\\
1.3	4.45454545454546	-10.8119548776949\\
1.3	4.54545454545454	-10.8204387841032\\
1.3	4.63636363636364	-10.8123201645905\\
1.3	4.72727272727273	-10.8132259252306\\
1.3	4.81818181818182	-10.8372837048349\\
1.3	4.90909090909091	-10.835606578142\\
1.3	5	-10.8399061344048\\
1.3	5.09090909090909	-10.8498880477905\\
1.3	5.18181818181818	-10.8650656226345\\
1.3	5.27272727272727	-10.8581420805412\\
1.3	5.36363636363636	-10.8677001545066\\
1.3	5.45454545454545	-10.8788206316742\\
1.3	5.54545454545455	-10.8688112813514\\
1.3	5.63636363636364	-10.88392041728\\
1.3	5.72727272727273	-10.8902102345335\\
1.3	5.81818181818182	-10.8969061760027\\
1.3	5.90909090909091	-10.8829890940506\\
1.3	6	-10.9105851218757\\
1.3	6.09090909090909	-10.9101403397455\\
1.3	6.18181818181818	-10.9199130316908\\
1.3	6.27272727272727	-10.9363404153117\\
1.3	6.36363636363636	-10.9296044792614\\
1.3	6.45454545454545	-10.9612150171227\\
1.3	6.54545454545455	-10.946139568876\\
1.3	6.63636363636364	-10.9315999768287\\
1.3	6.72727272727273	-10.962514076257\\
1.3	6.81818181818182	-10.9406748799561\\
1.3	6.90909090909091	-10.9652937936045\\
1.3	7	-10.978297768544\\
1.3	7.09090909090909	-10.982288853367\\
1.3	7.18181818181818	-11.0071147298889\\
1.3	7.27272727272727	-11.0062406764234\\
1.3	7.36363636363636	-10.9980722454981\\
1.3	7.45454545454545	-11.010237723856\\
1.3	7.54545454545455	-11.0091223557651\\
1.3	7.63636363636364	-11.0322493290334\\
1.3	7.72727272727273	-11.0364265653764\\
1.3	7.81818181818182	-11.0172948536666\\
1.3	7.90909090909091	-11.029167163441\\
1.3	8	-11.0365443201934\\
1.3	8.09090909090909	-11.0663162082034\\
1.3	8.18181818181818	-11.075471127112\\
1.3	8.27272727272727	-11.0614186522352\\
1.3	8.36363636363636	-11.0604500891364\\
1.3	8.45454545454545	-11.0693919699804\\
1.3	8.54545454545455	-11.0972699847857\\
1.3	8.63636363636364	-11.0826667263059\\
1.3	8.72727272727273	-11.0890057006031\\
1.3	8.81818181818182	-11.1029550929706\\
1.3	8.90909090909091	-11.1049839637826\\
1.3	9	-11.1195041440726\\
1.3	9.09090909090909	-11.1226249178015\\
1.3	9.18181818181818	-11.1537818169498\\
1.3	9.27272727272727	-11.1371317943758\\
1.3	9.36363636363636	-11.1572298535539\\
1.3	9.45454545454546	-11.1702056096481\\
1.3	9.54545454545454	-11.1512572499465\\
1.3	9.63636363636364	-11.1459126117709\\
1.3	9.72727272727273	-11.1552246859643\\
1.3	9.81818181818182	-11.1823353677824\\
1.3	9.90909090909091	-11.1782380359399\\
1.3	10	-11.1776529352597\\
1.4	1	-10.8521120816701\\
1.4	1.09090909090909	-10.7737589512599\\
1.4	1.18181818181818	-10.741189520406\\
1.4	1.27272727272727	-10.7019717240522\\
1.4	1.36363636363636	-10.6858380788473\\
1.4	1.45454545454545	-10.6645262485348\\
1.4	1.54545454545455	-10.6435701338543\\
1.4	1.63636363636364	-10.6429939506145\\
1.4	1.72727272727273	-10.6272301061065\\
1.4	1.81818181818182	-10.6319224339855\\
1.4	1.90909090909091	-10.6111972735532\\
1.4	2	-10.6287195112407\\
1.4	2.09090909090909	-10.6238496895482\\
1.4	2.18181818181818	-10.6372150740694\\
1.4	2.27272727272727	-10.6019923027394\\
1.4	2.36363636363636	-10.6201080984436\\
1.4	2.45454545454545	-10.6010601937854\\
1.4	2.54545454545455	-10.6212992784969\\
1.4	2.63636363636364	-10.6277168186573\\
1.4	2.72727272727273	-10.6285065904726\\
1.4	2.81818181818182	-10.639322718305\\
1.4	2.90909090909091	-10.6332884186329\\
1.4	3	-10.6614170493036\\
1.4	3.09090909090909	-10.6466124998945\\
1.4	3.18181818181818	-10.6610287197381\\
1.4	3.27272727272727	-10.6640864211877\\
1.4	3.36363636363636	-10.6831951497503\\
1.4	3.45454545454545	-10.6768122853198\\
1.4	3.54545454545455	-10.684422327396\\
1.4	3.63636363636364	-10.7100301731231\\
1.4	3.72727272727273	-10.7142009632496\\
1.4	3.81818181818182	-10.7020548576114\\
1.4	3.90909090909091	-10.7367364421893\\
1.4	4	-10.7297016616756\\
1.4	4.09090909090909	-10.7640000428376\\
1.4	4.18181818181818	-10.7586741231644\\
1.4	4.27272727272727	-10.7605991608473\\
1.4	4.36363636363636	-10.7792319813959\\
1.4	4.45454545454546	-10.7850272275556\\
1.4	4.54545454545454	-10.8005652231062\\
1.4	4.63636363636364	-10.7965160461852\\
1.4	4.72727272727273	-10.8030552814496\\
1.4	4.81818181818182	-10.83372175217\\
1.4	4.90909090909091	-10.8397114750007\\
1.4	5	-10.8497539714038\\
1.4	5.09090909090909	-10.8661123479902\\
1.4	5.18181818181818	-10.8866847271809\\
1.4	5.27272727272727	-10.884610884536\\
1.4	5.36363636363636	-10.8997073947597\\
1.4	5.45454545454545	-10.9150960187258\\
1.4	5.54545454545455	-10.9094059057234\\
1.4	5.63636363636364	-10.9339253696995\\
1.4	5.72727272727273	-10.9420251455305\\
1.4	5.81818181818182	-10.9556734103124\\
1.4	5.90909090909091	-10.9454944882451\\
1.4	6	-10.9786751298005\\
1.4	6.09090909090909	-10.9809526853371\\
1.4	6.18181818181818	-10.996338994326\\
1.4	6.27272727272727	-11.0215987788451\\
1.4	6.36363636363636	-11.0177824023157\\
1.4	6.45454545454545	-11.0587238747297\\
1.4	6.54545454545455	-11.044483535568\\
1.4	6.63636363636364	-11.030219205136\\
1.4	6.72727272727273	-11.0687810976121\\
1.4	6.81818181818182	-11.0511203884809\\
1.4	6.90909090909091	-11.0805404612697\\
1.4	7	-11.1010124967125\\
1.4	7.09090909090909	-11.1101136939723\\
1.4	7.18181818181818	-11.1394615143115\\
1.4	7.27272727272727	-11.1429345549151\\
1.4	7.36363636363636	-11.1401748348721\\
1.4	7.45454545454545	-11.1536179384218\\
1.4	7.54545454545455	-11.1587271502978\\
1.4	7.63636363636364	-11.1873104100044\\
1.4	7.72727272727273	-11.19482214335\\
1.4	7.81818181818182	-11.1767289820401\\
1.4	7.90909090909091	-11.1945763554571\\
1.4	8	-11.2084542994978\\
1.4	8.09090909090909	-11.24458784077\\
1.4	8.18181818181818	-11.2585304907954\\
1.4	8.27272727272727	-11.2458732084615\\
1.4	8.36363636363636	-11.2507443805788\\
1.4	8.45454545454545	-11.2632363098324\\
1.4	8.54545454545455	-11.3016426460024\\
1.4	8.63636363636364	-11.28562985311\\
1.4	8.72727272727273	-11.2970725162198\\
1.4	8.81818181818182	-11.3183755514319\\
1.4	8.90909090909091	-11.3229916215818\\
1.4	9	-11.3418051627866\\
1.4	9.09090909090909	-11.3481452533737\\
1.4	9.18181818181818	-11.3851725991538\\
1.4	9.27272727272727	-11.3729603191198\\
1.4	9.36363636363636	-11.4001697556059\\
1.4	9.45454545454546	-11.419160610992\\
1.4	9.54545454545454	-11.401151978031\\
1.4	9.63636363636364	-11.3912200487898\\
1.4	9.72727272727273	-11.4072479450867\\
1.4	9.81818181818182	-11.4408835045401\\
1.4	9.90909090909091	-11.4418014082508\\
1.4	10	-11.4448946507506\\
1.5	1	-10.5967159337653\\
1.5	1.09090909090909	-10.5586944795364\\
1.5	1.18181818181818	-10.5483334747646\\
1.5	1.27272727272727	-10.5322296610868\\
1.5	1.36363636363636	-10.5386085045484\\
1.5	1.45454545454545	-10.5324712544461\\
1.5	1.54545454545455	-10.5280891273071\\
1.5	1.63636363636364	-10.5423129177295\\
1.5	1.72727272727273	-10.5412395881066\\
1.5	1.81818181818182	-10.5587973684239\\
1.5	1.90909090909091	-10.5479605297164\\
1.5	2	-10.5769253463153\\
1.5	2.09090909090909	-10.5824938477028\\
1.5	2.18181818181818	-10.6064905487758\\
1.5	2.27272727272727	-10.5816945530967\\
1.5	2.36363636363636	-10.6098581471027\\
1.5	2.45454545454545	-10.5994838446871\\
1.5	2.54545454545455	-10.6294200086627\\
1.5	2.63636363636364	-10.6434873497803\\
1.5	2.72727272727273	-10.653050996613\\
1.5	2.81818181818182	-10.6730025113549\\
1.5	2.90909090909091	-10.6748292855365\\
1.5	3	-10.7121133511947\\
1.5	3.09090909090909	-10.7049910697529\\
1.5	3.18181818181818	-10.7281161818612\\
1.5	3.27272727272727	-10.7390418616058\\
1.5	3.36363636363636	-10.7663722650229\\
1.5	3.45454545454545	-10.7676314082034\\
1.5	3.54545454545455	-10.7827620429165\\
1.5	3.63636363636364	-10.8168679772808\\
1.5	3.72727272727273	-10.8301283665011\\
1.5	3.81818181818182	-10.8242820316921\\
1.5	3.90909090909091	-10.8667003747125\\
1.5	4	-10.8675874021899\\
1.5	4.09090909090909	-10.910175003171\\
1.5	4.18181818181818	-10.9112564599737\\
1.5	4.27272727272727	-10.9227374448984\\
1.5	4.36363636363636	-10.9503180881969\\
1.5	4.45454545454546	-10.9635083463056\\
1.5	4.54545454545454	-10.9864835299601\\
1.5	4.63636363636364	-10.9888658265969\\
1.5	4.72727272727273	-11.0044130575695\\
1.5	4.81818181818182	-11.0434936312871\\
1.5	4.90909090909091	-11.0590268626926\\
1.5	5	-11.0766860955045\\
1.5	5.09090909090909	-11.1015045977326\\
1.5	5.18181818181818	-11.1293445027699\\
1.5	5.27272727272727	-11.1363586075383\\
1.5	5.36363636363636	-11.1613363588141\\
1.5	5.45454545454545	-11.1832006582104\\
1.5	5.54545454545455	-11.1868716148422\\
1.5	5.63636363636364	-11.2228389981317\\
1.5	5.72727272727273	-11.2380353879138\\
1.5	5.81818181818182	-11.2621682816567\\
1.5	5.90909090909091	-11.2612226324463\\
1.5	6	-11.3028124360805\\
1.5	6.09090909090909	-11.3146883700654\\
1.5	6.18181818181818	-11.3384891062964\\
1.5	6.27272727272727	-11.3785440051318\\
1.5	6.36363636363636	-11.3816918407194\\
1.5	6.45454545454545	-11.43704046985\\
1.5	6.54545454545455	-11.4304866173602\\
1.5	6.63636363636364	-11.4245910385291\\
1.5	6.72727272727273	-11.4749579489503\\
1.5	6.81818181818182	-11.4737101786647\\
1.5	6.90909090909091	-11.5077746622895\\
1.5	7	-11.5488512874601\\
1.5	7.09090909090909	-11.5695589199073\\
1.5	7.18181818181818	-11.6074395025596\\
1.5	7.27272727272727	-11.6217554174982\\
1.5	7.36363636363636	-11.6387737320713\\
1.5	7.45454545454545	-11.6595671678982\\
1.5	7.54545454545455	-11.6824284400303\\
1.5	7.63636363636364	-11.7226339830654\\
1.5	7.72727272727273	-11.7475926050153\\
1.5	7.81818181818182	-11.7407606933752\\
1.5	7.90909090909091	-11.7756262795451\\
1.5	8	-11.8122029605156\\
1.5	8.09090909090909	-11.8619332359485\\
1.5	8.18181818181818	-11.8948389648153\\
1.5	8.27272727272727	-11.899102334915\\
1.5	8.36363636363636	-11.9260313902215\\
1.5	8.45454545454545	-11.9662276205573\\
1.5	8.54545454545455	-12.0376018634577\\
1.5	8.63636363636364	-12.0245954649152\\
1.5	8.72727272727273	-12.0714261305728\\
1.5	8.81818181818182	-12.1270778066969\\
1.5	8.90909090909091	-12.1610637009197\\
1.5	9	-12.1976619476842\\
1.5	9.09090909090909	-12.2276446003577\\
1.5	9.18181818181818	-12.3066532989618\\
1.5	9.27272727272727	-12.351174113023\\
1.5	9.36363636363636	-12.4393381135769\\
1.5	9.45454545454546	-12.5114373363922\\
1.5	9.54545454545454	-12.5533163582232\\
1.5	9.63636363636364	-12.5165253911524\\
1.5	9.72727272727273	-12.6282400112568\\
1.5	9.81818181818182	-12.7279494160657\\
1.5	9.90909090909091	-12.896160201287\\
1.5	10	-13.0488586998523\\
1.6	1	-10.5937727200909\\
1.6	1.09090909090909	-10.5736744803097\\
1.6	1.18181818181818	-10.5745119717105\\
1.6	1.27272727272727	-10.5724526131877\\
1.6	1.36363636363636	-10.5916997481392\\
1.6	1.45454545454545	-10.597447499631\\
1.6	1.54545454545455	-10.6056420700656\\
1.6	1.63636363636364	-10.6305243167922\\
1.6	1.72727272727273	-10.6419138830168\\
1.6	1.81818181818182	-10.6701705952113\\
1.6	1.90909090909091	-10.6711286472526\\
1.6	2	-10.7105277937889\\
1.6	2.09090909090909	-10.726784746866\\
1.6	2.18181818181818	-10.7632695135041\\
1.6	2.27272727272727	-10.750176986926\\
1.6	2.36363636363636	-10.7894835293185\\
1.6	2.45454545454545	-10.791549749152\\
1.6	2.54545454545455	-10.8335910462099\\
1.6	2.63636363636364	-10.8599082530912\\
1.6	2.72727272727273	-10.8819461862661\\
1.6	2.81818181818182	-10.9156041268969\\
1.6	2.90909090909091	-10.9291704052311\\
1.6	3	-10.9815613967816\\
1.6	3.09090909090909	-10.988406372514\\
1.6	3.18181818181818	-11.0262145193466\\
1.6	3.27272727272727	-11.0522613889475\\
1.6	3.36363636363636	-11.095405696382\\
1.6	3.45454545454545	-11.1132825238793\\
1.6	3.54545454545455	-11.1453420300433\\
1.6	3.63636363636364	-11.1971465126421\\
1.6	3.72727272727273	-11.2311157846619\\
1.6	3.81818181818182	-11.24298764652\\
1.6	3.90909090909091	-11.3071773238402\\
1.6	4	-11.3308431527304\\
1.6	4.09090909090909	-11.3996837223262\\
1.6	4.18181818181818	-11.423529292132\\
1.6	4.27272727272727	-11.4635772365384\\
1.6	4.36363636363636	-11.5249067620288\\
1.6	4.45454545454546	-11.5699502613928\\
1.6	4.54545454545454	-11.6300535023779\\
1.6	4.63636363636364	-11.6611868631932\\
1.6	4.72727272727273	-11.7264960945763\\
1.6	4.81818181818182	-11.8219845793499\\
1.6	4.90909090909091	-11.9028848434029\\
1.6	5	-11.9914416870133\\
1.6	5.09090909090909	-12.1115530347545\\
1.6	5.18181818181818	-12.2359118513157\\
1.6	5.27272727272727	-12.3981882526339\\
1.6	5.36363636363636	-12.7511161663567\\
1.6	5.45454545454545	-13.3471147266754\\
1.6	5.54545454545455	-12.8934912884814\\
1.6	5.63636363636364	-12.4985906203229\\
1.6	5.72727272727273	-12.3577012978615\\
1.6	5.81818181818182	-12.231219485771\\
1.6	5.90909090909091	-12.1261607683498\\
1.6	6	-12.0920429121865\\
1.6	6.09090909090909	-12.0257346485928\\
1.6	6.18181818181818	-11.9976359282994\\
1.6	6.27272727272727	-11.9460379648434\\
1.6	6.36363636363636	-11.9081214366222\\
1.6	6.45454545454545	-11.8949604809879\\
1.6	6.54545454545455	-11.8552387820066\\
1.6	6.63636363636364	-11.8223440202824\\
1.6	6.72727272727273	-11.816477560313\\
1.6	6.81818181818182	-11.7696898134057\\
1.6	6.90909090909091	-11.7791611674034\\
1.6	7	-11.7605141672101\\
1.6	7.09090909090909	-11.7472498037072\\
1.6	7.18181818181818	-11.7623542104508\\
1.6	7.27272727272727	-11.7442804375798\\
1.6	7.36363636363636	-11.7145676449475\\
1.6	7.45454545454545	-11.7163704940609\\
1.6	7.54545454545455	-11.7028249397267\\
1.6	7.63636363636364	-11.715663222614\\
1.6	7.72727272727273	-11.7025485352918\\
1.6	7.81818181818182	-11.6735465462855\\
1.6	7.90909090909091	-11.6786048243712\\
1.6	8	-11.6705288446927\\
1.6	8.09090909090909	-11.6895632913774\\
1.6	8.18181818181818	-11.6937584416534\\
1.6	8.27272727272727	-11.667985380487\\
1.6	8.36363636363636	-11.6583398108783\\
1.6	8.45454545454545	-11.655453143203\\
1.6	8.54545454545455	-11.6720652841702\\
1.6	8.63636363636364	-11.6577394015365\\
1.6	8.72727272727273	-11.6528075562899\\
1.6	8.81818181818182	-11.6560105553973\\
1.6	8.90909090909091	-11.6511678937124\\
1.6	9	-11.6629925348308\\
1.6	9.09090909090909	-11.6611620525683\\
1.6	9.18181818181818	-11.6860712024478\\
1.6	9.27272727272727	-11.6602079196642\\
1.6	9.36363636363636	-11.6726508140971\\
1.6	9.45454545454546	-11.6790796485299\\
1.6	9.54545454545454	-11.654859765247\\
1.6	9.63636363636364	-11.6491812827072\\
1.6	9.72727272727273	-11.6523879421865\\
1.6	9.81818181818182	-11.6774345183947\\
1.6	9.90909090909091	-11.6626283100176\\
1.6	10	-11.6598429299068\\
1.7	1	-10.7263954449403\\
1.7	1.09090909090909	-10.722307151319\\
1.7	1.18181818181818	-10.7348940788208\\
1.7	1.27272727272727	-10.7477244072845\\
1.7	1.36363636363636	-10.7819781960864\\
1.7	1.45454545454545	-10.8032156863275\\
1.7	1.54545454545455	-10.8285241839305\\
1.7	1.63636363636364	-10.8690885066815\\
1.7	1.72727272727273	-10.8993846986227\\
1.7	1.81818181818182	-10.9452474611634\\
1.7	1.90909090909091	-10.9676245214471\\
1.7	2	-11.0267330593738\\
1.7	2.09090909090909	-11.0645092559712\\
1.7	2.18181818181818	-11.1278278198419\\
1.7	2.27272727272727	-11.1403430653623\\
1.7	2.36363636363636	-11.2114256991633\\
1.7	2.45454545454545	-11.2448993121279\\
1.7	2.54545454545455	-11.3268982077074\\
1.7	2.63636363636364	-11.3959799193408\\
1.7	2.72727272727273	-11.4679914151751\\
1.7	2.81818181818182	-11.5634557514541\\
1.7	2.90909090909091	-11.6427608374986\\
1.7	3	-11.7961367245282\\
1.7	3.09090909090909	-11.9198950252754\\
1.7	3.18181818181818	-12.1484462107684\\
1.7	3.27272727272727	-12.5638273774347\\
1.7	3.36363636363636	-12.8767676123907\\
1.7	3.45454545454545	-12.2786485679223\\
1.7	3.54545454545455	-12.0600924851393\\
1.7	3.63636363636364	-11.9373701874216\\
1.7	3.72727272727273	-11.8315199170311\\
1.7	3.81818181818182	-11.7472422414877\\
1.7	3.90909090909091	-11.7089403877823\\
1.7	4	-11.6459651846855\\
1.7	4.09090909090909	-11.628370836056\\
1.7	4.18181818181818	-11.583209600364\\
1.7	4.27272727272727	-11.548917442039\\
1.7	4.36363636363636	-11.530219145602\\
1.7	4.45454545454546	-11.5052663527336\\
1.7	4.54545454545454	-11.4924152916841\\
1.7	4.63636363636364	-11.4715120614078\\
1.7	4.72727272727273	-11.4506396917633\\
1.7	4.81818181818182	-11.455773192462\\
1.7	4.90909090909091	-11.4434269805733\\
1.7	5	-11.4353795728285\\
1.7	5.09090909090909	-11.4303708527758\\
1.7	5.18181818181818	-11.4355529402001\\
1.7	5.27272727272727	-11.4196618369632\\
1.7	5.36363636363636	-11.4163347353115\\
1.7	5.45454545454545	-11.4219871145542\\
1.7	5.54545454545455	-11.4024439912642\\
1.7	5.63636363636364	-11.409585713641\\
1.7	5.72727272727273	-11.4082705783151\\
1.7	5.81818181818182	-11.408627595855\\
1.7	5.90909090909091	-11.388632631897\\
1.7	6	-11.4119972859579\\
1.7	6.09090909090909	-11.4040296905999\\
1.7	6.18181818181818	-11.4116374886967\\
1.7	6.27272727272727	-11.4203916032287\\
1.7	6.36363636363636	-11.4115641685413\\
1.7	6.45454545454545	-11.4364134231814\\
1.7	6.54545454545455	-11.4165253810352\\
1.7	6.63636363636364	-11.3975928559087\\
1.7	6.72727272727273	-11.4238003206588\\
1.7	6.81818181818182	-11.3996769285134\\
1.7	6.90909090909091	-11.4208193531716\\
1.7	7	-11.4302505632259\\
1.7	7.09090909090909	-11.43236961176\\
1.7	7.18181818181818	-11.4577023603116\\
1.7	7.27272727272727	-11.4517833225115\\
1.7	7.36363636363636	-11.4407714699849\\
1.7	7.45454545454545	-11.4497429603893\\
1.7	7.54545454545455	-11.4485742682786\\
1.7	7.63636363636364	-11.4695606041524\\
1.7	7.72727272727273	-11.470543234533\\
1.7	7.81818181818182	-11.4471623345803\\
1.7	7.90909090909091	-11.4590088258552\\
1.7	8	-11.4650239072493\\
1.7	8.09090909090909	-11.4926235142775\\
1.7	8.18181818181818	-11.5026534822033\\
1.7	8.27272727272727	-11.4820288186046\\
1.7	8.36363636363636	-11.4821150557723\\
1.7	8.45454545454545	-11.4892370709917\\
1.7	8.54545454545455	-11.5153477984441\\
1.7	8.63636363636364	-11.4999364098635\\
1.7	8.72727272727273	-11.5053053407922\\
1.7	8.81818181818182	-11.5156005840229\\
1.7	8.90909090909091	-11.5169267903865\\
1.7	9	-11.5303430389841\\
1.7	9.09090909090909	-11.531146909712\\
1.7	9.18181818181818	-11.5641968410047\\
1.7	9.27272727272727	-11.5442343728447\\
1.7	9.36363636363636	-11.5621797811427\\
1.7	9.45454545454546	-11.5763570961011\\
1.7	9.54545454545454	-11.5546016967197\\
1.7	9.63636363636364	-11.5466529733973\\
1.7	9.72727272727273	-11.5576087739576\\
1.7	9.81818181818182	-11.5846503749174\\
1.7	9.90909090909091	-11.5774835983753\\
1.7	10	-11.5763851592933\\
1.8	1	-10.9639664760223\\
1.8	1.09090909090909	-10.986707259344\\
1.8	1.18181818181818	-11.0237060950094\\
1.8	1.27272727272727	-11.0687327405384\\
1.8	1.36363636363636	-11.1407180799742\\
1.8	1.45454545454545	-11.2060834655302\\
1.8	1.54545454545455	-11.2849198717095\\
1.8	1.63636363636364	-11.3851430324045\\
1.8	1.72727272727273	-11.5050887847447\\
1.8	1.81818181818182	-11.6653095436526\\
1.8	1.90909090909091	-11.8602126789948\\
1.8	2	-12.2813044961425\\
1.8	2.09090909090909	-12.7726222221817\\
1.8	2.18181818181818	-12.0382405835083\\
1.8	2.27272727272727	-11.8123728755624\\
1.8	2.36363636363636	-11.675202611112\\
1.8	2.45454545454545	-11.5614692384017\\
1.8	2.54545454545455	-11.4992095927818\\
1.8	2.63636363636364	-11.4423425899123\\
1.8	2.72727272727273	-11.3917533958815\\
1.8	2.81818181818182	-11.3541600036592\\
1.8	2.90909090909091	-11.3213377922784\\
1.8	3	-11.312524899955\\
1.8	3.09090909090909	-11.2721726482092\\
1.8	3.18181818181818	-11.2605181345477\\
1.8	3.27272727272727	-11.2430030391189\\
1.8	3.36363636363636	-11.2374966607317\\
1.8	3.45454545454545	-11.2162595961947\\
1.8	3.54545454545455	-11.2058833989682\\
1.8	3.63636363636364	-11.2120846144102\\
1.8	3.72727272727273	-11.2038704731185\\
1.8	3.81818181818182	-11.1822859452322\\
1.8	3.90909090909091	-11.2007567275896\\
1.8	4	-11.1846956528551\\
1.8	4.09090909090909	-11.203550307016\\
1.8	4.18181818181818	-11.1884680815365\\
1.8	4.27272727272727	-11.1819833547736\\
1.8	4.36363636363636	-11.1910321768788\\
1.8	4.45454545454546	-11.1885871524608\\
1.8	4.54545454545454	-11.1949896130415\\
1.8	4.63636363636364	-11.1874729235332\\
1.8	4.72727272727273	-11.1857218175924\\
1.8	4.81818181818182	-11.2049191539341\\
1.8	4.90909090909091	-11.2047868459395\\
1.8	5	-11.2109459154158\\
1.8	5.09090909090909	-11.2184696487532\\
1.8	5.18181818181818	-11.2317406705752\\
1.8	5.27272727272727	-11.2270883520975\\
1.8	5.36363636363636	-11.2344070928717\\
1.8	5.45454545454545	-11.2460377243351\\
1.8	5.54545454545455	-11.2361938463528\\
1.8	5.63636363636364	-11.2527547494784\\
1.8	5.72727272727273	-11.2576453786197\\
1.8	5.81818181818182	-11.2636930673933\\
1.8	5.90909090909091	-11.2539941122233\\
1.8	6	-11.278859416703\\
1.8	6.09090909090909	-11.2781385830249\\
1.8	6.18181818181818	-11.2904211311867\\
1.8	6.27272727272727	-11.3052079669936\\
1.8	6.36363636363636	-11.3005841400698\\
1.8	6.45454545454545	-11.3292126376719\\
1.8	6.54545454545455	-11.3152739260122\\
1.8	6.63636363636364	-11.3032543014532\\
1.8	6.72727272727273	-11.3311389502094\\
1.8	6.81818181818182	-11.3138331174598\\
1.8	6.90909090909091	-11.3373506089967\\
1.8	7	-11.3515707435878\\
1.8	7.09090909090909	-11.3543542863546\\
1.8	7.18181818181818	-11.3816926554903\\
1.8	7.27272727272727	-11.380423468044\\
1.8	7.36363636363636	-11.373905235615\\
1.8	7.45454545454545	-11.384578365455\\
1.8	7.54545454545455	-11.3860177446476\\
1.8	7.63636363636364	-11.4083034948336\\
1.8	7.72727272727273	-11.4136235803006\\
1.8	7.81818181818182	-11.3945726578146\\
1.8	7.90909090909091	-11.4096343701931\\
1.8	8	-11.4168857181214\\
1.8	8.09090909090909	-11.4435904367049\\
1.8	8.18181818181818	-11.4540488579656\\
1.8	8.27272727272727	-11.4395484405511\\
1.8	8.36363636363636	-11.4416012108931\\
1.8	8.45454545454545	-11.4484298278075\\
1.8	8.54545454545455	-11.4767741019563\\
1.8	8.63636363636364	-11.4641994632531\\
1.8	8.72727272727273	-11.4715040457106\\
1.8	8.81818181818182	-11.4837794982498\\
1.8	8.90909090909091	-11.4857794877905\\
1.8	9	-11.5006537301041\\
1.8	9.09090909090909	-11.5037701261144\\
1.8	9.18181818181818	-11.5337385914903\\
1.8	9.27272727272727	-11.5177775144232\\
1.8	9.36363636363636	-11.5372518184493\\
1.8	9.45454545454546	-11.5505202013021\\
1.8	9.54545454545454	-11.5316874876169\\
1.8	9.63636363636364	-11.5259345227146\\
1.8	9.72727272727273	-11.5357785159458\\
1.8	9.81818181818182	-11.565100747188\\
1.8	9.90909090909091	-11.5586214922013\\
1.8	10	-11.5596463966619\\
1.9	1	-11.3361120063805\\
1.9	1.09090909090909	-11.4410179841674\\
1.9	1.18181818181818	-11.5734306425915\\
1.9	1.27272727272727	-11.8034424183806\\
1.9	1.36363636363636	-12.3289455683016\\
1.9	1.45454545454545	-12.2594395452856\\
1.9	1.54545454545455	-11.8172498605344\\
1.9	1.63636363636364	-11.6328628300767\\
1.9	1.72727272727273	-11.4975467707235\\
1.9	1.81818181818182	-11.4185393254697\\
1.9	1.90909090909091	-11.3353775674003\\
1.9	2	-11.3005922517852\\
1.9	2.09090909090909	-11.2576037418781\\
1.9	2.18181818181818	-11.2317129813167\\
1.9	2.27272727272727	-11.1767574446357\\
1.9	2.36363636363636	-11.1685804853145\\
1.9	2.45454545454545	-11.1290893805856\\
1.9	2.54545454545455	-11.1297840287422\\
1.9	2.63636363636364	-11.1170359746131\\
1.9	2.72727272727273	-11.1046893615605\\
1.9	2.81818181818182	-11.0988915770894\\
1.9	2.90909090909091	-11.0866912515686\\
1.9	3	-11.102927647884\\
1.9	3.09090909090909	-11.0803857257742\\
1.9	3.18181818181818	-11.0842789651024\\
1.9	3.27272727272727	-11.0811991107645\\
1.9	3.36363636363636	-11.09050331517\\
1.9	3.45454545454545	-11.0794633438881\\
1.9	3.54545454545455	-11.0801219881326\\
1.9	3.63636363636364	-11.0974291619186\\
1.9	3.72727272727273	-11.0992894181402\\
1.9	3.81818181818182	-11.0840210641688\\
1.9	3.90909090909091	-11.1107733819198\\
1.9	4	-11.1010483602377\\
1.9	4.09090909090909	-11.1287506641978\\
1.9	4.18181818181818	-11.1188114991891\\
1.9	4.27272727272727	-11.1179459119436\\
1.9	4.36363636363636	-11.1325976601676\\
1.9	4.45454545454546	-11.1339275141811\\
1.9	4.54545454545454	-11.1459448062116\\
1.9	4.63636363636364	-11.1413734959824\\
1.9	4.72727272727273	-11.1449516656988\\
1.9	4.81818181818182	-11.1703267879398\\
1.9	4.90909090909091	-11.1723970409369\\
1.9	5	-11.1813038097205\\
1.9	5.09090909090909	-11.1949111698295\\
1.9	5.18181818181818	-11.2106127996149\\
1.9	5.27272727272727	-11.2076665848793\\
1.9	5.36363636363636	-11.2176334176404\\
1.9	5.45454545454545	-11.2325964462823\\
1.9	5.54545454545455	-11.2243982835072\\
1.9	5.63636363636364	-11.2431960849471\\
1.9	5.72727272727273	-11.2507383538087\\
1.9	5.81818181818182	-11.2588128310143\\
1.9	5.90909090909091	-11.2490841578734\\
1.9	6	-11.2781013531803\\
1.9	6.09090909090909	-11.2782233249151\\
1.9	6.18181818181818	-11.2914895458693\\
1.9	6.27272727272727	-11.3096178248765\\
1.9	6.36363636363636	-11.3048036976721\\
1.9	6.45454545454545	-11.3359301133747\\
1.9	6.54545454545455	-11.3217350457426\\
1.9	6.63636363636364	-11.3095488125639\\
1.9	6.72727272727273	-11.3403255993607\\
1.9	6.81818181818182	-11.3202896539676\\
1.9	6.90909090909091	-11.3475799688364\\
1.9	7	-11.3605695519631\\
1.9	7.09090909090909	-11.364628794664\\
1.9	7.18181818181818	-11.3941465038454\\
1.9	7.27272727272727	-11.3932167931939\\
1.9	7.36363636363636	-11.3843832008762\\
1.9	7.45454545454545	-11.3964449641069\\
1.9	7.54545454545455	-11.398686170576\\
1.9	7.63636363636364	-11.4226617031163\\
1.9	7.72727272727273	-11.4281454309535\\
1.9	7.81818181818182	-11.4076421782472\\
1.9	7.90909090909091	-11.4220693689906\\
1.9	8	-11.4293421779316\\
1.9	8.09090909090909	-11.4585573398364\\
1.9	8.18181818181818	-11.4693053245084\\
1.9	8.27272727272727	-11.4536390345284\\
1.9	8.36363636363636	-11.4549391021339\\
1.9	8.45454545454545	-11.4612087387833\\
1.9	8.54545454545455	-11.4895482083476\\
1.9	8.63636363636364	-11.4771941778174\\
1.9	8.72727272727273	-11.4829084193153\\
1.9	8.81818181818182	-11.4962083544821\\
1.9	8.90909090909091	-11.4978170787219\\
1.9	9	-11.5137568568619\\
1.9	9.09090909090909	-11.5160977145148\\
1.9	9.18181818181818	-11.5481828237869\\
1.9	9.27272727272727	-11.5289615650692\\
1.9	9.36363636363636	-11.5494182686252\\
1.9	9.45454545454546	-11.5612843918586\\
1.9	9.54545454545454	-11.5410264630671\\
1.9	9.63636363636364	-11.5353047705011\\
1.9	9.72727272727273	-11.543254616687\\
1.9	9.81818181818182	-11.5747223596092\\
1.9	9.90909090909091	-11.566619765915\\
1.9	10	-11.5657326111922\\
2	1	-11.8201381550205\\
2	1.09090909090909	-11.5608583123035\\
2	1.18181818181818	-11.4226312614331\\
2	1.27272727272727	-11.3123915162743\\
2	1.36363636363636	-11.2431641021004\\
2	1.45454545454545	-11.1788893006776\\
2	1.54545454545455	-11.1260341202331\\
2	1.63636363636364	-11.0998953804545\\
2	1.72727272727273	-11.0645257417721\\
2	1.81818181818182	-11.0487489143316\\
2	1.90909090909091	-11.0135061753225\\
2	2	-11.0166615763331\\
2	2.09090909090909	-11.0000830748851\\
2	2.18181818181818	-11.0021780588119\\
2	2.27272727272727	-10.9645585273115\\
2	2.36363636363636	-10.974544633636\\
2	2.45454545454545	-10.9480373518481\\
2	2.54545454545455	-10.9634685317686\\
2	2.63636363636364	-10.9615233158685\\
2	2.72727272727273	-10.9600062223095\\
2	2.81818181818182	-10.9649104010168\\
2	2.90909090909091	-10.9588057060778\\
2	3	-10.9820135000681\\
2	3.09090909090909	-10.9649453543955\\
2	3.18181818181818	-10.9766120241957\\
2	3.27272727272727	-10.9788349309749\\
2	3.36363636363636	-10.9923023838836\\
2	3.45454545454545	-10.9849474404462\\
2	3.54545454545455	-10.9898324635422\\
2	3.63636363636364	-11.0106924418708\\
2	3.72727272727273	-11.0159646321661\\
2	3.81818181818182	-11.0031707292331\\
2	3.90909090909091	-11.0330955886897\\
2	4	-11.0246432666759\\
2	4.09090909090909	-11.0559564190723\\
2	4.18181818181818	-11.0473461053081\\
2	4.27272727272727	-11.0477250820475\\
2	4.36363636363636	-11.063221374256\\
2	4.45454545454546	-11.0664218527505\\
2	4.54545454545454	-11.0802408130477\\
2	4.63636363636364	-11.0774982364791\\
2	4.72727272727273	-11.080034111165\\
2	4.81818181818182	-11.1064496045003\\
2	4.90909090909091	-11.1088790387185\\
2	5	-11.1182070060332\\
2	5.09090909090909	-11.1312334177475\\
2	5.18181818181818	-11.1485338404251\\
2	5.27272727272727	-11.1452919152319\\
2	5.36363636363636	-11.1558306896194\\
2	5.45454545454545	-11.1698152649476\\
2	5.54545454545455	-11.1616607307378\\
2	5.63636363636364	-11.1794985757644\\
2	5.72727272727273	-11.1867004852138\\
2	5.81818181818182	-11.1952313920553\\
2	5.90909090909091	-11.184104894862\\
2	6	-11.213200878723\\
2	6.09090909090909	-11.2129952971021\\
2	6.18181818181818	-11.2257230285283\\
2	6.27272727272727	-11.242565155135\\
2	6.36363636363636	-11.2381460237368\\
2	6.45454545454545	-11.2659928278038\\
2	6.54545454545455	-11.253234552604\\
2	6.63636363636364	-11.2416246067941\\
2	6.72727272727273	-11.2702974728739\\
2	6.81818181818182	-11.2502155485921\\
2	6.90909090909091	-11.2763525836238\\
2	7	-11.2871122825279\\
2	7.09090909090909	-11.2919664199518\\
2	7.18181818181818	-11.3200124621667\\
2	7.27272727272727	-11.318236134894\\
2	7.36363636363636	-11.3075398470007\\
2	7.45454545454545	-11.321109535968\\
2	7.54545454545455	-11.3206349768745\\
2	7.63636363636364	-11.3445281146156\\
2	7.72727272727273	-11.347557372752\\
2	7.81818181818182	-11.3279494779506\\
2	7.90909090909091	-11.3407124406043\\
2	8	-11.346055113896\\
2	8.09090909090909	-11.3750286969259\\
2	8.18181818181818	-11.3842061526063\\
2	8.27272727272727	-11.3703886231684\\
2	8.36363636363636	-11.3702600404488\\
2	8.45454545454545	-11.3745763986894\\
2	8.54545454545455	-11.4021466755724\\
2	8.63636363636364	-11.3898912002232\\
2	8.72727272727273	-11.3936118864218\\
2	8.81818181818182	-11.4064778028647\\
2	8.90909090909091	-11.4081718437259\\
2	9	-11.4221015597504\\
2	9.09090909090909	-11.4241290125604\\
2	9.18181818181818	-11.4535601926927\\
2	9.27272727272727	-11.4345248144589\\
2	9.36363636363636	-11.4530663147714\\
2	9.45454545454546	-11.465211499357\\
2	9.54545454545454	-11.4451472889515\\
2	9.63636363636364	-11.4405642822184\\
2	9.72727272727273	-11.4481012147079\\
2	9.81818181818182	-11.4767071708762\\
2	9.90909090909091	-11.4697561541023\\
2	10	-11.4678264621494\\
2.1	1	-11.0985484345053\\
2.1	1.09090909090909	-11.0327174861963\\
2.1	1.18181818181818	-10.9933166867703\\
2.1	1.27272727272727	-10.9550006012776\\
2.1	1.36363636363636	-10.9376162897831\\
2.1	1.45454545454545	-10.9128457860913\\
2.1	1.54545454545455	-10.8920238831289\\
2.1	1.63636363636364	-10.8903311193538\\
2.1	1.72727272727273	-10.8763856583203\\
2.1	1.81818181818182	-10.8795368725989\\
2.1	1.90909090909091	-10.8596480592317\\
2.1	2	-10.8758606380431\\
2.1	2.09090909090909	-10.8710662361012\\
2.1	2.18181818181818	-10.8851569854508\\
2.1	2.27272727272727	-10.8543185328353\\
2.1	2.36363636363636	-10.8736697421853\\
2.1	2.45454545454545	-10.8554822475376\\
2.1	2.54545454545455	-10.8776335996007\\
2.1	2.63636363636364	-10.8823497078422\\
2.1	2.72727272727273	-10.8882461108452\\
2.1	2.81818181818182	-10.8970492253072\\
2.1	2.90909090909091	-10.8951252129214\\
2.1	3	-10.9252555094429\\
2.1	3.09090909090909	-10.9114087301789\\
2.1	3.18181818181818	-10.9285079815154\\
2.1	3.27272727272727	-10.9353282380439\\
2.1	3.36363636363636	-10.9533796454494\\
2.1	3.45454545454545	-10.949204815684\\
2.1	3.54545454545455	-10.956642326504\\
2.1	3.63636363636364	-10.9826749015973\\
2.1	3.72727272727273	-10.990627721012\\
2.1	3.81818181818182	-10.9797872240053\\
2.1	3.90909090909091	-11.0139587400493\\
2.1	4	-11.0074959610169\\
2.1	4.09090909090909	-11.042759774362\\
2.1	4.18181818181818	-11.036713648699\\
2.1	4.27272727272727	-11.0396201713577\\
2.1	4.36363636363636	-11.0604329796303\\
2.1	4.45454545454546	-11.06427930505\\
2.1	4.54545454545454	-11.0809691220756\\
2.1	4.63636363636364	-11.0802424410121\\
2.1	4.72727272727273	-11.0855724201253\\
2.1	4.81818181818182	-11.1154618397787\\
2.1	4.90909090909091	-11.1202103895153\\
2.1	5	-11.1344915857358\\
2.1	5.09090909090909	-11.1493481171923\\
2.1	5.18181818181818	-11.1696312240587\\
2.1	5.27272727272727	-11.1686642912795\\
2.1	5.36363636363636	-11.1819154552702\\
2.1	5.45454545454545	-11.1983697346805\\
2.1	5.54545454545455	-11.1930517679492\\
2.1	5.63636363636364	-11.2158233809941\\
2.1	5.72727272727273	-11.2241759952792\\
2.1	5.81818181818182	-11.2352972242486\\
2.1	5.90909090909091	-11.2265772777748\\
2.1	6	-11.2603776184813\\
2.1	6.09090909090909	-11.2632338287664\\
2.1	6.18181818181818	-11.2779216677761\\
2.1	6.27272727272727	-11.3005206035406\\
2.1	6.36363636363636	-11.2960277529632\\
2.1	6.45454545454545	-11.3330330520693\\
2.1	6.54545454545455	-11.3207879124268\\
2.1	6.63636363636364	-11.3084474810471\\
2.1	6.72727272727273	-11.3437643837349\\
2.1	6.81818181818182	-11.327519170612\\
2.1	6.90909090909091	-11.354995883357\\
2.1	7	-11.3754027600476\\
2.1	7.09090909090909	-11.3816193322304\\
2.1	7.18181818181818	-11.4140148690229\\
2.1	7.27272727272727	-11.4144662538152\\
2.1	7.36363636363636	-11.4097230086369\\
2.1	7.45454545454545	-11.4246252156115\\
2.1	7.54545454545455	-11.4292858078135\\
2.1	7.63636363636364	-11.4578635117862\\
2.1	7.72727272727273	-11.4643255924871\\
2.1	7.81818181818182	-11.4474162957772\\
2.1	7.90909090909091	-11.464097010216\\
2.1	8	-11.4772855524483\\
2.1	8.09090909090909	-11.5107019972573\\
2.1	8.18181818181818	-11.5249951491155\\
2.1	8.27272727272727	-11.5126230835659\\
2.1	8.36363636363636	-11.5167065864207\\
2.1	8.45454545454545	-11.5274545242343\\
2.1	8.54545454545455	-11.5641869184129\\
2.1	8.63636363636364	-11.5535523039951\\
2.1	8.72727272727273	-11.5618391676814\\
2.1	8.81818181818182	-11.5814869565823\\
2.1	8.90909090909091	-11.5873212794017\\
2.1	9	-11.6056753660459\\
2.1	9.09090909090909	-11.6130687984062\\
2.1	9.18181818181818	-11.6487470726189\\
2.1	9.27272727272727	-11.6356085683443\\
2.1	9.36363636363636	-11.660093440708\\
2.1	9.45454545454546	-11.6799628444955\\
2.1	9.54545454545454	-11.6656979610562\\
2.1	9.63636363636364	-11.6573580340655\\
2.1	9.72727272727273	-11.6730458560897\\
2.1	9.81818181818182	-11.7074025712641\\
2.1	9.90909090909091	-11.7067131874424\\
2.1	10	-11.7115062917859\\
2.2	1	-10.777217888581\\
2.2	1.09090909090909	-10.7467524901824\\
2.2	1.18181818181818	-10.7362421686763\\
2.2	1.27272727272727	-10.7230707526488\\
2.2	1.36363636363636	-10.7274198800496\\
2.2	1.45454545454545	-10.7227747290548\\
2.2	1.54545454545455	-10.7202801450238\\
2.2	1.63636363636364	-10.7324337927592\\
2.2	1.72727272727273	-10.7324454867535\\
2.2	1.81818181818182	-10.749392181032\\
2.2	1.90909090909091	-10.7424277359762\\
2.2	2	-10.768211953329\\
2.2	2.09090909090909	-10.7759395705544\\
2.2	2.18181818181818	-10.7990988036299\\
2.2	2.27272727272727	-10.7829943529042\\
2.2	2.36363636363636	-10.8099477786305\\
2.2	2.45454545454545	-10.8028764547121\\
2.2	2.54545454545455	-10.832733595926\\
2.2	2.63636363636364	-10.8480061513126\\
2.2	2.72727272727273	-10.8617928052908\\
2.2	2.81818181818182	-10.881741151687\\
2.2	2.90909090909091	-10.8890283887185\\
2.2	3	-10.9264523396139\\
2.2	3.09090909090909	-10.9247658632609\\
2.2	3.18181818181818	-10.9506169331728\\
2.2	3.27272727272727	-10.9658251080298\\
2.2	3.36363636363636	-10.9937446820239\\
2.2	3.45454545454545	-11.0009855010788\\
2.2	3.54545454545455	-11.0197749129269\\
2.2	3.63636363636364	-11.0560349370503\\
2.2	3.72727272727273	-11.0728608349332\\
2.2	3.81818181818182	-11.0752200116727\\
2.2	3.90909090909091	-11.1194239615308\\
2.2	4	-11.1265536123847\\
2.2	4.09090909090909	-11.1703137671632\\
2.2	4.18181818181818	-11.1792643739745\\
2.2	4.27272727272727	-11.1981464917821\\
2.2	4.36363636363636	-11.2340438951825\\
2.2	4.45454545454546	-11.2520227389537\\
2.2	4.54545454545454	-11.2815580443785\\
2.2	4.63636363636364	-11.2937580450269\\
2.2	4.72727272727273	-11.3212144339084\\
2.2	4.81818181818182	-11.3657598992072\\
2.2	4.90909090909091	-11.3906940105164\\
2.2	5	-11.4226545401753\\
2.2	5.09090909090909	-11.4574326139856\\
2.2	5.18181818181818	-11.49341946556\\
2.2	5.27272727272727	-11.5184758179168\\
2.2	5.36363636363636	-11.5571423485868\\
2.2	5.45454545454545	-11.5913058774171\\
2.2	5.54545454545455	-11.6219907334271\\
2.2	5.63636363636364	-11.6860974777419\\
2.2	5.72727272727273	-11.7109459858252\\
2.2	5.81818181818182	-11.7615269844786\\
2.2	5.90909090909091	-11.7990557735731\\
2.2	6	-11.8703472515053\\
2.2	6.09090909090909	-11.9175017638637\\
2.2	6.18181818181818	-11.9728282349277\\
2.2	6.27272727272727	-12.0980181163154\\
2.2	6.36363636363636	-12.1393607728711\\
2.2	6.45454545454545	-12.3666121324892\\
2.2	6.54545454545455	-12.4239906801872\\
2.2	6.63636363636364	-12.4892850843597\\
2.2	6.72727272727273	-12.844875988136\\
2.2	6.81818181818182	-13.1747007495999\\
2.2	6.90909090909091	-13.2240705615704\\
2.2	7	-12.4644359856236\\
2.2	7.09090909090909	-12.3712881787702\\
2.2	7.18181818181818	-12.3203964765994\\
2.2	7.27272727272727	-12.2579908725964\\
2.2	7.36363636363636	-12.1199735087884\\
2.2	7.45454545454545	-12.1048760489857\\
2.2	7.54545454545455	-12.0347034582822\\
2.2	7.63636363636364	-12.022277941414\\
2.2	7.72727272727273	-11.9674383430082\\
2.2	7.81818181818182	-11.9254575069463\\
2.2	7.90909090909091	-11.9057171217265\\
2.2	8	-11.8588822545608\\
2.2	8.09090909090909	-11.8635701181276\\
2.2	8.18181818181818	-11.8419009740306\\
2.2	8.27272727272727	-11.814766698913\\
2.2	8.36363636363636	-11.7842032347739\\
2.2	8.45454545454545	-11.7591106953956\\
2.2	8.54545454545455	-11.7493337149123\\
2.2	8.63636363636364	-11.7390765084001\\
2.2	8.72727272727273	-11.7140187016507\\
2.2	8.81818181818182	-11.7051261688487\\
2.2	8.90909090909091	-11.6897023683973\\
2.2	9	-11.6936957656012\\
2.2	9.09090909090909	-11.6872140032705\\
2.2	9.18181818181818	-11.6985400343266\\
2.2	9.27272727272727	-11.6621035231851\\
2.2	9.36363636363636	-11.6627489062031\\
2.2	9.45454545454546	-11.654817739571\\
2.2	9.54545454545454	-11.6253667935191\\
2.2	9.63636363636364	-11.6302491316643\\
2.2	9.72727272727273	-11.6189585867035\\
2.2	9.81818181818182	-11.6390277566374\\
2.2	9.90909090909091	-11.6164717681997\\
2.2	10	-11.6041965680708\\
2.3	1	-10.6656095968981\\
2.3	1.09090909090909	-10.6539797566376\\
2.3	1.18181818181818	-10.6594096709458\\
2.3	1.27272727272727	-10.6635522304953\\
2.3	1.36363636363636	-10.6855781786784\\
2.3	1.45454545454545	-10.6975545390516\\
2.3	1.54545454545455	-10.7107936797598\\
2.3	1.63636363636364	-10.7393982015521\\
2.3	1.72727272727273	-10.7551196647373\\
2.3	1.81818181818182	-10.7897376017402\\
2.3	1.90909090909091	-10.7995881976108\\
2.3	2	-10.8431311472026\\
2.3	2.09090909090909	-10.8712115844187\\
2.3	2.18181818181818	-10.9136537286337\\
2.3	2.27272727272727	-10.9182881489394\\
2.3	2.36363636363636	-10.9669712076786\\
2.3	2.45454545454545	-10.9852547472676\\
2.3	2.54545454545455	-11.0381925545482\\
2.3	2.63636363636364	-11.0828153167589\\
2.3	2.72727272727273	-11.1231664025167\\
2.3	2.81818181818182	-11.1774584161392\\
2.3	2.90909090909091	-11.2228941061038\\
2.3	3	-11.2995568676661\\
2.3	3.09090909090909	-11.3481825880493\\
2.3	3.18181818181818	-11.4263081620324\\
2.3	3.27272727272727	-11.5003119184208\\
2.3	3.36363636363636	-11.6121384858396\\
2.3	3.45454545454545	-11.7242521172739\\
2.3	3.54545454545455	-11.9007938926911\\
2.3	3.63636363636364	-12.1754627609878\\
2.3	3.72727272727273	-12.579871409084\\
2.3	3.81818181818182	-12.5931634453289\\
2.3	3.90909090909091	-12.1708980830642\\
2.3	4	-11.9265546052586\\
2.3	4.09090909090909	-11.8263198983861\\
2.3	4.18181818181818	-11.7139385868043\\
2.3	4.27272727272727	-11.6152856457539\\
2.3	4.36363636363636	-11.5507883047328\\
2.3	4.45454545454546	-11.5023500273299\\
2.3	4.54545454545454	-11.4706732200123\\
2.3	4.63636363636364	-11.4324282150704\\
2.3	4.72727272727273	-11.383970200466\\
2.3	4.81818181818182	-11.3797821504962\\
2.3	4.90909090909091	-11.3426801327777\\
2.3	5	-11.3250077338272\\
2.3	5.09090909090909	-11.3083180960566\\
2.3	5.18181818181818	-11.3057316178257\\
2.3	5.27272727272727	-11.2785791645004\\
2.3	5.36363636363636	-11.263983755671\\
2.3	5.45454545454545	-11.2663337844809\\
2.3	5.54545454545455	-11.231490377687\\
2.3	5.63636363636364	-11.223640022936\\
2.3	5.72727272727273	-11.2239039604756\\
2.3	5.81818181818182	-11.2146803963494\\
2.3	5.90909090909091	-11.1847712368013\\
2.3	6	-11.2021254054934\\
2.3	6.09090909090909	-11.1901632140132\\
2.3	6.18181818181818	-11.1919807835822\\
2.3	6.27272727272727	-11.1883490432491\\
2.3	6.36363636363636	-11.1760332453662\\
2.3	6.45454545454545	-11.1854800878296\\
2.3	6.54545454545455	-11.167904642856\\
2.3	6.63636363636364	-11.1503685931231\\
2.3	6.72727272727273	-11.1698082619648\\
2.3	6.81818181818182	-11.1311629383536\\
2.3	6.90909090909091	-11.160015367675\\
2.3	7	-11.1504126001153\\
2.3	7.09090909090909	-11.1491620529362\\
2.3	7.18181818181818	-11.1722169328254\\
2.3	7.27272727272727	-11.1661531524399\\
2.3	7.36363636363636	-11.1420205183815\\
2.3	7.45454545454545	-11.1540267860293\\
2.3	7.54545454545455	-11.1434464283888\\
2.3	7.63636363636364	-11.1647576215591\\
2.3	7.72727272727273	-11.1592736144008\\
2.3	7.81818181818182	-11.1354767797555\\
2.3	7.90909090909091	-11.1434662003098\\
2.3	8	-11.1402944587489\\
2.3	8.09090909090909	-11.1669773219089\\
2.3	8.18181818181818	-11.1696272240359\\
2.3	8.27272727272727	-11.1534849530756\\
2.3	8.36363636363636	-11.1462138177468\\
2.3	8.45454545454545	-11.1453968792948\\
2.3	8.54545454545455	-11.1648179456626\\
2.3	8.63636363636364	-11.1540152095766\\
2.3	8.72727272727273	-11.1516869083726\\
2.3	8.81818181818182	-11.1597542902373\\
2.3	8.90909090909091	-11.1562416266292\\
2.3	9	-11.1712301803857\\
2.3	9.09090909090909	-11.1729005322994\\
2.3	9.18181818181818	-11.1994833890625\\
2.3	9.27272727272727	-11.1747594351721\\
2.3	9.36363636363636	-11.1899095697702\\
2.3	9.45454545454546	-11.1972599944165\\
2.3	9.54545454545454	-11.1753031595595\\
2.3	9.63636363636364	-11.1742194225441\\
2.3	9.72727272727273	-11.1780126686517\\
2.3	9.81818181818182	-11.2055237284812\\
2.3	9.90909090909091	-11.1920176338384\\
2.3	10	-11.1899598675961\\
2.4	1	-10.7100529060889\\
2.4	1.09090909090909	-10.7260522222133\\
2.4	1.18181818181818	-10.7598287832142\\
2.4	1.27272727272727	-10.7948494612679\\
2.4	1.36363636363636	-10.8538980472452\\
2.4	1.45454545454545	-10.9052340438151\\
2.4	1.54545454545455	-10.9650471097082\\
2.4	1.63636363636364	-11.0491965590411\\
2.4	1.72727272727273	-11.1291358381078\\
2.4	1.81818181818182	-11.251690414333\\
2.4	1.90909090909091	-11.368331113564\\
2.4	2	-11.5820242260445\\
2.4	2.09090909090909	-11.967192006893\\
2.4	2.18181818181818	-12.7182834243886\\
2.4	2.27272727272727	-11.7919674654818\\
2.4	2.36363636363636	-11.5639116568844\\
2.4	2.45454545454545	-11.3880303412857\\
2.4	2.54545454545455	-11.2971556694337\\
2.4	2.63636363636364	-11.2117296896729\\
2.4	2.72727272727273	-11.1499497932468\\
2.4	2.81818181818182	-11.1006659685685\\
2.4	2.90909090909091	-11.0474925232507\\
2.4	3	-11.0295841973847\\
2.4	3.09090909090909	-10.977479776504\\
2.4	3.18181818181818	-10.9572404135709\\
2.4	3.27272727272727	-10.9343765872027\\
2.4	3.36363636363636	-10.9191102212168\\
2.4	3.45454545454545	-10.888950831079\\
2.4	3.54545454545455	-10.8689153452052\\
2.4	3.63636363636364	-10.8691816220284\\
2.4	3.72727272727273	-10.8603637608093\\
2.4	3.81818181818182	-10.831450141705\\
2.4	3.90909090909091	-10.8451402384813\\
2.4	4	-10.8217187844522\\
2.4	4.09090909090909	-10.8370567375323\\
2.4	4.18181818181818	-10.8185507811159\\
2.4	4.27272727272727	-10.8042729150363\\
2.4	4.36363636363636	-10.8041332391798\\
2.4	4.45454545454546	-10.7987529796001\\
2.4	4.54545454545454	-10.8022648738658\\
2.4	4.63636363636364	-10.7922693383961\\
2.4	4.72727272727273	-10.7827973328953\\
2.4	4.81818181818182	-10.8025327639628\\
2.4	4.90909090909091	-10.7937481895874\\
2.4	5	-10.796802450261\\
2.4	5.09090909090909	-10.8002131039754\\
2.4	5.18181818181818	-10.8126330100307\\
2.4	5.27272727272727	-10.8031533235048\\
2.4	5.36363636363636	-10.8059386880361\\
2.4	5.45454545454545	-10.8182069308197\\
2.4	5.54545454545455	-10.8016712964081\\
2.4	5.63636363636364	-10.8111673956373\\
2.4	5.72727272727273	-10.8172178760302\\
2.4	5.81818181818182	-10.8217600797419\\
2.4	5.90909090909091	-10.805079083986\\
2.4	6	-10.8306045485649\\
2.4	6.09090909090909	-10.8278299030236\\
2.4	6.18181818181818	-10.838045469965\\
2.4	6.27272727272727	-10.8477706525641\\
2.4	6.36363636363636	-10.8413669892454\\
2.4	6.45454545454545	-10.8647721187678\\
2.4	6.54545454545455	-10.8511446295069\\
2.4	6.63636363636364	-10.8391354949803\\
2.4	6.72727272727273	-10.8655995941744\\
2.4	6.81818181818182	-10.8402601139488\\
2.4	6.90909090909091	-10.8700456425945\\
2.4	7	-10.8731712359004\\
2.4	7.09090909090909	-10.8777551187086\\
2.4	7.18181818181818	-10.9035161964633\\
2.4	7.27272727272727	-10.9025440993635\\
2.4	7.36363636363636	-10.8909234154662\\
2.4	7.45454545454545	-10.9042059936497\\
2.4	7.54545454545455	-10.902305197152\\
2.4	7.63636363636364	-10.9255039597145\\
2.4	7.72727272727273	-10.9262090556133\\
2.4	7.81818181818182	-10.9085827939726\\
2.4	7.90909090909091	-10.9215491001608\\
2.4	8	-10.9254652012333\\
2.4	8.09090909090909	-10.9548529914007\\
2.4	8.18181818181818	-10.9623961577492\\
2.4	8.27272727272727	-10.9502233459618\\
2.4	8.36363636363636	-10.9486922360421\\
2.4	8.45454545454545	-10.9545896141252\\
2.4	8.54545454545455	-10.9802369982565\\
2.4	8.63636363636364	-10.9699577219943\\
2.4	8.72727272727273	-10.9735489966821\\
2.4	8.81818181818182	-10.98731998842\\
2.4	8.90909090909091	-10.9876697561599\\
2.4	9	-11.0037300197488\\
2.4	9.09090909090909	-11.0086858455428\\
2.4	9.18181818181818	-11.0389179878458\\
2.4	9.27272727272727	-11.0210032288213\\
2.4	9.36363636363636	-11.0394230305681\\
2.4	9.45454545454546	-11.0519371527865\\
2.4	9.54545454545454	-11.0349499840194\\
2.4	9.63636363636364	-11.03160552616\\
2.4	9.72727272727273	-11.0403338871563\\
2.4	9.81818181818182	-11.0694856601617\\
2.4	9.90909090909091	-11.0610213112169\\
2.4	10	-11.0633513216853\\
2.5	1	-11.0703393300533\\
2.5	1.09090909090909	-11.2197494683716\\
2.5	1.18181818181818	-11.4457511992634\\
2.5	1.27272727272727	-12.0278145621751\\
2.5	1.36363636363636	-11.7986576283087\\
2.5	1.45454545454545	-11.3964045056575\\
2.5	1.54545454545455	-11.1903184083188\\
2.5	1.63636363636364	-11.0726176223366\\
2.5	1.72727272727273	-10.9754619748828\\
2.5	1.81818181818182	-10.9138356952881\\
2.5	1.90909090909091	-10.840764424174\\
2.5	2	-10.811214709463\\
2.5	2.09090909090909	-10.7651301579208\\
2.5	2.18181818181818	-10.7485236464417\\
2.5	2.27272727272727	-10.6856713573179\\
2.5	2.36363636363636	-10.6802673647663\\
2.5	2.45454545454545	-10.638841684507\\
2.5	2.54545454545455	-10.6391446265286\\
2.5	2.63636363636364	-10.6250671722253\\
2.5	2.72727272727273	-10.6109982962523\\
2.5	2.81818181818182	-10.604868248639\\
2.5	2.90909090909091	-10.5874034403163\\
2.5	3	-10.6021633704999\\
2.5	3.09090909090909	-10.5742443064549\\
2.5	3.18181818181818	-10.5785386689251\\
2.5	3.27272727272727	-10.5759190352278\\
2.5	3.36363636363636	-10.5810163589602\\
2.5	3.45454545454545	-10.5661924095805\\
2.5	3.54545454545455	-10.562793559377\\
2.5	3.63636363636364	-10.5818071718222\\
2.5	3.72727272727273	-10.5817234798903\\
2.5	3.81818181818182	-10.5638581127511\\
2.5	3.90909090909091	-10.5900977020068\\
2.5	4	-10.5773424339222\\
2.5	4.09090909090909	-10.605245443859\\
2.5	4.18181818181818	-10.594819716236\\
2.5	4.27272727272727	-10.5908303274836\\
2.5	4.36363636363636	-10.6024114301496\\
2.5	4.45454545454546	-10.6045360214183\\
2.5	4.54545454545454	-10.61646673186\\
2.5	4.63636363636364	-10.6106690785419\\
2.5	4.72727272727273	-10.6125239056118\\
2.5	4.81818181818182	-10.6394430600511\\
2.5	4.90909090909091	-10.6392767140955\\
2.5	5	-10.6490159904729\\
2.5	5.09090909090909	-10.6591107827018\\
2.5	5.18181818181818	-10.6790712457681\\
2.5	5.27272727272727	-10.6754653480191\\
2.5	5.36363636363636	-10.6837919692092\\
2.5	5.45454545454545	-10.7008801996105\\
2.5	5.54545454545455	-10.6908192471493\\
2.5	5.63636363636364	-10.7101176408228\\
2.5	5.72727272727273	-10.7182197598854\\
2.5	5.81818181818182	-10.7293720550339\\
2.5	5.90909090909091	-10.7170514065277\\
2.5	6	-10.7498012365184\\
2.5	6.09090909090909	-10.7491596929943\\
2.5	6.18181818181818	-10.7659188867517\\
2.5	6.27272727272727	-10.7842656369096\\
2.5	6.36363636363636	-10.7811066402679\\
2.5	6.45454545454545	-10.8125943315327\\
2.5	6.54545454545455	-10.8010288830439\\
2.5	6.63636363636364	-10.7910447010427\\
2.5	6.72727272727273	-10.8239868527037\\
2.5	6.81818181818182	-10.804328108003\\
2.5	6.90909090909091	-10.8352322917479\\
2.5	7	-10.8492945949257\\
2.5	7.09090909090909	-10.8565829391081\\
2.5	7.18181818181818	-10.8869642147595\\
2.5	7.27272727272727	-10.8883497052632\\
2.5	7.36363636363636	-10.8848309034434\\
2.5	7.45454545454545	-10.8995634673594\\
2.5	7.54545454545455	-10.9017533060704\\
2.5	7.63636363636364	-10.9293352706308\\
2.5	7.72727272727273	-10.9356140237221\\
2.5	7.81818181818182	-10.9174799401469\\
2.5	7.90909090909091	-10.934909813924\\
2.5	8	-10.9455183630414\\
2.5	8.09090909090909	-10.9781407386507\\
2.5	8.18181818181818	-10.9918890896338\\
2.5	8.27272727272727	-10.9796025379231\\
2.5	8.36363636363636	-10.9827074129036\\
2.5	8.45454545454545	-10.9940863141516\\
2.5	8.54545454545455	-11.0289616898455\\
2.5	8.63636363636364	-11.0155408302553\\
2.5	8.72727272727273	-11.0242767420069\\
2.5	8.81818181818182	-11.0428210062288\\
2.5	8.90909090909091	-11.0466222885438\\
2.5	9	-11.0657033463417\\
2.5	9.09090909090909	-11.0720293552806\\
2.5	9.18181818181818	-11.107297755043\\
2.5	9.27272727272727	-11.0927092007202\\
2.5	9.36363636363636	-11.1168977883935\\
2.5	9.45454545454546	-11.133754384291\\
2.5	9.54545454545454	-11.1189734328407\\
2.5	9.63636363636364	-11.1129409893602\\
2.5	9.72727272727273	-11.1252461137324\\
2.5	9.81818181818182	-11.1577627589224\\
2.5	9.90909090909091	-11.1534676101626\\
2.5	10	-11.1592365111538\\
2.6	1	-10.8197340653185\\
2.6	1.09090909090909	-10.7150525887295\\
2.6	1.18181818181818	-10.6514486260855\\
2.6	1.27272727272727	-10.5885626748353\\
2.6	1.36363636363636	-10.5539470434355\\
2.6	1.45454545454545	-10.5131565147438\\
2.6	1.54545454545455	-10.4789531617077\\
2.6	1.63636363636364	-10.4637047597554\\
2.6	1.72727272727273	-10.4377781766464\\
2.6	1.81818181818182	-10.4296969320223\\
2.6	1.90909090909091	-10.3999331288063\\
2.6	2	-10.4059581247308\\
2.6	2.09090909090909	-10.3938551479248\\
2.6	2.18181818181818	-10.4004160387624\\
2.6	2.27272727272727	-10.3634437500622\\
2.6	2.36363636363636	-10.3759289199477\\
2.6	2.45454545454545	-10.3546239784934\\
2.6	2.54545454545455	-10.3710753594086\\
2.6	2.63636363636364	-10.3718100114533\\
2.6	2.72727272727273	-10.3694754001491\\
2.6	2.81818181818182	-10.3778460932269\\
2.6	2.90909090909091	-10.3720521968454\\
2.6	3	-10.3973873629533\\
2.6	3.09090909090909	-10.3826835697174\\
2.6	3.18181818181818	-10.3956311257309\\
2.6	3.27272727272727	-10.4001643144613\\
2.6	3.36363636363636	-10.4165366811866\\
2.6	3.45454545454545	-10.4104700278342\\
2.6	3.54545454545455	-10.4181159407341\\
2.6	3.63636363636364	-10.4425375055312\\
2.6	3.72727272727273	-10.4495310681478\\
2.6	3.81818181818182	-10.4398270479132\\
2.6	3.90909090909091	-10.4713101109359\\
2.6	4	-10.4674066115662\\
2.6	4.09090909090909	-10.501184238071\\
2.6	4.18181818181818	-10.4983961463548\\
2.6	4.27272727272727	-10.5012245780358\\
2.6	4.36363636363636	-10.5204796794632\\
2.6	4.45454545454546	-10.52876261019\\
2.6	4.54545454545454	-10.5455935938368\\
2.6	4.63636363636364	-10.5461805497091\\
2.6	4.72727272727273	-10.554334866989\\
2.6	4.81818181818182	-10.586031247509\\
2.6	4.90909090909091	-10.5921945076481\\
2.6	5	-10.6067575093316\\
2.6	5.09090909090909	-10.6225504794063\\
2.6	5.18181818181818	-10.6453499314731\\
2.6	5.27272727272727	-10.6474963230999\\
2.6	5.36363636363636	-10.6625741693326\\
2.6	5.45454545454545	-10.6819870468092\\
2.6	5.54545454545455	-10.6800042985295\\
2.6	5.63636363636364	-10.7057217060072\\
2.6	5.72727272727273	-10.7171134889099\\
2.6	5.81818181818182	-10.732107949326\\
2.6	5.90909090909091	-10.7277147501403\\
2.6	6	-10.7613812587588\\
2.6	6.09090909090909	-10.7664924026844\\
2.6	6.18181818181818	-10.7857752810428\\
2.6	6.27272727272727	-10.8112567705247\\
2.6	6.36363636363636	-10.8112953300768\\
2.6	6.45454545454545	-10.8476467571279\\
2.6	6.54545454545455	-10.8406875212102\\
2.6	6.63636363636364	-10.835024905542\\
2.6	6.72727272727273	-10.8709274713403\\
2.6	6.81818181818182	-10.8608546488363\\
2.6	6.90909090909091	-10.8895758783027\\
2.6	7	-10.9126830495793\\
2.6	7.09090909090909	-10.9236202007773\\
2.6	7.18181818181818	-10.9536203966488\\
2.6	7.27272727272727	-10.9592761496327\\
2.6	7.36363636363636	-10.9631053926337\\
2.6	7.45454545454545	-10.9786944574618\\
2.6	7.54545454545455	-10.9876526556991\\
2.6	7.63636363636364	-11.0152884296556\\
2.6	7.72727272727273	-11.0272868039685\\
2.6	7.81818181818182	-11.0157610995018\\
2.6	7.90909090909091	-11.034332924911\\
2.6	8	-11.0517221460778\\
2.6	8.09090909090909	-11.0829287381729\\
2.6	8.18181818181818	-11.1016773069741\\
2.6	8.27272727272727	-11.0941507390278\\
2.6	8.36363636363636	-11.1017354621742\\
2.6	8.45454545454545	-11.1168216276077\\
2.6	8.54545454545455	-11.1560516168525\\
2.6	8.63636363636364	-11.1442738518829\\
2.6	8.72727272727273	-11.1583918058134\\
2.6	8.81818181818182	-11.181317164204\\
2.6	8.90909090909091	-11.18880239854\\
2.6	9	-11.2072312784645\\
2.6	9.09090909090909	-11.2153031666071\\
2.6	9.18181818181818	-11.2508215306244\\
2.6	9.27272727272727	-11.245313367883\\
2.6	9.36363636363636	-11.2729432583743\\
2.6	9.45454545454546	-11.2921970969331\\
2.6	9.54545454545454	-11.2829655972394\\
2.6	9.63636363636364	-11.276517550987\\
2.6	9.72727272727273	-11.2920088341111\\
2.6	9.81818181818182	-11.323832314075\\
2.6	9.90909090909091	-11.3279480380848\\
2.6	10	-11.3363101217125\\
2.7	1	-10.4255555047209\\
2.7	1.09090909090909	-10.3762995750364\\
2.7	1.18181818181818	-10.3499906316094\\
2.7	1.27272727272727	-10.3233641752832\\
2.7	1.36363636363636	-10.3166751943618\\
2.7	1.45454545454545	-10.2991335004524\\
2.7	1.54545454545455	-10.2855650714017\\
2.7	1.63636363636364	-10.2903672511836\\
2.7	1.72727272727273	-10.2799512952968\\
2.7	1.81818181818182	-10.2865618978096\\
2.7	1.90909090909091	-10.2723509836771\\
2.7	2	-10.2914058819801\\
2.7	2.09090909090909	-10.2904211311867\\
2.7	2.18181818181818	-10.3079934269154\\
2.7	2.27272727272727	-10.2831260833923\\
2.7	2.36363636363636	-10.3057297025471\\
2.7	2.45454545454545	-10.2942733922212\\
2.7	2.54545454545455	-10.3190809242973\\
2.7	2.63636363636364	-10.3291811582572\\
2.7	2.72727272727273	-10.336862974357\\
2.7	2.81818181818182	-10.3528198345008\\
2.7	2.90909090909091	-10.3552619876662\\
2.7	3	-10.3892364221783\\
2.7	3.09090909090909	-10.3821507987323\\
2.7	3.18181818181818	-10.4041106720291\\
2.7	3.27272727272727	-10.4150208520338\\
2.7	3.36363636363636	-10.4395975935706\\
2.7	3.45454545454545	-10.4416558350355\\
2.7	3.54545454545455	-10.4568506105805\\
2.7	3.63636363636364	-10.4886500672264\\
2.7	3.72727272727273	-10.5017218397217\\
2.7	3.81818181818182	-10.5002026436434\\
2.7	3.90909090909091	-10.5384326669753\\
2.7	4	-10.5421506644496\\
2.7	4.09090909090909	-10.5818970811245\\
2.7	4.18181818181818	-10.5858643303369\\
2.7	4.27272727272727	-10.59647538041\\
2.7	4.36363636363636	-10.6242243744262\\
2.7	4.45454545454546	-10.6388381494663\\
2.7	4.54545454545454	-10.6619815525022\\
2.7	4.63636363636364	-10.6679771896574\\
2.7	4.72727272727273	-10.6845152583488\\
2.7	4.81818181818182	-10.7226003555008\\
2.7	4.90909090909091	-10.7365453055754\\
2.7	5	-10.7578023415128\\
2.7	5.09090909090909	-10.7805086117062\\
2.7	5.18181818181818	-10.8084981490741\\
2.7	5.27272727272727	-10.8190813432537\\
2.7	5.36363636363636	-10.8426546972217\\
2.7	5.45454545454545	-10.8666973877939\\
2.7	5.54545454545455	-10.8733986779308\\
2.7	5.63636363636364	-10.9070078716367\\
2.7	5.72727272727273	-10.9245132851004\\
2.7	5.81818181818182	-10.9466096473787\\
2.7	5.90909090909091	-10.9517598729296\\
2.7	6	-10.9902676237514\\
2.7	6.09090909090909	-11.0029744662753\\
2.7	6.18181818181818	-11.0274770690615\\
2.7	6.27272727272727	-11.0642353692416\\
2.7	6.36363636363636	-11.0705653485242\\
2.7	6.45454545454545	-11.1163631739962\\
2.7	6.54545454545455	-11.116043958463\\
2.7	6.63636363636364	-11.117352374004\\
2.7	6.72727272727273	-11.1596086635397\\
2.7	6.81818181818182	-11.164825857642\\
2.7	6.90909090909091	-11.193083431682\\
2.7	7	-11.2328115214061\\
2.7	7.09090909090909	-11.2506154259496\\
2.7	7.18181818181818	-11.28400018924\\
2.7	7.27272727272727	-11.2988463229844\\
2.7	7.36363636363636	-11.3184586593444\\
2.7	7.45454545454545	-11.3373918094978\\
2.7	7.54545454545455	-11.35772751206\\
2.7	7.63636363636364	-11.390875388451\\
2.7	7.72727272727273	-11.4156734200256\\
2.7	7.81818181818182	-11.4138797205085\\
2.7	7.90909090909091	-11.4416124344711\\
2.7	8	-11.4726196489775\\
2.7	8.09090909090909	-11.5084466896821\\
2.7	8.18181818181818	-11.5401219640018\\
2.7	8.27272727272727	-11.5418762924999\\
2.7	8.36363636363636	-11.5649876559769\\
2.7	8.45454545454545	-11.5960662113344\\
2.7	8.54545454545455	-11.6505788246839\\
2.7	8.63636363636364	-11.6447689945916\\
2.7	8.72727272727273	-11.6753627976311\\
2.7	8.81818181818182	-11.7148465442792\\
2.7	8.90909090909091	-11.7359764526027\\
2.7	9	-11.7613843837303\\
2.7	9.09090909090909	-11.7793422951554\\
2.7	9.18181818181818	-11.8234579282653\\
2.7	9.27272727272727	-11.8465503945758\\
2.7	9.36363636363636	-11.8945462703773\\
2.7	9.45454545454546	-11.9329466310544\\
2.7	9.54545454545454	-11.9449144357523\\
2.7	9.63636363636364	-11.9326452107433\\
2.7	9.72727272727273	-11.9774707820134\\
2.7	9.81818181818182	-12.0098007838074\\
2.7	9.90909090909091	-12.0601838016413\\
2.7	10	-12.0909757181921\\
2.8	1	-10.367109149061\\
2.8	1.09090909090909	-10.3348868748486\\
2.8	1.18181818181818	-10.3220252703947\\
2.8	1.27272727272727	-10.3082713067212\\
2.8	1.36363636363636	-10.3145076919457\\
2.8	1.45454545454545	-10.3089224064908\\
2.8	1.54545454545455	-10.3078526289949\\
2.8	1.63636363636364	-10.3223105724367\\
2.8	1.72727272727273	-10.3232279909241\\
2.8	1.81818181818182	-10.3403987911563\\
2.8	1.90909090909091	-10.3361956440529\\
2.8	2	-10.3649908667598\\
2.8	2.09090909090909	-10.3740035225987\\
2.8	2.18181818181818	-10.4015147871978\\
2.8	2.27272727272727	-10.3862851134342\\
2.8	2.36363636363636	-10.4177836212062\\
2.8	2.45454545454545	-10.4160376360843\\
2.8	2.54545454545455	-10.4503777311044\\
2.8	2.63636363636364	-10.4698268131863\\
2.8	2.72727272727273	-10.4875495417391\\
2.8	2.81818181818182	-10.5133784563473\\
2.8	2.90909090909091	-10.5245257703402\\
2.8	3	-10.5693807659402\\
2.8	3.09090909090909	-10.5713612612011\\
2.8	3.18181818181818	-10.6040479451888\\
2.8	3.27272727272727	-10.6254360541469\\
2.8	3.36363636363636	-10.6605623769281\\
2.8	3.45454545454545	-10.6734763510902\\
2.8	3.54545454545455	-10.6993157546134\\
2.8	3.63636363636364	-10.7435251370917\\
2.8	3.72727272727273	-10.7671060576203\\
2.8	3.81818181818182	-10.7768483674777\\
2.8	3.90909090909091	-10.8276567335908\\
2.8	4	-10.8436820014372\\
2.8	4.09090909090909	-10.8974530065623\\
2.8	4.18181818181818	-10.9138947953738\\
2.8	4.27272727272727	-10.9400025705793\\
2.8	4.36363636363636	-10.9831774661652\\
2.8	4.45454545454546	-11.0130393948159\\
2.8	4.54545454545454	-11.0517467292212\\
2.8	4.63636363636364	-11.0716940161583\\
2.8	4.72727272727273	-11.1088566505619\\
2.8	4.81818181818182	-11.1658858816251\\
2.8	4.90909090909091	-11.2012952911498\\
2.8	5	-11.2417267160298\\
2.8	5.09090909090909	-11.2887635556392\\
2.8	5.18181818181818	-11.3370542277515\\
2.8	5.27272727272727	-11.3745595668903\\
2.8	5.36363636363636	-11.4295604538454\\
2.8	5.45454545454545	-11.4773058605329\\
2.8	5.54545454545455	-11.5237186834964\\
2.8	5.63636363636364	-11.6044897476291\\
2.8	5.72727272727273	-11.6552955437057\\
2.8	5.81818181818182	-11.7267647279306\\
2.8	5.90909090909091	-11.7948796290821\\
2.8	6	-11.8904572959204\\
2.8	6.09090909090909	-11.9749021407266\\
2.8	6.18181818181818	-12.0813198627996\\
2.8	6.27272727272727	-12.3167083057212\\
2.8	6.36363636363636	-12.487951037386\\
2.8	6.45454545454545	-13.2564493011347\\
2.8	6.54545454545455	-13.091240705573\\
2.8	6.63636363636364	-12.5864143562855\\
2.8	6.72727272727273	-12.379519402724\\
2.8	6.81818181818182	-12.1520804954235\\
2.8	6.90909090909091	-12.1644917020546\\
2.8	7	-12.0264963672188\\
2.8	7.09090909090909	-11.9759892363679\\
2.8	7.18181818181818	-11.9788284862414\\
2.8	7.27272727272727	-11.92692330422\\
2.8	7.36363636363636	-11.8516559758606\\
2.8	7.45454545454545	-11.8462510891839\\
2.8	7.54545454545455	-11.8078586072791\\
2.8	7.63636363636364	-11.813908691755\\
2.8	7.72727272727273	-11.7840680394623\\
2.8	7.81818181818182	-11.7393477022801\\
2.8	7.90909090909091	-11.7358125341826\\
2.8	8	-11.7133733873408\\
2.8	8.09090909090909	-11.7316634140716\\
2.8	8.18181818181818	-11.7206669354172\\
2.8	8.27272727272727	-11.6928334264327\\
2.8	8.36363636363636	-11.6727782077406\\
2.8	8.45454545454545	-11.6600717859213\\
2.8	8.54545454545455	-11.6699271795712\\
2.8	8.63636363636364	-11.6542824591525\\
2.8	8.72727272727273	-11.6444465873452\\
2.8	8.81818181818182	-11.642751919839\\
2.8	8.90909090909091	-11.6340120619775\\
2.8	9	-11.645178318833\\
2.8	9.09090909090909	-11.6414993233792\\
2.8	9.18181818181818	-11.6662937915157\\
2.8	9.27272727272727	-11.6334472490703\\
2.8	9.36363636363636	-11.6426686971782\\
2.8	9.45454545454546	-11.6481086078758\\
2.8	9.54545454545454	-11.6184151116909\\
2.8	9.63636363636364	-11.6159516549856\\
2.8	9.72727272727273	-11.6138885341559\\
2.8	9.81818181818182	-11.643400413713\\
2.8	9.90909090909091	-11.622033241998\\
2.8	10	-11.6186850065069\\
2.9	1	-10.448217625475\\
2.9	1.09090909090909	-10.4271238168363\\
2.9	1.18181818181818	-10.4236466572337\\
2.9	1.27272727272727	-10.4217041709979\\
2.9	1.36363636363636	-10.4386858174989\\
2.9	1.45454545454545	-10.4441039386824\\
2.9	1.54545454545455	-10.4545210189227\\
2.9	1.63636363636364	-10.4798906936905\\
2.9	1.72727272727273	-10.492780220281\\
2.9	1.81818181818182	-10.5217582326448\\
2.9	1.90909090909091	-10.5297178244512\\
2.9	2	-10.5707983511667\\
2.9	2.09090909090909	-10.5924137067674\\
2.9	2.18181818181818	-10.6341742174327\\
2.9	2.27272727272727	-10.6319488185711\\
2.9	2.36363636363636	-10.6782735625429\\
2.9	2.45454545454545	-10.6916729345047\\
2.9	2.54545454545455	-10.7424292317356\\
2.9	2.63636363636364	-10.7788097102176\\
2.9	2.72727272727273	-10.8144711280286\\
2.9	2.81818181818182	-10.8606911214957\\
2.9	2.90909090909091	-10.8910629277029\\
2.9	3	-10.9601290493446\\
2.9	3.09090909090909	-10.9858968699841\\
2.9	3.18181818181818	-11.0465130668426\\
2.9	3.27272727272727	-11.0978341411859\\
2.9	3.36363636363636	-11.1667289134512\\
2.9	3.45454545454545	-11.2177205430515\\
2.9	3.54545454545455	-11.2874072781345\\
2.9	3.63636363636364	-11.3843127007874\\
2.9	3.72727272727273	-11.4666814689406\\
2.9	3.81818181818182	-11.5527759811348\\
2.9	3.90909090909091	-11.6898945003879\\
2.9	4	-11.8493347709749\\
2.9	4.09090909090909	-12.1113343809845\\
2.9	4.18181818181818	-12.5942121617093\\
2.9	4.27272727272727	-12.5409441579926\\
2.9	4.36363636363636	-12.0983956364608\\
2.9	4.45454545454546	-11.9070767029554\\
2.9	4.54545454545454	-11.7932770995674\\
2.9	4.63636363636364	-11.7111338339761\\
2.9	4.72727272727273	-11.6172923518765\\
2.9	4.81818181818182	-11.5858507711343\\
2.9	4.90909090909091	-11.5336645926646\\
2.9	5	-11.4980662516058\\
2.9	5.09090909090909	-11.4708512632582\\
2.9	5.18181818181818	-11.4599990666692\\
2.9	5.27272727272727	-11.4221480617273\\
2.9	5.36363636363636	-11.4032412544973\\
2.9	5.45454545454545	-11.3992151983944\\
2.9	5.54545454545455	-11.3617477029674\\
2.9	5.63636363636364	-11.3571034271047\\
2.9	5.72727272727273	-11.3482689603568\\
2.9	5.81818181818182	-11.3394568339861\\
2.9	5.90909090909091	-11.311727985816\\
2.9	6	-11.3266655753302\\
2.9	6.09090909090909	-11.3149663757649\\
2.9	6.18181818181818	-11.3169412790113\\
2.9	6.27272727272727	-11.3192553296672\\
2.9	6.36363636363636	-11.3035087478955\\
2.9	6.45454545454545	-11.3229944686396\\
2.9	6.54545454545455	-11.30039490971\\
2.9	6.63636363636364	-11.2791295555437\\
2.9	6.72727272727273	-11.3015450797517\\
2.9	6.81818181818182	-11.2666062426024\\
2.9	6.90909090909091	-11.2931662172202\\
2.9	7	-11.2915716368678\\
2.9	7.09090909090909	-11.2900541399648\\
2.9	7.18181818181818	-11.3174975518174\\
2.9	7.27272727272727	-11.310597601592\\
2.9	7.36363636363636	-11.2902811626997\\
2.9	7.45454545454545	-11.298464073611\\
2.9	7.54545454545455	-11.2942094399591\\
2.9	7.63636363636364	-11.3166465747124\\
2.9	7.72727272727273	-11.3137829428748\\
2.9	7.81818181818182	-11.2879742320108\\
2.9	7.90909090909091	-11.2989890797904\\
2.9	8	-11.2993690954033\\
2.9	8.09090909090909	-11.327867413218\\
2.9	8.18181818181818	-11.3328859380284\\
2.9	8.27272727272727	-11.3130310188793\\
2.9	8.36363636363636	-11.3107221320635\\
2.9	8.45454545454545	-11.3111679670641\\
2.9	8.54545454545455	-11.3373241250241\\
2.9	8.63636363636364	-11.323438838389\\
2.9	8.72727272727273	-11.3242404225779\\
2.9	8.81818181818182	-11.3343651709281\\
2.9	8.90909090909091	-11.3325511116943\\
2.9	9	-11.3489394010487\\
2.9	9.09090909090909	-11.3487520566691\\
2.9	9.18181818181818	-11.3784894087652\\
2.9	9.27272727272727	-11.355768895162\\
2.9	9.36363636363636	-11.3718437818386\\
2.9	9.45454545454546	-11.3831829827369\\
2.9	9.54545454545454	-11.3589428106945\\
2.9	9.63636363636364	-11.3534753531975\\
2.9	9.72727272727273	-11.3592460068772\\
2.9	9.81818181818182	-11.3899460034082\\
2.9	9.90909090909091	-11.3780496528659\\
2.9	10	-11.3767717172682\\
3	1	-10.5888894647679\\
3	1.09090909090909	-10.5811326709039\\
3	1.18181818181818	-10.588559526249\\
3	1.27272727272727	-10.6006790598953\\
3	1.36363636363636	-10.6322031785871\\
3	1.45454545454545	-10.6527747022983\\
3	1.54545454545455	-10.6807209773811\\
3	1.63636363636364	-10.7230696797353\\
3	1.72727272727273	-10.7558788341086\\
3	1.81818181818182	-10.8049490808484\\
3	1.90909090909091	-10.8375927198201\\
3	2	-10.9029064869738\\
3	2.09090909090909	-10.9535097317964\\
3	2.18181818181818	-11.027788591853\\
3	2.27272727272727	-11.0664943997092\\
3	2.36363636363636	-11.1576615733105\\
3	2.45454545454545	-11.23105357588\\
3	2.54545454545455	-11.3494050902841\\
3	2.63636363636364	-11.4775577597091\\
3	2.72727272727273	-11.645665828142\\
3	2.81818181818182	-11.914615464147\\
3	2.90909090909091	-12.503783077049\\
3	3	-12.2378264860036\\
3	3.09090909090909	-11.8454492079511\\
3	3.18181818181818	-11.6636220872546\\
3	3.27272727272727	-11.5441443513508\\
3	3.36363636363636	-11.4664159920147\\
3	3.45454545454545	-11.3825816658974\\
3	3.54545454545455	-11.3284407507603\\
3	3.63636363636364	-11.3030516673649\\
3	3.72727272727273	-11.2682521202402\\
3	3.81818181818182	-11.2152876142334\\
3	3.90909090909091	-11.2206302720432\\
3	4	-11.1795947475705\\
3	4.09090909090909	-11.1893755148151\\
3	4.18181818181818	-11.1560361095198\\
3	4.27272727272727	-11.132564603666\\
3	4.36363636363636	-11.1308454652594\\
3	4.45454545454546	-11.1167507923539\\
3	4.54545454545454	-11.1165100388747\\
3	4.63636363636364	-11.099226487387\\
3	4.72727272727273	-11.0867209943707\\
3	4.81818181818182	-11.1020143732547\\
3	4.90909090909091	-11.093556091118\\
3	5	-11.0929521983009\\
3	5.09090909090909	-11.0967353059987\\
3	5.18181818181818	-11.1088877334594\\
3	5.27272727272727	-11.094593053225\\
3	5.36363636363636	-11.0969704158947\\
3	5.45454545454545	-11.1075022512513\\
3	5.54545454545455	-11.0882505341085\\
3	5.63636363636364	-11.1014926303298\\
3	5.72727272727273	-11.1039305189175\\
3	5.81818181818182	-11.1062110362448\\
3	5.90909090909091	-11.0887217367406\\
3	6	-11.1154124088911\\
3	6.09090909090909	-11.110370120227\\
3	6.18181818181818	-11.1206121775874\\
3	6.27272727272727	-11.133458013554\\
3	6.36363636363636	-11.1237391529632\\
3	6.45454545454545	-11.1510962375623\\
3	6.54545454545455	-11.1316418741863\\
3	6.63636363636364	-11.1161951365737\\
3	6.72727272727273	-11.1446437806695\\
3	6.81818181818182	-11.1164551799164\\
3	6.90909090909091	-11.1457478893357\\
3	7	-11.1513205211475\\
3	7.09090909090909	-11.1546195267334\\
3	7.18181818181818	-11.1839302010557\\
3	7.27272727272727	-11.1791590754693\\
3	7.36363636363636	-11.1633902177935\\
3	7.45454545454545	-11.1769160561108\\
3	7.54545454545455	-11.17434273705\\
3	7.63636363636364	-11.1996408789687\\
3	7.72727272727273	-11.1992874099695\\
3	7.81818181818182	-11.1754359033098\\
3	7.90909090909091	-11.1886017774569\\
3	8	-11.1921534803602\\
3	8.09090909090909	-11.2232947675351\\
3	8.18181818181818	-11.2323733894759\\
3	8.27272727272727	-11.2128947522883\\
3	8.36363636363636	-11.2121904866352\\
3	8.45454545454545	-11.213961049033\\
3	8.54545454545455	-11.2427591897775\\
3	8.63636363636364	-11.2292281495984\\
3	8.72727272727273	-11.2319876445452\\
3	8.81818181818182	-11.2452752773054\\
3	8.90909090909091	-11.2441056199031\\
3	9	-11.259560076392\\
3	9.09090909090909	-11.2614832529917\\
3	9.18181818181818	-11.2950495636689\\
3	9.27272727272727	-11.2715146568167\\
3	9.36363636363636	-11.2892815684866\\
3	9.45454545454546	-11.3023452278214\\
3	9.54545454545454	-11.2783145051109\\
3	9.63636363636364	-11.2728062737643\\
3	9.72727272727273	-11.2795827369136\\
3	9.81818181818182	-11.3126166250045\\
3	9.90909090909091	-11.3019815879905\\
3	10	-11.2996145303796\\
3.1	1	-10.783327437844\\
3.1	1.09090909090909	-10.7995980081798\\
3.1	1.18181818181818	-10.8301988451522\\
3.1	1.27272727272727	-10.8730317970304\\
3.1	1.36363636363636	-10.9397685866342\\
3.1	1.45454545454545	-11.003219127135\\
3.1	1.54545454545455	-11.0844778340702\\
3.1	1.63636363636364	-11.1927668981908\\
3.1	1.72727272727273	-11.3176156407341\\
3.1	1.81818181818182	-11.4988807872176\\
3.1	1.90909090909091	-11.7728547847151\\
3.1	2	-12.6061231993311\\
3.1	2.09090909090909	-11.9503440403132\\
3.1	2.18181818181818	-11.6365335461573\\
3.1	2.27272727272727	-11.431359947421\\
3.1	2.36363636363636	-11.3305620419003\\
3.1	2.45454545454545	-11.2234645309738\\
3.1	2.54545454545455	-11.1761601215049\\
3.1	2.63636363636364	-11.1232194198867\\
3.1	2.72727272727273	-11.0814635035306\\
3.1	2.81818181818182	-11.0492518839031\\
3.1	2.90909090909091	-11.0129411318013\\
3.1	3	-11.0095039708071\\
3.1	3.09090909090909	-10.9683203356044\\
3.1	3.18181818181818	-10.9589238847975\\
3.1	3.27272727272727	-10.944531042439\\
3.1	3.36363636363636	-10.9408744358744\\
3.1	3.45454545454545	-10.9189967781064\\
3.1	3.54545454545455	-10.906756675268\\
3.1	3.63636363636364	-10.9177239805321\\
3.1	3.72727272727273	-10.9126830495793\\
3.1	3.81818181818182	-10.8896231080106\\
3.1	3.90909090909091	-10.911824987079\\
3.1	4	-10.8933472888274\\
3.1	4.09090909090909	-10.9173915373343\\
3.1	4.18181818181818	-10.9026154712168\\
3.1	4.27272727272727	-10.8946195250346\\
3.1	4.36363636363636	-10.9032518478143\\
3.1	4.45454545454546	-10.9021560850203\\
3.1	4.54545454545454	-10.9105840203673\\
3.1	4.63636363636364	-10.9045067670283\\
3.1	4.72727272727273	-10.9006354747332\\
3.1	4.81818181818182	-10.9233081680677\\
3.1	4.90909090909091	-10.9215728239202\\
3.1	5	-10.9292444216226\\
3.1	5.09090909090909	-10.9385468788418\\
3.1	5.18181818181818	-10.9544153364479\\
3.1	5.27272727272727	-10.9477312769319\\
3.1	5.36363636363636	-10.9548078645106\\
3.1	5.45454545454545	-10.9703215828873\\
3.1	5.54545454545455	-10.9573495797866\\
3.1	5.63636363636364	-10.9733211244848\\
3.1	5.72727272727273	-10.9795805874574\\
3.1	5.81818181818182	-10.9870230385102\\
3.1	5.90909090909091	-10.9752356536348\\
3.1	6	-11.0037218298143\\
3.1	6.09090909090909	-11.0016289124947\\
3.1	6.18181818181818	-11.0157091788523\\
3.1	6.27272727272727	-11.0303759251897\\
3.1	6.36363636363636	-11.0254719500668\\
3.1	6.45454545454545	-11.0539873416746\\
3.1	6.54545454545455	-11.0398218515141\\
3.1	6.63636363636364	-11.0286261955267\\
3.1	6.72727272727273	-11.0573842750093\\
3.1	6.81818181818182	-11.0352140775623\\
3.1	6.90909090909091	-11.0646293811386\\
3.1	7	-11.0736554247579\\
3.1	7.09090909090909	-11.078770001495\\
3.1	7.18181818181818	-11.1076842992147\\
3.1	7.27272727272727	-11.1063424054477\\
3.1	7.36363636363636	-11.0948118541003\\
3.1	7.45454545454545	-11.110012560627\\
3.1	7.54545454545455	-11.1108048206401\\
3.1	7.63636363636364	-11.1367088741867\\
3.1	7.72727272727273	-11.1390083617435\\
3.1	7.81818181818182	-11.1198339390316\\
3.1	7.90909090909091	-11.1347296003104\\
3.1	8	-11.1402196899647\\
3.1	8.09090909090909	-11.1711679555132\\
3.1	8.18181818181818	-11.1817508944616\\
3.1	8.27272727272727	-11.1675651250859\\
3.1	8.36363636363636	-11.1678369172421\\
3.1	8.45454545454545	-11.1743750876357\\
3.1	8.54545454545455	-11.2032282158798\\
3.1	8.63636363636364	-11.192460080973\\
3.1	8.72727272727273	-11.1967913412226\\
3.1	8.81818181818182	-11.2115281069803\\
3.1	8.90909090909091	-11.2131389729415\\
3.1	9	-11.2300295646153\\
3.1	9.09090909090909	-11.2338061826097\\
3.1	9.18181818181818	-11.2669964802803\\
3.1	9.27272727272727	-11.2483630980332\\
3.1	9.36363636363636	-11.2684265929121\\
3.1	9.45454545454546	-11.281105383464\\
3.1	9.54545454545454	-11.2638309337298\\
3.1	9.63636363636364	-11.2598357017418\\
3.1	9.72727272727273	-11.2687682099731\\
3.1	9.81818181818182	-11.299779130412\\
3.1	9.90909090909091	-11.2936582422411\\
3.1	10	-11.2944013250044\\
3.2	1	-11.0979638482657\\
3.2	1.09090909090909	-11.1781064724999\\
3.2	1.18181818181818	-11.2955691194419\\
3.2	1.27272727272727	-11.4816204513097\\
3.2	1.36363636363636	-11.8437554227867\\
3.2	1.45454545454545	-12.526741645546\\
3.2	1.54545454545455	-11.690000540641\\
3.2	1.63636363636364	-11.4469501823827\\
3.2	1.72727272727273	-11.2909338537747\\
3.2	1.81818181818182	-11.1969340138739\\
3.2	1.90909090909091	-11.1029791088443\\
3.2	2	-11.0584389025545\\
3.2	2.09090909090909	-11.0046496390251\\
3.2	2.18181818181818	-10.9804957001408\\
3.2	2.27272727272727	-10.9171957723772\\
3.2	2.36363636363636	-10.9080228727137\\
3.2	2.45454545454545	-10.8656879910779\\
3.2	2.54545454545455	-10.8642668843749\\
3.2	2.63636363636364	-10.8494916844812\\
3.2	2.72727272727273	-10.8376476581501\\
3.2	2.81818181818182	-10.8330965189493\\
3.2	2.90909090909091	-10.8167410532649\\
3.2	3	-10.8334099452186\\
3.2	3.09090909090909	-10.8098761430035\\
3.2	3.18181818181818	-10.8165689219176\\
3.2	3.27272727272727	-10.8157004336925\\
3.2	3.36363636363636	-10.8241935472091\\
3.2	3.45454545454545	-10.8138240585357\\
3.2	3.54545454545455	-10.8135658528369\\
3.2	3.63636363636364	-10.8330006925439\\
3.2	3.72727272727273	-10.8378963642975\\
3.2	3.81818181818182	-10.8237504931222\\
3.2	3.90909090909091	-10.8536484631922\\
3.2	4	-10.8444993069237\\
3.2	4.09090909090909	-10.8752052539853\\
3.2	4.18181818181818	-10.8677829912312\\
3.2	4.27272727272727	-10.8676293067126\\
3.2	4.36363636363636	-10.8849793753988\\
3.2	4.45454545454546	-10.8896461999596\\
3.2	4.54545454545454	-10.9053994545107\\
3.2	4.63636363636364	-10.9040529723639\\
3.2	4.72727272727273	-10.9087703262038\\
3.2	4.81818181818182	-10.9378601858633\\
3.2	4.90909090909091	-10.941902005242\\
3.2	5	-10.9563717422286\\
3.2	5.09090909090909	-10.9722013249922\\
3.2	5.18181818181818	-10.9929150749973\\
3.2	5.27272727272727	-10.9944128506183\\
3.2	5.36363636363636	-11.0071057880494\\
3.2	5.45454545454545	-11.0288604358067\\
3.2	5.54545454545455	-11.0224437564058\\
3.2	5.63636363636364	-11.0466426294118\\
3.2	5.72727272727273	-11.0582051791325\\
3.2	5.81818181818182	-11.071686833153\\
3.2	5.90909090909091	-11.0671739326765\\
3.2	6	-11.1021984157484\\
3.2	6.09090909090909	-11.1073696643427\\
3.2	6.18181818181818	-11.1259789493891\\
3.2	6.27272727272727	-11.1506671628159\\
3.2	6.36363636363636	-11.1508931404241\\
3.2	6.45454545454545	-11.189036573663\\
3.2	6.54545454545455	-11.1805596897485\\
3.2	6.63636363636364	-11.1744761987508\\
3.2	6.72727272727273	-11.2115292082708\\
3.2	6.81818181818182	-11.2012027956184\\
3.2	6.90909090909091	-11.2332408337021\\
3.2	7	-11.2563149788466\\
3.2	7.09090909090909	-11.2683362098283\\
3.2	7.18181818181818	-11.3039840229809\\
3.2	7.27272727272727	-11.3105560993686\\
3.2	7.36363636363636	-11.3119097312081\\
3.2	7.45454545454545	-11.3329471081116\\
3.2	7.54545454545455	-11.3429900685355\\
3.2	7.63636363636364	-11.3765929127254\\
3.2	7.72727272727273	-11.39155998187\\
3.2	7.81818181818182	-11.3791660792593\\
3.2	7.90909090909091	-11.4024004064061\\
3.2	8	-11.4234736714342\\
3.2	8.09090909090909	-11.4618461969357\\
3.2	8.18181818181818	-11.4839836203405\\
3.2	8.27272727272727	-11.4796384590176\\
3.2	8.36363636363636	-11.4911114403942\\
3.2	8.45454545454545	-11.5144830104955\\
3.2	8.54545454545455	-11.5616985574334\\
3.2	8.63636363636364	-11.554291219546\\
3.2	8.72727272727273	-11.5762907721272\\
3.2	8.81818181818182	-11.6069928770498\\
3.2	8.90909090909091	-11.623297647152\\
3.2	9	-11.6503458405695\\
3.2	9.09090909090909	-11.6674139682585\\
3.2	9.18181818181818	-11.7178026346682\\
3.2	9.27272727272727	-11.7188391163969\\
3.2	9.36363636363636	-11.7611715464402\\
3.2	9.45454545454546	-11.7973338146363\\
3.2	9.54545454545454	-11.7973974692898\\
3.2	9.63636363636364	-11.7900708932679\\
3.2	9.72727272727273	-11.8269792832109\\
3.2	9.81818181818182	-11.8747736981096\\
3.2	9.90909090909091	-11.8940728019789\\
3.2	10	-11.9243034838828\\
3.3	1	-13.4080835212742\\
3.3	1.09090909090909	-11.7516964269933\\
3.3	1.18181818181818	-11.4695685840597\\
3.3	1.27272727272727	-11.2887365858726\\
3.3	1.36363636363636	-11.1830113735855\\
3.3	1.45454545454545	-11.0948472092011\\
3.3	1.54545454545455	-11.0228864772359\\
3.3	1.63636363636364	-10.9811405382199\\
3.3	1.72727272727273	-10.9364128875365\\
3.3	1.81818181818182	-10.9135217395702\\
3.3	1.90909090909091	-10.8716257669255\\
3.3	2	-10.8680166160133\\
3.3	2.09090909090909	-10.8484765775284\\
3.3	2.18181818181818	-10.8524761552458\\
3.3	2.27272727272727	-10.8108468488332\\
3.3	2.36363636363636	-10.8215967169913\\
3.3	2.45454545454545	-10.7974055328783\\
3.3	2.54545454545455	-10.8131299834653\\
3.3	2.63636363636364	-10.8130578210588\\
3.3	2.72727272727273	-10.8150263379766\\
3.3	2.81818181818182	-10.8257618496165\\
3.3	2.90909090909091	-10.8212405838433\\
3.3	3	-10.8520812746346\\
3.3	3.09090909090909	-10.8395683437086\\
3.3	3.18181818181818	-10.8572039759329\\
3.3	3.27272727272727	-10.8676063584969\\
3.3	3.36363636363636	-10.8884815884534\\
3.3	3.45454545454545	-10.8885768623374\\
3.3	3.54545454545455	-10.9011503761065\\
3.3	3.63636363636364	-10.9322131535406\\
3.3	3.72727272727273	-10.9468730179589\\
3.3	3.81818181818182	-10.9434711008781\\
3.3	3.90909090909091	-10.9868707005591\\
3.3	4	-10.9885269568818\\
3.3	4.09090909090909	-11.0329948265106\\
3.3	4.18181818181818	-11.036817487087\\
3.3	4.27272727272727	-11.0512322979756\\
3.3	4.36363636363636	-11.0843093647918\\
3.3	4.45454545454546	-11.1017371727392\\
3.3	4.54545454545454	-11.1320351244609\\
3.3	4.63636363636364	-11.1404094408705\\
3.3	4.72727272727273	-11.1648268466495\\
3.3	4.81818181818182	-11.2115060817556\\
3.3	4.90909090909091	-11.2347357409521\\
3.3	5	-11.2657531943252\\
3.3	5.09090909090909	-11.3016521327793\\
3.3	5.18181818181818	-11.340195247765\\
3.3	5.27272727272727	-11.3626310790425\\
3.3	5.36363636363636	-11.4021278865916\\
3.3	5.45454545454545	-11.4427737705557\\
3.3	5.54545454545455	-11.4650041654244\\
3.3	5.63636363636364	-11.5320075506875\\
3.3	5.72727272727273	-11.5633950827444\\
3.3	5.81818181818182	-11.6140665795674\\
3.3	5.90909090909091	-11.6540703621803\\
3.3	6	-11.7305613397149\\
3.3	6.09090909090909	-11.7758975632162\\
3.3	6.18181818181818	-11.8453591481391\\
3.3	6.27272727272727	-11.975125732198\\
3.3	6.36363636363636	-12.0291367703748\\
3.3	6.45454545454545	-12.2706128051285\\
3.3	6.54545454545455	-12.3362220592961\\
3.3	6.63636363636364	-12.4603250923409\\
3.3	6.72727272727273	-12.9797510555114\\
3.3	6.81818181818182	-12.6884605316662\\
3.3	6.90909090909091	-12.6524928077094\\
3.3	7	-12.2243285226552\\
3.3	7.09090909090909	-12.1389785411222\\
3.3	7.18181818181818	-12.1031983150625\\
3.3	7.27272727272727	-12.0306045766912\\
3.3	7.36363636363636	-11.9109702702911\\
3.3	7.45454545454545	-11.8994719264258\\
3.3	7.54545454545455	-11.833992227623\\
3.3	7.63636363636364	-11.8302020489991\\
3.3	7.72727272727273	-11.7780952664207\\
3.3	7.81818181818182	-11.7350618788437\\
3.3	7.90909090909091	-11.717363848551\\
3.3	8	-11.677416408278\\
3.3	8.09090909090909	-11.6879139106293\\
3.3	8.18181818181818	-11.6666129164123\\
3.3	8.27272727272727	-11.6375133589042\\
3.3	8.36363636363636	-11.6094332973822\\
3.3	8.45454545454545	-11.5825985538477\\
3.3	8.54545454545455	-11.5774440350948\\
3.3	8.63636363636364	-11.5682366710092\\
3.3	8.72727272727273	-11.5453175732243\\
3.3	8.81818181818182	-11.5376986655834\\
3.3	8.90909090909091	-11.5223013489537\\
3.3	9	-11.5316869121763\\
3.3	9.09090909090909	-11.5249549194289\\
3.3	9.18181818181818	-11.5406106881652\\
3.3	9.27272727272727	-11.5022771544132\\
3.3	9.36363636363636	-11.5036117782094\\
3.3	9.45454545454546	-11.5002376471183\\
3.3	9.54545454545454	-11.4699829925792\\
3.3	9.63636363636364	-11.4734275398008\\
3.3	9.72727272727273	-11.46526729896\\
3.3	9.81818181818182	-11.4898580009589\\
3.3	9.90909090909091	-11.4651710120982\\
3.3	10	-11.4539612810344\\
3.4	1	-10.9965604755566\\
3.4	1.09090909090909	-10.9269221604834\\
3.4	1.18181818181818	-10.8829808245706\\
3.4	1.27272727272727	-10.8419873214204\\
3.4	1.36363636363636	-10.8237955899817\\
3.4	1.45454545454545	-10.7995114268977\\
3.4	1.54545454545455	-10.7793003644844\\
3.4	1.63636363636364	-10.7772746100594\\
3.4	1.72727272727273	-10.766275862778\\
3.4	1.81818181818182	-10.7729181595464\\
3.4	1.90909090909091	-10.7575498208453\\
3.4	2	-10.7778495355041\\
3.4	2.09090909090909	-10.7811278968713\\
3.4	2.18181818181818	-10.8029374882539\\
3.4	2.27272727272727	-10.7834387969318\\
3.4	2.36363636363636	-10.8113531758248\\
3.4	2.45454545454545	-10.8079542611108\\
3.4	2.54545454545455	-10.8409257770826\\
3.4	2.63636363636364	-10.8606434989835\\
3.4	2.72727272727273	-10.8790561742864\\
3.4	2.81818181818182	-10.9080929603064\\
3.4	2.90909090909091	-10.924023338428\\
3.4	3	-10.9733758538232\\
3.4	3.09090909090909	-10.983842932903\\
3.4	3.18181818181818	-11.023907666563\\
3.4	3.27272727272727	-11.0540471119267\\
3.4	3.36363636363636	-11.1027150072483\\
3.4	3.45454545454545	-11.1310467181035\\
3.4	3.54545454545455	-11.1761804251272\\
3.4	3.63636363636364	-11.2410772857384\\
3.4	3.72727272727273	-11.2825399989416\\
3.4	3.81818181818182	-11.3223941525481\\
3.4	3.90909090909091	-11.4082809727356\\
3.4	4	-11.4727683448702\\
3.4	4.09090909090909	-11.5784976474382\\
3.4	4.18181818181818	-11.6589935067415\\
3.4	4.27272727272727	-11.8058374188854\\
3.4	4.36363636363636	-12.0386176105647\\
3.4	4.45454545454546	-12.3584266268381\\
3.4	4.54545454545454	-14.0332591944782\\
3.4	4.63636363636364	-12.466590316777\\
3.4	4.72727272727273	-12.0153557221406\\
3.4	4.81818181818182	-11.8930388032605\\
3.4	4.90909090909091	-11.7464112002146\\
3.4	5	-11.675672124769\\
3.4	5.09090909090909	-11.6042108483359\\
3.4	5.18181818181818	-11.5730969184292\\
3.4	5.27272727272727	-11.5118016255647\\
3.4	5.36363636363636	-11.465595822476\\
3.4	5.45454545454545	-11.4557702935418\\
3.4	5.54545454545455	-11.3950681258506\\
3.4	5.63636363636364	-11.3619203030069\\
3.4	5.72727272727273	-11.3556560785424\\
3.4	5.81818181818182	-11.334980355723\\
3.4	5.90909090909091	-11.2896863049648\\
3.4	6	-11.299753365377\\
3.4	6.09090909090909	-11.2812622621723\\
3.4	6.18181818181818	-11.2775918498086\\
3.4	6.27272727272727	-11.2602509310732\\
3.4	6.36363636363636	-11.2436051103293\\
3.4	6.45454545454545	-11.2420736535791\\
3.4	6.54545454545455	-11.2224907079879\\
3.4	6.63636363636364	-11.2034339537572\\
3.4	6.72727272727273	-11.2164507174378\\
3.4	6.81818181818182	-11.1683826327185\\
3.4	6.90909090909091	-11.2028669583112\\
3.4	7	-11.1798667528128\\
3.4	7.09090909090909	-11.1778376053409\\
3.4	7.18181818181818	-11.201172147375\\
3.4	7.27272727272727	-11.1922314270059\\
3.4	7.36363636363636	-11.1620617457898\\
3.4	7.45454545454545	-11.1753880196836\\
3.4	7.54545454545455	-11.1619742914668\\
3.4	7.63636363636364	-11.1832705648085\\
3.4	7.72727272727273	-11.173696483231\\
3.4	7.81818181818182	-11.1496271243796\\
3.4	7.90909090909091	-11.1574991418744\\
3.4	8	-11.1503265036507\\
3.4	8.09090909090909	-11.1781401244701\\
3.4	8.18181818181818	-11.17829567124\\
3.4	8.27272727272727	-11.1627976980668\\
3.4	8.36363636363636	-11.1529938385192\\
3.4	8.45454545454545	-11.149488433732\\
3.4	8.54545454545455	-11.1676188726785\\
3.4	8.63636363636364	-11.1588271213489\\
3.4	8.72727272727273	-11.1542752717942\\
3.4	8.81818181818182	-11.1615223155036\\
3.4	8.90909090909091	-11.1577150819951\\
3.4	9	-11.174134032607\\
3.4	9.09090909090909	-11.1763352714682\\
3.4	9.18181818181818	-11.2042358155935\\
3.4	9.27272727272727	-11.1773779860502\\
3.4	9.36363636363636	-11.1911099225159\\
3.4	9.45454545454546	-11.1986497516073\\
3.4	9.54545454545454	-11.1763946861947\\
3.4	9.63636363636364	-11.1781538919368\\
3.4	9.72727272727273	-11.1804381857571\\
3.4	9.81818181818182	-11.2112517713338\\
3.4	9.90909090909091	-11.1953947751281\\
3.4	10	-11.1937520752611\\
3.5	1	-10.7954517373247\\
3.5	1.09090909090909	-10.7635444221243\\
3.5	1.18181818181818	-10.7547571192197\\
3.5	1.27272727272727	-10.7436004955718\\
3.5	1.36363636363636	-10.754510207364\\
3.5	1.45454545454545	-10.7576195204689\\
3.5	1.54545454545455	-10.7630202643485\\
3.5	1.63636363636364	-10.7868086551074\\
3.5	1.72727272727273	-10.800129389497\\
3.5	1.81818181818182	-10.8332218623147\\
3.5	1.90909090909091	-10.8416516680955\\
3.5	2	-10.8926110959125\\
3.5	2.09090909090909	-10.9277200763277\\
3.5	2.18181818181818	-10.9772202960478\\
3.5	2.27272727272727	-10.9944843340885\\
3.5	2.36363636363636	-11.0576430556142\\
3.5	2.45454545454545	-11.0995769746122\\
3.5	2.54545454545455	-11.185192884477\\
3.5	2.63636363636364	-11.2660053123376\\
3.5	2.72727272727273	-11.352203670784\\
3.5	2.81818181818182	-11.4854193058856\\
3.5	2.90909090909091	-11.6435031311382\\
3.5	3	-11.9129205324749\\
3.5	3.09090909090909	-12.6583921936147\\
3.5	3.18181818181818	-12.1446154586556\\
3.5	3.27272727272727	-11.8410111682829\\
3.5	3.36363636363636	-11.6224096243113\\
3.5	3.45454545454545	-11.4791609420654\\
3.5	3.54545454545455	-11.3748979311247\\
3.5	3.63636363636364	-11.319637438909\\
3.5	3.72727272727273	-11.2802888778736\\
3.5	3.81818181818182	-11.2083205003458\\
3.5	3.90909090909091	-11.1936540382117\\
3.5	4	-11.137346658286\\
3.5	4.09090909090909	-11.1336259628208\\
3.5	4.18181818181818	-11.0942242866817\\
3.5	4.27272727272727	-11.0551370616582\\
3.5	4.36363636363636	-11.0368167505571\\
3.5	4.45454545454546	-11.0190764938921\\
3.5	4.54545454545454	-11.0125039022706\\
3.5	4.63636363636364	-10.9951188478164\\
3.5	4.72727272727273	-10.969967825126\\
3.5	4.81818181818182	-10.9829539277798\\
3.5	4.90909090909091	-10.9629102686146\\
3.5	5	-10.9612812395604\\
3.5	5.09090909090909	-10.9569902933702\\
3.5	5.18181818181818	-10.9665894648626\\
3.5	5.27272727272727	-10.9501829208533\\
3.5	5.36363636363636	-10.9451907960201\\
3.5	5.45454545454545	-10.9580069968552\\
3.5	5.54545454545455	-10.9315704967478\\
3.5	5.63636363636364	-10.9337946275042\\
3.5	5.72727272727273	-10.9402265089457\\
3.5	5.81818181818182	-10.9410604951277\\
3.5	5.90909090909091	-10.9177446966951\\
3.5	6	-10.9440102652672\\
3.5	6.09090909090909	-10.9381910715492\\
3.5	6.18181818181818	-10.9477822744404\\
3.5	6.27272727272727	-10.9526145055979\\
3.5	6.36363636363636	-10.9447008019194\\
3.5	6.45454545454545	-10.9628046647905\\
3.5	6.54545454545455	-10.9492307013576\\
3.5	6.63636363636364	-10.9374340434451\\
3.5	6.72727272727273	-10.9620723568816\\
3.5	6.81818181818182	-10.9284540326745\\
3.5	6.90909090909091	-10.9660684794897\\
3.5	7	-10.9613765680873\\
3.5	7.09090909090909	-10.9660528345489\\
3.5	7.18181818181818	-10.9954722772632\\
3.5	7.27272727272727	-10.9937026638204\\
3.5	7.36363636363636	-10.9763319154575\\
3.5	7.45454545454545	-10.9928471773767\\
3.5	7.54545454545455	-10.9885783636759\\
3.5	7.63636363636364	-11.0146538698395\\
3.5	7.72727272727273	-11.0140279234306\\
3.5	7.81818181818182	-10.9936466458721\\
3.5	7.90909090909091	-11.0080222517175\\
3.5	8	-11.0094735399146\\
3.5	8.09090909090909	-11.0415220552026\\
3.5	8.18181818181818	-11.049411835128\\
3.5	8.27272727272727	-11.0378860332618\\
3.5	8.36363636363636	-11.0346655295692\\
3.5	8.45454545454545	-11.0385148197585\\
3.5	8.54545454545455	-11.0657104310611\\
3.5	8.63636363636364	-11.0565718568324\\
3.5	8.72727272727273	-11.0584009719928\\
3.5	8.81818181818182	-11.0720613058483\\
3.5	8.90909090909091	-11.0731746523615\\
3.5	9	-11.092787112722\\
3.5	9.09090909090909	-11.0985416423394\\
3.5	9.18181818181818	-11.1322818897323\\
3.5	9.27272727272727	-11.1101886873474\\
3.5	9.36363636363636	-11.1303747150132\\
3.5	9.45454545454546	-11.1434633756945\\
3.5	9.54545454545454	-11.1249184999382\\
3.5	9.63636363636364	-11.1250484328631\\
3.5	9.72727272727273	-11.1330708274521\\
3.5	9.81818181818182	-11.1675929933777\\
3.5	9.90909090909091	-11.1558791289543\\
3.5	10	-11.1594806696556\\
3.6	1	-10.7267484970387\\
3.6	1.09090909090909	-10.7283047296456\\
3.6	1.18181818181818	-10.7532098930525\\
3.6	1.27272727272727	-10.7774748150576\\
3.6	1.36363636363636	-10.8265907945957\\
3.6	1.45454545454545	-10.8716089000205\\
3.6	1.54545454545455	-10.9245266498581\\
3.6	1.63636363636364	-11.0067384719991\\
3.6	1.72727272727273	-11.0881623311708\\
3.6	1.81818181818182	-11.2139347472755\\
3.6	1.90909090909091	-11.3474557049186\\
3.6	2	-11.6101387676619\\
3.6	2.09090909090909	-12.3269226269729\\
3.6	2.18181818181818	-11.9764568844498\\
3.6	2.27272727272727	-11.5133396194109\\
3.6	2.36363636363636	-11.3500015385222\\
3.6	2.45454545454545	-11.1915514453955\\
3.6	2.54545454545455	-11.1140491003741\\
3.6	2.63636363636364	-11.0374948866499\\
3.6	2.72727272727273	-10.9809190099614\\
3.6	2.81818181818182	-10.933798694446\\
3.6	2.90909090909091	-10.8822568221061\\
3.6	3	-10.8700215630594\\
3.6	3.09090909090909	-10.8166283616297\\
3.6	3.18181818181818	-10.7984593306209\\
3.6	3.27272727272727	-10.7811090928998\\
3.6	3.36363636363636	-10.7664552513054\\
3.6	3.45454545454545	-10.7356181224346\\
3.6	3.54545454545455	-10.7170147256547\\
3.6	3.63636363636364	-10.7211822428223\\
3.6	3.72727272727273	-10.7163873982149\\
3.6	3.81818181818182	-10.6866798834509\\
3.6	3.90909090909091	-10.7046728309188\\
3.6	4	-10.6812854931068\\
3.6	4.09090909090909	-10.7018681700741\\
3.6	4.18181818181818	-10.6845741685459\\
3.6	4.27272727272727	-10.6708997588484\\
3.6	4.36363636363636	-10.6737457071352\\
3.6	4.45454545454546	-10.6714392591109\\
3.6	4.54545454545454	-10.6783182431364\\
3.6	4.63636363636364	-10.6721333432926\\
3.6	4.72727272727273	-10.6646343993206\\
3.6	4.81818181818182	-10.6879235581976\\
3.6	4.90909090909091	-10.6822669441015\\
3.6	5	-10.6895765348891\\
3.6	5.09090909090909	-10.6960161203152\\
3.6	5.18181818181818	-10.7133076409948\\
3.6	5.27272727272727	-10.7068668252569\\
3.6	5.36363636363636	-10.7116741762572\\
3.6	5.45454545454545	-10.7291906603243\\
3.6	5.54545454545455	-10.714032099346\\
3.6	5.63636363636364	-10.7274979144155\\
3.6	5.72727272727273	-10.7378051087307\\
3.6	5.81818181818182	-10.7459909968454\\
3.6	5.90909090909091	-10.7317042718852\\
3.6	6	-10.7625131869715\\
3.6	6.09090909090909	-10.7618713727349\\
3.6	6.18181818181818	-10.7771700862304\\
3.6	6.27272727272727	-10.7917093628827\\
3.6	6.36363636363636	-10.7882415703644\\
3.6	6.45454545454545	-10.8139951051816\\
3.6	6.54545454545455	-10.8042573932781\\
3.6	6.63636363636364	-10.7963508989396\\
3.6	6.72727272727273	-10.8263321463259\\
3.6	6.81818181818182	-10.8033968043201\\
3.6	6.90909090909091	-10.8392766142283\\
3.6	7	-10.8456986288927\\
3.6	7.09090909090909	-10.853900705737\\
3.6	7.18181818181818	-10.8850770000048\\
3.6	7.27272727272727	-10.887552978317\\
3.6	7.36363636363636	-10.8781280576148\\
3.6	7.45454545454545	-10.8955506165032\\
3.6	7.54545454545455	-10.8972275691494\\
3.6	7.63636363636364	-10.9254310054456\\
3.6	7.72727272727273	-10.9306772172794\\
3.6	7.81818181818182	-10.9140366128867\\
3.6	7.90909090909091	-10.9305457191511\\
3.6	8	-10.9391817144395\\
3.6	8.09090909090909	-10.9728390407002\\
3.6	8.18181818181818	-10.9854811164403\\
3.6	8.27272727272727	-10.9756423491273\\
3.6	8.36363636363636	-10.9770264291951\\
3.6	8.45454545454545	-10.9860953935258\\
3.6	8.54545454545455	-11.0190856856315\\
3.6	8.63636363636364	-11.0100576319142\\
3.6	8.72727272727273	-11.0167909712909\\
3.6	8.81818181818182	-11.0343373189067\\
3.6	8.90909090909091	-11.038632402611\\
3.6	9	-11.0590772520328\\
3.6	9.09090909090909	-11.0668746808802\\
3.6	9.18181818181818	-11.1024750541762\\
3.6	9.27272727272727	-11.0861001230203\\
3.6	9.36363636363636	-11.1099323681646\\
3.6	9.45454545454546	-11.1250944600975\\
3.6	9.54545454545454	-11.1108135540219\\
3.6	9.63636363636364	-11.1091938992962\\
3.6	9.72727272727273	-11.1211753061019\\
3.6	9.81818181818182	-11.1554065918465\\
3.6	9.90909090909091	-11.1493862940742\\
3.6	10	-11.1556582894268\\
3.7	1	-10.9404506365879\\
3.7	1.09090909090909	-11.0260291171911\\
3.7	1.18181818181818	-11.1720700842897\\
3.7	1.27272727272727	-11.3911534264339\\
3.7	1.36363636363636	-11.9323497900412\\
3.7	1.45454545454545	-11.7569694252503\\
3.7	1.54545454545455	-11.3357614903414\\
3.7	1.63636363636364	-11.1368646389767\\
3.7	1.72727272727273	-10.9982905685887\\
3.7	1.81818181818182	-10.9033905024507\\
3.7	1.90909090909091	-10.8119987661284\\
3.7	2	-10.7681889388209\\
3.7	2.09090909090909	-10.7048826777571\\
3.7	2.18181818181818	-10.6825548406162\\
3.7	2.27272727272727	-10.6109054713677\\
3.7	2.36363636363636	-10.5989621721551\\
3.7	2.45454545454545	-10.5522900952869\\
3.7	2.54545454545455	-10.5476423452964\\
3.7	2.63636363636364	-10.528221548223\\
3.7	2.72727272727273	-10.5123385610855\\
3.7	2.81818181818182	-10.5034965199819\\
3.7	2.90909090909091	-10.4827936413595\\
3.7	3	-10.497642104261\\
3.7	3.09090909090909	-10.468185464221\\
3.7	3.18181818181818	-10.4717437789999\\
3.7	3.27272727272727	-10.4685578994639\\
3.7	3.36363636363636	-10.4734135510605\\
3.7	3.45454545454545	-10.4586693891253\\
3.7	3.54545454545455	-10.4556217014854\\
3.7	3.63636363636364	-10.4730039512316\\
3.7	3.72727272727273	-10.4770719689213\\
3.7	3.81818181818182	-10.4586499340498\\
3.7	3.90909090909091	-10.4869290980888\\
3.7	4	-10.4751423045164\\
3.7	4.09090909090909	-10.5055852911842\\
3.7	4.18181818181818	-10.4964434470576\\
3.7	4.27272727272727	-10.4923068031089\\
3.7	4.36363636363636	-10.5067990501471\\
3.7	4.45454545454546	-10.510625681127\\
3.7	4.54545454545454	-10.5258532115557\\
3.7	4.63636363636364	-10.5249103878118\\
3.7	4.72727272727273	-10.5258268681884\\
3.7	4.81818181818182	-10.5560074396912\\
3.7	4.90909090909091	-10.5575525810155\\
3.7	5	-10.5715262273165\\
3.7	5.09090909090909	-10.5844605944119\\
3.7	5.18181818181818	-10.607125395929\\
3.7	5.27272727272727	-10.60550072703\\
3.7	5.36363636363636	-10.6187468810325\\
3.7	5.45454545454545	-10.638959535666\\
3.7	5.54545454545455	-10.6307411207647\\
3.7	5.63636363636364	-10.6529116103298\\
3.7	5.72727272727273	-10.6657242857706\\
3.7	5.81818181818182	-10.678682311232\\
3.7	5.90909090909091	-10.6706740024192\\
3.7	6	-10.7067276532594\\
3.7	6.09090909090909	-10.7103037418351\\
3.7	6.18181818181818	-10.7288614411307\\
3.7	6.27272727272727	-10.7515726748249\\
3.7	6.36363636363636	-10.7516368382141\\
3.7	6.45454545454545	-10.7848094939138\\
3.7	6.54545454545455	-10.7770445288466\\
3.7	6.63636363636364	-10.7708987306894\\
3.7	6.72727272727273	-10.8056531177028\\
3.7	6.81818181818182	-10.7892200263216\\
3.7	6.90909090909091	-10.8255145610141\\
3.7	7	-10.8413669892454\\
3.7	7.09090909090909	-10.8527421796604\\
3.7	7.18181818181818	-10.8872083921278\\
3.7	7.27272727272727	-10.8926660557162\\
3.7	7.36363636363636	-10.890405769394\\
3.7	7.45454545454545	-10.9086617450424\\
3.7	7.54545454545455	-10.9144242801358\\
3.7	7.63636363636364	-10.9457643498537\\
3.7	7.72727272727273	-10.9563582786364\\
3.7	7.81818181818182	-10.9411568047127\\
3.7	7.90909090909091	-10.96101331753\\
3.7	8	-10.9754491852277\\
3.7	8.09090909090909	-11.0102460375949\\
3.7	8.18181818181818	-11.0280526958539\\
3.7	8.27272727272727	-11.0189485368046\\
3.7	8.36363636363636	-11.0243411477672\\
3.7	8.45454545454545	-11.0393311609231\\
3.7	8.54545454545455	-11.0784083441607\\
3.7	8.63636363636364	-11.0681410008526\\
3.7	8.72727272727273	-11.0785899460733\\
3.7	8.81818181818182	-11.1021924224387\\
3.7	8.90909090909091	-11.1079462353778\\
3.7	9	-11.1276906971085\\
3.7	9.09090909090909	-11.1384477040941\\
3.7	9.18181818181818	-11.1776875708368\\
3.7	9.27272727272727	-11.1659329767872\\
3.7	9.36363636363636	-11.1941529096231\\
3.7	9.45454545454546	-11.2155298501172\\
3.7	9.54545454545454	-11.1995337367675\\
3.7	9.63636363636364	-11.1952335135195\\
3.7	9.72727272727273	-11.2116415545801\\
3.7	9.81818181818182	-11.2477318045791\\
3.7	9.90909090909091	-11.2473297885992\\
3.7	10	-11.2547988004393\\
3.8	1	-11.1217337921996\\
3.8	1.09090909090909	-10.9188586646212\\
3.8	1.18181818181818	-10.7903175852147\\
3.8	1.27272727272727	-10.6899806561212\\
3.8	1.36363636363636	-10.6218462354004\\
3.8	1.45454545454545	-10.5569617738312\\
3.8	1.54545454545455	-10.5006104431813\\
3.8	1.63636363636364	-10.4690804836386\\
3.8	1.72727272727273	-10.4291890864665\\
3.8	1.81818181818182	-10.4073637571797\\
3.8	1.90909090909091	-10.3678030252353\\
3.8	2	-10.3658642158\\
3.8	2.09090909090909	-10.3410215683365\\
3.8	2.18181818181818	-10.3434428529466\\
3.8	2.27272727272727	-10.2973069954808\\
3.8	2.36363636363636	-10.3057231359418\\
3.8	2.45454545454545	-10.2788820504605\\
3.8	2.54545454545455	-10.2909624148888\\
3.8	2.63636363636364	-10.2872945005996\\
3.8	2.72727272727273	-10.2856695628048\\
3.8	2.81818181818182	-10.2889550233467\\
3.8	2.90909090909091	-10.2814100370155\\
3.8	3	-10.3068452765706\\
3.8	3.09090909090909	-10.287712186335\\
3.8	3.18181818181818	-10.301787951933\\
3.8	3.27272727272727	-10.3074909436461\\
3.8	3.36363636363636	-10.3234724694767\\
3.8	3.45454545454545	-10.3166471358638\\
3.8	3.54545454545455	-10.3223338822788\\
3.8	3.63636363636364	-10.3485835157973\\
3.8	3.72727272727273	-10.3586664060264\\
3.8	3.81818181818182	-10.3483154350115\\
3.8	3.90909090909091	-10.3826404536446\\
3.8	4	-10.379245146884\\
3.8	4.09090909090909	-10.4152757052344\\
3.8	4.18181818181818	-10.412848711661\\
3.8	4.27272727272727	-10.4170384216484\\
3.8	4.36363636363636	-10.4379710539868\\
3.8	4.45454545454546	-10.447508061565\\
3.8	4.54545454545454	-10.4679699478618\\
3.8	4.63636363636364	-10.4713806226525\\
3.8	4.72727272727273	-10.4800267774256\\
3.8	4.81818181818182	-10.5152542607331\\
3.8	4.90909090909091	-10.5244610213967\\
3.8	5	-10.541502256833\\
3.8	5.09090909090909	-10.5607992360053\\
3.8	5.18181818181818	-10.5868437979035\\
3.8	5.27272727272727	-10.5905561070538\\
3.8	5.36363636363636	-10.6089134203037\\
3.8	5.45454545454545	-10.6323796068779\\
3.8	5.54545454545455	-10.631560749881\\
3.8	5.63636363636364	-10.6597508030217\\
3.8	5.72727272727273	-10.6757333752318\\
3.8	5.81818181818182	-10.6929922419898\\
3.8	5.90909090909091	-10.6916301853093\\
3.8	6	-10.7307808028792\\
3.8	6.09090909090909	-10.7384582445084\\
3.8	6.18181818181818	-10.7598496073139\\
3.8	6.27272727272727	-10.7889868605897\\
3.8	6.36363636363636	-10.7927510924069\\
3.8	6.45454545454545	-10.8340337831479\\
3.8	6.54545454545455	-10.8275896234027\\
3.8	6.63636363636364	-10.8221732487458\\
3.8	6.72727272727273	-10.8643560006868\\
3.8	6.81818181818182	-10.8558617826952\\
3.8	6.90909090909091	-10.8891709632115\\
3.8	7	-10.9156083055925\\
3.8	7.09090909090909	-10.9283679579757\\
3.8	7.18181818181818	-10.9642804742957\\
3.8	7.27272727272727	-10.9725658007943\\
3.8	7.36363636363636	-10.9782308308269\\
3.8	7.45454545454545	-10.996635670624\\
3.8	7.54545454545455	-11.0093214174283\\
3.8	7.63636363636364	-11.0429449898574\\
3.8	7.72727272727273	-11.0562829007129\\
3.8	7.81818181818182	-11.0450521400391\\
3.8	7.90909090909091	-11.0682296708337\\
3.8	8	-11.0879554633003\\
3.8	8.09090909090909	-11.1253653073218\\
3.8	8.18181818181818	-11.1481034819737\\
3.8	8.27272727272727	-11.1366773571563\\
3.8	8.36363636363636	-11.1510272505244\\
3.8	8.45454545454545	-11.1709371991604\\
3.8	8.54545454545455	-11.2147436317286\\
3.8	8.63636363636364	-11.2040587890808\\
3.8	8.72727272727273	-11.2215489280852\\
3.8	8.81818181818182	-11.2499327252504\\
3.8	8.90909090909091	-11.2571215364481\\
3.8	9	-11.2789185756024\\
3.8	9.09090909090909	-11.2888707934749\\
3.8	9.18181818181818	-11.3285705049511\\
3.8	9.27272727272727	-11.3245403270341\\
3.8	9.36363636363636	-11.3577814874516\\
3.8	9.45454545454546	-11.3843586065221\\
3.8	9.54545454545454	-11.3731871673213\\
3.8	9.63636363636364	-11.3612406130315\\
3.8	9.72727272727273	-11.3852317386918\\
3.8	9.81818181818182	-11.4192032460077\\
3.8	9.90909090909091	-11.4277393957641\\
3.8	10	-11.4366130920086\\
3.9	1	-10.4678054003702\\
3.9	1.09090909090909	-10.3963991114823\\
3.9	1.18181818181818	-10.3492496034156\\
3.9	1.27272727272727	-10.3051500350479\\
3.9	1.36363636363636	-10.283669787784\\
3.9	1.45454545454545	-10.2541058528406\\
3.9	1.54545454545455	-10.2277362726438\\
3.9	1.63636363636364	-10.220912867031\\
3.9	1.72727272727273	-10.2022034381235\\
3.9	1.81818181818182	-10.2003800227461\\
3.9	1.90909090909091	-10.1776166727331\\
3.9	2	-10.1906188878624\\
3.9	2.09090909090909	-10.1828418611024\\
3.9	2.18181818181818	-10.1955289225031\\
3.9	2.27272727272727	-10.1642980490671\\
3.9	2.36363636363636	-10.1828220683381\\
3.9	2.45454545454545	-10.1678329337114\\
3.9	2.54545454545455	-10.1894525457381\\
3.9	2.63636363636364	-10.1960752792243\\
3.9	2.72727272727273	-10.2023146911973\\
3.9	2.81818181818182	-10.2158024714755\\
3.9	2.90909090909091	-10.2162698391624\\
3.9	3	-10.2501435616051\\
3.9	3.09090909090909	-10.2398210588197\\
3.9	3.18181818181818	-10.2611715148207\\
3.9	3.27272727272727	-10.2740091543694\\
3.9	3.36363636363636	-10.297346713888\\
3.9	3.45454545454545	-10.2989405910845\\
3.9	3.54545454545455	-10.3124393073837\\
3.9	3.63636363636364	-10.3451640365465\\
3.9	3.72727272727273	-10.3610553462787\\
3.9	3.81818181818182	-10.3583166693276\\
3.9	3.90909090909091	-10.3990075798888\\
3.9	4	-10.4026231624279\\
3.9	4.09090909090909	-10.4442015934343\\
3.9	4.18181818181818	-10.4478806325887\\
3.9	4.27272727272727	-10.4602934551769\\
3.9	4.36363636363636	-10.4887926774727\\
3.9	4.45454545454546	-10.5047468461291\\
3.9	4.54545454545454	-10.5300219068565\\
3.9	4.63636363636364	-10.5386085045484\\
3.9	4.72727272727273	-10.5554790232967\\
3.9	4.81818181818182	-10.5958857866519\\
3.9	4.90909090909091	-10.6127602008123\\
3.9	5	-10.6346003643499\\
3.9	5.09090909090909	-10.6611428253089\\
3.9	5.18181818181818	-10.6908046375643\\
3.9	5.27272727272727	-10.7009427316432\\
3.9	5.36363636363636	-10.7278854036917\\
3.9	5.45454545454545	-10.7534157949664\\
3.9	5.54545454545455	-10.7637093330476\\
3.9	5.63636363636364	-10.7993766844617\\
3.9	5.72727272727273	-10.8183120167888\\
3.9	5.81818181818182	-10.8428808397581\\
3.9	5.90909090909091	-10.8494868996948\\
3.9	6	-10.8930816500715\\
3.9	6.09090909090909	-10.9058099886793\\
3.9	6.18181818181818	-10.9334409492755\\
3.9	6.27272727272727	-10.9727576861983\\
3.9	6.36363636363636	-10.9821498560606\\
3.9	6.45454545454545	-11.0333717092203\\
3.9	6.54545454545455	-11.0315196608271\\
3.9	6.63636363636364	-11.0321837398383\\
3.9	6.72727272727273	-11.0823590642138\\
3.9	6.81818181818182	-11.0887167565753\\
3.9	6.90909090909091	-11.1188915687231\\
3.9	7	-11.1630709546066\\
3.9	7.09090909090909	-11.1840873189331\\
3.9	7.18181818181818	-11.2205695471266\\
3.9	7.27272727272727	-11.2374241795331\\
3.9	7.36363636363636	-11.2603874777747\\
3.9	7.45454545454545	-11.28043889129\\
3.9	7.54545454545455	-11.3046644757856\\
3.9	7.63636363636364	-11.3428499740208\\
3.9	7.72727272727273	-11.3696604906125\\
3.9	7.81818181818182	-11.3698380487362\\
3.9	7.90909090909091	-11.3990794887893\\
3.9	8	-11.4353371636888\\
3.9	8.09090909090909	-11.474865548071\\
3.9	8.18181818181818	-11.5119803103573\\
3.9	8.27272727272727	-11.5098037210506\\
3.9	8.36363636363636	-11.5445187738122\\
3.9	8.45454545454545	-11.5851082692072\\
3.9	8.54545454545455	-11.6462078148378\\
3.9	8.63636363636364	-11.6334006993352\\
3.9	8.72727272727273	-11.6782143718678\\
3.9	8.81818181818182	-11.7257253726616\\
3.9	8.90909090909091	-11.752591241204\\
3.9	9	-11.7762854777013\\
3.9	9.09090909090909	-11.7940091914648\\
3.9	9.18181818181818	-11.849731948527\\
3.9	9.27272727272727	-11.8843432759564\\
3.9	9.36363636363636	-11.9475105567787\\
3.9	9.45454545454546	-12.0078844176456\\
3.9	9.54545454545454	-12.035382888108\\
3.9	9.63636363636364	-12.0038515219175\\
3.9	9.72727272727273	-12.0753149677475\\
3.9	9.81818181818182	-12.0988966753101\\
3.9	9.90909090909091	-12.1938123354264\\
3.9	10	-12.2457611825965\\
4	1	-10.3165652154231\\
4	1.09090909090909	-10.2689971935459\\
4	1.18181818181818	-10.2409367921354\\
4	1.27272727272727	-10.2143067190608\\
4	1.36363636363636	-10.2080005062956\\
4	1.45454545454545	-10.1929677646987\\
4	1.54545454545455	-10.1806478911526\\
4	1.63636363636364	-10.1857554421747\\
4	1.72727272727273	-10.1791406764091\\
4	1.81818181818182	-10.1889269974404\\
4	1.90909090909091	-10.1761499700496\\
4	2	-10.200043112311\\
4	2.09090909090909	-10.2022504369143\\
4	2.18181818181818	-10.2242267939871\\
4	2.27272727272727	-10.2027237264877\\
4	2.36363636363636	-10.2302475112283\\
4	2.45454545454545	-10.2234192542346\\
4	2.54545454545455	-10.2549808521124\\
4	2.63636363636364	-10.2703484150586\\
4	2.72727272727273	-10.2842573999134\\
4	2.81818181818182	-10.3070801531577\\
4	2.90909090909091	-10.3160829836988\\
4	3	-10.3589063176728\\
4	3.09090909090909	-10.3572063008575\\
4	3.18181818181818	-10.3881216239521\\
4	3.27272727272727	-10.4087344115259\\
4	3.36363636363636	-10.4411607275455\\
4	3.45454545454545	-10.4524111124205\\
4	3.54545454545455	-10.47448080632\\
4	3.63636363636364	-10.5172895918587\\
4	3.72727272727273	-10.5420582449147\\
4	3.81818181818182	-10.5487005166273\\
4	3.90909090909091	-10.5992853201472\\
4	4	-10.6129766401899\\
4	4.09090909090909	-10.6657048554701\\
4	4.18181818181818	-10.6793428018667\\
4	4.27272727272727	-10.7046728309188\\
4	4.36363636363636	-10.7452052446132\\
4	4.45454545454546	-10.772976328132\\
4	4.54545454545454	-10.810349418995\\
4	4.63636363636364	-10.82894977437\\
4	4.72727272727273	-10.8624814853833\\
4	4.81818181818182	-10.916088287297\\
4	4.90909090909091	-10.9499826608917\\
4	5	-10.9854251674164\\
4	5.09090909090909	-11.0302736154123\\
4	5.18181818181818	-11.073353677883\\
4	5.27272727272727	-11.1044156123612\\
4	5.36363636363636	-11.1536940860465\\
4	5.45454545454545	-11.1918665676548\\
4	5.54545454545455	-11.2339543028498\\
4	5.63636363636364	-11.3018036104643\\
4	5.72727272727273	-11.3375088108\\
4	5.81818181818182	-11.3950727472807\\
4	5.90909090909091	-11.4438239850859\\
4	6	-11.5183874919013\\
4	6.09090909090909	-11.568684114178\\
4	6.18181818181818	-11.6363273777464\\
4	6.27272727272727	-11.7605970163078\\
4	6.36363636363636	-11.8302546870095\\
4	6.45454545454545	-12.0104128656177\\
4	6.54545454545455	-12.0972767570924\\
4	6.63636363636364	-12.2211557846515\\
4	6.72727272727273	-12.5663005802409\\
4	6.81818181818182	-12.6780595788139\\
4	6.90909090909091	-12.8040474728768\\
4	7	-12.1900489509567\\
4	7.09090909090909	-12.0852256398619\\
4	7.18181818181818	-12.0904108127063\\
4	7.27272727272727	-11.9978614387867\\
4	7.36363636363636	-11.8498684125898\\
4	7.45454545454545	-11.8508608614695\\
4	7.54545454545455	-11.7848342308763\\
4	7.63636363636364	-11.7949049463476\\
4	7.72727272727273	-11.741506579507\\
4	7.81818181818182	-11.6851738706703\\
4	7.90909090909091	-11.6780773127196\\
4	8	-11.6399164917972\\
4	8.09090909090909	-11.6665119443832\\
4	8.18181818181818	-11.6457795593225\\
4	8.27272727272727	-11.6129161372972\\
4	8.36363636363636	-11.5859068359657\\
4	8.45454545454545	-11.560335520124\\
4	8.54545454545455	-11.5694264587914\\
4	8.63636363636364	-11.5552962222332\\
4	8.72727272727273	-11.5374931900143\\
4	8.81818181818182	-11.5333479276568\\
4	8.90909090909091	-11.5215590642295\\
4	9	-11.537191205123\\
4	9.09090909090909	-11.531768056821\\
4	9.18181818181818	-11.5603760908713\\
4	9.27272727272727	-11.516328718679\\
4	9.36363636363636	-11.5234656468403\\
4	9.45454545454546	-11.5258890956094\\
4	9.54545454545454	-11.490510175389\\
4	9.63636363636364	-11.4929139306247\\
4	9.72727272727273	-11.486565057413\\
4	9.81818181818182	-11.5234182188759\\
4	9.90909090909091	-11.4957038020909\\
4	10	-11.4854213750434\\
4.1	1	-10.3175318505273\\
4.1	1.09090909090909	-10.2842240684825\\
4.1	1.18181818181818	-10.2685669750472\\
4.1	1.27272727272727	-10.2539212533936\\
4.1	1.36363636363636	-10.259257582099\\
4.1	1.45454545454545	-10.2548593947289\\
4.1	1.54545454545455	-10.254035647226\\
4.1	1.63636363636364	-10.2702878903583\\
4.1	1.72727272727273	-10.2743941393743\\
4.1	1.81818181818182	-10.2947463983227\\
4.1	1.90909090909091	-10.2933233386816\\
4.1	2	-10.3272350273975\\
4.1	2.09090909090909	-10.340598575674\\
4.1	2.18181818181818	-10.3737746475891\\
4.1	2.27272727272727	-10.3642189674012\\
4.1	2.36363636363636	-10.4030462517493\\
4.1	2.45454545454545	-10.4085263533042\\
4.1	2.54545454545455	-10.4523054591023\\
4.1	2.63636363636364	-10.480611850884\\
4.1	2.72727272727273	-10.5078720499955\\
4.1	2.81818181818182	-10.5450115837372\\
4.1	2.90909090909091	-10.568226170576\\
4.1	3	-10.6273468917686\\
4.1	3.09090909090909	-10.642106656038\\
4.1	3.18181818181818	-10.6913456028999\\
4.1	3.27272727272727	-10.7302108109098\\
4.1	3.36363636363636	-10.783246504692\\
4.1	3.45454545454545	-10.8175905083359\\
4.1	3.54545454545455	-10.865208480052\\
4.1	3.63636363636364	-10.9352017358734\\
4.1	3.72727272727273	-10.9878486936674\\
4.1	3.81818181818182	-11.028383413052\\
4.1	3.90909090909091	-11.1148910792037\\
4.1	4	-11.1786166306025\\
4.1	4.09090909090909	-11.2823701356178\\
4.1	4.18181818181818	-11.3579326542455\\
4.1	4.27272727272727	-11.475500127084\\
4.1	4.36363636363636	-11.634726407831\\
4.1	4.45454545454546	-11.8239787313476\\
4.1	4.54545454545454	-12.1412114225545\\
4.1	4.63636363636364	-12.9246588978198\\
4.1	4.72727272727273	-12.1334874574972\\
4.1	4.81818181818182	-11.8837112130632\\
4.1	4.90909090909091	-11.703764664485\\
4.1	5	-11.6155354540384\\
4.1	5.09090909090909	-11.5347017253652\\
4.1	5.18181818181818	-11.4975084729625\\
4.1	5.27272727272727	-11.4283231907897\\
4.1	5.36363636363636	-11.3842536862575\\
4.1	5.45454545454545	-11.3721338055003\\
4.1	5.54545454545455	-11.3100473278804\\
4.1	5.63636363636364	-11.2890234721482\\
4.1	5.72727272727273	-11.276445929551\\
4.1	5.81818181818182	-11.2574519240501\\
4.1	5.90909090909091	-11.2179686110848\\
4.1	6	-11.2299973876735\\
4.1	6.09090909090909	-11.2137440379731\\
4.1	6.18181818181818	-11.2105018177703\\
4.1	6.27272727272727	-11.2040263149852\\
4.1	6.36363636363636	-11.1858089978105\\
4.1	6.45454545454545	-11.1952229063022\\
4.1	6.54545454545455	-11.1726275675339\\
4.1	6.63636363636364	-11.1509908451164\\
4.1	6.72727272727273	-11.1683830066459\\
4.1	6.81818181818182	-11.1264902264035\\
4.1	6.90909090909091	-11.1573989898926\\
4.1	7	-11.1460603470897\\
4.1	7.09090909090909	-11.144168215794\\
4.1	7.18181818181818	-11.1703057545716\\
4.1	7.27272727272727	-11.1624370657796\\
4.1	7.36363636363636	-11.1364141865609\\
4.1	7.45454545454545	-11.147913193892\\
4.1	7.54545454545455	-11.1402869812912\\
4.1	7.63636363636364	-11.163569659992\\
4.1	7.72727272727273	-11.1563153262623\\
4.1	7.81818181818182	-11.1309314437002\\
4.1	7.90909090909091	-11.1415450036713\\
4.1	8	-11.1379565595895\\
4.1	8.09090909090909	-11.1679325329435\\
4.1	8.18181818181818	-11.1719433918967\\
4.1	8.27272727272727	-11.1530708393805\\
4.1	8.36363636363636	-11.1473599294302\\
4.1	8.45454545454545	-11.1459258680163\\
4.1	8.54545454545455	-11.1689876944334\\
4.1	8.63636363636364	-11.1567752617003\\
4.1	8.72727272727273	-11.1548321064143\\
4.1	8.81818181818182	-11.1657168768336\\
4.1	8.90909090909091	-11.1619259043672\\
4.1	9	-11.1795088057954\\
4.1	9.09090909090909	-11.1798567703055\\
4.1	9.18181818181818	-11.2118927867616\\
4.1	9.27272727272727	-11.1843582740386\\
4.1	9.36363636363636	-11.2013888822594\\
4.1	9.45454545454546	-11.2103809787098\\
4.1	9.54545454545454	-11.1870792455498\\
4.1	9.63636363636364	-11.1853629025136\\
4.1	9.72727272727273	-11.1887229749459\\
4.1	9.81818181818182	-11.2201963878043\\
4.1	9.90909090909091	-11.2067974972906\\
4.1	10	-11.2048714316495\\
4.2	1	-10.4152932230844\\
4.2	1.09090909090909	-10.3937232805978\\
4.2	1.18181818181818	-10.3878749403069\\
4.2	1.27272727272727	-10.3844808132036\\
4.2	1.36363636363636	-10.4018533186059\\
4.2	1.45454545454545	-10.4094765277633\\
4.2	1.54545454545455	-10.4219895283212\\
4.2	1.63636363636364	-10.4511958315665\\
4.2	1.72727272727273	-10.4697670316589\\
4.2	1.81818181818182	-10.5044665707425\\
4.2	1.90909090909091	-10.5192222128569\\
4.2	2	-10.5700784819926\\
4.2	2.09090909090909	-10.6016089983924\\
4.2	2.18181818181818	-10.6551092522462\\
4.2	2.27272727272727	-10.6671780668503\\
4.2	2.36363636363636	-10.7300362431031\\
4.2	2.45454545454545	-10.7632838334968\\
4.2	2.54545454545455	-10.8389430486021\\
4.2	2.63636363636364	-10.9023559934084\\
4.2	2.72727272727273	-10.9703961614719\\
4.2	2.81818181818182	-11.0589191266419\\
4.2	2.90909090909091	-11.1418244344452\\
4.2	3	-11.2817340628384\\
4.2	3.09090909090909	-11.4040880231592\\
4.2	3.18181818181818	-11.6217952475733\\
4.2	3.27272727272727	-11.9619657167333\\
4.2	3.36363636363636	-12.741458073119\\
4.2	3.45454545454545	-11.85831392832\\
4.2	3.54545454545455	-11.5999867490489\\
4.2	3.63636363636364	-11.4677410291884\\
4.2	3.72727272727273	-11.3720891738671\\
4.2	3.81818181818182	-11.2785072022945\\
4.2	3.90909090909091	-11.2481653457893\\
4.2	4	-11.1781217685267\\
4.2	4.09090909090909	-11.1666752758791\\
4.2	4.18181818181818	-11.1200016065271\\
4.2	4.27272727272727	-11.0810637126066\\
4.2	4.36363636363636	-11.0637884181646\\
4.2	4.45454545454546	-11.04143867333\\
4.2	4.54545454545454	-11.0326999759107\\
4.2	4.63636363636364	-11.0126609755245\\
4.2	4.72727272727273	-10.9925430996655\\
4.2	4.81818181818182	-11.0029485770905\\
4.2	4.90909090909091	-10.9857062941517\\
4.2	5	-10.9857835622445\\
4.2	5.09090909090909	-10.9847318016919\\
4.2	5.18181818181818	-10.9943640882728\\
4.2	5.27272727272727	-10.9792979129716\\
4.2	5.36363636363636	-10.9765940713071\\
4.2	5.45454545454545	-10.9884610596357\\
4.2	5.54545454545455	-10.9671882423295\\
4.2	5.63636363636364	-10.9771381167486\\
4.2	5.72727272727273	-10.9795818786306\\
4.2	5.81818181818182	-10.9818693988408\\
4.2	5.90909090909091	-10.9633217472008\\
4.2	6	-10.9908383574068\\
4.2	6.09090909090909	-10.9870676994173\\
4.2	6.18181818181818	-10.9967216237892\\
4.2	6.27272727272727	-11.0084953552116\\
4.2	6.36363636363636	-11.0019346632585\\
4.2	6.45454545454545	-11.0258251225712\\
4.2	6.54545454545455	-11.0103929398983\\
4.2	6.63636363636364	-10.997547102586\\
4.2	6.72727272727273	-11.0251319699267\\
4.2	6.81818181818182	-10.9987437370364\\
4.2	6.90909090909091	-11.0297580797884\\
4.2	7	-11.0366679971235\\
4.2	7.09090909090909	-11.0415503491184\\
4.2	7.18181818181818	-11.0701579636884\\
4.2	7.27272727272727	-11.0698145297264\\
4.2	7.36363636363636	-11.0558794544409\\
4.2	7.45454545454545	-11.0711962756698\\
4.2	7.54545454545455	-11.0717195566952\\
4.2	7.63636363636364	-11.0993608641016\\
4.2	7.72727272727273	-11.1011132636696\\
4.2	7.81818181818182	-11.080016212481\\
4.2	7.90909090909091	-11.0967403789694\\
4.2	8	-11.1028573277649\\
4.2	8.09090909090909	-11.1350840962935\\
4.2	8.18181818181818	-11.1463730298065\\
4.2	8.27272727272727	-11.1328070764613\\
4.2	8.36363636363636	-11.132538894793\\
4.2	8.45454545454545	-11.1403355870677\\
4.2	8.54545454545455	-11.1713205226805\\
4.2	8.63636363636364	-11.1602041843473\\
4.2	8.72727272727273	-11.1666693165577\\
4.2	8.81818181818182	-11.1848592620847\\
4.2	8.90909090909091	-11.1860831067692\\
4.2	9	-11.2050146142382\\
4.2	9.09090909090909	-11.2114609335367\\
4.2	9.18181818181818	-11.2487264777328\\
4.2	9.27272727272727	-11.2294232004499\\
4.2	9.36363636363636	-11.2528056125671\\
4.2	9.45454545454546	-11.2690007134452\\
4.2	9.54545454545454	-11.2506768855298\\
4.2	9.63636363636364	-11.2460854217478\\
4.2	9.72727272727273	-11.2591076427231\\
4.2	9.81818181818182	-11.2935331884606\\
4.2	9.90909090909091	-11.2872761442376\\
4.2	10	-11.2916352018477\\
4.3	1	-10.5507628097525\\
4.3	1.09090909090909	-10.5433057979932\\
4.3	1.18181818181818	-10.5502774880604\\
4.3	1.27272727272727	-10.5628815954846\\
4.3	1.36363636363636	-10.597651615976\\
4.3	1.45454545454545	-10.6242636838225\\
4.3	1.54545454545455	-10.6585900724818\\
4.3	1.63636363636364	-10.7114752994678\\
4.3	1.72727272727273	-10.7582736929425\\
4.3	1.81818181818182	-10.823922788354\\
4.3	1.90909090909091	-10.876927623642\\
4.3	2	-10.9731951459416\\
4.3	2.09090909090909	-11.0622519106831\\
4.3	2.18181818181818	-11.1906835433193\\
4.3	2.27272727272727	-11.3124331942741\\
4.3	2.36363636363636	-11.5351237690206\\
4.3	2.45454545454545	-11.9390605537849\\
4.3	2.54545454545455	-12.2660565026785\\
4.3	2.63636363636364	-11.6817021274602\\
4.3	2.72727272727273	-11.4569808247505\\
4.3	2.81818181818182	-11.3236783028698\\
4.3	2.90909090909091	-11.2155609727766\\
4.3	3	-11.1671065504807\\
4.3	3.09090909090909	-11.0896007999813\\
4.3	3.18181818181818	-11.0512224000551\\
4.3	3.27272727272727	-11.0158102193434\\
4.3	3.36363636363636	-10.99384340745\\
4.3	3.45454545454545	-10.9567268421135\\
4.3	3.54545454545455	-10.9333167366125\\
4.3	3.63636363636364	-10.9340416180358\\
4.3	3.72727272727273	-10.9212272629282\\
4.3	3.81818181818182	-10.8927241938473\\
4.3	3.90909090909091	-10.9110788788516\\
4.3	4	-10.8865273338853\\
4.3	4.09090909090909	-10.9085849868641\\
4.3	4.18181818181818	-10.8906876626955\\
4.3	4.27272727272727	-10.8804094325158\\
4.3	4.36363636363636	-10.8878424330933\\
4.3	4.45454545454546	-10.8848267511114\\
4.3	4.54545454545454	-10.894757574635\\
4.3	4.63636363636364	-10.8885936159502\\
4.3	4.72727272727273	-10.8871864731659\\
4.3	4.81818181818182	-10.9116913439031\\
4.3	4.90909090909091	-10.9096663337457\\
4.3	5	-10.9219424040443\\
4.3	5.09090909090909	-10.9325038471385\\
4.3	5.18181818181818	-10.9526654730042\\
4.3	5.27272727272727	-10.9494432630216\\
4.3	5.36363636363636	-10.9598704740452\\
4.3	5.45454545454545	-10.9806212260713\\
4.3	5.54545454545455	-10.9703241107652\\
4.3	5.63636363636364	-10.9928185570504\\
4.3	5.72727272727273	-11.0025604244009\\
4.3	5.81818181818182	-11.0155197912684\\
4.3	5.90909090909091	-11.0070101906569\\
4.3	6	-11.043825843776\\
4.3	6.09090909090909	-11.0476903413286\\
4.3	6.18181818181818	-11.066123906497\\
4.3	6.27272727272727	-11.0909035527959\\
4.3	6.36363636363636	-11.0909502712213\\
4.3	6.45454545454545	-11.1302002557205\\
4.3	6.54545454545455	-11.1201282919221\\
4.3	6.63636363636364	-11.1130902130513\\
4.3	6.72727272727273	-11.151759839046\\
4.3	6.81818181818182	-11.140290720004\\
4.3	6.90909090909091	-11.1745024914971\\
4.3	7	-11.2003637076848\\
4.3	7.09090909090909	-11.2124486583631\\
4.3	7.18181818181818	-11.2498581387245\\
4.3	7.27272727272727	-11.259091668628\\
4.3	7.36363636363636	-11.2610090649259\\
4.3	7.45454545454545	-11.2824686741875\\
4.3	7.54545454545455	-11.2962860309856\\
4.3	7.63636363636364	-11.3316861263068\\
4.3	7.72727272727273	-11.3489832271229\\
4.3	7.81818181818182	-11.3370534925657\\
4.3	7.90909090909091	-11.3638555048329\\
4.3	8	-11.3888794150701\\
4.3	8.09090909090909	-11.4305732330946\\
4.3	8.18181818181818	-11.4580849498806\\
4.3	8.27272727272727	-11.4521683973669\\
4.3	8.36363636363636	-11.4698679364764\\
4.3	8.45454545454545	-11.4993676788547\\
4.3	8.54545454545455	-11.5583032344691\\
4.3	8.63636363636364	-11.5455489149482\\
4.3	8.72727272727273	-11.5754218439662\\
4.3	8.81818181818182	-11.6166536751668\\
4.3	8.90909090909091	-11.6372050956384\\
4.3	9	-11.6673683506599\\
4.3	9.09090909090909	-11.6891397120932\\
4.3	9.18181818181818	-11.7518339707734\\
4.3	9.27272727272727	-11.7581387473451\\
4.3	9.36363636363636	-11.8190661753371\\
4.3	9.45454545454546	-11.8683363064782\\
4.3	9.54545454545454	-11.8802974414991\\
4.3	9.63636363636364	-11.8604579682814\\
4.3	9.72727272727273	-11.9232559953852\\
4.3	9.81818181818182	-11.9768223847477\\
4.3	9.90909090909091	-12.0241865899856\\
4.3	10	-12.0800202802989\\
4.4	1	-10.7117152864957\\
4.4	1.09090909090909	-10.7249592488477\\
4.4	1.18181818181818	-10.7530278451274\\
4.4	1.27272727272727	-10.7917684280265\\
4.4	1.36363636363636	-10.8572624263622\\
4.4	1.45454545454545	-10.9216581271902\\
4.4	1.54545454545455	-11.0037464000812\\
4.4	1.63636363636364	-11.1193669518396\\
4.4	1.72727272727273	-11.255439239752\\
4.4	1.81818181818182	-11.4560206382906\\
4.4	1.90909090909091	-11.8054178796094\\
4.4	2	-12.5603219973838\\
4.4	2.09090909090909	-11.6972255260217\\
4.4	2.18181818181818	-11.4704072913508\\
4.4	2.27272727272727	-11.2773266699577\\
4.4	2.36363636363636	-11.2007567275896\\
4.4	2.45454545454545	-11.099032649945\\
4.4	2.54545454545455	-11.0609745891057\\
4.4	2.63636363636364	-11.0175131965153\\
4.4	2.72727272727273	-10.9814620198808\\
4.4	2.81818181818182	-10.9593611794035\\
4.4	2.90909090909091	-10.9266500368243\\
4.4	3	-10.9356945442526\\
4.4	3.09090909090909	-10.8996601297565\\
4.4	3.18181818181818	-10.8992618042519\\
4.4	3.27272727272727	-10.8924832355922\\
4.4	3.36363636363636	-10.8980251383483\\
4.4	3.45454545454545	-10.8837205318985\\
4.4	3.54545454545455	-10.8815958432399\\
4.4	3.63636363636364	-10.9033406683449\\
4.4	3.72727272727273	-10.9068713338472\\
4.4	3.81818181818182	-10.8943074822978\\
4.4	3.90909090909091	-10.9299752017677\\
4.4	4	-10.9204524447757\\
4.4	4.09090909090909	-10.9598581353977\\
4.4	4.18181818181818	-10.953895356676\\
4.4	4.27272727272727	-10.9606139071264\\
4.4	4.36363636363636	-10.9850441859489\\
4.4	4.45454545454546	-10.9957542899392\\
4.4	4.54545454545454	-11.019767831111\\
4.4	4.63636363636364	-11.0234617613574\\
4.4	4.72727272727273	-11.041687377315\\
4.4	4.81818181818182	-11.0811240656071\\
4.4	4.90909090909091	-11.0966702081345\\
4.4	5	-11.1242081656812\\
4.4	5.09090909090909	-11.1541425675313\\
4.4	5.18181818181818	-11.1867400106892\\
4.4	5.27272727272727	-11.2027595569971\\
4.4	5.36363636363636	-11.2339812655883\\
4.4	5.45454545454545	-11.268846116189\\
4.4	5.54545454545455	-11.2806699810597\\
4.4	5.63636363636364	-11.3375698994755\\
4.4	5.72727272727273	-11.3612079680187\\
4.4	5.81818181818182	-11.4005933538415\\
4.4	5.90909090909091	-11.4228605218692\\
4.4	6	-11.4880925854651\\
4.4	6.09090909090909	-11.5177418485451\\
4.4	6.18181818181818	-11.5669991038423\\
4.4	6.27272727272727	-11.6555266071697\\
4.4	6.36363636363636	-11.6832346294206\\
4.4	6.45454545454545	-11.8136861241056\\
4.4	6.54545454545455	-11.8275714258169\\
4.4	6.63636363636364	-11.8650011537734\\
4.4	6.72727272727273	-11.9995142640088\\
4.4	6.81818181818182	-12.1717614619231\\
4.4	6.90909090909091	-12.2360400081796\\
4.4	7	-13.0496734937264\\
4.4	7.09090909090909	-13.2096062110286\\
4.4	7.18181818181818	-12.7058186213483\\
4.4	7.27272727272727	-12.4186528655838\\
4.4	7.36363636363636	-12.1449790648192\\
4.4	7.45454545454545	-12.105499999032\\
4.4	7.54545454545455	-11.988301629665\\
4.4	7.63636363636364	-11.9633379159505\\
4.4	7.72727272727273	-11.876408566094\\
4.4	7.81818181818182	-11.8237836388579\\
4.4	7.90909090909091	-11.791463763183\\
4.4	8	-11.7313990256223\\
4.4	8.09090909090909	-11.739404792883\\
4.4	8.18181818181818	-11.7037056583025\\
4.4	8.27272727272727	-11.6736019925561\\
4.4	8.36363636363636	-11.6347442815406\\
4.4	8.45454545454545	-11.5991010667549\\
4.4	8.54545454545455	-11.5852641544464\\
4.4	8.63636363636364	-11.5790620328092\\
4.4	8.72727272727273	-11.5507200609157\\
4.4	8.81818181818182	-11.5377303924415\\
4.4	8.90909090909091	-11.5199873619659\\
4.4	9	-11.5302927209598\\
4.4	9.09090909090909	-11.5220461641716\\
4.4	9.18181818181818	-11.5375596417559\\
4.4	9.27272727272727	-11.496116489725\\
4.4	9.36363636363636	-11.4941069624797\\
4.4	9.45454545454546	-11.490202924723\\
4.4	9.54545454545454	-11.457215265059\\
4.4	9.63636363636364	-11.4657914490378\\
4.4	9.72727272727273	-11.4539360217396\\
4.4	9.81818181818182	-11.4805370111865\\
4.4	9.90909090909091	-11.4534530099836\\
4.4	10	-11.4412464147883\\
4.5	1	-11.0146629684491\\
4.5	1.09090909090909	-11.0849605932607\\
4.5	1.18181818181818	-11.1864883572895\\
4.5	1.27272727272727	-11.3410862697347\\
4.5	1.36363636363636	-11.6180667456122\\
4.5	1.45454545454545	-12.399714295799\\
4.5	1.54545454545455	-11.7945148024212\\
4.5	1.63636363636364	-11.465640303404\\
4.5	1.72727272727273	-11.2832434991752\\
4.5	1.81818181818182	-11.1780646661083\\
4.5	1.90909090909091	-11.0775500063823\\
4.5	2	-11.0319054603389\\
4.5	2.09090909090909	-10.9812856940188\\
4.5	2.18181818181818	-10.9603087233006\\
4.5	2.27272727272727	-10.9018202300427\\
4.5	2.36363636363636	-10.8976293780536\\
4.5	2.45454545454545	-10.8612005671168\\
4.5	2.54545454545455	-10.8680835317293\\
4.5	2.63636363636364	-10.8627527249522\\
4.5	2.72727272727273	-10.8596637332061\\
4.5	2.81818181818182	-10.866382880689\\
4.5	2.90909090909091	-10.8612251456589\\
4.5	3	-10.8924800659798\\
4.5	3.09090909090909	-10.8820907093849\\
4.5	3.18181818181818	-10.9038967509353\\
4.5	3.27272727272727	-10.9162718351098\\
4.5	3.36363636363636	-10.9441012818365\\
4.5	3.45454545454545	-10.9525781039694\\
4.5	3.54545454545455	-10.9734598704131\\
4.5	3.63636363636364	-11.0158382903188\\
4.5	3.72727272727273	-11.038933530254\\
4.5	3.81818181818182	-11.0520958075334\\
4.5	3.90909090909091	-11.1075031179656\\
4.5	4	-11.1290092302703\\
4.5	4.09090909090909	-11.1938271374479\\
4.5	4.18181818181818	-11.217694850408\\
4.5	4.27272727272727	-11.2666662563496\\
4.5	4.36363636363636	-11.335886118445\\
4.5	4.45454545454546	-11.3879608999336\\
4.5	4.54545454545454	-11.4584075968642\\
4.5	4.63636363636364	-11.5055967790714\\
4.5	4.72727272727273	-11.6192027741965\\
4.5	4.81818181818182	-11.7370960660148\\
4.5	4.90909090909091	-11.9027387775058\\
4.5	5	-12.1148417132331\\
4.5	5.09090909090909	-12.6214300098861\\
4.5	5.18181818181818	-12.9866186723447\\
4.5	5.27272727272727	-12.2386169802329\\
4.5	5.36363636363636	-11.9782166722472\\
4.5	5.45454545454545	-11.8924811225147\\
4.5	5.54545454545455	-11.7399561264319\\
4.5	5.63636363636364	-11.6314493782282\\
4.5	5.72727272727273	-11.6029125852476\\
4.5	5.81818181818182	-11.5501054480905\\
4.5	5.90909090909091	-11.4733581037241\\
4.5	6	-11.4664444635797\\
4.5	6.09090909090909	-11.4339964982627\\
4.5	6.18181818181818	-11.4170065597959\\
4.5	6.27272727272727	-11.3793065689094\\
4.5	6.36363636363636	-11.354577670646\\
4.5	6.45454545454545	-11.3382575094463\\
4.5	6.54545454545455	-11.3149896965181\\
4.5	6.63636363636364	-11.2899810757697\\
4.5	6.72727272727273	-11.2952608503782\\
4.5	6.81818181818182	-11.2350684164544\\
4.5	6.90909090909091	-11.2710578129756\\
4.5	7	-11.2360759862793\\
4.5	7.09090909090909	-11.2317317290592\\
4.5	7.18181818181818	-11.2547334094616\\
4.5	7.27272727272727	-11.2413526294061\\
4.5	7.36363636363636	-11.2056095442277\\
4.5	7.45454545454545	-11.2175331891896\\
4.5	7.54545454545455	-11.2013843098113\\
4.5	7.63636363636364	-11.2218975913674\\
4.5	7.72727272727273	-11.2082427545051\\
4.5	7.81818181818182	-11.1826804526884\\
4.5	7.90909090909091	-11.1897325258541\\
4.5	8	-11.1789827831937\\
4.5	8.09090909090909	-11.207285804234\\
4.5	8.18181818181818	-11.2061587861979\\
4.5	8.27272727272727	-11.1910749877882\\
4.5	8.36363636363636	-11.1797630994933\\
4.5	8.45454545454545	-11.1731688798116\\
4.5	8.54545454545455	-11.1899944507308\\
4.5	8.63636363636364	-11.1826642224031\\
4.5	8.72727272727273	-11.1764937288056\\
4.5	8.81818181818182	-11.1823696064925\\
4.5	8.90909090909091	-11.1787590717011\\
4.5	9	-11.1965069343402\\
4.5	9.09090909090909	-11.1982757236836\\
4.5	9.18181818181818	-11.2274486328834\\
4.5	9.27272727272727	-11.1995262378032\\
4.5	9.36363636363636	-11.2123879631755\\
4.5	9.45454545454546	-11.2206347705229\\
4.5	9.54545454545454	-11.1976192824765\\
4.5	9.63636363636364	-11.201941157551\\
4.5	9.72727272727273	-11.2034038232098\\
4.5	9.81818181818182	-11.2366836943035\\
4.5	9.90909090909091	-11.219532911608\\
4.5	10	-11.2179289330291\\
4.6	1	-12.0476223783935\\
4.6	1.09090909090909	-12.1032948695297\\
4.6	1.18181818181818	-11.6245971021755\\
4.6	1.27272727272727	-11.3917400542184\\
4.6	1.36363636363636	-11.2644114458558\\
4.6	1.45454545454545	-11.1612662164197\\
4.6	1.54545454545455	-11.0850667571065\\
4.6	1.63636363636364	-11.0424612060376\\
4.6	1.72727272727273	-10.9973896834568\\
4.6	1.81818181818182	-10.980330113183\\
4.6	1.90909090909091	-10.940358612297\\
4.6	2	-10.94911814001\\
4.6	2.09090909090909	-10.94103036584\\
4.6	2.18181818181818	-10.9552385905907\\
4.6	2.27272727272727	-10.9281201581156\\
4.6	2.36363636363636	-10.9548859247936\\
4.6	2.45454545454545	-10.9468119496472\\
4.6	2.54545454545455	-10.9860560747269\\
4.6	2.63636363636364	-11.0115004628334\\
4.6	2.72727272727273	-11.0393356057811\\
4.6	2.81818181818182	-11.0803450150683\\
4.6	2.90909090909091	-11.1104905358039\\
4.6	3	-11.1827453798957\\
4.6	3.09090909090909	-11.2197629366072\\
4.6	3.18181818181818	-11.2947293248804\\
4.6	3.27272727272727	-11.3586367354449\\
4.6	3.36363636363636	-11.4746999825603\\
4.6	3.45454545454545	-11.59242422952\\
4.6	3.54545454545455	-11.7785918194605\\
4.6	3.63636363636364	-12.113859967837\\
4.6	3.72727272727273	-12.7084905747106\\
4.6	3.81818181818182	-12.2100011039975\\
4.6	3.90909090909091	-11.8921484410702\\
4.6	4	-11.6765243137863\\
4.6	4.09090909090909	-11.5780300200497\\
4.6	4.18181818181818	-11.4807782530031\\
4.6	4.27272727272727	-11.3802179809721\\
4.6	4.36363636363636	-11.3164004394257\\
4.6	4.45454545454546	-11.2720162849624\\
4.6	4.54545454545454	-11.2420931493586\\
4.6	4.63636363636364	-11.2116162190509\\
4.6	4.72727272727273	-11.1604591681863\\
4.6	4.81818181818182	-11.1586098965144\\
4.6	4.90909090909091	-11.1221764369342\\
4.6	5	-11.1099781283536\\
4.6	5.09090909090909	-11.0936243964337\\
4.6	5.18181818181818	-11.096765771135\\
4.6	5.27272727272727	-11.0706997519714\\
4.6	5.36363636363636	-11.0564349760249\\
4.6	5.45454545454545	-11.0656851430787\\
4.6	5.54545454545455	-11.0309508680627\\
4.6	5.63636363636364	-11.0235962350217\\
4.6	5.72727272727273	-11.0281239809436\\
4.6	5.81818181818182	-11.023645088024\\
4.6	5.90909090909091	-10.9947497442328\\
4.6	6	-11.0175517700879\\
4.6	6.09090909090909	-11.0093582330971\\
4.6	6.18181818181818	-11.0169766922908\\
4.6	6.27272727272727	-11.0150309219254\\
4.6	6.36363636363636	-11.0068993171629\\
4.6	6.45454545454545	-11.0178659464152\\
4.6	6.54545454545455	-11.0054531655238\\
4.6	6.63636363636364	-10.9929996290309\\
4.6	6.72727272727273	-11.0152232500023\\
4.6	6.81818181818182	-10.9771350674254\\
4.6	6.90909090909091	-11.0171410231015\\
4.6	7	-11.0058389411639\\
4.6	7.09090909090909	-11.010254524701\\
4.6	7.18181818181818	-11.040912508545\\
4.6	7.27272727272727	-11.0381759303764\\
4.6	7.36363636363636	-11.0169473163528\\
4.6	7.45454545454545	-11.0346737746598\\
4.6	7.54545454545455	-11.0292194517283\\
4.6	7.63636363636364	-11.0563745752987\\
4.6	7.72727272727273	-11.0538975101989\\
4.6	7.81818181818182	-11.0337754313328\\
4.6	7.90909090909091	-11.0478059027326\\
4.6	8	-11.047587834645\\
4.6	8.09090909090909	-11.081390248983\\
4.6	8.18181818181818	-11.0885947603623\\
4.6	8.27272727272727	-11.0775014719173\\
4.6	8.36363636363636	-11.0735694476179\\
4.6	8.45454545454545	-11.0760705274538\\
4.6	8.54545454545455	-11.1023063094677\\
4.6	8.63636363636364	-11.0960908867108\\
4.6	8.72727272727273	-11.0971201745105\\
4.6	8.81818181818182	-11.1098833447406\\
4.6	8.90909090909091	-11.1116182148744\\
4.6	9	-11.1330214193867\\
4.6	9.09090909090909	-11.1398670483422\\
4.6	9.18181818181818	-11.1741431265944\\
4.6	9.27272727272727	-11.1517689562413\\
4.6	9.36363636363636	-11.1716735396695\\
4.6	9.45454545454546	-11.1844715668349\\
4.6	9.54545454545454	-11.1664625291035\\
4.6	9.63636363636364	-11.1706509307493\\
4.6	9.72727272727273	-11.1775090743782\\
4.6	9.81818181818182	-11.2143471760043\\
4.6	9.90909090909091	-11.2018267153685\\
4.6	10	-11.2058078543225\\
4.7	1	-11.0851918827039\\
4.7	1.09090909090909	-11.0173849948283\\
4.7	1.18181818181818	-10.9830456748429\\
4.7	1.27272727272727	-10.9473271085538\\
4.7	1.36363636363636	-10.9376913201434\\
4.7	1.45454545454545	-10.921320966352\\
4.7	1.54545454545455	-10.9131803069727\\
4.7	1.63636363636364	-10.9286078619508\\
4.7	1.72727272727273	-10.933396832299\\
4.7	1.81818181818182	-10.9650552261892\\
4.7	1.90909090909091	-10.9704277664305\\
4.7	2	-11.0248968651171\\
4.7	2.09090909090909	-11.0729552765297\\
4.7	2.18181818181818	-11.1350822492105\\
4.7	2.27272727272727	-11.1716077352299\\
4.7	2.36363636363636	-11.2688071613342\\
4.7	2.45454545454545	-11.3536372489377\\
4.7	2.54545454545455	-11.519488454231\\
4.7	2.63636363636364	-11.7643475784565\\
4.7	2.72727272727273	-12.2439774345101\\
4.7	2.81818181818182	-12.153533131468\\
4.7	2.90909090909091	-11.7107060758124\\
4.7	3	-11.5261117338409\\
4.7	3.09090909090909	-11.3612375038769\\
4.7	3.18181818181818	-11.2702016572318\\
4.7	3.27272727272727	-11.2078811255645\\
4.7	3.36363636363636	-11.1415839069146\\
4.7	3.45454545454545	-11.0734105649742\\
4.7	3.54545454545455	-11.0224494568651\\
4.7	3.63636363636364	-10.9998186982174\\
4.7	3.72727272727273	-10.9823652721217\\
4.7	3.81818181818182	-10.9324250742762\\
4.7	3.90909090909091	-10.9343103434217\\
4.7	4	-10.89538804985\\
4.7	4.09090909090909	-10.9033746578351\\
4.7	4.18181818181818	-10.8751506832645\\
4.7	4.27272727272727	-10.8466834854346\\
4.7	4.36363636363636	-10.8392380588878\\
4.7	4.45454545454546	-10.8285480068865\\
4.7	4.54545454545454	-10.8296537344863\\
4.7	4.63636363636364	-10.8196395786686\\
4.7	4.72727272727273	-10.8018073958461\\
4.7	4.81818181818182	-10.8204772724926\\
4.7	4.90909090909091	-10.806407040301\\
4.7	5	-10.8114263705023\\
4.7	5.09090909090909	-10.812488862225\\
4.7	5.18181818181818	-10.8280607512484\\
4.7	5.27272727272727	-10.81690215547\\
4.7	5.36363636363636	-10.8176578695768\\
4.7	5.45454545454545	-10.8348539327055\\
4.7	5.54545454545455	-10.8139126593419\\
4.7	5.63636363636364	-10.8220216329417\\
4.7	5.72727272727273	-10.8332080359037\\
4.7	5.81818181818182	-10.8386410050586\\
4.7	5.90909090909091	-10.8208674956322\\
4.7	6	-10.8514442035106\\
4.7	6.09090909090909	-10.8500751056108\\
4.7	6.18181818181818	-10.8646628491726\\
4.7	6.27272727272727	-10.8742427702723\\
4.7	6.36363636363636	-10.8720264855728\\
4.7	6.45454545454545	-10.8928714238311\\
4.7	6.54545454545455	-10.8841652209273\\
4.7	6.63636363636364	-10.8776986948942\\
4.7	6.72727272727273	-10.9056125680448\\
4.7	6.81818181818182	-10.8782550832046\\
4.7	6.90909090909091	-10.9194875484456\\
4.7	7	-10.9191343738236\\
4.7	7.09090909090909	-10.928407263305\\
4.7	7.18181818181818	-10.9624395976851\\
4.7	7.27272727272727	-10.9651610664998\\
4.7	7.36363636363636	-10.951866458666\\
4.7	7.45454545454545	-10.972639177419\\
4.7	7.54545454545455	-10.9728171116193\\
4.7	7.63636363636364	-11.0034652900707\\
4.7	7.72727272727273	-11.0075214342271\\
4.7	7.81818181818182	-10.9911697534411\\
4.7	7.90909090909091	-11.0089675930827\\
4.7	8	-11.0153294347727\\
4.7	8.09090909090909	-11.0512722726418\\
4.7	8.18181818181818	-11.0633916446049\\
4.7	8.27272727272727	-11.0555536603374\\
4.7	8.36363636363636	-11.0559995252244\\
4.7	8.45454545454545	-11.0649117668507\\
4.7	8.54545454545455	-11.0969031682345\\
4.7	8.63636363636364	-11.0912599077912\\
4.7	8.72727272727273	-11.0965937094803\\
4.7	8.81818181818182	-11.1154344755564\\
4.7	8.90909090909091	-11.1198459768277\\
4.7	9	-11.142267391018\\
4.7	9.09090909090909	-11.1528648926541\\
4.7	9.18181818181818	-11.1898367530316\\
4.7	9.27272727272727	-11.172094220365\\
4.7	9.36363636363636	-11.1965752920498\\
4.7	9.45454545454546	-11.213679287822\\
4.7	9.54545454545454	-11.1982858716182\\
4.7	9.63636363636364	-11.2013609103894\\
4.7	9.72727272727273	-11.2129312109044\\
4.7	9.81818181818182	-11.251943562197\\
4.7	9.90909090909091	-11.2433776618529\\
4.7	10	-11.251046730421\\
4.8	1	-10.8734360909159\\
4.8	1.09090909090909	-10.8618095413556\\
4.8	1.18181818181818	-10.8804145704112\\
4.8	1.27272727272727	-10.8940900340722\\
4.8	1.36363636363636	-10.9384118021447\\
4.8	1.45454545454545	-10.977497766044\\
4.8	1.54545454545455	-11.0325934702144\\
4.8	1.63636363636364	-11.1254339487763\\
4.8	1.72727272727273	-11.2187226238828\\
4.8	1.81818181818182	-11.3926783044241\\
4.8	1.90909090909091	-11.6102242578876\\
4.8	2	-12.3077926937329\\
4.8	2.09090909090909	-11.7603718985788\\
4.8	2.18181818181818	-11.4888714042102\\
4.8	2.27272727272727	-11.2531901546206\\
4.8	2.36363636363636	-11.1509423492312\\
4.8	2.45454545454545	-11.0329327744821\\
4.8	2.54545454545455	-10.9732683108488\\
4.8	2.63636363636364	-10.9061535783672\\
4.8	2.72727272727273	-10.8602367112227\\
4.8	2.81818181818182	-10.8191339889569\\
4.8	2.90909090909091	-10.7726394596132\\
4.8	3	-10.7657641829959\\
4.8	3.09090909090909	-10.7143222214023\\
4.8	3.18181818181818	-10.7005394902819\\
4.8	3.27272727272727	-10.6861467482033\\
4.8	3.36363636363636	-10.6746542596227\\
4.8	3.45454545454545	-10.6458636796968\\
4.8	3.54545454545455	-10.6291479708747\\
4.8	3.63636363636364	-10.6351999812093\\
4.8	3.72727272727273	-10.6354097798058\\
4.8	3.81818181818182	-10.6072891837968\\
4.8	3.90909090909091	-10.6281833806547\\
4.8	4	-10.6075758242214\\
4.8	4.09090909090909	-10.6307763977812\\
4.8	4.18181818181818	-10.6166435983261\\
4.8	4.27272727272727	-10.6038538466071\\
4.8	4.36363636363636	-10.611267490082\\
4.8	4.45454545454546	-10.6106011670162\\
4.8	4.54545454545454	-10.6218411363483\\
4.8	4.63636363636364	-10.6194190686559\\
4.8	4.72727272727273	-10.6138167802378\\
4.8	4.81818181818182	-10.6409673218439\\
4.8	4.90909090909091	-10.6377295672882\\
4.8	5	-10.6498068255012\\
4.8	5.09090909090909	-10.6594763930971\\
4.8	5.18181818181818	-10.6804929770094\\
4.8	5.27272727272727	-10.6768135713353\\
4.8	5.36363636363636	-10.6859208069836\\
4.8	5.45454545454545	-10.7075668059547\\
4.8	5.54545454545455	-10.694726974609\\
4.8	5.63636363636364	-10.7117131960507\\
4.8	5.72727272727273	-10.7268754748701\\
4.8	5.81818181818182	-10.7380604700608\\
4.8	5.90909090909091	-10.7275680127906\\
4.8	6	-10.7628987312842\\
4.8	6.09090909090909	-10.7661984404047\\
4.8	6.18181818181818	-10.7853821033375\\
4.8	6.27272727272727	-10.8025791463363\\
4.8	6.36363636363636	-10.8036455882286\\
4.8	6.45454545454545	-10.8330191190567\\
4.8	6.54545454545455	-10.8261380344469\\
4.8	6.63636363636364	-10.8219459571527\\
4.8	6.72727272727273	-10.8559239376976\\
4.8	6.81818181818182	-10.8355352164933\\
4.8	6.90909090909091	-10.8770530239743\\
4.8	7	-10.8858338154482\\
4.8	7.09090909090909	-10.897202468432\\
4.8	7.18181818181818	-10.9338817845944\\
4.8	7.27272727272727	-10.9400632045477\\
4.8	7.36363636363636	-10.9333080314497\\
4.8	7.45454545454545	-10.9555903212169\\
4.8	7.54545454545455	-10.9603636899761\\
4.8	7.63636363636364	-10.9934113160649\\
4.8	7.72727272727273	-11.00254545002\\
4.8	7.81818181818182	-10.9885882502955\\
4.8	7.90909090909091	-11.0088177193079\\
4.8	8	-11.0203560151566\\
4.8	8.09090909090909	-11.0586169882498\\
4.8	8.18181818181818	-11.0746515143763\\
4.8	8.27272727272727	-11.0664991314536\\
4.8	8.36363636363636	-11.0724424976263\\
4.8	8.45454545454545	-11.0857867220998\\
4.8	8.54545454545455	-11.122572870269\\
4.8	8.63636363636364	-11.1171502772088\\
4.8	8.72727272727273	-11.126600705103\\
4.8	8.81818181818182	-11.1493862940742\\
4.8	8.90909090909091	-11.1556321448125\\
4.8	9	-11.1792633515362\\
4.8	9.09090909090909	-11.1898697547888\\
4.8	9.18181818181818	-11.2293623810798\\
4.8	9.27272727272727	-11.2163586959107\\
4.8	9.36363636363636	-11.2436334200707\\
4.8	9.45454545454546	-11.2639738143973\\
4.8	9.54545454545454	-11.2510940764241\\
4.8	9.63636363636364	-11.2513209263301\\
4.8	9.72727272727273	-11.267293145346\\
4.8	9.81818181818182	-11.30568647422\\
4.8	9.90909090909091	-11.3016860158172\\
4.8	10	-11.3108107087952\\
4.9	1	-11.0079234267105\\
4.9	1.09090909090909	-11.07869213053\\
4.9	1.18181818181818	-11.225814637492\\
4.9	1.27272727272727	-11.4374552988829\\
4.9	1.36363636363636	-12.042667196227\\
4.9	1.45454545454545	-11.7401169671169\\
4.9	1.54545454545455	-11.3236526396446\\
4.9	1.63636363636364	-11.1155271677965\\
4.9	1.72727272727273	-10.9789135644258\\
4.9	1.81818181818182	-10.875478464485\\
4.9	1.90909090909091	-10.7819372388189\\
4.9	2	-10.7322591511906\\
4.9	2.09090909090909	-10.663867922685\\
4.9	2.18181818181818	-10.6381834849279\\
4.9	2.27272727272727	-10.5645775435636\\
4.9	2.36363636363636	-10.5497372774243\\
4.9	2.45454545454545	-10.501455532084\\
4.9	2.54545454545455	-10.4934063985002\\
4.9	2.63636363636364	-10.47136619887\\
4.9	2.72727272727273	-10.4564818823109\\
4.9	2.81818181818182	-10.4453676189086\\
4.9	2.90909090909091	-10.4233545594522\\
4.9	3	-10.4380645561371\\
4.9	3.09090909090909	-10.4070533811666\\
4.9	3.18181818181818	-10.4109041464053\\
4.9	3.27272727272727	-10.4099097299553\\
4.9	3.36363636363636	-10.4151820539433\\
4.9	3.45454545454545	-10.399574354857\\
4.9	3.54545454545455	-10.3966999390446\\
4.9	3.63636363636364	-10.4143309647828\\
4.9	3.72727272727273	-10.4228089277182\\
4.9	3.81818181818182	-10.4055289197034\\
4.9	3.90909090909091	-10.4349372463983\\
4.9	4	-10.4240718777457\\
4.9	4.09090909090909	-10.4558682877723\\
4.9	4.18181818181818	-10.4487278840099\\
4.9	4.27272727272727	-10.446598087004\\
4.9	4.36363636363636	-10.4631131163962\\
4.9	4.45454545454546	-10.4690015777393\\
4.9	4.54545454545454	-10.4859799942426\\
4.9	4.63636363636364	-10.4884324892014\\
4.9	4.72727272727273	-10.4916824695754\\
4.9	4.81818181818182	-10.5235401869649\\
4.9	4.90909090909091	-10.5279348393833\\
4.9	5	-10.5444381746275\\
4.9	5.09090909090909	-10.5608218809698\\
4.9	5.18181818181818	-10.5851712674436\\
4.9	5.27272727272727	-10.5870633846534\\
4.9	5.36363636363636	-10.6025739914693\\
4.9	5.45454545454545	-10.6265686387862\\
4.9	5.54545454545455	-10.621580031608\\
4.9	5.63636363636364	-10.6460107049514\\
4.9	5.72727272727273	-10.6619535895295\\
4.9	5.81818181818182	-10.6781969548947\\
4.9	5.90909090909091	-10.6733257887611\\
4.9	6	-10.7122221679095\\
4.9	6.09090909090909	-10.7179369193981\\
4.9	6.18181818181818	-10.7403357316574\\
4.9	6.27272727272727	-10.7643994967879\\
4.9	6.36363636363636	-10.7685716142292\\
4.9	6.45454545454545	-10.8042108313319\\
4.9	6.54545454545455	-10.800252404092\\
4.9	6.63636363636364	-10.7968482246284\\
4.9	6.72727272727273	-10.8354805447219\\
4.9	6.81818181818182	-10.8224276329401\\
4.9	6.90909090909091	-10.8619217881038\\
4.9	7	-10.8798087179533\\
4.9	7.09090909090909	-10.8930742441476\\
4.9	7.18181818181818	-10.9304165667699\\
4.9	7.27272727272727	-10.9392546623961\\
4.9	7.36363636363636	-10.9401651889034\\
4.9	7.45454545454545	-10.9614799674818\\
4.9	7.54545454545455	-10.9717458429426\\
4.9	7.63636363636364	-11.0048179227604\\
4.9	7.72727272727273	-11.0186983871106\\
4.9	7.81818181818182	-11.0071752641055\\
4.9	7.90909090909091	-11.0301539218013\\
4.9	8	-11.0456605756139\\
4.9	8.09090909090909	-11.0835959442008\\
4.9	8.18181818181818	-11.1041265552813\\
4.9	8.27272727272727	-11.0967877295533\\
4.9	8.36363636363636	-11.1083020970938\\
4.9	8.45454545454545	-11.1255224761429\\
4.9	8.54545454545455	-11.1666256173663\\
4.9	8.63636363636364	-11.1582631958282\\
4.9	8.72727272727273	-11.1736316331613\\
4.9	8.81818181818182	-11.1994608951659\\
4.9	8.90909090909091	-11.2095798975931\\
4.9	9	-11.2321862488454\\
4.9	9.09090909090909	-11.2429320009059\\
4.9	9.18181818181818	-11.2835137799937\\
4.9	9.27272727272727	-11.2749700908551\\
4.9	9.36363636363636	-11.3065573419716\\
4.9	9.45454545454546	-11.331083835408\\
4.9	9.54545454545454	-11.3214257242285\\
4.9	9.63636363636364	-11.3169216258352\\
4.9	9.72727272727273	-11.3371740796779\\
4.9	9.81818181818182	-11.3726442073241\\
4.9	9.90909090909091	-11.3777362752715\\
4.9	10	-11.3875081500723\\
5	1	-11.4995300974446\\
5	1.09090909090909	-11.1395548142637\\
5	1.18181818181818	-10.9329477907672\\
5	1.27272727272727	-10.7956292228848\\
5	1.36363636363636	-10.7013153917125\\
5	1.45454545454545	-10.6148714761182\\
5	1.54545454545455	-10.5433576946676\\
5	1.63636363636364	-10.4967823060463\\
5	1.72727272727273	-10.4464906222752\\
5	1.81818181818182	-10.414271240179\\
5	1.90909090909091	-10.3651972731853\\
5	2	-10.3563175862671\\
5	2.09090909090909	-10.3238055007906\\
5	2.18181818181818	-10.3207867793728\\
5	2.27272727272727	-10.2709687749198\\
5	2.36363636363636	-10.2755511462789\\
5	2.45454545454545	-10.2433531904572\\
5	2.54545454545455	-10.2529180168987\\
5	2.63636363636364	-10.2455915303555\\
5	2.72727272727273	-10.242553799695\\
5	2.81818181818182	-10.2447518703592\\
5	2.90909090909091	-10.2347327204382\\
5	3	-10.2602686881874\\
5	3.09090909090909	-10.2396198729475\\
5	3.18181818181818	-10.2530343278645\\
5	3.27272727272727	-10.2596934375308\\
5	3.36363636363636	-10.2752102749991\\
5	3.45454545454545	-10.2679063944985\\
5	3.54545454545455	-10.273840306315\\
5	3.63636363636364	-10.300691767824\\
5	3.72727272727273	-10.313380083899\\
5	3.81818181818182	-10.303742371164\\
5	3.90909090909091	-10.3416832830992\\
5	4	-10.3369158876986\\
5	4.09090909090909	-10.3763266143482\\
5	4.18181818181818	-10.3750537314344\\
5	4.27272727272727	-10.3806311656183\\
5	4.36363636363636	-10.4034721523257\\
5	4.45454545454546	-10.4158436785757\\
5	4.54545454545454	-10.4384989371602\\
5	4.63636363636364	-10.4448531868784\\
5	4.72727272727273	-10.4560902578397\\
5	4.81818181818182	-10.4935303406292\\
5	4.90909090909091	-10.5048896485069\\
5	5	-10.5250617912745\\
5	5.09090909090909	-10.5483057319288\\
5	5.18181818181818	-10.576085232153\\
5	5.27272727272727	-10.5843036332127\\
5	5.36363636363636	-10.6060576339008\\
5	5.45454545454545	-10.632682720121\\
5	5.54545454545455	-10.6349424006822\\
5	5.63636363636364	-10.6661105650182\\
5	5.72727272727273	-10.6848544286724\\
5	5.81818181818182	-10.7076544692135\\
5	5.90909090909091	-10.7070294787543\\
5	6	-10.7507485603136\\
5	6.09090909090909	-10.7614953347904\\
5	6.18181818181818	-10.7871111067797\\
5	6.27272727272727	-10.8213132220603\\
5	6.36363636363636	-10.8277425132339\\
5	6.45454545454545	-10.8744951018078\\
5	6.54545454545455	-10.8706822276042\\
5	6.63636363636364	-10.869385945002\\
5	6.72727272727273	-10.9159226587555\\
5	6.81818181818182	-10.9120614484696\\
5	6.90909090909091	-10.9485515629568\\
5	7	-10.9831419975786\\
5	7.09090909090909	-11.0003660668489\\
5	7.18181818181818	-11.0393978385703\\
5	7.27272727272727	-11.0535584632789\\
5	7.36363636363636	-11.0641773180256\\
5	7.45454545454545	-11.0854521276709\\
5	7.54545454545455	-11.1035507353756\\
5	7.63636363636364	-11.1405749563895\\
5	7.72727272727273	-11.1632305568625\\
5	7.81818181818182	-11.155081537042\\
5	7.90909090909091	-11.18335389992\\
5	8	-11.2124972206213\\
5	8.09090909090909	-11.2518257303952\\
5	8.18181818181818	-11.2817211178744\\
5	8.27272727272727	-11.2754827464534\\
5	8.36363636363636	-11.2968874903969\\
5	8.45454545454545	-11.3272488276305\\
5	8.54545454545455	-11.3835690484757\\
5	8.63636363636364	-11.3731584053566\\
5	8.72727272727273	-11.3985167466608\\
5	8.81818181818182	-11.4403683847215\\
5	8.90909090909091	-11.45588916514\\
5	9	-11.4811817306323\\
5	9.09090909090909	-11.4968749225454\\
5	9.18181818181818	-11.5488360224498\\
5	9.27272727272727	-11.5566788617085\\
5	9.36363636363636	-11.6046285837906\\
5	9.45454545454546	-11.64591727377\\
5	9.54545454545454	-11.6466484901558\\
5	9.63636363636364	-11.6268436501426\\
5	9.72727272727273	-11.6703102488538\\
5	9.81818181818182	-11.7053067955063\\
5	9.90909090909091	-11.7381796900857\\
5	10	-11.7653161688304\\
5.1	1	-10.5427858733045\\
5.1	1.09090909090909	-10.4537209682832\\
5.1	1.18181818181818	-10.3870037414182\\
5.1	1.27272727272727	-10.328543397539\\
5.1	1.36363636363636	-10.2927836210215\\
5.1	1.45454545454545	-10.2521617865094\\
5.1	1.54545454545455	-10.2157241809438\\
5.1	1.63636363636364	-10.1991212718414\\
5.1	1.72727272727273	-10.1730821337755\\
5.1	1.81818181818182	-10.1631072047856\\
5.1	1.90909090909091	-10.1328930766061\\
5.1	2	-10.1408795949825\\
5.1	2.09090909090909	-10.1254740548576\\
5.1	2.18181818181818	-10.1349681147187\\
5.1	2.27272727272727	-10.098854191966\\
5.1	2.36363636363636	-10.1146606939262\\
5.1	2.45454545454545	-10.0951237516978\\
5.1	2.54545454545455	-10.1140281597874\\
5.1	2.63636363636364	-10.1177073346322\\
5.1	2.72727272727273	-10.1238806136235\\
5.1	2.81818181818182	-10.1346609501639\\
5.1	2.90909090909091	-10.1337761138298\\
5.1	3	-10.1673480127158\\
5.1	3.09090909090909	-10.1561710418645\\
5.1	3.18181818181818	-10.1768749742471\\
5.1	3.27272727272727	-10.1901749565077\\
5.1	3.36363636363636	-10.2130644766114\\
5.1	3.45454545454545	-10.2145665958642\\
5.1	3.54545454545455	-10.228043664588\\
5.1	3.63636363636364	-10.2617655418565\\
5.1	3.72727272727273	-10.2797955863272\\
5.1	3.81818181818182	-10.2784028782714\\
5.1	3.90909090909091	-10.3216396717664\\
5.1	4	-10.3244403358691\\
5.1	4.09090909090909	-10.3699928371737\\
5.1	4.18181818181818	-10.3745135633008\\
5.1	4.27272727272727	-10.3888976395218\\
5.1	4.36363636363636	-10.4177921208821\\
5.1	4.45454545454546	-10.4372452421635\\
5.1	4.54545454545454	-10.4657138551991\\
5.1	4.63636363636364	-10.4773058605329\\
5.1	4.72727272727273	-10.4962507805538\\
5.1	4.81818181818182	-10.5393781635339\\
5.1	4.90909090909091	-10.5594672317629\\
5.1	5	-10.5842360845953\\
5.1	5.09090909090909	-10.6142352336218\\
5.1	5.18181818181818	-10.6463942228856\\
5.1	5.27272727272727	-10.6627334991472\\
5.1	5.36363636363636	-10.6918950651729\\
5.1	5.45454545454545	-10.7219049872857\\
5.1	5.54545454545455	-10.7354510273467\\
5.1	5.63636363636364	-10.7762466706571\\
5.1	5.72727272727273	-10.7989948571197\\
5.1	5.81818181818182	-10.8294132434741\\
5.1	5.90909090909091	-10.8386162720035\\
5.1	6	-10.8885485920812\\
5.1	6.09090909090909	-10.9062994341151\\
5.1	6.18181818181818	-10.9377780901594\\
5.1	6.27272727272727	-10.9858451246321\\
5.1	6.36363636363636	-10.9993568060157\\
5.1	6.45454545454545	-11.0622815879296\\
5.1	6.54545454545455	-11.0649404477146\\
5.1	6.63636363636364	-11.0691792571624\\
5.1	6.72727272727273	-11.1258044386098\\
5.1	6.81818181818182	-11.1465948867722\\
5.1	6.90909090909091	-11.1785421101492\\
5.1	7	-11.2454800534519\\
5.1	7.09090909090909	-11.2739796520849\\
5.1	7.18181818181818	-11.3128585384919\\
5.1	7.27272727272727	-11.3424061430937\\
5.1	7.36363636363636	-11.3897600328069\\
5.1	7.45454545454545	-11.4105355010793\\
5.1	7.54545454545455	-11.4586779496346\\
5.1	7.63636363636364	-11.4989661673307\\
5.1	7.72727272727273	-11.5540245804451\\
5.1	7.81818181818182	-11.5713980830665\\
5.1	7.90909090909091	-11.6180274315082\\
5.1	8	-11.7032928393478\\
5.1	8.09090909090909	-11.7379131563596\\
5.1	8.18181818181818	-11.8255743321673\\
5.1	8.27272727272727	-11.8405281316035\\
5.1	8.36363636363636	-11.9283955000233\\
5.1	8.45454545454545	-12.0700593576292\\
5.1	8.54545454545455	-12.2945132971122\\
5.1	8.63636363636364	-12.2615351487365\\
5.1	8.72727272727273	-12.5064679253523\\
5.1	8.81818181818182	-13.0555163653891\\
5.1	8.90909090909091	-13.1893629567208\\
5.1	9	-13.0715727191158\\
5.1	9.09090909090909	-12.8416450892502\\
5.1	9.18181818181818	-12.6427608374986\\
5.1	9.27272727272727	-12.3174244652425\\
5.1	9.36363636363636	-12.2249158845694\\
5.1	9.45454545454546	-12.1289928377098\\
5.1	9.54545454545454	-12.0345321640713\\
5.1	9.63636363636364	-12.0992877171892\\
5.1	9.72727272727273	-12.013292628024\\
5.1	9.81818181818182	-12.0548248746925\\
5.1	9.90909090909091	-11.9550896794408\\
5.1	10	-11.9177956514626\\
5.2	1	-10.282651548404\\
5.2	1.09090909090909	-10.2254013553538\\
5.2	1.18181818181818	-10.1873633243997\\
5.2	1.27272727272727	-10.151470107912\\
5.2	1.36363636363636	-10.1362493228723\\
5.2	1.45454545454545	-10.112856393525\\
5.2	1.54545454545455	-10.0919545968903\\
5.2	1.63636363636364	-10.0897898065443\\
5.2	1.72727272727273	-10.0765861576485\\
5.2	1.81818181818182	-10.0800344366024\\
5.2	1.90909090909091	-10.062265655682\\
5.2	2	-10.0809622732163\\
5.2	2.09090909090909	-10.0770364632133\\
5.2	2.18181818181818	-10.0960087924669\\
5.2	2.27272727272727	-10.0702667744182\\
5.2	2.36363636363636	-10.0950631061137\\
5.2	2.45454545454545	-10.0842687775744\\
5.2	2.54545454545455	-10.113400059813\\
5.2	2.63636363636364	-10.125387343659\\
5.2	2.72727272727273	-10.1401905336276\\
5.2	2.81818181818182	-10.1596862598769\\
5.2	2.90909090909091	-10.167322547433\\
5.2	3	-10.209158223068\\
5.2	3.09090909090909	-10.2074206213212\\
5.2	3.18181818181818	-10.2362726512491\\
5.2	3.27272727272727	-10.2573887638783\\
5.2	3.36363636363636	-10.2885556028725\\
5.2	3.45454545454545	-10.3001144598134\\
5.2	3.54545454545455	-10.3220229978242\\
5.2	3.63636363636364	-10.3649174875066\\
5.2	3.72727272727273	-10.3907791987912\\
5.2	3.81818181818182	-10.3980054872764\\
5.2	3.90909090909091	-10.4501388202635\\
5.2	4	-10.4633348882134\\
5.2	4.09090909090909	-10.5178568815125\\
5.2	4.18181818181818	-10.5322342703894\\
5.2	4.27272727272727	-10.5585122790343\\
5.2	4.36363636363636	-10.599413893438\\
5.2	4.45454545454546	-10.629946124205\\
5.2	4.54545454545454	-10.6688639557355\\
5.2	4.63636363636364	-10.6898991391074\\
5.2	4.72727272727273	-10.7250645062759\\
5.2	4.81818181818182	-10.7814354164323\\
5.2	4.90909090909091	-10.8171699036902\\
5.2	5	-10.8547251393795\\
5.2	5.09090909090909	-10.901115886649\\
5.2	5.18181818181818	-10.9483712794776\\
5.2	5.27272727272727	-10.9831341868311\\
5.2	5.36363636363636	-11.0348194637437\\
5.2	5.45454545454545	-11.0775726576557\\
5.2	5.54545454545455	-11.1241027962588\\
5.2	5.63636363636364	-11.197656614304\\
5.2	5.72727272727273	-11.2385208730083\\
5.2	5.81818181818182	-11.3018853015681\\
5.2	5.90909090909091	-11.3563603186397\\
5.2	6	-11.4393678881978\\
5.2	6.09090909090909	-11.4969599091864\\
5.2	6.18181818181818	-11.5710426050874\\
5.2	6.27272727272727	-11.7294148752377\\
5.2	6.36363636363636	-11.8056384115884\\
5.2	6.45454545454545	-12.0868383330686\\
5.2	6.54545454545455	-12.2192962813352\\
5.2	6.63636363636364	-12.3919452275951\\
5.2	6.72727272727273	-13.6761132568353\\
5.2	6.81818181818182	-12.1648575070009\\
5.2	6.90909090909091	-12.2434615149852\\
5.2	7	-11.8982135185452\\
5.2	7.09090909090909	-11.8385803415838\\
5.2	7.18181818181818	-11.8452999084461\\
5.2	7.27272727272727	-11.7848527845229\\
5.2	7.36363636363636	-11.6601615056395\\
5.2	7.45454545454545	-11.6746904109324\\
5.2	7.54545454545455	-11.6192647225384\\
5.2	7.63636363636364	-11.6343617988504\\
5.2	7.72727272727273	-11.5900732146638\\
5.2	7.81818181818182	-11.5430507787312\\
5.2	7.90909090909091	-11.54271716365\\
5.2	8	-11.5049047969681\\
5.2	8.09090909090909	-11.5357459874826\\
5.2	8.18181818181818	-11.5186958040443\\
5.2	8.27272727272727	-11.4971174440344\\
5.2	8.36363636363636	-11.472885679758\\
5.2	8.45454545454545	-11.4523459628945\\
5.2	8.54545454545455	-11.4570094112117\\
5.2	8.63636363636364	-11.4517883492744\\
5.2	8.72727272727273	-11.4366140166149\\
5.2	8.81818181818182	-11.4389001043493\\
5.2	8.90909090909091	-11.4274776680993\\
5.2	9	-11.4479454240834\\
5.2	9.09090909090909	-11.4503747725388\\
5.2	9.18181818181818	-11.4793951071972\\
5.2	9.27272727272727	-11.4395537931195\\
5.2	9.36363636363636	-11.4508910370431\\
5.2	9.45454545454546	-11.4541711704172\\
5.2	9.54545454545454	-11.4256616416809\\
5.2	9.63636363636364	-11.4355977197652\\
5.2	9.72727272727273	-11.4328060213311\\
5.2	9.81818181818182	-11.4716942079005\\
5.2	9.90909090909091	-11.4451787611848\\
5.2	10	-11.4419895281704\\
5.3	1	-10.2383327050882\\
5.3	1.09090909090909	-10.1953794951446\\
5.3	1.18181818181818	-10.1690679836361\\
5.3	1.27272727272727	-10.1458527743276\\
5.3	1.36363636363636	-10.1425938913721\\
5.3	1.45454545454545	-10.1302598014859\\
5.3	1.54545454545455	-10.1204496318638\\
5.3	1.63636363636364	-10.1289378360832\\
5.3	1.72727272727273	-10.1264496642302\\
5.3	1.81818181818182	-10.1396126703017\\
5.3	1.90909090909091	-10.1313736783078\\
5.3	2	-10.1606141892988\\
5.3	2.09090909090909	-10.1665235372987\\
5.3	2.18181818181818	-10.1957782240182\\
5.3	2.27272727272727	-10.1787168960989\\
5.3	2.36363636363636	-10.2136010471019\\
5.3	2.45454545454545	-10.2125396066664\\
5.3	2.54545454545455	-10.252497618769\\
5.3	2.63636363636364	-10.2748561645786\\
5.3	2.72727272727273	-10.2994750739324\\
5.3	2.81818181818182	-10.330617959763\\
5.3	2.90909090909091	-10.3489418189237\\
5.3	3	-10.4029947336009\\
5.3	3.09090909090909	-10.4131156066238\\
5.3	3.18181818181818	-10.4552015133944\\
5.3	3.27272727272727	-10.4885425150385\\
5.3	3.36363636363636	-10.5345374247969\\
5.3	3.45454545454545	-10.560789144608\\
5.3	3.54545454545455	-10.598629865556\\
5.3	3.63636363636364	-10.6590688066139\\
5.3	3.72727272727273	-10.7009942253752\\
5.3	3.81818181818182	-10.7273203704485\\
5.3	3.90909090909091	-10.7992826879933\\
5.3	4	-10.8372197420036\\
5.3	4.09090909090909	-10.9171449578316\\
5.3	4.18181818181818	-10.9584844164113\\
5.3	4.27272727272727	-11.0211049315122\\
5.3	4.36363636363636	-11.1023649772231\\
5.3	4.45454545454546	-11.1768087836765\\
5.3	4.54545454545454	-11.2636707148135\\
5.3	4.63636363636364	-11.3346180488796\\
5.3	4.72727272727273	-11.4628350786318\\
5.3	4.81818181818182	-11.6203206100156\\
5.3	4.90909090909091	-11.8455819617239\\
5.3	5	-12.1120257029329\\
5.3	5.09090909090909	-13.6565011797318\\
5.3	5.18181818181818	-12.3229973157162\\
5.3	5.27272727272727	-11.9529956925151\\
5.3	5.36363636363636	-11.759455092289\\
5.3	5.45454545454545	-11.7099697890385\\
5.3	5.54545454545455	-11.5684721758754\\
5.3	5.63636363636364	-11.5024167261771\\
5.3	5.72727272727273	-11.4779053766431\\
5.3	5.81818181818182	-11.4391371882607\\
5.3	5.90909090909091	-11.3771634114144\\
5.3	6	-11.3860358494063\\
5.3	6.09090909090909	-11.3606300913037\\
5.3	6.18181818181818	-11.3541278865463\\
5.3	6.27272727272727	-11.3345127869878\\
5.3	6.36363636363636	-11.3166606037166\\
5.3	6.45454545454545	-11.3165988794874\\
5.3	6.54545454545455	-11.2953232880847\\
5.3	6.63636363636364	-11.2755937740068\\
5.3	6.72727272727273	-11.2922819744698\\
5.3	6.81818181818182	-11.2451348471664\\
5.3	6.90909090909091	-11.2851729304736\\
5.3	7	-11.2695353149473\\
5.3	7.09090909090909	-11.2698060112811\\
5.3	7.18181818181818	-11.302855922877\\
5.3	7.27272727272727	-11.2984196791207\\
5.3	7.36363636363636	-11.2701285489875\\
5.3	7.45454545454545	-11.2902573989459\\
5.3	7.54545454545455	-11.2844207088106\\
5.3	7.63636363636364	-11.3152054073296\\
5.3	7.72727272727273	-11.3121151534249\\
5.3	7.81818181818182	-11.2874138358688\\
5.3	7.90909090909091	-11.3051997686074\\
5.3	8	-11.30624768262\\
5.3	8.09090909090909	-11.3446074043359\\
5.3	8.18181818181818	-11.3540789507506\\
5.3	8.27272727272727	-11.3405612202477\\
5.3	8.36363636363636	-11.3389632855717\\
5.3	8.45454545454545	-11.3439690095949\\
5.3	8.54545454545455	-11.3773134125739\\
5.3	8.63636363636364	-11.3693721133998\\
5.3	8.72727272727273	-11.3764512100697\\
5.3	8.81818181818182	-11.3945239812887\\
5.3	8.90909090909091	-11.3984557702276\\
5.3	9	-11.4221301757623\\
5.3	9.09090909090909	-11.4345726659358\\
5.3	9.18181818181818	-11.4781047211986\\
5.3	9.27272727272727	-11.454914027005\\
5.3	9.36363636363636	-11.4852910373557\\
5.3	9.45454545454546	-11.5036341646133\\
5.3	9.54545454545454	-11.4874248000335\\
5.3	9.63636363636364	-11.4880009902638\\
5.3	9.72727272727273	-11.504913453469\\
5.3	9.81818181818182	-11.5500469159961\\
5.3	9.90909090909091	-11.5421709427949\\
5.3	10	-11.5532087127421\\
5.4	1	-10.2896476435046\\
5.4	1.09090909090909	-10.2584367453377\\
5.4	1.18181818181818	-10.2416293280791\\
5.4	1.27272727272727	-10.2290992346558\\
5.4	1.36363636363636	-10.2363008659455\\
5.4	1.45454545454545	-10.234258992219\\
5.4	1.54545454545455	-10.2355199260662\\
5.4	1.63636363636364	-10.2543788880741\\
5.4	1.72727272727273	-10.2630497731999\\
5.4	1.81818181818182	-10.2875917193918\\
5.4	1.90909090909091	-10.2908048232651\\
5.4	2	-10.3319046813585\\
5.4	2.09090909090909	-10.3503856516359\\
5.4	2.18181818181818	-10.392553727696\\
5.4	2.27272727272727	-10.3894666476458\\
5.4	2.36363636363636	-10.4384092156653\\
5.4	2.45454545454545	-10.4530441082663\\
5.4	2.54545454545455	-10.5095167193019\\
5.4	2.63636363636364	-10.5494420063227\\
5.4	2.72727272727273	-10.592795137384\\
5.4	2.81818181818182	-10.6450273916421\\
5.4	2.90909090909091	-10.6860905803233\\
5.4	3	-10.7659599398567\\
5.4	3.09090909090909	-10.8061841689546\\
5.4	3.18181818181818	-10.8814567636749\\
5.4	3.27272727272727	-10.9518525283622\\
5.4	3.36363636363636	-11.0446619882066\\
5.4	3.45454545454545	-11.1287725088979\\
5.4	3.54545454545455	-11.2372652308738\\
5.4	3.63636363636364	-11.3949269858555\\
5.4	3.72727272727273	-11.5634359403313\\
5.4	3.81818181818182	-11.8167880907068\\
5.4	3.90909090909091	-12.4047370722786\\
5.4	4	-12.1182443180058\\
5.4	4.09090909090909	-11.7969245259636\\
5.4	4.18181818181818	-11.6046340292505\\
5.4	4.27272727272727	-11.4660754682519\\
5.4	4.36363636363636	-11.3912533638007\\
5.4	4.45454545454546	-11.3283571519298\\
5.4	4.54545454545454	-11.2915345615922\\
5.4	4.63636363636364	-11.2501084151039\\
5.4	4.72727272727273	-11.2110031095004\\
5.4	4.81818181818182	-11.2094571226365\\
5.4	4.90909090909091	-11.1786503221279\\
5.4	5	-11.1736679681943\\
5.4	5.09090909090909	-11.1655226768886\\
5.4	5.18181818181818	-11.1713225305005\\
5.4	5.27272727272727	-11.1535909525946\\
5.4	5.36363636363636	-11.148004521766\\
5.4	5.45454545454545	-11.1641795286172\\
5.4	5.54545454545455	-11.1381629958607\\
5.4	5.63636363636364	-11.1493385734962\\
5.4	5.72727272727273	-11.1546349835657\\
5.4	5.81818181818182	-11.1612897594569\\
5.4	5.90909090909091	-11.144613570587\\
5.4	6	-11.1773270886266\\
5.4	6.09090909090909	-11.176899785601\\
5.4	6.18181818181818	-11.1927542416485\\
5.4	6.27272727272727	-11.2115468292996\\
5.4	6.36363636363636	-11.2081372938186\\
5.4	6.45454545454545	-11.2436025907035\\
5.4	6.54545454545455	-11.2303514652212\\
5.4	6.63636363636364	-11.2226118575476\\
5.4	6.72727272727273	-11.2600129818829\\
5.4	6.81818181818182	-11.2438991176137\\
5.4	6.90909090909091	-11.281568396431\\
5.4	7	-11.3036040335865\\
5.4	7.09090909090909	-11.31228317219\\
5.4	7.18181818181818	-11.3561651366671\\
5.4	7.27272727272727	-11.3646930365126\\
5.4	7.36363636363636	-11.3653987552033\\
5.4	7.45454545454545	-11.3906108349659\\
5.4	7.54545454545455	-11.4042184419235\\
5.4	7.63636363636364	-11.4445216183378\\
5.4	7.72727272727273	-11.4613398749142\\
5.4	7.81818181818182	-11.4488861193859\\
5.4	7.90909090909091	-11.4803587881062\\
5.4	8	-11.505682405917\\
5.4	8.09090909090909	-11.5538259195644\\
5.4	8.18181818181818	-11.5886917865324\\
5.4	8.27272727272727	-11.5814611430577\\
5.4	8.36363636363636	-11.6072557638647\\
5.4	8.45454545454545	-11.6413541135367\\
5.4	8.54545454545455	-11.714876374306\\
5.4	8.63636363636364	-11.701754425413\\
5.4	8.72727272727273	-11.7411224081672\\
5.4	8.81818181818182	-11.7905531377147\\
5.4	8.90909090909091	-11.8259911476173\\
5.4	9	-11.8576454713101\\
5.4	9.09090909090909	-11.8983580701156\\
5.4	9.18181818181818	-11.9814140417849\\
5.4	9.27272727272727	-12.0023862090031\\
5.4	9.36363636363636	-12.0975562068081\\
5.4	9.45454545454546	-12.1833972508205\\
5.4	9.54545454545454	-12.2168701425598\\
5.4	9.63636363636364	-12.1759875790286\\
5.4	9.72727272727273	-12.3015965703193\\
5.4	9.81818181818182	-12.407114885737\\
5.4	9.90909090909091	-12.5520420491664\\
5.4	10	-12.7735050164062\\
5.5	1	-10.3942973296389\\
5.5	1.09090909090909	-10.3743986056871\\
5.5	1.18181818181818	-10.3673757709104\\
5.5	1.27272727272727	-10.3666185463009\\
5.5	1.36363636363636	-10.3862618108996\\
5.5	1.45454545454545	-10.3971330817641\\
5.5	1.54545454545455	-10.4128574654556\\
5.5	1.63636363636364	-10.4464639494109\\
5.5	1.72727272727273	-10.4718470494097\\
5.5	1.81818181818182	-10.5134854965621\\
5.5	1.90909090909091	-10.5364745114622\\
5.5	2	-10.5988286279508\\
5.5	2.09090909090909	-10.6407503836197\\
5.5	2.18181818181818	-10.7098899838772\\
5.5	2.27272727272727	-10.7367881151769\\
5.5	2.36363636363636	-10.8220717164565\\
5.5	2.45454545454545	-10.8785678215702\\
5.5	2.54545454545455	-10.9895007649878\\
5.5	2.63636363636364	-11.0948893023599\\
5.5	2.72727272727273	-11.2266844622733\\
5.5	2.81818181818182	-11.4081077648645\\
5.5	2.90909090909091	-11.6593330766704\\
5.5	3	-12.3700093342766\\
5.5	3.09090909090909	-11.9586063523811\\
5.5	3.18181818181818	-11.6108922122893\\
5.5	3.27272727272727	-11.4367795528506\\
5.5	3.36363636363636	-11.3307185141364\\
5.5	3.45454545454545	-11.2374498972835\\
5.5	3.54545454545455	-11.1760586176288\\
5.5	3.63636363636364	-11.1461626548349\\
5.5	3.72727272727273	-11.1129199266158\\
5.5	3.81818181818182	-11.0686035505063\\
5.5	3.90909090909091	-11.0735544183972\\
5.5	4	-11.0411544019416\\
5.5	4.09090909090909	-11.055288820253\\
5.5	4.18181818181818	-11.0336129104414\\
5.5	4.27272727272727	-11.0210884603637\\
5.5	4.36363636363636	-11.0281306588805\\
5.5	4.45454545454546	-11.0238318875578\\
5.5	4.54545454545454	-11.0345394907827\\
5.5	4.63636363636364	-11.0284050845415\\
5.5	4.72727272727273	-11.0331540122535\\
5.5	4.81818181818182	-11.0613360376993\\
5.5	4.90909090909091	-11.0645602854796\\
5.5	5	-11.0802701173391\\
5.5	5.09090909090909	-11.0999362622834\\
5.5	5.18181818181818	-11.1236725780142\\
5.5	5.27272727272727	-11.1298478973222\\
5.5	5.36363636363636	-11.1487015290517\\
5.5	5.45454545454545	-11.1767249161073\\
5.5	5.54545454545455	-11.1793471994738\\
5.5	5.63636363636364	-11.2174435894624\\
5.5	5.72727272727273	-11.2331760046452\\
5.5	5.81818181818182	-11.2610905291621\\
5.5	5.90909090909091	-11.2716714719621\\
5.5	6	-11.3206632942102\\
5.5	6.09090909090909	-11.3379778682227\\
5.5	6.18181818181818	-11.3696668307242\\
5.5	6.27272727272727	-11.424551468425\\
5.5	6.36363636363636	-11.4396191928688\\
5.5	6.45454545454545	-11.5161265833166\\
5.5	6.54545454545455	-11.5162198648704\\
5.5	6.63636363636364	-11.5281000847471\\
5.5	6.72727272727273	-11.6018115638329\\
5.5	6.81818181818182	-11.6505894178413\\
5.5	6.90909090909091	-11.6831220728888\\
5.5	7	-11.8107374266431\\
5.5	7.09090909090909	-11.8570023823172\\
5.5	7.18181818181818	-11.9301261142647\\
5.5	7.27272727272727	-12.0011157352957\\
5.5	7.36363636363636	-12.1760586176288\\
5.5	7.45454545454545	-12.2416576568669\\
5.5	7.54545454545455	-12.4870777908145\\
5.5	7.63636363636364	-12.6885843904996\\
5.5	7.72727272727273	-13.301583019578\\
5.5	7.81818181818182	-12.7309526657207\\
5.5	7.90909090909091	-12.5065982593148\\
5.5	8	-12.2265088759662\\
5.5	8.09090909090909	-12.1943624637078\\
5.5	8.18181818181818	-12.0971667201921\\
5.5	8.27272727272727	-12.0440953919347\\
5.5	8.36363636363636	-11.957660056179\\
5.5	8.45454545454545	-11.8778439819306\\
5.5	8.54545454545455	-11.8255743321673\\
5.5	8.63636363636364	-11.8300441732364\\
5.5	8.72727272727273	-11.7798861321019\\
5.5	8.81818181818182	-11.7469663105565\\
5.5	8.90909090909091	-11.7201515282347\\
5.5	9	-11.7305667976528\\
5.5	9.09090909090909	-11.7155472134186\\
5.5	9.18181818181818	-11.7248123621831\\
5.5	9.27272727272727	-11.6731096062064\\
5.5	9.36363636363636	-11.6623732232851\\
5.5	9.45454545454546	-11.6500661222152\\
5.5	9.54545454545454	-11.6140359728172\\
5.5	9.63636363636364	-11.6317890858807\\
5.5	9.72727272727273	-11.6125056064183\\
5.5	9.81818181818182	-11.6389548210056\\
5.5	9.90909090909091	-11.6062079026646\\
5.5	10	-11.5902825865102\\
5.6	1	-10.5265214136893\\
5.6	1.09090909090909	-10.5208451256297\\
5.6	1.18181818181818	-10.5273043352431\\
5.6	1.27272727272727	-10.5432229416716\\
5.6	1.36363636363636	-10.5812159910668\\
5.6	1.45454545454545	-10.6131218260019\\
5.6	1.54545454545455	-10.6525593876602\\
5.6	1.63636363636364	-10.7132656804455\\
5.6	1.72727272727273	-10.7713953131599\\
5.6	1.81818181818182	-10.8513146910743\\
5.6	1.90909090909091	-10.9220962058608\\
5.6	2	-11.0482177930585\\
5.6	2.09090909090909	-11.1696372241621\\
5.6	2.18181818181818	-11.3694766676237\\
5.6	2.27272727272727	-11.5986473207712\\
5.6	2.36363636363636	-12.3925045251379\\
5.6	2.45454545454545	-11.8491626140691\\
5.6	2.54545454545455	-11.509882519719\\
5.6	2.63636363636364	-11.3387713374272\\
5.6	2.72727272727273	-11.2320153513215\\
5.6	2.81818181818182	-11.1606898103234\\
5.6	2.90909090909091	-11.0955313074843\\
5.6	3	-11.0744755677633\\
5.6	3.09090909090909	-11.0241880208239\\
5.6	3.18181818181818	-11.0094458773171\\
5.6	3.27272727272727	-10.9896579928797\\
5.6	3.36363636363636	-10.9896077794673\\
5.6	3.45454545454545	-10.971814325047\\
5.6	3.54545454545455	-10.9687080109019\\
5.6	3.63636363636364	-10.985177573194\\
5.6	3.72727272727273	-10.9882871389331\\
5.6	3.81818181818182	-10.9796787275588\\
5.6	3.90909090909091	-11.0133428650013\\
5.6	4	-11.0145139152502\\
5.6	4.09090909090909	-11.0535110063443\\
5.6	4.18181818181818	-11.0571001802015\\
5.6	4.27272727272727	-11.0761705079896\\
5.6	4.36363636363636	-11.1106528879043\\
5.6	4.45454545454546	-11.1320342073794\\
5.6	4.54545454545454	-11.1684667745085\\
5.6	4.63636363636364	-11.1818640233189\\
5.6	4.72727272727273	-11.2237510157473\\
5.6	4.81818181818182	-11.2777869524938\\
5.6	4.90909090909091	-11.3183516080353\\
5.6	5	-11.366638890122\\
5.6	5.09090909090909	-11.4283086770551\\
5.6	5.18181818181818	-11.482491003413\\
5.6	5.27272727272727	-11.5417514210993\\
5.6	5.36363636363636	-11.6214073695987\\
5.6	5.45454545454545	-11.692733362422\\
5.6	5.54545454545455	-11.8003549428781\\
5.6	5.63636363636364	-12.0233146559339\\
5.6	5.72727272727273	-12.1305803198322\\
5.6	5.81818181818182	-12.4620961477806\\
5.6	5.90909090909091	-12.8710481338351\\
5.6	6	-12.4131345266651\\
5.6	6.09090909090909	-12.1792060988313\\
5.6	6.18181818181818	-12.0558779152873\\
5.6	6.27272727272727	-11.8687562576613\\
5.6	6.36363636363636	-11.8011076346354\\
5.6	6.45454545454545	-11.7101624227727\\
5.6	6.54545454545455	-11.6748376066233\\
5.6	6.63636363636364	-11.6284815647522\\
5.6	6.72727272727273	-11.6055184606014\\
5.6	6.81818181818182	-11.5018533356381\\
5.6	6.90909090909091	-11.5482151017402\\
5.6	7	-11.4718548708876\\
5.6	7.09090909090909	-11.461145142233\\
5.6	7.18181818181818	-11.4833478589833\\
5.6	7.27272727272727	-11.4593058559365\\
5.6	7.36363636363636	-11.4035864476306\\
5.6	7.45454545454545	-11.4160656789272\\
5.6	7.54545454545455	-11.3903323128821\\
5.6	7.63636363636364	-11.4099272935394\\
5.6	7.72727272727273	-11.3864186948414\\
5.6	7.81818181818182	-11.3563065195756\\
5.6	7.90909090909091	-11.3610051575689\\
5.6	8	-11.3413460627474\\
5.6	8.09090909090909	-11.3714449173957\\
5.6	8.18181818181818	-11.3659944110327\\
5.6	8.27272727272727	-11.3494039556939\\
5.6	8.36363636363636	-11.3331084491207\\
5.6	8.45454545454545	-11.3209440897068\\
5.6	8.54545454545455	-11.3331339486701\\
5.6	8.63636363636364	-11.3296851029088\\
5.6	8.72727272727273	-11.3196577451111\\
5.6	8.81818181818182	-11.3224805213462\\
5.6	8.90909090909091	-11.3179342191764\\
5.6	9	-11.338181627852\\
5.6	9.09090909090909	-11.3401748838619\\
5.6	9.18181818181818	-11.370060098524\\
5.6	9.27272727272727	-11.3384916879722\\
5.6	9.36363636363636	-11.3499473853669\\
5.6	9.45454545454546	-11.3566632549015\\
5.6	9.54545454545454	-11.33312356653\\
5.6	9.63636363636364	-11.34374441174\\
5.6	9.72727272727273	-11.3421935107511\\
5.6	9.81818181818182	-11.3783563841353\\
5.6	9.90909090909091	-11.3591951371286\\
5.6	10	-11.3571473148721\\
5.7	1	-10.6895073419973\\
5.7	1.09090909090909	-10.7034873196408\\
5.7	1.18181818181818	-10.7309818017576\\
5.7	1.27272727272727	-10.7725063883548\\
5.7	1.36363636363636	-10.841653077861\\
5.7	1.45454545454545	-10.9113999014627\\
5.7	1.54545454545455	-10.9996778645309\\
5.7	1.63636363636364	-11.1245586804088\\
5.7	1.72727272727273	-11.2793020177112\\
5.7	1.81818181818182	-11.5159622788363\\
5.7	1.90909090909091	-11.967669115652\\
5.7	2	-12.0678545305636\\
5.7	2.09090909090909	-11.6133909506137\\
5.7	2.18181818181818	-11.4156469883484\\
5.7	2.27272727272727	-11.2695768527273\\
5.7	2.36363636363636	-11.2000697122935\\
5.7	2.45454545454545	-11.1230864394052\\
5.7	2.54545454545455	-11.0973004609974\\
5.7	2.63636363636364	-11.0687240209834\\
5.7	2.72727272727273	-11.0506806427891\\
5.7	2.81818181818182	-11.0465740769583\\
5.7	2.90909090909091	-11.0337928021796\\
5.7	3	-11.0605838776061\\
5.7	3.09090909090909	-11.0499922475545\\
5.7	3.18181818181818	-11.0744611095676\\
5.7	3.27272727272727	-11.0881842085958\\
5.7	3.36363636363636	-11.1265907427559\\
5.7	3.45454545454545	-11.1488645158348\\
5.7	3.54545454545455	-11.1861475059367\\
5.7	3.63636363636364	-11.2457504582315\\
5.7	3.72727272727273	-11.2855371242129\\
5.7	3.81818181818182	-11.3287551110446\\
5.7	3.90909090909091	-11.4172976456768\\
5.7	4	-11.4973404282713\\
5.7	4.09090909090909	-11.6270758265089\\
5.7	4.18181818181818	-11.7397154415516\\
5.7	4.27272727272727	-12.002338584145\\
5.7	4.36363636363636	-12.7053548608577\\
5.7	4.45454545454546	-12.4169086909152\\
5.7	4.54545454545454	-12.0197841194601\\
5.7	4.63636363636364	-11.8669020392265\\
5.7	4.72727272727273	-11.6535596184613\\
5.7	4.81818181818182	-11.5887062221361\\
5.7	4.90909090909091	-11.4872969769587\\
5.7	5	-11.4379159639306\\
5.7	5.09090909090909	-11.3835318174423\\
5.7	5.18181818181818	-11.369511524626\\
5.7	5.27272727272727	-11.3163135189837\\
5.7	5.36363636363636	-11.2810375250015\\
5.7	5.45454545454545	-11.2778036292624\\
5.7	5.54545454545455	-11.2240631935047\\
5.7	5.63636363636364	-11.1971224082432\\
5.7	5.72727272727273	-11.1963648671811\\
5.7	5.81818181818182	-11.1809918297543\\
5.7	5.90909090909091	-11.139744683242\\
5.7	6	-11.1565035564819\\
5.7	6.09090909090909	-11.1426699966569\\
5.7	6.18181818181818	-11.1455395907301\\
5.7	6.27272727272727	-11.1327606264688\\
5.7	6.36363636363636	-11.1217018321683\\
5.7	6.45454545454545	-11.1237422457976\\
5.7	6.54545454545455	-11.1099720267165\\
5.7	6.63636363636364	-11.0953425884084\\
5.7	6.72727272727273	-11.1126169336284\\
5.7	6.81818181818182	-11.0675178530622\\
5.7	6.90909090909091	-11.1092329466081\\
5.7	7	-11.089494457563\\
5.7	7.09090909090909	-11.093059286079\\
5.7	7.18181818181818	-11.1242058013433\\
5.7	7.27272727272727	-11.1189550788093\\
5.7	7.36363636363636	-11.0929128067011\\
5.7	7.45454545454545	-11.1115834363448\\
5.7	7.54545454545455	-11.1037820458798\\
5.7	7.63636363636364	-11.1313959300661\\
5.7	7.72727272727273	-11.1257802567671\\
5.7	7.81818181818182	-11.1058279589908\\
5.7	7.90909090909091	-11.1195126086492\\
5.7	8	-11.1168884889771\\
5.7	8.09090909090909	-11.1513320259926\\
5.7	8.18181818181818	-11.1573204888314\\
5.7	8.27272727272727	-11.1469584936579\\
5.7	8.36363636363636	-11.1417189235134\\
5.7	8.45454545454545	-11.1427382929413\\
5.7	8.54545454545455	-11.1672562054471\\
5.7	8.63636363636364	-11.1634594717246\\
5.7	8.72727272727273	-11.1634040184076\\
5.7	8.81818181818182	-11.1758947389477\\
5.7	8.90909090909091	-11.1773510096727\\
5.7	9	-11.2000431659384\\
5.7	9.09090909090909	-11.207420512229\\
5.7	9.18181818181818	-11.2419150613486\\
5.7	9.27272727272727	-11.2193111370258\\
5.7	9.36363636363636	-11.2386477507597\\
5.7	9.45454545454546	-11.2519610886319\\
5.7	9.54545454545454	-11.2342115317716\\
5.7	9.63636363636364	-11.2420798566868\\
5.7	9.72727272727273	-11.2482824881413\\
5.7	9.81818181818182	-11.2869560160612\\
5.7	9.90909090909091	-11.2744341714457\\
5.7	10	-11.2781234981343\\
5.8	1	-10.9964571035927\\
5.8	1.09090909090909	-11.0545808109789\\
5.8	1.18181818181818	-11.1346613192217\\
5.8	1.27272727272727	-11.2580644174271\\
5.8	1.36363636363636	-11.4539718663185\\
5.8	1.45454545454545	-11.7784089731655\\
5.8	1.54545454545455	-12.9745191086731\\
5.8	1.63636363636364	-11.7692122780539\\
5.8	1.72727272727273	-11.4891097568914\\
5.8	1.81818181818182	-11.3584389833545\\
5.8	1.90909090909091	-11.2522198369215\\
5.8	2	-11.2023862877029\\
5.8	2.09090909090909	-11.1669793097495\\
5.8	2.18181818181818	-11.1516638801779\\
5.8	2.27272727272727	-11.115673750188\\
5.8	2.36363636363636	-11.1268797436432\\
5.8	2.45454545454545	-11.1162305074705\\
5.8	2.54545454545455	-11.1509122964745\\
5.8	2.63636363636364	-11.182980435715\\
5.8	2.72727272727273	-11.2162484628082\\
5.8	2.81818181818182	-11.2760177263837\\
5.8	2.90909090909091	-11.3321671072241\\
5.8	3	-11.4399731274577\\
5.8	3.09090909090909	-11.5454752523497\\
5.8	3.18181818181818	-11.7301521897399\\
5.8	3.27272727272727	-11.9473966418988\\
5.8	3.36363636363636	-13.1520804954235\\
5.8	3.45454545454545	-12.0112809544838\\
5.8	3.54545454545455	-11.6963603604027\\
5.8	3.63636363636364	-11.5454526808285\\
5.8	3.72727272727273	-11.4646923636373\\
5.8	3.81818181818182	-11.3433390108547\\
5.8	3.90909090909091	-11.3005307417251\\
5.8	4	-11.2162607095491\\
5.8	4.09090909090909	-11.1922519693296\\
5.8	4.18181818181818	-11.1395982055696\\
5.8	4.27272727272727	-11.0814849312911\\
5.8	4.36363636363636	-11.0523961134899\\
5.8	4.45454545454546	-11.0258516939071\\
5.8	4.54545454545454	-11.013717470643\\
5.8	4.63636363636364	-10.9958545624401\\
5.8	4.72727272727273	-10.9605297902768\\
5.8	4.81818181818182	-10.9704625049086\\
5.8	4.90909090909091	-10.9453211835152\\
5.8	5	-10.9428800973305\\
5.8	5.09090909090909	-10.935001091282\\
5.8	5.18181818181818	-10.9464297942202\\
5.8	5.27272727272727	-10.9280694826783\\
5.8	5.36363636363636	-10.9224521520667\\
5.8	5.45454545454545	-10.9366723378682\\
5.8	5.54545454545455	-10.909312404018\\
5.8	5.63636363636364	-10.9099276054308\\
5.8	5.72727272727273	-10.9197379228422\\
5.8	5.81818181818182	-10.9212063799804\\
5.8	5.90909090909091	-10.8987042524991\\
5.8	6	-10.9274066594451\\
5.8	6.09090909090909	-10.9245842367624\\
5.8	6.18181818181818	-10.9374463470606\\
5.8	6.27272727272727	-10.9415678375892\\
5.8	6.36363636363636	-10.9387793972356\\
5.8	6.45454545454545	-10.9556980040679\\
5.8	6.54545454545455	-10.9470815830787\\
5.8	6.63636363636364	-10.9394560682439\\
5.8	6.72727272727273	-10.9660348435638\\
5.8	6.81818181818182	-10.9345338384761\\
5.8	6.90909090909091	-10.9782287391895\\
5.8	7	-10.9728055119011\\
5.8	7.09090909090909	-10.9817598944118\\
5.8	7.18181818181818	-11.0172983744546\\
5.8	7.27272727272727	-11.0191574585938\\
5.8	7.36363636363636	-11.0029739552896\\
5.8	7.45454545454545	-11.0252257247894\\
5.8	7.54545454545455	-11.0246201707863\\
5.8	7.63636363636364	-11.0563451063571\\
5.8	7.72727272727273	-11.0587786836165\\
5.8	7.81818181818182	-11.0432248299799\\
5.8	7.90909090909091	-11.0610993872946\\
5.8	8	-11.0661778842404\\
5.8	8.09090909090909	-11.1041437556758\\
5.8	8.18181818181818	-11.1158510838677\\
5.8	8.27272727272727	-11.1083205490967\\
5.8	8.36363636363636	-11.1093185584331\\
5.8	8.45454545454545	-11.1165918977848\\
5.8	8.54545454545455	-11.1476165108688\\
5.8	8.63636363636364	-11.1455262280177\\
5.8	8.72727272727273	-11.1506786503658\\
5.8	8.81818181818182	-11.168757095323\\
5.8	8.90909090909091	-11.173843377949\\
5.8	9	-11.1991950734283\\
5.8	9.09090909090909	-11.209367529788\\
5.8	9.18181818181818	-11.247838353325\\
5.8	9.27272727272727	-11.2300600199884\\
5.8	9.36363636363636	-11.2541623413751\\
5.8	9.45454545454546	-11.2719503064346\\
5.8	9.54545454545454	-11.2573374835963\\
5.8	9.63636363636364	-11.2644467428906\\
5.8	9.72727272727273	-11.2759570451708\\
5.8	9.81818181818182	-11.3165711765777\\
5.8	9.90909090909091	-11.3084806937841\\
5.8	10	-11.3157249857357\\
5.9	1	-11.936071672333\\
5.9	1.09090909090909	-11.6074639955077\\
5.9	1.18181818181818	-11.4643413612173\\
5.9	1.27272727272727	-11.329032167401\\
5.9	1.36363636363636	-11.251142332439\\
5.9	1.45454545454545	-11.1874937629997\\
5.9	1.54545454545455	-11.1445229529461\\
5.9	1.63636363636364	-11.1316840238427\\
5.9	1.72727272727273	-11.1126497120308\\
5.9	1.81818181818182	-11.1285104449882\\
5.9	1.90909090909091	-11.1285249999464\\
5.9	2	-11.1704960935699\\
5.9	2.09090909090909	-11.2284556913453\\
5.9	2.18181818181818	-11.2891972752648\\
5.9	2.27272727272727	-11.3647839314583\\
5.9	2.36363636363636	-11.4927224023868\\
5.9	2.45454545454545	-11.6740062861314\\
5.9	2.54545454545455	-12.092695797914\\
5.9	2.63636363636364	-12.2390567662129\\
5.9	2.72727272727273	-11.7561890494268\\
5.9	2.81818181818182	-11.5074833920803\\
5.9	2.90909090909091	-11.3429393908345\\
5.9	3	-11.2602100447287\\
5.9	3.09090909090909	-11.143112324926\\
5.9	3.18181818181818	-11.0828959780436\\
5.9	3.27272727272727	-11.038709699248\\
5.9	3.36363636363636	-10.9924812455817\\
5.9	3.45454545454545	-10.9335350030541\\
5.9	3.54545454545455	-10.8920415618477\\
5.9	3.63636363636364	-10.8778068256991\\
5.9	3.72727272727273	-10.8670763926644\\
5.9	3.81818181818182	-10.8220473477469\\
5.9	3.90909090909091	-10.8300446307644\\
5.9	4	-10.7950580417578\\
5.9	4.09090909090909	-10.8077754436123\\
5.9	4.18181818181818	-10.7835914998098\\
5.9	4.27272727272727	-10.7592871236861\\
5.9	4.36363636363636	-10.7567871476769\\
5.9	4.45454545454546	-10.7492582572835\\
5.9	4.54545454545454	-10.7542024371983\\
5.9	4.63636363636364	-10.7485062972467\\
5.9	4.72727272727273	-10.7342050878969\\
5.9	4.81818181818182	-10.7566971968585\\
5.9	4.90909090909091	-10.7467189722399\\
5.9	5	-10.7554703747911\\
5.9	5.09090909090909	-10.7606016953166\\
5.9	5.18181818181818	-10.7795026257055\\
5.9	5.27272727272727	-10.7721068184683\\
5.9	5.36363636363636	-10.7773488656196\\
5.9	5.45454545454545	-10.7985073009971\\
5.9	5.54545454545455	-10.7815396421703\\
5.9	5.63636363636364	-10.7941529146949\\
5.9	5.72727272727273	-10.8088106487367\\
5.9	5.81818181818182	-10.8181237928854\\
5.9	5.90909090909091	-10.8045119554818\\
5.9	6	-10.8395816725723\\
5.9	6.09090909090909	-10.8420014301818\\
5.9	6.18181818181818	-10.8607479562251\\
5.9	6.27272727272727	-10.8737962292897\\
5.9	6.36363636363636	-10.8757645547991\\
5.9	6.45454545454545	-10.9012442929263\\
5.9	6.54545454545455	-10.8966256853052\\
5.9	6.63636363636364	-10.8930351006481\\
5.9	6.72727272727273	-10.9263128344077\\
5.9	6.81818181818182	-10.9027348560432\\
5.9	6.90909090909091	-10.9486115237963\\
5.9	7	-10.9518027160403\\
5.9	7.09090909090909	-10.9639253740068\\
5.9	7.18181818181818	-11.0032286710199\\
5.9	7.27272727272727	-11.0100282009084\\
5.9	7.36363636363636	-11.0009070063468\\
5.9	7.45454545454545	-11.0256264276992\\
5.9	7.54545454545455	-11.0307449121772\\
5.9	7.63636363636364	-11.0656244382518\\
5.9	7.72727272727273	-11.0736718605546\\
5.9	7.81818181818182	-11.0618887239763\\
5.9	7.90909090909091	-11.0834751727958\\
5.9	8	-11.0935756058263\\
5.9	8.09090909090909	-11.1341839975666\\
5.9	8.18181818181818	-11.1509404334556\\
5.9	8.27272727272727	-11.1453207541811\\
5.9	8.36363636363636	-11.1518344617197\\
5.9	8.45454545454545	-11.1648535507049\\
5.9	8.54545454545455	-11.2011767175898\\
5.9	8.63636363636364	-11.1992522127116\\
5.9	8.72727272727273	-11.2094330102051\\
5.9	8.81818181818182	-11.2328120997086\\
5.9	8.90909090909091	-11.241347321347\\
5.9	9	-11.2682772199051\\
5.9	9.09090909090909	-11.2817812343158\\
5.9	9.18181818181818	-11.3236071089738\\
5.9	9.27272727272727	-11.3100217667807\\
5.9	9.36363636363636	-11.3391615980264\\
5.9	9.45454545454546	-11.3614029029349\\
5.9	9.54545454545454	-11.3501984213057\\
5.9	9.63636363636364	-11.3568846319196\\
5.9	9.72727272727273	-11.3730987403412\\
5.9	9.81818181818182	-11.4159479089491\\
5.9	9.90909090909091	-11.4125596838793\\
5.9	10	-11.4241398497087\\
6	1	-11.2171444993282\\
6	1.09090909090909	-11.1724946726361\\
6	1.18181818181818	-11.1831413367137\\
6	1.27272727272727	-11.1777201715504\\
6	1.36363636363636	-11.2129013809\\
6	1.45454545454545	-11.24815576009\\
6	1.54545454545455	-11.3080621924892\\
6	1.63636363636364	-11.430093872272\\
6	1.72727272727273	-11.5728077294205\\
6	1.81818181818182	-11.9657388033592\\
6	1.90909090909091	-12.4851090438179\\
6	2	-11.719051670698\\
6	2.09090909090909	-11.3950244347599\\
6	2.18181818181818	-11.2740839363785\\
6	2.27272727272727	-11.1136199321308\\
6	2.36363636363636	-11.0424432984637\\
6	2.45454545454545	-10.9443747437064\\
6	2.54545454545455	-10.8966476858734\\
6	2.63636363636364	-10.8385210862168\\
6	2.72727272727273	-10.7993779634656\\
6	2.81818181818182	-10.7630332527559\\
6	2.90909090909091	-10.7195765495609\\
6	3	-10.7161520318612\\
6	3.09090909090909	-10.6662169932611\\
6	3.18181818181818	-10.6547842747594\\
6	3.27272727272727	-10.643828563352\\
6	3.36363636363636	-10.6343817714969\\
6	3.45454545454545	-10.6064696310348\\
6	3.54545454545455	-10.5915628699268\\
6	3.63636363636364	-10.5997960722191\\
6	3.72727272727273	-10.6033581201631\\
6	3.81818181818182	-10.5775953861178\\
6	3.90909090909091	-10.60135193855\\
6	4	-10.5820084601202\\
6	4.09090909090909	-10.6091166713258\\
6	4.18181818181818	-10.5963348520053\\
6	4.27272727272727	-10.5860416819626\\
6	4.36363636363636	-10.5961310864553\\
6	4.45454545454546	-10.5987313841704\\
6	4.54545454545454	-10.6129577668234\\
6	4.63636363636364	-10.6139308133324\\
6	4.72727272727273	-10.6110250976035\\
6	4.81818181818182	-10.6416543662457\\
6	4.90909090909091	-10.6411520859257\\
6	5	-10.6564658976147\\
6	5.09090909090909	-10.6704008418942\\
6	5.18181818181818	-10.6945685282924\\
6	5.27272727272727	-10.6945169535914\\
6	5.36363636363636	-10.706960894958\\
6	5.45454545454545	-10.7336373661341\\
6	5.54545454545455	-10.7237837530858\\
6	5.63636363636364	-10.7445185938532\\
6	5.72727272727273	-10.7634686626227\\
6	5.81818181818182	-10.7795230911972\\
6	5.90909090909091	-10.7717328178086\\
6	6	-10.8122472582908\\
6	6.09090909090909	-10.818589102541\\
6	6.18181818181818	-10.8421721825306\\
6	6.27272727272727	-10.8633115190069\\
6	6.36363636363636	-10.8691145369185\\
6	6.45454545454545	-10.9026565694233\\
6	6.54545454545455	-10.9005057684781\\
6	6.63636363636364	-10.9003112817004\\
6	6.72727272727273	-10.9394500350098\\
6	6.81818181818182	-10.9231108522015\\
6	6.90909090909091	-10.9697061666654\\
6	7	-10.9833949464505\\
6	7.09090909090909	-10.998559917533\\
6	7.18181818181818	-11.0408275710388\\
6	7.27272727272727	-11.0526515560208\\
6	7.36363636363636	-11.0498935606531\\
6	7.45454545454545	-11.0768803054809\\
6	7.54545454545455	-11.0878179426089\\
6	7.63636363636364	-11.1253774994194\\
6	7.72727272727273	-11.1404010265122\\
6	7.81818181818182	-11.1307293299249\\
6	7.90909090909091	-11.156962188992\\
6	8	-11.1741421161419\\
6	8.09090909090909	-11.2166388584189\\
6	8.18181818181818	-11.2400452699203\\
6	8.27272727272727	-11.2364503644665\\
6	8.36363636363636	-11.2494451372322\\
6	8.45454545454545	-11.2695409789561\\
6	8.54545454545455	-11.3151362004513\\
6	8.63636363636364	-11.312072811843\\
6	8.72727272727273	-11.3281089726357\\
6	8.81818181818182	-11.3603949665171\\
6	8.90909090909091	-11.3732826547234\\
6	9	-11.4028467171153\\
6	9.09090909090909	-11.4215778621754\\
6	9.18181818181818	-11.4692325574091\\
6	9.27272727272727	-11.4625699787413\\
6	9.36363636363636	-11.5012697503689\\
6	9.45454545454546	-11.5304962338328\\
6	9.54545454545454	-11.5266602969101\\
6	9.63636363636364	-11.5281811327315\\
6	9.72727272727273	-11.5557047137026\\
6	9.81818181818182	-11.6011648481836\\
6	9.90909090909091	-11.6078046420326\\
6	10	-11.6299019683057\\
6.1	1	-11.1010022505349\\
6.1	1.09090909090909	-11.1543954644623\\
6.1	1.18181818181818	-11.2943533457943\\
6.1	1.27272727272727	-11.4844623432403\\
6.1	1.36363636363636	-11.9943373715011\\
6.1	1.45454545454545	-11.8666978856122\\
6.1	1.54545454545455	-11.4074551754719\\
6.1	1.63636363636364	-11.1789508538422\\
6.1	1.72727272727273	-11.0319675478355\\
6.1	1.81818181818182	-10.9169201730567\\
6.1	1.90909090909091	-10.814823517935\\
6.1	2	-10.7598317024203\\
6.1	2.09090909090909	-10.682841624112\\
6.1	2.18181818181818	-10.6536437355079\\
6.1	2.27272727272727	-10.575584285469\\
6.1	2.36363636363636	-10.5577030967169\\
6.1	2.45454545454545	-10.50445100519\\
6.1	2.54545454545455	-10.4942388384047\\
6.1	2.63636363636364	-10.4686426969846\\
6.1	2.72727272727273	-10.4531250894667\\
6.1	2.81818181818182	-10.4399310127523\\
6.1	2.90909090909091	-10.4173960003209\\
6.1	3	-10.431203221032\\
6.1	3.09090909090909	-10.399728224428\\
6.1	3.18181818181818	-10.4027363792647\\
6.1	3.27272727272727	-10.4028184884851\\
6.1	3.36363636363636	-10.4081185017441\\
6.1	3.45454545454545	-10.3929200400822\\
6.1	3.54545454545455	-10.389833083189\\
6.1	3.63636363636364	-10.4089411814202\\
6.1	3.72727272727273	-10.4193489472333\\
6.1	3.81818181818182	-10.4040094476018\\
6.1	3.90909090909091	-10.436157315944\\
6.1	4	-10.426011833047\\
6.1	4.09090909090909	-10.4608515447789\\
6.1	4.18181818181818	-10.4551054061646\\
6.1	4.27272727272727	-10.454978839534\\
6.1	4.36363636363636	-10.4724501174071\\
6.1	4.45454545454546	-10.4824474343382\\
6.1	4.54545454545454	-10.502692667011\\
6.1	4.63636363636364	-10.5081055862153\\
6.1	4.72727272727273	-10.5142496689596\\
6.1	4.81818181818182	-10.5499734468715\\
6.1	4.90909090909091	-10.5569422567324\\
6.1	5	-10.577215629627\\
6.1	5.09090909090909	-10.5976617975181\\
6.1	5.18181818181818	-10.6249975423782\\
6.1	5.27272727272727	-10.632109770258\\
6.1	5.36363636363636	-10.6504568706556\\
6.1	5.45454545454545	-10.6792729569365\\
6.1	5.54545454545455	-10.6777553133294\\
6.1	5.63636363636364	-10.7057883759416\\
6.1	5.72727272727273	-10.7274661209442\\
6.1	5.81818181818182	-10.7481802044693\\
6.1	5.90909090909091	-10.7471454567068\\
6.1	6	-10.7916281090748\\
6.1	6.09090909090909	-10.8021232679924\\
6.1	6.18181818181818	-10.8291629543899\\
6.1	6.27272727272727	-10.8593092478471\\
6.1	6.36363636363636	-10.8674527364599\\
6.1	6.45454545454545	-10.9103241424776\\
6.1	6.54545454545455	-10.9110336679276\\
6.1	6.63636363636364	-10.9134341387277\\
6.1	6.72727272727273	-10.9584366047134\\
6.1	6.81818181818182	-10.9520385044667\\
6.1	6.90909090909091	-10.9968720827741\\
6.1	7	-11.024328265851\\
6.1	7.09090909090909	-11.0434786727402\\
6.1	7.18181818181818	-11.0857108800809\\
6.1	7.27272727272727	-11.104136015414\\
6.1	7.36363636363636	-11.1132877938678\\
6.1	7.45454545454545	-11.1406937549924\\
6.1	7.54545454545455	-11.1601180815894\\
6.1	7.63636363636364	-11.1999442347258\\
6.1	7.72727272727273	-11.2245628046819\\
6.1	7.81818181818182	-11.2201581907859\\
6.1	7.90909090909091	-11.2517918974268\\
6.1	8	-11.2810601433109\\
6.1	8.09090909090909	-11.3232692975669\\
6.1	8.18181818181818	-11.3563172788552\\
6.1	8.27272727272727	-11.3591253218136\\
6.1	8.36363636363636	-11.3810185479933\\
6.1	8.45454545454545	-11.4174816365307\\
6.1	8.54545454545455	-11.4792394718116\\
6.1	8.63636363636364	-11.4750210756073\\
6.1	8.72727272727273	-11.5048766645321\\
6.1	8.81818181818182	-11.5529814144512\\
6.1	8.90909090909091	-11.5801466836424\\
6.1	9	-11.6105884692915\\
6.1	9.09090909090909	-11.6392761243296\\
6.1	9.18181818181818	-11.6985484843425\\
6.1	9.27272727272727	-11.7171671126555\\
6.1	9.36363636363636	-11.7776945794046\\
6.1	9.45454545454546	-11.8299801240759\\
6.1	9.54545454545454	-11.8576357204292\\
6.1	9.63636363636364	-11.83860133952\\
6.1	9.72727272727273	-11.90742102328\\
6.1	9.81818181818182	-11.9569179815319\\
6.1	9.90909090909091	-12.0042886646945\\
6.1	10	-12.0764673600051\\
6.2	1	-11.967807323962\\
6.2	1.09090909090909	-11.3425818339869\\
6.2	1.18181818181818	-11.0537069910668\\
6.2	1.27272727272727	-10.8837174255979\\
6.2	1.36363636363636	-10.76772890459\\
6.2	1.45454545454545	-10.6660892354496\\
6.2	1.54545454545455	-10.5826542974427\\
6.2	1.63636363636364	-10.5237932670672\\
6.2	1.72727272727273	-10.4671359298684\\
6.2	1.81818181818182	-10.4247054523838\\
6.2	1.90909090909091	-10.3703927511456\\
6.2	2	-10.3545015095454\\
6.2	2.09090909090909	-10.3152795198513\\
6.2	2.18181818181818	-10.3090900215536\\
6.2	2.27272727272727	-10.2557005569126\\
6.2	2.36363636363636	-10.2567214921803\\
6.2	2.45454545454545	-10.2218028016625\\
6.2	2.54545454545455	-10.2283970681349\\
6.2	2.63636363636364	-10.2180182416995\\
6.2	2.72727272727273	-10.2148017720256\\
6.2	2.81818181818182	-10.2146344732666\\
6.2	2.90909090909091	-10.2043368667392\\
6.2	3	-10.2283384528366\\
6.2	3.09090909090909	-10.2085251655102\\
6.2	3.18181818181818	-10.2208057472904\\
6.2	3.27272727272727	-10.2287374679534\\
6.2	3.36363636363636	-10.2429400513196\\
6.2	3.45454545454545	-10.2373119744409\\
6.2	3.54545454545455	-10.2431664711194\\
6.2	3.63636363636364	-10.27051994753\\
6.2	3.72727272727273	-10.2857009151288\\
6.2	3.81818181818182	-10.2780705446878\\
6.2	3.90909090909091	-10.3163688937058\\
6.2	4	-10.3141493507106\\
6.2	4.09090909090909	-10.3551264625632\\
6.2	4.18181818181818	-10.355569375481\\
6.2	4.27272727272727	-10.3639690639903\\
6.2	4.36363636363636	-10.3877612352493\\
6.2	4.45454545454546	-10.403568110376\\
6.2	4.54545454545454	-10.4289332060478\\
6.2	4.63636363636364	-10.4385264254458\\
6.2	4.72727272727273	-10.4523512837917\\
6.2	4.81818181818182	-10.4922815770913\\
6.2	4.90909090909091	-10.5063645548921\\
6.2	5	-10.5310319798975\\
6.2	5.09090909090909	-10.5568905406621\\
6.2	5.18181818181818	-10.5883874382532\\
6.2	5.27272727272727	-10.601273040077\\
6.2	5.36363636363636	-10.6260626147798\\
6.2	5.45454545454545	-10.6550603219294\\
6.2	5.54545454545455	-10.6628891511041\\
6.2	5.63636363636364	-10.6984822406258\\
6.2	5.72727272727273	-10.7217480766204\\
6.2	5.81818181818182	-10.7480294184281\\
6.2	5.90909090909091	-10.7546817231426\\
6.2	6	-10.800934742273\\
6.2	6.09090909090909	-10.8167170927531\\
6.2	6.18181818181818	-10.846974526102\\
6.2	6.27272727272727	-10.8857370608443\\
6.2	6.36363636363636	-10.8987995178018\\
6.2	6.45454545454545	-10.9514390624213\\
6.2	6.54545454545455	-10.954437269651\\
6.2	6.63636363636364	-10.9586408020349\\
6.2	6.72727272727273	-11.0095648389897\\
6.2	6.81818181818182	-11.0180122754364\\
6.2	6.90909090909091	-11.0556794102085\\
6.2	7	-11.10268072012\\
6.2	7.09090909090909	-11.1275200352501\\
6.2	7.18181818181818	-11.1674108865268\\
6.2	7.27272727272727	-11.1911099225159\\
6.2	7.36363636363636	-11.2186397750916\\
6.2	7.45454545454545	-11.2428846485519\\
6.2	7.54545454545455	-11.2735907145537\\
6.2	7.63636363636364	-11.3117196634208\\
6.2	7.72727272727273	-11.3496441767392\\
6.2	7.81818181818182	-11.3553668800107\\
6.2	7.90909090909091	-11.3931063653046\\
6.2	8	-11.4418182514893\\
6.2	8.09090909090909	-11.4782817670488\\
6.2	8.18181818181818	-11.5258323184091\\
6.2	8.27272727272727	-11.5337663443009\\
6.2	8.36363636363636	-11.5743895464452\\
6.2	8.45454545454545	-11.6339334099799\\
6.2	8.54545454545455	-11.7196367319964\\
6.2	8.63636363636364	-11.7121231156838\\
6.2	8.72727272727273	-11.768211159705\\
6.2	8.81818181818182	-11.8386480052356\\
6.2	8.90909090909091	-11.8941483631542\\
6.2	9	-11.9140932418168\\
6.2	9.09090909090909	-11.9532143582729\\
6.2	9.18181818181818	-12.0246088918447\\
6.2	9.27272727272727	-12.1083715675381\\
6.2	9.36363636363636	-12.2167475187593\\
6.2	9.45454545454546	-12.3480788885409\\
6.2	9.54545454545454	-12.4788276037187\\
6.2	9.63636363636364	-12.3527795834805\\
6.2	9.72727272727273	-12.5621945964852\\
6.2	9.81818181818182	-12.552428174537\\
6.2	9.90909090909091	-13.010559304383\\
6.2	10	-13.9761813595658\\
6.3	1	-10.6370976952782\\
6.3	1.09090909090909	-10.5290416301045\\
6.3	1.18181818181818	-10.4428030313599\\
6.3	1.27272727272727	-10.3706379598618\\
6.3	1.36363636363636	-10.3229153273821\\
6.3	1.45454545454545	-10.2703277348374\\
6.3	1.54545454545455	-10.2262499587102\\
6.3	1.63636363636364	-10.1980719606178\\
6.3	1.72727272727273	-10.1658235255737\\
6.3	1.81818181818182	-10.1478059081751\\
6.3	1.90909090909091	-10.1133129150252\\
6.3	2	-10.1144520953469\\
6.3	2.09090909090909	-10.0926348203675\\
6.3	2.18181818181818	-10.0994711180749\\
6.3	2.27272727272727	-10.0599980024871\\
6.3	2.36363636363636	-10.0722242903169\\
6.3	2.45454545454545	-10.0497818437807\\
6.3	2.54545454545455	-10.0667793426242\\
6.3	2.63636363636364	-10.0671424975983\\
6.3	2.72727272727273	-10.0719482114046\\
6.3	2.81818181818182	-10.081822159785\\
6.3	2.90909090909091	-10.0799335626723\\
6.3	3	-10.1122811578118\\
6.3	3.09090909090909	-10.1015329788918\\
6.3	3.18181818181818	-10.1210822948699\\
6.3	3.27272727272727	-10.1349326615652\\
6.3	3.36363636363636	-10.1574005454749\\
6.3	3.45454545454545	-10.1602456763163\\
6.3	3.54545454545455	-10.1736074114947\\
6.3	3.63636363636364	-10.2078318755571\\
6.3	3.72727272727273	-10.227725298383\\
6.3	3.81818181818182	-10.227307568195\\
6.3	3.90909090909091	-10.2714276741214\\
6.3	4	-10.2764239339093\\
6.3	4.09090909090909	-10.3231009620095\\
6.3	4.18181818181818	-10.3293434894165\\
6.3	4.27272727272727	-10.3458098928122\\
6.3	4.36363636363636	-10.3770553781612\\
6.3	4.45454545454546	-10.3982627346506\\
6.3	4.54545454545454	-10.4280380847421\\
6.3	4.63636363636364	-10.4426814993927\\
6.3	4.72727272727273	-10.4646513329832\\
6.3	4.81818181818182	-10.5097870876038\\
6.3	4.90909090909091	-10.5323928601922\\
6.3	5	-10.5600968441715\\
6.3	5.09090909090909	-10.5923098827084\\
6.3	5.18181818181818	-10.6276984422392\\
6.3	5.27272727272727	-10.6463354747379\\
6.3	5.36363636363636	-10.6781337436011\\
6.3	5.45454545454545	-10.7096971241271\\
6.3	5.54545454545455	-10.7263504890318\\
6.3	5.63636363636364	-10.7717124161229\\
6.3	5.72727272727273	-10.7959370364519\\
6.3	5.81818181818182	-10.827200361411\\
6.3	5.90909090909091	-10.8435363758757\\
6.3	6	-10.8916483144757\\
6.3	6.09090909090909	-10.9122538064133\\
6.3	6.18181818181818	-10.9474685846624\\
6.3	6.27272727272727	-10.9983283145705\\
6.3	6.36363636363636	-11.0119453768959\\
6.3	6.45454545454545	-11.0778445651261\\
6.3	6.54545454545455	-11.0833909192604\\
6.3	6.63636363636364	-11.088766560798\\
6.3	6.72727272727273	-11.1462953118666\\
6.3	6.81818181818182	-11.1711619342245\\
6.3	6.90909090909091	-11.1963423348266\\
6.3	7	-11.2688398329116\\
6.3	7.09090909090909	-11.2926110316952\\
6.3	7.18181818181818	-11.3296214996694\\
6.3	7.27272727272727	-11.3549131422114\\
6.3	7.36363636363636	-11.4036695748028\\
6.3	7.45454545454545	-11.4217332969142\\
6.3	7.54545454545455	-11.4594958669312\\
6.3	7.63636363636364	-11.4932277142955\\
6.3	7.72727272727273	-11.5383372955218\\
6.3	7.81818181818182	-11.5499052709595\\
6.3	7.90909090909091	-11.5845333771306\\
6.3	8	-11.6439991961946\\
6.3	8.09090909090909	-11.6691525765924\\
6.3	8.18181818181818	-11.7193458757427\\
6.3	8.27272727272727	-11.7207594179642\\
6.3	8.36363636363636	-11.7628869718246\\
6.3	8.45454545454545	-11.832034396931\\
6.3	8.54545454545455	-11.9218236972432\\
6.3	8.63636363636364	-11.8901681955254\\
6.3	8.72727272727273	-11.9363053524473\\
6.3	8.81818181818182	-11.9900440371453\\
6.3	8.90909090909091	-12.0356619363297\\
6.3	9	-12.0196814422547\\
6.3	9.09090909090909	-12.0155941335841\\
6.3	9.18181818181818	-12.0368535785819\\
6.3	9.27272727272727	-12.111719285276\\
6.3	9.36363636363636	-12.1448987619438\\
6.3	9.45454545454546	-12.1844720842214\\
6.3	9.54545454545454	-12.2327548514959\\
6.3	9.63636363636364	-12.1249410549493\\
6.3	9.72727272727273	-12.1678847224614\\
6.3	9.81818181818182	-12.1236617830381\\
6.3	9.90909090909091	-12.1933157029554\\
6.3	10	-12.2096281401095\\
6.4	1	-10.3329185610006\\
6.4	1.09090909090909	-10.2608802345112\\
6.4	1.18181818181818	-10.2066550325916\\
6.4	1.27272727272727	-10.1595580477085\\
6.4	1.36363636363636	-10.1341548980305\\
6.4	1.45454545454545	-10.0994908578514\\
6.4	1.54545454545455	-10.0713091744462\\
6.4	1.63636363636364	-10.0600446196479\\
6.4	1.72727272727273	-10.0407335458226\\
6.4	1.81818181818182	-10.037000921919\\
6.4	1.90909090909091	-10.012337835589\\
6.4	2	-10.0262084817506\\
6.4	2.09090909090909	-10.0153388980418\\
6.4	2.18181818181818	-10.0329594922687\\
6.4	2.27272727272727	-10.0009667831202\\
6.4	2.36363636363636	-10.0230237338967\\
6.4	2.45454545454545	-10.0088173049821\\
6.4	2.54545454545455	-10.0355027100103\\
6.4	2.63636363636364	-10.0454327255785\\
6.4	2.72727272727273	-10.0568977216919\\
6.4	2.81818181818182	-10.0753996410115\\
6.4	2.90909090909091	-10.0813570742475\\
6.4	3	-10.1224364994248\\
6.4	3.09090909090909	-10.1191813658752\\
6.4	3.18181818181818	-10.1469918573237\\
6.4	3.27272727272727	-10.1673336883105\\
6.4	3.36363636363636	-10.1986574492785\\
6.4	3.45454545454545	-10.2083729490745\\
6.4	3.54545454545455	-10.2298319439053\\
6.4	3.63636363636364	-10.2732254813736\\
6.4	3.72727272727273	-10.2992963007109\\
6.4	3.81818181818182	-10.3054020406564\\
6.4	3.90909090909091	-10.358852511523\\
6.4	4	-10.3715673242443\\
6.4	4.09090909090909	-10.4273757366136\\
6.4	4.18181818181818	-10.4395908905585\\
6.4	4.27272727272727	-10.4660073955275\\
6.4	4.36363636363636	-10.5066017354226\\
6.4	4.45454545454546	-10.5355852397101\\
6.4	4.54545454545454	-10.5726761710305\\
6.4	4.63636363636364	-10.5932562673793\\
6.4	4.72727272727273	-10.6256166121181\\
6.4	4.81818181818182	-10.6801818183589\\
6.4	4.90909090909091	-10.7147521545182\\
6.4	5	-10.7482400787744\\
6.4	5.09090909090909	-10.792185463759\\
6.4	5.18181818181818	-10.8345068728787\\
6.4	5.27272727272727	-10.8631791600336\\
6.4	5.36363636363636	-10.9063714258465\\
6.4	5.45454545454545	-10.9424255927731\\
6.4	5.54545454545455	-10.9747501642523\\
6.4	5.63636363636364	-11.0336860281759\\
6.4	5.72727272727273	-11.0621738223552\\
6.4	5.81818181818182	-11.1043519344586\\
6.4	5.90909090909091	-11.1356589205938\\
6.4	6	-11.1919260404033\\
6.4	6.09090909090909	-11.2213168290412\\
6.4	6.18181818181818	-11.2618342879404\\
6.4	6.27272727272727	-11.3386532576457\\
6.4	6.36363636363636	-11.354796718409\\
6.4	6.45454545454545	-11.4532949277255\\
6.4	6.54545454545455	-11.4536563431888\\
6.4	6.63636363636364	-11.4551860730481\\
6.4	6.72727272727273	-11.5331792879948\\
6.4	6.81818181818182	-11.5812495300098\\
6.4	6.90909090909091	-11.5858820622407\\
6.4	7	-11.710598333286\\
6.4	7.09090909090909	-11.7385427351473\\
6.4	7.18181818181818	-11.7621037251798\\
6.4	7.27272727272727	-11.7816792968154\\
6.4	7.36363636363636	-11.8634024156924\\
6.4	7.45454545454545	-11.8482551370092\\
6.4	7.54545454545455	-11.8955825385761\\
6.4	7.63636363636364	-11.9103670776756\\
6.4	7.72727272727273	-11.9502474821488\\
6.4	7.81818181818182	-11.9492469559413\\
6.4	7.90909090909091	-11.9605175101163\\
6.4	8	-12.0132437920889\\
6.4	8.09090909090909	-12.0134810466602\\
6.4	8.18181818181818	-12.0373694991132\\
6.4	8.27272727272727	-11.9993757249886\\
6.4	8.36363636363636	-12.0054588185786\\
6.4	8.45454545454545	-12.031138565482\\
6.4	8.54545454545455	-12.0615168748668\\
6.4	8.63636363636364	-12.010670249455\\
6.4	8.72727272727273	-12.0081808149989\\
6.4	8.81818181818182	-12.0135438710423\\
6.4	8.90909090909091	-11.9939101265263\\
6.4	9	-11.9737413170823\\
6.4	9.09090909090909	-11.9382849857503\\
6.4	9.18181818181818	-11.9370247075849\\
6.4	9.27272727272727	-11.9238234262274\\
6.4	9.36363636363636	-11.9249206684184\\
6.4	9.45454545454546	-11.9211516375594\\
6.4	9.54545454545454	-11.8849762600813\\
6.4	9.63636363636364	-11.8432976273102\\
6.4	9.72727272727273	-11.838746019563\\
6.4	9.81818181818182	-11.8320206082726\\
6.4	9.90909090909091	-11.8278035021709\\
6.4	10	-11.8000004324409\\
6.5	1	-10.1997982116182\\
6.5	1.09090909090909	-10.1482291177962\\
6.5	1.18181818181818	-10.1107339120822\\
6.5	1.27272727272727	-10.0791222174985\\
6.5	1.36363636363636	-10.0686831206799\\
6.5	1.45454545454545	-10.0466063178633\\
6.5	1.54545454545455	-10.0315572066298\\
6.5	1.63636363636364	-10.0312202837199\\
6.5	1.72727272727273	-10.023270962368\\
6.5	1.81818181818182	-10.030299299431\\
6.5	1.90909090909091	-10.0155795446544\\
6.5	2	-10.0391252657037\\
6.5	2.09090909090909	-10.0385267984417\\
6.5	2.18181818181818	-10.0650353830976\\
6.5	2.27272727272727	-10.0429336356673\\
6.5	2.36363636363636	-10.0733572831817\\
6.5	2.45454545454545	-10.0677747956638\\
6.5	2.54545454545455	-10.1032862860411\\
6.5	2.63636363636364	-10.122775352287\\
6.5	2.72727272727273	-10.1425085793294\\
6.5	2.81818181818182	-10.1699761645662\\
6.5	2.90909090909091	-10.184878319319\\
6.5	3	-10.2361523512968\\
6.5	3.09090909090909	-10.2410065618009\\
6.5	3.18181818181818	-10.2784938391976\\
6.5	3.27272727272727	-10.3078223853976\\
6.5	3.36363636363636	-10.3485968033834\\
6.5	3.45454545454545	-10.3683330097746\\
6.5	3.54545454545455	-10.4006304596294\\
6.5	3.63636363636364	-10.4544825758622\\
6.5	3.72727272727273	-10.4895218887739\\
6.5	3.81818181818182	-10.5055614493692\\
6.5	3.90909090909091	-10.5698054930455\\
6.5	4	-10.5950391128291\\
6.5	4.09090909090909	-10.6627963758217\\
6.5	4.18181818181818	-10.68576783796\\
6.5	4.27272727272727	-10.7265588209185\\
6.5	4.36363636363636	-10.7814918731973\\
6.5	4.45454545454546	-10.8248639500783\\
6.5	4.54545454545454	-10.8741723665492\\
6.5	4.63636363636364	-10.9075396857393\\
6.5	4.72727272727273	-10.9579566272065\\
6.5	4.81818181818182	-11.0288076484203\\
6.5	4.90909090909091	-11.0844030420804\\
6.5	5	-11.1317921655841\\
6.5	5.09090909090909	-11.1963625407777\\
6.5	5.18181818181818	-11.2532030341143\\
6.5	5.27272727272727	-11.3028654361942\\
6.5	5.36363636363636	-11.372239026787\\
6.5	5.45454545454545	-11.4168150402229\\
6.5	5.54545454545455	-11.4855051842173\\
6.5	5.63636363636364	-11.5823797574221\\
6.5	5.72727272727273	-11.6192759868227\\
6.5	5.81818181818182	-11.6855722736636\\
6.5	5.90909090909091	-11.7560944951638\\
6.5	6	-11.8260750120986\\
6.5	6.09090909090909	-11.8721167045467\\
6.5	6.18181818181818	-11.9270605744739\\
6.5	6.27272727272727	-12.0613960485836\\
6.5	6.36363636363636	-12.0771194524287\\
6.5	6.45454545454545	-12.2316345380033\\
6.5	6.54545454545455	-12.2162044887214\\
6.5	6.63636363636364	-12.1739931001479\\
6.5	6.72727272727273	-12.2489394899902\\
6.5	6.81818181818182	-12.3087594022497\\
6.5	6.90909090909091	-12.2102796645952\\
6.5	7	-12.3214484192351\\
6.5	7.09090909090909	-12.3029333945209\\
6.5	7.18181818181818	-12.2392753588841\\
6.5	7.27272727272727	-12.1922622408558\\
6.5	7.36363636363636	-12.191896303011\\
6.5	7.45454545454545	-12.1264503885215\\
6.5	7.54545454545455	-12.0957820060053\\
6.5	7.63636363636364	-12.0706172936849\\
6.5	7.72727272727273	-12.0316040706739\\
6.5	7.81818181818182	-11.985323103556\\
6.5	7.90909090909091	-11.9634350965982\\
6.5	8	-11.933196040584\\
6.5	8.09090909090909	-11.9236027493942\\
6.5	8.18181818181818	-11.9028483223228\\
6.5	8.27272727272727	-11.8602031768226\\
6.5	8.36363636363636	-11.8286235878792\\
6.5	8.45454545454545	-11.8015982811012\\
6.5	8.54545454545455	-11.7890132936264\\
6.5	8.63636363636364	-11.7693214182281\\
6.5	8.72727272727273	-11.7452193575314\\
6.5	8.81818181818182	-11.7293996790253\\
6.5	8.90909090909091	-11.7077224290426\\
6.5	9	-11.7081664791731\\
6.5	9.09090909090909	-11.6885172959134\\
6.5	9.18181818181818	-11.6956528043987\\
6.5	9.27272727272727	-11.6612355193932\\
6.5	9.36363636363636	-11.6568741181903\\
6.5	9.45454545454546	-11.6506143884488\\
6.5	9.54545454545454	-11.615979951575\\
6.5	9.63636363636364	-11.6125142707131\\
6.5	9.72727272727273	-11.6007973186689\\
6.5	9.81818181818182	-11.6164432646863\\
6.5	9.90909090909091	-11.5968360598546\\
6.5	10	-11.5789179807017\\
6.6	1	-10.1636489536792\\
6.6	1.09090909090909	-10.1283034535125\\
6.6	1.18181818181818	-10.1042400904764\\
6.6	1.27272727272727	-10.0856976915164\\
6.6	1.36363636363636	-10.0860466639185\\
6.6	1.45454545454545	-10.0760760096609\\
6.6	1.54545454545455	-10.072393731169\\
6.6	1.63636363636364	-10.082624164304\\
6.6	1.72727272727273	-10.0854590477034\\
6.6	1.81818181818182	-10.1026714630594\\
6.6	1.90909090909091	-10.099831680608\\
6.6	2	-10.1326178626018\\
6.6	2.09090909090909	-10.143695243585\\
6.6	2.18181818181818	-10.1799044836436\\
6.6	2.27272727272727	-10.1707412528729\\
6.6	2.36363636363636	-10.2111980659286\\
6.6	2.45454545454545	-10.2183696187208\\
6.6	2.54545454545455	-10.2647553953743\\
6.6	2.63636363636364	-10.2966225580756\\
6.6	2.72727272727273	-10.3287718448504\\
6.6	2.81818181818182	-10.3696254631636\\
6.6	2.90909090909091	-10.3982212601334\\
6.6	3	-10.4629582578562\\
6.6	3.09090909090909	-10.4841308952367\\
6.6	3.18181818181818	-10.5374927234664\\
6.6	3.27272727272727	-10.5839533388165\\
6.6	3.36363636363636	-10.6426233215394\\
6.6	3.45454545454545	-10.6827712957469\\
6.6	3.54545454545455	-10.7373382598649\\
6.6	3.63636363636364	-10.8151072272863\\
6.6	3.72727272727273	-10.8743719578635\\
6.6	3.81818181818182	-10.9181188774907\\
6.6	3.90909090909091	-11.0138071342109\\
6.6	4	-11.0756136514103\\
6.6	4.09090909090909	-11.1858577848547\\
6.6	4.18181818181818	-11.2535462238664\\
6.6	4.27272727272727	-11.3556414989409\\
6.6	4.36363636363636	-11.487391541629\\
6.6	4.45454545454546	-11.6239532934549\\
6.6	4.54545454545454	-11.7859529885788\\
6.6	4.63636363636364	-11.9775864396657\\
6.6	4.72727272727273	-12.3776426289543\\
6.6	4.81818181818182	-12.9085762153646\\
6.6	4.90909090909091	-12.1995058841243\\
6.6	5	-12.0542341386676\\
6.6	5.09090909090909	-11.9285906395471\\
6.6	5.18181818181818	-11.8728873532441\\
6.6	5.27272727272727	-11.8103874607856\\
6.6	5.36363636363636	-11.7702077365986\\
6.6	5.45454545454545	-11.7751671239271\\
6.6	5.54545454545455	-11.7314591826411\\
6.6	5.63636363636364	-11.7359672420623\\
6.6	5.72727272727273	-11.7474275537817\\
6.6	5.81818181818182	-11.7568766338928\\
6.6	5.90909090909091	-11.759774100379\\
6.6	6	-11.7997272724579\\
6.6	6.09090909090909	-11.8162027044075\\
6.6	6.18181818181818	-11.846878442094\\
6.6	6.27272727272727	-11.8950082999513\\
6.6	6.36363636363636	-11.9263860797627\\
6.6	6.45454545454545	-12.0081946058467\\
6.6	6.54545454545455	-12.035265447739\\
6.6	6.63636363636364	-12.0954689189058\\
6.6	6.72727272727273	-12.187160451473\\
6.6	6.81818181818182	-12.3847719766354\\
6.6	6.90909090909091	-12.417076605921\\
6.6	7	-12.9747105824723\\
6.6	7.09090909090909	-13.6631482796709\\
6.6	7.18181818181818	-13.2444048663711\\
6.6	7.27272727272727	-12.6939690994676\\
6.6	7.36363636363636	-12.3470094012163\\
6.6	7.45454545454545	-12.3122137350674\\
6.6	7.54545454545455	-12.1750550071938\\
6.6	7.63636363636364	-12.1611053731481\\
6.6	7.72727272727273	-12.0571264203009\\
6.6	7.81818181818182	-11.988090902998\\
6.6	7.90909090909091	-11.9607461788682\\
6.6	8	-11.8945356547853\\
6.6	8.09090909090909	-11.9144598428823\\
6.6	8.18181818181818	-11.8792508493668\\
6.6	8.27272727272727	-11.8443224362913\\
6.6	8.36363636363636	-11.7979984044292\\
6.6	8.45454545454545	-11.758844961556\\
6.6	8.54545454545455	-11.7450058310648\\
6.6	8.63636363636364	-11.7426461713922\\
6.6	8.72727272727273	-11.7111790688164\\
6.6	8.81818181818182	-11.6996958318801\\
6.6	8.90909090909091	-11.6816338526436\\
6.6	9	-11.6979911356556\\
6.6	9.09090909090909	-11.6894242588807\\
6.6	9.18181818181818	-11.7128945061826\\
6.6	9.27272727272727	-11.6676326846763\\
6.6	9.36363636363636	-11.666300067765\\
6.6	9.45454545454546	-11.6652657118914\\
6.6	9.54545454545454	-11.6307411207647\\
6.6	9.63636363636364	-11.644658513302\\
6.6	9.72727272727273	-11.6328976986974\\
6.6	9.81818181818182	-11.6674532976207\\
6.6	9.90909090909091	-11.6414400481914\\
6.6	10	-11.6300765979272\\
6.7	1	-10.2306467888834\\
6.7	1.09090909090909	-10.2058119844815\\
6.7	1.18181818181818	-10.1913493404084\\
6.7	1.27272727272727	-10.1831063666191\\
6.7	1.36363636363636	-10.1937268107673\\
6.7	1.45454545454545	-10.1946431917557\\
6.7	1.54545454545455	-10.2025215877224\\
6.7	1.63636363636364	-10.2236844732842\\
6.7	1.72727272727273	-10.2385683086419\\
6.7	1.81818181818182	-10.2679354713995\\
6.7	1.90909090909091	-10.2786521860003\\
6.7	2	-10.3246665630429\\
6.7	2.09090909090909	-10.350048123212\\
6.7	2.18181818181818	-10.4018234476108\\
6.7	2.27272727272727	-10.4092170567732\\
6.7	2.36363636363636	-10.4673375359806\\
6.7	2.45454545454545	-10.4937937296846\\
6.7	2.54545454545455	-10.5613975086017\\
6.7	2.63636363636364	-10.6165142996194\\
6.7	2.72727272727273	-10.6741669905725\\
6.7	2.81818181818182	-10.7438934305598\\
6.7	2.90909090909091	-10.8045946852771\\
6.7	3	-10.91030763007\\
6.7	3.09090909090909	-10.9739592132663\\
6.7	3.18181818181818	-11.0818522245815\\
6.7	3.27272727272727	-11.1984210219849\\
6.7	3.36363636363636	-11.3460235905794\\
6.7	3.45454545454545	-11.5096199130726\\
6.7	3.54545454545455	-11.7635931035968\\
6.7	3.63636363636364	-12.401996386481\\
6.7	3.72727272727273	-12.2053510621049\\
6.7	3.81818181818182	-11.8394981985361\\
6.7	3.90909090909091	-11.6621524764673\\
6.7	4	-11.5455916925139\\
6.7	4.09090909090909	-11.4865422372055\\
6.7	4.18181818181818	-11.434259886317\\
6.7	4.27272727272727	-11.398191637903\\
6.7	4.36363636363636	-11.3821181746924\\
6.7	4.45454545454546	-11.3610137032243\\
6.7	4.54545454545454	-11.3641480659742\\
6.7	4.63636363636364	-11.3504744347144\\
6.7	4.72727272727273	-11.3586490979409\\
6.7	4.81818181818182	-11.3766299562693\\
6.7	4.90909090909091	-11.3887684281037\\
6.7	5	-11.41173177566\\
6.7	5.09090909090909	-11.4384402517783\\
6.7	5.18181818181818	-11.4651779242898\\
6.7	5.27272727272727	-11.4882716682473\\
6.7	5.36363636363636	-11.5228900859537\\
6.7	5.45454545454545	-11.5540439668607\\
6.7	5.54545454545455	-11.5964347667696\\
6.7	5.63636363636364	-11.6729725550223\\
6.7	5.72727272727273	-11.7057120843875\\
6.7	5.81818181818182	-11.7689975583343\\
6.7	5.90909090909091	-11.8585679188468\\
6.7	6	-11.9303162695435\\
6.7	6.09090909090909	-12.0088847071835\\
6.7	6.18181818181818	-12.1013593015758\\
6.7	6.27272727272727	-12.3665963934752\\
6.7	6.36363636363636	-12.5805534831442\\
6.7	6.45454545454545	-13.1792265453595\\
6.7	6.54545454545455	-12.7384093363873\\
6.7	6.63636363636364	-12.4596908363988\\
6.7	6.72727272727273	-12.3041652819678\\
6.7	6.81818181818182	-12.0026107965625\\
6.7	6.90909090909091	-12.1068371249471\\
6.7	7	-11.9003976198516\\
6.7	7.09090909090909	-11.8804515650526\\
6.7	7.18181818181818	-11.9113866587249\\
6.7	7.27272727272727	-11.8620852870194\\
6.7	7.36363636363636	-11.7539599684077\\
6.7	7.45454545454545	-11.7743855837966\\
6.7	7.54545454545455	-11.7240589577728\\
6.7	7.63636363636364	-11.7531466467019\\
6.7	7.72727272727273	-11.7109946793963\\
6.7	7.81818181818182	-11.6691178308859\\
6.7	7.90909090909091	-11.6725712120422\\
6.7	8	-11.6358835141795\\
6.7	8.09090909090909	-11.6782627560138\\
6.7	8.18181818181818	-11.6655788929956\\
6.7	8.27272727272727	-11.6464955521394\\
6.7	8.36363636363636	-11.6216451515021\\
6.7	8.45454545454545	-11.599254661845\\
6.7	8.54545454545455	-11.6077408789984\\
6.7	8.63636363636364	-11.6099016892921\\
6.7	8.72727272727273	-11.5941563433837\\
6.7	8.81818181818182	-11.5956126233131\\
6.7	8.90909090909091	-11.5894088972238\\
6.7	9	-11.6177832021762\\
6.7	9.09090909090909	-11.6227962695811\\
6.7	9.18181818181818	-11.6613295517992\\
6.7	9.27272727272727	-11.6195126043078\\
6.7	9.36363636363636	-11.6301632171773\\
6.7	9.45454545454546	-11.6384365205737\\
6.7	9.54545454545454	-11.6109971910775\\
6.7	9.63636363636364	-11.636105938141\\
6.7	9.72727272727273	-11.6316644714062\\
6.7	9.81818181818182	-11.681390101595\\
6.7	9.90909090909091	-11.6546580790803\\
6.7	10	-11.6534712521573\\
6.8	1	-10.34232872394\\
6.8	1.09090909090909	-10.3269807718979\\
6.8	1.18181818181818	-10.3208904660509\\
6.8	1.27272727272727	-10.3230213742584\\
6.8	1.36363636363636	-10.3445486836713\\
6.8	1.45454545454545	-10.3570943421209\\
6.8	1.54545454545455	-10.3777386974269\\
6.8	1.63636363636364	-10.4118255591111\\
6.8	1.72727272727273	-10.4416088803067\\
6.8	1.81818181818182	-10.486044018381\\
6.8	1.90909090909091	-10.5140622018678\\
6.8	2	-10.5786045677999\\
6.8	2.09090909090909	-10.6232547304447\\
6.8	2.18181818181818	-10.6986167665027\\
6.8	2.27272727272727	-10.7320560999389\\
6.8	2.36363636363636	-10.8196170210663\\
6.8	2.45454545454545	-10.8816710677847\\
6.8	2.54545454545455	-10.9895470025769\\
6.8	2.63636363636364	-11.0954756631849\\
6.8	2.72727272727273	-11.2179261389364\\
6.8	2.81818181818182	-11.3747623934198\\
6.8	2.90909090909091	-11.5715847624668\\
6.8	3	-11.9290846194896\\
6.8	3.09090909090909	-13.0004175397508\\
6.8	3.18181818181818	-12.0545485864003\\
6.8	3.27272727272727	-11.7467811949273\\
6.8	3.36363636363636	-11.634014975288\\
6.8	3.45454545454545	-11.540713786731\\
6.8	3.54545454545455	-11.4926803195881\\
6.8	3.63636363636364	-11.4737381253562\\
6.8	3.72727272727273	-11.4423538326666\\
6.8	3.81818181818182	-11.4241595594127\\
6.8	3.90909090909091	-11.4523888674806\\
6.8	4	-11.4559471630944\\
6.8	4.09090909090909	-11.5066460582362\\
6.8	4.18181818181818	-11.5176348684812\\
6.8	4.27272727272727	-11.5752284192456\\
6.8	4.36363636363636	-11.6482651255788\\
6.8	4.45454545454546	-11.7148798838556\\
6.8	4.54545454545454	-11.8016730107815\\
6.8	4.63636363636364	-11.8501199060606\\
6.8	4.72727272727273	-12.075628953409\\
6.8	4.81818181818182	-12.2862991328351\\
6.8	4.90909090909091	-13.7660183682747\\
6.8	5	-12.518580772017\\
6.8	5.09090909090909	-12.1461853931627\\
6.8	5.18181818181818	-12.046973490602\\
6.8	5.27272727272727	-11.8838872692994\\
6.8	5.36363636363636	-11.78055923249\\
6.8	5.45454545454545	-11.7532846506164\\
6.8	5.54545454545455	-11.6391463952931\\
6.8	5.63636363636364	-11.563797635651\\
6.8	5.72727272727273	-11.5562426603321\\
6.8	5.81818181818182	-11.5203150654937\\
6.8	5.90909090909091	-11.4538775701481\\
6.8	6	-11.4627358926901\\
6.8	6.09090909090909	-11.4418276091262\\
6.8	6.18181818181818	-11.4376183759022\\
6.8	6.27272727272727	-11.4034210975765\\
6.8	6.36363636363636	-11.3886375993027\\
6.8	6.45454545454545	-11.3734605010308\\
6.8	6.54545454545455	-11.3608894193438\\
6.8	6.63636363636364	-11.3442694016985\\
6.8	6.72727272727273	-11.3544506950703\\
6.8	6.81818181818182	-11.2955557554657\\
6.8	6.90909090909091	-11.3475920205621\\
6.8	7	-11.3078902989658\\
6.8	7.09090909090909	-11.3120748941193\\
6.8	7.18181818181818	-11.3472531932802\\
6.8	7.27272727272727	-11.3414292293442\\
6.8	7.36363636363636	-11.3041475615877\\
6.8	7.45454545454545	-11.327867413218\\
6.8	7.54545454545455	-11.3157636598047\\
6.8	7.63636363636364	-11.347712556217\\
6.8	7.72727272727273	-11.3371681966029\\
6.8	7.81818181818182	-11.3184685206607\\
6.8	7.90909090909091	-11.332203456733\\
6.8	8	-11.3245103272672\\
6.8	8.09090909090909	-11.3640940759622\\
6.8	8.18181818181818	-11.3686441003812\\
6.8	8.27272727272727	-11.3624541041293\\
6.8	8.36363636363636	-11.3555862543662\\
6.8	8.45454545454545	-11.3527559529907\\
6.8	8.54545454545455	-11.3737276071123\\
6.8	8.63636363636364	-11.3786431049608\\
6.8	8.72727272727273	-11.3769111069978\\
6.8	8.81818181818182	-11.3887659436454\\
6.8	8.90909090909091	-11.3916249993833\\
6.8	9	-11.4207061366711\\
6.8	9.09090909090909	-11.4300237440553\\
6.8	9.18181818181818	-11.4683334451147\\
6.8	9.27272727272727	-11.4446412175722\\
6.8	9.36363636363636	-11.4634287034616\\
6.8	9.45454545454546	-11.4781311717395\\
6.8	9.54545454545454	-11.4614994446493\\
6.8	9.63636363636364	-11.4816768611159\\
6.8	9.72727272727273	-11.4870310592629\\
6.8	9.81818181818182	-11.5326841431674\\
6.8	9.90909090909091	-11.5183095064514\\
6.8	10	-11.523622647764\\
6.9	1	-10.4692974491244\\
6.9	1.09090909090909	-10.4662170897464\\
6.9	1.18181818181818	-10.4718456455696\\
6.9	1.27272727272727	-10.4883554043698\\
6.9	1.36363636363636	-10.5255571677145\\
6.9	1.45454545454545	-10.5554260225151\\
6.9	1.54545454545455	-10.5954611770745\\
6.9	1.63636363636364	-10.6501326334967\\
6.9	1.72727272727273	-10.7046909999196\\
6.9	1.81818181818182	-10.7766021272058\\
6.9	1.90909090909091	-10.8355843342924\\
6.9	2	-10.9403857456377\\
6.9	2.09090909090909	-11.0254332047162\\
6.9	2.18181818181818	-11.1633429047314\\
6.9	2.27272727272727	-11.2669839672216\\
6.9	2.36363636363636	-11.4670224683778\\
6.9	2.45454545454545	-11.7028488347899\\
6.9	2.54545454545455	-12.2220180114558\\
6.9	2.63636363636364	-12.3106750830218\\
6.9	2.72727272727273	-11.8613716626273\\
6.9	2.81818181818182	-11.693093700811\\
6.9	2.90909090909091	-11.5918475087549\\
6.9	3	-11.5604547843372\\
6.9	3.09090909090909	-11.5333317538914\\
6.9	3.18181818181818	-11.5489988768952\\
6.9	3.27272727272727	-11.5392123187739\\
6.9	3.36363636363636	-11.6035761700892\\
6.9	3.45454545454545	-11.6676484239185\\
6.9	3.54545454545455	-11.7778203248902\\
6.9	3.63636363636364	-11.9367321430499\\
6.9	3.72727272727273	-12.0519096991939\\
6.9	3.81818181818182	-12.5397935217461\\
6.9	3.90909090909091	-12.6879242178682\\
6.9	4	-12.0485445600435\\
6.9	4.09090909090909	-11.8501199060606\\
6.9	4.18181818181818	-11.7084248718041\\
6.9	4.27272727272727	-11.5509723459153\\
6.9	4.36363636363636	-11.4647969304267\\
6.9	4.45454545454546	-11.4020322461989\\
6.9	4.54545454545454	-11.3619890118496\\
6.9	4.63636363636364	-11.3319280032965\\
6.9	4.72727272727273	-11.2596671065338\\
6.9	4.81818181818182	-11.2557464011319\\
6.9	4.90909090909091	-11.2076589441632\\
6.9	5	-11.1925296493799\\
6.9	5.09090909090909	-11.1712909084134\\
6.9	5.18181818181818	-11.176410937792\\
6.9	5.27272727272727	-11.1459912082805\\
6.9	5.36363636363636	-11.1305497013911\\
6.9	5.45454545454545	-11.1415464097519\\
6.9	5.54545454545455	-11.1030584564401\\
6.9	5.63636363636364	-11.0921552139599\\
6.9	5.72727272727273	-11.1008579758702\\
6.9	5.81818181818182	-11.096222396461\\
6.9	5.90909090909091	-11.0665728744654\\
6.9	6	-11.0933622506699\\
6.9	6.09090909090909	-11.0887819182521\\
6.9	6.18181818181818	-11.0995520823907\\
6.9	6.27272727272727	-11.0958910596893\\
6.9	6.36363636363636	-11.0924512693276\\
6.9	6.45454545454545	-11.1028123117152\\
6.9	6.54545454545455	-11.0961303565624\\
6.9	6.63636363636364	-11.0882269044831\\
6.9	6.72727272727273	-11.1124458464117\\
6.9	6.81818181818182	-11.0747281618149\\
6.9	6.90909090909091	-11.1244920923832\\
6.9	7	-11.1099675595008\\
6.9	7.09090909090909	-11.1196368118669\\
6.9	7.18181818181818	-11.1583485661993\\
6.9	7.27272727272727	-11.1603452389584\\
6.9	7.36363636363636	-11.1394391253052\\
6.9	7.45454545454545	-11.1652435427727\\
6.9	7.54545454545455	-11.1637866671692\\
6.9	7.63636363636364	-11.1985844070818\\
6.9	7.72727272727273	-11.1984982314841\\
6.9	7.81818181818182	-11.1855654041093\\
6.9	7.90909090909091	-11.2043806845382\\
6.9	8	-11.2075333009536\\
6.9	8.09090909090909	-11.2490604434451\\
6.9	8.18181818181818	-11.261211673753\\
6.9	8.27272727272727	-11.2560665920817\\
6.9	8.36363636363636	-11.2576756902291\\
6.9	8.45454545454545	-11.2643256253868\\
6.9	8.54545454545455	-11.2945201296783\\
6.9	8.63636363636364	-11.2979170264291\\
6.9	8.72727272727273	-11.3030073112737\\
6.9	8.81818181818182	-11.3223678543501\\
6.9	8.90909090909091	-11.3294114222169\\
6.9	9	-11.3591083048231\\
6.9	9.09090909090909	-11.3721929893372\\
6.9	9.18181818181818	-11.4143814736148\\
6.9	9.27272727272727	-11.3966734565064\\
6.9	9.36363636363636	-11.4222869265881\\
6.9	9.45454545454546	-11.4421671937941\\
6.9	9.54545454545454	-11.4294960965209\\
6.9	9.63636363636364	-11.4460430755893\\
6.9	9.72727272727273	-11.4574590475421\\
6.9	9.81818181818182	-11.5043989619247\\
6.9	9.90909090909091	-11.4969792990938\\
6.9	10	-11.5068864905359\\
7	1	-10.631358593084\\
7	1.09090909090909	-10.6439264641304\\
7	1.18181818181818	-10.6643678218808\\
7	1.27272727272727	-10.700026383257\\
7	1.36363636363636	-10.7573651709229\\
7	1.45454545454545	-10.810687539275\\
7	1.54545454545455	-10.8772080402759\\
7	1.63636363636364	-10.960788217577\\
7	1.72727272727273	-11.0513031127558\\
7	1.81818181818182	-11.164005757111\\
7	1.90909090909091	-11.272613553778\\
7	2	-11.4495676464753\\
7	2.09090909090909	-11.5993676241876\\
7	2.18181818181818	-11.8972243647217\\
7	2.27272727272727	-12.1974966433469\\
7	2.36363636363636	-13.3251092862094\\
7	2.45454545454545	-12.389972577139\\
7	2.54545454545455	-12.2851103042662\\
7	2.63636363636364	-12.3660301685164\\
7	2.72727272727273	-12.4917555282014\\
7	2.81818181818182	-13.1486367325885\\
7	2.90909090909091	-12.2847190949418\\
7	3	-11.9937166694365\\
7	3.09090909090909	-11.7239084336026\\
7	3.18181818181818	-11.5875463431334\\
7	3.27272727272727	-11.509121397492\\
7	3.36363636363636	-11.4057365799241\\
7	3.45454545454545	-11.3005111414485\\
7	3.54545454545455	-11.225354511954\\
7	3.63636363636364	-11.1851234450346\\
7	3.72727272727273	-11.1598217446501\\
7	3.81818181818182	-11.0929211875933\\
7	3.90909090909091	-11.0841471208093\\
7	4	-11.0303251300891\\
7	4.09090909090909	-11.0278618177169\\
7	4.18181818181818	-10.9925369471175\\
7	4.27272727272727	-10.952017449428\\
7	4.36363636363636	-10.937425035662\\
7	4.45454545454546	-10.9209126435721\\
7	4.54545454545454	-10.9183324394456\\
7	4.63636363636364	-10.9093017644975\\
7	4.72727272727273	-10.8830454179199\\
7	4.81818181818182	-10.9005163123922\\
7	4.90909090909091	-10.8825577326749\\
7	5	-10.8864821492264\\
7	5.09090909090909	-10.8863136152867\\
7	5.18181818181818	-10.9030673933908\\
7	5.27272727272727	-10.8906154626995\\
7	5.36363636363636	-10.8912636538656\\
7	5.45454545454545	-10.9117099106655\\
7	5.54545454545455	-10.8899100076313\\
7	5.63636363636364	-10.8965484921277\\
7	5.72727272727273	-10.9112448074336\\
7	5.81818181818182	-10.9184344929943\\
7	5.90909090909091	-10.9009525704589\\
7	6	-10.9356405705083\\
7	6.09090909090909	-10.9376819406394\\
7	6.18181818181818	-10.9557122110333\\
7	6.27272727272727	-10.9647992398864\\
7	6.36363636363636	-10.9672564801087\\
7	6.45454545454545	-10.9898601440709\\
7	6.54545454545455	-10.9865570822198\\
7	6.63636363636364	-10.9836637643255\\
7	6.72727272727273	-11.0160413325761\\
7	6.81818181818182	-10.9892510845204\\
7	6.90909090909091	-11.0389127146551\\
7	7	-11.0383455267937\\
7	7.09090909090909	-11.0516089672303\\
7	7.18181818181818	-11.0938226581001\\
7	7.27272727272727	-11.101091912786\\
7	7.36363636363636	-11.0894697208314\\
7	7.45454545454545	-11.1172928653433\\
7	7.54545454545455	-11.1228193660215\\
7	7.63636363636364	-11.1603284763849\\
7	7.72727272727273	-11.1678777505392\\
7	7.81818181818182	-11.1583017991814\\
7	7.90909090909091	-11.181721460079\\
7	8	-11.1922920033163\\
7	8.09090909090909	-11.2356301847811\\
7	8.18181818181818	-11.2542218748792\\
7	8.27272727272727	-11.250836148486\\
7	8.36363636363636	-11.2594898137598\\
7	8.45454545454545	-11.2731415979552\\
7	8.54545454545455	-11.3112129913774\\
7	8.63636363636364	-11.3137012473611\\
7	8.72727272727273	-11.3249171076523\\
7	8.81818181818182	-11.3513143549926\\
7	8.90909090909091	-11.3627866738273\\
7	9	-11.394117682247\\
7	9.09090909090909	-11.4118628183306\\
7	9.18181818181818	-11.4581083568029\\
7	9.27272727272727	-11.4467468290411\\
7	9.36363636363636	-11.4794554061916\\
7	9.45454545454546	-11.5053425383918\\
7	9.54545454545454	-11.4986883110175\\
7	9.63636363636364	-11.5120603299948\\
7	9.72727272727273	-11.531610493252\\
7	9.81818181818182	-11.5805943772693\\
7	9.90909090909091	-11.5813518962369\\
7	10	-11.5983357500031\\
7.1	1	-10.8802471063213\\
7.1	1.09090909090909	-10.9143109433125\\
7.1	1.18181818181818	-10.9505565438727\\
7.1	1.27272727272727	-11.0085533216854\\
7.1	1.36363636363636	-11.086540916352\\
7.1	1.45454545454545	-11.1620182620852\\
7.1	1.54545454545455	-11.2524472757755\\
7.1	1.63636363636364	-11.3443516347611\\
7.1	1.72727272727273	-11.4438329159878\\
7.1	1.81818181818182	-11.530462377136\\
7.1	1.90909090909091	-11.5903747948053\\
7.1	2	-11.6477115468581\\
7.1	2.09090909090909	-11.5903010266031\\
7.1	2.18181818181818	-11.5957193072941\\
7.1	2.27272727272727	-11.496734730937\\
7.1	2.36363636363636	-11.443321799966\\
7.1	2.45454545454545	-11.3459905686064\\
7.1	2.54545454545455	-11.2797180104765\\
7.1	2.63636363636364	-11.2001190552847\\
7.1	2.72727272727273	-11.1474473401545\\
7.1	2.81818181818182	-11.0872277610895\\
7.1	2.90909090909091	-11.0275022998595\\
7.1	3	-11.0031182474635\\
7.1	3.09090909090909	-10.9341898798074\\
7.1	3.18181818181818	-10.9059461931478\\
7.1	3.27272727272727	-10.8834030276105\\
7.1	3.36363636363636	-10.8579312693437\\
7.1	3.45454545454545	-10.8152644077907\\
7.1	3.54545454545455	-10.7875035720222\\
7.1	3.63636363636364	-10.7841691940071\\
7.1	3.72727272727273	-10.781248609141\\
7.1	3.81818181818182	-10.7459224788868\\
7.1	3.90909090909091	-10.7615990840466\\
7.1	4	-10.7330154937461\\
7.1	4.09090909090909	-10.7519544528831\\
7.1	4.18181818181818	-10.7332183020111\\
7.1	4.27272727272727	-10.7149529821568\\
7.1	4.36363636363636	-10.7174119212372\\
7.1	4.45454545454546	-10.7154069891276\\
7.1	4.54545454545454	-10.7256036768626\\
7.1	4.63636363636364	-10.7247490797594\\
7.1	4.72727272727273	-10.7149166042192\\
7.1	4.81818181818182	-10.7422500109992\\
7.1	4.90909090909091	-10.7369347246063\\
7.1	5	-10.7499678583534\\
7.1	5.09090909090909	-10.7603101821304\\
7.1	5.18181818181818	-10.7834457321368\\
7.1	5.27272727272727	-10.7809624702894\\
7.1	5.36363636363636	-10.7905674462153\\
7.1	5.45454545454545	-10.8167795481513\\
7.1	5.54545454545455	-10.8045332026996\\
7.1	5.63636363636364	-10.8212783586838\\
7.1	5.72727272727273	-10.8414363801312\\
7.1	5.81818181818182	-10.8559683135566\\
7.1	5.90909090909091	-10.846334683897\\
7.1	6	-10.8870312455151\\
7.1	6.09090909090909	-10.8943362625684\\
7.1	6.18181818181818	-10.9180800720598\\
7.1	6.27272727272727	-10.9368016824116\\
7.1	6.36363636363636	-10.9433965503355\\
7.1	6.45454545454545	-10.9751580027581\\
7.1	6.54545454545455	-10.9758567208982\\
7.1	6.63636363636364	-10.9777344701705\\
7.1	6.72727272727273	-11.0167582672942\\
7.1	6.81818181818182	-10.9987717383942\\
7.1	6.90909090909091	-11.0504951397743\\
7.1	7	-11.0611855598584\\
7.1	7.09090909090909	-11.0788205541199\\
7.1	7.18181818181818	-11.1238988563589\\
7.1	7.27272727272727	-11.138168605648\\
7.1	7.36363636363636	-11.1356985491963\\
7.1	7.45454545454545	-11.1667326230074\\
7.1	7.54545454545455	-11.1798103162709\\
7.1	7.63636363636364	-11.2211473399154\\
7.1	7.72727272727273	-11.2377048557115\\
7.1	7.81818181818182	-11.2326968881412\\
7.1	7.90909090909091	-11.262410819977\\
7.1	8	-11.2822441587476\\
7.1	8.09090909090909	-11.3281358908903\\
7.1	8.18181818181818	-11.3551665867711\\
7.1	8.27272727272727	-11.3585397793212\\
7.1	8.36363636363636	-11.3750979064188\\
7.1	8.45454545454545	-11.4006065447561\\
7.1	8.54545454545455	-11.4506957989997\\
7.1	8.63636363636364	-11.4559266212664\\
7.1	8.72727272727273	-11.4769247346117\\
7.1	8.81818181818182	-11.5164609349939\\
7.1	8.90909090909091	-11.5371445852433\\
7.1	9	-11.5744381187301\\
7.1	9.09090909090909	-11.6034088212581\\
7.1	9.18181818181818	-11.6594488998578\\
7.1	9.27272727272727	-11.6643868800177\\
7.1	9.36363636363636	-11.7136243990901\\
7.1	9.45454545454546	-11.7547930908377\\
7.1	9.54545454545454	-11.7696470127783\\
7.1	9.63636363636364	-11.7820836788326\\
7.1	9.72727272727273	-11.8265887520323\\
7.1	9.81818181818182	-11.8869668227666\\
7.1	9.90909090909091	-11.9102404860799\\
7.1	10	-11.9625953966163\\
7.2	1	-11.5333271329262\\
7.2	1.09090909090909	-11.6557715768476\\
7.2	1.18181818181818	-11.6829263918537\\
7.2	1.27272727272727	-11.7870995020082\\
7.2	1.36363636363636	-11.8482933083546\\
7.2	1.45454545454545	-11.8549092055699\\
7.2	1.54545454545455	-11.8032617115328\\
7.2	1.63636363636364	-11.6769357601688\\
7.2	1.72727272727273	-11.5717412313352\\
7.2	1.81818181818182	-11.4402602125498\\
7.2	1.90909090909091	-11.3235842117906\\
7.2	2	-11.2384353320286\\
7.2	2.09090909090909	-11.1184042627785\\
7.2	2.18181818181818	-11.0702375010151\\
7.2	2.27272727272727	-10.9659508433493\\
7.2	2.36363636363636	-10.9247391194307\\
7.2	2.45454545454545	-10.8480609922247\\
7.2	2.54545454545455	-10.8158872778668\\
7.2	2.63636363636364	-10.7689609870377\\
7.2	2.72727272727273	-10.7393736938191\\
7.2	2.81818181818182	-10.708240438081\\
7.2	2.90909090909091	-10.6715594685315\\
7.2	3	-10.6712481358955\\
7.2	3.09090909090909	-10.6261884932589\\
7.2	3.18181818181818	-10.6173958751209\\
7.2	3.27272727272727	-10.6094531452608\\
7.2	3.36363636363636	-10.6027887418776\\
7.2	3.45454545454545	-10.5774311038788\\
7.2	3.54545454545455	-10.5648707121143\\
7.2	3.63636363636364	-10.5758276795016\\
7.2	3.72727272727273	-10.5824426844655\\
7.2	3.81818181818182	-10.5599054574236\\
7.2	3.90909090909091	-10.5863216797846\\
7.2	4	-10.5695803937135\\
7.2	4.09090909090909	-10.5994920512452\\
7.2	4.18181818181818	-10.5897075170202\\
7.2	4.27272727272727	-10.5832125808164\\
7.2	4.36363636363636	-10.5954690413801\\
7.2	4.45454545454546	-10.6020877080135\\
7.2	4.54545454545454	-10.6197867065045\\
7.2	4.63636363636364	-10.6251700679063\\
7.2	4.72727272727273	-10.6257529374017\\
7.2	4.81818181818182	-10.6597640952919\\
7.2	4.90909090909091	-10.6630210319616\\
7.2	5	-10.6830379192384\\
7.2	5.09090909090909	-10.7012009415294\\
7.2	5.18181818181818	-10.7291886654037\\
7.2	5.27272727272727	-10.734770613531\\
7.2	5.36363636363636	-10.7516179319447\\
7.2	5.45454545454545	-10.7820907460682\\
7.2	5.54545454545455	-10.7782645790027\\
7.2	5.63636363636364	-10.8036529075603\\
7.2	5.72727272727273	-10.8282909247968\\
7.2	5.81818181818182	-10.8496756995086\\
7.2	5.90909090909091	-10.848284600221\\
7.2	6	-10.8941941039372\\
7.2	6.09090909090909	-10.906995991144\\
7.2	6.18181818181818	-10.9363113421528\\
7.2	6.27272727272727	-10.9642729955074\\
7.2	6.36363636363636	-10.9766907371366\\
7.2	6.45454545454545	-11.0178496417159\\
7.2	6.54545454545455	-11.0230722371042\\
7.2	6.63636363636364	-11.0303177834324\\
7.2	6.72727272727273	-11.0769382622873\\
7.2	6.81818181818182	-11.0707671932884\\
7.2	6.90909090909091	-11.1246453953496\\
7.2	7	-11.1498909020287\\
7.2	7.09090909090909	-11.1748523491305\\
7.2	7.18181818181818	-11.2233238348154\\
7.2	7.27272727272727	-11.2475369194455\\
7.2	7.36363636363636	-11.2587848717204\\
7.2	7.45454545454545	-11.2956926303963\\
7.2	7.54545454545455	-11.3197769086767\\
7.2	7.63636363636364	-11.3670841251851\\
7.2	7.72727272727273	-11.3992168950328\\
7.2	7.81818181818182	-11.4042020301717\\
7.2	7.90909090909091	-11.4448862869804\\
7.2	8	-11.48359659153\\
7.2	8.09090909090909	-11.5345227126161\\
7.2	8.18181818181818	-11.57898951954\\
7.2	8.27272727272727	-11.5976993775128\\
7.2	8.36363636363636	-11.6336662452328\\
7.2	8.45454545454545	-11.6876563091268\\
7.2	8.54545454545455	-11.7726562968348\\
7.2	8.63636363636364	-11.7851358258897\\
7.2	8.72727272727273	-11.8387506874638\\
7.2	8.81818181818182	-11.9178341514743\\
7.2	8.90909090909091	-11.9838373913391\\
7.2	9	-12.0426503998902\\
7.2	9.09090909090909	-12.1243505000159\\
7.2	9.18181818181818	-12.2389218511608\\
7.2	9.27272727272727	-12.3437905167041\\
7.2	9.36363636363636	-12.5516924193335\\
7.2	9.45454545454546	-12.8263629945197\\
7.2	9.54545454545454	-13.9174094402482\\
7.2	9.63636363636364	-13.9500785570016\\
7.2	9.72727272727273	-12.8644733650604\\
7.2	9.81818181818182	-12.7164215607013\\
7.2	9.90909090909091	-12.5196820851164\\
7.2	10	-12.3503243253346\\
7.3	1	-11.4121021373543\\
7.3	1.09090909090909	-11.4760485515982\\
7.3	1.18181818181818	-11.7301449194487\\
7.3	1.27272727272727	-12.2326623450827\\
7.3	1.36363636363636	-11.9553338228444\\
7.3	1.45454545454545	-11.5187281972002\\
7.3	1.54545454545455	-11.2928606445454\\
7.3	1.63636363636364	-11.1269794437299\\
7.3	1.72727272727273	-11.008689987565\\
7.3	1.81818181818182	-10.9066868029798\\
7.3	1.90909090909091	-10.8127341178298\\
7.3	2	-10.7598776338468\\
7.3	2.09090909090909	-10.6822278778344\\
7.3	2.18181818181818	-10.6547209049725\\
7.3	2.27272727272727	-10.5770346269633\\
7.3	2.36363636363636	-10.5580871969543\\
7.3	2.45454545454545	-10.503918005587\\
7.3	2.54545454545455	-10.4927274525966\\
7.3	2.63636363636364	-10.4656227081812\\
7.3	2.72727272727273	-10.4502447110089\\
7.3	2.81818181818182	-10.4363528011879\\
7.3	2.90909090909091	-10.4137656668273\\
7.3	3	-10.4273800813398\\
7.3	3.09090909090909	-10.3965324683941\\
7.3	3.18181818181818	-10.3994660334906\\
7.3	3.27272727272727	-10.4009206068225\\
7.3	3.36363636363636	-10.4059433056105\\
7.3	3.45454545454545	-10.392690672139\\
7.3	3.54545454545455	-10.3902091550038\\
7.3	3.63636363636364	-10.4104766443627\\
7.3	3.72727272727273	-10.4233362650239\\
7.3	3.81818181818182	-10.4101428095858\\
7.3	3.90909090909091	-10.4436265180703\\
7.3	4	-10.4364818179055\\
7.3	4.09090909090909	-10.4733318416669\\
7.3	4.18181818181818	-10.4702026571664\\
7.3	4.27272727272727	-10.4732879744927\\
7.3	4.36363636363636	-10.4930423649886\\
7.3	4.45454545454546	-10.505888413055\\
7.3	4.54545454545454	-10.529535156499\\
7.3	4.63636363636364	-10.5393683235182\\
7.3	4.72727272727273	-10.5488269235617\\
7.3	4.81818181818182	-10.587411814276\\
7.3	4.90909090909091	-10.5988243294232\\
7.3	5	-10.6230569704944\\
7.3	5.09090909090909	-10.6475834818829\\
7.3	5.18181818181818	-10.6789923970013\\
7.3	5.27272727272727	-10.6911115421022\\
7.3	5.36363636363636	-10.7138391423746\\
7.3	5.45454545454545	-10.746971600734\\
7.3	5.54545454545455	-10.7508274702363\\
7.3	5.63636363636364	-10.7839721547708\\
7.3	5.72727272727273	-10.8114645067491\\
7.3	5.81818181818182	-10.8374931036267\\
7.3	5.90909090909091	-10.843813979898\\
7.3	6	-10.8919220466134\\
7.3	6.09090909090909	-10.9088838719061\\
7.3	6.18181818181818	-10.9420707399746\\
7.3	6.27272727272727	-10.979025093652\\
7.3	6.36363636363636	-10.9942104892756\\
7.3	6.45454545454545	-11.0433291156023\\
7.3	6.54545454545455	-11.0515963936233\\
7.3	6.63636363636364	-11.0612168198958\\
7.3	6.72727272727273	-11.1129304578603\\
7.3	6.81818181818182	-11.118120845393\\
7.3	6.90909090909091	-11.167475560544\\
7.3	7	-11.2071756692312\\
7.3	7.09090909090909	-11.2342126921119\\
7.3	7.18181818181818	-11.2811609706757\\
7.3	7.27272727272727	-11.3087490701459\\
7.3	7.36363636363636	-11.3343308318112\\
7.3	7.45454545454545	-11.3692493735175\\
7.3	7.54545454545455	-11.3991753292988\\
7.3	7.63636363636364	-11.4438169345036\\
7.3	7.72727272727273	-11.4840310563811\\
7.3	7.81818181818182	-11.4940332170395\\
7.3	7.90909090909091	-11.5357459874826\\
7.3	8	-11.582044903534\\
7.3	8.09090909090909	-11.6264183155779\\
7.3	8.18181818181818	-11.674183607545\\
7.3	8.27272727272727	-11.6942334021636\\
7.3	8.36363636363636	-11.731911538567\\
7.3	8.45454545454545	-11.796795245476\\
7.3	8.54545454545455	-11.8877577711225\\
7.3	8.63636363636364	-11.8865992482478\\
7.3	8.72727272727273	-11.9380619726738\\
7.3	8.81818181818182	-12.0123830885578\\
7.3	8.90909090909091	-12.0756692244032\\
7.3	9	-12.1022532155577\\
7.3	9.09090909090909	-12.1504365188293\\
7.3	9.18181818181818	-12.2148346180767\\
7.3	9.27272727272727	-12.299413587056\\
7.3	9.36363636363636	-12.4030563507075\\
7.3	9.45454545454546	-12.5014581084724\\
7.3	9.54545454545454	-12.6529262164008\\
7.3	9.63636363636364	-12.5351864148428\\
7.3	9.72727272727273	-12.7052003840124\\
7.3	9.81818181818182	-12.6897089922236\\
7.3	9.90909090909091	-12.898684826838\\
7.3	10	-13.2783016616715\\
7.4	1	-12.318927319331\\
7.4	1.09090909090909	-11.7046892858304\\
7.4	1.18181818181818	-11.2594094177351\\
7.4	1.27272727272727	-11.054329982756\\
7.4	1.36363636363636	-10.9128236414851\\
7.4	1.45454545454545	-10.7927699873815\\
7.4	1.54545454545455	-10.6977629979783\\
7.4	1.63636363636364	-10.6249033886195\\
7.4	1.72727272727273	-10.559384791656\\
7.4	1.81818181818182	-10.5087098975412\\
7.4	1.90909090909091	-10.4467835640438\\
7.4	2	-10.4251216260633\\
7.4	2.09090909090909	-10.3773779451389\\
7.4	2.18181818181818	-10.3695242005932\\
7.4	2.27272727272727	-10.3094381397121\\
7.4	2.36363636363636	-10.3079296222019\\
7.4	2.45454545454545	-10.2689087025945\\
7.4	2.54545454545455	-10.2735012827655\\
7.4	2.63636363636364	-10.2607815397431\\
7.4	2.72727272727273	-10.2557707883268\\
7.4	2.81818181818182	-10.2548645054772\\
7.4	2.90909090909091	-10.2427724440867\\
7.4	3	-10.2683113577775\\
7.4	3.09090909090909	-10.2467021438446\\
7.4	3.18181818181818	-10.2592408649817\\
7.4	3.27272727272727	-10.2681969060831\\
7.4	3.36363636363636	-10.2835600564584\\
7.4	3.45454545454545	-10.2778508408181\\
7.4	3.54545454545455	-10.2845059038507\\
7.4	3.63636363636364	-10.3139083902077\\
7.4	3.72727272727273	-10.332228176137\\
7.4	3.81818181818182	-10.3251487693207\\
7.4	3.90909090909091	-10.3679210945151\\
7.4	4	-10.3669408934604\\
7.4	4.09090909090909	-10.412334997972\\
7.4	4.18181818181818	-10.4141279346317\\
7.4	4.27272727272727	-10.4246075870963\\
7.4	4.36363636363636	-10.4521825807707\\
7.4	4.45454545454546	-10.4712131760146\\
7.4	4.54545454545454	-10.5000348374219\\
7.4	4.63636363636364	-10.5131953353087\\
7.4	4.72727272727273	-10.5305477699393\\
7.4	4.81818181818182	-10.5767118461934\\
7.4	4.90909090909091	-10.595165902162\\
7.4	5	-10.6233945806197\\
7.4	5.09090909090909	-10.6547815243416\\
7.4	5.18181818181818	-10.6911580617154\\
7.4	5.27272727272727	-10.7077380073651\\
7.4	5.36363636363636	-10.7367172509312\\
7.4	5.45454545454545	-10.772675941085\\
7.4	5.54545454545455	-10.7823773220302\\
7.4	5.63636363636364	-10.8242811286982\\
7.4	5.72727272727273	-10.8539828853278\\
7.4	5.81818181818182	-10.8834120811596\\
7.4	5.90909090909091	-10.8952336512603\\
7.4	6	-10.948087784884\\
7.4	6.09090909090909	-10.9667580422383\\
7.4	6.18181818181818	-11.0040072035816\\
7.4	6.27272727272727	-11.0508631821009\\
7.4	6.36363636363636	-11.064155354724\\
7.4	6.45454545454545	-11.1266930941162\\
7.4	6.54545454545455	-11.1292715954232\\
7.4	6.63636363636364	-11.1334690547988\\
7.4	6.72727272727273	-11.1948369798293\\
7.4	6.81818181818182	-11.1989684637572\\
7.4	6.90909090909091	-11.2434532178405\\
7.4	7	-11.2963382405417\\
7.4	7.09090909090909	-11.3182685206039\\
7.4	7.18181818181818	-11.3653140083857\\
7.4	7.27272727272727	-11.3862482251933\\
7.4	7.36363636363636	-11.4128928325821\\
7.4	7.45454545454545	-11.4370164071117\\
7.4	7.54545454545455	-11.4616414424788\\
7.4	7.63636363636364	-11.5012348782018\\
7.4	7.72727272727273	-11.5360295317298\\
7.4	7.81818181818182	-11.5264868419704\\
7.4	7.90909090909091	-11.5566934905753\\
7.4	8	-11.5914986735817\\
7.4	8.09090909090909	-11.6289636353533\\
7.4	8.18181818181818	-11.6581057064637\\
7.4	8.27272727272727	-11.6493864773635\\
7.4	8.36363636363636	-11.6580687541416\\
7.4	8.45454545454545	-11.6900137974933\\
7.4	8.54545454545455	-11.7513832953465\\
7.4	8.63636363636364	-11.7187151744123\\
7.4	8.72727272727273	-11.7314847063182\\
7.4	8.81818181818182	-11.7603933333357\\
7.4	8.90909090909091	-11.7667137959363\\
7.4	9	-11.7728708281019\\
7.4	9.09090909090909	-11.7696977767785\\
7.4	9.18181818181818	-11.8035629313986\\
7.4	9.27272727272727	-11.7846198906634\\
7.4	9.36363636363636	-11.8087681704215\\
7.4	9.45454545454546	-11.823315999386\\
7.4	9.54545454545454	-11.7914480646005\\
7.4	9.63636363636364	-11.7559112343001\\
7.4	9.72727272727273	-11.7653555881511\\
7.4	9.81818181818182	-11.7805755630338\\
7.4	9.90909090909091	-11.7720053321971\\
7.4	10	-11.7598480503373\\
7.5	1	-10.8000747275262\\
7.5	1.09090909090909	-10.667002324974\\
7.5	1.18181818181818	-10.5541670907987\\
7.5	1.27272727272727	-10.467563064716\\
7.5	1.36363636363636	-10.4061063437521\\
7.5	1.45454545454545	-10.3418402466948\\
7.5	1.54545454545455	-10.2874686624024\\
7.5	1.63636363636364	-10.250525060011\\
7.5	1.72727272727273	-10.2116812131585\\
7.5	1.81818181818182	-10.1863469962139\\
7.5	1.90909090909091	-10.1449350381099\\
7.5	2	-10.1407366052972\\
7.5	2.09090909090909	-10.1127188288503\\
7.5	2.18181818181818	-10.1161413783272\\
7.5	2.27272727272727	-10.0723067645872\\
7.5	2.36363636363636	-10.0819457001777\\
7.5	2.45454545454545	-10.0560087628137\\
7.5	2.54545454545455	-10.0704781105562\\
7.5	2.63636363636364	-10.0688340587489\\
7.5	2.72727272727273	-10.0719309622984\\
7.5	2.81818181818182	-10.0799973383042\\
7.5	2.90909090909091	-10.0775215321719\\
7.5	3	-10.1091476126572\\
7.5	3.09090909090909	-10.0973302620279\\
7.5	3.18181818181818	-10.1171242242028\\
7.5	3.27272727272727	-10.1312400086133\\
7.5	3.36363636363636	-10.1537741036324\\
7.5	3.45454545454545	-10.1559198221713\\
7.5	3.54545454545455	-10.1697068314199\\
7.5	3.63636363636364	-10.2041116187977\\
7.5	3.72727272727273	-10.2257662701033\\
7.5	3.81818181818182	-10.2253540571885\\
7.5	3.90909090909091	-10.2713204868564\\
7.5	4	-10.2770648215794\\
7.5	4.09090909090909	-10.3245374698241\\
7.5	4.18181818181818	-10.3311267663353\\
7.5	4.27272727272727	-10.3482550792817\\
7.5	4.36363636363636	-10.3797016873791\\
7.5	4.45454545454546	-10.4016475064726\\
7.5	4.54545454545454	-10.4327953982419\\
7.5	4.63636363636364	-10.4479588296089\\
7.5	4.72727272727273	-10.469384285619\\
7.5	4.81818181818182	-10.5147917447615\\
7.5	4.90909090909091	-10.5377869814052\\
7.5	5	-10.5650903067654\\
7.5	5.09090909090909	-10.596814331751\\
7.5	5.18181818181818	-10.6317554654307\\
7.5	5.27272727272727	-10.6493007666285\\
7.5	5.36363636363636	-10.6774763757762\\
7.5	5.45454545454545	-10.7091814024018\\
7.5	5.54545454545455	-10.7210127787187\\
7.5	5.63636363636364	-10.7606615520843\\
7.5	5.72727272727273	-10.7835333307408\\
7.5	5.81818181818182	-10.8088762259859\\
7.5	5.90909090909091	-10.8197054714444\\
7.5	6	-10.8614503498553\\
7.5	6.09090909090909	-10.8765414550146\\
7.5	6.18181818181818	-10.9029919896252\\
7.5	6.27272727272727	-10.9405592031286\\
7.5	6.36363636363636	-10.9484914601479\\
7.5	6.45454545454545	-10.9954903580922\\
7.5	6.54545454545455	-10.9915252910585\\
7.5	6.63636363636364	-10.9881988876418\\
7.5	6.72727272727273	-11.030715679443\\
7.5	6.81818181818182	-11.0266647003672\\
7.5	6.90909090909091	-11.0525125522127\\
7.5	7	-11.0868085822297\\
7.5	7.09090909090909	-11.0956105707661\\
7.5	7.18181818181818	-11.1225010908027\\
7.5	7.27272727272727	-11.1266985293761\\
7.5	7.36363636363636	-11.1332611584799\\
7.5	7.45454545454545	-11.1414550239789\\
7.5	7.54545454545455	-11.147390331165\\
7.5	7.63636363636364	-11.1684388500923\\
7.5	7.72727272727273	-11.1745328312594\\
7.5	7.81818181818182	-11.1591701237802\\
7.5	7.90909090909091	-11.1705842788534\\
7.5	8	-11.180059536989\\
7.5	8.09090909090909	-11.2022159418924\\
7.5	8.18181818181818	-11.2096632289421\\
7.5	8.27272727272727	-11.1919765723235\\
7.5	8.36363636363636	-11.191740806983\\
7.5	8.45454545454545	-11.1970916471136\\
7.5	8.54545454545455	-11.2184674106929\\
7.5	8.63636363636364	-11.2019680895066\\
7.5	8.72727272727273	-11.2030359397665\\
7.5	8.81818181818182	-11.2114212950676\\
7.5	8.90909090909091	-11.207168037147\\
7.5	9	-11.2150366315179\\
7.5	9.09090909090909	-11.2106688507303\\
7.5	9.18181818181818	-11.233159798893\\
7.5	9.27272727272727	-11.2129411546946\\
7.5	9.36363636363636	-11.2248159485963\\
7.5	9.45454545454546	-11.2302525703599\\
7.5	9.54545454545454	-11.2061334965748\\
7.5	9.63636363636364	-11.1969808718339\\
7.5	9.72727272727273	-11.199994635888\\
7.5	9.81818181818182	-11.2178948463268\\
7.5	9.90909090909091	-11.2086117952319\\
7.5	10	-11.2018668340184\\
7.6	1	-10.398880750757\\
7.6	1.09090909090909	-10.3139697332055\\
7.6	1.18181818181818	-10.2464433194177\\
7.6	1.27272727272727	-10.1889621257375\\
7.6	1.36363636363636	-10.1542610825661\\
7.6	1.45454545454545	-10.111349071068\\
7.6	1.54545454545455	-10.0748178856343\\
7.6	1.63636363636364	-10.0552543913744\\
7.6	1.72727272727273	-10.0314407961067\\
7.6	1.81818181818182	-10.0212328239299\\
7.6	1.90909090909091	-9.99140745381073\\
7.6	2	-10.0003005154588\\
7.6	2.09090909090909	-9.98402708342542\\
7.6	2.18181818181818	-9.99813153227201\\
7.6	2.27272727272727	-9.96258062125116\\
7.6	2.36363636363636	-9.9822571528691\\
7.6	2.45454545454545	-9.96426601542119\\
7.6	2.54545454545455	-9.98844234664067\\
7.6	2.63636363636364	-9.99558358675709\\
7.6	2.72727272727273	-10.005424284701\\
7.6	2.81818181818182	-10.0217379055337\\
7.6	2.90909090909091	-10.027255677615\\
7.6	3	-10.0673093348723\\
7.6	3.09090909090909	-10.061298320816\\
7.6	3.18181818181818	-10.088360988565\\
7.6	3.27272727272727	-10.1086099356251\\
7.6	3.36363636363636	-10.1391436985433\\
7.6	3.45454545454545	-10.1471445181075\\
7.6	3.54545454545455	-10.16841890518\\
7.6	3.63636363636364	-10.2101073476126\\
7.6	3.72727272727273	-10.2354312505314\\
7.6	3.81818181818182	-10.2412300887608\\
7.6	3.90909090909091	-10.2931736599324\\
7.6	4	-10.3051172468052\\
7.6	4.09090909090909	-10.3589991025543\\
7.6	4.18181818181818	-10.3699141673031\\
7.6	4.27272727272727	-10.3922513329031\\
7.6	4.36363636363636	-10.4294931404065\\
7.6	4.45454545454546	-10.4559355628839\\
7.6	4.54545454545454	-10.4908989122819\\
7.6	4.63636363636364	-10.5088478944094\\
7.6	4.72727272727273	-10.5338486880755\\
7.6	4.81818181818182	-10.5848090222553\\
7.6	4.90909090909091	-10.6101117452201\\
7.6	5	-10.6391941546585\\
7.6	5.09090909090909	-10.6748913774893\\
7.6	5.18181818181818	-10.7095792304941\\
7.6	5.27272727272727	-10.7286034613339\\
7.6	5.36363636363636	-10.758678781502\\
7.6	5.45454545454545	-10.7887887680951\\
7.6	5.54545454545455	-10.8002660745314\\
7.6	5.63636363636364	-10.8410139836633\\
7.6	5.72727272727273	-10.8606798290875\\
7.6	5.81818181818182	-10.8840447447451\\
7.6	5.90909090909091	-10.8903889457297\\
7.6	6	-10.9321413787046\\
7.6	6.09090909090909	-10.9411402592155\\
7.6	6.18181818181818	-10.9638170327901\\
7.6	6.27272727272727	-10.9999599158892\\
7.6	6.36363636363636	-11.0001169158906\\
7.6	6.45454545454545	-11.045624496403\\
7.6	6.54545454545455	-11.0323892857651\\
7.6	6.63636363636364	-11.018067293797\\
7.6	6.72727272727273	-11.0582748186519\\
7.6	6.81818181818182	-11.0429629181302\\
7.6	6.90909090909091	-11.0671083796864\\
7.6	7	-11.09040331337\\
7.6	7.09090909090909	-11.0954031676725\\
7.6	7.18181818181818	-11.1216227537946\\
7.6	7.27272727272727	-11.1179654441641\\
7.6	7.36363636363636	-11.1130199837508\\
7.6	7.45454545454545	-11.1178766684215\\
7.6	7.54545454545455	-11.1164463323463\\
7.6	7.63636363636364	-11.1382950921581\\
7.6	7.72727272727273	-11.1376294382243\\
7.6	7.81818181818182	-11.1143157852104\\
7.6	7.90909090909091	-11.1242450960585\\
7.6	8	-11.1268018122417\\
7.6	8.09090909090909	-11.1533751263216\\
7.6	8.18181818181818	-11.1602257127044\\
7.6	8.27272727272727	-11.137076123447\\
7.6	8.36363636363636	-11.1324195521004\\
7.6	8.45454545454545	-11.1331213903616\\
7.6	8.54545454545455	-11.1556331131035\\
7.6	8.63636363636364	-11.1401075609185\\
7.6	8.72727272727273	-11.1397022690535\\
7.6	8.81818181818182	-11.1458804197167\\
7.6	8.90909090909091	-11.14165937977\\
7.6	9	-11.1537798886076\\
7.6	9.09090909090909	-11.1523494917046\\
7.6	9.18181818181818	-11.1802214086471\\
7.6	9.27272727272727	-11.155433690732\\
7.6	9.36363636363636	-11.1698672906412\\
7.6	9.45454545454546	-11.1790711758824\\
7.6	9.54545454545454	-11.1529630419969\\
7.6	9.63636363636364	-11.1456153993857\\
7.6	9.72727272727273	-11.1489989544728\\
7.6	9.81818181818182	-11.1753507805128\\
7.6	9.90909090909091	-11.1639998343077\\
7.6	10	-11.159855964662\\
7.7	1	-10.1461474966111\\
7.7	1.09090909090909	-10.0902846744349\\
7.7	1.18181818181818	-10.0469584117178\\
7.7	1.27272727272727	-10.0100681583111\\
7.7	1.36363636363636	-9.99252500809723\\
7.7	1.45454545454545	-9.96613619729225\\
7.7	1.54545454545455	-9.9449404842184\\
7.7	1.63636363636364	-9.93931703084871\\
7.7	1.72727272727273	-9.92645850914902\\
7.7	1.81818181818182	-9.9283119611982\\
7.7	1.90909090909091	-9.9097540573242\\
7.7	2	-9.92779639586313\\
7.7	2.09090909090909	-9.9236783203583\\
7.7	2.18181818181818	-9.94532167385878\\
7.7	2.27272727272727	-9.9205302025225\\
7.7	2.36363636363636	-9.94763025954909\\
7.7	2.45454545454545	-9.93947758255597\\
7.7	2.54545454545455	-9.97118925588343\\
7.7	2.63636363636364	-9.98659347756545\\
7.7	2.72727272727273	-10.0042271648975\\
7.7	2.81818181818182	-10.0282314540528\\
7.7	2.90909090909091	-10.0411392261889\\
7.7	3	-10.0870096053077\\
7.7	3.09090909090909	-10.0894757281938\\
7.7	3.18181818181818	-10.1237294359833\\
7.7	3.27272727272727	-10.1498764014408\\
7.7	3.36363636363636	-10.1864434493729\\
7.7	3.45454545454545	-10.2017621563557\\
7.7	3.54545454545455	-10.2298471069604\\
7.7	3.63636363636364	-10.2775071348855\\
7.7	3.72727272727273	-10.306670847676\\
7.7	3.81818181818182	-10.3186860900811\\
7.7	3.90909090909091	-10.3751288436198\\
7.7	4	-10.3930990044435\\
7.7	4.09090909090909	-10.449971737119\\
7.7	4.18181818181818	-10.4669574199139\\
7.7	4.27272727272727	-10.4941387599945\\
7.7	4.36363636363636	-10.5347128509227\\
7.7	4.45454545454546	-10.5652364955257\\
7.7	4.54545454545454	-10.6018570120475\\
7.7	4.63636363636364	-10.6216830954206\\
7.7	4.72727272727273	-10.6488640253939\\
7.7	4.81818181818182	-10.7001027000861\\
7.7	4.90909090909091	-10.7266864645528\\
7.7	5	-10.7541873569735\\
7.7	5.09090909090909	-10.7893108282722\\
7.7	5.18181818181818	-10.8227613447999\\
7.7	5.27272727272727	-10.8381079231732\\
7.7	5.36363636363636	-10.8658221106228\\
7.7	5.45454545454545	-10.8918328933117\\
7.7	5.54545454545455	-10.9026608957765\\
7.7	5.63636363636364	-10.9346023718762\\
7.7	5.72727272727273	-10.9499651726892\\
7.7	5.81818181818182	-10.9675912357999\\
7.7	5.90909090909091	-10.9672886418599\\
7.7	6	-11.001893884051\\
7.7	6.09090909090909	-11.0074326286995\\
7.7	6.18181818181818	-11.0231433337935\\
7.7	6.27272727272727	-11.0489488204324\\
7.7	6.36363636363636	-11.045448653159\\
7.7	6.45454545454545	-11.0788089422141\\
7.7	6.54545454545455	-11.0647126245989\\
7.7	6.63636363636364	-11.0487156055923\\
7.7	6.72727272727273	-11.0798453985233\\
7.7	6.81818181818182	-11.0579421972339\\
7.7	6.90909090909091	-11.082442504198\\
7.7	7	-11.0921583512978\\
7.7	7.09090909090909	-11.0961894625131\\
7.7	7.18181818181818	-11.1205085699859\\
7.7	7.27272727272727	-11.1140992563046\\
7.7	7.36363636363636	-11.102257497084\\
7.7	7.45454545454545	-11.110410255043\\
7.7	7.54545454545455	-11.1074372526109\\
7.7	7.63636363636364	-11.1288007265951\\
7.7	7.72727272727273	-11.1268679624179\\
7.7	7.81818181818182	-11.1051744417425\\
7.7	7.90909090909091	-11.1147703188094\\
7.7	8	-11.11539916943\\
7.7	8.09090909090909	-11.1438109412825\\
7.7	8.18181818181818	-11.1487520388822\\
7.7	8.27272727272727	-11.1323378671643\\
7.7	8.36363636363636	-11.1288134706723\\
7.7	8.45454545454545	-11.1289108841868\\
7.7	8.54545454545455	-11.1508739852186\\
7.7	8.63636363636364	-11.1413378908547\\
7.7	8.72727272727273	-11.1424120127901\\
7.7	8.81818181818182	-11.1506317447832\\
7.7	8.90909090909091	-11.1482510126051\\
7.7	9	-11.1665312818324\\
7.7	9.09090909090909	-11.1671890780709\\
7.7	9.18181818181818	-11.1971885986671\\
7.7	9.27272727272727	-11.1771622219342\\
7.7	9.36363636363636	-11.1923336215041\\
7.7	9.45454545454546	-11.2035308450666\\
7.7	9.54545454545454	-11.1826072923883\\
7.7	9.63636363636364	-11.1832795941565\\
7.7	9.72727272727273	-11.1878773877668\\
7.7	9.81818181818182	-11.2186532089571\\
7.7	9.90909090909091	-11.2108535408795\\
7.7	10	-11.209737802126\\
7.8	1	-10.1088859944973\\
7.8	1.09090909090909	-10.0641741803431\\
7.8	1.18181818181818	-10.0317924511054\\
7.8	1.27272727272727	-10.0062697832156\\
7.8	1.36363636363636	-9.99929735175156\\
7.8	1.45454545454545	-9.98281718905478\\
7.8	1.54545454545455	-9.9717113523422\\
7.8	1.63636363636364	-9.97498389797122\\
7.8	1.72727272727273	-9.97155161543182\\
7.8	1.81818181818182	-9.98286974575447\\
7.8	1.90909090909091	-9.97277192213603\\
7.8	2	-10.0005213168317\\
7.8	2.09090909090909	-10.0048097122847\\
7.8	2.18181818181818	-10.0353088969743\\
7.8	2.27272727272727	-10.0185175776284\\
7.8	2.36363636363636	-10.0547355222485\\
7.8	2.45454545454545	-10.0549566339971\\
7.8	2.54545454545455	-10.0953721500336\\
7.8	2.63636363636364	-10.1196727538815\\
7.8	2.72727272727273	-10.1457535683798\\
7.8	2.81818181818182	-10.1790405174207\\
7.8	2.90909090909091	-10.1999037035664\\
7.8	3	-10.2554580044941\\
7.8	3.09090909090909	-10.2662235999736\\
7.8	3.18181818181818	-10.3100296422024\\
7.8	3.27272727272727	-10.3446666566715\\
7.8	3.36363636363636	-10.390284275493\\
7.8	3.45454545454545	-10.4140612153397\\
7.8	3.54545454545455	-10.451129286623\\
7.8	3.63636363636364	-10.5083328133393\\
7.8	3.72727272727273	-10.5455277653752\\
7.8	3.81818181818182	-10.5654633346731\\
7.8	3.90909090909091	-10.6306046661749\\
7.8	4	-10.6562956633345\\
7.8	4.09090909090909	-10.7210946543779\\
7.8	4.18181818181818	-10.7442380038778\\
7.8	4.27272727272727	-10.7777858426663\\
7.8	4.36363636363636	-10.8248528737007\\
7.8	4.45454545454546	-10.8591869098562\\
7.8	4.54545454545454	-10.8999440656778\\
7.8	4.63636363636364	-10.9232871848223\\
7.8	4.72727272727273	-10.9509229340223\\
7.8	4.81818181818182	-11.0048577799836\\
7.8	4.90909090909091	-11.0293636842358\\
7.8	5	-11.0553898940001\\
7.8	5.09090909090909	-11.0871486690234\\
7.8	5.18181818181818	-11.1198016726961\\
7.8	5.27272727272727	-11.1273039673518\\
7.8	5.36363636363636	-11.1492850879431\\
7.8	5.45454545454545	-11.1720283992926\\
7.8	5.54545454545455	-11.1716990980896\\
7.8	5.63636363636364	-11.1910254141917\\
7.8	5.72727272727273	-11.2020797402747\\
7.8	5.81818181818182	-11.2110157592093\\
7.8	5.90909090909091	-11.1967744418772\\
7.8	6	-11.2270926326026\\
7.8	6.09090909090909	-11.2263889138121\\
7.8	6.18181818181818	-11.2376499924786\\
7.8	6.27272727272727	-11.2483111044383\\
7.8	6.36363636363636	-11.2398849183884\\
7.8	6.45454545454545	-11.2609069476395\\
7.8	6.54545454545455	-11.245755522482\\
7.8	6.63636363636364	-11.2281803912431\\
7.8	6.72727272727273	-11.2545014269652\\
7.8	6.81818181818182	-11.2184539825733\\
7.8	6.90909090909091	-11.2526739257529\\
7.8	7	-11.2455866466867\\
7.8	7.09090909090909	-11.2497670282145\\
7.8	7.18181818181818	-11.2798072496758\\
7.8	7.27272727272727	-11.2732227521706\\
7.8	7.36363636363636	-11.2512162348546\\
7.8	7.45454545454545	-11.2662650720402\\
7.8	7.54545454545455	-11.2602420758886\\
7.8	7.63636363636364	-11.2871381685659\\
7.8	7.72727272727273	-11.2822213976934\\
7.8	7.81818181818182	-11.2619406432494\\
7.8	7.90909090909091	-11.27487961005\\
7.8	8	-11.2727460395813\\
7.8	8.09090909090909	-11.307982769226\\
7.8	8.18181818181818	-11.3143128560616\\
7.8	8.27272727272727	-11.3027132481203\\
7.8	8.36363636363636	-11.2988187197712\\
7.8	8.45454545454545	-11.2990375739107\\
7.8	8.54545454545455	-11.3222040595365\\
7.8	8.63636363636364	-11.3201789681661\\
7.8	8.72727272727273	-11.3212445613109\\
7.8	8.81818181818182	-11.3334061585693\\
7.8	8.90909090909091	-11.3345350799117\\
7.8	9	-11.3596876441484\\
7.8	9.09090909090909	-11.3653061622945\\
7.8	9.18181818181818	-11.4016840199163\\
7.8	9.27272727272727	-11.382127961647\\
7.8	9.36363636363636	-11.4003823536776\\
7.8	9.45454545454546	-11.4157069024595\\
7.8	9.54545454545454	-11.3977289471069\\
7.8	9.63636363636364	-11.4089007564091\\
7.8	9.72727272727273	-11.4159316540201\\
7.8	9.81818181818182	-11.456666981953\\
7.8	9.90909090909091	-11.4479797098358\\
7.8	10	-11.4518675883195\\
7.9	1	-10.1571361764823\\
7.9	1.09090909090909	-10.1225036028837\\
7.9	1.18181818181818	-10.0985706795921\\
7.9	1.27272727272727	-10.0819215122549\\
7.9	1.36363636363636	-10.0841659297902\\
7.9	1.45454545454545	-10.0765916463684\\
7.9	1.54545454545455	-10.0746176049635\\
7.9	1.63636363636364	-10.0866195467433\\
7.9	1.72727272727273	-10.0928869945693\\
7.9	1.81818181818182	-10.1133828403034\\
7.9	1.90909090909091	-10.112821998271\\
7.9	2	-10.1497741705087\\
7.9	2.09090909090909	-10.1636346521307\\
7.9	2.18181818181818	-10.204266464207\\
7.9	2.27272727272727	-10.1973254330682\\
7.9	2.36363636363636	-10.2439296120595\\
7.9	2.45454545454545	-10.2544825211406\\
7.9	2.54545454545455	-10.3055561996713\\
7.9	2.63636363636364	-10.3406457933795\\
7.9	2.72727272727273	-10.3776099684961\\
7.9	2.81818181818182	-10.4222999879835\\
7.9	2.90909090909091	-10.4543726609737\\
7.9	3	-10.521890762294\\
7.9	3.09090909090909	-10.544323346628\\
7.9	3.18181818181818	-10.599824614552\\
7.9	3.27272727272727	-10.6471301468391\\
7.9	3.36363636363636	-10.7036818870625\\
7.9	3.45454545454545	-10.7392838439617\\
7.9	3.54545454545455	-10.7869424536346\\
7.9	3.63636363636364	-10.8546437876103\\
7.9	3.72727272727273	-10.9043797001539\\
7.9	3.81818181818182	-10.9327611168762\\
7.9	3.90909090909091	-11.0066390046445\\
7.9	4	-11.0388358443555\\
7.9	4.09090909090909	-11.1063303039911\\
7.9	4.18181818181818	-11.1343237624124\\
7.9	4.27272727272727	-11.1635824801294\\
7.9	4.36363636363636	-11.2057290627583\\
7.9	4.45454545454546	-11.2339256024191\\
7.9	4.54545454545454	-11.2682245122842\\
7.9	4.63636363636364	-11.289373782935\\
7.9	4.72727272727273	-11.2924225893895\\
7.9	4.81818181818182	-11.3342380567122\\
7.9	4.90909090909091	-11.3337153802092\\
7.9	5	-11.346079133197\\
7.9	5.09090909090909	-11.3534020617664\\
7.9	5.18181818181818	-11.3727096459304\\
7.9	5.27272727272727	-11.3599413725413\\
7.9	5.36363636363636	-11.3597166895039\\
7.9	5.45454545454545	-11.3745459416259\\
7.9	5.54545454545455	-11.3498046503166\\
7.9	5.63636363636364	-11.3418527348714\\
7.9	5.72727272727273	-11.3510389462976\\
7.9	5.81818181818182	-11.348265942694\\
7.9	5.90909090909091	-11.3189844387998\\
7.9	6	-11.3430303168052\\
7.9	6.09090909090909	-11.3394110019798\\
7.9	6.18181818181818	-11.3462683316286\\
7.9	6.27272727272727	-11.3391567960965\\
7.9	6.36363636363636	-11.3343812454902\\
7.9	6.45454545454545	-11.3386134129644\\
7.9	6.54545454545455	-11.3314073722296\\
7.9	6.63636363636364	-11.3211704870928\\
7.9	6.72727272727273	-11.3417754328796\\
7.9	6.81818181818182	-11.2986888062564\\
7.9	6.90909090909091	-11.3478919149188\\
7.9	7	-11.3248961966049\\
7.9	7.09090909090909	-11.3331466990062\\
7.9	7.18181818181818	-11.3691124209241\\
7.9	7.27272727272727	-11.3702727382825\\
7.9	7.36363636363636	-11.3431913471945\\
7.9	7.45454545454545	-11.3692311634579\\
7.9	7.54545454545455	-11.3631819558032\\
7.9	7.63636363636364	-11.3971839936414\\
7.9	7.72727272727273	-11.3940207509054\\
7.9	7.81818181818182	-11.3808688883171\\
7.9	7.90909090909091	-11.3985455440638\\
7.9	8	-11.3980156388899\\
7.9	8.09090909090909	-11.4391613687948\\
7.9	8.18181818181818	-11.4498611466519\\
7.9	8.27272727272727	-11.4486522100646\\
7.9	8.36363636363636	-11.447448525353\\
7.9	8.45454545454545	-11.4497887060951\\
7.9	8.54545454545455	-11.4741411604662\\
7.9	8.63636363636364	-11.4859596908236\\
7.9	8.72727272727273	-11.4886092109326\\
7.9	8.81818181818182	-11.5044873256805\\
7.9	8.90909090909091	-11.5138739319573\\
7.9	9	-11.5470057211931\\
7.9	9.09090909090909	-11.5617355557167\\
7.9	9.18181818181818	-11.6044189854869\\
7.9	9.27272727272727	-11.5895377348316\\
7.9	9.36363636363636	-11.6133076124756\\
7.9	9.45454545454546	-11.6347059816351\\
7.9	9.54545454545454	-11.6241526012301\\
7.9	9.63636363636364	-11.6542702493229\\
7.9	9.72727272727273	-11.6652062330047\\
7.9	9.81818181818182	-11.7176860526578\\
7.9	9.90909090909091	-11.7128246406738\\
7.9	10	-11.7260169336553\\
8	1	-10.2482906982786\\
8	1.09090909090909	-10.2226111232061\\
8	1.18181818181818	-10.2066637991383\\
8	1.27272727272727	-10.1991115859796\\
8	1.36363636363636	-10.210559337988\\
8	1.45454545454545	-10.2127899922313\\
8	1.54545454545455	-10.2213048718361\\
8	1.63636363636364	-10.2435305355931\\
8	1.72727272727273	-10.2611655576628\\
8	1.81818181818182	-10.2928097809279\\
8	1.90909090909091	-10.3046048424155\\
8	2	-10.353934928001\\
8	2.09090909090909	-10.3802163569556\\
8	2.18181818181818	-10.4353830763774\\
8	2.27272727272727	-10.4421498219595\\
8	2.36363636363636	-10.5045301358728\\
8	2.45454545454545	-10.5304603113891\\
8	2.54545454545455	-10.5980671095412\\
8	2.63636363636364	-10.6499180200503\\
8	2.72727272727273	-10.705315034903\\
8	2.81818181818182	-10.7690738909616\\
8	2.90909090909091	-10.819982553852\\
8	3	-10.9098367403749\\
8	3.09090909090909	-10.9495854302856\\
8	3.18181818181818	-11.0262001442561\\
8	3.27272727272727	-11.0987845282767\\
8	3.36363636363636	-11.1698853009873\\
8	3.45454545454545	-11.2190653827323\\
8	3.54545454545455	-11.2740330628631\\
8	3.63636363636364	-11.3533104648674\\
8	3.72727272727273	-11.4235310864667\\
8	3.81818181818182	-11.4390274627543\\
8	3.90909090909091	-11.5094274357358\\
8	4	-11.5157802842839\\
8	4.09090909090909	-11.556201256157\\
8	4.18181818181818	-11.5529451544511\\
8	4.27272727272727	-11.51900084224\\
8	4.36363636363636	-11.5099350601087\\
8	4.45454545454546	-11.4989832453677\\
8	4.54545454545454	-11.4925204421323\\
8	4.63636363636364	-11.4938812802306\\
8	4.72727272727273	-11.4391167288603\\
8	4.81818181818182	-11.4528646973486\\
8	4.90909090909091	-11.4106887749291\\
8	5	-11.4085201130973\\
8	5.09090909090909	-11.3914099785935\\
8	5.18181818181818	-11.4017573973336\\
8	5.27272727272727	-11.3716112654162\\
8	5.36363636363636	-11.3596392395388\\
8	5.45454545454545	-11.3765204453637\\
8	5.54545454545455	-11.3355680210945\\
8	5.63636363636364	-11.3188462366911\\
8	5.72727272727273	-11.3332210227015\\
8	5.81818181818182	-11.330263741826\\
8	5.90909090909091	-11.2957816619341\\
8	6	-11.3268996440968\\
8	6.09090909090909	-11.3260529987571\\
8	6.18181818181818	-11.3395603434086\\
8	6.27272727272727	-11.3296200542495\\
8	6.36363636363636	-11.3316977449438\\
8	6.45454545454545	-11.3376111207864\\
8	6.54545454545455	-11.3367330700521\\
8	6.63636363636364	-11.3346063518539\\
8	6.72727272727273	-11.362217990024\\
8	6.81818181818182	-11.3163394531011\\
8	6.90909090909091	-11.3829198041682\\
8	7	-11.3574623590061\\
8	7.09090909090909	-11.3740621211885\\
8	7.18181818181818	-11.4235651802339\\
8	7.27272727272727	-11.4318864359468\\
8	7.36363636363636	-11.4047714405358\\
8	7.45454545454545	-11.4443766366643\\
8	7.54545454545455	-11.4442429951399\\
8	7.63636363636364	-11.4894437749872\\
8	7.72727272727273	-11.4926803195881\\
8	7.81818181818182	-11.4866376751429\\
8	7.90909090909091	-11.5148913832968\\
8	8	-11.5189404880137\\
8	8.09090909090909	-11.5786309814401\\
8	8.18181818181818	-11.5970550729749\\
8	8.27272727272727	-11.6022445971412\\
8	8.36363636363636	-11.6101497977132\\
8	8.45454545454545	-11.6222259997212\\
8	8.54545454545455	-11.6599202326396\\
8	8.63636363636364	-11.6854345127737\\
8	8.72727272727273	-11.6950507465694\\
8	8.81818181818182	-11.728497704926\\
8	8.90909090909091	-11.7491293115968\\
8	9	-11.8066820508941\\
8	9.09090909090909	-11.8387413517125\\
8	9.18181818181818	-11.91025149258\\
8	9.27272727272727	-11.9031229820279\\
8	9.36363636363636	-11.944713313138\\
8	9.45454545454546	-11.9919727798591\\
8	9.54545454545454	-11.998033174549\\
8	9.63636363636364	-12.075733665762\\
8	9.72727272727273	-12.1104259609808\\
8	9.81818181818182	-12.2360050525569\\
8	9.90909090909091	-12.2343188763695\\
8	10	-12.3022067916954\\
8.1	1	-10.3543537125573\\
8.1	1.09090909090909	-10.3377742777878\\
8.1	1.18181818181818	-10.3297693192555\\
8.1	1.27272727272727	-10.3320750838691\\
8.1	1.36363636363636	-10.3536669618328\\
8.1	1.45454545454545	-10.3667509752993\\
8.1	1.54545454545455	-10.3870263414404\\
8.1	1.63636363636364	-10.4207756677177\\
8.1	1.72727272727273	-10.4517013705463\\
8.1	1.81818181818182	-10.4960399638541\\
8.1	1.90909090909091	-10.5222508665915\\
8.1	2	-10.5863010586898\\
8.1	2.09090909090909	-10.6255834661059\\
8.1	2.18181818181818	-10.6978473544569\\
8.1	2.27272727272727	-10.720438658984\\
8.1	2.36363636363636	-10.7997153256305\\
8.1	2.45454545454545	-10.8409633096081\\
8.1	2.54545454545455	-10.924899037911\\
8.1	2.63636363636364	-10.9876618635559\\
8.1	2.72727272727273	-11.0596451175437\\
8.1	2.81818181818182	-11.1308802204518\\
8.1	2.90909090909091	-11.1850830301724\\
8.1	3	-11.2716512345677\\
8.1	3.09090909090909	-11.2913307041327\\
8.1	3.18181818181818	-11.3425609855882\\
8.1	3.27272727272727	-11.3949437858308\\
8.1	3.36363636363636	-11.4082809727356\\
8.1	3.45454545454545	-11.3916900266317\\
8.1	3.54545454545455	-11.3759379251756\\
8.1	3.63636363636364	-11.3802106729458\\
8.1	3.72727272727273	-11.3904478570811\\
8.1	3.81818181818182	-11.3411961061029\\
8.1	3.90909090909091	-11.348001978354\\
8.1	4	-11.2967440825815\\
8.1	4.09090909090909	-11.2983416634364\\
8.1	4.18181818181818	-11.2615129069437\\
8.1	4.27272727272727	-11.2128472501988\\
8.1	4.36363636363636	-11.1920176338384\\
8.1	4.45454545454546	-11.1730940281976\\
8.1	4.54545454545454	-11.1682085421428\\
8.1	4.63636363636364	-11.1618895561837\\
8.1	4.72727272727273	-11.1243189662358\\
8.1	4.81818181818182	-11.1400346925599\\
8.1	4.90909090909091	-11.1143087419214\\
8.1	5	-11.1166941324682\\
8.1	5.09090909090909	-11.1125278195762\\
8.1	5.18181818181818	-11.1297475366275\\
8.1	5.27272727272727	-11.1138063219738\\
8.1	5.36363636363636	-11.1104512661863\\
8.1	5.45454545454545	-11.1336245821511\\
8.1	5.54545454545455	-11.1068907822576\\
8.1	5.63636363636364	-11.1068111641121\\
8.1	5.72727272727273	-11.1263227508306\\
8.1	5.81818181818182	-11.1325352222211\\
8.1	5.90909090909091	-11.1116055280441\\
8.1	6	-11.1486862819553\\
8.1	6.09090909090909	-11.1535986626599\\
8.1	6.18181818181818	-11.1740173433354\\
8.1	6.27272727272727	-11.1783829038084\\
8.1	6.36363636363636	-11.1850322578555\\
8.1	6.45454545454545	-11.2040934307927\\
8.1	6.54545454545455	-11.2084417241759\\
8.1	6.63636363636364	-11.2106820402794\\
8.1	6.72727272727273	-11.2459655919504\\
8.1	6.81818181818182	-11.2138990348072\\
8.1	6.90909090909091	-11.2781385830249\\
8.1	7	-11.270655708007\\
8.1	7.09090909090909	-11.2897474518105\\
8.1	7.18181818181818	-11.3423250217115\\
8.1	7.27272727272727	-11.3568301907913\\
8.1	7.36363636363636	-11.3437733434329\\
8.1	7.45454545454545	-11.3845537600465\\
8.1	7.54545454545455	-11.3934628471811\\
8.1	7.63636363636364	-11.4432326042351\\
8.1	7.72727272727273	-11.4567822250247\\
8.1	7.81818181818182	-11.4560805877905\\
8.1	7.90909090909091	-11.4903301673597\\
8.1	8	-11.5059610809887\\
8.1	8.09090909090909	-11.5667906765343\\
8.1	8.18181818181818	-11.5954633097535\\
8.1	8.27272727272727	-11.6088199402713\\
8.1	8.36363636363636	-11.6291436496154\\
8.1	8.45454545454545	-11.6557103214726\\
8.1	8.54545454545455	-11.707114620443\\
8.1	8.63636363636364	-11.7350673936359\\
8.1	8.72727272727273	-11.7602511042759\\
8.1	8.81818181818182	-11.8125508223396\\
8.1	8.90909090909091	-11.8460682818269\\
8.1	9	-11.9139849870615\\
8.1	9.09090909090909	-11.9686563848032\\
8.1	9.18181818181818	-12.0570068091775\\
8.1	9.27272727272727	-12.0798697964043\\
8.1	9.36363636363636	-12.1593536901041\\
8.1	9.45454545454546	-12.2530733474783\\
8.1	9.54545454545454	-12.3194106037267\\
8.1	9.63636363636364	-12.4548812386362\\
8.1	9.72727272727273	-12.5933623740209\\
8.1	9.81818181818182	-12.9288605357015\\
8.1	9.90909090909091	-13.2845757397724\\
8.1	10	-13.2609300838936\\
8.2	1	-10.4711827381064\\
8.2	1.09090909090909	-10.4649817595405\\
8.2	1.18181818181818	-10.4661484999851\\
8.2	1.27272727272727	-10.4795374020211\\
8.2	1.36363636363636	-10.5122274013215\\
8.2	1.45454545454545	-10.5371685938564\\
8.2	1.54545454545455	-10.5697474484608\\
8.2	1.63636363636364	-10.6153369912553\\
8.2	1.72727272727273	-10.6589361147873\\
8.2	1.81818181818182	-10.7153894203531\\
8.2	1.90909090909091	-10.7521038359552\\
8.2	2	-10.8265767237983\\
8.2	2.09090909090909	-10.8694119930732\\
8.2	2.18181818181818	-10.9490477287602\\
8.2	2.27272727272727	-10.9698541784433\\
8.2	2.36363636363636	-11.0435108342529\\
8.2	2.45454545454545	-11.0694221391883\\
8.2	2.54545454545455	-11.1275436334264\\
8.2	2.63636363636364	-11.1504480002799\\
8.2	2.72727272727273	-11.1814712841112\\
8.2	2.81818181818182	-11.1906940402432\\
8.2	2.90909090909091	-11.181470256464\\
8.2	3	-11.1954457122895\\
8.2	3.09090909090909	-11.1479445856825\\
8.2	3.18181818181818	-11.1345303234065\\
8.2	3.27272727272727	-11.1261444829514\\
8.2	3.36363636363636	-11.1005337462367\\
8.2	3.45454545454545	-11.0549792121553\\
8.2	3.54545454545455	-11.0218520283781\\
8.2	3.63636363636364	-11.0144607443296\\
8.2	3.72727272727273	-11.0108717565739\\
8.2	3.81818181818182	-10.9678921553876\\
8.2	3.90909090909091	-10.978744391235\\
8.2	4	-10.941402697808\\
8.2	4.09090909090909	-10.9539291303637\\
8.2	4.18181818181818	-10.9296755482653\\
8.2	4.27272727272727	-10.9022125363087\\
8.2	4.36363636363636	-10.8971787041961\\
8.2	4.45454545454546	-10.8904905548075\\
8.2	4.54545454545454	-10.8967951851285\\
8.2	4.63636363636364	-10.8958970964399\\
8.2	4.72727272727273	-10.8780045180614\\
8.2	4.81818181818182	-10.9025246363481\\
8.2	4.90909090909091	-10.8921302301585\\
8.2	5	-10.9036695707567\\
8.2	5.09090909090909	-10.9108090614739\\
8.2	5.18181818181818	-10.9340518639125\\
8.2	5.27272727272727	-10.9291650880343\\
8.2	5.36363636363636	-10.9362883333691\\
8.2	5.45454545454545	-10.9640034555914\\
8.2	5.54545454545455	-10.9493224423741\\
8.2	5.63636363636364	-10.9621666188127\\
8.2	5.72727272727273	-10.985483734115\\
8.2	5.81818181818182	-11.0000627715476\\
8.2	5.90909090909091	-10.9892770776101\\
8.2	6	-11.0321982232667\\
8.2	6.09090909090909	-11.0421593009998\\
8.2	6.18181818181818	-11.0683516216252\\
8.2	6.27272727272727	-11.0853400014425\\
8.2	6.36363636363636	-11.0963320887401\\
8.2	6.45454545454545	-11.1275843659876\\
8.2	6.54545454545455	-11.13417673978\\
8.2	6.63636363636364	-11.1408439367347\\
8.2	6.72727272727273	-11.1833751877679\\
8.2	6.81818181818182	-11.1649457912304\\
8.2	6.90909090909091	-11.2277777715743\\
8.2	7	-11.2372915235112\\
8.2	7.09090909090909	-11.2618372247286\\
8.2	7.18181818181818	-11.3164467106267\\
8.2	7.27272727272727	-11.3382028199198\\
8.2	7.36363636363636	-11.3387790875356\\
8.2	7.45454545454545	-11.3822727527828\\
8.2	7.54545454545455	-11.4030135601227\\
8.2	7.63636363636364	-11.4563253062469\\
8.2	7.72727272727273	-11.4827484995615\\
8.2	7.81818181818182	-11.4900184694891\\
8.2	7.90909090909091	-11.5334409384985\\
8.2	8	-11.5664969264723\\
8.2	8.09090909090909	-11.6295478734091\\
8.2	8.18181818181818	-11.6738697500629\\
8.2	8.27272727272727	-11.6992487166699\\
8.2	8.36363636363636	-11.738425082719\\
8.2	8.45454545454545	-11.7897392696467\\
8.2	8.54545454545455	-11.8743301576727\\
8.2	8.63636363636364	-11.9133720526283\\
8.2	8.72727272727273	-11.9720169811885\\
8.2	8.81818181818182	-12.0678090450723\\
8.2	8.90909090909091	-12.1549978941423\\
8.2	9	-12.2677485510872\\
8.2	9.09090909090909	-12.415246305004\\
8.2	9.18181818181818	-12.6475882911526\\
8.2	9.27272727272727	-12.9586832526879\\
8.2	9.36363636363636	-13.4084733144031\\
8.2	9.45454545454546	-12.7918312721056\\
8.2	9.54545454545454	-12.514595855637\\
8.2	9.63636363636364	-12.4182804231262\\
8.2	9.72727272727273	-12.2963502897922\\
8.2	9.81818181818182	-12.2425941365101\\
8.2	9.90909090909091	-12.1702466662737\\
8.2	10	-12.0911196676549\\
8.3	1	-10.6435022378385\\
8.3	1.09090909090909	-10.6485912849864\\
8.3	1.18181818181818	-10.6579188215649\\
8.3	1.27272727272727	-10.6825841620544\\
8.3	1.36363636363636	-10.7245668240514\\
8.3	1.45454545454545	-10.7580953254957\\
8.3	1.54545454545455	-10.7978080537208\\
8.3	1.63636363636364	-10.8455004081704\\
8.3	1.72727272727273	-10.8900673185058\\
8.3	1.81818181818182	-10.9374815021683\\
8.3	1.90909090909091	-10.9619781154052\\
8.3	2	-11.0138232005253\\
8.3	2.09090909090909	-11.0171695322049\\
8.3	2.18181818181818	-11.0569450872908\\
8.3	2.27272727272727	-11.0252961887051\\
8.3	2.36363636363636	-11.0409521021618\\
8.3	2.45454545454545	-11.0049020890873\\
8.3	2.54545454545455	-11.0009963524386\\
8.3	2.63636363636364	-10.9694213307472\\
8.3	2.72727272727273	-10.9517731947162\\
8.3	2.81818181818182	-10.9239210991013\\
8.3	2.90909090909091	-10.8878513183311\\
8.3	3	-10.8838525702178\\
8.3	3.09090909090909	-10.832292095564\\
8.3	3.18181818181818	-10.8169554255433\\
8.3	3.27272727272727	-10.804773141905\\
8.3	3.36363636363636	-10.7892618844952\\
8.3	3.45454545454545	-10.7559029411638\\
8.3	3.54545454545455	-10.7348931600506\\
8.3	3.63636363636364	-10.738620848024\\
8.3	3.72727272727273	-10.7407994823553\\
8.3	3.81818181818182	-10.7116899405285\\
8.3	3.90909090909091	-10.7324131919963\\
8.3	4	-10.7092583058983\\
8.3	4.09090909090909	-10.7330108053933\\
8.3	4.18181818181818	-10.7187410222499\\
8.3	4.27272727272727	-10.705996054795\\
8.3	4.36363636363636	-10.7126021148068\\
8.3	4.45454545454546	-10.7152271788608\\
8.3	4.54545454545454	-10.7300887605502\\
8.3	4.63636363636364	-10.7347530473829\\
8.3	4.72727272727273	-10.7299842316491\\
8.3	4.81818181818182	-10.7613033614617\\
8.3	4.90909090909091	-10.7614958720344\\
8.3	5	-10.7798214011928\\
8.3	5.09090909090909	-10.7957580245617\\
8.3	5.18181818181818	-10.8236896761493\\
8.3	5.27272727272727	-10.8274511134689\\
8.3	5.36363636363636	-10.8425167433329\\
8.3	5.45454545454545	-10.8739602746822\\
8.3	5.54545454545455	-10.8687087740693\\
8.3	5.63636363636364	-10.8914040988342\\
8.3	5.72727272727273	-10.9184793943391\\
8.3	5.81818181818182	-10.9397491120678\\
8.3	5.90909090909091	-10.9379971809699\\
8.3	6	-10.9849211128945\\
8.3	6.09090909090909	-10.9999319289973\\
8.3	6.18181818181818	-11.0315217811053\\
8.3	6.27272727272727	-11.0582669715576\\
8.3	6.36363636363636	-11.0739602395943\\
8.3	6.45454545454545	-11.1144812528225\\
8.3	6.54545454545455	-11.1249100421111\\
8.3	6.63636363636364	-11.1363283894297\\
8.3	6.72727272727273	-11.1850830949368\\
8.3	6.81818181818182	-11.179596346351\\
8.3	6.90909090909091	-11.2411525899227\\
8.3	7	-11.2658733065594\\
8.3	7.09090909090909	-11.2959035197496\\
8.3	7.18181818181818	-11.35158119613\\
8.3	7.27272727272727	-11.3811239100546\\
8.3	7.36363636363636	-11.3968873027378\\
8.3	7.45454545454545	-11.4428689691802\\
8.3	7.54545454545455	-11.4737957868261\\
8.3	7.63636363636364	-11.5300302188909\\
8.3	7.72727272727273	-11.5706603498707\\
8.3	7.81818181818182	-11.5882428819549\\
8.3	7.90909090909091	-11.6405422780584\\
8.3	8	-11.6909162141224\\
8.3	8.09090909090909	-11.7554476403502\\
8.3	8.18181818181818	-11.8154897769755\\
8.3	8.27272727272727	-11.8573920195329\\
8.3	8.36363636363636	-11.9174164337745\\
8.3	8.45454545454545	-12.0059781856021\\
8.3	8.54545454545455	-12.1367988029933\\
8.3	8.63636363636364	-12.1907255325374\\
8.3	8.72727272727273	-12.3033821863784\\
8.3	8.81818181818182	-12.4981163163964\\
8.3	8.90909090909091	-12.7665022839053\\
8.3	9	-13.0784083441607\\
8.3	9.09090909090909	-13.3854371468599\\
8.3	9.18181818181818	-12.8796686706994\\
8.3	9.27272727272727	-12.5805663627682\\
8.3	9.36363636363636	-12.4352127259892\\
8.3	9.45454545454546	-12.3469191425776\\
8.3	9.54545454545454	-12.2295976730686\\
8.3	9.63636363636364	-12.216624929572\\
8.3	9.72727272727273	-12.1559028662008\\
8.3	9.81818181818182	-12.1583221373438\\
8.3	9.90909090909091	-12.1049503586955\\
8.3	10	-12.0512086956146\\
8.4	1	-10.9465306673394\\
8.4	1.09090909090909	-10.9628394490964\\
8.4	1.18181818181818	-10.9678412545439\\
8.4	1.27272727272727	-10.9935833009456\\
8.4	1.36363636363636	-11.0267121907466\\
8.4	1.45454545454545	-11.0444625459599\\
8.4	1.54545454545455	-11.0613142176154\\
8.4	1.63636363636364	-11.0656450985856\\
8.4	1.72727272727273	-11.0654656816264\\
8.4	1.81818181818182	-11.0508631821009\\
8.4	1.90909090909091	-11.0146314740742\\
8.4	2	-11.0010492567012\\
8.4	2.09090909090909	-10.9421246304898\\
8.4	2.18181818181818	-10.9301341797674\\
8.4	2.27272727272727	-10.8548389605819\\
8.4	2.36363636363636	-10.8370818469309\\
8.4	2.45454545454545	-10.7776268541814\\
8.4	2.54545454545455	-10.7594889271596\\
8.4	2.63636363636364	-10.7226614497413\\
8.4	2.72727272727273	-10.7000681014618\\
8.4	2.81818181818182	-10.6764661641408\\
8.4	2.90909090909091	-10.6446461232345\\
8.4	3	-10.6493371312653\\
8.4	3.09090909090909	-10.6077973739452\\
8.4	3.18181818181818	-10.6021441490844\\
8.4	3.27272727272727	-10.5974723393739\\
8.4	3.36363636363636	-10.5938387806275\\
8.4	3.45454545454545	-10.5716223603234\\
8.4	3.54545454545455	-10.5615407026763\\
8.4	3.63636363636364	-10.5753372577719\\
8.4	3.72727272727273	-10.5850448531081\\
8.4	3.81818181818182	-10.565391707891\\
8.4	3.90909090909091	-10.5953449952203\\
8.4	4	-10.5819063831493\\
8.4	4.09090909090909	-10.6149409648914\\
8.4	4.18181818181818	-10.6078436243693\\
8.4	4.27272727272727	-10.6050845030473\\
8.4	4.36363636363636	-10.6206862928231\\
8.4	4.45454545454546	-10.631079732081\\
8.4	4.54545454545454	-10.6526639144505\\
8.4	4.63636363636364	-10.6622928009326\\
8.4	4.72727272727273	-10.6669169947765\\
8.4	4.81818181818182	-10.7055417225279\\
8.4	4.90909090909091	-10.7138332342012\\
8.4	5	-10.7380320583159\\
8.4	5.09090909090909	-10.7613882411481\\
8.4	5.18181818181818	-10.7943940869863\\
8.4	5.27272727272727	-10.8051430740729\\
8.4	5.36363636363636	-10.8268260373288\\
8.4	5.45454545454545	-10.8631244132414\\
8.4	5.54545454545455	-10.8643604569824\\
8.4	5.63636363636364	-10.8958204651751\\
8.4	5.72727272727273	-10.9270907690266\\
8.4	5.81818181818182	-10.9537746552765\\
8.4	5.90909090909091	-10.9593698931997\\
8.4	6	-11.0112085402011\\
8.4	6.09090909090909	-11.0304826369263\\
8.4	6.18181818181818	-11.0675254120969\\
8.4	6.27272727272727	-11.1028682609383\\
8.4	6.36363636363636	-11.1215943271547\\
8.4	6.45454545454545	-11.1709928704493\\
8.4	6.54545454545455	-11.1832519907401\\
8.4	6.63636363636364	-11.1976336815155\\
8.4	6.72727272727273	-11.2536734730717\\
8.4	6.81818181818182	-11.2540539263149\\
8.4	6.90909090909091	-11.3174411546026\\
8.4	7	-11.3523222570188\\
8.4	7.09090909090909	-11.3835129985738\\
8.4	7.18181818181818	-11.4418360311719\\
8.4	7.27272727272727	-11.4740297846213\\
8.4	7.36363636363636	-11.4969051971292\\
8.4	7.45454545454545	-11.5426380783648\\
8.4	7.54545454545455	-11.5745438536619\\
8.4	7.63636363636364	-11.6310216811735\\
8.4	7.72727272727273	-11.6752859007282\\
8.4	7.81818181818182	-11.6871753126422\\
8.4	7.90909090909091	-11.7370212737034\\
8.4	8	-11.7837728399779\\
8.4	8.09090909090909	-11.8425341360005\\
8.4	8.18181818181818	-11.8932808639044\\
8.4	8.27272727272727	-11.923383602701\\
8.4	8.36363636363636	-11.9554544192815\\
8.4	8.45454545454545	-12.0219068236907\\
8.4	8.54545454545455	-12.1196035018681\\
8.4	8.63636363636364	-12.1237360039181\\
8.4	8.72727272727273	-12.1651493832193\\
8.4	8.81818181818182	-12.2390626330355\\
8.4	8.90909090909091	-12.2948667317701\\
8.4	9	-12.3345266742486\\
8.4	9.09090909090909	-12.3747383378924\\
8.4	9.18181818181818	-12.4431837890655\\
8.4	9.27272727272727	-12.4667736313373\\
8.4	9.36363636363636	-12.5440117220989\\
8.4	9.45454545454546	-12.5821340864867\\
8.4	9.54545454545454	-12.6070804883081\\
8.4	9.63636363636364	-12.553319382358\\
8.4	9.72727272727273	-12.5922660842082\\
8.4	9.81818181818182	-12.6025384937218\\
8.4	9.90909090909091	-12.5855764186166\\
8.4	10	-12.5998305386675\\
8.5	1	-11.5577138498348\\
8.5	1.09090909090909	-11.5314688750921\\
8.5	1.18181818181818	-11.3934946602534\\
8.5	1.27272727272727	-11.3292429640366\\
8.5	1.36363636363636	-11.2528395246025\\
8.5	1.45454545454545	-11.16497423395\\
8.5	1.54545454545455	-11.0858807186314\\
8.5	1.63636363636364	-11.0056918569881\\
8.5	1.72727272727273	-10.9378449383448\\
8.5	1.81818181818182	-10.8703537778066\\
8.5	1.90909090909091	-10.7974424575384\\
8.5	2	-10.7584362261993\\
8.5	2.09090909090909	-10.6895023764242\\
8.5	2.18181818181818	-10.6690060317492\\
8.5	2.27272727272727	-10.5946283672406\\
8.5	2.36363636363636	-10.5798415767151\\
8.5	2.45454545454545	-10.5266228702784\\
8.5	2.54545454545455	-10.5169842508478\\
8.5	2.63636363636364	-10.4907656571341\\
8.5	2.72727272727273	-10.4761048498299\\
8.5	2.81818181818182	-10.4632994914989\\
8.5	2.90909090909091	-10.4414389690659\\
8.5	3	-10.4563704926781\\
8.5	3.09090909090909	-10.4257241821179\\
8.5	3.18181818181818	-10.4297097631765\\
8.5	3.27272727272727	-10.4325430638638\\
8.5	3.36363636363636	-10.4390337851664\\
8.5	3.45454545454545	-10.426088987285\\
8.5	3.54545454545455	-10.425277253598\\
8.5	3.63636363636364	-10.4475093888984\\
8.5	3.72727272727273	-10.4633671410651\\
8.5	3.81818181818182	-10.4511254625108\\
8.5	3.90909090909091	-10.488343322042\\
8.5	4	-10.482364624043\\
8.5	4.09090909090909	-10.522531592517\\
8.5	4.18181818181818	-10.5212755951676\\
8.5	4.27272727272727	-10.5264108848333\\
8.5	4.36363636363636	-10.5488475160547\\
8.5	4.45454545454546	-10.5647692620349\\
8.5	4.54545454545454	-10.5912551835973\\
8.5	4.63636363636364	-10.6044178969287\\
8.5	4.72727272727273	-10.6159530523047\\
8.5	4.81818181818182	-10.6591644933191\\
8.5	4.90909090909091	-10.6735356971959\\
8.5	5	-10.7010061224852\\
8.5	5.09090909090909	-10.728662326655\\
8.5	5.18181818181818	-10.764108323036\\
8.5	5.27272727272727	-10.779105012791\\
8.5	5.36363636363636	-10.8036576436642\\
8.5	5.45454545454545	-10.8410761612996\\
8.5	5.54545454545455	-10.8457519932264\\
8.5	5.63636363636364	-10.8812276370994\\
8.5	5.72727272727273	-10.9120526064746\\
8.5	5.81818181818182	-10.9390329150698\\
8.5	5.90909090909091	-10.9472626802622\\
8.5	6	-10.9971062710838\\
8.5	6.09090909090909	-11.0148747399364\\
8.5	6.18181818181818	-11.0496469414648\\
8.5	6.27272727272727	-11.0847096888868\\
8.5	6.36363636363636	-11.0996774090045\\
8.5	6.45454545454545	-11.1457857510322\\
8.5	6.54545454545455	-11.1515108696484\\
8.5	6.63636363636364	-11.1590459187832\\
8.5	6.72727272727273	-11.2085672203318\\
8.5	6.81818181818182	-11.200908769194\\
8.5	6.90909090909091	-11.251162842869\\
8.5	7	-11.2778373054587\\
8.5	7.09090909090909	-11.2969109494526\\
8.5	7.18181818181818	-11.3390072240975\\
8.5	7.27272727272727	-11.3539386732107\\
8.5	7.36363636363636	-11.3584911162785\\
8.5	7.45454545454545	-11.3831188080418\\
8.5	7.54545454545455	-11.3933439873736\\
8.5	7.63636363636364	-11.4260978315704\\
8.5	7.72727272727273	-11.4392278722062\\
8.5	7.81818181818182	-11.4262354826941\\
8.5	7.90909090909091	-11.445937731898\\
8.5	8	-11.4563320790741\\
8.5	8.09090909090909	-11.4871042742593\\
8.5	8.18181818181818	-11.4974505008334\\
8.5	8.27272727272727	-11.4872839889145\\
8.5	8.36363636363636	-11.4836316212194\\
8.5	8.45454545454545	-11.4911455090578\\
8.5	8.54545454545455	-11.5158379816168\\
8.5	8.63636363636364	-11.5011747973437\\
8.5	8.72727272727273	-11.498740480118\\
8.5	8.81818181818182	-11.5075073396425\\
8.5	8.90909090909091	-11.5028752890069\\
8.5	9	-11.5139799894742\\
8.5	9.09090909090909	-11.5101617133788\\
8.5	9.18181818181818	-11.5325238326382\\
8.5	9.27272727272727	-11.5041312781557\\
8.5	9.36363636363636	-11.5144310230908\\
8.5	9.45454545454546	-11.5161143693586\\
8.5	9.54545454545454	-11.4876462412107\\
8.5	9.63636363636364	-11.4804973713221\\
8.5	9.72727272727273	-11.4777442388787\\
8.5	9.81818181818182	-11.4969705336859\\
8.5	9.90909090909091	-11.4786345476098\\
8.5	10	-11.4678513004656\\
8.6	1	-12.0097004397007\\
8.6	1.09090909090909	-11.5551164132884\\
8.6	1.18181818181818	-11.2317695154302\\
8.6	1.27272727272727	-11.0675714114122\\
8.6	1.36363636363636	-10.9415866175298\\
8.6	1.45454545454545	-10.828778210793\\
8.6	1.54545454545455	-10.7373170093853\\
8.6	1.63636363636364	-10.6628438700874\\
8.6	1.72727272727273	-10.5984505873995\\
8.6	1.81818181818182	-10.5444032134564\\
8.6	1.90909090909091	-10.4816302968572\\
8.6	2	-10.456166658799\\
8.6	2.09090909090909	-10.4047752212101\\
8.6	2.18181818181818	-10.3945149179864\\
8.6	2.27272727272727	-10.3333513384659\\
8.6	2.36363636363636	-10.3303080394645\\
8.6	2.45454545454545	-10.289330834913\\
8.6	2.54545454545455	-10.2916100395974\\
8.6	2.63636363636364	-10.2772848968639\\
8.6	2.72727272727273	-10.2712461791397\\
8.6	2.81818181818182	-10.2688667259771\\
8.6	2.90909090909091	-10.2570317634009\\
8.6	3	-10.2810622113294\\
8.6	3.09090909090909	-10.2595359674945\\
8.6	3.18181818181818	-10.2719981833805\\
8.6	3.27272727272727	-10.2811801046643\\
8.6	3.36363636363636	-10.2962332923195\\
8.6	3.45454545454545	-10.2911179472475\\
8.6	3.54545454545455	-10.2982711923491\\
8.6	3.63636363636364	-10.327098486228\\
8.6	3.72727272727273	-10.3469474215998\\
8.6	3.81818181818182	-10.3411399970279\\
8.6	3.90909090909091	-10.383794302917\\
8.6	4	-10.3842146754989\\
8.6	4.09090909090909	-10.4293119917326\\
8.6	4.18181818181818	-10.4319972992332\\
8.6	4.27272727272727	-10.442890450376\\
8.6	4.36363636363636	-10.4704712593123\\
8.6	4.45454545454546	-10.4898227789962\\
8.6	4.54545454545454	-10.5190916129053\\
8.6	4.63636363636364	-10.5339005078924\\
8.6	4.72727272727273	-10.5495717473696\\
8.6	4.81818181818182	-10.5944844453261\\
8.6	4.90909090909091	-10.6118191122157\\
8.6	5	-10.6398214098473\\
8.6	5.09090909090909	-10.6688835278924\\
8.6	5.18181818181818	-10.7035444156293\\
8.6	5.27272727272727	-10.7179326781927\\
8.6	5.36363636363636	-10.7427389648816\\
8.6	5.45454545454545	-10.7773078360803\\
8.6	5.54545454545455	-10.7813527900516\\
8.6	5.63636363636364	-10.8155260592937\\
8.6	5.72727272727273	-10.8406040687672\\
8.6	5.81818181818182	-10.8638512498699\\
8.6	5.90909090909091	-10.8683992732738\\
8.6	6	-10.9118205684655\\
8.6	6.09090909090909	-10.9231244573146\\
8.6	6.18181818181818	-10.9501605981523\\
8.6	6.27272727272727	-10.9800353177116\\
8.6	6.36363636363636	-10.9856512981218\\
8.6	6.45454545454545	-11.0241966059528\\
8.6	6.54545454545455	-11.0199746676941\\
8.6	6.63636363636364	-11.0158719778845\\
8.6	6.72727272727273	-11.0549262244555\\
8.6	6.81818181818182	-11.0377531515073\\
8.6	6.90909090909091	-11.0742009443171\\
8.6	7	-11.0891718474198\\
8.6	7.09090909090909	-11.0975392653421\\
8.6	7.18181818181818	-11.1290912023556\\
8.6	7.27272727272727	-11.1302011689374\\
8.6	7.36363636363636	-11.1222006430754\\
8.6	7.45454545454545	-11.1360400916943\\
8.6	7.54545454545455	-11.1336383890455\\
8.6	7.63636363636364	-11.1581579977977\\
8.6	7.72727272727273	-11.158605265518\\
8.6	7.81818181818182	-11.1373536210979\\
8.6	7.90909090909091	-11.1483538377754\\
8.6	8	-11.1491076799757\\
8.6	8.09090909090909	-11.1767147514418\\
8.6	8.18181818181818	-11.181778659725\\
8.6	8.27272727272727	-11.1637225401257\\
8.6	8.36363636363636	-11.1565762846959\\
8.6	8.45454545454545	-11.1559498600869\\
8.6	8.54545454545455	-11.1762890656332\\
8.6	8.63636363636364	-11.162126365212\\
8.6	8.72727272727273	-11.1596037775845\\
8.6	8.81818181818182	-11.1649979788643\\
8.6	8.90909090909091	-11.1602306056616\\
8.6	9	-11.1724634683665\\
8.6	9.09090909090909	-11.1707356385197\\
8.6	9.18181818181818	-11.1963242566146\\
8.6	9.27272727272727	-11.1688948411056\\
8.6	9.36363636363636	-11.1813716136564\\
8.6	9.45454545454546	-11.186722327795\\
8.6	9.54545454545454	-11.1597718860306\\
8.6	9.63636363636364	-11.1561252842454\\
8.6	9.72727272727273	-11.1565219458513\\
8.6	9.81818181818182	-11.1818239106248\\
8.6	9.90909090909091	-11.1663823726969\\
8.6	10	-11.1602912829119\\
8.7	1	-10.9769442865687\\
8.7	1.09090909090909	-10.8125820254603\\
8.7	1.18181818181818	-10.6686796419154\\
8.7	1.27272727272727	-10.5664870758798\\
8.7	1.36363636363636	-10.4909571690106\\
8.7	1.45454545454545	-10.4152672546649\\
8.7	1.54545454545455	-10.3523011261214\\
8.7	1.63636363636364	-10.3056454386501\\
8.7	1.72727272727273	-10.2605353940417\\
8.7	1.81818181818182	-10.2283805817826\\
8.7	1.90909090909091	-10.1817467812402\\
8.7	2	-10.1719598799256\\
8.7	2.09090909090909	-10.1384160606274\\
8.7	2.18181818181818	-10.1382478305569\\
8.7	2.27272727272727	-10.0915316684506\\
8.7	2.36363636363636	-10.098311111307\\
8.7	2.45454545454545	-10.0697913259305\\
8.7	2.54545454545455	-10.0810363118505\\
8.7	2.63636363636364	-10.0771660852659\\
8.7	2.72727272727273	-10.0790222045627\\
8.7	2.81818181818182	-10.0851345838771\\
8.7	2.90909090909091	-10.0820666600033\\
8.7	3	-10.1118036598831\\
8.7	3.09090909090909	-10.0990000121498\\
8.7	3.18181818181818	-10.1178553649433\\
8.7	3.27272727272727	-10.132339519067\\
8.7	3.36363636363636	-10.153832728281\\
8.7	3.45454545454545	-10.1551395647021\\
8.7	3.54545454545455	-10.1686136066917\\
8.7	3.63636363636364	-10.2021892101348\\
8.7	3.72727272727273	-10.2244273254742\\
8.7	3.81818181818182	-10.2243551779181\\
8.7	3.90909090909091	-10.2681271455043\\
8.7	4	-10.2746556555689\\
8.7	4.09090909090909	-10.3206802854979\\
8.7	4.18181818181818	-10.3266753376409\\
8.7	4.27272727272727	-10.3417213296709\\
8.7	4.36363636363636	-10.3716520264198\\
8.7	4.45454545454546	-10.3921424855778\\
8.7	4.54545454545454	-10.4217247197543\\
8.7	4.63636363636364	-10.4357640253887\\
8.7	4.72727272727273	-10.4523750608496\\
8.7	4.81818181818182	-10.4954826622544\\
8.7	4.90909090909091	-10.5131115225216\\
8.7	5	-10.5380260814957\\
8.7	5.09090909090909	-10.5653797485704\\
8.7	5.18181818181818	-10.5955624908937\\
8.7	5.27272727272727	-10.6081277147928\\
8.7	5.36363636363636	-10.6292251846219\\
8.7	5.45454545454545	-10.6576575638438\\
8.7	5.54545454545455	-10.6601837837523\\
8.7	5.63636363636364	-10.6891304509123\\
8.7	5.72727272727273	-10.7074198198882\\
8.7	5.81818181818182	-10.7248396527688\\
8.7	5.90909090909091	-10.7243257287194\\
8.7	6	-10.7592443642778\\
8.7	6.09090909090909	-10.7665493215992\\
8.7	6.18181818181818	-10.7855043137405\\
8.7	6.27272727272727	-10.8080212313307\\
8.7	6.36363636363636	-10.8084755097514\\
8.7	6.45454545454545	-10.8390551429188\\
8.7	6.54545454545455	-10.8305550745876\\
8.7	6.63636363636364	-10.8215931272912\\
8.7	6.72727272727273	-10.852173702298\\
8.7	6.81818181818182	-10.832842256798\\
8.7	6.90909090909091	-10.8619326204653\\
8.7	7	-10.8717345364323\\
8.7	7.09090909090909	-10.8758901281696\\
8.7	7.18181818181818	-10.9014382543354\\
8.7	7.27272727272727	-10.9003147779275\\
8.7	7.36363636363636	-10.888977031435\\
8.7	7.45454545454545	-10.9007356064683\\
8.7	7.54545454545455	-10.8981075446302\\
8.7	7.63636363636364	-10.9200469778354\\
8.7	7.72727272727273	-10.9194844565705\\
8.7	7.81818181818182	-10.9003352179728\\
8.7	7.90909090909091	-10.9097245942966\\
8.7	8	-10.9119155785659\\
8.7	8.09090909090909	-10.9367824501178\\
8.7	8.18181818181818	-10.9434152610217\\
8.7	8.27272727272727	-10.9286583849418\\
8.7	8.36363636363636	-10.9245690217022\\
8.7	8.45454545454545	-10.9254572219753\\
8.7	8.54545454545455	-10.9457428503043\\
8.7	8.63636363636364	-10.9363392465039\\
8.7	8.72727272727273	-10.9368561663468\\
8.7	8.81818181818182	-10.9439168890048\\
8.7	8.90909090909091	-10.9424267780762\\
8.7	9	-10.9566900941754\\
8.7	9.09090909090909	-10.9577570488449\\
8.7	9.18181818181818	-10.9851501077649\\
8.7	9.27272727272727	-10.9632197735741\\
8.7	9.36363636363636	-10.9788813358799\\
8.7	9.45454545454546	-10.9877631628667\\
8.7	9.54545454545454	-10.966763056694\\
8.7	9.63636363636364	-10.9650864448377\\
8.7	9.72727272727273	-10.9697279392209\\
8.7	9.81818181818182	-10.9958440901272\\
8.7	9.90909090909091	-10.9874830029934\\
8.7	10	-10.9847500941571\\
8.8	1	-10.4567041662915\\
8.8	1.09090909090909	-10.3623189656933\\
8.8	1.18181818181818	-10.2813872711283\\
8.8	1.27272727272727	-10.2154627216884\\
8.8	1.36363636363636	-10.1707939912333\\
8.8	1.45454545454545	-10.1205225019836\\
8.8	1.54545454545455	-10.0786918060969\\
8.8	1.63636363636364	-10.0517593452971\\
8.8	1.72727272727273	-10.0219878195544\\
8.8	1.81818181818182	-10.0054034560707\\
8.8	1.90909090909091	-9.97218076091093\\
8.8	2	-9.97481273635992\\
8.8	2.09090909090909	-9.95420702624537\\
8.8	2.18181818181818	-9.963996869105\\
8.8	2.27272727272727	-9.92711160431328\\
8.8	2.36363636363636	-9.94273625285929\\
8.8	2.45454545454545	-9.92351669453588\\
8.8	2.54545454545455	-9.94304855972759\\
8.8	2.63636363636364	-9.94794370603083\\
8.8	2.72727272727273	-9.95724777222848\\
8.8	2.81818181818182	-9.97072041114778\\
8.8	2.90909090909091	-9.97481222553071\\
8.8	3	-10.0104034744256\\
8.8	3.09090909090909	-10.0046657804909\\
8.8	3.18181818181818	-10.0290149300092\\
8.8	3.27272727272727	-10.0484676871746\\
8.8	3.36363636363636	-10.0753423318258\\
8.8	3.45454545454545	-10.0823027921784\\
8.8	3.54545454545455	-10.1012554019022\\
8.8	3.63636363636364	-10.1393749498832\\
8.8	3.72727272727273	-10.163768907963\\
8.8	3.81818181818182	-10.1680608504202\\
8.8	3.90909090909091	-10.2146251561323\\
8.8	4	-10.2245217252817\\
8.8	4.09090909090909	-10.2728427987691\\
8.8	4.18181818181818	-10.2817558112467\\
8.8	4.27272727272727	-10.2992607166349\\
8.8	4.36363636363636	-10.3311232852912\\
8.8	4.45454545454546	-10.3523778875945\\
8.8	4.54545454545454	-10.3821331814464\\
8.8	4.63636363636364	-10.3960392017004\\
8.8	4.72727272727273	-10.4133188650127\\
8.8	4.81818181818182	-10.4553358675755\\
8.8	4.90909090909091	-10.4722951061752\\
8.8	5	-10.4946964524394\\
8.8	5.09090909090909	-10.5211747059513\\
8.8	5.18181818181818	-10.5490132493374\\
8.8	5.27272727272727	-10.5588444114636\\
8.8	5.36363636363636	-10.5788526115655\\
8.8	5.45454545454545	-10.602798426063\\
8.8	5.54545454545455	-10.6041365960844\\
8.8	5.63636363636364	-10.6306347287581\\
8.8	5.72727272727273	-10.6440957936669\\
8.8	5.81818181818182	-10.6597050559918\\
8.8	5.90909090909091	-10.6552230365459\\
8.8	6	-10.6878780433446\\
8.8	6.09090909090909	-10.6929428561411\\
8.8	6.18181818181818	-10.7083909868218\\
8.8	6.27272727272727	-10.7294388273625\\
8.8	6.36363636363636	-10.7276713743335\\
8.8	6.45454545454545	-10.7559066055533\\
8.8	6.54545454545455	-10.745652564889\\
8.8	6.63636363636364	-10.735607078925\\
8.8	6.72727272727273	-10.7647536509329\\
8.8	6.81818181818182	-10.7458545370884\\
8.8	6.90909090909091	-10.7721094209922\\
8.8	7	-10.7816383677253\\
8.8	7.09090909090909	-10.7862515355771\\
8.8	7.18181818181818	-10.8143983011131\\
8.8	7.27272727272727	-10.8121989536286\\
8.8	7.36363636363636	-10.8010049180024\\
8.8	7.45454545454545	-10.814045373962\\
8.8	7.54545454545455	-10.8118951965422\\
8.8	7.63636363636364	-10.83666447548\\
8.8	7.72727272727273	-10.8375219620421\\
8.8	7.81818181818182	-10.8192625069669\\
8.8	7.90909090909091	-10.8323176208783\\
8.8	8	-10.8359385175518\\
8.8	8.09090909090909	-10.863631717934\\
8.8	8.18181818181818	-10.8727853624474\\
8.8	8.27272727272727	-10.8592583510567\\
8.8	8.36363636363636	-10.8585835538859\\
8.8	8.45454545454545	-10.8608703664186\\
8.8	8.54545454545455	-10.8863991682442\\
8.8	8.63636363636364	-10.8774488331818\\
8.8	8.72727272727273	-10.881914348654\\
8.8	8.81818181818182	-10.8928013710255\\
8.8	8.90909090909091	-10.8939172138819\\
8.8	9	-10.911439632099\\
8.8	9.09090909090909	-10.9139666696954\\
8.8	9.18181818181818	-10.944523896127\\
8.8	9.27272727272727	-10.9274715005711\\
8.8	9.36363636363636	-10.9454085498442\\
8.8	9.45454545454546	-10.9572122065383\\
8.8	9.54545454545454	-10.9394229600646\\
8.8	9.63636363636364	-10.9391417159229\\
8.8	9.72727272727273	-10.9468814005542\\
8.8	9.81818181818182	-10.9772190118766\\
8.8	9.90909090909091	-10.9702015256317\\
8.8	10	-10.972518795446\\
8.9	1	-10.1972229097862\\
8.9	1.09090909090909	-10.1274383591555\\
8.9	1.18181818181818	-10.0728339468449\\
8.9	1.27272727272727	-10.0250789168689\\
8.9	1.36363636363636	-9.99816171773884\\
8.9	1.45454545454545	-9.96283795828334\\
8.9	1.54545454545455	-9.93449481855668\\
8.9	1.63636363636364	-9.92166999188615\\
8.9	1.72727272727273	-9.90268296084856\\
8.9	1.81818181818182	-9.89732221724235\\
8.9	1.90909090909091	-9.87363676040419\\
8.9	2	-9.88645918256725\\
8.9	2.09090909090909	-9.87631175080901\\
8.9	2.18181818181818	-9.89419545634671\\
8.9	2.27272727272727	-9.86596640989083\\
8.9	2.36363636363636	-9.8893429535523\\
8.9	2.45454545454545	-9.87774286313926\\
8.9	2.54545454545455	-9.90514701085246\\
8.9	2.63636363636364	-9.91742174892973\\
8.9	2.72727272727273	-9.93252400601984\\
8.9	2.81818181818182	-9.95391044801725\\
8.9	2.90909090909091	-9.96286976340635\\
8.9	3	-10.0060523532012\\
8.9	3.09090909090909	-10.0057154419592\\
8.9	3.18181818181818	-10.0363518076384\\
8.9	3.27272727272727	-10.0604507113129\\
8.9	3.36363636363636	-10.0929800260099\\
8.9	3.45454545454545	-10.1049398468688\\
8.9	3.54545454545455	-10.1291134285649\\
8.9	3.63636363636364	-10.1722571739679\\
8.9	3.72727272727273	-10.1996361641559\\
8.9	3.81818181818182	-10.2069766247346\\
8.9	3.90909090909091	-10.2573735872213\\
8.9	4	-10.2703146210609\\
8.9	4.09090909090909	-10.3215823439196\\
8.9	4.18181818181818	-10.332549365451\\
8.9	4.27272727272727	-10.3522578776164\\
8.9	4.36363636363636	-10.3861158485568\\
8.9	4.45454545454546	-10.4084389985654\\
8.9	4.54545454545454	-10.4377944937198\\
8.9	4.63636363636364	-10.4521074523359\\
8.9	4.72727272727273	-10.4698008635994\\
8.9	4.81818181818182	-10.5123896380809\\
8.9	4.90909090909091	-10.5287022556954\\
8.9	5	-10.5501059884235\\
8.9	5.09090909090909	-10.5748875906304\\
8.9	5.18181818181818	-10.6027387823678\\
8.9	5.27272727272727	-10.609669698345\\
8.9	5.36363636363636	-10.6286665590276\\
8.9	5.45454545454545	-10.6512266930293\\
8.9	5.54545454545455	-10.6514425608336\\
8.9	5.63636363636364	-10.6755538171828\\
8.9	5.72727272727273	-10.6879189405314\\
8.9	5.81818181818182	-10.7026931991287\\
8.9	5.90909090909091	-10.6956607367483\\
8.9	6	-10.7276583624362\\
8.9	6.09090909090909	-10.7320582906328\\
8.9	6.18181818181818	-10.7476523037436\\
8.9	6.27272727272727	-10.7683699133785\\
8.9	6.36363636363636	-10.7653729337858\\
8.9	6.45454545454545	-10.794892709485\\
8.9	6.54545454545455	-10.7843018728623\\
8.9	6.63636363636364	-10.7728251060117\\
8.9	6.72727272727273	-10.8040401468924\\
8.9	6.81818181818182	-10.7830321252819\\
8.9	6.90909090909091	-10.8133394983814\\
8.9	7	-10.8229521524836\\
8.9	7.09090909090909	-10.8288918184539\\
8.9	7.18181818181818	-10.8604187126845\\
8.9	7.27272727272727	-10.859715657287\\
8.9	7.36363636363636	-10.849191302148\\
8.9	7.45454545454545	-10.8650071043443\\
8.9	7.54545454545455	-10.8645541024299\\
8.9	7.63636363636364	-10.8929092306056\\
8.9	7.72727272727273	-10.8960755003466\\
8.9	7.81818181818182	-10.8773733159525\\
8.9	7.90909090909091	-10.895094387356\\
8.9	8	-10.9010490711184\\
8.9	8.09090909090909	-10.9329222778001\\
8.9	8.18181818181818	-10.9440810542837\\
8.9	8.27272727272727	-10.9338556356307\\
8.9	8.36363636363636	-10.9350566243895\\
8.9	8.45454545454545	-10.94103036584\\
8.9	8.54545454545455	-10.9713073062787\\
8.9	8.63636363636364	-10.9645273465873\\
8.9	8.72727272727273	-10.9712857710884\\
8.9	8.81818181818182	-10.9848729349526\\
8.9	8.90909090909091	-10.9910729596569\\
8.9	9	-11.0110684982853\\
8.9	9.09090909090909	-11.0183340200155\\
8.9	9.18181818181818	-11.0530428384999\\
8.9	9.27272727272727	-11.0376144072921\\
8.9	9.36363636363636	-11.0599029189924\\
8.9	9.45454545454546	-11.0760286069813\\
8.9	9.54545454545454	-11.0604034284345\\
8.9	9.63636363636364	-11.0625769089075\\
8.9	9.72727272727273	-11.0737853246067\\
8.9	9.81818181818182	-11.1086304427818\\
8.9	9.90909090909091	-11.1053995029956\\
8.9	10	-11.1099776925195\\
9	1	-10.0784446584687\\
9	1.09090909090909	-10.025239529796\\
9	1.18181818181818	-9.98611452996237\\
9	1.27272727272727	-9.95187348455397\\
9	1.36363636363636	-9.93713921248368\\
9	1.45454545454545	-9.91337826083882\\
9	1.54545454545455	-9.89569236842935\\
9	1.63636363636364	-9.89325540812084\\
9	1.72727272727273	-9.88413884285392\\
9	1.81818181818182	-9.8885067136024\\
9	1.90909090909091	-9.8736845139791\\
9	2	-9.89496579394601\\
9	2.09090909090909	-9.89388922984256\\
9	2.18181818181818	-9.91945589992773\\
9	2.27272727272727	-9.89911909722997\\
9	2.36363636363636	-9.92984806125545\\
9	2.45454545454545	-9.92640732751045\\
9	2.54545454545455	-9.96099723509209\\
9	2.63636363636364	-9.98035572328819\\
9	2.72727272727273	-10.0023323252663\\
9	2.81818181818182	-10.030153631675\\
9	2.90909090909091	-10.0458569592036\\
9	3	-10.0950519886752\\
9	3.09090909090909	-10.1009657078035\\
9	3.18181818181818	-10.1374696844\\
9	3.27272727272727	-10.1667384497132\\
9	3.36363636363636	-10.2043481322035\\
9	3.45454545454545	-10.221649016819\\
9	3.54545454545455	-10.2506923120448\\
9	3.63636363636364	-10.297930026561\\
9	3.72727272727273	-10.3288139707334\\
9	3.81818181818182	-10.339537273458\\
9	3.90909090909091	-10.3927966478099\\
9	4	-10.4085048596356\\
9	4.09090909090909	-10.461924793421\\
9	4.18181818181818	-10.4753395758643\\
9	4.27272727272727	-10.4960459009521\\
9	4.36363636363636	-10.5304371297921\\
9	4.45454545454546	-10.5528823109549\\
9	4.54545454545454	-10.5823422512912\\
9	4.63636363636364	-10.5965876220616\\
9	4.72727272727273	-10.612964427918\\
9	4.81818181818182	-10.6543606101917\\
9	4.90909090909091	-10.6681630965147\\
9	5	-10.6894626538835\\
9	5.09090909090909	-10.7116992600077\\
9	5.18181818181818	-10.7391747125269\\
9	5.27272727272727	-10.7439215717215\\
9	5.36363636363636	-10.7613406361749\\
9	5.45454545454545	-10.7829418054952\\
9	5.54545454545455	-10.7814599619501\\
9	5.63636363636364	-10.8031361215433\\
9	5.72727272727273	-10.8157863188989\\
9	5.81818181818182	-10.8283605361709\\
9	5.90909090909091	-10.8205846999964\\
9	6	-10.8538190249663\\
9	6.09090909090909	-10.8583173464371\\
9	6.18181818181818	-10.8752133767254\\
9	6.27272727272727	-10.8940868527112\\
9	6.36363636363636	-10.8930969913154\\
9	6.45454545454545	-10.9222217756663\\
9	6.54545454545455	-10.9142698382448\\
9	6.63636363636364	-10.9056683813315\\
9	6.72727272727273	-10.9389035657415\\
9	6.81818181818182	-10.9177234206495\\
9	6.90909090909091	-10.9534708233841\\
9	7	-10.9623018459898\\
9	7.09090909090909	-10.9719595682055\\
9	7.18181818181818	-11.0070679592271\\
9	7.27272727272727	-11.0101829957134\\
9	7.36363636363636	-11.0014357210716\\
9	7.45454545454545	-11.0216499859398\\
9	7.54545454545455	-11.0251176306233\\
9	7.63636363636364	-11.0571715724182\\
9	7.72727272727273	-11.0628274641373\\
9	7.81818181818182	-11.0504787980196\\
9	7.90909090909091	-11.0705792795668\\
9	8	-11.0807767428422\\
9	8.09090909090909	-11.1189209312513\\
9	8.18181818181818	-11.1341633765539\\
9	8.27272727272727	-11.1282776319724\\
9	8.36363636363636	-11.1345732155727\\
9	8.45454545454545	-11.1454602482613\\
9	8.54545454545455	-11.179410607444\\
9	8.63636363636364	-11.1797334156922\\
9	8.72727272727273	-11.1903645578631\\
9	8.81818181818182	-11.2104968736945\\
9	8.90909090909091	-11.2212326392973\\
9	9	-11.2483355271673\\
9	9.09090909090909	-11.260715426794\\
9	9.18181818181818	-11.3022882193664\\
9	9.27272727272727	-11.2927308412359\\
9	9.36363636363636	-11.3205985210236\\
9	9.45454545454546	-11.3444626741004\\
9	9.54545454545454	-11.3342840765282\\
9	9.63636363636364	-11.3443635972311\\
9	9.72727272727273	-11.3624580014785\\
9	9.81818181818182	-11.4059286593024\\
9	9.90909090909091	-11.4083143231811\\
9	10	-11.4211725643136\\
9.1	1	-10.0997727580529\\
9.1	1.09090909090909	-10.0560155371707\\
9.1	1.18181818181818	-10.025767963802\\
9.1	1.27272727272727	-10.0001575285782\\
9.1	1.36363636363636	-9.9949027817375\\
9.1	1.45454545454545	-9.97946336493107\\
9.1	1.54545454545455	-9.97028012778872\\
9.1	1.63636363636364	-9.97641842862197\\
9.1	1.72727272727273	-9.97552925467045\\
9.1	1.81818181818182	-9.9884220531772\\
9.1	1.90909090909091	-9.98167370545664\\
9.1	2	-10.0113123457145\\
9.1	2.09090909090909	-10.0182637238772\\
9.1	2.18181818181818	-10.052532101708\\
9.1	2.27272727272727	-10.0390384930762\\
9.1	2.36363636363636	-10.0786116785321\\
9.1	2.45454545454545	-10.0824549397643\\
9.1	2.54545454545455	-10.1251980843515\\
9.1	2.63636363636364	-10.1521967198026\\
9.1	2.72727272727273	-10.1816844707012\\
9.1	2.81818181818182	-10.2172085408539\\
9.1	2.90909090909091	-10.239894646556\\
9.1	3	-10.2971402446509\\
9.1	3.09090909090909	-10.3092458402727\\
9.1	3.18181818181818	-10.3522501116157\\
9.1	3.27272727272727	-10.3883846649964\\
9.1	3.36363636363636	-10.4315225788676\\
9.1	3.45454545454545	-10.4535044351572\\
9.1	3.54545454545455	-10.4871832148912\\
9.1	3.63636363636364	-10.5385643046302\\
9.1	3.72727272727273	-10.5744200225381\\
9.1	3.81818181818182	-10.5868954822929\\
9.1	3.90909090909091	-10.6433675194999\\
9.1	4	-10.6597918162007\\
9.1	4.09090909090909	-10.7146309955045\\
9.1	4.18181818181818	-10.7274429547244\\
9.1	4.27272727272727	-10.7456385320649\\
9.1	4.36363636363636	-10.7778480140695\\
9.1	4.45454545454546	-10.7982749439625\\
9.1	4.54545454545454	-10.8262409755028\\
9.1	4.63636363636364	-10.8399501320308\\
9.1	4.72727272727273	-10.8500058776409\\
9.1	4.81818181818182	-10.8895394099869\\
9.1	4.90909090909091	-10.8975951670744\\
9.1	5	-10.9170149080655\\
9.1	5.09090909090909	-10.9348218679333\\
9.1	5.18181818181818	-10.9623400025572\\
9.1	5.27272727272727	-10.9629065409836\\
9.1	5.36363636363636	-10.9772353853432\\
9.1	5.45454545454545	-11.001152031476\\
9.1	5.54545454545455	-10.9940702941408\\
9.1	5.63636363636364	-11.0103271048915\\
9.1	5.72727272727273	-11.0270199247067\\
9.1	5.81818181818182	-11.0394204372067\\
9.1	5.90909090909091	-11.0287541444668\\
9.1	6	-11.0654735492373\\
9.1	6.09090909090909	-11.072091661065\\
9.1	6.18181818181818	-11.0923625361519\\
9.1	6.27272727272727	-11.107597600191\\
9.1	6.36363636363636	-11.1117726739423\\
9.1	6.45454545454545	-11.1387447066166\\
9.1	6.54545454545455	-11.1383109091969\\
9.1	6.63636363636364	-11.1365429719622\\
9.1	6.72727272727273	-11.1728451196681\\
9.1	6.81818181818182	-11.1495285325002\\
9.1	6.90909090909091	-11.1997416167446\\
9.1	7	-11.2042136156517\\
9.1	7.09090909090909	-11.2210747219624\\
9.1	7.18181818181818	-11.2660552540618\\
9.1	7.27272727272727	-11.2772280099098\\
9.1	7.36363636363636	-11.2700781366783\\
9.1	7.45454545454545	-11.3018636061665\\
9.1	7.54545454545455	-11.3115518624812\\
9.1	7.63636363636364	-11.3544981421372\\
9.1	7.72727272727273	-11.3669207323689\\
9.1	7.81818181818182	-11.3650379112646\\
9.1	7.90909090909091	-11.3953539067427\\
9.1	8	-11.4124150945167\\
9.1	8.09090909090909	-11.465499956856\\
9.1	8.18181818181818	-11.4917240359072\\
9.1	8.27272727272727	-11.5001397087118\\
9.1	8.36363636363636	-11.51789344876\\
9.1	8.45454545454545	-11.5415418121231\\
9.1	8.54545454545455	-11.5873500601189\\
9.1	8.63636363636364	-11.6088254385398\\
9.1	8.72727272727273	-11.6334967136315\\
9.1	8.81818181818182	-11.6745368686003\\
9.1	8.90909090909091	-11.704747568657\\
9.1	9	-11.7585188738306\\
9.1	9.09090909090909	-11.7965982197486\\
9.1	9.18181818181818	-11.8651896281181\\
9.1	9.27272727272727	-11.887183341976\\
9.1	9.36363636363636	-11.9430067792321\\
9.1	9.45454545454546	-12.0061857632599\\
9.1	9.54545454545454	-12.0487337736789\\
9.1	9.63636363636364	-12.1207211708773\\
9.1	9.72727272727273	-12.1954648152653\\
9.1	9.81818181818182	-12.3177759556402\\
9.1	9.90909090909091	-12.4156117486144\\
9.1	10	-12.575865009436\\
9.2	1	-10.1807387778481\\
9.2	1.09090909090909	-10.1450773379512\\
9.2	1.18181818181818	-10.1217078209968\\
9.2	1.27272727272727	-10.1042960088671\\
9.2	1.36363636363636	-10.1068627411587\\
9.2	1.45454545454545	-10.0996506809744\\
9.2	1.54545454545455	-10.0987682183932\\
9.2	1.63636363636364	-10.1132481826871\\
9.2	1.72727272727273	-10.1210248882631\\
9.2	1.81818181818182	-10.1423863717819\\
9.2	1.90909090909091	-10.1444060274952\\
9.2	2	-10.1828652630863\\
9.2	2.09090909090909	-10.1981330100903\\
9.2	2.18181818181818	-10.2418902293367\\
9.2	2.27272727272727	-10.2367879238672\\
9.2	2.36363636363636	-10.285414974318\\
9.2	2.45454545454545	-10.2978319473183\\
9.2	2.54545454545455	-10.3494995742321\\
9.2	2.63636363636364	-10.384482658251\\
9.2	2.72727272727273	-10.4225782621823\\
9.2	2.81818181818182	-10.4658400294913\\
9.2	2.90909090909091	-10.4955688595078\\
9.2	3	-10.5597833972249\\
9.2	3.09090909090909	-10.576979759659\\
9.2	3.18181818181818	-10.6249176530285\\
9.2	3.27272727272727	-10.6669881806882\\
9.2	3.36363636363636	-10.7114951482259\\
9.2	3.45454545454545	-10.7347057715672\\
9.2	3.54545454545455	-10.7666362954595\\
9.2	3.63636363636364	-10.8156862686923\\
9.2	3.72727272727273	-10.8531695090935\\
9.2	3.81818181818182	-10.8606356442254\\
9.2	3.90909090909091	-10.9124949268981\\
9.2	4	-10.9201550653442\\
9.2	4.09090909090909	-10.9671079394131\\
9.2	4.18181818181818	-10.9723016205774\\
9.2	4.27272727272727	-10.9772806563752\\
9.2	4.36363636363636	-10.9963899921144\\
9.2	4.45454545454546	-11.0084815548105\\
9.2	4.54545454545454	-11.028880684726\\
9.2	4.63636363636364	-11.0402640960468\\
9.2	4.72727272727273	-11.0355532330727\\
9.2	4.81818181818182	-11.06821541908\\
9.2	4.90909090909091	-11.065890736705\\
9.2	5	-11.0825374162158\\
9.2	5.09090909090909	-11.0937777290504\\
9.2	5.18181818181818	-11.1204657051039\\
9.2	5.27272727272727	-11.1189040253108\\
9.2	5.36363636363636	-11.1284667830401\\
9.2	5.45454545454545	-11.1581229374494\\
9.2	5.54545454545455	-11.1459239742422\\
9.2	5.63636363636364	-11.1569267394535\\
9.2	5.72727272727273	-11.1801988659396\\
9.2	5.81818181818182	-11.1954796737164\\
9.2	5.90909090909091	-11.1852219072353\\
9.2	6	-11.2275337507484\\
9.2	6.09090909090909	-11.2411598115579\\
9.2	6.18181818181818	-11.267996186483\\
9.2	6.27272727272727	-11.2812889775889\\
9.2	6.36363636363636	-11.2967936668438\\
9.2	6.45454545454545	-11.3226956294204\\
9.2	6.54545454545455	-11.3360313186297\\
9.2	6.63636363636364	-11.3485345968251\\
9.2	6.72727272727273	-11.3924477277581\\
9.2	6.81818181818182	-11.3727335893476\\
9.2	6.90909090909091	-11.4476135023985\\
9.2	7	-11.4501739235236\\
9.2	7.09090909090909	-11.4815835324945\\
9.2	7.18181818181818	-11.5465338665633\\
9.2	7.27272727272727	-11.57690082422\\
9.2	7.36363636363636	-11.5819725366274\\
9.2	7.45454545454545	-11.6446555277113\\
9.2	7.54545454545455	-11.6735593102674\\
9.2	7.63636363636364	-11.743694993338\\
9.2	7.72727272727273	-11.7854778869554\\
9.2	7.81818181818182	-11.8249046412376\\
9.2	7.90909090909091	-11.895646389762\\
9.2	8	-11.9508754943011\\
9.2	8.09090909090909	-12.0622425393424\\
9.2	8.18181818181818	-12.166135296201\\
9.2	8.27272727272727	-12.2897665722676\\
9.2	8.36363636363636	-12.4532065420626\\
9.2	8.45454545454545	-12.7037099338434\\
9.2	8.54545454545455	-13.2551079440945\\
9.2	8.63636363636364	-12.8375294096864\\
9.2	8.72727272727273	-12.5665374534123\\
9.2	8.81818181818182	-12.3750511637261\\
9.2	8.90909090909091	-12.2420119227173\\
9.2	9	-12.1505657026531\\
9.2	9.09090909090909	-12.0659600443783\\
9.2	9.18181818181818	-12.0399954307425\\
9.2	9.27272727272727	-11.9655012414147\\
9.2	9.36363636363636	-11.931852084332\\
9.2	9.45454545454546	-11.898963567798\\
9.2	9.54545454545454	-11.834713086853\\
9.2	9.63636363636364	-11.7919842306956\\
9.2	9.72727272727273	-11.7716252197202\\
9.2	9.81818181818182	-11.7738787378949\\
9.2	9.90909090909091	-11.7355548101229\\
9.2	10	-11.7086220103509\\
9.3	1	-10.2775447946064\\
9.3	1.09090909090909	-10.2499336764617\\
9.3	1.18181818181818	-10.2330907286555\\
9.3	1.27272727272727	-10.2240445330204\\
9.3	1.36363636363636	-10.2348990251783\\
9.3	1.45454545454545	-10.2363865705815\\
9.3	1.54545454545455	-10.2446419755713\\
9.3	1.63636363636364	-10.2677887273865\\
9.3	1.72727272727273	-10.2853241186464\\
9.3	1.81818181818182	-10.3158426285986\\
9.3	1.90909090909091	-10.3278050831785\\
9.3	2	-10.3758546339416\\
9.3	2.09090909090909	-10.399608147144\\
9.3	2.18181818181818	-10.4535711527743\\
9.3	2.27272727272727	-10.4574070064963\\
9.3	2.36363636363636	-10.5153391531187\\
9.3	2.45454545454545	-10.5354751664571\\
9.3	2.54545454545455	-10.5941956812668\\
9.3	2.63636363636364	-10.6339840951909\\
9.3	2.72727272727273	-10.6786138637926\\
9.3	2.81818181818182	-10.7237013689379\\
9.3	2.90909090909091	-10.7547332680248\\
9.3	3	-10.8177192374253\\
9.3	3.09090909090909	-10.8286764909992\\
9.3	3.18181818181818	-10.8696515081739\\
9.3	3.27272727272727	-10.9060235763124\\
9.3	3.36363636363636	-10.9359723963462\\
9.3	3.45454545454545	-10.9422312468128\\
9.3	3.54545454545455	-10.9546188703806\\
9.3	3.63636363636364	-10.9848481026282\\
9.3	3.72727272727273	-11.0113531854903\\
9.3	3.81818181818182	-10.9985643013127\\
9.3	3.90909090909091	-11.032383453334\\
9.3	4	-11.0190460918325\\
9.3	4.09090909090909	-11.0501577882467\\
9.3	4.18181818181818	-11.0401601726277\\
9.3	4.27272727272727	-11.0263726767529\\
9.3	4.36363636363636	-11.0315735065933\\
9.3	4.45454545454546	-11.0341820913501\\
9.3	4.54545454545454	-11.0481769644671\\
9.3	4.63636363636364	-11.0572020624004\\
9.3	4.72727272727273	-11.0425955363833\\
9.3	4.81818181818182	-11.0727104110735\\
9.3	4.90909090909091	-11.0664865135832\\
9.3	5	-11.0838576966504\\
9.3	5.09090909090909	-11.0947899690516\\
9.3	5.18181818181818	-11.1238075378599\\
9.3	5.27272727272727	-11.1237454511219\\
9.3	5.36363636363636	-11.1345875139028\\
9.3	5.45454545454545	-11.1699793671536\\
9.3	5.54545454545455	-11.1594494097058\\
9.3	5.63636363636364	-11.1734560566771\\
9.3	5.72727272727273	-11.2071015346614\\
9.3	5.81818181818182	-11.2283400554935\\
9.3	5.90909090909091	-11.2240558255639\\
9.3	6	-11.2747853261703\\
9.3	6.09090909090909	-11.294805360214\\
9.3	6.18181818181818	-11.3333872040275\\
9.3	6.27272727272727	-11.3529213934269\\
9.3	6.36363636363636	-11.3804267176324\\
9.3	6.45454545454545	-11.416110657079\\
9.3	6.54545454545455	-11.4445027868141\\
9.3	6.63636363636364	-11.4723906765086\\
9.3	6.72727272727273	-11.530551902275\\
9.3	6.81818181818182	-11.5231969568336\\
9.3	6.90909090909091	-11.6284542394632\\
9.3	7	-11.6413481876356\\
9.3	7.09090909090909	-11.7012235570793\\
9.3	7.18181818181818	-11.8007781714632\\
9.3	7.27272727272727	-11.8754550977588\\
9.3	7.36363636363636	-11.9125247997634\\
9.3	7.45454545454545	-12.0474487436411\\
9.3	7.54545454545455	-12.157317329643\\
9.3	7.63636363636364	-12.3497410593535\\
9.3	7.72727272727273	-12.6102683884603\\
9.3	7.81818181818182	-13.4794394298099\\
9.3	7.90909090909091	-12.7642060145452\\
9.3	8	-12.4634906680397\\
9.3	8.09090909090909	-12.3043425255468\\
9.3	8.18181818181818	-12.1738416108788\\
9.3	8.27272727272727	-12.0593626435212\\
9.3	8.36363636363636	-11.979041212961\\
9.3	8.45454545454545	-11.9148100691787\\
9.3	8.54545454545455	-11.8807342670362\\
9.3	8.63636363636364	-11.8254158660567\\
9.3	8.72727272727273	-11.7901606211619\\
9.3	8.81818181818182	-11.7590430629093\\
9.3	8.90909090909091	-11.7267376767811\\
9.3	9	-11.7147325071848\\
9.3	9.09090909090909	-11.6829263918537\\
9.3	9.18181818181818	-11.6929335135041\\
9.3	9.27272727272727	-11.6476935072527\\
9.3	9.36363636363636	-11.6438829499487\\
9.3	9.45454545454546	-11.6344463608677\\
9.3	9.54545454545454	-11.5939490809618\\
9.3	9.63636363636364	-11.5737601855329\\
9.3	9.72727272727273	-11.5656504666458\\
9.3	9.81818181818182	-11.5834429150197\\
9.3	9.90909090909091	-11.561114402497\\
9.3	10	-11.5438980721117\\
9.4	1	-10.3798711477361\\
9.4	1.09090909090909	-10.3604843454976\\
9.4	1.18181818181818	-10.3503295555467\\
9.4	1.27272727272727	-10.3498884683451\\
9.4	1.36363636363636	-10.3690287665137\\
9.4	1.45454545454545	-10.3792441746537\\
9.4	1.54545454545455	-10.3965208338599\\
9.4	1.63636363636364	-10.4276288894142\\
9.4	1.72727272727273	-10.4542194430786\\
9.4	1.81818181818182	-10.4919537721313\\
9.4	1.90909090909091	-10.5113116918006\\
9.4	2	-10.5657709506317\\
9.4	2.09090909090909	-10.5926405649779\\
9.4	2.18181818181818	-10.6508603878273\\
9.4	2.27272727272727	-10.6554467156971\\
9.4	2.36363636363636	-10.71226263236\\
9.4	2.45454545454545	-10.7270901951449\\
9.4	2.54545454545455	-10.7769044334594\\
9.4	2.63636363636364	-10.802457617854\\
9.4	2.72727272727273	-10.8339862254869\\
9.4	2.81818181818182	-10.85716501335\\
9.4	2.90909090909091	-10.8662645018967\\
9.4	3	-10.9028561673329\\
9.4	3.09090909090909	-10.8852291927576\\
9.4	3.18181818181818	-10.897667334012\\
9.4	3.27272727272727	-10.9092301775986\\
9.4	3.36363636363636	-10.9116769879917\\
9.4	3.45454545454545	-10.8928473666881\\
9.4	3.54545454545455	-10.8821149516919\\
9.4	3.63636363636364	-10.8935087622759\\
9.4	3.72727272727273	-10.9047881841298\\
9.4	3.81818181818182	-10.8796922652417\\
9.4	3.90909090909091	-10.9034744750205\\
9.4	4	-10.8825499957968\\
9.4	4.09090909090909	-10.9076009435674\\
9.4	4.18181818181818	-10.8945754645931\\
9.4	4.27272727272727	-10.8803092557025\\
9.4	4.36363636363636	-10.8852930984455\\
9.4	4.45454545454546	-10.8888989590367\\
9.4	4.54545454545454	-10.9048294884697\\
9.4	4.63636363636364	-10.9130911131365\\
9.4	4.72727272727273	-10.9057035065404\\
9.4	4.81818181818182	-10.9380825085644\\
9.4	4.90909090909091	-10.9378522688157\\
9.4	5	-10.9582119141187\\
9.4	5.09090909090909	-10.9744970945974\\
9.4	5.18181818181818	-11.0066740475381\\
9.4	5.27272727272727	-11.0119951104553\\
9.4	5.36363636363636	-11.0281548447005\\
9.4	5.45454545454545	-11.06559394146\\
9.4	5.54545454545455	-11.0617453673905\\
9.4	5.63636363636364	-11.0841384968765\\
9.4	5.72727272727273	-11.1197541413391\\
9.4	5.81818181818182	-11.1454659235452\\
9.4	5.90909090909091	-11.1484024025698\\
9.4	6	-11.2027298779011\\
9.4	6.09090909090909	-11.2262211363643\\
9.4	6.18181818181818	-11.2679704759873\\
9.4	6.27272727272727	-11.2972945171366\\
9.4	6.36363636363636	-11.3259755915653\\
9.4	6.45454545454545	-11.3713184082137\\
9.4	6.54545454545455	-11.3991498828535\\
9.4	6.63636363636364	-11.427865334818\\
9.4	6.72727272727273	-11.4909269918878\\
9.4	6.81818181818182	-11.4943266899393\\
9.4	6.90909090909091	-11.5915105610778\\
9.4	7	-11.6224032422318\\
9.4	7.09090909090909	-11.6795485216372\\
9.4	7.18181818181818	-11.7748809331543\\
9.4	7.27272727272727	-11.8456127853685\\
9.4	7.36363636363636	-11.8964719790989\\
9.4	7.45454545454545	-12.013236815975\\
9.4	7.54545454545455	-12.1117236611492\\
9.4	7.63636363636364	-12.2741602578271\\
9.4	7.72727272727273	-12.4772205729583\\
9.4	7.81818181818182	-12.8382748198362\\
9.4	7.90909090909091	-13.4831285981352\\
9.4	8	-12.6973940466408\\
9.4	8.09090909090909	-12.4901314079734\\
9.4	8.18181818181818	-12.3423034415101\\
9.4	8.27272727272727	-12.2038715551608\\
9.4	8.36363636363636	-12.1193473564865\\
9.4	8.45454545454545	-12.0482987054959\\
9.4	8.54545454545455	-12.0117047886344\\
9.4	8.63636363636364	-11.9620587154021\\
9.4	8.72727272727273	-11.9305584058315\\
9.4	8.81818181818182	-11.9038002255048\\
9.4	8.90909090909091	-11.8729302773244\\
9.4	9	-11.8677295946651\\
9.4	9.09090909090909	-11.8452098795859\\
9.4	9.18181818181818	-11.861383956567\\
9.4	9.27272727272727	-11.8205632123697\\
9.4	9.36363636363636	-11.8221889748958\\
9.4	9.45454545454546	-11.8214123345324\\
9.4	9.54545454545454	-11.7839589877111\\
9.4	9.63636363636364	-11.7731597104567\\
9.4	9.72727272727273	-11.7714192977231\\
9.4	9.81818181818182	-11.7969542023257\\
9.4	9.90909090909091	-11.78215640516\\
9.4	10	-11.7733764983963\\
9.5	1	-10.5091170270791\\
9.5	1.09090909090909	-10.4983447702991\\
9.5	1.18181818181818	-10.4951928515284\\
9.5	1.27272727272727	-10.5032948781827\\
9.5	1.36363636363636	-10.5301808375807\\
9.5	1.45454545454545	-10.5474671090096\\
9.5	1.54545454545455	-10.5713547042101\\
9.5	1.63636363636364	-10.6064134452279\\
9.5	1.72727272727273	-10.6366786184709\\
9.5	1.81818181818182	-10.6740407862469\\
9.5	1.90909090909091	-10.690675828859\\
9.5	2	-10.7390392643671\\
9.5	2.09090909090909	-10.7510963290435\\
9.5	2.18181818181818	-10.7962759682107\\
9.5	2.27272727272727	-10.7785836913236\\
9.5	2.36363636363636	-10.8127103773624\\
9.5	2.45454545454545	-10.797557071305\\
9.5	2.54545454545455	-10.816658971819\\
9.5	2.63636363636364	-10.8098543052235\\
9.5	2.72727272727273	-10.8115008927269\\
9.5	2.81818181818182	-10.8044997684604\\
9.5	2.90909090909091	-10.7866653748445\\
9.5	3	-10.7994611067935\\
9.5	3.09090909090909	-10.7624687381672\\
9.5	3.18181818181818	-10.759605424835\\
9.5	3.27272727272727	-10.7573636228277\\
9.5	3.36363636363636	-10.7524769923877\\
9.5	3.45454545454545	-10.7277510807122\\
9.5	3.54545454545455	-10.7148458424209\\
9.5	3.63636363636364	-10.7258009437558\\
9.5	3.72727272727273	-10.7349074012067\\
9.5	3.81818181818182	-10.7116386434238\\
9.5	3.90909090909091	-10.7389538424233\\
9.5	4	-10.7214529529109\\
9.5	4.09090909090909	-10.7511634743757\\
9.5	4.18181818181818	-10.7419306813917\\
9.5	4.27272727272727	-10.7346970930304\\
9.5	4.36363636363636	-10.7463033287193\\
9.5	4.45454545454546	-10.7547398558247\\
9.5	4.54545454545454	-10.7750349891875\\
9.5	4.63636363636364	-10.7854486232319\\
9.5	4.72727272727273	-10.7860177355867\\
9.5	4.81818181818182	-10.8237352176228\\
9.5	4.90909090909091	-10.8298904711173\\
9.5	5	-10.8537266088916\\
9.5	5.09090909090909	-10.8755717534285\\
9.5	5.18181818181818	-10.9104285291819\\
9.5	5.27272727272727	-10.9205694740669\\
9.5	5.36363636363636	-10.9411428813393\\
9.5	5.45454545454545	-10.9799802273761\\
9.5	5.54545454545455	-10.9808006002287\\
9.5	5.63636363636364	-11.0095458167662\\
9.5	5.72727272727273	-11.0447484291305\\
9.5	5.81818181818182	-11.0721311060459\\
9.5	5.90909090909091	-11.0783155457179\\
9.5	6	-11.1325469286523\\
9.5	6.09090909090909	-11.1549256261126\\
9.5	6.18181818181818	-11.1955137704766\\
9.5	6.27272727272727	-11.227938717469\\
9.5	6.36363636363636	-11.2521891478463\\
9.5	6.45454545454545	-11.2988816711241\\
9.5	6.54545454545455	-11.31758347941\\
9.5	6.63636363636364	-11.3363664543304\\
9.5	6.72727272727273	-11.3948530736837\\
9.5	6.81818181818182	-11.3900869873142\\
9.5	6.90909090909091	-11.4646178998116\\
9.5	7	-11.4918954340787\\
9.5	7.09090909090909	-11.5277486713252\\
9.5	7.18181818181818	-11.5932506311891\\
9.5	7.27272727272727	-11.6269041903488\\
9.5	7.36363636363636	-11.6423990761433\\
9.5	7.45454545454545	-11.6937630382532\\
9.5	7.54545454545455	-11.7233793252713\\
9.5	7.63636363636364	-11.7826130154193\\
9.5	7.72727272727273	-11.8168435659352\\
9.5	7.81818181818182	-11.8294669282581\\
9.5	7.90909090909091	-11.8731253828534\\
9.5	8	-11.9054510222051\\
9.5	8.09090909090909	-11.9602951371048\\
9.5	8.18181818181818	-11.9903541456099\\
9.5	8.27272727272727	-12.0089995429135\\
9.5	8.36363636363636	-12.018528876016\\
9.5	8.45454545454545	-12.0428053240747\\
9.5	8.54545454545455	-12.0842746518053\\
9.5	8.63636363636364	-12.0868806902097\\
9.5	8.72727272727273	-12.0818689735366\\
9.5	8.81818181818182	-12.0981029237209\\
9.5	8.90909090909091	-12.0994450833625\\
9.5	9	-12.1146395696418\\
9.5	9.09090909090909	-12.1087984032903\\
9.5	9.18181818181818	-12.1248237816814\\
9.5	9.27272727272727	-12.0858503118255\\
9.5	9.36363636363636	-12.0839548682902\\
9.5	9.45454545454546	-12.0734703645449\\
9.5	9.54545454545454	-12.0337429771388\\
9.5	9.63636363636364	-12.0297608878359\\
9.5	9.72727272727273	-12.0072120272826\\
9.5	9.81818181818182	-12.0138223273407\\
9.5	9.90909090909091	-11.9795771174486\\
9.5	10	-11.9512818836931\\
9.6	1	-10.7104218323349\\
9.6	1.09090909090909	-10.7062023709472\\
9.6	1.18181818181818	-10.7037667170182\\
9.6	1.27272727272727	-10.7142997895965\\
9.6	1.36363636363636	-10.7399488760586\\
9.6	1.45454545454545	-10.7530025560845\\
9.6	1.54545454545455	-10.768403259024\\
9.6	1.63636363636364	-10.7890909369664\\
9.6	1.72727272727273	-10.8019911441551\\
9.6	1.81818181818182	-10.8124071411251\\
9.6	1.90909090909091	-10.8001900381718\\
9.6	2	-10.8153066417848\\
9.6	2.09090909090909	-10.7872922643041\\
9.6	2.18181818181818	-10.798381057748\\
9.6	2.27272727272727	-10.7452903054148\\
9.6	2.36363636363636	-10.747947985431\\
9.6	2.45454545454545	-10.7037246420256\\
9.6	2.54545454545455	-10.6997907337066\\
9.6	2.63636363636364	-10.6746049963107\\
9.6	2.72727272727273	-10.6612858096567\\
9.6	2.81818181818182	-10.6453810323103\\
9.6	2.90909090909091	-10.620744815116\\
9.6	3	-10.630958756244\\
9.6	3.09090909090909	-10.594171227569\\
9.6	3.18181818181818	-10.5927789755683\\
9.6	3.27272727272727	-10.5915684842559\\
9.6	3.36363636363636	-10.5917629169194\\
9.6	3.45454545454545	-10.5723798047095\\
9.6	3.54545454545455	-10.5656384263077\\
9.6	3.63636363636364	-10.5824181075567\\
9.6	3.72727272727273	-10.5953210097207\\
9.6	3.81818181818182	-10.5782517599939\\
9.6	3.90909090909091	-10.6115748382383\\
9.6	4	-10.6006433077975\\
9.6	4.09090909090909	-10.636640580384\\
9.6	4.18181818181818	-10.6322042665353\\
9.6	4.27272727272727	-10.6321149731828\\
9.6	4.36363636363636	-10.650257048275\\
9.6	4.45454545454546	-10.6635170237509\\
9.6	4.54545454545454	-10.6877555603472\\
9.6	4.63636363636364	-10.7009451957256\\
9.6	4.72727272727273	-10.7075020405579\\
9.6	4.81818181818182	-10.7487855209545\\
9.6	4.90909090909091	-10.7597388083082\\
9.6	5	-10.786170327118\\
9.6	5.09090909090909	-10.8114359179482\\
9.6	5.18181818181818	-10.8472092959415\\
9.6	5.27272727272727	-10.8593202064251\\
9.6	5.36363636363636	-10.881684404917\\
9.6	5.45454545454545	-10.9199058857449\\
9.6	5.54545454545455	-10.9214311393752\\
9.6	5.63636363636364	-10.9516856455128\\
9.6	5.72727272727273	-10.9835938157603\\
9.6	5.81818181818182	-11.0089893964288\\
9.6	5.90909090909091	-11.0134834242231\\
9.6	6	-11.0627635412297\\
9.6	6.09090909090909	-11.0797199235752\\
9.6	6.18181818181818	-11.1135793897454\\
9.6	6.27272727272727	-11.1418686101059\\
9.6	6.36363636363636	-11.1558415577251\\
9.6	6.45454545454545	-11.1945411407845\\
9.6	6.54545454545455	-11.2008230042006\\
9.6	6.63636363636364	-11.2062491474463\\
9.6	6.72727272727273	-11.250963472781\\
9.6	6.81818181818182	-11.2327727768924\\
9.6	6.90909090909091	-11.2861141444485\\
9.6	7	-11.2969406521107\\
9.6	7.09090909090909	-11.3132430619147\\
9.6	7.18181818181818	-11.3551890073556\\
9.6	7.27272727272727	-11.3629906107898\\
9.6	7.36363636363636	-11.3537740864379\\
9.6	7.45454545454545	-11.3775499611804\\
9.6	7.54545454545455	-11.3773667520848\\
9.6	7.63636363636364	-11.4087610653509\\
9.6	7.72727272727273	-11.4094376867971\\
9.6	7.81818181818182	-11.3919346955039\\
9.6	7.90909090909091	-11.4053223481086\\
9.6	8	-11.4042715497223\\
9.6	8.09090909090909	-11.4348696097779\\
9.6	8.18181818181818	-11.4378064161167\\
9.6	8.27272727272727	-11.4221392863337\\
9.6	8.36363636363636	-11.4118286757502\\
9.6	8.45454545454545	-11.4079307312161\\
9.6	8.54545454545455	-11.4234251212851\\
9.6	8.63636363636364	-11.4124788828308\\
9.6	8.72727272727273	-11.4038113347596\\
9.6	8.81818181818182	-11.4061438804905\\
9.6	8.90909090909091	-11.3980234642538\\
9.6	9	-11.4100365384596\\
9.6	9.09090909090909	-11.4053223481086\\
9.6	9.18181818181818	-11.4275378786612\\
9.6	9.27272727272727	-11.3935302434241\\
9.6	9.36363636363636	-11.4004786948654\\
9.6	9.45454545454546	-11.400819250375\\
9.6	9.54545454545454	-11.3700146880384\\
9.6	9.63636363636364	-11.3686933214827\\
9.6	9.72727272727273	-11.3629161836705\\
9.6	9.81818181818182	-11.3861998552951\\
9.6	9.90909090909091	-11.3642390425899\\
9.6	10	-11.3524201198053\\
9.7	1	-11.073424587585\\
9.7	1.09090909090909	-11.0541651440188\\
9.7	1.18181818181818	-11.014933914395\\
9.7	1.27272727272727	-10.9930515680159\\
9.7	1.36363636363636	-10.9777368406759\\
9.7	1.45454545454545	-10.9428204776551\\
9.7	1.54545454545455	-10.90951247553\\
9.7	1.63636363636364	-10.8742265612096\\
9.7	1.72727272727273	-10.8371897408666\\
9.7	1.81818181818182	-10.7975167407899\\
9.7	1.90909090909091	-10.7430496680324\\
9.7	2	-10.7202183189401\\
9.7	2.09090909090909	-10.6632249266367\\
9.7	2.18181818181818	-10.6512127502032\\
9.7	2.27272727272727	-10.5828124760883\\
9.7	2.36363636363636	-10.5734613048825\\
9.7	2.45454545454545	-10.5232021484267\\
9.7	2.54545454545455	-10.5162430773225\\
9.7	2.63636363636364	-10.4918838304139\\
9.7	2.72727272727273	-10.4789267629805\\
9.7	2.81818181818182	-10.4673564909742\\
9.7	2.90909090909091	-10.4473011893636\\
9.7	3	-10.4625854629976\\
9.7	3.09090909090909	-10.4327680526443\\
9.7	3.18181818181818	-10.4374759001923\\
9.7	3.27272727272727	-10.4415017662953\\
9.7	3.36363636363636	-10.4487904485594\\
9.7	3.45454545454545	-10.436778604768\\
9.7	3.54545454545455	-10.4370423208851\\
9.7	3.63636363636364	-10.4597052188633\\
9.7	3.72727272727273	-10.4769528889329\\
9.7	3.81818181818182	-10.4661633948206\\
9.7	3.90909090909091	-10.5037019242314\\
9.7	4	-10.4996097795587\\
9.7	4.09090909090909	-10.5398374365111\\
9.7	4.18181818181818	-10.5393601236754\\
9.7	4.27272727272727	-10.5449085870938\\
9.7	4.36363636363636	-10.5677685295749\\
9.7	4.45454545454546	-10.5841508194682\\
9.7	4.54545454545454	-10.611034215966\\
9.7	4.63636363636364	-10.6250961403883\\
9.7	4.72727272727273	-10.634892406296\\
9.7	4.81818181818182	-10.6775550302686\\
9.7	4.90909090909091	-10.6903154173441\\
9.7	5	-10.7166946930583\\
9.7	5.09090909090909	-10.7423351958843\\
9.7	5.18181818181818	-10.7756009011096\\
9.7	5.27272727272727	-10.787604803895\\
9.7	5.36363636363636	-10.8082713737806\\
9.7	5.45454545454545	-10.8428443191887\\
9.7	5.54545454545455	-10.8419569891354\\
9.7	5.63636363636364	-10.8697020086033\\
9.7	5.72727272727273	-10.8953514225752\\
9.7	5.81818181818182	-10.9151070098438\\
9.7	5.90909090909091	-10.914715952857\\
9.7	6	-10.9556430137442\\
9.7	6.09090909090909	-10.966199762748\\
9.7	6.18181818181818	-10.9904964561336\\
9.7	6.27272727272727	-11.0111979731089\\
9.7	6.36363636363636	-11.0164315383955\\
9.7	6.45454545454545	-11.0448868454394\\
9.7	6.54545454545455	-11.0417637297121\\
9.7	6.63636363636364	-11.0377374667609\\
9.7	6.72727272727273	-11.0703081025952\\
9.7	6.81818181818182	-11.0445095865818\\
9.7	6.90909090909091	-11.0855277185252\\
9.7	7	-11.0868147801531\\
9.7	7.09090909090909	-11.0926939131775\\
9.7	7.18181818181818	-11.1245138365887\\
9.7	7.27272727272727	-11.123323451586\\
9.7	7.36363636363636	-11.1052505269896\\
9.7	7.45454545454545	-11.1218184332761\\
9.7	7.54545454545455	-11.1152873120957\\
9.7	7.63636363636364	-11.1397344731207\\
9.7	7.72727272727273	-11.1352496730246\\
9.7	7.81818181818182	-11.1139718979599\\
9.7	7.90909090909091	-11.1228298033849\\
9.7	8	-11.1192277994535\\
9.7	8.09090909090909	-11.1463810867301\\
9.7	8.18181818181818	-11.1486405438776\\
9.7	8.27272727272727	-11.1326589590896\\
9.7	8.36363636363636	-11.1229142093455\\
9.7	8.45454545454545	-11.1190246057516\\
9.7	8.54545454545455	-11.1349970610408\\
9.7	8.63636363636364	-11.126324108481\\
9.7	8.72727272727273	-11.1210565861444\\
9.7	8.81818181818182	-11.124730662202\\
9.7	8.90909090909091	-11.1197806646436\\
9.7	9	-11.1340684634007\\
9.7	9.09090909090909	-11.1332473635729\\
9.7	9.18181818181818	-11.159330984213\\
9.7	9.27272727272727	-11.1301189871005\\
9.7	9.36363636363636	-11.1416382835519\\
9.7	9.45454545454546	-11.1472680246273\\
9.7	9.54545454545454	-11.1213383473979\\
9.7	9.63636363636364	-11.1225524567761\\
9.7	9.72727272727273	-11.1219205619295\\
9.7	9.81818181818182	-11.1492271663586\\
9.7	9.90909090909091	-11.1335205843196\\
9.7	10	-11.1280440350002\\
9.8	1	-11.7107790778747\\
9.8	1.09090909090909	-11.4520821569102\\
9.8	1.18181818181818	-11.2119456962713\\
9.8	1.27272727272727	-11.0720053938972\\
9.8	1.36363636363636	-10.9644088802473\\
9.8	1.45454545454545	-10.8578102943191\\
9.8	1.54545454545455	-10.7726506843551\\
9.8	1.63636363636364	-10.6991045185916\\
9.8	1.72727272727273	-10.6351690167414\\
9.8	1.81818181818182	-10.5801349744893\\
9.8	1.90909090909091	-10.5158955756376\\
9.8	2	-10.4880958124665\\
9.8	2.09090909090909	-10.433903810341\\
9.8	2.18181818181818	-10.42182758983\\
9.8	2.27272727272727	-10.3590537002564\\
9.8	2.36363636363636	-10.3540492096563\\
9.8	2.45454545454545	-10.3116259781253\\
9.8	2.54545454545455	-10.3113408858855\\
9.8	2.63636363636364	-10.2953228873863\\
9.8	2.72727272727273	-10.2888985612057\\
9.8	2.81818181818182	-10.2849511699569\\
9.8	2.90909090909091	-10.2727053386844\\
9.8	3	-10.2943554780911\\
9.8	3.09090909090909	-10.2727782479789\\
9.8	3.18181818181818	-10.2840064354677\\
9.8	3.27272727272727	-10.2935991697978\\
9.8	3.36363636363636	-10.307427762072\\
9.8	3.45454545454545	-10.3020271619656\\
9.8	3.54545454545455	-10.30868129764\\
9.8	3.63636363636364	-10.3365614913499\\
9.8	3.72727272727273	-10.3566850990832\\
9.8	3.81818181818182	-10.3513293788559\\
9.8	3.90909090909091	-10.3916630141309\\
9.8	4	-10.3925619982827\\
9.8	4.09090909090909	-10.4350938521579\\
9.8	4.18181818181818	-10.4379951696785\\
9.8	4.27272727272727	-10.4472261899495\\
9.8	4.36363636363636	-10.4724362605245\\
9.8	4.45454545454546	-10.490096895876\\
9.8	4.54545454545454	-10.5174800169505\\
9.8	4.63636363636364	-10.5310620885686\\
9.8	4.72727272727273	-10.5421728292007\\
9.8	4.81818181818182	-10.5837329183398\\
9.8	4.90909090909091	-10.5958929915263\\
9.8	5	-10.6197510422905\\
9.8	5.09090909090909	-10.6440811834109\\
9.8	5.18181818181818	-10.6739861623296\\
9.8	5.27272727272727	-10.6831201156419\\
9.8	5.36363636363636	-10.700605029737\\
9.8	5.45454545454545	-10.7301536438128\\
9.8	5.54545454545455	-10.7264622117004\\
9.8	5.63636363636364	-10.7502331395869\\
9.8	5.72727272727273	-10.7696683130284\\
9.8	5.81818181818182	-10.784813616643\\
9.8	5.90909090909091	-10.7790232353647\\
9.8	6	-10.8142350366561\\
9.8	6.09090909090909	-10.8199436622692\\
9.8	6.18181818181818	-10.8373051054124\\
9.8	6.27272727272727	-10.854111019829\\
9.8	6.36363636363636	-10.8541806634897\\
9.8	6.45454545454545	-10.878311068046\\
9.8	6.54545454545455	-10.8700712285635\\
9.8	6.63636363636364	-10.8621010492038\\
9.8	6.72727272727273	-10.8901970969063\\
9.8	6.81818181818182	-10.8638255331845\\
9.8	6.90909090909091	-10.8983666376448\\
9.8	7	-10.8983575346507\\
9.8	7.09090909090909	-10.9024370635711\\
9.8	7.18181818181818	-10.9311660702843\\
9.8	7.27272727272727	-10.9289984197338\\
9.8	7.36363636363636	-10.9117360711312\\
9.8	7.45454545454545	-10.9260646345221\\
9.8	7.54545454545455	-10.9210421734136\\
9.8	7.63636363636364	-10.9447264205154\\
9.8	7.72727272727273	-10.9423527028459\\
9.8	7.81818181818182	-10.9222319585933\\
9.8	7.90909090909091	-10.9326278274911\\
9.8	8	-10.9314635759916\\
9.8	8.09090909090909	-10.9592866234156\\
9.8	8.18181818181818	-10.9646601920203\\
9.8	8.27272727272727	-10.9505565438727\\
9.8	8.36363636363636	-10.9452033213626\\
9.8	8.45454545454545	-10.9434004112047\\
9.8	8.54545454545455	-10.9642250096802\\
9.8	8.63636363636364	-10.9567838075633\\
9.8	8.72727272727273	-10.9557717936916\\
9.8	8.81818181818182	-10.9629953915623\\
9.8	8.90909090909091	-10.9623111521606\\
9.8	9	-10.9788684451311\\
9.8	9.09090909090909	-10.9809436186329\\
9.8	9.18181818181818	-11.009697671916\\
9.8	9.27272727272727	-10.9865471597277\\
9.8	9.36363636363636	-11.0019577731759\\
9.8	9.45454545454546	-11.011295538623\\
9.8	9.54545454545454	-10.9902140318576\\
9.8	9.63636363636364	-10.9920724321121\\
9.8	9.72727272727273	-10.9965692028877\\
9.8	9.81818181818182	-11.0265711738965\\
9.8	9.90909090909091	-11.014866687231\\
9.8	10	-11.0142879837819\\
9.9	1	-11.3040446613638\\
9.9	1.09090909090909	-11.0488304936814\\
9.9	1.18181818181818	-10.8481378705737\\
9.9	1.27272727272727	-10.7173714374603\\
9.9	1.36363636363636	-10.6222303944609\\
9.9	1.45454545454545	-10.5304412610752\\
9.9	1.54545454545455	-10.4562647425163\\
9.9	1.63636363636364	-10.3986959991913\\
9.9	1.72727272727273	-10.3453888078863\\
9.9	1.81818181818182	-10.3046325429397\\
9.9	1.90909090909091	-10.2516041723443\\
9.9	2	-10.2356596092965\\
9.9	2.09090909090909	-10.1957374426008\\
9.9	2.18181818181818	-10.1926918081044\\
9.9	2.27272727272727	-10.1406909483514\\
9.9	2.36363636363636	-10.1445565547822\\
9.9	2.45454545454545	-10.1121889804941\\
9.9	2.54545454545455	-10.120810887517\\
9.9	2.63636363636364	-10.114013730727\\
9.9	2.72727272727273	-10.1145835148692\\
9.9	2.81818181818182	-10.1190852200779\\
9.9	2.90909090909091	-10.1135937384605\\
9.9	3	-10.1421062977532\\
9.9	3.09090909090909	-10.1275904705279\\
9.9	3.18181818181818	-10.1452003997077\\
9.9	3.27272727272727	-10.1592232328672\\
9.9	3.36363636363636	-10.1793148854246\\
9.9	3.45454545454545	-10.1795972032997\\
9.9	3.54545454545455	-10.1914378680619\\
9.9	3.63636363636364	-10.2238572782994\\
9.9	3.72727272727273	-10.2459919397467\\
9.9	3.81818181818182	-10.2444666413143\\
9.9	3.90909090909091	-10.2873118087374\\
9.9	4	-10.2913693502739\\
9.9	4.09090909090909	-10.3362220592961\\
9.9	4.18181818181818	-10.3411966998885\\
9.9	4.27272727272727	-10.3526149590513\\
9.9	4.36363636363636	-10.3795823179619\\
9.9	4.45454545454546	-10.3973218149341\\
9.9	4.54545454545454	-10.4241768103491\\
9.9	4.63636363636364	-10.4368787198524\\
9.9	4.72727272727273	-10.4485499380981\\
9.9	4.81818181818182	-10.4889670425041\\
9.9	4.90909090909091	-10.5006095860581\\
9.9	5	-10.5220220942901\\
9.9	5.09090909090909	-10.544379394067\\
9.9	5.18181818181818	-10.5717715221448\\
9.9	5.27272727272727	-10.5782029194543\\
9.9	5.36363636363636	-10.5944934889219\\
9.9	5.45454545454545	-10.6195723424334\\
9.9	5.54545454545455	-10.6149255607037\\
9.9	5.63636363636364	-10.6366150151476\\
9.9	5.72727272727273	-10.6515857233741\\
9.9	5.81818181818182	-10.6652056069545\\
9.9	5.90909090909091	-10.6566552274168\\
9.9	6	-10.6897851734879\\
9.9	6.09090909090909	-10.6937477443003\\
9.9	6.18181818181818	-10.7088628483006\\
9.9	6.27272727272727	-10.725619595217\\
9.9	6.36363636363636	-10.7238124121053\\
9.9	6.45454545454545	-10.7478635384978\\
9.9	6.54545454545455	-10.7380145679706\\
9.9	6.63636363636364	-10.7290376221247\\
9.9	6.72727272727273	-10.7574375505305\\
9.9	6.81818181818182	-10.7325017685052\\
9.9	6.90909090909091	-10.7655156673554\\
9.9	7	-10.7689005716419\\
9.9	7.09090909090909	-10.7733668610785\\
9.9	7.18181818181818	-10.8037015627238\\
9.9	7.27272727272727	-10.8020837982204\\
9.9	7.36363636363636	-10.7869627548455\\
9.9	7.45454545454545	-10.8035224697278\\
9.9	7.54545454545455	-10.7999526170396\\
9.9	7.63636363636364	-10.8264473845982\\
9.9	7.72727272727273	-10.8261724965768\\
9.9	7.81818181818182	-10.8072295562697\\
9.9	7.90909090909091	-10.8214585349517\\
9.9	8	-10.8238415936032\\
9.9	8.09090909090909	-10.8545285653501\\
9.9	8.18181818181818	-10.8622734854527\\
9.9	8.27272727272727	-10.8504784761293\\
9.9	8.36363636363636	-10.8485596468411\\
9.9	8.45454545454545	-10.8513204570403\\
9.9	8.54545454545455	-10.8768919472372\\
9.9	8.63636363636364	-10.8707324711877\\
9.9	8.72727272727273	-10.8732187361725\\
9.9	8.81818181818182	-10.8843671258415\\
9.9	8.90909090909091	-10.8873169594853\\
9.9	9	-10.9057936470133\\
9.9	9.09090909090909	-10.9112476343525\\
9.9	9.18181818181818	-10.9430020317028\\
9.9	9.27272727272727	-10.9236360920776\\
9.9	9.36363636363636	-10.9432002852102\\
9.9	9.45454545454546	-10.9552410321825\\
9.9	9.54545454545454	-10.9377382207019\\
9.9	9.63636363636364	-10.9398952478445\\
9.9	9.72727272727273	-10.9479749190597\\
9.9	9.81818181818182	-10.9813297687732\\
9.9	9.90909090909091	-10.972733537014\\
9.9	10	-10.9758176781578\\
10	1	-10.6898679943697\\
10	1.09090909090909	-10.5575428090721\\
10	1.18181818181818	-10.4447325872089\\
10	1.27272727272727	-10.3584260090215\\
10	1.36363636363636	-10.2974132772009\\
10	1.45454545454545	-10.2323780112525\\
10	1.54545454545455	-10.1791562133421\\
10	1.63636363636364	-10.1428217228228\\
10	1.72727272727273	-10.1044603645818\\
10	1.81818181818182	-10.0796909104307\\
10	1.90909090909091	-10.0385646591686\\
10	2	-10.0358182816866\\
10	2.09090909090909	-10.0086549196921\\
10	2.18181818181818	-10.0152671225422\\
10	2.27272727272727	-9.97256986636077\\
10	2.36363636363636	-9.98571415129596\\
10	2.45454545454545	-9.96184224527669\\
10	2.54545454545455	-9.97919160270135\\
10	2.63636363636364	-9.98104077174373\\
10	2.72727272727273	-9.98798241863953\\
10	2.81818181818182	-9.99989875538967\\
10	2.90909090909091	-10.0004381306198\\
10	3	-10.0356725143154\\
10	3.09090909090909	-10.0270090513235\\
10	3.18181818181818	-10.0502252375916\\
10	3.27272727272727	-10.0686323969723\\
10	3.36363636363636	-10.0940831702193\\
10	3.45454545454545	-10.0990309499993\\
10	3.54545454545455	-10.1157652568084\\
10	3.63636363636364	-10.1521534922271\\
10	3.72727272727273	-10.1766326296704\\
10	3.81818181818182	-10.1776362296747\\
10	3.90909090909091	-10.2240925531561\\
10	4	-10.2302613089987\\
10	4.09090909090909	-10.2781295962185\\
10	4.18181818181818	-10.2839221189735\\
10	4.27272727272727	-10.2971985934516\\
10	4.36363636363636	-10.3260716358825\\
10	4.45454545454546	-10.3438076906544\\
10	4.54545454545454	-10.3705534552138\\
10	4.63636363636364	-10.3825934228102\\
10	4.72727272727273	-10.3947120035491\\
10	4.81818181818182	-10.4354267809153\\
10	4.90909090909091	-10.4463400650275\\
10	5	-10.4668852433883\\
10	5.09090909090909	-10.4881067428107\\
10	5.18181818181818	-10.5156631378992\\
10	5.27272727272727	-10.5198601226164\\
10	5.36363636363636	-10.5355480810624\\
10	5.45454545454545	-10.5593151223388\\
10	5.54545454545455	-10.5544095627899\\
10	5.63636363636364	-10.5763994467059\\
10	5.72727272727273	-10.5894725224491\\
10	5.81818181818182	-10.6024363522692\\
10	5.90909090909091	-10.5936150121481\\
10	6	-10.6279546336964\\
10	6.09090909090909	-10.6307017989434\\
10	6.18181818181818	-10.6470517849801\\
10	6.27272727272727	-10.6652156238663\\
10	6.36363636363636	-10.6626003053723\\
10	6.45454545454545	-10.6919416687937\\
10	6.54545454545455	-10.6797310339365\\
10	6.63636363636364	-10.6702760438093\\
10	6.72727272727273	-10.7027873929976\\
10	6.81818181818182	-10.678487329011\\
10	6.90909090909091	-10.7128281336823\\
10	7	-10.7210127787187\\
10	7.09090909090909	-10.7272205225706\\
10	7.18181818181818	-10.7609658377868\\
10	7.27272727272727	-10.7598060140797\\
10	7.36363636363636	-10.748262818015\\
10	7.45454545454545	-10.7656268901092\\
10	7.54545454545455	-10.7660910199736\\
10	7.63636363636364	-10.7951645334478\\
10	7.72727272727273	-10.7980604563949\\
10	7.81818181818182	-10.7817071308001\\
10	7.90909090909091	-10.7974505219623\\
10	8	-10.8038488531673\\
10	8.09090909090909	-10.8388702028081\\
10	8.18181818181818	-10.8509429478814\\
10	8.27272727272727	-10.8402188951402\\
10	8.36363636363636	-10.8405796924282\\
10	8.45454545454545	-10.8480223644264\\
10	8.54545454545455	-10.8794425358763\\
10	8.63636363636364	-10.8722798014793\\
10	8.72727272727273	-10.879281595516\\
10	8.81818181818182	-10.89541976053\\
10	8.90909090909091	-10.9003180052391\\
10	9	-10.9226609898367\\
10	9.09090909090909	-10.9299855681244\\
10	9.18181818181818	-10.9654012541962\\
10	9.27272727272727	-10.9496348382822\\
10	9.36363636363636	-10.9739885292831\\
10	9.45454545454546	-10.990852933515\\
10	9.54545454545454	-10.9748216759684\\
10	9.63636363636364	-10.9756116418373\\
10	9.72727272727273	-10.988776138843\\
10	9.81818181818182	-11.0260477975435\\
10	9.90909090909091	-11.0210231146851\\
10	10	-11.0270015625291\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Figures/delay_timedomain_rel_err.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.305\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-16,
point meta max=-5,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time t},
ymin=1,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{parameter }\mu$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Abs Error},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	1	-inf\\
0	1.09090909090909	-inf\\
0	1.18181818181818	-inf\\
0	1.27272727272727	-inf\\
0	1.36363636363636	-inf\\
0	1.45454545454545	-inf\\
0	1.54545454545455	-inf\\
0	1.63636363636364	-inf\\
0	1.72727272727273	-inf\\
0	1.81818181818182	-inf\\
0	1.90909090909091	-inf\\
0	2	-inf\\
0	2.09090909090909	-inf\\
0	2.18181818181818	-inf\\
0	2.27272727272727	-inf\\
0	2.36363636363636	-inf\\
0	2.45454545454545	-inf\\
0	2.54545454545455	-inf\\
0	2.63636363636364	-inf\\
0	2.72727272727273	-inf\\
0	2.81818181818182	-inf\\
0	2.90909090909091	-inf\\
0	3	-inf\\
0	3.09090909090909	-inf\\
0	3.18181818181818	-inf\\
0	3.27272727272727	-inf\\
0	3.36363636363636	-inf\\
0	3.45454545454545	-inf\\
0	3.54545454545455	-inf\\
0	3.63636363636364	-inf\\
0	3.72727272727273	-inf\\
0	3.81818181818182	-inf\\
0	3.90909090909091	-inf\\
0	4	-inf\\
0	4.09090909090909	-inf\\
0	4.18181818181818	-inf\\
0	4.27272727272727	-inf\\
0	4.36363636363636	-inf\\
0	4.45454545454546	-inf\\
0	4.54545454545454	-inf\\
0	4.63636363636364	-inf\\
0	4.72727272727273	-inf\\
0	4.81818181818182	-inf\\
0	4.90909090909091	-inf\\
0	5	-inf\\
0	5.09090909090909	-inf\\
0	5.18181818181818	-inf\\
0	5.27272727272727	-inf\\
0	5.36363636363636	-inf\\
0	5.45454545454545	-inf\\
0	5.54545454545455	-inf\\
0	5.63636363636364	-inf\\
0	5.72727272727273	-inf\\
0	5.81818181818182	-inf\\
0	5.90909090909091	-inf\\
0	6	-inf\\
0	6.09090909090909	-inf\\
0	6.18181818181818	-inf\\
0	6.27272727272727	-inf\\
0	6.36363636363636	-inf\\
0	6.45454545454545	-inf\\
0	6.54545454545455	-inf\\
0	6.63636363636364	-inf\\
0	6.72727272727273	-inf\\
0	6.81818181818182	-inf\\
0	6.90909090909091	-inf\\
0	7	-inf\\
0	7.09090909090909	-inf\\
0	7.18181818181818	-inf\\
0	7.27272727272727	-inf\\
0	7.36363636363636	-inf\\
0	7.45454545454545	-inf\\
0	7.54545454545455	-inf\\
0	7.63636363636364	-inf\\
0	7.72727272727273	-inf\\
0	7.81818181818182	-inf\\
0	7.90909090909091	-inf\\
0	8	-inf\\
0	8.09090909090909	-inf\\
0	8.18181818181818	-inf\\
0	8.27272727272727	-inf\\
0	8.36363636363636	-inf\\
0	8.45454545454545	-inf\\
0	8.54545454545455	-inf\\
0	8.63636363636364	-inf\\
0	8.72727272727273	-inf\\
0	8.81818181818182	-inf\\
0	8.90909090909091	-inf\\
0	9	-inf\\
0	9.09090909090909	-inf\\
0	9.18181818181818	-inf\\
0	9.27272727272727	-inf\\
0	9.36363636363636	-inf\\
0	9.45454545454546	-inf\\
0	9.54545454545454	-inf\\
0	9.63636363636364	-inf\\
0	9.72727272727273	-inf\\
0	9.81818181818182	-inf\\
0	9.90909090909091	-inf\\
0	10	-inf\\
0.1	1	-10.9357894451867\\
0.1	1.09090909090909	-10.9183802033113\\
0.1	1.18181818181818	-10.9286165876798\\
0.1	1.27272727272727	-10.9247840795133\\
0.1	1.36363636363636	-10.9387691359289\\
0.1	1.45454545454545	-10.9401532423593\\
0.1	1.54545454545455	-10.9381017291427\\
0.1	1.63636363636364	-10.9550829743743\\
0.1	1.72727272727273	-10.9552612740359\\
0.1	1.81818181818182	-10.9703078012568\\
0.1	1.90909090909091	-10.960598350503\\
0.1	2	-10.9816167193386\\
0.1	2.09090909090909	-10.9886781571065\\
0.1	2.18181818181818	-11.0011103588689\\
0.1	2.27272727272727	-10.9794153976596\\
0.1	2.36363636363636	-10.9968843350504\\
0.1	2.45454545454545	-10.98758968743\\
0.1	2.54545454545455	-11.0044635512041\\
0.1	2.63636363636364	-11.0094857120552\\
0.1	2.72727272727273	-11.0115084757424\\
0.1	2.81818181818182	-11.0198161846144\\
0.1	2.90909090909091	-11.018790385927\\
0.1	3	-11.0372418325632\\
0.1	3.09090909090909	-11.0261299051872\\
0.1	3.18181818181818	-11.0378358672441\\
0.1	3.27272727272727	-11.0357184093246\\
0.1	3.36363636363636	-11.0513288134043\\
0.1	3.45454545454545	-11.042968806021\\
0.1	3.54545454545455	-11.049860704124\\
0.1	3.63636363636364	-11.0691917950204\\
0.1	3.72727272727273	-11.0640318332736\\
0.1	3.81818181818182	-11.053911372159\\
0.1	3.90909090909091	-11.0786347803891\\
0.1	4	-11.0717437570373\\
0.1	4.09090909090909	-11.0931987539454\\
0.1	4.18181818181818	-11.0869808797427\\
0.1	4.27272727272727	-11.0865157544795\\
0.1	4.36363636363636	-11.0990433584027\\
0.1	4.45454545454546	-11.0986801068231\\
0.1	4.54545454545454	-11.1054315030052\\
0.1	4.63636363636364	-11.1009645552184\\
0.1	4.72727272727273	-11.1020823290343\\
0.1	4.81818181818182	-11.1204489364217\\
0.1	4.90909090909091	-11.1208499735022\\
0.1	5	-11.1257172889296\\
0.1	5.09090909090909	-11.1338137927394\\
0.1	5.18181818181818	-11.1457747174872\\
0.1	5.27272727272727	-11.1391681037382\\
0.1	5.36363636363636	-11.1451883157107\\
0.1	5.45454545454545	-11.1532821232892\\
0.1	5.54545454545455	-11.1477452914134\\
0.1	5.63636363636364	-11.1620089936198\\
0.1	5.72727272727273	-11.1617535067123\\
0.1	5.81818181818182	-11.164635556222\\
0.1	5.90909090909091	-11.1553664271262\\
0.1	6	-11.1749932789332\\
0.1	6.09090909090909	-11.1747985393614\\
0.1	6.18181818181818	-11.1822607274746\\
0.1	6.27272727272727	-11.1942012173496\\
0.1	6.36363636363636	-11.1899504381236\\
0.1	6.45454545454545	-11.215444810865\\
0.1	6.54545454545455	-11.2002720196754\\
0.1	6.63636363636364	-11.1845850908008\\
0.1	6.72727272727273	-11.2097845435388\\
0.1	6.81818181818182	-11.1934553562294\\
0.1	6.90909090909091	-11.2067275862527\\
0.1	7	-11.2201860249748\\
0.1	7.09090909090909	-11.222948634987\\
0.1	7.18181818181818	-11.240218092152\\
0.1	7.27272727272727	-11.2385279677721\\
0.1	7.36363636363636	-11.2325114088639\\
0.1	7.45454545454545	-11.2353828219442\\
0.1	7.54545454545455	-11.2378645945927\\
0.1	7.63636363636364	-11.2549861583324\\
0.1	7.72727272727273	-11.2552898274095\\
0.1	7.81818181818182	-11.2368402361123\\
0.1	7.90909090909091	-11.2460923865696\\
0.1	8	-11.2522669590299\\
0.1	8.09090909090909	-11.2712229854936\\
0.1	8.18181818181818	-11.2788984793837\\
0.1	8.27272727272727	-11.2646463635029\\
0.1	8.36363636363636	-11.2647572315379\\
0.1	8.45454545454545	-11.2683379233366\\
0.1	8.54545454545455	-11.2905639520481\\
0.1	8.63636363636364	-11.2785641160146\\
0.1	8.72727272727273	-11.2806293696382\\
0.1	8.81818181818182	-11.2901969744123\\
0.1	8.90909090909091	-11.2907616839074\\
0.1	9	-11.29984545384\\
0.1	9.09090909090909	-11.2996243189555\\
0.1	9.18181818181818	-11.323003965464\\
0.1	9.27272727272727	-11.3086666807035\\
0.1	9.36363636363636	-11.3212980983416\\
0.1	9.45454545454546	-11.3318319241239\\
0.1	9.54545454545454	-11.3149738087495\\
0.1	9.63636363636364	-11.3082105533775\\
0.1	9.72727272727273	-11.3125657033929\\
0.1	9.81818181818182	-11.3332680552875\\
0.1	9.90909090909091	-11.3306895261635\\
0.1	10	-11.3292670280128\\
0.2	1	-10.5985352160728\\
0.2	1.09090909090909	-10.5879315171267\\
0.2	1.18181818181818	-10.5991401657921\\
0.2	1.27272727272727	-10.6008408296537\\
0.2	1.36363636363636	-10.6206168238917\\
0.2	1.45454545454545	-10.6246470761637\\
0.2	1.54545454545455	-10.6281842638451\\
0.2	1.63636363636364	-10.6516746906221\\
0.2	1.72727272727273	-10.6542138800603\\
0.2	1.81818181818182	-10.6753461501766\\
0.2	1.90909090909091	-10.6693791350052\\
0.2	2	-10.6965802019359\\
0.2	2.09090909090909	-10.7059606502949\\
0.2	2.18181818181818	-10.7242609350645\\
0.2	2.27272727272727	-10.7063319746822\\
0.2	2.36363636363636	-10.7277167448576\\
0.2	2.45454545454545	-10.7203902250116\\
0.2	2.54545454545455	-10.7452235672132\\
0.2	2.63636363636364	-10.7532295214958\\
0.2	2.72727272727273	-10.7602197546073\\
0.2	2.81818181818182	-10.7730162716646\\
0.2	2.90909090909091	-10.7730248486833\\
0.2	3	-10.7993524472353\\
0.2	3.09090909090909	-10.7904035250667\\
0.2	3.18181818181818	-10.8075862732715\\
0.2	3.27272727272727	-10.8101759231216\\
0.2	3.36363636363636	-10.8308246702049\\
0.2	3.45454545454545	-10.825580203873\\
0.2	3.54545454545455	-10.8344651713261\\
0.2	3.63636363636364	-10.8603825127926\\
0.2	3.72727272727273	-10.8596384928195\\
0.2	3.81818181818182	-10.8502956076949\\
0.2	3.90909090909091	-10.8826139212505\\
0.2	4	-10.8771382848906\\
0.2	4.09090909090909	-10.9062664620685\\
0.2	4.18181818181818	-10.8986020956284\\
0.2	4.27272727272727	-10.9043028383418\\
0.2	4.36363636363636	-10.91976686696\\
0.2	4.45454545454546	-10.9234722796968\\
0.2	4.54545454545454	-10.9354340002219\\
0.2	4.63636363636364	-10.9307983789515\\
0.2	4.72727272727273	-10.9367908269124\\
0.2	4.81818181818182	-10.96091331123\\
0.2	4.90909090909091	-10.9673258160688\\
0.2	5	-10.9728640096167\\
0.2	5.09090909090909	-10.9842149958539\\
0.2	5.18181818181818	-11.0006272296397\\
0.2	5.27272727272727	-10.9963676281605\\
0.2	5.36363636363636	-11.0078943879804\\
0.2	5.45454545454545	-11.0200080029984\\
0.2	5.54545454545455	-11.0157174490048\\
0.2	5.63636363636364	-11.0364125953641\\
0.2	5.72727272727273	-11.0390553931322\\
0.2	5.81818181818182	-11.0457483471861\\
0.2	5.90909090909091	-11.0376991147114\\
0.2	6	-11.0643979762714\\
0.2	6.09090909090909	-11.0642428169317\\
0.2	6.18181818181818	-11.0755842585874\\
0.2	6.27272727272727	-11.0951242234796\\
0.2	6.36363636363636	-11.0890490545415\\
0.2	6.45454545454545	-11.1227791637693\\
0.2	6.54545454545455	-11.1068567478112\\
0.2	6.63636363636364	-11.0923748807379\\
0.2	6.72727272727273	-11.1227663700357\\
0.2	6.81818181818182	-11.1087168959268\\
0.2	6.90909090909091	-11.1277944422219\\
0.2	7	-11.1447809968164\\
0.2	7.09090909090909	-11.1497776004576\\
0.2	7.18181818181818	-11.1720705657813\\
0.2	7.27272727272727	-11.1735240712982\\
0.2	7.36363636363636	-11.1670265791094\\
0.2	7.45454545454545	-11.1768512956648\\
0.2	7.54545454545455	-11.1783481792323\\
0.2	7.63636363636364	-11.2021936416622\\
0.2	7.72727272727273	-11.2047588011047\\
0.2	7.81818181818182	-11.1866310163352\\
0.2	7.90909090909091	-11.198412156816\\
0.2	8	-11.20697212909\\
0.2	8.09090909090909	-11.2338579891624\\
0.2	8.18181818181818	-11.2458821264066\\
0.2	8.27272727272727	-11.2292111286351\\
0.2	8.36363636363636	-11.2324455274372\\
0.2	8.45454545454545	-11.2395646901001\\
0.2	8.54545454545455	-11.2668067274071\\
0.2	8.63636363636364	-11.2545397166989\\
0.2	8.72727272727273	-11.2604739765524\\
0.2	8.81818181818182	-11.2762626320796\\
0.2	8.90909090909091	-11.2764402883782\\
0.2	9	-11.2892621133276\\
0.2	9.09090909090909	-11.2928480536027\\
0.2	9.18181818181818	-11.3239127812678\\
0.2	9.27272727272727	-11.3066838098151\\
0.2	9.36363636363636	-11.3244925730315\\
0.2	9.45454545454546	-11.3386502342668\\
0.2	9.54545454545454	-11.3201125000303\\
0.2	9.63636363636364	-11.3129743882289\\
0.2	9.72727272727273	-11.323305846901\\
0.2	9.81818181818182	-11.3493763342845\\
0.2	9.90909090909091	-11.3458044140224\\
0.2	10	-11.3456440857741\\
0.3	1	-10.5446279201592\\
0.3	1.09090909090909	-10.5418034141343\\
0.3	1.18181818181818	-10.5573947809251\\
0.3	1.27272727272727	-10.5660494318303\\
0.3	1.36363636363636	-10.5917893250911\\
0.3	1.45454545454545	-10.6023633423019\\
0.3	1.54545454545455	-10.6124692265138\\
0.3	1.63636363636364	-10.6418397640166\\
0.3	1.72727272727273	-10.6505394686756\\
0.3	1.81818181818182	-10.6773215937349\\
0.3	1.90909090909091	-10.6779591065509\\
0.3	2	-10.7115070535123\\
0.3	2.09090909090909	-10.7264628566701\\
0.3	2.18181818181818	-10.7525982878362\\
0.3	2.27272727272727	-10.7391855408084\\
0.3	2.36363636363636	-10.7670976037454\\
0.3	2.45454545454545	-10.7640472802184\\
0.3	2.54545454545455	-10.796287223919\\
0.3	2.63636363636364	-10.8115062381198\\
0.3	2.72727272727273	-10.8239561203621\\
0.3	2.81818181818182	-10.8437884349838\\
0.3	2.90909090909091	-10.848892283099\\
0.3	3	-10.8840416763948\\
0.3	3.09090909090909	-10.8791299501518\\
0.3	3.18181818181818	-10.9022970338976\\
0.3	3.27272727272727	-10.912628679444\\
0.3	3.36363636363636	-10.938134134303\\
0.3	3.45454545454545	-10.9394415018648\\
0.3	3.54545454545455	-10.9532125284189\\
0.3	3.63636363636364	-10.9836661165065\\
0.3	3.72727272727273	-10.9928448559126\\
0.3	3.81818181818182	-10.9883911133925\\
0.3	3.90909090909091	-11.0266845687712\\
0.3	4	-11.0266643809439\\
0.3	4.09090909090909	-11.0641301514805\\
0.3	4.18181818181818	-11.0612624158053\\
0.3	4.27272727272727	-11.071956565488\\
0.3	4.36363636363636	-11.0948755737568\\
0.3	4.45454545454546	-11.1045873758028\\
0.3	4.54545454545454	-11.122829942616\\
0.3	4.63636363636364	-11.1236969973865\\
0.3	4.72727272727273	-11.1360051378143\\
0.3	4.81818181818182	-11.1663389736991\\
0.3	4.90909090909091	-11.1782627776947\\
0.3	5	-11.1922328623889\\
0.3	5.09090909090909	-11.2104785758834\\
0.3	5.18181818181818	-11.2316260622911\\
0.3	5.27272727272727	-11.2346968123198\\
0.3	5.36363636363636	-11.2526168465142\\
0.3	5.45454545454545	-11.2717722726347\\
0.3	5.54545454545455	-11.271320629557\\
0.3	5.63636363636364	-11.3001081978444\\
0.3	5.72727272727273	-11.3088111595907\\
0.3	5.81818181818182	-11.3238606887744\\
0.3	5.90909090909091	-11.3219661062518\\
0.3	6	-11.3548267458458\\
0.3	6.09090909090909	-11.3609773432877\\
0.3	6.18181818181818	-11.3785653286398\\
0.3	6.27272727272727	-11.4063854427143\\
0.3	6.36363636363636	-11.405701537826\\
0.3	6.45454545454545	-11.445318344372\\
0.3	6.54545454545455	-11.4348839799319\\
0.3	6.63636363636364	-11.4291877894219\\
0.3	6.72727272727273	-11.4654930038959\\
0.3	6.81818181818182	-11.4586345735667\\
0.3	6.90909090909091	-11.4852602951608\\
0.3	7	-11.5102970441599\\
0.3	7.09090909090909	-11.5213941763118\\
0.3	7.18181818181818	-11.5514134637813\\
0.3	7.27272727272727	-11.5587721245918\\
0.3	7.36363636363636	-11.5599772288146\\
0.3	7.45454545454545	-11.577335896301\\
0.3	7.54545454545455	-11.5862866111753\\
0.3	7.63636363636364	-11.6172141311179\\
0.3	7.72727272727273	-11.6291369670882\\
0.3	7.81818181818182	-11.6151681441745\\
0.3	7.90909090909091	-11.6367757563174\\
0.3	8	-11.6527841661343\\
0.3	8.09090909090909	-11.6857062500166\\
0.3	8.18181818181818	-11.7054678798275\\
0.3	8.27272727272727	-11.6981140677417\\
0.3	8.36363636363636	-11.7089074892203\\
0.3	8.45454545454545	-11.7261541200784\\
0.3	8.54545454545455	-11.7621024652404\\
0.3	8.63636363636364	-11.7552203239176\\
0.3	8.72727272727273	-11.7710334578467\\
0.3	8.81818181818182	-11.797027236879\\
0.3	8.90909090909091	-11.8040501480324\\
0.3	9	-11.8248072620047\\
0.3	9.09090909090909	-11.8380629659159\\
0.3	9.18181818181818	-11.8786255938765\\
0.3	9.27272727272727	-11.8695222846262\\
0.3	9.36363636363636	-11.8982328945195\\
0.3	9.45454545454546	-11.9218199591451\\
0.3	9.54545454545454	-11.9129158717174\\
0.3	9.63636363636364	-11.9106236336565\\
0.3	9.72727272727273	-11.9322799903748\\
0.3	9.81818181818182	-11.967258738382\\
0.3	9.90909090909091	-11.9737232156089\\
0.3	10	-11.9893704248398\\
0.4	1	-10.6792438577816\\
0.4	1.09090909090909	-10.6906671263151\\
0.4	1.18181818181818	-10.7152402311849\\
0.4	1.27272727272727	-10.7368232974717\\
0.4	1.36363636363636	-10.7752462720229\\
0.4	1.45454545454545	-10.7982981221782\\
0.4	1.54545454545455	-10.8235913965249\\
0.4	1.63636363636364	-10.8645531545215\\
0.4	1.72727272727273	-10.8887739276972\\
0.4	1.81818181818182	-10.9287137556937\\
0.4	1.90909090909091	-10.9453875387888\\
0.4	2	-10.9928365560042\\
0.4	2.09090909090909	-11.0216862362513\\
0.4	2.18181818181818	-11.0665858836027\\
0.4	2.27272727272727	-11.0681709633709\\
0.4	2.36363636363636	-11.1147018191418\\
0.4	2.45454545454545	-11.1291425549227\\
0.4	2.54545454545455	-11.1814691686689\\
0.4	2.63636363636364	-11.2163147297675\\
0.4	2.72727272727273	-11.2503384160436\\
0.4	2.81818181818182	-11.2928811764147\\
0.4	2.90909090909091	-11.3156714226894\\
0.4	3	-11.3823485845635\\
0.4	3.09090909090909	-11.3998099663872\\
0.4	3.18181818181818	-11.451282662029\\
0.4	3.27272727272727	-11.4955065257303\\
0.4	3.36363636363636	-11.5525391361855\\
0.4	3.45454545454545	-11.584692382765\\
0.4	3.54545454545455	-11.6301169668524\\
0.4	3.63636363636364	-11.7055810757425\\
0.4	3.72727272727273	-11.7709783209726\\
0.4	3.81818181818182	-11.807516622087\\
0.4	3.90909090909091	-11.9069936826628\\
0.4	4	-11.9764435049577\\
0.4	4.09090909090909	-12.114640602378\\
0.4	4.18181818181818	-12.1890888571461\\
0.4	4.27272727272727	-12.3135124568656\\
0.4	4.36363636363636	-12.5535340444192\\
0.4	4.45454545454546	-12.9394396669615\\
0.4	4.54545454545454	-13.4205636641349\\
0.4	4.63636363636364	-12.7643281251674\\
0.4	4.72727272727273	-12.487314726729\\
0.4	4.81818181818182	-12.3488269625175\\
0.4	4.90909090909091	-12.2359635405356\\
0.4	5	-12.1514058816557\\
0.4	5.09090909090909	-12.0933093196162\\
0.4	5.18181818181818	-12.0627040131318\\
0.4	5.27272727272727	-11.991593362707\\
0.4	5.36363636363636	-11.9630646660651\\
0.4	5.45454545454545	-11.9353280466154\\
0.4	5.54545454545455	-11.9051585302573\\
0.4	5.63636363636364	-11.8779584275063\\
0.4	5.72727272727273	-11.8541933749808\\
0.4	5.81818181818182	-11.8341803756349\\
0.4	5.90909090909091	-11.8035801935542\\
0.4	6	-11.8026073747335\\
0.4	6.09090909090909	-11.7839174298754\\
0.4	6.18181818181818	-11.7719255129732\\
0.4	6.27272727272727	-11.770743622936\\
0.4	6.36363636363636	-11.7518086619073\\
0.4	6.45454545454545	-11.76035996357\\
0.4	6.54545454545455	-11.7346321415405\\
0.4	6.63636363636364	-11.7028603209888\\
0.4	6.72727272727273	-11.7231138081157\\
0.4	6.81818181818182	-11.6858363376034\\
0.4	6.90909090909091	-11.696683310503\\
0.4	7	-11.698124594434\\
0.4	7.09090909090909	-11.692762091082\\
0.4	7.18181818181818	-11.7072794927353\\
0.4	7.27272727272727	-11.6927502082298\\
0.4	7.36363636363636	-11.6779499188035\\
0.4	7.45454545454545	-11.676510992577\\
0.4	7.54545454545455	-11.6700067779615\\
0.4	7.63636363636364	-11.6808248116862\\
0.4	7.72727272727273	-11.673857785078\\
0.4	7.81818181818182	-11.6482773521041\\
0.4	7.90909090909091	-11.6540268922158\\
0.4	8	-11.6519558503772\\
0.4	8.09090909090909	-11.6701308363217\\
0.4	8.18181818181818	-11.6772441919081\\
0.4	8.27272727272727	-11.6483953552493\\
0.4	8.36363636363636	-11.645710687185\\
0.4	8.45454545454545	-11.6439442434879\\
0.4	8.54545454545455	-11.6668384123873\\
0.4	8.63636363636364	-11.6468745009983\\
0.4	8.72727272727273	-11.6459506686697\\
0.4	8.81818181818182	-11.6519666678498\\
0.4	8.90909090909091	-11.6478592354856\\
0.4	9	-11.6549517452119\\
0.4	9.09090909090909	-11.6535543458799\\
0.4	9.18181818181818	-11.6749456363257\\
0.4	9.27272727272727	-11.6522155441154\\
0.4	9.36363636363636	-11.667275215725\\
0.4	9.45454545454546	-11.6750825225892\\
0.4	9.54545454545454	-11.6527950042587\\
0.4	9.63636363636364	-11.6398590363462\\
0.4	9.72727272727273	-11.6474629325052\\
0.4	9.81818181818182	-11.6677797660911\\
0.4	9.90909090909091	-11.6583854397276\\
0.4	10	-11.6514045162502\\
0.5	1	-11.0104576361544\\
0.5	1.09090909090909	-11.0607725462235\\
0.5	1.18181818181818	-11.1127112089001\\
0.5	1.27272727272727	-11.1782700322682\\
0.5	1.36363636363636	-11.2628454015996\\
0.5	1.45454545454545	-11.3393869689756\\
0.5	1.54545454545455	-11.4336806671252\\
0.5	1.63636363636364	-11.5484926257169\\
0.5	1.72727272727273	-11.686784668677\\
0.5	1.81818181818182	-11.8459909242174\\
0.5	1.90909090909091	-12.1168120006373\\
0.5	2	-12.6823999387406\\
0.5	2.09090909090909	-12.6135511385135\\
0.5	2.18181818181818	-12.1168435501256\\
0.5	2.27272727272727	-11.9089734482781\\
0.5	2.36363636363636	-11.7899395542567\\
0.5	2.45454545454545	-11.6876176283504\\
0.5	2.54545454545455	-11.6324945773245\\
0.5	2.63636363636364	-11.5821657023956\\
0.5	2.72727272727273	-11.5315569986521\\
0.5	2.81818181818182	-11.494888259176\\
0.5	2.90909090909091	-11.4648351337424\\
0.5	3	-11.4497724259365\\
0.5	3.09090909090909	-11.4150871175787\\
0.5	3.18181818181818	-11.3994408869973\\
0.5	3.27272727272727	-11.3784385374264\\
0.5	3.36363636363636	-11.3720548513111\\
0.5	3.45454545454545	-11.3507311862668\\
0.5	3.54545454545455	-11.3417476583627\\
0.5	3.63636363636364	-11.3484449664916\\
0.5	3.72727272727273	-11.3300498563116\\
0.5	3.81818181818182	-11.3077304208974\\
0.5	3.90909090909091	-11.3239890254494\\
0.5	4	-11.3044231484366\\
0.5	4.09090909090909	-11.320921887941\\
0.5	4.18181818181818	-11.3052549114789\\
0.5	4.27272727272727	-11.2989687872394\\
0.5	4.36363636363636	-11.3034087077463\\
0.5	4.45454545454546	-11.295839270452\\
0.5	4.54545454545454	-11.2996555594458\\
0.5	4.63636363636364	-11.2903780720541\\
0.5	4.72727272727273	-11.2862900685807\\
0.5	4.81818181818182	-11.3029701744764\\
0.5	4.90909090909091	-11.3015292860911\\
0.5	5	-11.3000618904519\\
0.5	5.09090909090909	-11.3053449931067\\
0.5	5.18181818181818	-11.3175831366601\\
0.5	5.27272727272727	-11.3065934500896\\
0.5	5.36363636363636	-11.3107671140017\\
0.5	5.45454545454545	-11.3176783173553\\
0.5	5.54545454545455	-11.3084213914169\\
0.5	5.63636363636364	-11.3224210911981\\
0.5	5.72727272727273	-11.3193976615521\\
0.5	5.81818181818182	-11.3252311476107\\
0.5	5.90909090909091	-11.3110408686567\\
0.5	6	-11.3362278390811\\
0.5	6.09090909090909	-11.329866898367\\
0.5	6.18181818181818	-11.3380827487768\\
0.5	6.27272727272727	-11.3521309539899\\
0.5	6.36363636363636	-11.3459193523536\\
0.5	6.45454545454545	-11.3745319689043\\
0.5	6.54545454545455	-11.3547858167557\\
0.5	6.63636363636364	-11.3372695956199\\
0.5	6.72727272727273	-11.364902611136\\
0.5	6.81818181818182	-11.3443902247227\\
0.5	6.90909090909091	-11.3623047303567\\
0.5	7	-11.378801720175\\
0.5	7.09090909090909	-11.3795838819415\\
0.5	7.18181818181818	-11.4025606925045\\
0.5	7.27272727272727	-11.3995558125219\\
0.5	7.36363636363636	-11.3898231316699\\
0.5	7.45454545454545	-11.3983687072741\\
0.5	7.54545454545455	-11.3987610293583\\
0.5	7.63636363636364	-11.4157867602749\\
0.5	7.72727272727273	-11.420246313385\\
0.5	7.81818181818182	-11.3978983881108\\
0.5	7.90909090909091	-11.4105000116595\\
0.5	8	-11.4159877629242\\
0.5	8.09090909090909	-11.4403974344035\\
0.5	8.18181818181818	-11.4526101493682\\
0.5	8.27272727272727	-11.4317544565305\\
0.5	8.36363636363636	-11.4329614198514\\
0.5	8.45454545454545	-11.4399391006057\\
0.5	8.54545454545455	-11.4657536129929\\
0.5	8.63636363636364	-11.4523436439503\\
0.5	8.72727272727273	-11.45397599097\\
0.5	8.81818181818182	-11.4684534075617\\
0.5	8.90909090909091	-11.4673559170093\\
0.5	9	-11.4805666497912\\
0.5	9.09090909090909	-11.4827408764934\\
0.5	9.18181818181818	-11.510076563857\\
0.5	9.27272727272727	-11.4921767968785\\
0.5	9.36363636363636	-11.5095112411578\\
0.5	9.45454545454546	-11.5245308477204\\
0.5	9.54545454545454	-11.502025217842\\
0.5	9.63636363636364	-11.4954537125034\\
0.5	9.72727272727273	-11.50305278033\\
0.5	9.81818181818182	-11.5289821953337\\
0.5	9.90909090909091	-11.5226232377439\\
0.5	10	-11.5208719267469\\
0.6	1	-11.9291712488008\\
0.6	1.09090909090909	-14.6072597548741\\
0.6	1.18181818181818	-12.1097244502762\\
0.6	1.27272727272727	-11.7490809112094\\
0.6	1.36363636363636	-11.5964835249846\\
0.6	1.45454545454545	-11.4888018157987\\
0.6	1.54545454545455	-11.4063662387713\\
0.6	1.63636363636364	-11.3678730965372\\
0.6	1.72727272727273	-11.3134429911835\\
0.6	1.81818181818182	-11.2959560127587\\
0.6	1.90909090909091	-11.2458906197937\\
0.6	2	-11.2457929558699\\
0.6	2.09090909090909	-11.2284047490546\\
0.6	2.18181818181818	-11.22027809631\\
0.6	2.27272727272727	-11.1792615414598\\
0.6	2.36363636363636	-11.1815094446879\\
0.6	2.45454545454545	-11.1560668772049\\
0.6	2.54545454545455	-11.1661544677977\\
0.6	2.63636363636364	-11.1629640246304\\
0.6	2.72727272727273	-11.1523738044871\\
0.6	2.81818181818182	-11.1525604545643\\
0.6	2.90909090909091	-11.1463180138015\\
0.6	3	-11.1652558863833\\
0.6	3.09090909090909	-11.146353469789\\
0.6	3.18181818181818	-11.1551561676038\\
0.6	3.27272727272727	-11.1522933470892\\
0.6	3.36363636363636	-11.1647095263518\\
0.6	3.45454545454545	-11.1559891854209\\
0.6	3.54545454545455	-11.1576565638995\\
0.6	3.63636363636364	-11.1790648789797\\
0.6	3.72727272727273	-11.1763191052436\\
0.6	3.81818181818182	-11.1641480209014\\
0.6	3.90909090909091	-11.1906267260879\\
0.6	4	-11.1809898047902\\
0.6	4.09090909090909	-11.208529951235\\
0.6	4.18181818181818	-11.2016429167826\\
0.6	4.27272727272727	-11.2010948046508\\
0.6	4.36363636363636	-11.2170035773405\\
0.6	4.45454545454546	-11.2185400450404\\
0.6	4.54545454545454	-11.2298388947922\\
0.6	4.63636363636364	-11.2267294158423\\
0.6	4.72727272727273	-11.2287842754559\\
0.6	4.81818181818182	-11.2536071387028\\
0.6	4.90909090909091	-11.2576046777389\\
0.6	5	-11.264076947986\\
0.6	5.09090909090909	-11.274955224018\\
0.6	5.18181818181818	-11.2930539291609\\
0.6	5.27272727272727	-11.288684117695\\
0.6	5.36363636363636	-11.3000017583503\\
0.6	5.45454545454545	-11.3130536928634\\
0.6	5.54545454545455	-11.305848089406\\
0.6	5.63636363636364	-11.3271586206925\\
0.6	5.72727272727273	-11.3309929248058\\
0.6	5.81818181818182	-11.3406951176498\\
0.6	5.90909090909091	-11.3308056963465\\
0.6	6	-11.3611043280064\\
0.6	6.09090909090909	-11.3596491722814\\
0.6	6.18181818181818	-11.3730226618182\\
0.6	6.27272727272727	-11.3916251614511\\
0.6	6.36363636363636	-11.3866184593764\\
0.6	6.45454545454545	-11.4231268201512\\
0.6	6.54545454545455	-11.405781309613\\
0.6	6.63636363636364	-11.39283713508\\
0.6	6.72727272727273	-11.4249156427883\\
0.6	6.81818181818182	-11.4096338813502\\
0.6	6.90909090909091	-11.4319434346336\\
0.6	7	-11.4515468122526\\
0.6	7.09090909090909	-11.4550796711442\\
0.6	7.18181818181818	-11.4819503183104\\
0.6	7.27272727272727	-11.4831751975838\\
0.6	7.36363636363636	-11.4785410985904\\
0.6	7.45454545454545	-11.4893073237643\\
0.6	7.54545454545455	-11.4938328330157\\
0.6	7.63636363636364	-11.5159544812563\\
0.6	7.72727272727273	-11.5213741551756\\
0.6	7.81818181818182	-11.5032562805794\\
0.6	7.90909090909091	-11.5199031276398\\
0.6	8	-11.5273106332251\\
0.6	8.09090909090909	-11.5565629113073\\
0.6	8.18181818181818	-11.5717490704649\\
0.6	8.27272727272727	-11.5548641441048\\
0.6	8.36363636363636	-11.5585038079406\\
0.6	8.45454545454545	-11.5681643823199\\
0.6	8.54545454545455	-11.5991119096673\\
0.6	8.63636363636364	-11.586844929055\\
0.6	8.72727272727273	-11.5948894332513\\
0.6	8.81818181818182	-11.6098905529057\\
0.6	8.90909090909091	-11.6127770102773\\
0.6	9	-11.6277369559402\\
0.6	9.09090909090909	-11.6326290610449\\
0.6	9.18181818181818	-11.6653632524802\\
0.6	9.27272727272727	-11.6486180394161\\
0.6	9.36363636363636	-11.6711132756997\\
0.6	9.45454545454546	-11.6873975013185\\
0.6	9.54545454545454	-11.6690169911242\\
0.6	9.63636363636364	-11.6631224042389\\
0.6	9.72727272727273	-11.6742163040409\\
0.6	9.81818181818182	-11.7014896377317\\
0.6	9.90909090909091	-11.6998906709009\\
0.6	10	-11.7016578940186\\
0.7	1	-11.4742198684937\\
0.7	1.09090909090909	-11.3567136659201\\
0.7	1.18181818181818	-11.3055690608805\\
0.7	1.27272727272727	-11.2453070859304\\
0.7	1.36363636363636	-11.2206205327421\\
0.7	1.45454545454545	-11.1876455350271\\
0.7	1.54545454545455	-11.1617744999682\\
0.7	1.63636363636364	-11.1628991211709\\
0.7	1.72727272727273	-11.1422363460877\\
0.7	1.81818181818182	-11.1483063243023\\
0.7	1.90909090909091	-11.1217823826174\\
0.7	2	-11.1421059092449\\
0.7	2.09090909090909	-11.1395884753148\\
0.7	2.18181818181818	-11.1509705072381\\
0.7	2.27272727272727	-11.1196447960417\\
0.7	2.36363636363636	-11.1382142243353\\
0.7	2.45454545454545	-11.1197448351734\\
0.7	2.54545454545455	-11.1446447480938\\
0.7	2.63636363636364	-11.1503906861171\\
0.7	2.72727272727273	-11.1506498045907\\
0.7	2.81818181818182	-11.1615296417693\\
0.7	2.90909090909091	-11.1621315406682\\
0.7	3	-11.1922910989606\\
0.7	3.09090909090909	-11.1787427634766\\
0.7	3.18181818181818	-11.1955010560674\\
0.7	3.27272727272727	-11.2010565009974\\
0.7	3.36363636363636	-11.2213192591885\\
0.7	3.45454545454545	-11.2186138207179\\
0.7	3.54545454545455	-11.2261842412094\\
0.7	3.63636363636364	-11.255690344443\\
0.7	3.72727272727273	-11.2599242567678\\
0.7	3.81818181818182	-11.251234972509\\
0.7	3.90909090909091	-11.2867517268481\\
0.7	4	-11.2815331343595\\
0.7	4.09090909090909	-11.3171213056179\\
0.7	4.18181818181818	-11.3137134737466\\
0.7	4.27272727272727	-11.3199513069387\\
0.7	4.36363636363636	-11.3413863864395\\
0.7	4.45454545454546	-11.3467087040273\\
0.7	4.54545454545454	-11.3642997886191\\
0.7	4.63636363636364	-11.3638941918213\\
0.7	4.72727272727273	-11.3711019407592\\
0.7	4.81818181818182	-11.4031916222668\\
0.7	4.90909090909091	-11.4114362575334\\
0.7	5	-11.423743595532\\
0.7	5.09090909090909	-11.4400901644654\\
0.7	5.18181818181818	-11.4622887053624\\
0.7	5.27272727272727	-11.4623568594555\\
0.7	5.36363636363636	-11.4777997913288\\
0.7	5.45454545454545	-11.4958877258563\\
0.7	5.54545454545455	-11.4925363494039\\
0.7	5.63636363636364	-11.5190718845483\\
0.7	5.72727272727273	-11.5281130748377\\
0.7	5.81818181818182	-11.5420168835452\\
0.7	5.90909090909091	-11.5349860997805\\
0.7	6	-11.5712333926475\\
0.7	6.09090909090909	-11.5727721253634\\
0.7	6.18181818181818	-11.590617203006\\
0.7	6.27272727272727	-11.6151134843731\\
0.7	6.36363636363636	-11.6135697048509\\
0.7	6.45454545454545	-11.6542905466023\\
0.7	6.54545454545455	-11.6400826479401\\
0.7	6.63636363636364	-11.6282577503271\\
0.7	6.72727272727273	-11.6675190085462\\
0.7	6.81818181818182	-11.6539182153518\\
0.7	6.90909090909091	-11.6810503065795\\
0.7	7	-11.7044901171869\\
0.7	7.09090909090909	-11.7127461211967\\
0.7	7.18181818181818	-11.7447715925768\\
0.7	7.27272727272727	-11.7472651466198\\
0.7	7.36363636363636	-11.7474605334935\\
0.7	7.45454545454545	-11.760754109855\\
0.7	7.54545454545455	-11.7685026104963\\
0.7	7.63636363636364	-11.7962649789059\\
0.7	7.72727272727273	-11.8062628781248\\
0.7	7.81818181818182	-11.7879136406371\\
0.7	7.90909090909091	-11.8076385189914\\
0.7	8	-11.820358857435\\
0.7	8.09090909090909	-11.8554207965933\\
0.7	8.18181818181818	-11.8721926567681\\
0.7	8.27272727272727	-11.8568033671857\\
0.7	8.36363636363636	-11.8632416173324\\
0.7	8.45454545454545	-11.8776218179931\\
0.7	8.54545454545455	-11.9141802948986\\
0.7	8.63636363636364	-11.9018549588085\\
0.7	8.72727272727273	-11.9146083650773\\
0.7	8.81818181818182	-11.932878597391\\
0.7	8.90909090909091	-11.939235254853\\
0.7	9	-11.9572935090645\\
0.7	9.09090909090909	-11.9651566393644\\
0.7	9.18181818181818	-12.0030883288811\\
0.7	9.27272727272727	-11.9870944460098\\
0.7	9.36363636363636	-12.0151766082046\\
0.7	9.45454545454546	-12.0345985923578\\
0.7	9.54545454545454	-12.0176489804386\\
0.7	9.63636363636364	-12.0103739873649\\
0.7	9.72727272727273	-12.0263059629501\\
0.7	9.81818181818182	-12.0584581379775\\
0.7	9.90909090909091	-12.0590739934547\\
0.7	10	-12.0640063405343\\
0.8	1	-11.0933242630822\\
0.8	1.09090909090909	-11.0486698234084\\
0.8	1.18181818181818	-11.0377017441618\\
0.8	1.27272727272727	-11.0181690289645\\
0.8	1.36363636363636	-11.0216748322412\\
0.8	1.45454545454545	-11.0127058190361\\
0.8	1.54545454545455	-11.0059372260286\\
0.8	1.63636363636364	-11.022098248509\\
0.8	1.72727272727273	-11.0176891552268\\
0.8	1.81818181818182	-11.036056195248\\
0.8	1.90909090909091	-11.0228751619218\\
0.8	2	-11.0535185084043\\
0.8	2.09090909090909	-11.0582523575177\\
0.8	2.18181818181818	-11.0803631537223\\
0.8	2.27272727272727	-11.0568637369989\\
0.8	2.36363636363636	-11.0812270200194\\
0.8	2.45454545454545	-11.0702362863703\\
0.8	2.54545454545455	-11.1013556011182\\
0.8	2.63636363636364	-11.1119883304795\\
0.8	2.72727272727273	-11.1196590859354\\
0.8	2.81818181818182	-11.134848472918\\
0.8	2.90909090909091	-11.1404121201536\\
0.8	3	-11.1745300141371\\
0.8	3.09090909090909	-11.164417241698\\
0.8	3.18181818181818	-11.1857316180429\\
0.8	3.27272727272727	-11.1938488455245\\
0.8	3.36363636363636	-11.2179343621554\\
0.8	3.45454545454545	-11.2169022660968\\
0.8	3.54545454545455	-11.2289088160488\\
0.8	3.63636363636364	-11.262399634083\\
0.8	3.72727272727273	-11.2683535756429\\
0.8	3.81818181818182	-11.2617142218966\\
0.8	3.90909090909091	-11.2984939649534\\
0.8	4	-11.2951442315616\\
0.8	4.09090909090909	-11.3333875146423\\
0.8	4.18181818181818	-11.3293210596203\\
0.8	4.27272727272727	-11.3380932510314\\
0.8	4.36363636363636	-11.360064631055\\
0.8	4.45454545454546	-11.3679715259523\\
0.8	4.54545454545454	-11.3837375640059\\
0.8	4.63636363636364	-11.3850841874682\\
0.8	4.72727272727273	-11.3944020812932\\
0.8	4.81818181818182	-11.4240315107394\\
0.8	4.90909090909091	-11.4337755659127\\
0.8	5	-11.4458379108647\\
0.8	5.09090909090909	-11.4631195163057\\
0.8	5.18181818181818	-11.4858031973228\\
0.8	5.27272727272727	-11.4838265765845\\
0.8	5.36363636363636	-11.4974234596813\\
0.8	5.45454545454545	-11.5157824955745\\
0.8	5.54545454545455	-11.5133660959484\\
0.8	5.63636363636364	-11.5379076657566\\
0.8	5.72727272727273	-11.5436565561307\\
0.8	5.81818181818182	-11.5572016660446\\
0.8	5.90909090909091	-11.5472541121721\\
0.8	6	-11.5809790418781\\
0.8	6.09090909090909	-11.5848777272179\\
0.8	6.18181818181818	-11.5999723902639\\
0.8	6.27272727272727	-11.6233244785148\\
0.8	6.36363636363636	-11.6203220414647\\
0.8	6.45454545454545	-11.6593801482153\\
0.8	6.54545454545455	-11.6443054605883\\
0.8	6.63636363636364	-11.6274454814067\\
0.8	6.72727272727273	-11.6623586271669\\
0.8	6.81818181818182	-11.6472675918353\\
0.8	6.90909090909091	-11.6712178612884\\
0.8	7	-11.6935798177064\\
0.8	7.09090909090909	-11.6993263129837\\
0.8	7.18181818181818	-11.7302768887981\\
0.8	7.27272727272727	-11.7291189506236\\
0.8	7.36363636363636	-11.7246105239317\\
0.8	7.45454545454545	-11.7363070643157\\
0.8	7.54545454545455	-11.7378236628167\\
0.8	7.63636363636364	-11.7669174957465\\
0.8	7.72727272727273	-11.7696145794927\\
0.8	7.81818181818182	-11.7511692932515\\
0.8	7.90909090909091	-11.7651064748819\\
0.8	8	-11.7754618527153\\
0.8	8.09090909090909	-11.8101790375046\\
0.8	8.18181818181818	-11.8206718179438\\
0.8	8.27272727272727	-11.8024505489846\\
0.8	8.36363636363636	-11.8053822080744\\
0.8	8.45454545454545	-11.814950713545\\
0.8	8.54545454545455	-11.8475240238275\\
0.8	8.63636363636364	-11.8303342273098\\
0.8	8.72727272727273	-11.8397578589862\\
0.8	8.81818181818182	-11.8559157659337\\
0.8	8.90909090909091	-11.8548444040042\\
0.8	9	-11.8715801321278\\
0.8	9.09090909090909	-11.8734901096449\\
0.8	9.18181818181818	-11.9071591300355\\
0.8	9.27272727272727	-11.8877748399721\\
0.8	9.36363636363636	-11.9124919292837\\
0.8	9.45454545454546	-11.9265220296986\\
0.8	9.54545454545454	-11.9045775601155\\
0.8	9.63636363636364	-11.8925392287019\\
0.8	9.72727272727273	-11.9017564071137\\
0.8	9.81818181818182	-11.9356917207928\\
0.8	9.90909090909091	-11.9279850143422\\
0.8	10	-11.9283068180249\\
0.9	1	-10.7899469857796\\
0.9	1.09090909090909	-10.7700502270728\\
0.9	1.18181818181818	-10.7748613673843\\
0.9	1.27272727272727	-10.7696287630843\\
0.9	1.36363636363636	-10.7855460792306\\
0.9	1.45454545454545	-10.7892326549515\\
0.9	1.54545454545455	-10.7898266107627\\
0.9	1.63636363636364	-10.8116437126333\\
0.9	1.72727272727273	-10.8157409940645\\
0.9	1.81818181818182	-10.8363829318392\\
0.9	1.90909090909091	-10.8307724169839\\
0.9	2	-10.8616779797805\\
0.9	2.09090909090909	-10.8711731577839\\
0.9	2.18181818181818	-10.8925759363652\\
0.9	2.27272727272727	-10.8743620505077\\
0.9	2.36363636363636	-10.9002295532025\\
0.9	2.45454545454545	-10.8910068668444\\
0.9	2.54545454545455	-10.92162266603\\
0.9	2.63636363636364	-10.933650779585\\
0.9	2.72727272727273	-10.9422630360008\\
0.9	2.81818181818182	-10.9555440943331\\
0.9	2.90909090909091	-10.9620450885522\\
0.9	3	-10.9910616530547\\
0.9	3.09090909090909	-10.9818663683432\\
0.9	3.18181818181818	-11.00313082137\\
0.9	3.27272727272727	-11.0093378939616\\
0.9	3.36363636363636	-11.0300494688748\\
0.9	3.45454545454545	-11.0274710217473\\
0.9	3.54545454545455	-11.0395700429809\\
0.9	3.63636363636364	-11.066320392797\\
0.9	3.72727272727273	-11.0702051134183\\
0.9	3.81818181818182	-11.0628878804004\\
0.9	3.90909090909091	-11.0952172693248\\
0.9	4	-11.0917848025737\\
0.9	4.09090909090909	-11.1211844541901\\
0.9	4.18181818181818	-11.118560137588\\
0.9	4.27272727272727	-11.124736239123\\
0.9	4.36363636363636	-11.1420039282363\\
0.9	4.45454545454546	-11.1457308784815\\
0.9	4.54545454545454	-11.1594573825018\\
0.9	4.63636363636364	-11.1573222293603\\
0.9	4.72727272727273	-11.1632465553712\\
0.9	4.81818181818182	-11.1886307896666\\
0.9	4.90909090909091	-11.1958897804476\\
0.9	5	-11.2018347277203\\
0.9	5.09090909090909	-11.2136865232103\\
0.9	5.18181818181818	-11.23240435662\\
0.9	5.27272727272727	-11.2288455204648\\
0.9	5.36363636363636	-11.2396944545739\\
0.9	5.45454545454545	-11.2515005365418\\
0.9	5.54545454545455	-11.2481152267386\\
0.9	5.63636363636364	-11.2670117641144\\
0.9	5.72727272727273	-11.2715066924117\\
0.9	5.81818181818182	-11.2773342271996\\
0.9	5.90909090909091	-11.2695986213384\\
0.9	6	-11.2945357961347\\
0.9	6.09090909090909	-11.29706782709\\
0.9	6.18181818181818	-11.3060492473382\\
0.9	6.27272727272727	-11.3275825594481\\
0.9	6.36363636363636	-11.3202208352508\\
0.9	6.45454545454545	-11.3524022235927\\
0.9	6.54545454545455	-11.3375868065268\\
0.9	6.63636363636364	-11.3241135864058\\
0.9	6.72727272727273	-11.3537883403808\\
0.9	6.81818181818182	-11.3335849542925\\
0.9	6.90909090909091	-11.353938088181\\
0.9	7	-11.3705979709927\\
0.9	7.09090909090909	-11.3748490336971\\
0.9	7.18181818181818	-11.3975309289947\\
0.9	7.27272727272727	-11.3930173609661\\
0.9	7.36363636363636	-11.3890488984553\\
0.9	7.45454545454545	-11.3962742820329\\
0.9	7.54545454545455	-11.3974646989506\\
0.9	7.63636363636364	-11.4191215873924\\
0.9	7.72727272727273	-11.4222463185971\\
0.9	7.81818181818182	-11.4028623271658\\
0.9	7.90909090909091	-11.4159060943778\\
0.9	8	-11.4235581512643\\
0.9	8.09090909090909	-11.4465013030338\\
0.9	8.18181818181818	-11.4584630639152\\
0.9	8.27272727272727	-11.4423624505959\\
0.9	8.36363636363636	-11.4424258787854\\
0.9	8.45454545454545	-11.4495042622433\\
0.9	8.54545454545455	-11.4747985900015\\
0.9	8.63636363636364	-11.4602646933756\\
0.9	8.72727272727273	-11.4669565527341\\
0.9	8.81818181818182	-11.4775662427245\\
0.9	8.90909090909091	-11.4781349447367\\
0.9	9	-11.4906370884716\\
0.9	9.09090909090909	-11.4924501794919\\
0.9	9.18181818181818	-11.5179302755021\\
0.9	9.27272727272727	-11.5023776891895\\
0.9	9.36363636363636	-11.5221817387639\\
0.9	9.45454545454546	-11.5333232105689\\
0.9	9.54545454545454	-11.5135115665058\\
0.9	9.63636363636364	-11.5045678788745\\
0.9	9.72727272727273	-11.5114285212835\\
0.9	9.81818181818182	-11.5364750003285\\
0.9	9.90909090909091	-11.5346587920549\\
0.9	10	-11.5301083259628\\
1	1	-10.5723025039331\\
1	1.09090909090909	-10.5633158337497\\
1	1.18181818181818	-10.5739607210781\\
1	1.27272727272727	-10.5766827721487\\
1	1.36363636363636	-10.5959364556749\\
1	1.45454545454545	-10.6057448094043\\
1	1.54545454545455	-10.6120970156855\\
1	1.63636363636364	-10.6353243946491\\
1	1.72727272727273	-10.6430552302557\\
1	1.81818181818182	-10.66572599003\\
1	1.90909090909091	-10.6635029918904\\
1	2	-10.694058083173\\
1	2.09090909090909	-10.7064509146244\\
1	2.18181818181818	-10.7286024329302\\
1	2.27272727272727	-10.7136438478174\\
1	2.36363636363636	-10.7401380233822\\
1	2.45454545454545	-10.7344097417347\\
1	2.54545454545455	-10.7635511679288\\
1	2.63636363636364	-10.7757379522466\\
1	2.72727272727273	-10.7850710988893\\
1	2.81818181818182	-10.8013451963865\\
1	2.90909090909091	-10.806297216094\\
1	3	-10.8344931671102\\
1	3.09090909090909	-10.827544934532\\
1	3.18181818181818	-10.8487288852406\\
1	3.27272727272727	-10.855204397781\\
1	3.36363636363636	-10.8748262362443\\
1	3.45454545454545	-10.8745967906227\\
1	3.54545454545455	-10.8870000803943\\
1	3.63636363636364	-10.9121757208873\\
1	3.72727272727273	-10.9164765146275\\
1	3.81818181818182	-10.9097326361437\\
1	3.90909090909091	-10.9406639582775\\
1	4	-10.9393138635091\\
1	4.09090909090909	-10.9685035979353\\
1	4.18181818181818	-10.9660196662665\\
1	4.27272727272727	-10.9706636843553\\
1	4.36363636363636	-10.9879834735396\\
1	4.45454545454546	-10.9933205870987\\
1	4.54545454545454	-11.0067542912157\\
1	4.63636363636364	-11.0046365220574\\
1	4.72727272727273	-11.0115431349306\\
1	4.81818181818182	-11.036470275817\\
1	4.90909090909091	-11.0415737394413\\
1	5	-11.0511145177826\\
1	5.09090909090909	-11.0634650604742\\
1	5.18181818181818	-11.0799977983028\\
1	5.27272727272727	-11.079716741862\\
1	5.36363636363636	-11.0908239177385\\
1	5.45454545454545	-11.1016434044709\\
1	5.54545454545455	-11.0992705450254\\
1	5.63636363636364	-11.1186726004849\\
1	5.72727272727273	-11.120865895314\\
1	5.81818181818182	-11.1317599615345\\
1	5.90909090909091	-11.1228735291958\\
1	6	-11.1492214634385\\
1	6.09090909090909	-11.1508647174248\\
1	6.18181818181818	-11.1603544965162\\
1	6.27272727272727	-11.1806096175106\\
1	6.36363636363636	-11.1758327397787\\
1	6.45454545454545	-11.2060548339526\\
1	6.54545454545455	-11.1949936844308\\
1	6.63636363636364	-11.1805895207155\\
1	6.72727272727273	-11.2092943724342\\
1	6.81818181818182	-11.1949313667884\\
1	6.90909090909091	-11.2142152364633\\
1	7	-11.2313414432146\\
1	7.09090909090909	-11.235836960669\\
1	7.18181818181818	-11.2583164034284\\
1	7.27272727272727	-11.2564500615004\\
1	7.36363636363636	-11.2525169846453\\
1	7.45454545454545	-11.2621174041771\\
1	7.54545454545455	-11.2646995766275\\
1	7.63636363636364	-11.2849846955687\\
1	7.72727272727273	-11.2893841417564\\
1	7.81818181818182	-11.273934773472\\
1	7.90909090909091	-11.2858195890569\\
1	8	-11.2951513667198\\
1	8.09090909090909	-11.3185308636822\\
1	8.18181818181818	-11.3293210596203\\
1	8.27272727272727	-11.3164450903482\\
1	8.36363636363636	-11.3174804650894\\
1	8.45454545454545	-11.3238086025285\\
1	8.54545454545455	-11.3503178053158\\
1	8.63636363636364	-11.3398401550319\\
1	8.72727272727273	-11.3437992318831\\
1	8.81818181818182	-11.3594574499674\\
1	8.90909090909091	-11.3592864885122\\
1	9	-11.3731606900621\\
1	9.09090909090909	-11.3749862145218\\
1	9.18181818181818	-11.4015658702572\\
1	9.27272727272727	-11.3866610331648\\
1	9.36363636363636	-11.4045357816091\\
1	9.45454545454546	-11.4181954815536\\
1	9.54545454545454	-11.4019215540788\\
1	9.63636363636364	-11.3929398993546\\
1	9.72727272727273	-11.403069632004\\
1	9.81818181818182	-11.4273015111926\\
1	9.90909090909091	-11.4258529924664\\
1	10	-11.4219659538849\\
1.1	1	-10.5097014193429\\
1.1	1.09090909090909	-10.5082677844059\\
1.1	1.18181818181818	-10.5269170649184\\
1.1	1.27272727272727	-10.537645695628\\
1.1	1.36363636363636	-10.5659021163434\\
1.1	1.45454545454545	-10.5823361485458\\
1.1	1.54545454545455	-10.5976661198861\\
1.1	1.63636363636364	-10.6283148581654\\
1.1	1.72727272727273	-10.6445893330055\\
1.1	1.81818181818182	-10.6761151215787\\
1.1	1.90909090909091	-10.6818282948713\\
1.1	2	-10.7204028887258\\
1.1	2.09090909090909	-10.7411065456273\\
1.1	2.18181818181818	-10.7738153759974\\
1.1	2.27272727272727	-10.7647620057815\\
1.1	2.36363636363636	-10.8004150477097\\
1.1	2.45454545454545	-10.8019712428754\\
1.1	2.54545454545455	-10.8404067868603\\
1.1	2.63636363636364	-10.8625317720063\\
1.1	2.72727272727273	-10.8803924941108\\
1.1	2.81818181818182	-10.9068107906951\\
1.1	2.90909090909091	-10.9204297459795\\
1.1	3	-10.9612640563474\\
1.1	3.09090909090909	-10.9637638285374\\
1.1	3.18181818181818	-10.9946389826049\\
1.1	3.27272727272727	-11.0115538117557\\
1.1	3.36363636363636	-11.0428713379772\\
1.1	3.45454545454545	-11.0531507765555\\
1.1	3.54545454545455	-11.0767083451683\\
1.1	3.63636363636364	-11.1148165502343\\
1.1	3.72727272727273	-11.1316929002925\\
1.1	3.81818181818182	-11.135537161343\\
1.1	3.90909090909091	-11.179888428118\\
1.1	4	-11.1897780317832\\
1.1	4.09090909090909	-11.2349762627923\\
1.1	4.18181818181818	-11.2439039826771\\
1.1	4.27272727272727	-11.2662906641218\\
1.1	4.36363636363636	-11.3014454218711\\
1.1	4.45454545454546	-11.31974864117\\
1.1	4.54545454545454	-11.3501989973319\\
1.1	4.63636363636364	-11.3594836516213\\
1.1	4.72727272727273	-11.3862479500639\\
1.1	4.81818181818182	-11.4312075352792\\
1.1	4.90909090909091	-11.4560268130092\\
1.1	5	-11.484578251785\\
1.1	5.09090909090909	-11.5178925383118\\
1.1	5.18181818181818	-11.55135983089\\
1.1	5.27272727272727	-11.5750213979734\\
1.1	5.36363636363636	-11.6149818321854\\
1.1	5.45454545454545	-11.6413818705526\\
1.1	5.54545454545455	-11.6693082019342\\
1.1	5.63636363636364	-11.7273170366875\\
1.1	5.72727272727273	-11.7476256702436\\
1.1	5.81818181818182	-11.7956132158885\\
1.1	5.90909090909091	-11.8201695958874\\
1.1	6	-11.8853889576146\\
1.1	6.09090909090909	-11.9215834194155\\
1.1	6.18181818181818	-11.9607238669128\\
1.1	6.27272727272727	-12.0642595882422\\
1.1	6.36363636363636	-12.0923092768913\\
1.1	6.45454545454545	-12.2265709705488\\
1.1	6.54545454545455	-12.2672726572279\\
1.1	6.63636363636364	-12.3115567854177\\
1.1	6.72727272727273	-12.4533592899612\\
1.1	6.81818181818182	-12.6854272047593\\
1.1	6.90909090909091	-12.7437698134289\\
1.1	7	-13.688299261871\\
1.1	7.09090909090909	-13.0521788990245\\
1.1	7.18181818181818	-12.827809193179\\
1.1	7.27272727272727	-12.6881228747508\\
1.1	7.36363636363636	-12.4655458174287\\
1.1	7.45454545454545	-12.3972329733022\\
1.1	7.54545454545455	-12.317951451456\\
1.1	7.63636363636364	-12.2860873738216\\
1.1	7.72727272727273	-12.1983721857237\\
1.1	7.81818181818182	-12.1479350461991\\
1.1	7.90909090909091	-12.1177278676076\\
1.1	8	-12.0608834771263\\
1.1	8.09090909090909	-12.0644762759001\\
1.1	8.18181818181818	-12.0302200155355\\
1.1	8.27272727272727	-11.9963963179766\\
1.1	8.36363636363636	-11.9645174354989\\
1.1	8.45454545454545	-11.9363158716323\\
1.1	8.54545454545455	-11.9228380459921\\
1.1	8.63636363636364	-11.9047614499206\\
1.1	8.72727272727273	-11.8773763485759\\
1.1	8.81818181818182	-11.8657363588483\\
1.1	8.90909090909091	-11.8503588042602\\
1.1	9	-11.8478890378286\\
1.1	9.09090909090909	-11.8354906644368\\
1.1	9.18181818181818	-11.8509399603759\\
1.1	9.27272727272727	-11.8092224156464\\
1.1	9.36363636363636	-11.8104438417233\\
1.1	9.45454545454546	-11.801720715974\\
1.1	9.54545454545454	-11.7663716363512\\
1.1	9.63636363636364	-11.7672171295339\\
1.1	9.72727272727273	-11.7530219661742\\
1.1	9.81818181818182	-11.7716261764733\\
1.1	9.90909090909091	-11.7510741486163\\
1.1	10	-11.7366257354149\\
1.2	1	-10.606173913321\\
1.2	1.09090909090909	-10.6346191075456\\
1.2	1.18181818181818	-10.6824869687963\\
1.2	1.27272727272727	-10.7263627018335\\
1.2	1.36363636363636	-10.7914999881172\\
1.2	1.45454545454545	-10.8485638477378\\
1.2	1.54545454545455	-10.9118508866605\\
1.2	1.63636363636364	-10.9953909150136\\
1.2	1.72727272727273	-11.0757521345846\\
1.2	1.81818181818182	-11.1851644380245\\
1.2	1.90909090909091	-11.2814766659528\\
1.2	2	-11.4474493199677\\
1.2	2.09090909090909	-11.6524429035911\\
1.2	2.18181818181818	-12.0423942930816\\
1.2	2.27272727272727	-12.8759517318213\\
1.2	2.36363636363636	-11.8896640431893\\
1.2	2.45454545454545	-11.636422050062\\
1.2	2.54545454545455	-11.4856667166267\\
1.2	2.63636363636364	-11.3736078042283\\
1.2	2.72727272727273	-11.2952155884188\\
1.2	2.81818181818182	-11.2334182934042\\
1.2	2.90909090909091	-11.1780774509509\\
1.2	3	-11.1501640842046\\
1.2	3.09090909090909	-11.0988949939702\\
1.2	3.18181818181818	-11.0721449266087\\
1.2	3.27272727272727	-11.0421551368154\\
1.2	3.36363636363636	-11.0249460913819\\
1.2	3.45454545454545	-10.9940333789636\\
1.2	3.54545454545455	-10.976889023108\\
1.2	3.63636363636364	-10.9724225993373\\
1.2	3.72727272727273	-10.9532498693243\\
1.2	3.81818181818182	-10.9257624080817\\
1.2	3.90909090909091	-10.9339923419714\\
1.2	4	-10.9130470819381\\
1.2	4.09090909090909	-10.9218018366516\\
1.2	4.18181818181818	-10.8998694956652\\
1.2	4.27272727272727	-10.8870874390943\\
1.2	4.36363636363636	-10.8839683083965\\
1.2	4.45454545454546	-10.8757053934813\\
1.2	4.54545454545454	-10.8756836644522\\
1.2	4.63636363636364	-10.8633379643906\\
1.2	4.72727272727273	-10.8530660855017\\
1.2	4.81818181818182	-10.8632570138291\\
1.2	4.90909090909091	-10.8575651185714\\
1.2	5	-10.8539642381047\\
1.2	5.09090909090909	-10.8534994445145\\
1.2	5.18181818181818	-10.8618691255069\\
1.2	5.27272727272727	-10.8501231449505\\
1.2	5.36363636363636	-10.8507928885721\\
1.2	5.45454545454545	-10.8551232220492\\
1.2	5.54545454545455	-10.8421188308529\\
1.2	5.63636363636364	-10.8475902128962\\
1.2	5.72727272727273	-10.8482220623066\\
1.2	5.81818181818182	-10.847566451557\\
1.2	5.90909090909091	-10.8310157745784\\
1.2	6	-10.8506663782687\\
1.2	6.09090909090909	-10.8449774798825\\
1.2	6.18181818181818	-10.8501060731568\\
1.2	6.27272727272727	-10.8586884909651\\
1.2	6.36363636363636	-10.8493487610885\\
1.2	6.45454545454545	-10.866627434036\\
1.2	6.54545454545455	-10.8515081936684\\
1.2	6.63636363636364	-10.8378791092778\\
1.2	6.72727272727273	-10.8581525268126\\
1.2	6.81818181818182	-10.8351029346264\\
1.2	6.90909090909091	-10.8556226068024\\
1.2	7	-10.857684968748\\
1.2	7.09090909090909	-10.8588260689408\\
1.2	7.18181818181818	-10.8785084809824\\
1.2	7.27272727272727	-10.8754012859623\\
1.2	7.36363636363636	-10.8627979928491\\
1.2	7.45454545454545	-10.8703031184641\\
1.2	7.54545454545455	-10.8665334571912\\
1.2	7.63636363636364	-10.8833523217593\\
1.2	7.72727272727273	-10.882860528911\\
1.2	7.81818181818182	-10.8638222229553\\
1.2	7.90909090909091	-10.8721778382853\\
1.2	8	-10.8742898482985\\
1.2	8.09090909090909	-10.8952573811511\\
1.2	8.18181818181818	-10.9013672263418\\
1.2	8.27272727272727	-10.8861515712984\\
1.2	8.36363636363636	-10.8846406196019\\
1.2	8.45454545454545	-10.8864818657328\\
1.2	8.54545454545455	-10.9064549558318\\
1.2	8.63636363636364	-10.8952327574706\\
1.2	8.72727272727273	-10.8961371725839\\
1.2	8.81818181818182	-10.9050597104868\\
1.2	8.90909090909091	-10.9038717595176\\
1.2	9	-10.914266369919\\
1.2	9.09090909090909	-10.9161245991589\\
1.2	9.18181818181818	-10.9384028766909\\
1.2	9.27272727272727	-10.9214838093197\\
1.2	9.36363636363636	-10.9355503712194\\
1.2	9.45454545454546	-10.9435482445521\\
1.2	9.54545454545454	-10.9251593185042\\
1.2	9.63636363636364	-10.9224204425031\\
1.2	9.72727272727273	-10.9272768649092\\
1.2	9.81818181818182	-10.9491111044574\\
1.2	9.90909090909091	-10.9428459817016\\
1.2	10	-10.9397963081038\\
1.3	1	-11.6058177563464\\
1.3	1.09090909090909	-11.9147395924413\\
1.3	1.18181818181818	-11.411378751451\\
1.3	1.27272727272727	-11.1549873443063\\
1.3	1.36363636363636	-11.0257537009613\\
1.3	1.45454545454545	-10.9237149068369\\
1.3	1.54545454545455	-10.8412013328976\\
1.3	1.63636363636364	-10.7983587333896\\
1.3	1.72727272727273	-10.7473271219017\\
1.3	1.81818181818182	-10.721631757477\\
1.3	1.90909090909091	-10.6747814297411\\
1.3	2	-10.6673659915421\\
1.3	2.09090909090909	-10.6430711273952\\
1.3	2.18181818181818	-10.6366475534616\\
1.3	2.27272727272727	-10.5887107219952\\
1.3	2.36363636363636	-10.5915459407012\\
1.3	2.45454545454545	-10.5595098676696\\
1.3	2.54545454545455	-10.5697204561942\\
1.3	2.63636363636364	-10.5610584372666\\
1.3	2.72727272727273	-10.5512787505346\\
1.3	2.81818181818182	-10.5509477222709\\
1.3	2.90909090909091	-10.536396237053\\
1.3	3	-10.5526157191157\\
1.3	3.09090909090909	-10.5301050575927\\
1.3	3.18181818181818	-10.5367263092016\\
1.3	3.27272727272727	-10.5305039804042\\
1.3	3.36363636363636	-10.5396782300637\\
1.3	3.45454545454545	-10.5270452397582\\
1.3	3.54545454545455	-10.5268586686753\\
1.3	3.63636363636364	-10.5436860616932\\
1.3	3.72727272727273	-10.5400709988828\\
1.3	3.81818181818182	-10.5234995368264\\
1.3	3.90909090909091	-10.5501357997638\\
1.3	4	-10.5364824628533\\
1.3	4.09090909090909	-10.5638789299225\\
1.3	4.18181818181818	-10.5521547046779\\
1.3	4.27272727272727	-10.5487535467273\\
1.3	4.36363636363636	-10.5588389022975\\
1.3	4.45454545454546	-10.5594521658515\\
1.3	4.54545454545454	-10.567844744427\\
1.3	4.63636363636364	-10.5597005130236\\
1.3	4.72727272727273	-10.5605445549985\\
1.3	4.81818181818182	-10.5844376632283\\
1.3	4.90909090909091	-10.5827076764955\\
1.3	5	-10.5869413115168\\
1.3	5.09090909090909	-10.5967978067194\\
1.3	5.18181818181818	-10.6118493810089\\
1.3	5.27272727272727	-10.6049004897421\\
1.3	5.36363636363636	-10.6143499606211\\
1.3	5.45454545454545	-10.6253811095003\\
1.3	5.54545454545455	-10.615357021892\\
1.3	5.63636363636364	-10.6303320148079\\
1.3	5.72727272727273	-10.6365347871255\\
1.3	5.81818181818182	-10.6431389617289\\
1.3	5.90909090909091	-10.6292670782439\\
1.3	6	-10.6566236469091\\
1.3	6.09090909090909	-10.6561471759622\\
1.3	6.18181818181818	-10.6658086249425\\
1.3	6.27272727272727	-10.6820682240928\\
1.3	6.36363636363636	-10.6753495749643\\
1.3	6.45454545454545	-10.7066655794247\\
1.3	6.54545454545455	-10.6916832660978\\
1.3	6.63636363636364	-10.6772464850973\\
1.3	6.72727272727273	-10.707864745649\\
1.3	6.81818181818182	-10.686189670831\\
1.3	6.90909090909091	-10.7105849420995\\
1.3	7	-10.7234363306963\\
1.3	7.09090909090909	-10.7273897420397\\
1.3	7.18181818181818	-10.7519216695465\\
1.3	7.27272727272727	-10.7510401734403\\
1.3	7.36363636363636	-10.7429513758719\\
1.3	7.45454545454545	-10.7549717024831\\
1.3	7.54545454545455	-10.7538733005223\\
1.3	7.63636363636364	-10.7767647983263\\
1.3	7.72727272727273	-10.7808733449918\\
1.3	7.81818181818182	-10.7619665701781\\
1.3	7.90909090909091	-10.7736986737612\\
1.3	8	-10.7810218401549\\
1.3	8.09090909090909	-10.8104703310276\\
1.3	8.18181818181818	-10.8195334849973\\
1.3	8.27272727272727	-10.8056633659114\\
1.3	8.36363636363636	-10.8047366194276\\
1.3	8.45454545454545	-10.8135886335701\\
1.3	8.54545454545455	-10.8411846082292\\
1.3	8.63636363636364	-10.8268016579085\\
1.3	8.72727272727273	-10.8330660366453\\
1.3	8.81818181818182	-10.8469253863234\\
1.3	8.90909090909091	-10.8489501679191\\
1.3	9	-10.863366124645\\
1.3	9.09090909090909	-10.8665121822382\\
1.3	9.18181818181818	-10.8973440933617\\
1.3	9.27272727272727	-10.8809502230392\\
1.3	9.36363636363636	-10.9008546167796\\
1.3	9.45454545454546	-10.9137383161787\\
1.3	9.54545454545454	-10.8951058729446\\
1.3	9.63636363636364	-10.8899034619962\\
1.3	9.72727272727273	-10.8991751216939\\
1.3	9.81818181818182	-10.9260368168088\\
1.3	9.90909090909091	-10.9220918873339\\
1.3	10	-10.921602539118\\
1.4	1	-10.601389301624\\
1.4	1.09090909090909	-10.5230201670652\\
1.4	1.18181818181818	-10.4904520931209\\
1.4	1.27272727272727	-10.4512567669132\\
1.4	1.36363636363636	-10.435142442894\\
1.4	1.45454545454545	-10.4137974615406\\
1.4	1.54545454545455	-10.3928326676196\\
1.4	1.63636363636364	-10.3922516938679\\
1.4	1.72727272727273	-10.3764917600782\\
1.4	1.81818181818182	-10.3811936156353\\
1.4	1.90909090909091	-10.3604182910761\\
1.4	2	-10.3779513121502\\
1.4	2.09090909090909	-10.3730633542454\\
1.4	2.18181818181818	-10.3863927412249\\
1.4	2.27272727272727	-10.3511563251524\\
1.4	2.36363636363636	-10.3692723250936\\
1.4	2.45454545454545	-10.3502211363558\\
1.4	2.54545454545455	-10.3704123856966\\
1.4	2.63636363636364	-10.3768005001082\\
1.4	2.72727272727273	-10.3775853889051\\
1.4	2.81818181818182	-10.3883632891202\\
1.4	2.90909090909091	-10.3823084662968\\
1.4	3	-10.4104063429214\\
1.4	3.09090909090909	-10.3956041553758\\
1.4	3.18181818181818	-10.4099785771027\\
1.4	3.27272727272727	-10.4130267501919\\
1.4	3.36363636363636	-10.4320868522063\\
1.4	3.45454545454545	-10.4256705001311\\
1.4	3.54545454545455	-10.4332542058902\\
1.4	3.63636363636364	-10.4588096178858\\
1.4	3.72727272727273	-10.4629535769363\\
1.4	3.81818181818182	-10.4507773048848\\
1.4	3.90909090909091	-10.4853894609341\\
1.4	4	-10.4783336225577\\
1.4	4.09090909090909	-10.5125366658738\\
1.4	4.18181818181818	-10.5071929425467\\
1.4	4.27272727272727	-10.509083644487\\
1.4	4.36363636363636	-10.5276346817797\\
1.4	4.45454545454546	-10.5333907154786\\
1.4	4.54545454545454	-10.5488661493026\\
1.4	4.63636363636364	-10.5447817146394\\
1.4	4.72727272727273	-10.5512633083734\\
1.4	4.81818181818182	-10.5818231697963\\
1.4	4.90909090909091	-10.5877523296332\\
1.4	5	-10.5977305615371\\
1.4	5.09090909090909	-10.6139870379343\\
1.4	5.18181818181818	-10.6344621861589\\
1.4	5.27272727272727	-10.6323518632353\\
1.4	5.36363636363636	-10.6473419714854\\
1.4	5.45454545454545	-10.6626728468138\\
1.4	5.54545454545455	-10.6569364785206\\
1.4	5.63636363636364	-10.68130137964\\
1.4	5.72727272727273	-10.6893366907347\\
1.4	5.81818181818182	-10.7028870794371\\
1.4	5.90909090909091	-10.6927157497969\\
1.4	6	-10.7256904648954\\
1.4	6.09090909090909	-10.7279189918455\\
1.4	6.18181818181818	-10.7431795288296\\
1.4	6.27272727272727	-10.7682494513624\\
1.4	6.36363636363636	-10.764417809687\\
1.4	6.45454545454545	-10.8050735292895\\
1.4	6.54545454545455	-10.7908977825569\\
1.4	6.63636363636364	-10.776699918539\\
1.4	6.72727272727273	-10.8149467775612\\
1.4	6.81818181818182	-10.7973688000146\\
1.4	6.90909090909091	-10.8265606496292\\
1.4	7	-10.8468338827743\\
1.4	7.09090909090909	-10.8558335922354\\
1.4	7.18181818181818	-10.8848846821392\\
1.4	7.27272727272727	-10.8882880765276\\
1.4	7.36363636363636	-10.8855435959961\\
1.4	7.45454545454545	-10.8988006590548\\
1.4	7.54545454545455	-10.9038485745786\\
1.4	7.63636363636364	-10.9321222194093\\
1.4	7.72727272727273	-10.9395046796929\\
1.4	7.81818181818182	-10.9215743630081\\
1.4	7.90909090909091	-10.9392006715514\\
1.4	8	-10.9529252731734\\
1.4	8.09090909090909	-10.9886217899976\\
1.4	8.18181818181818	-11.0023302336002\\
1.4	8.27272727272727	-10.9898235229319\\
1.4	8.36363636363636	-10.9946163613953\\
1.4	8.45454545454545	-11.0069330762188\\
1.4	8.54545454545455	-11.0448305472314\\
1.4	8.63636363636364	-11.0289992418145\\
1.4	8.72727272727273	-11.0402254542943\\
1.4	8.81818181818182	-11.0612441983728\\
1.4	8.90909090909091	-11.0657674570507\\
1.4	9	-11.0842824505698\\
1.4	9.09090909090909	-11.0905298302112\\
1.4	9.18181818181818	-11.1269136265929\\
1.4	9.27272727272727	-11.1148980848886\\
1.4	9.36363636363636	-11.1416096041515\\
1.4	9.45454545454546	-11.1602446529377\\
1.4	9.54545454545454	-11.1425508934222\\
1.4	9.63636363636364	-11.1327717528742\\
1.4	9.72727272727273	-11.1485065053547\\
1.4	9.81818181818182	-11.1814545237699\\
1.4	9.90909090909091	-11.182348767576\\
1.4	10	-11.1853528000436\\
1.5	1	-10.3462563236603\\
1.5	1.09090909090909	-10.3081791815811\\
1.5	1.18181818181818	-10.2978257770929\\
1.5	1.27272727272727	-10.2817560834104\\
1.5	1.36363636363636	-10.2881597806211\\
1.5	1.45454545454545	-10.2820033748361\\
1.5	1.54545454545455	-10.27762561082\\
1.5	1.63636363636364	-10.2918687606895\\
1.5	1.72727272727273	-10.2908002992053\\
1.5	1.81818181818182	-10.308397850932\\
1.5	1.90909090909091	-10.2975300909677\\
1.5	2	-10.3265371653576\\
1.5	2.09090909090909	-10.3321135912712\\
1.5	2.18181818181818	-10.3561286644863\\
1.5	2.27272727272727	-10.3313104938284\\
1.5	2.36363636363636	-10.3595214399481\\
1.5	2.45454545454545	-10.3491554248433\\
1.5	2.54545454545455	-10.3791121073196\\
1.5	2.63636363636364	-10.3931908058983\\
1.5	2.72727272727273	-10.4027849180889\\
1.5	2.81818181818182	-10.4227507934943\\
1.5	2.90909090909091	-10.4245925337102\\
1.5	3	-10.4619348255824\\
1.5	3.09090909090909	-10.4548264178659\\
1.5	3.18181818181818	-10.4779820102337\\
1.5	3.27272727272727	-10.4889593522245\\
1.5	3.36363636363636	-10.5163394223959\\
1.5	3.45454545454545	-10.5175983007121\\
1.5	3.54545454545455	-10.5327679282334\\
1.5	3.63636363636364	-10.5669472722191\\
1.5	3.72727272727273	-10.5802695159507\\
1.5	3.81818181818182	-10.574402053401\\
1.5	3.90909090909091	-10.6169278854173\\
1.5	4	-10.6178389364717\\
1.5	4.09090909090909	-10.6605304723386\\
1.5	4.18181818181818	-10.6616462409929\\
1.5	4.27272727272727	-10.6731677582719\\
1.5	4.36363636363636	-10.700836935535\\
1.5	4.45454545454546	-10.7141004287272\\
1.5	4.54545454545454	-10.7371709750357\\
1.5	4.63636363636364	-10.7395725037927\\
1.5	4.72727272727273	-10.7551877378323\\
1.5	4.81818181818182	-10.794440249011\\
1.5	4.90909090909091	-10.8100490310085\\
1.5	5	-10.8278108148941\\
1.5	5.09090909090909	-10.8527542314981\\
1.5	5.18181818181818	-10.8807724779432\\
1.5	5.27272727272727	-10.8878539748401\\
1.5	5.36363636363636	-10.9129760459199\\
1.5	5.45454545454545	-10.9350285039886\\
1.5	5.54545454545455	-10.9387466282407\\
1.5	5.63636363636364	-10.9749503579681\\
1.5	5.72727272727273	-10.9903065633007\\
1.5	5.81818181818182	-11.0146576349509\\
1.5	5.90909090909091	-11.0137391017435\\
1.5	6	-11.0557062809281\\
1.5	6.09090909090909	-11.0677318830171\\
1.5	6.18181818181818	-11.0917955985707\\
1.5	6.27272727272727	-11.1322847690249\\
1.5	6.36363636363636	-11.1355313971718\\
1.5	6.45454545454545	-11.1915630291433\\
1.5	6.54545454545455	-11.1850190673308\\
1.5	6.63636363636364	-11.1791076636986\\
1.5	6.72727272727273	-11.2301623336845\\
1.5	6.81818181818182	-11.2289884590824\\
1.5	6.90909090909091	-11.2636265974161\\
1.5	7	-11.3054183503962\\
1.5	7.09090909090909	-11.3265548066186\\
1.5	7.18181818181818	-11.3652167382293\\
1.5	7.27272727272727	-11.3798927329159\\
1.5	7.36363636363636	-11.3973805148235\\
1.5	7.45454545454545	-11.4186778453173\\
1.5	7.54545454545455	-11.4421711006958\\
1.5	7.63636363636364	-11.4834895838668\\
1.5	7.72727272727273	-11.5092228933251\\
1.5	7.81818181818182	-11.502285952057\\
1.5	7.90909090909091	-11.5382587663309\\
1.5	8	-11.5761464433256\\
1.5	8.09090909090909	-11.6278172096969\\
1.5	8.18181818181818	-11.6620927986959\\
1.5	8.27272727272727	-11.6666383575868\\
1.5	8.36363636363636	-11.6948548222615\\
1.5	8.45454545454545	-11.7370860857675\\
1.5	8.54545454545455	-11.8125504934563\\
1.5	8.63636363636364	-11.7988221203708\\
1.5	8.72727272727273	-11.8485572560474\\
1.5	8.81818181818182	-11.9083239098744\\
1.5	8.90909090909091	-11.9450299957118\\
1.5	9	-11.9848885380939\\
1.5	9.09090909090909	-12.0178027946715\\
1.5	9.18181818181818	-12.1053738836345\\
1.5	9.27272727272727	-12.1555983476677\\
1.5	9.36363636363636	-12.2570607542832\\
1.5	9.45454545454546	-12.3425413939313\\
1.5	9.54545454545454	-12.3934585596485\\
1.5	9.63636363636364	-12.3482218426175\\
1.5	9.72727272727273	-12.4871944248294\\
1.5	9.81818181818182	-12.6194203247755\\
1.5	9.90909090909091	-12.8743015803407\\
1.5	10	-13.1744525511415\\
1.6	1	-10.3430751648056\\
1.6	1.09090909090909	-10.3229319508152\\
1.6	1.18181818181818	-10.3237776078251\\
1.6	1.27272727272727	-10.3217302585942\\
1.6	1.36363636363636	-10.3409841799889\\
1.6	1.45454545454545	-10.3467046867436\\
1.6	1.54545454545455	-10.3548906029296\\
1.6	1.63636363636364	-10.3797676489001\\
1.6	1.72727272727273	-10.391144284164\\
1.6	1.81818181818182	-10.4194080368032\\
1.6	1.90909090909091	-10.4203378452783\\
1.6	2	-10.4597260250221\\
1.6	2.09090909090909	-10.4759765652026\\
1.6	2.18181818181818	-10.5124478081892\\
1.6	2.27272727272727	-10.4993376643862\\
1.6	2.36363636363636	-10.5386450446734\\
1.6	2.45454545454545	-10.5407134082836\\
1.6	2.54545454545455	-10.5827173895763\\
1.6	2.63636363636364	-10.6090225863963\\
1.6	2.72727272727273	-10.631053820861\\
1.6	2.81818181818182	-10.6646782263671\\
1.6	2.90909090909091	-10.6782387079947\\
1.6	3	-10.7306029944041\\
1.6	3.09090909090909	-10.7374642668018\\
1.6	3.18181818181818	-10.7752358550001\\
1.6	3.27272727272727	-10.8012986606798\\
1.6	3.36363636363636	-10.8444202494279\\
1.6	3.45454545454545	-10.8622670309721\\
1.6	3.54545454545455	-10.8943240789591\\
1.6	3.63636363636364	-10.9460971209114\\
1.6	3.72727272727273	-10.9800803801877\\
1.6	3.81818181818182	-10.9919363652978\\
1.6	3.90909090909091	-11.0560839846566\\
1.6	4	-11.0797616407345\\
1.6	4.09090909090909	-11.1485625047058\\
1.6	4.18181818181818	-11.1724272110791\\
1.6	4.27272727272727	-11.2124815708418\\
1.6	4.36363636363636	-11.2737943658102\\
1.6	4.45454545454546	-11.3188974713635\\
1.6	4.54545454545454	-11.3790007347412\\
1.6	4.63636363636364	-11.4101620308374\\
1.6	4.72727272727273	-11.4755365892987\\
1.6	4.81818181818182	-11.5711200032026\\
1.6	4.90909090909091	-11.6521343731396\\
1.6	5	-11.740879478815\\
1.6	5.09090909090909	-11.8613257205021\\
1.6	5.18181818181818	-11.9863403760831\\
1.6	5.27272727272727	-12.1497350571858\\
1.6	5.36363636363636	-12.5068504836\\
1.6	5.45454545454545	-13.1293259751617\\
1.6	5.54545454545455	-12.6298444514074\\
1.6	5.63636363636364	-12.2418348743082\\
1.6	5.72727272727273	-12.1017896633749\\
1.6	5.81818181818182	-11.9761581565973\\
1.6	5.90909090909091	-11.8717146788781\\
1.6	6	-11.8374676852919\\
1.6	6.09090909090909	-11.7714196120914\\
1.6	6.18181818181818	-11.7431688523341\\
1.6	6.27272727272727	-11.6917472798933\\
1.6	6.36363636363636	-11.6538421577247\\
1.6	6.45454545454545	-11.6406118820772\\
1.6	6.54545454545455	-11.6009427737807\\
1.6	6.63636363636364	-11.5680640522108\\
1.6	6.72727272727273	-11.5620950659015\\
1.6	6.81818181818182	-11.515450577913\\
1.6	6.90909090909091	-11.5246437960732\\
1.6	7	-11.5059607337601\\
1.6	7.09090909090909	-11.4926412749872\\
1.6	7.18181818181818	-11.5073929642867\\
1.6	7.27272727272727	-11.4892961665044\\
1.6	7.36363636363636	-11.4597119545535\\
1.6	7.45454545454545	-11.4613130035199\\
1.6	7.54545454545455	-11.4477195969045\\
1.6	7.63636363636364	-11.4602751291749\\
1.6	7.72727272727273	-11.4471319593495\\
1.6	7.81818181818182	-11.4182902139778\\
1.6	7.90909090909091	-11.4231268201512\\
1.6	8	-11.4149742763656\\
1.6	8.09090909090909	-11.4336381330199\\
1.6	8.18181818181818	-11.437657961323\\
1.6	8.27272727272727	-11.412038196851\\
1.6	8.36363636363636	-11.4023718966168\\
1.6	8.45454545454545	-11.3993864592039\\
1.6	8.54545454545455	-11.4156737371533\\
1.6	8.63636363636364	-11.4013775062487\\
1.6	8.72727272727273	-11.3963763615925\\
1.6	8.81818181818182	-11.399446934951\\
1.6	8.90909090909091	-11.3945366104461\\
1.6	9	-11.406046809726\\
1.6	9.09090909090909	-11.4041565518694\\
1.6	9.18181818181818	-11.4285640476671\\
1.6	9.27272727272727	-11.4029598700574\\
1.6	9.36363636363636	-11.4151435491818\\
1.6	9.45454545454546	-11.4213898630033\\
1.6	9.54545454545454	-11.3974285777286\\
1.6	9.63636363636364	-11.3917231832484\\
1.6	9.72727272727273	-11.3947968183656\\
1.6	9.81818181818182	-11.4193336367496\\
1.6	9.90909090909091	-11.4047010336054\\
1.6	10	-11.4018424880515\\
1.7	1	-10.4756259543073\\
1.7	1.09090909090909	-10.4714874921886\\
1.7	1.18181818181818	-10.4840648031637\\
1.7	1.27272727272727	-10.4968927149249\\
1.7	1.36363636363636	-10.5311274175429\\
1.7	1.45454545454545	-10.5523206479036\\
1.7	1.54545454545455	-10.5775919521987\\
1.7	1.63636363636364	-10.6181140257811\\
1.7	1.72727272727273	-10.6483588781262\\
1.7	1.81818181818182	-10.6941784769939\\
1.7	1.90909090909091	-10.716479657275\\
1.7	2	-10.7754949178858\\
1.7	2.09090909090909	-10.8131948750117\\
1.7	2.18181818181818	-10.8763867876873\\
1.7	2.27272727272727	-10.8888149841743\\
1.7	2.36363636363636	-10.9597251444721\\
1.7	2.45454545454545	-10.9930903677866\\
1.7	2.54545454545455	-11.0747687599089\\
1.7	2.63636363636364	-11.1435579719984\\
1.7	2.72727272727273	-11.2151796242749\\
1.7	2.81818181818182	-11.3100182537777\\
1.7	2.90909090909091	-11.3886475499343\\
1.7	3	-11.5404858809328\\
1.7	3.09090909090909	-11.6625331655695\\
1.7	3.18181818181818	-11.8861441518367\\
1.7	3.27272727272727	-12.2831392159785\\
1.7	3.36363636363636	-12.6969111953218\\
1.7	3.45454545454545	-12.0452477318297\\
1.7	3.54545454545455	-11.8199983354801\\
1.7	3.63636363636364	-11.6947570711275\\
1.7	3.72727272727273	-11.5871779350201\\
1.7	3.81818181818182	-11.5018529175044\\
1.7	3.90909090909091	-11.4632280763567\\
1.7	4	-11.3995860611363\\
1.7	4.09090909090909	-11.3818633441516\\
1.7	4.18181818181818	-11.3363167358045\\
1.7	4.27272727272727	-11.3017538081626\\
1.7	4.36363636363636	-11.2829541735889\\
1.7	4.45454545454546	-11.2577617683636\\
1.7	4.54545454545454	-11.2448704790912\\
1.7	4.63636363636364	-11.2238357488022\\
1.7	4.72727272727273	-11.2028181291751\\
1.7	4.81818181818182	-11.207998380167\\
1.7	4.90909090909091	-11.1955530549844\\
1.7	5	-11.187478449417\\
1.7	5.09090909090909	-11.1824258173079\\
1.7	5.18181818181818	-11.1876306803696\\
1.7	5.27272727272727	-11.171633671383\\
1.7	5.36363636363636	-11.1682714391381\\
1.7	5.45454545454545	-11.1739376834091\\
1.7	5.54545454545455	-11.1542783144111\\
1.7	5.63636363636364	-11.161438729588\\
1.7	5.72727272727273	-11.1600808109784\\
1.7	5.81818181818182	-11.160439949622\\
1.7	5.90909090909091	-11.140312201181\\
1.7	6	-11.1637735009997\\
1.7	6.09090909090909	-11.1557492918643\\
1.7	6.18181818181818	-11.1633308237184\\
1.7	6.27272727272727	-11.1721171460247\\
1.7	6.36363636363636	-11.1631868751833\\
1.7	6.45454545454545	-11.1881694865929\\
1.7	6.54545454545455	-11.1681222934507\\
1.7	6.63636363636364	-11.149058328991\\
1.7	6.72727272727273	-11.1753721893675\\
1.7	6.81818181818182	-11.1510541335511\\
1.7	6.90909090909091	-11.1722640856798\\
1.7	7	-11.1817145441696\\
1.7	7.09090909090909	-11.1838113740219\\
1.7	7.18181818181818	-11.2092104543775\\
1.7	7.27272727272727	-11.2032298210368\\
1.7	7.36363636363636	-11.192117526591\\
1.7	7.45454545454545	-11.2010450105602\\
1.7	7.54545454545455	-11.1998287450227\\
1.7	7.63636363636364	-11.2208670137315\\
1.7	7.72727272727273	-11.2218061246447\\
1.7	7.81818181818182	-11.1982770312609\\
1.7	7.90909090909091	-11.2100738282243\\
1.7	8	-11.2160747831285\\
1.7	8.09090909090909	-11.2437174907669\\
1.7	8.18181818181818	-11.2537476545483\\
1.7	8.27272727272727	-11.2329584311596\\
1.7	8.36363636363636	-11.2330120223154\\
1.7	8.45454545454545	-11.2400965519752\\
1.7	8.54545454545455	-11.2662567267592\\
1.7	8.63636363636364	-11.2507376114107\\
1.7	8.72727272727273	-11.2560477567398\\
1.7	8.81818181818182	-11.2663257169689\\
1.7	8.90909090909091	-11.2676029005417\\
1.7	9	-11.2809952541056\\
1.7	9.09090909090909	-11.2817463976197\\
1.7	9.18181818181818	-11.3148344203314\\
1.7	9.27272727272727	-11.2947591069979\\
1.7	9.36363636363636	-11.3126820774825\\
1.7	9.45454545454546	-11.3268757981451\\
1.7	9.54545454545454	-11.3049726144584\\
1.7	9.63636363636364	-11.296953173862\\
1.7	9.72727272727273	-11.3078650983823\\
1.7	9.81818181818182	-11.334901779912\\
1.7	9.90909090909091	-11.32766714055\\
1.7	10	-11.3265075092003\\
1.8	1	-10.7131964651739\\
1.8	1.09090909090909	-10.7358691909867\\
1.8	1.18181818181818	-10.772839765646\\
1.8	1.27272727272727	-10.8178470133725\\
1.8	1.36363636363636	-10.8897734486896\\
1.8	1.45454545454545	-10.955039497754\\
1.8	1.54545454545455	-11.0337440908154\\
1.8	1.63636363636364	-11.1337744250523\\
1.8	1.72727272727273	-11.2533975303359\\
1.8	1.81818181818182	-11.4131540668176\\
1.8	1.90909090909091	-11.6069670707238\\
1.8	2	-12.0232081874341\\
1.8	2.09090909090909	-12.5466892300484\\
1.8	2.18181818181818	-11.7922942674183\\
1.8	2.27272727272727	-11.5647152118\\
1.8	2.36363636363636	-11.4268181346074\\
1.8	2.45454545454545	-11.3126053166034\\
1.8	2.54545454545455	-11.2501518215095\\
1.8	2.63636363636364	-11.1931618834942\\
1.8	2.72727272727273	-11.1424789289879\\
1.8	2.81818181818182	-11.1048357039025\\
1.8	2.90909090909091	-11.0719656348313\\
1.8	3	-11.0631666155805\\
1.8	3.09090909090909	-11.0227481202532\\
1.8	3.18181818181818	-11.0110878347387\\
1.8	3.27272727272727	-10.993555679108\\
1.8	3.36363636363636	-10.9880772847879\\
1.8	3.45454545454545	-10.9668252192823\\
1.8	3.54545454545455	-10.9564547205618\\
1.8	3.63636363636364	-10.9627038910812\\
1.8	3.72727272727273	-10.9544964069136\\
1.8	3.81818181818182	-10.9328610402705\\
1.8	3.90909090909091	-10.9514352477326\\
1.8	4	-10.9353280466154\\
1.8	4.09090909090909	-10.9542750207745\\
1.8	4.18181818181818	-10.9391692345758\\
1.8	4.27272727272727	-10.9326875727642\\
1.8	4.36363636363636	-10.9417968204811\\
1.8	4.45454545454546	-10.9393411178315\\
1.8	4.54545454545454	-10.945802296107\\
1.8	4.63636363636364	-10.9382836474821\\
1.8	4.72727272727273	-10.9365345365163\\
1.8	4.81818181818182	-10.9558270989279\\
1.8	4.90909090909091	-10.955694281499\\
1.8	5	-10.9619169813423\\
1.8	5.09090909090909	-10.9694912740799\\
1.8	5.18181818181818	-10.9828246878459\\
1.8	5.27272727272727	-10.9781870553554\\
1.8	5.36363636363636	-10.9855374753547\\
1.8	5.45454545454545	-10.9972411257557\\
1.8	5.54545454545455	-10.9873554603447\\
1.8	5.63636363636364	-11.0040180422749\\
1.8	5.72727272727273	-11.0089316534341\\
1.8	5.81818181818182	-11.0150293364275\\
1.8	5.90909090909091	-11.0053071305089\\
1.8	6	-11.030298851397\\
1.8	6.09090909090909	-11.0295937145202\\
1.8	6.18181818181818	-11.0419254051194\\
1.8	6.27272727272727	-11.0568129006218\\
1.8	6.36363636363636	-11.0521761804448\\
1.8	6.45454545454545	-11.0809713108057\\
1.8	6.54545454545455	-11.0669823147252\\
1.8	6.63636363636364	-11.054911503352\\
1.8	6.72727272727273	-11.0829672205021\\
1.8	6.81818181818182	-11.0655627407145\\
1.8	6.90909090909091	-11.0892192572799\\
1.8	7	-11.1035348534979\\
1.8	7.09090909090909	-11.1063667733913\\
1.8	7.18181818181818	-11.1338777728431\\
1.8	7.27272727272727	-11.1326130449247\\
1.8	7.36363636363636	-11.1260684318299\\
1.8	7.45454545454545	-11.1367964063075\\
1.8	7.54545454545455	-11.1382738840407\\
1.8	7.63636363636364	-11.1607156068647\\
1.8	7.72727272727273	-11.1660767173644\\
1.8	7.81818181818182	-11.1469076345633\\
1.8	7.90909090909091	-11.1620860191564\\
1.8	8	-11.1694059111346\\
1.8	8.09090909090909	-11.1963025305432\\
1.8	8.18181818181818	-11.2068847765544\\
1.8	8.27272727272727	-11.1922601323189\\
1.8	8.36363636363636	-11.1943614809231\\
1.8	8.45454545454545	-11.2012518849589\\
1.8	8.54545454545455	-11.2298552656568\\
1.8	8.63636363636364	-11.2172062707564\\
1.8	8.72727272727273	-11.2245548330729\\
1.8	8.81818181818182	-11.2369816703043\\
1.8	8.90909090909091	-11.2390146682426\\
1.8	9	-11.2540461313075\\
1.8	9.09090909090909	-11.257196943717\\
1.8	9.18181818181818	-11.2874942065471\\
1.8	9.27272727272727	-11.2713760741424\\
1.8	9.36363636363636	-11.2910608067005\\
1.8	9.45454545454546	-11.3045130576869\\
1.8	9.54545454545454	-11.2854821825709\\
1.8	9.63636363636364	-11.279703380508\\
1.8	9.72727272727273	-11.2896658767529\\
1.8	9.81818181818182	-11.3193146755853\\
1.8	9.90909090909091	-11.3127984827644\\
1.8	10	-11.3138500197472\\
1.9	1	-11.0852025539254\\
1.9	1.09090909090909	-11.1899299044144\\
1.9	1.18181818181818	-11.32212994716\\
1.9	1.27272727272727	-11.5517396943934\\
1.9	1.36363636363636	-12.0747200790888\\
1.9	1.45454545454545	-12.0122592181812\\
1.9	1.54545454545455	-11.5679570589691\\
1.9	1.63636363636364	-11.3831604671295\\
1.9	1.72727272727273	-11.24765446848\\
1.9	1.81818181818182	-11.1685272366839\\
1.9	1.90909090909091	-11.0853228388214\\
1.9	2	-11.0505318430934\\
1.9	2.09090909090909	-11.0074870420961\\
1.9	2.18181818181818	-10.9815889894167\\
1.9	2.27272727272727	-10.9266146581248\\
1.9	2.36363636363636	-10.9184441365482\\
1.9	2.45454545454545	-10.8789205666331\\
1.9	2.54545454545455	-10.8796033738034\\
1.9	2.63636363636364	-10.8668722239136\\
1.9	2.72727272727273	-10.854558865835\\
1.9	2.81818181818182	-10.8487544121039\\
1.9	2.90909090909091	-10.8365665697198\\
1.9	3	-10.8528375424641\\
1.9	3.09090909090909	-10.8302975275737\\
1.9	3.18181818181818	-10.8342001242226\\
1.9	3.27272727272727	-10.8311513953532\\
1.9	3.36363636363636	-10.8404877623453\\
1.9	3.45454545454545	-10.8294485909713\\
1.9	3.54545454545455	-10.8301409768685\\
1.9	3.63636363636364	-10.8474849939768\\
1.9	3.72727272727273	-10.8493794372595\\
1.9	3.81818181818182	-10.8340898727635\\
1.9	3.90909090909091	-10.8609334892865\\
1.9	4	-10.8511829089301\\
1.9	4.09090909090909	-10.8789625264831\\
1.9	4.18181818181818	-10.8690271740099\\
1.9	4.27272727272727	-10.8681792154592\\
1.9	4.36363636363636	-10.8828955070069\\
1.9	4.45454545454546	-10.8842350766086\\
1.9	4.54545454545454	-10.8963127753082\\
1.9	4.63636363636364	-10.8917418385372\\
1.9	4.72727272727273	-10.8953615737117\\
1.9	4.81818181818182	-10.9208353931665\\
1.9	4.90909090909091	-10.9229218167747\\
1.9	5	-10.9318975205289\\
1.9	5.09090909090909	-10.9455608379017\\
1.9	5.18181818181818	-10.9613266306127\\
1.9	5.27272727272727	-10.958403283917\\
1.9	5.36363636363636	-10.9684251291459\\
1.9	5.45454545454545	-10.9834635839581\\
1.9	5.54545454545455	-10.9752724888776\\
1.9	5.63636363636364	-10.9941641844666\\
1.9	5.72727272727273	-11.0017646473536\\
1.9	5.81818181818182	-11.0099208355268\\
1.9	5.90909090909091	-11.0001747835861\\
1.9	6	-11.0293473158121\\
1.9	6.09090909090909	-11.029502104958\\
1.9	6.18181818181818	-11.0428676791933\\
1.9	6.27272727272727	-11.0611359505361\\
1.9	6.36363636363636	-11.0563336824851\\
1.9	6.45454545454545	-11.0876809780721\\
1.9	6.54545454545455	-11.0734377315565\\
1.9	6.63636363636364	-11.0612219914886\\
1.9	6.72727272727273	-11.0922407016459\\
1.9	6.81818181818182	-11.0721036544829\\
1.9	6.90909090909091	-11.0996176126468\\
1.9	7	-11.1127268351071\\
1.9	7.09090909090909	-11.1168798348709\\
1.9	7.18181818181818	-11.1466524281863\\
1.9	7.27272727272727	-11.1457747174872\\
1.9	7.36363636363636	-11.1369087363783\\
1.9	7.45454545454545	-11.1491127003318\\
1.9	7.54545454545455	-11.1514400471343\\
1.9	7.63636363636364	-11.175668330443\\
1.9	7.72727272727273	-11.1812495470194\\
1.9	7.81818181818182	-11.1606510385284\\
1.9	7.90909090909091	-11.1752512629805\\
1.9	8	-11.1826607198857\\
1.9	8.09090909090909	-11.2122240818508\\
1.9	8.18181818181818	-11.2231561378803\\
1.9	8.27272727272727	-11.2074013823098\\
1.9	8.36363636363636	-11.2088008548161\\
1.9	8.45454545454545	-11.2151994087288\\
1.9	8.54545454545455	-11.2439436159211\\
1.9	8.63636363636364	-11.2315406698207\\
1.9	8.72727272727273	-11.2374020848948\\
1.9	8.81818181818182	-11.2509502360862\\
1.9	8.90909090909091	-11.2526700886085\\
1.9	9	-11.2689084788417\\
1.9	9.09090909090909	-11.2713715707648\\
1.9	9.18181818181818	-11.3040224282076\\
1.9	9.27272727272727	-11.2846038291815\\
1.9	9.36363636363636	-11.3054813684182\\
1.9	9.45454545454546	-11.317645753191\\
1.9	9.54545454545454	-11.297151447488\\
1.9	9.63636363636364	-11.2914261572098\\
1.9	9.72727272727273	-11.2996291250385\\
1.9	9.81818181818182	-11.3317206538152\\
1.9	9.90909090909091	-11.3235977805769\\
1.9	10	-11.3228011378488\\
2	1	-11.5682513538335\\
2	1.09090909090909	-11.3096049632767\\
2	1.18181818181818	-11.1715191488533\\
2	1.27272727272727	-11.061324707848\\
2	1.36363636363636	-10.9921328266958\\
2	1.45454545454545	-10.9279074085113\\
2	1.54545454545455	-10.8750811171658\\
2	1.63636363636364	-10.8489552757736\\
2	1.72727272727273	-10.8136090371669\\
2	1.81818181818182	-10.7978226177761\\
2	1.90909090909091	-10.7625969244341\\
2	2	-10.7657568698435\\
2	2.09090909090909	-10.7491647952009\\
2	2.18181818181818	-10.7512481431714\\
2	2.27272727272727	-10.7136600569528\\
2	2.36363636363636	-10.7236136288947\\
2	2.45454545454545	-10.697115193673\\
2	2.54545454545455	-10.7125169270295\\
2	2.63636363636364	-10.7105589431511\\
2	2.72727272727273	-10.7090684659247\\
2	2.81818181818182	-10.7139431909491\\
2	2.90909090909091	-10.7078352182108\\
2	3	-10.7310211500414\\
2	3.09090909090909	-10.7139606590023\\
2	3.18181818181818	-10.7256007409861\\
2	3.27272727272727	-10.7278468419862\\
2	3.36363636363636	-10.74128855035\\
2	3.45454545454545	-10.7339169434189\\
2	3.54545454545455	-10.738801564684\\
2	3.63636363636364	-10.7596302618814\\
2	3.72727272727273	-10.7648959724954\\
2	3.81818181818182	-10.7520905550372\\
2	3.90909090909091	-10.7820014324549\\
2	4	-10.7735326240285\\
2	4.09090909090909	-10.8048119783923\\
2	4.18181818181818	-10.7961971198039\\
2	4.27272727272727	-10.7965621758507\\
2	4.36363636363636	-10.812047013912\\
2	4.45454545454546	-10.8152192318484\\
2	4.54545454545454	-10.8290304360951\\
2	4.63636363636364	-10.8262761408968\\
2	4.72727272727273	-10.8288044421623\\
2	4.81818181818182	-10.8551836706198\\
2	4.90909090909091	-10.8576050649554\\
2	5	-10.866921908267\\
2	5.09090909090909	-10.8799159243737\\
2	5.18181818181818	-10.8971842450704\\
2	5.27272727272727	-10.8939580231571\\
2	5.36363636363636	-10.904457589798\\
2	5.45454545454545	-10.9184341463595\\
2	5.54545454545455	-10.9102813292838\\
2	5.63636363636364	-10.9281075781064\\
2	5.72727272727273	-10.9352927344901\\
2	5.81818181818182	-10.9438320099673\\
2	5.90909090909091	-10.9327133819935\\
2	6	-10.9617624195008\\
2	6.09090909090909	-10.9615726045113\\
2	6.18181818181818	-10.9742886338127\\
2	6.27272727272727	-10.9911206997682\\
2	6.36363636363636	-10.9867119864643\\
2	6.45454545454545	-11.0145579034615\\
2	6.54545454545455	-11.0018287989018\\
2	6.63636363636364	-10.9902429126208\\
2	6.72727272727273	-11.0189099796364\\
2	6.81818181818182	-10.9988635458801\\
2	6.90909090909091	-11.0249920541444\\
2	7	-11.0357655264752\\
2	7.09090909090909	-11.0406501495083\\
2	7.18181818181818	-11.0686648422725\\
2	7.27272727272727	-11.0669387177097\\
2	7.36363636363636	-11.0562801637205\\
2	7.45454545454545	-11.0698637743293\\
2	7.54545454545455	-11.069435002199\\
2	7.63636363636364	-11.0933407014888\\
2	7.72727272727273	-11.0964106221381\\
2	7.81818181818182	-11.076868652877\\
2	7.90909090909091	-11.0896591331874\\
2	8	-11.0950657048536\\
2	8.09090909090909	-11.1240700680699\\
2	8.18181818181818	-11.1332908218514\\
2	8.27272727272727	-11.1195479547086\\
2	8.36363636363636	-11.1194908125774\\
2	8.45454545454545	-11.1238712174845\\
2	8.54545454545455	-11.1515203465905\\
2	8.63636363636364	-11.1393458396949\\
2	8.72727272727273	-11.1431220107667\\
2	8.81818181818182	-11.1560927775551\\
2	8.90909090909091	-11.1578559012212\\
2	9	-11.1718968297171\\
2	9.09090909090909	-11.1740096561779\\
2	9.18181818181818	-11.2035918165647\\
2	9.27272727272727	-11.1846127490528\\
2	9.36363636363636	-11.2032837161452\\
2	9.45454545454546	-11.2155735044984\\
2	9.54545454545454	-11.1955492730351\\
2	9.63636363636364	-11.19105134509\\
2	9.72727272727273	-11.1987320580601\\
2	9.81818181818182	-11.2275489720146\\
2	9.90909090909091	-11.2206806371591\\
2	10	-11.2188711366828\\
2.1	1	-10.8477362039364\\
2.1	1.09090909090909	-10.7819343065356\\
2.1	1.18181818181818	-10.7425420684431\\
2.1	1.27272727272727	-10.704208807343\\
2.1	1.36363636363636	-10.686813971123\\
2.1	1.45454545454545	-10.6620534920448\\
2.1	1.54545454545455	-10.6412098232001\\
2.1	1.63636363636364	-10.6395183158805\\
2.1	1.72727272727273	-10.6255632849166\\
2.1	1.81818181818182	-10.6287038008797\\
2.1	1.90909090909091	-10.6088123236637\\
2.1	2	-10.6250149544191\\
2.1	2.09090909090909	-10.6201822658222\\
2.1	2.18181818181818	-10.6342648159305\\
2.1	2.27272727272727	-10.6034324310056\\
2.1	2.36363636363636	-10.6227466005146\\
2.1	2.45454545454545	-10.6045570136225\\
2.1	2.54545454545455	-10.6266661093683\\
2.1	2.63636363636364	-10.6313675868216\\
2.1	2.72727272727273	-10.6372567890096\\
2.1	2.81818181818182	-10.6460264236937\\
2.1	2.90909090909091	-10.6440833827361\\
2.1	3	-10.6741616534627\\
2.1	3.09090909090909	-10.6603098676662\\
2.1	3.18181818181818	-10.6773680414534\\
2.1	3.27272727272727	-10.6841904627935\\
2.1	3.36363636363636	-10.7021967526093\\
2.1	3.45454545454545	-10.6979886693472\\
2.1	3.54545454545455	-10.7053914127999\\
2.1	3.63636363636364	-10.7313677833257\\
2.1	3.72727272727273	-10.7392840678906\\
2.1	3.81818181818182	-10.7284179268173\\
2.1	3.90909090909091	-10.7625131964074\\
2.1	4	-10.7560247744247\\
2.1	4.09090909090909	-10.7911883468298\\
2.1	4.18181818181818	-10.7851284218895\\
2.1	4.27272727272727	-10.7879939041308\\
2.1	4.36363636363636	-10.808736357477\\
2.1	4.45454545454546	-10.8125101779503\\
2.1	4.54545454545454	-10.8291394104408\\
2.1	4.63636363636364	-10.8283771636239\\
2.1	4.72727272727273	-10.8336540776299\\
2.1	4.81818181818182	-10.863422450632\\
2.1	4.90909090909091	-10.8681142617213\\
2.1	5	-10.8823196476492\\
2.1	5.09090909090909	-10.8970720058397\\
2.1	5.18181818181818	-10.9172429666229\\
2.1	5.27272727272727	-10.9162458485602\\
2.1	5.36363636363636	-10.9293842959134\\
2.1	5.45454545454545	-10.9457299509297\\
2.1	5.54545454545455	-10.940375949941\\
2.1	5.63636363636364	-10.9630048850776\\
2.1	5.72727272727273	-10.9712883106672\\
2.1	5.81818181818182	-10.9823059142794\\
2.1	5.90909090909091	-10.9735734690604\\
2.1	6	-11.0071781067103\\
2.1	6.09090909090909	-11.0099640018454\\
2.1	6.18181818181818	-11.0245173400075\\
2.1	6.27272727272727	-11.0469540639732\\
2.1	6.36363636363636	-11.0424235323258\\
2.1	6.45454545454545	-11.0791566204617\\
2.1	6.54545454545455	-11.0669738762516\\
2.1	6.63636363636364	-11.0546544191712\\
2.1	6.72727272727273	-11.0896843247553\\
2.1	6.81818181818182	-11.0735105395162\\
2.1	6.90909090909091	-11.1007456016056\\
2.1	7	-11.1209343657566\\
2.1	7.09090909090909	-11.127084801313\\
2.1	7.18181818181818	-11.1591164428426\\
2.1	7.27272727272727	-11.1595356972584\\
2.1	7.36363636363636	-11.1548203082962\\
2.1	7.45454545454545	-11.1695216586534\\
2.1	7.54545454545455	-11.1741158377882\\
2.1	7.63636363636364	-11.2023530408048\\
2.1	7.72727272727273	-11.2087267780589\\
2.1	7.81818181818182	-11.1919955983054\\
2.1	7.90909090909091	-11.2084500766858\\
2.1	8	-11.2214768033218\\
2.1	8.09090909090909	-11.2544639105547\\
2.1	8.18181818181818	-11.2685324992196\\
2.1	8.27272727272727	-11.2563325934839\\
2.1	8.36363636363636	-11.260359805821\\
2.1	8.45454545454545	-11.2709619587505\\
2.1	8.54545454545455	-11.3071750116662\\
2.1	8.63636363636364	-11.2967120231678\\
2.1	8.72727272727273	-11.3048582877085\\
2.1	8.81818181818182	-11.3242534422928\\
2.1	8.90909090909091	-11.3300008881812\\
2.1	9	-11.3480686793354\\
2.1	9.09090909090909	-11.3553564432533\\
2.1	9.18181818181818	-11.3904683946754\\
2.1	9.27272727272727	-11.3775836635824\\
2.1	9.36363636363636	-11.4016631223652\\
2.1	9.45454545454546	-11.4212181384847\\
2.1	9.54545454545454	-11.4072366457308\\
2.1	9.63636363636364	-11.3990781638187\\
2.1	9.72727272727273	-11.4145044199775\\
2.1	9.81818181818182	-11.448291110514\\
2.1	9.90909090909091	-11.4476790446395\\
2.1	10	-11.4524427102004\\
2.2	1	-10.5266624499423\\
2.2	1.09090909090909	-10.496180080102\\
2.2	1.18181818181818	-10.4856711423548\\
2.2	1.27272727272727	-10.4725011971773\\
2.2	1.36363636363636	-10.4768435812621\\
2.2	1.45454545454545	-10.4722107637824\\
2.2	1.54545454545455	-10.4696922973749\\
2.2	1.63636363636364	-10.481858180192\\
2.2	1.72727272727273	-10.4818611049112\\
2.2	1.81818181818182	-10.4988041964484\\
2.2	1.90909090909091	-10.4918295121636\\
2.2	2	-10.5176332334793\\
2.2	2.09090909090909	-10.525341499553\\
2.2	2.18181818181818	-10.5485071172168\\
2.2	2.27272727272727	-10.5323874557837\\
2.2	2.36363636363636	-10.5593201799133\\
2.2	2.45454545454545	-10.5522492759476\\
2.2	2.54545454545455	-10.5820938586563\\
2.2	2.63636363636364	-10.5973650415682\\
2.2	2.72727272727273	-10.6111457252233\\
2.2	2.81818181818182	-10.6310808829429\\
2.2	2.90909090909091	-10.6383582971523\\
2.2	3	-10.6757676018383\\
2.2	3.09090909090909	-10.6740592021607\\
2.2	3.18181818181818	-10.6998991267551\\
2.2	3.27272727272727	-10.7151063493636\\
2.2	3.36363636363636	-10.7430047342465\\
2.2	3.45454545454545	-10.7502201399748\\
2.2	3.54545454545455	-10.7689909596087\\
2.2	3.63636363636364	-10.8052151401969\\
2.2	3.72727272727273	-10.8220131229445\\
2.2	3.81818181818182	-10.8243348252547\\
2.2	3.90909090909091	-10.8685094730384\\
2.2	4	-10.8755895178872\\
2.2	4.09090909090909	-10.9192801300342\\
2.2	4.18181818181818	-10.9282179150757\\
2.2	4.27272727272727	-10.9470564193577\\
2.2	4.36363636363636	-10.9828814663187\\
2.2	4.45454545454546	-11.0007588290901\\
2.2	4.54545454545454	-11.0302458617822\\
2.2	4.63636363636364	-11.0423783452326\\
2.2	4.72727272727273	-11.0697689268699\\
2.2	4.81818181818182	-11.1141888070634\\
2.2	4.90909090909091	-11.139007041454\\
2.2	5	-11.1708362198577\\
2.2	5.09090909090909	-11.2054701731701\\
2.2	5.18181818181818	-11.2413029816793\\
2.2	5.27272727272727	-11.2662144478535\\
2.2	5.36363636363636	-11.3046467409805\\
2.2	5.45454545454545	-11.338629203057\\
2.2	5.54545454545455	-11.3690782819562\\
2.2	5.63636363636364	-11.4327638354988\\
2.2	5.72727272727273	-11.4574129627201\\
2.2	5.81818181818182	-11.5075655376682\\
2.2	5.90909090909091	-11.5446862204481\\
2.2	6	-11.6152675432598\\
2.2	6.09090909090909	-11.6617524435857\\
2.2	6.18181818181818	-11.71638366028\\
2.2	6.27272727272727	-11.8395412096176\\
2.2	6.36363636363636	-11.8799835818855\\
2.2	6.45454545454545	-12.1011957927403\\
2.2	6.54545454545455	-12.1564399913569\\
2.2	6.63636363636364	-12.2185918860992\\
2.2	6.72727272727273	-12.5497026249579\\
2.2	6.81818181818182	-13.0383332731025\\
2.2	6.90909090909091	-13.1044798429835\\
2.2	7	-12.2340532081037\\
2.2	7.09090909090909	-12.1369004758246\\
2.2	7.18181818181818	-12.084398088926\\
2.2	7.27272727272727	-12.019879904351\\
2.2	7.36363636363636	-11.8783932216963\\
2.2	7.45454545454545	-11.8630140328073\\
2.2	7.54545454545455	-11.7914992422969\\
2.2	7.63636363636364	-11.7788669128738\\
2.2	7.72727272727273	-11.7230986758344\\
2.2	7.81818181818182	-11.680491842684\\
2.2	7.90909090909091	-11.6604867561355\\
2.2	8	-11.6130572559916\\
2.2	8.09090909090909	-11.6177327611001\\
2.2	8.18181818181818	-11.595803360446\\
2.2	8.27272727272727	-11.5682990283029\\
2.2	8.36363636363636	-11.5374163416462\\
2.2	8.45454545454545	-11.512047169179\\
2.2	8.54545454545455	-11.5021348555836\\
2.2	8.63636363636364	-11.4917432018657\\
2.2	8.72727272727273	-11.4664113334263\\
2.2	8.81818181818182	-11.4574544341963\\
2.2	8.90909090909091	-11.4418399379547\\
2.2	9	-11.4458395933191\\
2.2	9.09090909090909	-11.4392744631312\\
2.2	9.18181818181818	-11.4506110810458\\
2.2	9.27272727272727	-11.4138697468252\\
2.2	9.36363636363636	-11.4144371155279\\
2.2	9.45454545454546	-11.4064192437165\\
2.2	9.54545454545454	-11.3767519938805\\
2.2	9.63636363636364	-11.3816169363401\\
2.2	9.72727272727273	-11.3702140159574\\
2.2	9.81818181818182	-11.3903106903147\\
2.2	9.90909090909091	-11.3676011255189\\
2.2	10	-11.3552130335327\\
2.3	1	-10.4150269319498\\
2.3	1.09090909090909	-10.4033893192411\\
2.3	1.18181818181818	-10.408820765558\\
2.3	1.27272727272727	-10.4129749604803\\
2.3	1.36363636363636	-10.4349980128804\\
2.3	1.45454545454545	-10.4469956330302\\
2.3	1.54545454545455	-10.460225735274\\
2.3	1.63636363636364	-10.4888553123278\\
2.3	1.72727272727273	-10.5045694197345\\
2.3	1.81818181818182	-10.5392032039255\\
2.3	1.90909090909091	-10.5490581528317\\
2.3	2	-10.5926349330247\\
2.3	2.09090909090909	-10.6207169747152\\
2.3	2.18181818181818	-10.6631748505547\\
2.3	2.27272727272727	-10.6678106187382\\
2.3	2.36363636363636	-10.7164953450756\\
2.3	2.45454545454545	-10.7347918163301\\
2.3	2.54545454545455	-10.7877601826278\\
2.3	2.63636363636364	-10.8324091285603\\
2.3	2.72727272727273	-10.8727853614053\\
2.3	2.81818181818182	-10.9271254871134\\
2.3	2.90909090909091	-10.9725841147686\\
2.3	3	-11.0493364222873\\
2.3	3.09090909090909	-11.0979990726724\\
2.3	3.18181818181818	-11.1762098968061\\
2.3	3.27272727272727	-11.2503539692075\\
2.3	3.36363636363636	-11.3623808202438\\
2.3	3.45454545454545	-11.4747891481378\\
2.3	3.54545454545455	-11.6520052072859\\
2.3	3.63636363636364	-11.9283809177205\\
2.3	3.72727272727273	-12.3380158028735\\
2.3	3.81818181818182	-12.3335563719448\\
2.3	3.90909090909091	-11.9166804379428\\
2.3	4	-11.6738663178052\\
2.3	4.09090909090909	-11.5740777932215\\
2.3	4.18181818181818	-11.4619620637318\\
2.3	4.27272727272727	-11.3634778387803\\
2.3	4.36363636363636	-11.2991187758722\\
2.3	4.45454545454546	-11.2508127698554\\
2.3	4.54545454545454	-11.2191445772629\\
2.3	4.63636363636364	-11.1809404347554\\
2.3	4.72727272727273	-11.1325149040841\\
2.3	4.81818181818182	-11.1282978745179\\
2.3	4.90909090909091	-11.0912297289154\\
2.3	5	-11.0735690802573\\
2.3	5.09090909090909	-11.0568431269396\\
2.3	5.18181818181818	-11.0542335673193\\
2.3	5.27272727272727	-11.0270667122391\\
2.3	5.36363636363636	-11.012453929309\\
2.3	5.45454545454545	-11.0147748487235\\
2.3	5.54545454545455	-10.9799399357523\\
2.3	5.63636363636364	-10.9720505787077\\
2.3	5.72727272727273	-10.972272169643\\
2.3	5.81818181818182	-10.9630059920581\\
2.3	5.90909090909091	-10.9331131046296\\
2.3	6	-10.9503630055107\\
2.3	6.09090909090909	-10.9383861407921\\
2.3	6.18181818181818	-10.9401248868548\\
2.3	6.27272727272727	-10.9364470573507\\
2.3	6.36363636363636	-10.9241033924225\\
2.3	6.45454545454545	-10.9334718253616\\
2.3	6.54545454545455	-10.9158812087096\\
2.3	6.63636363636364	-10.8983444803623\\
2.3	6.72727272727273	-10.9176556188252\\
2.3	6.81818181818182	-10.8790428087985\\
2.3	6.90909090909091	-10.9077513640436\\
2.3	7	-10.898114663887\\
2.3	7.09090909090909	-10.8968019896027\\
2.3	7.18181818181818	-10.9196696762948\\
2.3	7.27272727272727	-10.9135466353175\\
2.3	7.36363636363636	-10.8894443803367\\
2.3	7.45454545454545	-10.9012999958635\\
2.3	7.54545454545455	-10.8907059157237\\
2.3	7.63636363636364	-10.9118371111855\\
2.3	7.72727272727273	-10.9062761762423\\
2.3	7.81818181818182	-10.8825237787763\\
2.3	7.90909090909091	-10.8903855055064\\
2.3	8	-10.8871552936132\\
2.3	8.09090909090909	-10.9135920777675\\
2.3	8.18181818181818	-10.9161325489023\\
2.3	8.27272727272727	-10.9000035247629\\
2.3	8.36363636363636	-10.892703025317\\
2.3	8.45454545454545	-10.8917765997958\\
2.3	8.54545454545455	-10.9109976324017\\
2.3	8.63636363636364	-10.900191235017\\
2.3	8.72727272727273	-10.8977582598607\\
2.3	8.81818181818182	-10.9057053517374\\
2.3	8.90909090909091	-10.9021122600841\\
2.3	9	-10.9169103395002\\
2.3	9.09090909090909	-10.9184791040185\\
2.3	9.18181818181818	-10.9447470388223\\
2.3	9.27272727272727	-10.9201347852916\\
2.3	9.36363636363636	-10.9350466679339\\
2.3	9.45454545454546	-10.9422429847642\\
2.3	9.54545454545454	-10.9203926140555\\
2.3	9.63636363636364	-10.9192491015286\\
2.3	9.72727272727273	-10.9229056669328\\
2.3	9.81818181818182	-10.9500513034361\\
2.3	9.90909090909091	-10.9366126578069\\
2.3	10	-10.9344730542401\\
2.4	1	-10.4597298467096\\
2.4	1.09090909090909	-10.4757431836751\\
2.4	1.18181818181818	-10.5095629668348\\
2.4	1.27272727272727	-10.5446300323519\\
2.4	1.36363636363636	-10.6037437970187\\
2.4	1.45454545454545	-10.6551789073387\\
2.4	1.54545454545455	-10.7150913371535\\
2.4	1.63636363636364	-10.799426877624\\
2.4	1.72727272727273	-10.8795449097847\\
2.4	1.81818181818182	-11.0024829591471\\
2.4	1.90909090909091	-11.1196892550331\\
2.4	2	-11.3347662697337\\
2.4	2.09090909090909	-11.725023106679\\
2.4	2.18181818181818	-12.421071908174\\
2.4	2.27272727272727	-11.5353529361753\\
2.4	2.36363636363636	-11.3097426830814\\
2.4	2.45454545454545	-11.1349537213465\\
2.4	2.54545454545455	-11.0444297857664\\
2.4	2.63636363636364	-10.9593056625017\\
2.4	2.72727272727273	-10.8977287314727\\
2.4	2.81818181818182	-10.8485570434138\\
2.4	2.90909090909091	-10.7955191113161\\
2.4	3	-10.7776221211381\\
2.4	3.09090909090909	-10.7256468823957\\
2.4	3.18181818181818	-10.7054207745461\\
2.4	3.27272727272727	-10.6826018751811\\
2.4	3.36363636363636	-10.6673211616067\\
2.4	3.45454545454545	-10.6371950950707\\
2.4	3.54545454545455	-10.6171704458613\\
2.4	3.63636363636364	-10.6174061487149\\
2.4	3.72727272727273	-10.6085890692343\\
2.4	3.81818181818182	-10.5797095066539\\
2.4	3.90909090909091	-10.593324798778\\
2.4	4	-10.5699353399968\\
2.4	4.09090909090909	-10.585205053314\\
2.4	4.18181818181818	-10.5667036367261\\
2.4	4.27272727272727	-10.5524057936507\\
2.4	4.36363636363636	-10.5522372384604\\
2.4	4.45454545454546	-10.5468318677637\\
2.4	4.54545454545454	-10.5503018291977\\
2.4	4.63636363636364	-10.5402934468289\\
2.4	4.72727272727273	-10.5308017763624\\
2.4	4.81818181818182	-10.5504302459968\\
2.4	4.90909090909091	-10.5416322106802\\
2.4	5	-10.5446363689916\\
2.4	5.09090909090909	-10.5479763619595\\
2.4	5.18181818181818	-10.5603097396496\\
2.4	5.27272727272727	-10.5508020126151\\
2.4	5.36363636363636	-10.5535236959845\\
2.4	5.45454545454545	-10.5657180422278\\
2.4	5.54545454545455	-10.5491955941439\\
2.4	5.63636363636364	-10.5585927921644\\
2.4	5.72727272727273	-10.5645754247471\\
2.4	5.81818181818182	-10.5690514162668\\
2.4	5.90909090909091	-10.5523799901463\\
2.4	6	-10.5777355371239\\
2.4	6.09090909090909	-10.5749253598227\\
2.4	6.18181818181818	-10.5850195691448\\
2.4	6.27272727272727	-10.5946348258883\\
2.4	6.36363636363636	-10.5882191182458\\
2.4	6.45454545454545	-10.6114353277818\\
2.4	6.54545454545455	-10.5978241382898\\
2.4	6.63636363636364	-10.5858437245151\\
2.4	6.72727272727273	-10.6120841865173\\
2.4	6.81818181818182	-10.586838876764\\
2.4	6.90909090909091	-10.6163883500726\\
2.4	7	-10.619430863291\\
2.4	7.09090909090909	-10.6239325354796\\
2.4	7.18181818181818	-10.6494383942455\\
2.4	7.27272727272727	-10.6484125220145\\
2.4	7.36363636363636	-10.6368376518927\\
2.4	7.45454545454545	-10.6499409347441\\
2.4	7.54545454545455	-10.6480103542697\\
2.4	7.63636363636364	-10.6709652029714\\
2.4	7.72727272727273	-10.6715838263802\\
2.4	7.81818181818182	-10.654071457592\\
2.4	7.90909090909091	-10.6668641603972\\
2.4	8	-10.6707087384072\\
2.4	8.09090909090909	-10.6997541920307\\
2.4	8.18181818181818	-10.7071554122824\\
2.4	8.27272727272727	-10.6950651737286\\
2.4	8.36363636363636	-10.6935173188002\\
2.4	8.45454545454545	-10.6992931382867\\
2.4	8.54545454545455	-10.7246405748645\\
2.4	8.63636363636364	-10.7144325622156\\
2.4	8.72727272727273	-10.7179164980879\\
2.4	8.81818181818182	-10.7315158683771\\
2.4	8.90909090909091	-10.7318238911046\\
2.4	9	-10.7476708410255\\
2.4	9.09090909090909	-10.752541692241\\
2.4	9.18181818181818	-10.7823503624723\\
2.4	9.27272727272727	-10.7646421020462\\
2.4	9.36363636363636	-10.7827872851024\\
2.4	9.45454545454546	-10.7951083014335\\
2.4	9.54545454545454	-10.7783233810098\\
2.4	9.63636363636364	-10.7750178732652\\
2.4	9.72727272727273	-10.7836111805592\\
2.4	9.81818181818182	-10.8123426933983\\
2.4	9.90909090909091	-10.8039990997871\\
2.4	10	-10.8062848695453\\
2.5	1	-10.819651242511\\
2.5	1.09090909090909	-10.9691588049784\\
2.5	1.18181818181818	-11.1952846183878\\
2.5	1.27272727272727	-11.778266949156\\
2.5	1.36363636363636	-11.5471988657203\\
2.5	1.45454545454545	-11.1452320999799\\
2.5	1.54545454545455	-10.939301285168\\
2.5	1.63636363636364	-10.8216164514446\\
2.5	1.72727272727273	-10.7244628570112\\
2.5	1.81818181818182	-10.6628746879568\\
2.5	1.90909090909091	-10.5897462170736\\
2.5	2	-10.560213396953\\
2.5	2.09090909090909	-10.5141088995222\\
2.5	2.18181818181818	-10.4974666597523\\
2.5	2.27272727272727	-10.4346358361572\\
2.5	2.36363636363636	-10.4292080295136\\
2.5	2.45454545454545	-10.3877835494342\\
2.5	2.54545454545455	-10.3880367957684\\
2.5	2.63636363636364	-10.3739202028421\\
2.5	2.72727272727273	-10.3598393230196\\
2.5	2.81818181818182	-10.3536691235998\\
2.5	2.90909090909091	-10.3361922854862\\
2.5	3	-10.3508890773216\\
2.5	3.09090909090909	-10.3229836784393\\
2.5	3.18181818181818	-10.3272362051255\\
2.5	3.27272727272727	-10.3246014974758\\
2.5	3.36363636363636	-10.3296263358066\\
2.5	3.45454545454545	-10.3147876356769\\
2.5	3.54545454545455	-10.3113552827785\\
2.5	3.63636363636364	-10.3302798226332\\
2.5	3.72727272727273	-10.330170496103\\
2.5	3.81818181818182	-10.3122924706744\\
2.5	3.90909090909091	-10.3384326105094\\
2.5	4	-10.325662648593\\
2.5	4.09090909090909	-10.3534645172033\\
2.5	4.18181818181818	-10.3430140836831\\
2.5	4.27272727272727	-10.3389805578453\\
2.5	4.36363636363636	-10.350494457262\\
2.5	4.45454545454546	-10.3525677812928\\
2.5	4.54545454545454	-10.3644325609793\\
2.5	4.63636363636364	-10.3585901027737\\
2.5	4.72727272727273	-10.3603851232122\\
2.5	4.81818181818182	-10.387176360061\\
2.5	4.90909090909091	-10.3869612234029\\
2.5	5	-10.3966268584052\\
2.5	5.09090909090909	-10.4066244107803\\
2.5	5.18181818181818	-10.4264485534946\\
2.5	5.27272727272727	-10.4228197179835\\
2.5	5.36363636363636	-10.4310435931211\\
2.5	5.45454545454545	-10.4480360345939\\
2.5	5.54545454545455	-10.4379645059798\\
2.5	5.63636363636364	-10.4571224278709\\
2.5	5.72727272727273	-10.465150224184\\
2.5	5.81818181818182	-10.4762152145674\\
2.5	5.90909090909091	-10.4639094722945\\
2.5	6	-10.4964416281552\\
2.5	6.09090909090909	-10.4957601186588\\
2.5	6.18181818181818	-10.5123781862839\\
2.5	6.27272727272727	-10.5305710484901\\
2.5	6.36363636363636	-10.5274072539852\\
2.5	6.45454545454545	-10.5586468895249\\
2.5	6.54545454545455	-10.5471478752325\\
2.5	6.63636363636364	-10.5372077684744\\
2.5	6.72727272727273	-10.5698869818704\\
2.5	6.81818181818182	-10.5503566157211\\
2.5	6.90909090909091	-10.5810176263153\\
2.5	7	-10.5949534641749\\
2.5	7.09090909090909	-10.6021776192734\\
2.5	7.18181818181818	-10.6322815575949\\
2.5	7.27272727272727	-10.6336504263567\\
2.5	7.36363636363636	-10.6301838363875\\
2.5	7.45454545454545	-10.6447893245893\\
2.5	7.54545454545455	-10.6469675270977\\
2.5	7.63636363636364	-10.6743074036231\\
2.5	7.72727272727273	-10.6805381974732\\
2.5	7.81818181818182	-10.6626151951414\\
2.5	7.90909090909091	-10.6798986207052\\
2.5	8	-10.6904593370502\\
2.5	8.09090909090909	-10.7227966184011\\
2.5	8.18181818181818	-10.7364193938318\\
2.5	8.27272727272727	-10.7243529384859\\
2.5	8.36363636363636	-10.7275004319619\\
2.5	8.45454545454545	-10.7388174192838\\
2.5	8.54545454545455	-10.7734038360628\\
2.5	8.63636363636364	-10.7602086508813\\
2.5	8.72727272727273	-10.7689173182102\\
2.5	8.81818181818182	-10.7873950596984\\
2.5	8.90909090909091	-10.7912554277399\\
2.5	9	-10.8102553468656\\
2.5	9.09090909090909	-10.816631485636\\
2.5	9.18181818181818	-10.8516418021856\\
2.5	9.27272727272727	-10.8373532857934\\
2.5	9.36363636363636	-10.8614115683217\\
2.5	9.45454545454546	-10.8782752606657\\
2.5	9.54545454545454	-10.8638063659435\\
2.5	9.63636363636364	-10.8580029925359\\
2.5	9.72727272727273	-10.8703782382798\\
2.5	9.81818181818182	-10.9027390776657\\
2.5	9.90909090909091	-10.898699456734\\
2.5	10	-10.9046278801133\\
2.6	1	-10.5689584762322\\
2.6	1.09090909090909	-10.4642379335065\\
2.6	1.18181818181818	-10.4006339628612\\
2.6	1.27272727272727	-10.3377447118598\\
2.6	1.36363636363636	-10.3031411740086\\
2.6	1.45454545454545	-10.2623228846717\\
2.6	1.54545454545455	-10.2281119650554\\
2.6	1.63636363636364	-10.2128600224896\\
2.6	1.72727272727273	-10.1869115801873\\
2.6	1.81818181818182	-10.1788308210479\\
2.6	1.90909090909091	-10.1490318254303\\
2.6	2	-10.1550534876567\\
2.6	2.09090909090909	-10.1429169250421\\
2.6	2.18181818181818	-10.1494519953035\\
2.6	2.27272727272727	-10.1124737597516\\
2.6	2.36363636363636	-10.1249374149067\\
2.6	2.45454545454545	-10.1036239041107\\
2.6	2.54545454545455	-10.1200291991574\\
2.6	2.63636363636364	-10.1207238933678\\
2.6	2.72727272727273	-10.1183783577624\\
2.6	2.81818181818182	-10.1266934594744\\
2.6	2.90909090909091	-10.1208729010961\\
2.6	3	-10.1461627169181\\
2.6	3.09090909090909	-10.1314547622513\\
2.6	3.18181818181818	-10.1443491848811\\
2.6	3.27272727272727	-10.1488511006782\\
2.6	3.36363636363636	-10.1651684225756\\
2.6	3.45454545454545	-10.1590642818117\\
2.6	3.54545454545455	-10.1666662007525\\
2.6	3.63636363636364	-10.190992584498\\
2.6	3.72727272727273	-10.1979612678696\\
2.6	3.81818181818182	-10.1882319570306\\
2.6	3.90909090909091	-10.219614018989\\
2.6	4	-10.2156832211832\\
2.6	4.09090909090909	-10.2493360371868\\
2.6	4.18181818181818	-10.2465106608404\\
2.6	4.27272727272727	-10.2492992259315\\
2.6	4.36363636363636	-10.2684524218062\\
2.6	4.45454545454546	-10.2766781882902\\
2.6	4.54545454545454	-10.2934162230795\\
2.6	4.63636363636364	-10.2939576221974\\
2.6	4.72727272727273	-10.3020349865397\\
2.6	4.81818181818182	-10.3335870330821\\
2.6	4.90909090909091	-10.3396851754308\\
2.6	5	-10.3541472769904\\
2.6	5.09090909090909	-10.3698267280408\\
2.6	5.18181818181818	-10.3924837520418\\
2.6	5.27272727272727	-10.3945898357041\\
2.6	5.36363636363636	-10.409540089703\\
2.6	5.45454545454545	-10.4288325270387\\
2.6	5.54545454545455	-10.4268116932194\\
2.6	5.63636363636364	-10.4523579900769\\
2.6	5.72727272727273	-10.4636541740985\\
2.6	5.81818181818182	-10.478544001056\\
2.6	5.90909090909091	-10.4741386934989\\
2.6	6	-10.5075604952261\\
2.6	6.09090909090909	-10.5126182818835\\
2.6	6.18181818181818	-10.5317291961889\\
2.6	6.27272727272727	-10.5569990747251\\
2.6	6.36363636363636	-10.5570355863505\\
2.6	6.45454545454545	-10.5930866925109\\
2.6	6.54545454545455	-10.5861913036118\\
2.6	6.63636363636364	-10.5805805366265\\
2.6	6.72727272727273	-10.616155191081\\
2.6	6.81818181818182	-10.6061894896901\\
2.6	6.90909090909091	-10.6346721202958\\
2.6	7	-10.6575650101599\\
2.6	7.09090909090909	-10.6684365591172\\
2.6	7.18181818181818	-10.6981270005709\\
2.6	7.27272727272727	-10.7037698156126\\
2.6	7.36363636363636	-10.7076150560349\\
2.6	7.45454545454545	-10.7230794028501\\
2.6	7.54545454545455	-10.7319877390134\\
2.6	7.63636363636364	-10.759369753083\\
2.6	7.72727272727273	-10.7713071114503\\
2.6	7.81818181818182	-10.7599935722071\\
2.6	7.90909090909091	-10.7783928456668\\
2.6	8	-10.7956877611826\\
2.6	8.09090909090909	-10.8266285713134\\
2.6	8.18181818181818	-10.8452255551063\\
2.6	8.27272727272727	-10.837937204544\\
2.6	8.36363636363636	-10.8455447173255\\
2.6	8.45454545454545	-10.8605923261854\\
2.6	8.54545454545455	-10.8994313178192\\
2.6	8.63636363636364	-10.8879768952258\\
2.6	8.72727272727273	-10.902061268655\\
2.6	8.81818181818182	-10.9248773519005\\
2.6	8.90909090909091	-10.9324584540663\\
2.6	9	-10.9508363604223\\
2.6	9.09090909090909	-10.9589962523161\\
2.6	9.18181818181818	-10.9942926500285\\
2.6	9.27272727272727	-10.9890705809353\\
2.6	9.36363636363636	-11.0165806911575\\
2.6	9.45454545454546	-11.0358571577927\\
2.6	9.54545454545454	-11.0269910262605\\
2.6	9.63636363636364	-11.0208722357074\\
2.6	9.72727272727273	-11.036470275817\\
2.6	9.81818181818182	-11.0682090426149\\
2.6	9.90909090909091	-11.0725949048652\\
2.6	10	-11.081179063072\\
2.7	1	-10.1749341265705\\
2.7	1.09090909090909	-10.1256541777424\\
2.7	1.18181818181818	-10.099346906413\\
2.7	1.27272727272727	-10.0727248587505\\
2.7	1.36363636363636	-10.0660497312036\\
2.7	1.45454545454545	-10.0484864857798\\
2.7	1.54545454545455	-10.0349187214141\\
2.7	1.63636363636364	-10.0397295762598\\
2.7	1.72727272727273	-10.0293086271443\\
2.7	1.81818181818182	-10.0359378093477\\
2.7	1.90909090909091	-10.021695106244\\
2.7	2	-10.0407706215654\\
2.7	2.09090909090909	-10.0397686761364\\
2.7	2.18181818181818	-10.0573388638366\\
2.7	2.27272727272727	-10.0324572667407\\
2.7	2.36363636363636	-10.0550636375696\\
2.7	2.45454545454545	-10.0436112449283\\
2.7	2.54545454545455	-10.0684110594741\\
2.7	2.63636363636364	-10.0784972693634\\
2.7	2.72727272727273	-10.0861728229841\\
2.7	2.81818181818182	-10.1021158762386\\
2.7	2.90909090909091	-10.1045614198112\\
2.7	3	-10.1385381424846\\
2.7	3.09090909090909	-10.1314410577971\\
2.7	3.18181818181818	-10.1533878172641\\
2.7	3.27272727272727	-10.1643053100392\\
2.7	3.36363636363636	-10.1888772667562\\
2.7	3.45454545454545	-10.1909020264159\\
2.7	3.54545454545455	-10.2061009433445\\
2.7	3.63636363636364	-10.2378695973898\\
2.7	3.72727272727273	-10.2509476581941\\
2.7	3.81818181818182	-10.2494062440442\\
2.7	3.90909090909091	-10.2876292968384\\
2.7	4	-10.2913403311496\\
2.7	4.09090909090909	-10.3310520799523\\
2.7	4.18181818181818	-10.3350050044925\\
2.7	4.27272727272727	-10.3455965331091\\
2.7	4.36363636363636	-10.3733286598731\\
2.7	4.45454545454546	-10.387933712579\\
2.7	4.54545454545454	-10.4110568580304\\
2.7	4.63636363636364	-10.4170294406448\\
2.7	4.72727272727273	-10.433544572649\\
2.7	4.81818181818182	-10.4716076265312\\
2.7	4.90909090909091	-10.4855354405392\\
2.7	5	-10.5067622008733\\
2.7	5.09090909090909	-10.529449429894\\
2.7	5.18181818181818	-10.5574060921161\\
2.7	5.27272727272727	-10.5679748893457\\
2.7	5.36363636363636	-10.5915167625621\\
2.7	5.45454545454545	-10.6155479712785\\
2.7	5.54545454545455	-10.6222331269422\\
2.7	5.63636363636364	-10.6558196323049\\
2.7	5.72727272727273	-10.6733188565418\\
2.7	5.81818181818182	-10.6954129473064\\
2.7	5.90909090909091	-10.7005591911478\\
2.7	6	-10.7390288692734\\
2.7	6.09090909090909	-10.7517405992063\\
2.7	6.18181818181818	-10.7762258694506\\
2.7	6.27272727272727	-10.8129707019793\\
2.7	6.36363636363636	-10.8193243054642\\
2.7	6.45454545454545	-10.8651023825269\\
2.7	6.54545454545455	-10.8648382778685\\
2.7	6.63636363636364	-10.8661878682728\\
2.7	6.72727272727273	-10.908435190344\\
2.7	6.81818181818182	-10.9137116338771\\
2.7	6.90909090909091	-10.9420129894302\\
2.7	7	-10.9817681097111\\
2.7	7.09090909090909	-10.9996698074629\\
2.7	7.18181818181818	-11.0330944783657\\
2.7	7.27272727272727	-11.0480352119111\\
2.7	7.36363636363636	-11.0677579476249\\
2.7	7.45454545454545	-11.086793886613\\
2.7	7.54545454545455	-11.1072639394056\\
2.7	7.63636363636364	-11.1405603756497\\
2.7	7.72727272727273	-11.1655346184158\\
2.7	7.81818181818182	-11.1638930309468\\
2.7	7.90909090909091	-11.1918033963025\\
2.7	8	-11.2230725204196\\
2.7	8.09090909090909	-11.2592055144273\\
2.7	8.18181818181818	-11.2911774497528\\
2.7	8.27272727272727	-11.2931651899065\\
2.7	8.36363636363636	-11.3166112342307\\
2.7	8.45454545454545	-11.3481318190568\\
2.7	8.54545454545455	-11.4032648328756\\
2.7	8.63636363636364	-11.3976905246792\\
2.7	8.72727272727273	-11.4288325270387\\
2.7	8.81818181818182	-11.469079510412\\
2.7	8.90909090909091	-11.4907676769842\\
2.7	9	-11.5169045942174\\
2.7	9.09090909090909	-11.5354459862076\\
2.7	9.18181818181818	-11.5807448527833\\
2.7	9.27272727272727	-11.6046544983007\\
2.7	9.36363636363636	-11.654138314232\\
2.7	9.45454545454546	-11.6940056448148\\
2.7	9.54545454545454	-11.7068297162319\\
2.7	9.63636363636364	-11.6946645636019\\
2.7	9.72727272727273	-11.7414257685644\\
2.7	9.81818181818182	-11.7754492742353\\
2.7	9.90909090909091	-11.8284786651276\\
2.7	10	-11.8613695182898\\
2.8	1	-10.1165180695747\\
2.8	1.09090909090909	-10.0842648879433\\
2.8	1.18181818181818	-10.0714088794027\\
2.8	1.27272727272727	-10.0576586571834\\
2.8	1.36363636363636	-10.0639128334065\\
2.8	1.45454545454545	-10.0583088771104\\
2.8	1.54545454545455	-10.057237085759\\
2.8	1.63636363636364	-10.0717056509772\\
2.8	1.72727272727273	-10.0726234001957\\
2.8	1.81818181818182	-10.0898129727207\\
2.8	1.90909090909091	-10.0855840597656\\
2.8	2	-10.1144064886325\\
2.8	2.09090909090909	-10.1234154876356\\
2.8	2.18181818181818	-10.1509268231595\\
2.8	2.27272727272727	-10.1356938113977\\
2.8	2.36363636363636	-10.1672015660201\\
2.8	2.45454545454545	-10.1654686239112\\
2.8	2.54545454545455	-10.1998111762131\\
2.8	2.63636363636364	-10.2192591940754\\
2.8	2.72727272727273	-10.2369895753388\\
2.8	2.81818181818182	-10.2628180244678\\
2.8	2.90909090909091	-10.2739837003537\\
2.8	3	-10.318860796666\\
2.8	3.09090909090909	-10.3208454232684\\
2.8	3.18181818181818	-10.3535436819156\\
2.8	3.27272727272727	-10.3749633480417\\
2.8	3.36363636363636	-10.4101115113512\\
2.8	3.45454545454545	-10.4230131478818\\
2.8	3.54545454545455	-10.4488830305149\\
2.8	3.63636363636364	-10.4931135664779\\
2.8	3.72727272727273	-10.5167296569331\\
2.8	3.81818181818182	-10.5264719917644\\
2.8	3.90909090909091	-10.5773413621097\\
2.8	4	-10.5933927349652\\
2.8	4.09090909090909	-10.6472128854393\\
2.8	4.18181818181818	-10.6636817416511\\
2.8	4.27272727272727	-10.6898290774805\\
2.8	4.36363636363636	-10.7330797137851\\
2.8	4.45454545454546	-10.7630104810356\\
2.8	4.54545454545454	-10.8017993719669\\
2.8	4.63636363636364	-10.8217893508757\\
2.8	4.72727272727273	-10.8590473299868\\
2.8	4.81818181818182	-10.9162480850352\\
2.8	4.90909090909091	-10.9517854299082\\
2.8	5	-10.9923566168992\\
2.8	5.09090909090909	-11.0396023939171\\
2.8	5.18181818181818	-11.0881362787812\\
2.8	5.27272727272727	-11.1258630270905\\
2.8	5.36363636363636	-11.1812056360138\\
2.8	5.45454545454545	-11.2293276159881\\
2.8	5.54545454545455	-11.2761544795419\\
2.8	5.63636363636364	-11.3577206385561\\
2.8	5.72727272727273	-11.409206875331\\
2.8	5.81818181818182	-11.4817127002698\\
2.8	5.90909090909091	-11.5509995895631\\
2.8	6	-11.6485831536309\\
2.8	6.09090909090909	-11.7353000251138\\
2.8	6.18181818181818	-11.8454416816603\\
2.8	6.27272727272727	-12.0926821578981\\
2.8	6.36363636363636	-12.2789947138043\\
2.8	6.45454545454545	-13.3590935483654\\
2.8	6.54545454545455	-12.696311754948\\
2.8	6.63636363636364	-12.2837411488287\\
2.8	6.72727272727273	-12.0948961953935\\
2.8	6.81818181818182	-11.8801939360626\\
2.8	6.90909090909091	-11.8912939491175\\
2.8	7	-11.7588076974898\\
2.8	7.09090909090909	-11.7096450174638\\
2.8	7.18181818181818	-11.7119303431195\\
2.8	7.27272727272727	-11.6613930083741\\
2.8	7.36363636363636	-11.5880687575395\\
2.8	7.45454545454545	-11.5824513527446\\
2.8	7.54545454545455	-11.5448341186048\\
2.8	7.63636363636364	-11.5503591840089\\
2.8	7.72727272727273	-11.5210519418712\\
2.8	7.81818181818182	-11.477236953492\\
2.8	7.90909090909091	-11.473502032144\\
2.8	8	-11.4513678542255\\
2.8	8.09090909090909	-11.4688612474523\\
2.8	8.18181818181818	-11.4579299110704\\
2.8	8.27272727272727	-11.4305703297807\\
2.8	8.36363636363636	-11.4108041090384\\
2.8	8.45454545454545	-11.3981847397748\\
2.8	8.54545454545455	-11.4075816001269\\
2.8	8.63636363636364	-11.3921244120498\\
2.8	8.72727272727273	-11.3823078848999\\
2.8	8.81818181818182	-11.3804832312764\\
2.8	8.90909090909091	-11.3717653538122\\
2.8	9	-11.3824241797738\\
2.8	9.09090909090909	-11.3786575636868\\
2.8	9.18181818181818	-11.4025576467583\\
2.8	9.27272727272727	-11.370464997863\\
2.8	9.36363636363636	-11.3792489096193\\
2.8	9.45454545454546	-11.3843709208787\\
2.8	9.54545454545454	-11.3553427831442\\
2.8	9.63636363636364	-11.3528148781752\\
2.8	9.72727272727273	-11.3506501001603\\
2.8	9.81818181818182	-11.379130576\\
2.8	9.90909090909091	-11.3582786334102\\
2.8	10	-11.3549004279297\\
2.9	1	-10.1974831143513\\
2.9	1.09090909090909	-10.1763581827592\\
2.9	1.18181818181818	-10.1728726223137\\
2.9	1.27272727272727	-10.1709271554749\\
2.9	1.36363636363636	-10.1879161644081\\
2.9	1.45454545454545	-10.1933016345574\\
2.9	1.54545454545455	-10.2037054837774\\
2.9	1.63636363636364	-10.2290675039171\\
2.9	1.72727272727273	-10.2419431721813\\
2.9	1.81818181818182	-10.2709157328668\\
2.9	1.90909090909091	-10.2788348217229\\
2.9	2	-10.319904156677\\
2.9	2.09090909090909	-10.3414886501544\\
2.9	2.18181818181818	-10.3832108596773\\
2.9	2.27272727272727	-10.3809706987111\\
2.9	2.36363636363636	-10.4272516985436\\
2.9	2.45454545454545	-10.4406427419981\\
2.9	2.54545454545455	-10.4913348865867\\
2.9	2.63636363636364	-10.5276562123665\\
2.9	2.72727272727273	-10.563260710751\\
2.9	2.81818181818182	-10.6093964612676\\
2.9	2.90909090909091	-10.639722295406\\
2.9	3	-10.7086695257156\\
2.9	3.09090909090909	-10.7343691987507\\
2.9	3.18181818181818	-10.7948414080848\\
2.9	3.27272727272727	-10.8460408129453\\
2.9	3.36363636363636	-10.9147178010015\\
2.9	3.45454545454545	-10.9654804909994\\
2.9	3.54545454545455	-11.0348842356419\\
2.9	3.63636363636364	-11.1312851185159\\
2.9	3.72727272727273	-11.2131781454245\\
2.9	3.81818181818182	-11.2985778604224\\
2.9	3.90909090909091	-11.434381443305\\
2.9	4	-11.591758718009\\
2.9	4.09090909090909	-11.8479909569785\\
2.9	4.18181818181818	-12.3055958593317\\
2.9	4.27272727272727	-12.3269167384244\\
2.9	4.36363636363636	-11.8605556015237\\
2.9	4.45454545454546	-11.6644549485872\\
2.9	4.54545454545454	-11.5488081382693\\
2.9	4.63636363636364	-11.4655599021222\\
2.9	4.72727272727273	-11.3706772083842\\
2.9	4.81818181818182	-11.3389553013136\\
2.9	4.90909090909091	-11.2862644352827\\
2.9	5	-11.2503877590348\\
2.9	5.09090909090909	-11.222948634987\\
2.9	5.18181818181818	-11.2119706730864\\
2.9	5.27272727272727	-11.1738585271373\\
2.9	5.36363636363636	-11.1548082566362\\
2.9	5.45454545454545	-11.1507026701073\\
2.9	5.54545454545455	-11.1129956939061\\
2.9	5.63636363636364	-11.1082681246643\\
2.9	5.72727272727273	-11.0993250875036\\
2.9	5.81818181818182	-11.090434814189\\
2.9	5.90909090909091	-11.0625230077827\\
2.9	6	-11.0774431175134\\
2.9	6.09090909090909	-11.0656384464709\\
2.9	6.18181818181818	-11.06754947455\\
2.9	6.27272727272727	-11.0698113933206\\
2.9	6.36363636363636	-11.0539250196478\\
2.9	6.45454545454545	-11.073399191107\\
2.9	6.54545454545455	-11.0506591517394\\
2.9	6.63636363636364	-11.0292570476146\\
2.9	6.72727272727273	-11.0516463823267\\
2.9	6.81818181818182	-11.016543123189\\
2.9	6.90909090909091	-11.0430726185721\\
2.9	7	-11.0413748095343\\
2.9	7.09090909090909	-11.0397602218107\\
2.9	7.18181818181818	-11.0671272007611\\
2.9	7.27272727272727	-11.0601269363438\\
2.9	7.36363636363636	-11.0396888949898\\
2.9	7.45454545454545	-11.0477781281881\\
2.9	7.54545454545455	-11.0434135111682\\
2.9	7.63636363636364	-11.065733798422\\
2.9	7.72727272727273	-11.0627708649504\\
2.9	7.81818181818182	-11.0368716291864\\
2.9	7.90909090909091	-11.0477700547245\\
2.9	8	-11.048041943896\\
2.9	8.09090909090909	-11.0763639242584\\
2.9	8.18181818181818	-11.0812517271804\\
2.9	8.27272727272727	-11.061324707848\\
2.9	8.36363636363636	-11.0589324591748\\
2.9	8.45454545454545	-11.0592556391523\\
2.9	8.54545454545455	-11.0852289550732\\
2.9	8.63636363636364	-11.0712776141538\\
2.9	8.72727272727273	-11.0719201121953\\
2.9	8.81818181818182	-11.081949921908\\
2.9	8.90909090909091	-11.0799977983028\\
2.9	9	-11.0962059862699\\
2.9	9.09090909090909	-11.0958871872426\\
2.9	9.18181818181818	-11.1253599945754\\
2.9	9.27272727272727	-11.1026285558164\\
2.9	9.36363636363636	-11.118490456885\\
2.9	9.45454545454546	-11.1296313062536\\
2.9	9.54545454545454	-11.1054315030052\\
2.9	9.63636363636364	-11.099904266171\\
2.9	9.72727272727273	-11.1055237099019\\
2.9	9.81818181818182	-11.1358691419704\\
2.9	9.90909090909091	-11.1239305424034\\
2.9	10	-11.1225569262451\\
3	1	-10.3381889645296\\
3	1.09090909090909	-10.3303951094207\\
3	1.18181818181818	-10.3378076801625\\
3	1.27272727272727	-10.3499188472085\\
3	1.36363636363636	-10.3814404360797\\
3	1.45454545454545	-10.4019693047666\\
3	1.54545454545455	-10.4298886454874\\
3	1.63636363636364	-10.4722129091298\\
3	1.72727272727273	-10.5049906647131\\
3	1.81818181818182	-10.5540284693949\\
3	1.90909090909091	-10.5865968542581\\
3	2	-10.6518455275444\\
3	2.09090909090909	-10.7023668017163\\
3	2.18181818181818	-10.7765226298911\\
3	2.27272727272727	-10.8151247196706\\
3	2.36363636363636	-10.9060819340384\\
3	2.45454545454545	-10.9792774665512\\
3	2.54545454545455	-11.0971939437655\\
3	2.63636363636364	-11.2247165890157\\
3	2.72727272727273	-11.3916192214472\\
3	2.81818181818182	-11.6574094350522\\
3	2.90909090909091	-12.2274960507261\\
3	3	-12.0019668173714\\
3	3.09090909090909	-11.6009427737807\\
3	3.18181818181818	-11.4171232891107\\
3	3.27272727272727	-11.2967788634114\\
3	3.36363636363636	-11.2185719464981\\
3	3.45454545454545	-11.1342963367424\\
3	3.54545454545455	-11.079942731684\\
3	3.63636363636364	-11.0544822032087\\
3	3.72727272727273	-11.0195740087438\\
3	3.81818181818182	-10.9663943637952\\
3	3.90909090909091	-10.9718279710776\\
3	4	-10.9306154588357\\
3	4.09090909090909	-10.9404642241678\\
3	4.18181818181818	-10.9070501223302\\
3	4.27272727272727	-10.883472130948\\
3	4.36363636363636	-10.8817812754821\\
3	4.45454545454546	-10.8676305286027\\
3	4.54545454545454	-10.8674119584298\\
3	4.63636363636364	-10.8500736385975\\
3	4.72727272727273	-10.8375141168735\\
3	4.81818181818182	-10.8528873649046\\
3	4.90909090909091	-10.8444025579038\\
3	5	-10.8438048395895\\
3	5.09090909090909	-10.8476003967252\\
3	5.18181818181818	-10.8597746265376\\
3	5.27272727272727	-10.8454399927547\\
3	5.36363636363636	-10.8478143123172\\
3	5.45454545454545	-10.8583821447478\\
3	5.54545454545455	-10.8390408295317\\
3	5.63636363636364	-10.8523070303757\\
3	5.72727272727273	-10.8547400012101\\
3	5.81818181818182	-10.8570374765203\\
3	5.90909090909091	-10.8394504156783\\
3	6	-10.8662020408714\\
3	6.09090909090909	-10.861126058564\\
3	6.18181818181818	-10.8713667367851\\
3	6.27272727272727	-10.8842452336539\\
3	6.36363636363636	-10.8744613481492\\
3	6.45454545454545	-10.9018842882648\\
3	6.54545454545455	-10.8823270020596\\
3	6.63636363636364	-10.8667852899699\\
3	6.72727272727273	-10.8953047383072\\
3	6.81818181818182	-10.8669733730545\\
3	6.90909090909091	-10.8963137247051\\
3	7	-10.9018419775504\\
3	7.09090909090909	-10.9051178370404\\
3	7.18181818181818	-10.9344398845818\\
3	7.27272727272727	-10.9296138482063\\
3	7.36363636363636	-10.9137402927107\\
3	7.45454545454545	-10.9272483182577\\
3	7.54545454545455	-10.9246057011787\\
3	7.63636363636364	-10.949896610317\\
3	7.72727272727273	-10.9494714881336\\
3	7.81818181818182	-10.9255064496072\\
3	7.90909090909091	-10.9386309675918\\
3	8	-10.9421195317584\\
3	8.09090909090909	-10.9732423948723\\
3	8.18181818181818	-10.9822526824147\\
3	8.27272727272727	-10.9626795550948\\
3	8.36363636363636	-10.9619015226826\\
3	8.45454545454545	-10.9636052825919\\
3	8.54545454545455	-10.9923601700545\\
3	8.63636363636364	-10.9787560232154\\
3	8.72727272727273	-10.9814041685051\\
3	8.81818181818182	-10.9946473170317\\
3	8.90909090909091	-10.9933918136637\\
3	9	-11.0087741835762\\
3	9.09090909090909	-11.0105885433452\\
3	9.18181818181818	-11.0440747529941\\
3	9.27272727272727	-11.0204525395391\\
3	9.36363636363636	-11.0380884466453\\
3	9.45454545454546	-11.0510738406826\\
3	9.54545454545454	-11.0269833301202\\
3	9.63636363636364	-11.0213860304915\\
3	9.72727272727273	-11.0280544038249\\
3	9.81818181818182	-11.060938953205\\
3	9.90909090909091	-11.0502448583869\\
3	10	-11.0477942755655\\
3.1	1	-10.5325653241979\\
3.1	1.09090909090909	-10.5487880921402\\
3.1	1.18181818181818	-10.5793602103947\\
3.1	1.27272727272727	-10.6221634302905\\
3.1	1.36363636363636	-10.688865360238\\
3.1	1.45454545454545	-10.7522131743614\\
3.1	1.54545454545455	-10.8333747410132\\
3.1	1.63636363636364	-10.9414996320659\\
3.1	1.72727272727273	-11.0661041868897\\
3.1	1.81818181818182	-11.2468535720581\\
3.1	1.90909090909091	-11.5192790481035\\
3.1	2	-12.3350790493525\\
3.1	2.09090909090909	-11.7045236912687\\
3.1	2.18181818181818	-11.3883349911736\\
3.1	2.27272727272727	-11.1823377615872\\
3.1	2.36363636363636	-11.0812342866855\\
3.1	2.45454545454545	-10.973909336306\\
3.1	2.54545454545455	-10.9265271186597\\
3.1	2.63636363636364	-10.8735162334069\\
3.1	2.72727272727273	-10.8317270292891\\
3.1	2.81818181818182	-10.7994739728261\\
3.1	2.90909090909091	-10.7631136042644\\
3.1	3	-10.7597065041162\\
3.1	3.09090909090909	-10.7184721431073\\
3.1	3.18181818181818	-10.7090746348016\\
3.1	3.27272727272727	-10.6947176784174\\
3.1	3.36363636363636	-10.6910791562746\\
3.1	3.45454545454545	-10.6691629941656\\
3.1	3.54545454545455	-10.656929913305\\
3.1	3.63636363636364	-10.6679368569414\\
3.1	3.72727272727273	-10.6629157330721\\
3.1	3.81818181818182	-10.6398201133876\\
3.1	3.90909090909091	-10.6621099618706\\
3.1	4	-10.6435918152921\\
3.1	4.09090909090909	-10.6677090937425\\
3.1	4.18181818181818	-10.6529283353166\\
3.1	4.27272727272727	-10.6449117052798\\
3.1	4.36363636363636	-10.6535977769568\\
3.1	4.45454545454546	-10.6524938051118\\
3.1	4.54545454545454	-10.660963182827\\
3.1	4.63636363636364	-10.6548842187156\\
3.1	4.72727272727273	-10.6509930934936\\
3.1	4.81818181818182	-10.6737497183751\\
3.1	4.90909090909091	-10.6720231653713\\
3.1	5	-10.6797325310396\\
3.1	5.09090909090909	-10.6890479401068\\
3.1	5.18181818181818	-10.7049720012793\\
3.1	5.27272727272727	-10.6982774105885\\
3.1	5.36363636363636	-10.7053693927929\\
3.1	5.45454545454545	-10.7209338305052\\
3.1	5.54545454545455	-10.7079115015323\\
3.1	5.63636363636364	-10.7239314160982\\
3.1	5.72727272727273	-10.7302134133499\\
3.1	5.81818181818182	-10.7376813182845\\
3.1	5.90909090909091	-10.7258404733974\\
3.1	6	-10.7544153064131\\
3.1	6.09090909090909	-10.7523044801212\\
3.1	6.18181818181818	-10.7664195036623\\
3.1	6.27272727272727	-10.7811368860158\\
3.1	6.36363636363636	-10.7761913086037\\
3.1	6.45454545454545	-10.8048058261499\\
3.1	6.54545454545455	-10.7905701996691\\
3.1	6.63636363636364	-10.7793085013954\\
3.1	6.72727272727273	-10.8081500849634\\
3.1	6.81818181818182	-10.785875782675\\
3.1	6.90909090909091	-10.8153704941274\\
3.1	7	-10.8243895275612\\
3.1	7.09090909090909	-10.8295104534994\\
3.1	7.18181818181818	-10.8584761143599\\
3.1	7.27272727272727	-10.8570964572891\\
3.1	7.36363636363636	-10.8455024866375\\
3.1	7.45454545454545	-10.8607095161082\\
3.1	7.54545454545455	-10.8614728985841\\
3.1	7.63636363636364	-10.887411005188\\
3.1	7.72727272727273	-10.8896771329942\\
3.1	7.81818181818182	-10.8704050699346\\
3.1	7.90909090909091	-10.8852973117489\\
3.1	8	-10.8907593404165\\
3.1	8.09090909090909	-10.9217575404064\\
3.1	8.18181818181818	-10.9323006182668\\
3.1	8.27272727272727	-10.918032730963\\
3.1	8.36363636363636	-10.9182573580409\\
3.1	8.45454545454545	-10.9247668465908\\
3.1	8.54545454545455	-10.9536332050843\\
3.1	8.63636363636364	-10.9428100530032\\
3.1	8.72727272727273	-10.9470681572338\\
3.1	8.81818181818182	-10.9618043665619\\
3.1	8.90909090909091	-10.963341537182\\
3.1	9	-10.9802024425652\\
3.1	9.09090909090909	-10.9839279819182\\
3.1	9.18181818181818	-11.0171270461036\\
3.1	9.27272727272727	-10.9983841092071\\
3.1	9.36363636363636	-11.0183928162817\\
3.1	9.45454545454546	-11.0310349121235\\
3.1	9.54545454545454	-11.0136613491665\\
3.1	9.63636363636364	-11.0095953763119\\
3.1	9.72727272727273	-11.0184695339791\\
3.1	9.81818181818182	-11.0494404175829\\
3.1	9.90909090909091	-11.0432430314229\\
3.1	10	-11.0439186838216\\
3.2	1	-10.847312795431\\
3.2	1.09090909090909	-10.9273910702828\\
3.2	1.18181818181818	-11.0448051546998\\
3.2	1.27272727272727	-11.2308017314838\\
3.2	1.36363636363636	-11.5927675325902\\
3.2	1.45454545454545	-12.279086385463\\
3.2	1.54545454545455	-11.4397764751917\\
3.2	1.63636363636364	-11.1965981339752\\
3.2	1.72727272727273	-11.0405005988375\\
3.2	1.81818181818182	-10.9464752578279\\
3.2	1.90909090909091	-10.8525198441155\\
3.2	2	-10.8079920199446\\
3.2	2.09090909090909	-10.754166118691\\
3.2	2.18181818181818	-10.7300191584033\\
3.2	2.27272727272727	-10.6667085761182\\
3.2	2.36363636363636	-10.6575299461159\\
3.2	2.45454545454545	-10.6151989554579\\
3.2	2.54545454545455	-10.6137809218628\\
3.2	2.63636363636364	-10.5990204490569\\
3.2	2.72727272727273	-10.5871825942572\\
3.2	2.81818181818182	-10.5826440424557\\
3.2	2.90909090909091	-10.5662807114367\\
3.2	3	-10.5829733801665\\
3.2	3.09090909090909	-10.5594373045036\\
3.2	3.18181818181818	-10.5661404196663\\
3.2	3.27272727272727	-10.5653058218908\\
3.2	3.36363636363636	-10.5738079871217\\
3.2	3.45454545454545	-10.5634340410448\\
3.2	3.54545454545455	-10.5631888408694\\
3.2	3.63636363636364	-10.5826449646216\\
3.2	3.72727272727273	-10.5875582932422\\
3.2	3.81818181818182	-10.5733997553183\\
3.2	3.90909090909091	-10.6033424740093\\
3.2	4	-10.5941762455582\\
3.2	4.09090909090909	-10.6249183816203\\
3.2	4.18181818181818	-10.6175080598926\\
3.2	4.27272727272727	-10.6173482098853\\
3.2	4.36363636363636	-10.6347303378292\\
3.2	4.45454545454546	-10.6393837838915\\
3.2	4.54545454545454	-10.6551718237511\\
3.2	4.63636363636364	-10.6538193430338\\
3.2	4.72727272727273	-10.6585413649205\\
3.2	4.81818181818182	-10.6876798711566\\
3.2	4.90909090909091	-10.6917188281526\\
3.2	5	-10.7062057132787\\
3.2	5.09090909090909	-10.7220535950779\\
3.2	5.18181818181818	-10.7427960069473\\
3.2	5.27272727272727	-10.7442899818924\\
3.2	5.36363636363636	-10.7569832688685\\
3.2	5.45454545454545	-10.7787743757276\\
3.2	5.54545454545455	-10.7723377946424\\
3.2	5.63636363636364	-10.7965734944749\\
3.2	5.72727272727273	-10.8081400104762\\
3.2	5.81818181818182	-10.8216444304992\\
3.2	5.90909090909091	-10.8171153898312\\
3.2	6	-10.8521792206385\\
3.2	6.09090909090909	-10.857346347034\\
3.2	6.18181818181818	-10.8759743802259\\
3.2	6.27272727272727	-10.9007030617081\\
3.2	6.36363636363636	-10.9008968314061\\
3.2	6.45454545454545	-10.9391032243333\\
3.2	6.54545454545455	-10.93060518471\\
3.2	6.63636363636364	-10.9244820955416\\
3.2	6.72727272727273	-10.9615836379953\\
3.2	6.81818181818182	-10.9512132615106\\
3.2	6.90909090909091	-10.983290722581\\
3.2	7	-11.0063712534058\\
3.2	7.09090909090909	-11.018407907217\\
3.2	7.18181818181818	-11.0540738050962\\
3.2	7.27272727272727	-11.0606394665314\\
3.2	7.36363636363636	-11.0619707117964\\
3.2	7.45454545454545	-11.0830270500253\\
3.2	7.54545454545455	-11.0930717875632\\
3.2	7.63636363636364	-11.1266957186874\\
3.2	7.72727272727273	-11.141669732146\\
3.2	7.81818181818182	-11.129234255359\\
3.2	7.90909090909091	-11.1524825312459\\
3.2	8	-11.1735681112389\\
3.2	8.09090909090909	-11.2120011136116\\
3.2	8.18181818181818	-11.2341379335718\\
3.2	8.27272727272727	-11.2297979703303\\
3.2	8.36363636363636	-11.241273567898\\
3.2	8.45454545454545	-11.2646796209417\\
3.2	8.54545454545455	-11.3119867726492\\
3.2	8.63636363636364	-11.3045823248021\\
3.2	8.72727272727273	-11.3266059447578\\
3.2	8.81818181818182	-11.3574034784293\\
3.2	8.90909090909091	-11.37376169517\\
3.2	9	-11.4008826805755\\
3.2	9.09090909090909	-11.4180076566903\\
3.2	9.18181818181818	-11.4686218167446\\
3.2	9.27272727272727	-11.4696940748263\\
3.2	9.36363636363636	-11.5122217248167\\
3.2	9.45454545454546	-11.5486226402859\\
3.2	9.54545454545454	-11.5487420322003\\
3.2	9.63636363636364	-11.5414786885166\\
3.2	9.72727272727273	-11.5786530937206\\
3.2	9.81818181818182	-11.6268797101892\\
3.2	9.90909090909091	-11.6464483861501\\
3.2	10	-11.6770980260848\\
3.3	1	-13.0999801320952\\
3.3	1.09090909090909	-11.4997068158461\\
3.3	1.18181818181818	-11.2182211592813\\
3.3	1.27272727272727	-11.0375860634041\\
3.3	1.36363636363636	-10.9319243133729\\
3.3	1.45454545454545	-10.8438670986035\\
3.3	1.54545454545455	-10.7719226611761\\
3.3	1.63636363636364	-10.7302017556026\\
3.3	1.72727272727273	-10.6854774488889\\
3.3	1.81818181818182	-10.6625985662734\\
3.3	1.90909090909091	-10.620717478044\\
3.3	2	-10.617110541797\\
3.3	2.09090909090909	-10.5975606471516\\
3.3	2.18181818181818	-10.6015491623803\\
3.3	2.27272727272727	-10.5599297480421\\
3.3	2.36363636363636	-10.5706541822972\\
3.3	2.45454545454545	-10.5464719673821\\
3.3	2.54545454545455	-10.5621715933312\\
3.3	2.63636363636364	-10.5620871500405\\
3.3	2.72727272727273	-10.5640476478371\\
3.3	2.81818181818182	-10.5747587025015\\
3.3	2.90909090909091	-10.5702363560535\\
3.3	3	-10.6010341591385\\
3.3	3.09090909090909	-10.5885171917512\\
3.3	3.18181818181818	-10.6061232939793\\
3.3	3.27272727272727	-10.6165269097851\\
3.3	3.36363636363636	-10.6373624210146\\
3.3	3.45454545454545	-10.6374283232986\\
3.3	3.54545454545455	-10.6499775449947\\
3.3	3.63636363636364	-10.6809947892803\\
3.3	3.72727272727273	-10.6956126545483\\
3.3	3.81818181818182	-10.6921754665238\\
3.3	3.90909090909091	-10.735516325184\\
3.3	4	-10.737125567084\\
3.3	4.09090909090909	-10.7814778337052\\
3.3	4.18181818181818	-10.7852938191019\\
3.3	4.27272727272727	-10.7996365664797\\
3.3	4.36363636363636	-10.8326222482532\\
3.3	4.45454545454546	-10.8499541637499\\
3.3	4.54545454545454	-10.880143624707\\
3.3	4.63636363636364	-10.8884484125992\\
3.3	4.72727272727273	-10.9127630075535\\
3.3	4.81818181818182	-10.9592485915625\\
3.3	4.90909090909091	-10.9823371621086\\
3.3	5	-11.0131802149154\\
3.3	5.09090909090909	-11.0488532384657\\
3.3	5.18181818181818	-11.0871532202864\\
3.3	5.27272727272727	-11.1094095322147\\
3.3	5.36363636363636	-11.1485675959139\\
3.3	5.45454545454545	-11.1888709355339\\
3.3	5.54545454545455	-11.2108488091201\\
3.3	5.63636363636364	-11.277222384167\\
3.3	5.72727272727273	-11.308197073031\\
3.3	5.81818181818182	-11.3582497540184\\
3.3	5.90909090909091	-11.3976317986924\\
3.3	6	-11.472910709063\\
3.3	6.09090909090909	-11.5173229066217\\
3.3	6.18181818181818	-11.5853321557036\\
3.3	6.27272727272727	-11.7117596121846\\
3.3	6.36363636363636	-11.7638449883047\\
3.3	6.45454545454545	-11.9945889794023\\
3.3	6.54545454545455	-12.0559605607381\\
3.3	6.63636363636364	-12.1700170502971\\
3.3	6.72727272727273	-12.6089465273781\\
3.3	6.81818181818182	-12.5152768174677\\
3.3	6.90909090909091	-12.473272574874\\
3.3	7	-11.9991786520672\\
3.3	7.09090909090909	-11.909220332205\\
3.3	7.18181818181818	-11.871808886411\\
3.3	7.27272727272727	-11.7961650789133\\
3.3	7.36363636363636	-11.6725599203037\\
3.3	7.45454545454545	-11.6606626130403\\
3.3	7.54545454545455	-11.5934996821471\\
3.3	7.63636363636364	-11.5896092655686\\
3.3	7.72727272727273	-11.5362397892327\\
3.3	7.81818181818182	-11.4923059768041\\
3.3	7.90909090909091	-11.4742099901946\\
3.3	8	-11.4335115777979\\
3.3	8.09090909090909	-11.4440742920079\\
3.3	8.18181818181818	-11.422331578981\\
3.3	8.27272727272727	-11.3926857324024\\
3.3	8.36363636363636	-11.3641449010644\\
3.3	8.45454545454545	-11.3368077930694\\
3.3	8.54545454545455	-11.3314852687532\\
3.3	8.63636363636364	-11.322045093259\\
3.3	8.72727272727273	-11.2987058322236\\
3.3	8.81818181818182	-11.2909028288849\\
3.3	8.90909090909091	-11.2751820328518\\
3.3	9	-11.2845014122198\\
3.3	9.09090909090909	-11.2775360169461\\
3.3	9.18181818181818	-11.2931243515346\\
3.3	9.27272727272727	-11.2543044900956\\
3.3	9.36363636363636	-11.2554213928759\\
3.3	9.45454545454546	-11.2518214189988\\
3.3	9.54545454545454	-11.2211913593351\\
3.3	9.63636363636364	-11.2244436607999\\
3.3	9.72727272727273	-11.2160187816125\\
3.3	9.81818181818182	-11.2404586533685\\
3.3	9.90909090909091	-11.2154586683472\\
3.3	10	-11.2039608618439\\
3.4	1	-10.7459146671382\\
3.4	1.09090909090909	-10.676263816921\\
3.4	1.18181818181818	-10.6323291160473\\
3.4	1.27272727272727	-10.5913106889508\\
3.4	1.36363636363636	-10.5730974415393\\
3.4	1.45454545454545	-10.5488286118668\\
3.4	1.54545454545455	-10.5285911811994\\
3.4	1.63636363636364	-10.526568426105\\
3.4	1.72727272727273	-10.5155509167385\\
3.4	1.81818181818182	-10.5221913666811\\
3.4	1.90909090909091	-10.506807114404\\
3.4	2	-10.5271012267159\\
3.4	2.09090909090909	-10.5303494360815\\
3.4	2.18181818181818	-10.5521332140792\\
3.4	2.27272727272727	-10.5326298349019\\
3.4	2.36363636363636	-10.5604981075624\\
3.4	2.45454545454545	-10.5570860122133\\
3.4	2.54545454545455	-10.5900134495473\\
3.4	2.63636363636364	-10.6096907878017\\
3.4	2.72727272727273	-10.628079816656\\
3.4	2.81818181818182	-10.6570634255331\\
3.4	2.90909090909091	-10.672950859438\\
3.4	3	-10.7222226992532\\
3.4	3.09090909090909	-10.732635934025\\
3.4	3.18181818181818	-10.7726033457109\\
3.4	3.27272727272727	-10.8026747124315\\
3.4	3.36363636363636	-10.851208580448\\
3.4	3.45454545454545	-10.8794060892747\\
3.4	3.54545454545455	-10.9243858696073\\
3.4	3.63636363636364	-10.9890294420419\\
3.4	3.72727272727273	-11.0302523235842\\
3.4	3.81818181818182	-11.0698425380238\\
3.4	3.90909090909091	-11.1552492207374\\
3.4	4	-11.2191525635168\\
3.4	4.09090909090909	-11.3238645002083\\
3.4	4.18181818181818	-11.4034387575495\\
3.4	4.27272727272727	-11.547989984801\\
3.4	4.36363636363636	-11.7753037497449\\
3.4	4.45454545454546	-12.0803834602605\\
3.4	4.54545454545454	-13.44087288536\\
3.4	4.63636363636364	-12.2568374960232\\
3.4	4.72727272727273	-11.7791721898182\\
3.4	4.81818181818182	-11.6536194941241\\
3.4	4.90909090909091	-11.504015447819\\
3.4	5	-11.4322629294363\\
3.4	5.09090909090909	-11.3598561618579\\
3.4	5.18181818181818	-11.3284875343618\\
3.4	5.27272727272727	-11.2665015802966\\
3.4	5.36363636363636	-11.219901927834\\
3.4	5.45454545454545	-11.2101173353254\\
3.4	5.54545454545455	-11.1488455816037\\
3.4	5.63636363636364	-11.1154475116365\\
3.4	5.72727272727273	-11.1092277438697\\
3.4	5.81818181818182	-11.0884303193773\\
3.4	5.90909090909091	-11.0427895216283\\
3.4	6	-11.0530199690984\\
3.4	6.09090909090909	-11.0344344694549\\
3.4	6.18181818181818	-11.0307735016837\\
3.4	6.27272727272727	-11.0133271716152\\
3.4	6.36363636363636	-10.9965946582785\\
3.4	6.45454545454545	-10.9950910584792\\
3.4	6.54545454545455	-10.975378827449\\
3.4	6.63636363636364	-10.9562135346417\\
3.4	6.72727272727273	-10.9693610922181\\
3.4	6.81818181818182	-10.9209130012993\\
3.4	6.90909090909091	-10.95569700276\\
3.4	7	-10.9325232039673\\
3.4	7.09090909090909	-10.9304909014524\\
3.4	7.18181818181818	-10.9540052233781\\
3.4	7.27272727272727	-10.9449867173793\\
3.4	7.36363636363636	-10.9145841047381\\
3.4	7.45454545454545	-10.9279783764591\\
3.4	7.54545454545455	-10.914461338498\\
3.4	7.63636363636364	-10.9359053914706\\
3.4	7.72727272727273	-10.9262030708643\\
3.4	7.81818181818182	-10.9019371824553\\
3.4	7.90909090909091	-10.909824200106\\
3.4	8	-10.9025769908634\\
3.4	8.09090909090909	-10.9305268524935\\
3.4	8.18181818181818	-10.9306236783112\\
3.4	8.27272727272727	-10.9149645043497\\
3.4	8.36363636363636	-10.9050505078292\\
3.4	8.45454545454545	-10.9014344672291\\
3.4	8.54545454545455	-10.9196265987301\\
3.4	8.63636363636364	-10.9107090065738\\
3.4	8.72727272727273	-10.9060280472224\\
3.4	8.81818181818182	-10.9132572982145\\
3.4	8.90909090909091	-10.9093259729504\\
3.4	9	-10.9257563120789\\
3.4	9.09090909090909	-10.9278767784478\\
3.4	9.18181818181818	-10.955820021565\\
3.4	9.27272727272727	-10.9287076181233\\
3.4	9.36363636363636	-10.9423812515801\\
3.4	9.45454545454546	-10.9498284124508\\
3.4	9.54545454545454	-10.9273472200251\\
3.4	9.63636363636364	-10.9289972013393\\
3.4	9.72727272727273	-10.9311598212428\\
3.4	9.81818181818182	-10.9619407224983\\
3.4	9.90909090909091	-10.9458970013896\\
3.4	10	-10.9440926445124\\
3.5	1	-10.5448848381411\\
3.5	1.09090909090909	-10.512955895597\\
3.5	1.18181818181818	-10.5041913025765\\
3.5	1.27272727272727	-10.4930102146785\\
3.5	1.36363636363636	-10.5039250469389\\
3.5	1.45454545454545	-10.5070487979531\\
3.5	1.54545454545455	-10.5124276068814\\
3.5	1.63636363636364	-10.5362288089197\\
3.5	1.72727272727273	-10.5495244346281\\
3.5	1.81818181818182	-10.5826302102024\\
3.5	1.90909090909091	-10.5910671024596\\
3.5	2	-10.6420263342268\\
3.5	2.09090909090909	-10.6771123538927\\
3.5	2.18181818181818	-10.7265990015578\\
3.5	2.27272727272727	-10.7438513410851\\
3.5	2.36363636363636	-10.8069683158007\\
3.5	2.45454545454545	-10.8488786642625\\
3.5	2.54545454545455	-10.9344689078943\\
3.5	2.63636363636364	-11.0152115613823\\
3.5	2.72727272727273	-11.1013388565303\\
3.5	2.81818181818182	-11.234430466785\\
3.5	2.90909090909091	-11.3922448530086\\
3.5	3	-11.6608985800342\\
3.5	3.09090909090909	-12.3983475922909\\
3.5	3.18181818181818	-11.8973517066528\\
3.5	3.27272727272727	-11.5922828677022\\
3.5	3.36363636363636	-11.3729842493889\\
3.5	3.45454545454545	-11.2295210642263\\
3.5	3.54545454545455	-11.1251065863561\\
3.5	3.63636363636364	-11.0698015283477\\
3.5	3.72727272727273	-11.0304791937687\\
3.5	3.81818181818182	-10.9584309414249\\
3.5	3.90909090909091	-10.9437824964911\\
3.5	4	-10.8874444913056\\
3.5	4.09090909090909	-10.8837824060146\\
3.5	4.18181818181818	-10.8443326413134\\
3.5	4.27272727272727	-10.8052012849182\\
3.5	4.36363636363636	-10.7868988665509\\
3.5	4.45454545454546	-10.7691698044061\\
3.5	4.54545454545454	-10.7626230927531\\
3.5	4.63636363636364	-10.7452332886617\\
3.5	4.72727272727273	-10.7200506586144\\
3.5	4.81818181818182	-10.7330943542558\\
3.5	4.90909090909091	-10.7130383091817\\
3.5	5	-10.7114326170661\\
3.5	5.09090909090909	-10.7071443573284\\
3.5	5.18181818181818	-10.7167841017935\\
3.5	5.27272727272727	-10.7003584060723\\
3.5	5.36363636363636	-10.6953537702849\\
3.5	5.45454545454545	-10.708235855215\\
3.5	5.54545454545455	-10.6817367626157\\
3.5	5.63636363636364	-10.6839674076438\\
3.5	5.72727272727273	-10.6904321515001\\
3.5	5.81818181818182	-10.6912828013757\\
3.5	5.90909090909091	-10.6679043120274\\
3.5	6	-10.6942291477387\\
3.5	6.09090909090909	-10.6883892468945\\
3.5	6.18181818181818	-10.69798205461\\
3.5	6.27272727272727	-10.7028201864073\\
3.5	6.36363636363636	-10.6948740766051\\
3.5	6.45454545454545	-10.7130009579065\\
3.5	6.54545454545455	-10.6993878436757\\
3.5	6.63636363636364	-10.6875477626196\\
3.5	6.72727272727273	-10.7122104872317\\
3.5	6.81818181818182	-10.6784888790826\\
3.5	6.90909090909091	-10.7161541064657\\
3.5	7	-10.7114183515375\\
3.5	7.09090909090909	-10.7160650772628\\
3.5	7.18181818181818	-10.745491154083\\
3.5	7.27272727272727	-10.7436675913564\\
3.5	7.36363636363636	-10.7262324067165\\
3.5	7.45454545454545	-10.7427100111418\\
3.5	7.54545454545455	-10.7383869082452\\
3.5	7.63636363636364	-10.7644451391206\\
3.5	7.72727272727273	-10.7637365314497\\
3.5	7.81818181818182	-10.7432762965397\\
3.5	7.90909090909091	-10.7575884911531\\
3.5	8	-10.7589951992226\\
3.5	8.09090909090909	-10.7909871662448\\
3.5	8.18181818181818	-10.798772630942\\
3.5	8.27272727272727	-10.787188982107\\
3.5	8.36363636363636	-10.783898374575\\
3.5	8.45454545454545	-10.7876522398436\\
3.5	8.54545454545455	-10.8147578922774\\
3.5	8.63636363636364	-10.8055339336677\\
3.5	8.72727272727273	-10.8072489559502\\
3.5	8.81818181818182	-10.8208257895571\\
3.5	8.90909090909091	-10.8218371352278\\
3.5	9	-10.8413318074203\\
3.5	9.09090909090909	-10.8469719927631\\
3.5	9.18181818181818	-10.8805453632948\\
3.5	9.27272727272727	-10.8583812747538\\
3.5	9.36363636363636	-10.878390033139\\
3.5	9.45454545454546	-10.8913408760284\\
3.5	9.54545454545454	-10.8727368002075\\
3.5	9.63636363636364	-10.8727583822917\\
3.5	9.72727272727273	-10.8806534110984\\
3.5	9.81818181818182	-10.9149030631025\\
3.5	9.90909090909091	-10.9031381701043\\
3.5	10	-10.9066056153351\\
3.6	1	-10.4763104944757\\
3.6	1.09090909090909	-10.4778696992847\\
3.6	1.18181818181818	-10.5028125424212\\
3.6	1.27272727272727	-10.5270898664597\\
3.6	1.36363636363636	-10.5762577452638\\
3.6	1.45454545454545	-10.6213438192012\\
3.6	1.54545454545455	-10.6742928833471\\
3.6	1.63636363636364	-10.7566276291053\\
3.6	1.72727272727273	-10.8381636719561\\
3.6	1.81818181818182	-10.9641901384117\\
3.6	1.90909090909091	-11.0981214440433\\
3.6	2	-11.3618940578368\\
3.6	2.09090909090909	-12.0891156476694\\
3.6	2.18181818181818	-11.7201167788753\\
3.6	2.27272727272727	-11.2606716506974\\
3.6	2.36363636363636	-11.0979650867432\\
3.6	2.45454545454545	-10.9399295992255\\
3.6	2.54545454545455	-10.8625475825474\\
3.6	2.63636363636364	-10.7861099652292\\
3.6	2.72727272727273	-10.7296296153954\\
3.6	2.81818181818182	-10.6825345526009\\
3.6	2.90909090909091	-10.6310582022265\\
3.6	3	-10.618842102207\\
3.6	3.09090909090909	-10.5655078939403\\
3.6	3.18181818181818	-10.547348472364\\
3.6	3.27272727272727	-10.5300266240885\\
3.6	3.36363636363636	-10.5153621093627\\
3.6	3.45454545454545	-10.4845337399072\\
3.6	3.54545454545455	-10.465938247029\\
3.6	3.63636363636364	-10.4700870701525\\
3.6	3.72727272727273	-10.4653057436659\\
3.6	3.81818181818182	-10.4355996835385\\
3.6	3.90909090909091	-10.4535716103423\\
3.6	4	-10.4301917005826\\
3.6	4.09090909090909	-10.4507419110599\\
3.6	4.18181818181818	-10.4334438378624\\
3.6	4.27272727272727	-10.4197548775515\\
3.6	4.36363636363636	-10.4225842711247\\
3.6	4.45454545454546	-10.4202678858892\\
3.6	4.54545454545454	-10.4271196984763\\
3.6	4.63636363636364	-10.4209149243469\\
3.6	4.72727272727273	-10.4133869530859\\
3.6	4.81818181818182	-10.4366374860569\\
3.6	4.90909090909091	-10.4309479887673\\
3.6	5	-10.4382216682361\\
3.6	5.09090909090909	-10.4446094416762\\
3.6	5.18181818181818	-10.4618377599167\\
3.6	5.27272727272727	-10.4553654026321\\
3.6	5.36363636363636	-10.4601186185105\\
3.6	5.45454545454545	-10.4775778266715\\
3.6	5.54545454545455	-10.4623988057526\\
3.6	5.63636363636364	-10.475778782252\\
3.6	5.72727272727273	-10.4860246085803\\
3.6	5.81818181818182	-10.4941444906235\\
3.6	5.90909090909091	-10.4798375270226\\
3.6	6	-10.5105184175087\\
3.6	6.09090909090909	-10.5098113553715\\
3.6	6.18181818181818	-10.5249965453574\\
3.6	6.27272727272727	-10.5394243728994\\
3.6	6.36363636363636	-10.5359065671567\\
3.6	6.45454545454545	-10.5614938712876\\
3.6	6.54545454545455	-10.5517354002939\\
3.6	6.63636363636364	-10.5437914550691\\
3.6	6.72727272727273	-10.5735649887812\\
3.6	6.81818181818182	-10.5506614919671\\
3.6	6.90909090909091	-10.5863038152566\\
3.6	7	-10.592601435626\\
3.6	7.09090909090909	-10.6006831519154\\
3.6	7.18181818181818	-10.6315801586139\\
3.6	7.27272727272727	-10.6339481722176\\
3.6	7.36363636363636	-10.6245109792208\\
3.6	7.45454545454545	-10.641727226417\\
3.6	7.54545454545455	-10.6432979899782\\
3.6	7.63636363636364	-10.6711969421557\\
3.6	7.72727272727273	-10.6762981384619\\
3.6	7.81818181818182	-10.6597158954124\\
3.6	7.90909090909091	-10.6759744797659\\
3.6	8	-10.6844643424681\\
3.6	8.09090909090909	-10.7177087863078\\
3.6	8.18181818181818	-10.7301033248791\\
3.6	8.27272727272727	-10.7202863964811\\
3.6	8.36363636363636	-10.721570802796\\
3.6	8.45454545454545	-10.7304414499934\\
3.6	8.54545454545455	-10.7629501552581\\
3.6	8.63636363636364	-10.7539485386802\\
3.6	8.72727272727273	-10.7604946623279\\
3.6	8.81818181818182	-10.7777391600306\\
3.6	8.90909090909091	-10.7818905343512\\
3.6	9	-10.8019651307434\\
3.6	9.09090909090909	-10.8095690448323\\
3.6	9.18181818181818	-10.8445441102799\\
3.6	9.27272727272727	-10.8283414407387\\
3.6	9.36363636363636	-10.8516932010237\\
3.6	9.45454545454546	-10.8665440950586\\
3.6	9.54545454545454	-10.852425438055\\
3.6	9.63636363636364	-10.850780919803\\
3.6	9.72727272727273	-10.8624922481717\\
3.6	9.81818181818182	-10.8960195110312\\
3.6	9.90909090909091	-10.8900774975465\\
3.6	10	-10.896180829332\\
3.7	1	-10.6902052776277\\
3.7	1.09090909090909	-10.7758890184545\\
3.7	1.18181818181818	-10.9222168299491\\
3.7	1.27272727272727	-11.141830114175\\
3.7	1.36363636363636	-11.6865971798254\\
3.7	1.45454545454545	-11.5027419546254\\
3.7	1.54545454545455	-11.0837061818374\\
3.7	1.63636363636364	-10.8853028654933\\
3.7	1.72727272727273	-10.7469419406895\\
3.7	1.81818181818182	-10.6521744155916\\
3.7	1.90909090909091	-10.5608163282272\\
3.7	2	-10.5170579947286\\
3.7	2.09090909090909	-10.4537922595374\\
3.7	2.18181818181818	-10.4314652837721\\
3.7	2.27272727272727	-10.3598514690013\\
3.7	2.36363636363636	-10.3479107358997\\
3.7	2.45454545454545	-10.301264354527\\
3.7	2.54545454545455	-10.2965917366466\\
3.7	2.63636363636364	-10.2771625941977\\
3.7	2.72727272727273	-10.2612929329704\\
3.7	2.81818181818182	-10.2524160949195\\
3.7	2.90909090909091	-10.2317198464201\\
3.7	3	-10.246534477187\\
3.7	3.09090909090909	-10.2170925918181\\
3.7	3.18181818181818	-10.2206249401167\\
3.7	3.27272727272727	-10.2174400818119\\
3.7	3.36363636363636	-10.2222619637971\\
3.7	3.45454545454545	-10.207485728959\\
3.7	3.54545454545455	-10.2044255531384\\
3.7	3.63636363636364	-10.2217434540332\\
3.7	3.72727272727273	-10.2258019106905\\
3.7	3.81818181818182	-10.207366016009\\
3.7	3.90909090909091	-10.2355810085745\\
3.7	4	-10.2237703631266\\
3.7	4.09090909090909	-10.2541335502916\\
3.7	4.18181818181818	-10.2449704784065\\
3.7	4.27272727272727	-10.2407918856202\\
3.7	4.36363636363636	-10.2552290766051\\
3.7	4.45454545454546	-10.2590100382752\\
3.7	4.54545454545454	-10.2741672252673\\
3.7	4.63636363636364	-10.2731811807319\\
3.7	4.72727272727273	-10.2740457729411\\
3.7	4.81818181818182	-10.3041151681261\\
3.7	4.90909090909091	-10.3056075537195\\
3.7	5	-10.3194902221837\\
3.7	5.09090909090909	-10.3323311799108\\
3.7	5.18181818181818	-10.3548693161917\\
3.7	5.27272727272727	-10.3531936708608\\
3.7	5.36363636363636	-10.3663292710928\\
3.7	5.45454545454545	-10.3864091744776\\
3.7	5.54545454545455	-10.3781608787275\\
3.7	5.63636363636364	-10.4001757247939\\
3.7	5.72727272727273	-10.4128782612864\\
3.7	5.81818181818182	-10.4257206136276\\
3.7	5.90909090909091	-10.4176880676722\\
3.7	6	-10.4534852998597\\
3.7	6.09090909090909	-10.4569718822276\\
3.7	6.18181818181818	-10.4753543128685\\
3.7	6.27272727272727	-10.4978639987085\\
3.7	6.36363636363636	-10.4978594469677\\
3.7	6.45454545454545	-10.5307215804378\\
3.7	6.54545454545455	-10.5229655074846\\
3.7	6.63636363636364	-10.5168059233026\\
3.7	6.72727272727273	-10.5512324256983\\
3.7	6.81818181818182	-10.534863614443\\
3.7	6.90909090909091	-10.570815682094\\
3.7	7	-10.5864368211546\\
3.7	7.09090909090909	-10.597661824116\\
3.7	7.18181818181818	-10.6316988726034\\
3.7	7.27272727272727	-10.6370529186886\\
3.7	7.36363636363636	-10.6347802447843\\
3.7	7.45454545454545	-10.6527787471735\\
3.7	7.54545454545455	-10.6584513167823\\
3.7	7.63636363636364	-10.6893449435742\\
3.7	7.72727272727273	-10.6997710985898\\
3.7	7.81818181818182	-10.6847570601519\\
3.7	7.90909090909091	-10.7043125229552\\
3.7	8	-10.7185452740627\\
3.7	8.09090909090909	-10.7528186035699\\
3.7	8.18181818181818	-10.7703342718334\\
3.7	8.27272727272727	-10.7613914037188\\
3.7	8.36363636363636	-10.7667251340901\\
3.7	8.45454545454545	-10.7815026138415\\
3.7	8.54545454545455	-10.8199409982495\\
3.7	8.63636363636364	-10.8099019448383\\
3.7	8.72727272727273	-10.8201974818816\\
3.7	8.81818181818182	-10.8434482842405\\
3.7	8.90909090909091	-10.8491647495515\\
3.7	9	-10.8686199116469\\
3.7	9.09090909090909	-10.8792709645599\\
3.7	9.18181818181818	-10.9178411410188\\
3.7	9.27272727272727	-10.9064296890331\\
3.7	9.36363636363636	-10.9341932647055\\
3.7	9.45454545454546	-10.9552851978527\\
3.7	9.54545454545454	-10.9397585322342\\
3.7	9.63636363636364	-10.9357229070401\\
3.7	9.72727272727273	-10.9519896309552\\
3.7	9.81818181818182	-10.9875287762343\\
3.7	9.90909090909091	-10.9873484354835\\
3.7	10	-10.9948950415874\\
3.8	1	-10.8711301519432\\
3.8	1.09090909090909	-10.6682276248966\\
3.8	1.18181818181818	-10.5396030595186\\
3.8	1.27272727272727	-10.4392591341573\\
3.8	1.36363636363636	-10.371116672267\\
3.8	1.45454545454545	-10.3061946266955\\
3.8	1.54545454545455	-10.2498354374988\\
3.8	1.63636363636364	-10.2183128149579\\
3.8	1.72727272727273	-10.1783899845441\\
3.8	1.81818181818182	-10.1565665083551\\
3.8	1.90909090909091	-10.1169672462262\\
3.8	2	-10.1150388227708\\
3.8	2.09090909090909	-10.0901724404096\\
3.8	2.18181818181818	-10.092563397842\\
3.8	2.27272727272727	-10.0464169121002\\
3.8	2.36363636363636	-10.0548031812516\\
3.8	2.45454545454545	-10.0279623470095\\
3.8	2.54545454545455	-10.0400044067225\\
3.8	2.63636363636364	-10.0363087898502\\
3.8	2.72727272727273	-10.0346554448788\\
3.8	2.81818181818182	-10.037910573351\\
3.8	2.90909090909091	-10.0303456427246\\
3.8	3	-10.0557384860387\\
3.8	3.09090909090909	-10.0365930033591\\
3.8	3.18181818181818	-10.0506114743435\\
3.8	3.27272727272727	-10.056300198178\\
3.8	3.36363636363636	-10.072224635608\\
3.8	3.45454545454545	-10.0653541975565\\
3.8	3.54545454545455	-10.0710134991678\\
3.8	3.63636363636364	-10.0971861035515\\
3.8	3.72727272727273	-10.1072306093855\\
3.8	3.81818181818182	-10.0968473003172\\
3.8	3.90909090909091	-10.1310777212261\\
3.8	4	-10.1276459521471\\
3.8	4.09090909090909	-10.163547890003\\
3.8	4.18181818181818	-10.1610899432932\\
3.8	4.27272727272727	-10.1652135629865\\
3.8	4.36363636363636	-10.1860641413617\\
3.8	4.45454545454546	-10.1955235566528\\
3.8	4.54545454545454	-10.2158845065103\\
3.8	4.63636363636364	-10.219231235966\\
3.8	4.72727272727273	-10.2277867903134\\
3.8	4.81818181818182	-10.2628471679255\\
3.8	4.90909090909091	-10.2719601074356\\
3.8	5	-10.2888962336323\\
3.8	5.09090909090909	-10.3080576372706\\
3.8	5.18181818181818	-10.3339239284356\\
3.8	5.27272727272727	-10.3375705471118\\
3.8	5.36363636363636	-10.3557631648831\\
3.8	5.45454545454545	-10.379059014238\\
3.8	5.54545454545455	-10.3781896732463\\
3.8	5.63636363636364	-10.406153669446\\
3.8	5.72727272727273	-10.4219882489986\\
3.8	5.81818181818182	-10.4390894744114\\
3.8	5.90909090909091	-10.4376804163019\\
3.8	6	-10.4764924505488\\
3.8	6.09090909090909	-10.4840513914118\\
3.8	6.18181818181818	-10.5052255522347\\
3.8	6.27272727272727	-10.5340679914572\\
3.8	6.36363636363636	-10.5377546227424\\
3.8	6.45454545454545	-10.5785934769638\\
3.8	6.54545454545455	-10.5721980625013\\
3.8	6.63636363636364	-10.5668298833137\\
3.8	6.72727272727273	-10.6085185916723\\
3.8	6.81818181818182	-10.6001202097078\\
3.8	6.90909090909091	-10.6330431185015\\
3.8	7	-10.6591392307173\\
3.8	7.09090909090909	-10.6717456959981\\
3.8	7.18181818181818	-10.707156640628\\
3.8	7.27272727272727	-10.7153578810555\\
3.8	7.36363636363636	-10.7209820148619\\
3.8	7.45454545454545	-10.7391663669948\\
3.8	7.54545454545455	-10.7517092939453\\
3.8	7.63636363636364	-10.7848477583517\\
3.8	7.72727272727273	-10.798033047543\\
3.8	7.81818181818182	-10.7870863491091\\
3.8	7.90909090909091	-10.8099641974545\\
3.8	8	-10.8294697534761\\
3.8	8.09090909090909	-10.8663331593386\\
3.8	8.18181818181818	-10.8887804591498\\
3.8	8.27272727272727	-10.877761888636\\
3.8	8.36363636363636	-10.8920115461045\\
3.8	8.45454545454545	-10.9117210209688\\
3.8	8.54545454545455	-10.9548873638486\\
3.8	8.63636363636364	-10.9446525839496\\
3.8	8.72727272727273	-10.9620185805116\\
3.8	8.81818181818182	-10.9901274222457\\
3.8	8.90909090909091	-10.9974687628797\\
3.8	9	-11.0191303700849\\
3.8	9.09090909090909	-11.029215788401\\
3.8	9.18181818181818	-11.0684968604225\\
3.8	9.27272727272727	-11.0649127753001\\
3.8	9.36363636363636	-11.0978759807133\\
3.8	9.45454545454546	-11.124376540359\\
3.8	9.54545454545454	-11.1139160749789\\
3.8	9.63636363636364	-11.1026804678423\\
3.8	9.72727272727273	-11.1267554307191\\
3.8	9.81818181818182	-11.1606597634183\\
3.8	9.90909090909091	-11.1696409999303\\
3.8	10	-11.1789684012537\\
3.9	1	-10.2170743105706\\
3.9	1.09090909090909	-10.1456688369906\\
3.9	1.18181818181818	-10.0985028293199\\
3.9	1.27272727272727	-10.0544149755105\\
3.9	1.36363636363636	-10.0329376235322\\
3.9	1.45454545454545	-10.0033533070578\\
3.9	1.54545454545455	-9.97697955342037\\
3.9	1.63636363636364	-9.9701650794807\\
3.9	1.72727272727273	-9.951432660832\\
3.9	1.81818181818182	-9.94960585046969\\
3.9	1.90909090909091	-9.92682034350127\\
3.9	2	-9.93983912472862\\
3.9	2.09090909090909	-9.93203933528087\\
3.9	2.18181818181818	-9.9447073440474\\
3.9	2.27272727272727	-9.91347196196611\\
3.9	2.36363636363636	-9.93197831628144\\
3.9	2.45454545454545	-9.91698640299565\\
3.9	2.54545454545455	-9.93857654970763\\
3.9	2.63636363636364	-9.94518137103914\\
3.9	2.72727272727273	-9.95139385917159\\
3.9	2.81818181818182	-9.96485793069001\\
3.9	2.90909090909091	-9.96531085610699\\
3.9	3	-9.99915314642224\\
3.9	3.09090909090909	-9.98882380600832\\
3.9	3.18181818181818	-10.0101288133078\\
3.9	3.27272727272727	-10.0229529297583\\
3.9	3.36363636363636	-10.0462388135088\\
3.9	3.45454545454545	-10.0477958903363\\
3.9	3.54545454545455	-10.061272513797\\
3.9	3.63636363636364	-10.0939284095159\\
3.9	3.72727272727273	-10.1097902551043\\
3.9	3.81818181818182	-10.1070195786382\\
3.9	3.90909090909091	-10.1476287688536\\
3.9	4	-10.151220751509\\
3.9	4.09090909090909	-10.1926784623249\\
3.9	4.18181818181818	-10.1963290508398\\
3.9	4.27272727272727	-10.2086823380686\\
3.9	4.36363636363636	-10.2371023417589\\
3.9	4.45454545454546	-10.2529777535331\\
3.9	4.54545454545454	-10.2781641343459\\
3.9	4.63636363636364	-10.2866831465582\\
3.9	4.72727272727273	-10.3034736773976\\
3.9	4.81818181818182	-10.3437306010657\\
3.9	4.90909090909091	-10.3604956926109\\
3.9	5	-10.3822294034609\\
3.9	5.09090909090909	-10.4086422015734\\
3.9	5.18181818181818	-10.4381257930373\\
3.9	5.27272727272727	-10.4482038130321\\
3.9	5.36363636363636	-10.4749597627966\\
3.9	5.45454545454545	-10.5003457186472\\
3.9	5.54545454545455	-10.510534038938\\
3.9	5.63636363636364	-10.5459733533366\\
3.9	5.72727272727273	-10.564761227508\\
3.9	5.81818181818182	-10.5891532672231\\
3.9	5.90909090909091	-10.5956722064843\\
3.9	6	-10.6389247970315\\
3.9	6.09090909090909	-10.6515276949175\\
3.9	6.18181818181818	-10.6789179971475\\
3.9	6.27272727272727	-10.7178762068254\\
3.9	6.36363636363636	-10.7271658742573\\
3.9	6.45454545454545	-10.7778706858024\\
3.9	6.54545454545455	-10.7760473346719\\
3.9	6.63636363636364	-10.7767186605932\\
3.9	6.72727272727273	-10.8263294720889\\
3.9	6.81818181818182	-10.8326624248334\\
3.9	6.90909090909091	-10.8624922481717\\
3.9	7	-10.9061110648311\\
3.9	7.09090909090909	-10.9268916433458\\
3.9	7.18181818181818	-10.9628831344402\\
3.9	7.27272727272727	-10.9795234743005\\
3.9	7.36363636363636	-11.0022308696261\\
3.9	7.45454545454545	-11.0220627366774\\
3.9	7.54545454545455	-11.0459787705701\\
3.9	7.63636363636364	-11.0836097242406\\
3.9	7.72727272727273	-11.1100100906781\\
3.9	7.81818181818182	-11.1104140335457\\
3.9	7.90909090909091	-11.1392544710058\\
3.9	8	-11.1749788507847\\
3.9	8.09090909090909	-11.2138699216842\\
3.9	8.18181818181818	-11.2504027775797\\
3.9	8.27272727272727	-11.2486127970495\\
3.9	8.36363636363636	-11.2828223789695\\
3.9	8.45454545454545	-11.322725101908\\
3.9	8.54545454545455	-11.3826190434809\\
3.9	8.63636363636364	-11.3706573976809\\
3.9	8.72727272727273	-11.4147048298653\\
3.9	8.81818181818182	-11.4614036740669\\
3.9	8.90909090909091	-11.4880520721261\\
3.9	9	-11.5117534616182\\
3.9	9.09090909090909	-11.5296509933083\\
3.9	9.18181818181818	-11.5843867372437\\
3.9	9.27272727272727	-11.6187909868656\\
3.9	9.36363636363636	-11.680813251001\\
3.9	9.45454545454546	-11.7401499509266\\
3.9	9.54545454545454	-11.7679300309133\\
3.9	9.63636363636364	-11.7388266680676\\
3.9	9.72727272727273	-11.8092845709267\\
3.9	9.81818181818182	-11.8337938133427\\
3.9	9.90909090909091	-11.9273115312231\\
3.9	10	-11.9794797805048\\
4	1	-10.0660059470475\\
4	1.09090909090909	-10.0184179681319\\
4	1.18181818181818	-9.99034051414477\\
4	1.27272727272727	-9.96371393021525\\
4	1.36363636363636	-9.95742364729215\\
4	1.45454545454545	-9.94237534003682\\
4	1.54545454545455	-9.9300523843004\\
4	1.63636363636364	-9.93517601718928\\
4	1.72727272727273	-9.9285462311522\\
4	1.81818181818182	-9.93835141585947\\
4	1.90909090909091	-9.92555194231212\\
4	2	-9.94947363417007\\
4	2.09090909090909	-9.95166683776552\\
4	2.18181818181818	-9.97365378124364\\
4	2.27272727272727	-9.95214766267662\\
4	2.36363636363636	-9.97966654474874\\
4	2.45454545454545	-9.97284770341168\\
4	2.54545454545455	-10.0044089944107\\
4	2.63636363636364	-10.0197808588878\\
4	2.72727272727273	-10.0336794766098\\
4	2.81818181818182	-10.0565082818422\\
4	2.90909090909091	-10.0655111562037\\
4	3	-10.1083621734683\\
4	3.09090909090909	-10.1066569933818\\
4	3.18181818181818	-10.1375720758462\\
4	3.27272727272727	-10.1582083454186\\
4	3.36363636363636	-10.1906330829586\\
4	3.45454545454545	-10.2018642741338\\
4	3.54545454545455	-10.2239487842976\\
4	3.63636363636364	-10.2667675140216\\
4	3.72727272727273	-10.2915530410818\\
4	3.81818181818182	-10.2981796209585\\
4	3.90909090909091	-10.3487795982857\\
4	4	-10.3624824388175\\
4	4.09090909090909	-10.4152018695427\\
4	4.18181818181818	-10.4288474114736\\
4	4.27272727272727	-10.4541858689607\\
4	4.36363636363636	-10.4947458810023\\
4	4.45454545454546	-10.52250559461\\
4	4.54545454545454	-10.559896492712\\
4	4.63636363636364	-10.5784929921425\\
4	4.72727272727273	-10.6120378073016\\
4	4.81818181818182	-10.6656740720808\\
4	4.90909090909091	-10.6995670562366\\
4	5	-10.7350366777668\\
4	5.09090909090909	-10.7799249752109\\
4	5.18181818181818	-10.8230256366374\\
4	5.27272727272727	-10.8541412486403\\
4	5.36363636363636	-10.9034222889691\\
4	5.45454545454545	-10.9416777099236\\
4	5.54545454545455	-10.9838019648824\\
4	5.63636363636364	-11.0517875986427\\
4	5.72727272727273	-11.0875570890377\\
4	5.81818181818182	-11.145260520017\\
4	5.90909090909091	-11.1941454924798\\
4	6	-11.2689621468215\\
4	6.09090909090909	-11.3194586537733\\
4	6.18181818181818	-11.3874688905349\\
4	6.27272727272727	-11.5124790926513\\
4	6.36363636363636	-11.5827158619854\\
4	6.45454545454545	-11.7648679132179\\
4	6.54545454545455	-11.8531885687625\\
4	6.63636363636364	-11.9799082844668\\
4	6.72727272727273	-12.337668112734\\
4	6.81818181818182	-12.397917974577\\
4	6.90909090909091	-12.5125315653824\\
4	7	-11.9284039167486\\
4	7.09090909090909	-11.8253632544225\\
4	7.18181818181818	-11.8299021826848\\
4	7.27272727272727	-11.7388101525204\\
4	7.36363636363636	-11.5928218109932\\
4	7.45454545454545	-11.5934193215838\\
4	7.54545454545455	-11.528025648483\\
4	7.63636363636364	-11.5376145192311\\
4	7.72727272727273	-11.4846831118423\\
4	7.81818181818182	-11.4287759061326\\
4	7.90909090909091	-11.4215012022108\\
4	8	-11.3835640628686\\
4	8.09090909090909	-11.4095317330143\\
4	8.18181818181818	-11.3887876846622\\
4	8.27272727272727	-11.3561385175352\\
4	8.36363636363636	-11.3292657416279\\
4	8.45454545454545	-11.303790665016\\
4	8.54545454545455	-11.3125161919602\\
4	8.63636363636364	-11.29837414239\\
4	8.72727272727273	-11.2805592194754\\
4	8.81818181818182	-11.2762762953688\\
4	8.90909090909091	-11.2644247123049\\
4	9	-11.2796092837333\\
4	9.09090909090909	-11.2740185867744\\
4	9.18181818181818	-11.3019349589365\\
4	9.27272727272727	-11.258384143635\\
4	9.36363636363636	-11.2651699092823\\
4	9.45454545454546	-11.2673373472872\\
4	9.54545454545454	-11.2323714227762\\
4	9.63636363636364	-11.2345359511114\\
4	9.72727272727273	-11.2280866921272\\
4	9.81818181818182	-11.2640393086806\\
4	9.90909090909091	-11.2366614293947\\
4	10	-11.2263801004337\\
4.1	1	-10.0668852821767\\
4.1	1.09090909090909	-10.033555485948\\
4.1	1.18181818181818	-10.0178845581226\\
4.1	1.27272727272727	-10.0032401068646\\
4.1	1.36363636363636	-10.0085833279271\\
4.1	1.45454545454545	-10.0041694153581\\
4.1	1.54545454545455	-10.0033421314771\\
4.1	1.63636363636364	-10.0196037689161\\
4.1	1.72727272727273	-10.0236980207953\\
4.1	1.81818181818182	-10.0440542073504\\
4.1	1.90909090909091	-10.0426056573862\\
4.1	2	-10.0765358399856\\
4.1	2.09090909090909	-10.0898820552103\\
4.1	2.18181818181818	-10.1230517598422\\
4.1	2.27272727272727	-10.1134972788942\\
4.1	2.36363636363636	-10.1523049868118\\
4.1	2.45454545454545	-10.1577960904172\\
4.1	2.54545454545455	-10.2015579716068\\
4.1	2.63636363636364	-10.2298583352627\\
4.1	2.72727272727273	-10.2570935447953\\
4.1	2.81818181818182	-10.2942269730478\\
4.1	2.90909090909091	-10.3174268851771\\
4.1	3	-10.3765488611571\\
4.1	3.09090909090909	-10.391292497892\\
4.1	3.18181818181818	-10.4405100160453\\
4.1	3.27272727272727	-10.479370359567\\
4.1	3.36363636363636	-10.5323663053801\\
4.1	3.45454545454545	-10.5666663032176\\
4.1	3.54545454545455	-10.6142649043957\\
4.1	3.63636363636364	-10.6842032788408\\
4.1	3.72727272727273	-10.7368124473061\\
4.1	3.81818181818182	-10.7772870730711\\
4.1	3.90909090909091	-10.8636839340691\\
4.1	4	-10.9273380426244\\
4.1	4.09090909090909	-11.0308795757944\\
4.1	4.18181818181818	-11.1062651498217\\
4.1	4.27272727272727	-11.2235714413345\\
4.1	4.36363636363636	-11.3822206841764\\
4.1	4.45454545454546	-11.5704380460046\\
4.1	4.54545454545454	-11.8845334233602\\
4.1	4.63636363636364	-12.6384096712976\\
4.1	4.72727272727273	-11.8887673963427\\
4.1	4.81818181818182	-11.6363594310032\\
4.1	4.90909090909091	-11.4553564599286\\
4.1	5	-11.3667105065915\\
4.1	5.09090909090909	-11.2854775305206\\
4.1	5.18181818181818	-11.2481579142774\\
4.1	5.27272727272727	-11.1787645942678\\
4.1	5.36363636363636	-11.1345986100773\\
4.1	5.45454545454545	-11.1224035048258\\
4.1	5.54545454545455	-11.0601601632068\\
4.1	5.63636363636364	-11.0390685816666\\
4.1	5.72727272727273	-11.0264603122741\\
4.1	5.81818181818182	-11.0074306327301\\
4.1	5.90909090909091	-10.9678337066269\\
4.1	6	-10.9798478656901\\
4.1	6.09090909090909	-10.9635542940997\\
4.1	6.18181818181818	-10.9602616172939\\
4.1	6.27272727272727	-10.9537653935854\\
4.1	6.36363636363636	-10.9354838696884\\
4.1	6.45454545454545	-10.9448861052874\\
4.1	6.54545454545455	-10.9222369853506\\
4.1	6.63636363636364	-10.9005247165267\\
4.1	6.72727272727273	-10.9179129773435\\
4.1	6.81818181818182	-10.8759209318864\\
4.1	6.90909090909091	-10.9068088454498\\
4.1	7	-10.8954127319361\\
4.1	7.09090909090909	-10.8934729434245\\
4.1	7.18181818181818	-10.919538453311\\
4.1	7.27272727272727	-10.9116226637157\\
4.1	7.36363636363636	-10.8855417437136\\
4.1	7.45454545454545	-10.8969750088563\\
4.1	7.54545454545455	-10.8892920836749\\
4.1	7.63636363636364	-10.9124929147164\\
4.1	7.72727272727273	-10.9051720955104\\
4.1	7.81818181818182	-10.8797495682924\\
4.1	7.90909090909091	-10.8902796909074\\
4.1	8	-10.8866266806897\\
4.1	8.09090909090909	-10.9164824817547\\
4.1	8.18181818181818	-10.9204006423106\\
4.1	8.27272727272727	-10.9015036401476\\
4.1	8.36363636363636	-10.8957292890061\\
4.1	8.45454545454545	-10.894226276432\\
4.1	8.54545454545455	-10.9171473351306\\
4.1	8.63636363636364	-10.9049124913603\\
4.1	8.72727272727273	-10.9028624294033\\
4.1	8.81818181818182	-10.9136592622741\\
4.1	8.90909090909091	-10.9097639713697\\
4.1	9	-10.9272095793747\\
4.1	9.09090909090909	-10.9274624638951\\
4.1	9.18181818181818	-10.9592968818691\\
4.1	9.27272727272727	-10.9317491593145\\
4.1	9.36363636363636	-10.9486096393143\\
4.1	9.45454545454546	-10.9574590568833\\
4.1	9.54545454545454	-10.9341704749797\\
4.1	9.63636363636364	-10.9323738551975\\
4.1	9.72727272727273	-10.9356085684135\\
4.1	9.81818181818182	-10.9668118183715\\
4.1	9.90909090909091	-10.9533841066283\\
4.1	10	-10.9513662689887\\
4.2	1	-10.164585985674\\
4.2	1.09090909090909	-10.1429911401474\\
4.2	1.18181818181818	-10.1371236485904\\
4.2	1.27272727272727	-10.1337243594305\\
4.2	1.36363636363636	-10.1510968062418\\
4.2	1.45454545454545	-10.1586940642421\\
4.2	1.54545454545455	-10.1711936962319\\
4.2	1.63636363636364	-10.2003930434767\\
4.2	1.72727272727273	-10.2189411270643\\
4.2	1.81818181818182	-10.2536236739766\\
4.2	1.90909090909091	-10.2683370289361\\
4.2	2	-10.3191801714139\\
4.2	2.09090909090909	-10.3506673972594\\
4.2	2.18181818181818	-10.4041171187535\\
4.2	2.27272727272727	-10.4161652879236\\
4.2	2.36363636363636	-10.4789418223269\\
4.2	2.45454545454545	-10.5121589992066\\
4.2	2.54545454545455	-10.5877066113308\\
4.2	2.63636363636364	-10.6510038870119\\
4.2	2.72727272727273	-10.7188757777828\\
4.2	2.81818181818182	-10.8071809053199\\
4.2	2.90909090909091	-10.8898211468932\\
4.2	3	-11.0292364175178\\
4.2	3.09090909090909	-11.1509039590264\\
4.2	3.18181818181818	-11.3668788051721\\
4.2	3.27272727272727	-11.7017731341284\\
4.2	3.36363636363636	-12.5550891088764\\
4.2	3.45454545454545	-11.6157250723001\\
4.2	3.54545454545455	-11.3538182858104\\
4.2	3.63636363636364	-11.220462297559\\
4.2	3.72727272727273	-11.1241679231506\\
4.2	3.81818181818182	-11.0301037264571\\
4.2	3.90909090909091	-10.9996866706953\\
4.2	4	-10.9293023423475\\
4.2	4.09090909090909	-10.9178431363118\\
4.2	4.18181818181818	-10.8710280301361\\
4.2	4.27272727272727	-10.8319496378093\\
4.2	4.36363636363636	-10.8146288678988\\
4.2	4.45454545454546	-10.7922076024718\\
4.2	4.54545454545454	-10.7834617975498\\
4.2	4.63636363636364	-10.7633749710718\\
4.2	4.72727272727273	-10.7431955440651\\
4.2	4.81818181818182	-10.7536421957078\\
4.2	4.90909090909091	-10.7363615832007\\
4.2	5	-10.7364430458536\\
4.2	5.09090909090909	-10.7353825997002\\
4.2	5.18181818181818	-10.7450573306021\\
4.2	5.27272727272727	-10.7299350082358\\
4.2	5.36363636363636	-10.7272314787223\\
4.2	5.45454545454545	-10.7391227331949\\
4.2	5.54545454545455	-10.7177943767044\\
4.2	5.63636363636364	-10.7277734160437\\
4.2	5.72727272727273	-10.7302056414836\\
4.2	5.81818181818182	-10.7325122076696\\
4.2	5.90909090909091	-10.7138745732555\\
4.2	6	-10.7414772781167\\
4.2	6.09090909090909	-10.7376734116227\\
4.2	6.18181818181818	-10.7473298166798\\
4.2	6.27272727272727	-10.7591440128194\\
4.2	6.36363636363636	-10.7525348739923\\
4.2	6.45454545454545	-10.7764765178764\\
4.2	6.54545454545455	-10.7610018931818\\
4.2	6.63636363636364	-10.7480647675154\\
4.2	6.72727272727273	-10.7757192524664\\
4.2	6.81818181818182	-10.7492026836053\\
4.2	6.90909090909091	-10.7802711500555\\
4.2	7	-10.7871675674648\\
4.2	7.09090909090909	-10.7920417918993\\
4.2	7.18181818181818	-10.8206646392523\\
4.2	7.27272727272727	-10.8202755721926\\
4.2	7.36363636363636	-10.8062416593886\\
4.2	7.45454545454545	-10.8215589001998\\
4.2	7.54545454545455	-10.8220355264979\\
4.2	7.63636363636364	-10.8496590311133\\
4.2	7.72727272727273	-10.8513694898541\\
4.2	7.81818181818182	-10.8301572816009\\
4.2	7.90909090909091	-10.8468457432579\\
4.2	8	-10.8529165738203\\
4.2	8.09090909090909	-10.8851307324329\\
4.2	8.18181818181818	-10.8963441065011\\
4.2	8.27272727272727	-10.882667279693\\
4.2	8.36363636363636	-10.8823380339087\\
4.2	8.45454545454545	-10.8900606523481\\
4.2	8.54545454545455	-10.9209830865781\\
4.2	8.63636363636364	-10.9097796398306\\
4.2	8.72727272727273	-10.9161186369469\\
4.2	8.81818181818182	-10.9342305595639\\
4.2	8.90909090909091	-10.935340510404\\
4.2	9	-10.9541622006698\\
4.2	9.09090909090909	-10.9604772725569\\
4.2	9.18181818181818	-10.9976173904265\\
4.2	9.27272727272727	-10.9781824699335\\
4.2	9.36363636363636	-11.0013932388396\\
4.2	9.45454545454546	-11.0174406333479\\
4.2	9.54545454545454	-10.9989934092838\\
4.2	9.63636363636364	-10.9942855120559\\
4.2	9.72727272727273	-11.007119286783\\
4.2	9.81818181818182	-11.0412926117806\\
4.2	9.90909090909091	-11.0348999106534\\
4.2	10	-11.0390975978522\\
4.3	1	-10.3000840211612\\
4.3	1.09090909090909	-10.2925974667595\\
4.3	1.18181818181818	-10.2995438249706\\
4.3	1.27272727272727	-10.3121371214865\\
4.3	1.36363636363636	-10.346903184997\\
4.3	1.45454545454545	-10.3734787488742\\
4.3	1.54545454545455	-10.4077809978183\\
4.3	1.63636363636364	-10.4606405402202\\
4.3	1.72727272727273	-10.5073976170514\\
4.3	1.81818181818182	-10.5729928087847\\
4.3	1.90909090909091	-10.6259054519622\\
4.3	2	-10.7220853765522\\
4.3	2.09090909090909	-10.8110066973169\\
4.3	2.18181818181818	-10.9391608517666\\
4.3	2.27272727272727	-11.0605729419744\\
4.3	2.36363636363636	-11.2823394739274\\
4.3	2.45454545454545	-11.6830734256794\\
4.3	2.54545454545455	-12.0277073641032\\
4.3	2.63636363636364	-11.434381443305\\
4.3	2.72727272727273	-11.2084695569287\\
4.3	2.81818181818182	-11.0746313222268\\
4.3	2.90909090909091	-10.9662203568809\\
4.3	3	-10.9176316862494\\
4.3	3.09090909090909	-10.8399904606986\\
4.3	3.18181818181818	-10.8015512340067\\
4.3	3.27272727272727	-10.7661267509015\\
4.3	3.36363636363636	-10.7441321271605\\
4.3	3.45454545454545	-10.7069405052889\\
4.3	3.54545454545455	-10.6835187325332\\
4.3	3.63636363636364	-10.6842673647509\\
4.3	3.72727272727273	-10.6714321990967\\
4.3	3.81818181818182	-10.6428931126634\\
4.3	3.90909090909091	-10.6613266836211\\
4.3	4	-10.6367154362067\\
4.3	4.09090909090909	-10.6588478881314\\
4.3	4.18181818181818	-10.6409281504811\\
4.3	4.27272727272727	-10.6306408823269\\
4.3	4.36363636363636	-10.6381119953736\\
4.3	4.45454545454546	-10.6350746045153\\
4.3	4.54545454545454	-10.6450575429557\\
4.3	4.63636363636364	-10.6388712626547\\
4.3	4.72727272727273	-10.6374754024821\\
4.3	4.81818181818182	-10.6620490633494\\
4.3	4.90909090909091	-10.6600210449918\\
4.3	5	-10.6723280197302\\
4.3	5.09090909090909	-10.6829014711157\\
4.3	5.18181818181818	-10.7031316307238\\
4.3	5.27272727272727	-10.6999003347477\\
4.3	5.36363636363636	-10.7103262599708\\
4.3	5.45454545454545	-10.7311340675808\\
4.3	5.54545454545455	-10.7207969146726\\
4.3	5.63636363636364	-10.7433423779162\\
4.3	5.72727272727273	-10.7530847685023\\
4.3	5.81818181818182	-10.7660775090108\\
4.3	5.90909090909091	-10.757510550774\\
4.3	6	-10.7944019554435\\
4.3	6.09090909090909	-10.7982466092985\\
4.3	6.18181818181818	-10.8166978719436\\
4.3	6.27272727272727	-10.8415259189778\\
4.3	6.36363636363636	-10.8415091818051\\
4.3	6.45454545454545	-10.8808329397601\\
4.3	6.54545454545455	-10.8707021176515\\
4.3	6.63636363636364	-10.8635527324635\\
4.3	6.72727272727273	-10.9022768204324\\
4.3	6.81818181818182	-10.8906918576863\\
4.3	6.90909090909091	-10.9249158832983\\
4.3	7	-10.9507674767262\\
4.3	7.09090909090909	-10.9627923970744\\
4.3	7.18181818181818	-11.0001542838625\\
4.3	7.27272727272727	-11.0092972528047\\
4.3	7.36363636363636	-11.0110927810887\\
4.3	7.45454545454545	-11.0324744131948\\
4.3	7.54545454545455	-11.0461449656262\\
4.3	7.63636363636364	-11.0814290786454\\
4.3	7.72727272727273	-11.0985681655081\\
4.3	7.81818181818182	-11.0864583842978\\
4.3	7.90909090909091	-11.1130926489505\\
4.3	8	-11.1379110808194\\
4.3	8.09090909090909	-11.17933804537\\
4.3	8.18181818181818	-11.2065626946218\\
4.3	8.27272727272727	-11.2004077674724\\
4.3	8.36363636363636	-11.2178009863592\\
4.3	8.45454545454545	-11.246911034042\\
4.3	8.54545454545455	-11.3052816905517\\
4.3	8.63636363636364	-11.2922640876311\\
4.3	8.72727272727273	-11.3215709916227\\
4.3	8.81818181818182	-11.362118769688\\
4.3	8.90909090909091	-11.3820230940005\\
4.3	9	-11.4114378118575\\
4.3	9.09090909090909	-11.4324390780827\\
4.3	9.18181818181818	-11.4936769002037\\
4.3	9.27272727272727	-11.4993146385148\\
4.3	9.36363636363636	-11.5583599014633\\
4.3	9.45454545454546	-11.6057399467104\\
4.3	9.54545454545454	-11.616621634307\\
4.3	9.63636363636364	-11.5966930208687\\
4.3	9.72727272727273	-11.6566050591164\\
4.3	9.81818181818182	-11.7072610627036\\
4.3	9.90909090909091	-11.7514752565466\\
4.3	10	-11.803346364936\\
4.4	1	-10.4609965024797\\
4.4	1.09090909090909	-10.4742022673172\\
4.4	1.18181818181818	-10.50223206852\\
4.4	1.27272727272727	-10.5409484898423\\
4.4	1.36363636363636	-10.6064158968678\\
4.4	1.45454545454545	-10.670731328321\\
4.4	1.54545454545455	-10.7527353752038\\
4.4	1.63636363636364	-10.8682334993217\\
4.4	1.72727272727273	-11.004078877205\\
4.4	1.81818181818182	-11.2041392336982\\
4.4	1.90909090909091	-11.5516667004766\\
4.4	2	-12.32809542498\\
4.4	2.09090909090909	-11.4490938512732\\
4.4	2.18181818181818	-11.2214125746092\\
4.4	2.27272727272727	-11.0277690397892\\
4.4	2.36363636363636	-10.9510473847326\\
4.4	2.45454545454545	-10.8491357918733\\
4.4	2.54545454545455	-10.8110488238841\\
4.4	2.63636363636364	-10.7675444953535\\
4.4	2.72727272727273	-10.7314859875022\\
4.4	2.81818181818182	-10.7093584979008\\
4.4	2.90909090909091	-10.6766289083003\\
4.4	3	-10.6856913435906\\
4.4	3.09090909090909	-10.6496460117915\\
4.4	3.18181818181818	-10.6492437757093\\
4.4	3.27272727272727	-10.6425129565186\\
4.4	3.36363636363636	-10.6480736039793\\
4.4	3.45454545454545	-10.633738587655\\
4.4	3.54545454545455	-10.631647253838\\
4.4	3.63636363636364	-10.6534284203126\\
4.4	3.72727272727273	-10.6569769662099\\
4.4	3.81818181818182	-10.6444000641121\\
4.4	3.90909090909091	-10.6801617259826\\
4.4	4	-10.67061274438\\
4.4	4.09090909090909	-10.7101023582535\\
4.4	4.18181818181818	-10.7041502494676\\
4.4	4.27272727272727	-10.710875988924\\
4.4	4.36363636363636	-10.7353721131681\\
4.4	4.45454545454546	-10.7460879499799\\
4.4	4.54545454545454	-10.7701680830985\\
4.4	4.63636363636364	-10.7738361422583\\
4.4	4.72727272727273	-10.7921194610426\\
4.4	4.81818181818182	-10.8316533971747\\
4.4	4.90909090909091	-10.8472195143889\\
4.4	5	-10.8748172006595\\
4.4	5.09090909090909	-10.9048059823202\\
4.4	5.18181818181818	-10.9374770958778\\
4.4	5.27272727272727	-10.9535292161823\\
4.4	5.36363636363636	-10.9847779543218\\
4.4	5.45454545454545	-11.0197165229825\\
4.4	5.54545454545455	-11.0315077352566\\
4.4	5.63636363636364	-11.0885551044472\\
4.4	5.72727272727273	-11.1121584031033\\
4.4	5.81818181818182	-11.1516297144099\\
4.4	5.90909090909091	-11.1738495330193\\
4.4	6	-11.2392216289447\\
4.4	6.09090909090909	-11.268787592748\\
4.4	6.18181818181818	-11.3180818145096\\
4.4	6.27272727272727	-11.4067612426892\\
4.4	6.36363636363636	-11.43427330592\\
4.4	6.45454545454545	-11.564918779736\\
4.4	6.54545454545455	-11.5784760947063\\
4.4	6.63636363636364	-11.6154390601698\\
4.4	6.72727272727273	-11.7497138234419\\
4.4	6.81818181818182	-11.9213218659168\\
4.4	6.90909090909091	-11.9842893947888\\
4.4	7	-12.7837781988687\\
4.4	7.09090909090909	-12.9952502010769\\
4.4	7.18181818181818	-12.4707351328124\\
4.4	7.27272727272727	-12.1781246799741\\
4.4	7.36363636363636	-11.9008512589742\\
4.4	7.45454545454545	-11.8618055470633\\
4.4	7.54545454545455	-11.7438767380715\\
4.4	7.63636363636364	-11.7194007484527\\
4.4	7.72727272727273	-11.6318279463648\\
4.4	7.81818181818182	-11.5791101989356\\
4.4	7.90909090909091	-11.5468930125571\\
4.4	8	-11.4865379787368\\
4.4	8.09090909090909	-11.4951364967682\\
4.4	8.18181818181818	-11.4593677175324\\
4.4	8.27272727272727	-11.4292456785934\\
4.4	8.36363636363636	-11.3902440718763\\
4.4	8.45454545454545	-11.354408427708\\
4.4	8.54545454545455	-11.3407327588405\\
4.4	8.63636363636364	-11.3347672468192\\
4.4	8.72727272727273	-11.3062855745172\\
4.4	8.81818181818182	-11.2934145204201\\
4.4	8.90909090909091	-11.2756641465515\\
4.4	9	-11.2864018314166\\
4.4	9.09090909090909	-11.2782892391887\\
4.4	9.18181818181818	-11.2943137127653\\
4.4	9.27272727272727	-11.252387979857\\
4.4	9.36363636363636	-11.250546150369\\
4.4	9.45454545454546	-11.2467664624853\\
4.4	9.54545454545454	-11.2134096002737\\
4.4	9.63636363636364	-11.2222979357607\\
4.4	9.72727272727273	-11.2104032951989\\
4.4	9.81818181818182	-11.2376114032683\\
4.4	9.90909090909091	-11.2101882270173\\
4.4	10	-11.1978704808416\\
4.5	1	-10.7641803262582\\
4.5	1.09090909090909	-10.8344783455879\\
4.5	1.18181818181818	-10.9359912012517\\
4.5	1.27272727272727	-11.0906605111937\\
4.5	1.36363636363636	-11.3678674726729\\
4.5	1.45454545454545	-12.1512009452074\\
4.5	1.54545454545455	-11.543298434166\\
4.5	1.63636363636364	-11.2147524999105\\
4.5	1.72727272727273	-11.0324250540212\\
4.5	1.81818181818182	-10.927319688405\\
4.5	1.90909090909091	-10.8268421086454\\
4.5	2	-10.7811980620486\\
4.5	2.09090909090909	-10.7305710696312\\
4.5	2.18181818181818	-10.7096166040647\\
4.5	2.27272727272727	-10.6511366692344\\
4.5	2.36363636363636	-10.6469375854888\\
4.5	2.45454545454545	-10.6105061320915\\
4.5	2.54545454545455	-10.6173991556874\\
4.5	2.63636363636364	-10.6120664236792\\
4.5	2.72727272727273	-10.6089915977809\\
4.5	2.81818181818182	-10.6157001942014\\
4.5	2.90909090909091	-10.6105651320122\\
4.5	3	-10.6417990780446\\
4.5	3.09090909090909	-10.6314222676823\\
4.5	3.18181818181818	-10.6532179022171\\
4.5	3.27272727272727	-10.6656232766537\\
4.5	3.36363636363636	-10.6934375713525\\
4.5	3.45454545454545	-10.7018993267939\\
4.5	3.54545454545455	-10.7228029853938\\
4.5	3.63636363636364	-10.7651584144955\\
4.5	3.72727272727273	-10.7882499587258\\
4.5	3.81818181818182	-10.8013925000838\\
4.5	3.90909090909091	-10.8568085682445\\
4.5	4	-10.8782561348687\\
4.5	4.09090909090909	-10.9430436426909\\
4.5	4.18181818181818	-10.9669212712454\\
4.5	4.27272727272727	-11.0158286983923\\
4.5	4.36363636363636	-11.0850016644326\\
4.5	4.45454545454546	-11.1369434324198\\
4.5	4.54545454545454	-11.2072867437759\\
4.5	4.63636363636364	-11.2543123379507\\
4.5	4.72727272727273	-11.3676833313544\\
4.5	4.81818181818182	-11.4851506910074\\
4.5	4.90909090909091	-11.6499350127876\\
4.5	5	-11.860262789744\\
4.5	5.09090909090909	-12.357072835117\\
4.5	5.18181818181818	-12.7732822380418\\
4.5	5.27272727272727	-11.9949403142278\\
4.5	5.36363636363636	-11.7317660389522\\
4.5	5.45454545454545	-11.6457040229252\\
4.5	5.54545454545455	-11.4922189165454\\
4.5	5.63636363636364	-11.3832289208576\\
4.5	5.72727272727273	-11.3547694461996\\
4.5	5.81818181818182	-11.3018482990556\\
4.5	5.90909090909091	-11.2248336469\\
4.5	6	-11.2180393995386\\
4.5	6.09090909090909	-11.1855876744782\\
4.5	6.18181818181818	-11.1686205892364\\
4.5	6.27272727272727	-11.1308516251202\\
4.5	6.36363636363636	-11.1061263219607\\
4.5	6.45454545454545	-11.0898415272136\\
4.5	6.54545454545455	-11.0665631384507\\
4.5	6.63636363636364	-11.0415498630407\\
4.5	6.72727272727273	-11.0469584288718\\
4.5	6.81818181818182	-10.9865296472992\\
4.5	6.90909090909091	-11.0228208470607\\
4.5	7	-10.9877342392875\\
4.5	7.09090909090909	-10.983451400198\\
4.5	7.18181818181818	-11.006666456373\\
4.5	7.27272727272727	-10.9932837912832\\
4.5	7.36363636363636	-10.9574147953455\\
4.5	7.45454545454545	-10.9694581280692\\
4.5	7.54545454545455	-10.9532912727771\\
4.5	7.63636363636364	-10.9740081034559\\
4.5	7.72727272727273	-10.9602902184649\\
4.5	7.81818181818182	-10.9346283115516\\
4.5	7.90909090909091	-10.9417580796134\\
4.5	8	-10.9310011711917\\
4.5	8.09090909090909	-10.9595159019006\\
4.5	8.18181818181818	-10.9583945215096\\
4.5	8.27272727272727	-10.9432445668927\\
4.5	8.36363636363636	-10.9318874736386\\
4.5	8.45454545454545	-10.9252392254228\\
4.5	8.54545454545455	-10.9421984004639\\
4.5	8.63636363636364	-10.934812930031\\
4.5	8.72727272727273	-10.9285641771196\\
4.5	8.81818181818182	-10.9344867892934\\
4.5	8.90909090909091	-10.930822277297\\
4.5	9	-10.9486650613219\\
4.5	9.09090909090909	-10.9504057476307\\
4.5	9.18181818181818	-10.9797305046619\\
4.5	9.27272727272727	-10.9515484397216\\
4.5	9.36363636363636	-10.9644169160025\\
4.5	9.45454545454546	-10.9726387211358\\
4.5	9.54545454545454	-10.9493867281725\\
4.5	9.63636363636364	-10.953648913906\\
4.5	9.72727272727273	-10.9550210215082\\
4.5	9.81818181818182	-10.9883553196091\\
4.5	9.90909090909091	-10.9709956166351\\
4.5	10	-10.9692407754057\\
4.6	1	-11.7992081797498\\
4.6	1.09090909090909	-11.8499319791822\\
4.6	1.18181818181818	-11.3731806152875\\
4.6	1.27272727272727	-11.1405853675155\\
4.6	1.36363636363636	-11.0133691239827\\
4.6	1.45454545454545	-10.9103127041256\\
4.6	1.54545454545455	-10.834119489809\\
4.6	1.63636363636364	-10.7915372807623\\
4.6	1.72727272727273	-10.7464589270379\\
4.6	1.81818181818182	-10.72941751965\\
4.6	1.90909090909091	-10.6894628584086\\
4.6	2	-10.6981895648107\\
4.6	2.09090909090909	-10.690087161075\\
4.6	2.18181818181818	-10.704271033738\\
4.6	2.27272727272727	-10.6771570596915\\
4.6	2.36363636363636	-10.7038758646271\\
4.6	2.45454545454545	-10.6957789479986\\
4.6	2.54545454545455	-10.7349751220627\\
4.6	2.63636363636364	-10.7603696827004\\
4.6	2.72727272727273	-10.7881566959319\\
4.6	2.81818181818182	-10.8290889860759\\
4.6	2.90909090909091	-10.8591832784963\\
4.6	3	-10.9312446983867\\
4.6	3.09090909090909	-10.9681517201539\\
4.6	3.18181818181818	-11.0428663487341\\
4.6	3.27272727272727	-11.1065685512477\\
4.6	3.36363636363636	-11.2220894604417\\
4.6	3.45454545454545	-11.3391026517923\\
4.6	3.54545454545455	-11.5237209010607\\
4.6	3.63636363636364	-11.853788590946\\
4.6	3.72727272727273	-12.4195806306796\\
4.6	3.81818181818182	-11.9727711630203\\
4.6	3.90909090909091	-11.6480521623677\\
4.6	4	-11.4301384721738\\
4.6	4.09090909090909	-11.3309231889122\\
4.6	4.18181818181818	-11.2330357282055\\
4.6	4.27272727272727	-11.131947757495\\
4.6	4.36363636363636	-11.0678889988152\\
4.6	4.45454545454546	-11.0234046905625\\
4.6	4.54545454545454	-10.9934256503747\\
4.6	4.63636363636364	-10.9628867311289\\
4.6	4.72727272727273	-10.9115565309881\\
4.6	4.81818181818182	-10.9097882087592\\
4.6	4.90909090909091	-10.8732606934147\\
4.6	5	-10.8610808627644\\
4.6	5.09090909090909	-10.8447126851914\\
4.6	5.18181818181818	-10.8479282367128\\
4.6	5.27272727272727	-10.8218045953123\\
4.6	5.36363636363636	-10.8075309020879\\
4.6	5.45454545454545	-10.8169032200243\\
4.6	5.54545454545455	-10.7820581692432\\
4.6	5.63636363636364	-10.7747145149394\\
4.6	5.72727272727273	-10.7793272657138\\
4.6	5.81818181818182	-10.7748859523035\\
4.6	5.90909090909091	-10.7458976280344\\
4.6	6	-10.7688562548864\\
4.6	6.09090909090909	-10.7606650049769\\
4.6	6.18181818181818	-10.7683512629942\\
4.6	6.27272727272727	-10.7664392152652\\
4.6	6.36363636363636	-10.7583047487246\\
4.6	6.45454545454545	-10.7693636065524\\
4.6	6.54545454545455	-10.7569266155443\\
4.6	6.63636363636364	-10.744438692057\\
4.6	6.72727272727273	-10.7668029844969\\
4.6	6.81818181818182	-10.7285354920194\\
4.6	6.90909090909091	-10.768773965728\\
4.6	7	-10.7574209021501\\
4.6	7.09090909090909	-10.7618749521241\\
4.6	7.18181818181818	-10.7927106496483\\
4.6	7.27272727272727	-10.7899559037749\\
4.6	7.36363636363636	-10.7686147406689\\
4.6	7.45454545454545	-10.7864271967089\\
4.6	7.54545454545455	-10.780935757729\\
4.6	7.63636363636364	-10.8082368902268\\
4.6	7.72727272727273	-10.805707481844\\
4.6	7.81818181818182	-10.7854519242018\\
4.6	7.90909090909091	-10.7995129061837\\
4.6	8	-10.7992740433012\\
4.6	8.09090909090909	-10.8332279559221\\
4.6	8.18181818181818	-10.8404015698854\\
4.6	8.27272727272727	-10.8291961448503\\
4.6	8.36363636363636	-10.8251907400363\\
4.6	8.45454545454545	-10.8276235468359\\
4.6	8.54545454545455	-10.8539229029699\\
4.6	8.63636363636364	-10.8475940318041\\
4.6	8.72727272727273	-10.8485128179065\\
4.6	8.81818181818182	-10.8612587184347\\
4.6	8.90909090909091	-10.8628841322183\\
4.6	9	-10.8842757062153\\
4.6	9.09090909090909	-10.8910235143089\\
4.6	9.18181818181818	-10.9253221919705\\
4.6	9.27272727272727	-10.9026865674413\\
4.6	9.36363636363636	-10.9224958134331\\
4.6	9.45454545454546	-10.9351805856041\\
4.6	9.54545454545454	-10.9169245257253\\
4.6	9.63636363636364	-10.9209511825577\\
4.6	9.72727272727273	-10.9276397237763\\
4.6	9.81818181818182	-10.9643316870336\\
4.6	9.90909090909091	-10.9515845595648\\
4.6	10	-10.9553406626788\\
4.7	1	-10.834707312206\\
4.7	1.09090909090909	-10.7668575937883\\
4.7	1.18181818181818	-10.7325239276024\\
4.7	1.27272727272727	-10.6967864435557\\
4.7	1.36363636363636	-10.6871411206407\\
4.7	1.45454545454545	-10.6707686042479\\
4.7	1.54545454545455	-10.6625941320162\\
4.7	1.63636363636364	-10.6780257235329\\
4.7	1.72727272727273	-10.6828004214821\\
4.7	1.81818181818182	-10.7144650400224\\
4.7	1.90909090909091	-10.719844769563\\
4.7	2	-10.7742846492933\\
4.7	2.09090909090909	-10.8223140671469\\
4.7	2.18181818181818	-10.8844096261461\\
4.7	2.27272727272727	-10.9209167690374\\
4.7	2.36363636363636	-11.0180534087969\\
4.7	2.45454545454545	-11.1027751469259\\
4.7	2.54545454545455	-11.2684542110844\\
4.7	2.63636363636364	-11.5128946345503\\
4.7	2.72727272727273	-11.9903419288209\\
4.7	2.81818181818182	-11.9053814417023\\
4.7	2.90909090909091	-11.4611421758502\\
4.7	3	-11.2763537287955\\
4.7	3.09090909090909	-11.1112728829425\\
4.7	3.18181818181818	-11.0201834900566\\
4.7	3.27272727272727	-10.957855972946\\
4.7	3.36363636363636	-10.8915262869138\\
4.7	3.45454545454545	-10.8232791343306\\
4.7	3.54545454545455	-10.7723170999015\\
4.7	3.63636363636364	-10.7496901149154\\
4.7	3.72727272727273	-10.7322927615078\\
4.7	3.81818181818182	-10.6823168050629\\
4.7	3.90909090909091	-10.6842537092897\\
4.7	4	-10.6453170048981\\
4.7	4.09090909090909	-10.6533584171472\\
4.7	4.18181818181818	-10.625125658344\\
4.7	4.27272727272727	-10.5966380184164\\
4.7	4.36363636363636	-10.5892274587278\\
4.7	4.45454545454546	-10.5785633290761\\
4.7	4.54545454545454	-10.5797108805883\\
4.7	4.63636363636364	-10.5697110574549\\
4.7	4.72727272727273	-10.5518689666632\\
4.7	4.81818181818182	-10.5706203198179\\
4.7	4.90909090909091	-10.556549233982\\
4.7	5	-10.5616159765182\\
4.7	5.09090909090909	-10.5627034795206\\
4.7	5.18181818181818	-10.5783434498367\\
4.7	5.27272727272727	-10.5671848150047\\
4.7	5.36363636363636	-10.5679599563555\\
4.7	5.45454545454545	-10.5852358977384\\
4.7	5.54545454545455	-10.564261289275\\
4.7	5.63636363636364	-10.5724042684497\\
4.7	5.72727272727273	-10.5836568373761\\
4.7	5.81818181818182	-10.5891298655925\\
4.7	5.90909090909091	-10.5713158150409\\
4.7	6	-10.6020001712114\\
4.7	6.09090909090909	-10.6006362922819\\
4.7	6.18181818181818	-10.6152715196965\\
4.7	6.27272727272727	-10.6249011024372\\
4.7	6.36363636363636	-10.6226816246915\\
4.7	6.45454545454545	-10.643590488919\\
4.7	6.54545454545455	-10.6348696757574\\
4.7	6.63636363636364	-10.6283760717652\\
4.7	6.72727272727273	-10.6563869853305\\
4.7	6.81818181818182	-10.6289132773009\\
4.7	6.90909090909091	-10.6702851128483\\
4.7	7	-10.669897692279\\
4.7	7.09090909090909	-10.679189146781\\
4.7	7.18181818181818	-10.7133060873687\\
4.7	7.27272727272727	-10.7160036452158\\
4.7	7.36363636363636	-10.7026353719636\\
4.7	7.45454545454545	-10.7234363306963\\
4.7	7.54545454545455	-10.7235734434632\\
4.7	7.63636363636364	-10.75426878862\\
4.7	7.72727272727273	-10.758279530207\\
4.7	7.81818181818182	-10.7418200552756\\
4.7	7.90909090909091	-10.7595935317641\\
4.7	8	-10.7659122377718\\
4.7	8.09090909090909	-10.8018891182892\\
4.7	8.18181818181818	-10.813945049603\\
4.7	8.27272727272727	-10.8059955977818\\
4.7	8.36363636363636	-10.8063643565967\\
4.7	8.45454545454545	-10.8151940265899\\
4.7	8.54545454545455	-10.847146599527\\
4.7	8.63636363636364	-10.8413861833758\\
4.7	8.72727272727273	-10.8465899675226\\
4.7	8.81818181818182	-10.8653502923566\\
4.7	8.90909090909091	-10.8696316418812\\
4.7	9	-10.891950447836\\
4.7	9.09090909090909	-10.9024087061839\\
4.7	9.18181818181818	-10.9392535956002\\
4.7	9.27272727272727	-10.9213289056787\\
4.7	9.36363636363636	-10.9456230510759\\
4.7	9.45454545454546	-10.9625595543777\\
4.7	9.54545454545454	-10.9469817312141\\
4.7	9.63636363636364	-10.9498847957465\\
4.7	9.72727272727273	-10.9612505503102\\
4.7	9.81818181818182	-10.9999782672421\\
4.7	9.90909090909091	-10.9912414752983\\
4.7	10	-10.9986805404859\\
4.8	1	-10.6228952977271\\
4.8	1.09090909090909	-10.6112658769941\\
4.8	1.18181818181818	-10.6299164200018\\
4.8	1.27272727272727	-10.6435769601446\\
4.8	1.36363636363636	-10.6879277564768\\
4.8	1.45454545454545	-10.7270681291251\\
4.8	1.54545454545455	-10.7821561534327\\
4.8	1.63636363636364	-10.8750747885236\\
4.8	1.72727272727273	-10.9684441845484\\
4.8	1.81818181818182	-11.1426094779292\\
4.8	1.90909090909091	-11.3606892568216\\
4.8	2	-12.0621194982631\\
4.8	2.09090909090909	-11.5083517107002\\
4.8	2.18181818181818	-11.2374562272388\\
4.8	2.27272727272727	-11.0020746748284\\
4.8	2.36363636363636	-10.8999336330011\\
4.8	2.45454545454545	-10.7820359114845\\
4.8	2.54545454545455	-10.7223950498186\\
4.8	2.63636363636364	-10.6553105196139\\
4.8	2.72727272727273	-10.609419754849\\
4.8	2.81818181818182	-10.5683222819605\\
4.8	2.90909090909091	-10.5218501071139\\
4.8	3	-10.5149981561219\\
4.8	3.09090909090909	-10.4635717953109\\
4.8	3.18181818181818	-10.4497961952644\\
4.8	3.27272727272727	-10.4354363749725\\
4.8	3.36363636363636	-10.4239460759793\\
4.8	3.45454545454545	-10.395139813115\\
4.8	3.54545454545455	-10.3784489098627\\
4.8	3.63636363636364	-10.3845000405162\\
4.8	3.72727272727273	-10.3847379314742\\
4.8	3.81818181818182	-10.3566062470519\\
4.8	3.90909090909091	-10.3775163813444\\
4.8	4	-10.3569088416416\\
4.8	4.09090909090909	-10.3801134339873\\
4.8	4.18181818181818	-10.3659853251401\\
4.8	4.27272727272727	-10.3531784475668\\
4.8	4.36363636363636	-10.3606101615919\\
4.8	4.45454545454546	-10.3599414702673\\
4.8	4.54545454545454	-10.3711914707082\\
4.8	4.63636363636364	-10.3687597654031\\
4.8	4.72727272727273	-10.3631450434989\\
4.8	4.81818181818182	-10.3903031397116\\
4.8	4.90909090909091	-10.3870534957476\\
4.8	5	-10.3991343660759\\
4.8	5.09090909090909	-10.4087892489313\\
4.8	5.18181818181818	-10.4298004293596\\
4.8	5.27272727272727	-10.4261062955082\\
4.8	5.36363636363636	-10.4351851245917\\
4.8	5.45454545454545	-10.4568255300764\\
4.8	5.54545454545455	-10.4439589818917\\
4.8	5.63636363636364	-10.460914277847\\
4.8	5.72727272727273	-10.4760557396838\\
4.8	5.81818181818182	-10.4872251449154\\
4.8	5.90909090909091	-10.4766889331674\\
4.8	6	-10.5119806727503\\
4.8	6.09090909090909	-10.5152278611692\\
4.8	6.18181818181818	-10.5343558650929\\
4.8	6.27272727272727	-10.5515078737598\\
4.8	6.36363636363636	-10.5525202076551\\
4.8	6.45454545454545	-10.5818056821012\\
4.8	6.54545454545455	-10.5748927479229\\
4.8	6.63636363636364	-10.5706398296657\\
4.8	6.72727272727273	-10.6045094917135\\
4.8	6.81818181818182	-10.5840789936284\\
4.8	6.90909090909091	-10.6254686255817\\
4.8	7	-10.6341355351186\\
4.8	7.09090909090909	-10.645407433653\\
4.8	7.18181818181818	-10.6818850777376\\
4.8	7.27272727272727	-10.6879635999481\\
4.8	7.36363636363636	-10.6811451650533\\
4.8	7.45454545454545	-10.7032454366006\\
4.8	7.54545454545455	-10.7079102710498\\
4.8	7.63636363636364	-10.7406976454099\\
4.8	7.72727272727273	-10.7496758904208\\
4.8	7.81818181818182	-10.735671734455\\
4.8	7.90909090909091	-10.7556654544663\\
4.8	8	-10.7670253400966\\
4.8	8.09090909090909	-10.8049173490716\\
4.8	8.18181818181818	-10.820691759376\\
4.8	8.27272727272727	-10.8124827811986\\
4.8	8.36363636363636	-10.8182481872549\\
4.8	8.45454545454545	-10.831336103791\\
4.8	8.54545454545455	-10.8676518584127\\
4.8	8.63636363636364	-10.8621323077078\\
4.8	8.72727272727273	-10.8713264007104\\
4.8	8.81818181818182	-10.8937314593531\\
4.8	8.90909090909091	-10.8997556034449\\
4.8	9	-10.9229541182602\\
4.8	9.09090909090909	-10.9332629663056\\
4.8	9.18181818181818	-10.9720539695538\\
4.8	9.27272727272727	-10.9590609688385\\
4.8	9.36363636363636	-10.9857450602818\\
4.8	9.45454545454546	-11.0055939792571\\
4.8	9.54545454545454	-10.9927701624473\\
4.8	9.63636363636364	-10.9928638277273\\
4.8	9.72727272727273	-11.0084041082095\\
4.8	9.81818181818182	-11.04590373558\\
4.8	9.90909090909091	-11.0418523944822\\
4.8	10	-11.0506428974937\\
4.9	1	-10.7579481658421\\
4.9	1.09090909090909	-10.8288471118663\\
4.9	1.18181818181818	-10.9764098240932\\
4.9	1.27272727272727	-11.1888039047234\\
4.9	1.36363636363636	-11.8004093380792\\
4.9	1.45454545454545	-11.4850070501379\\
4.9	1.54545454545455	-11.0712975002778\\
4.9	1.63636363636364	-10.8638222229553\\
4.9	1.72727272727273	-10.7274373609903\\
4.9	1.81818181818182	-10.6241739674331\\
4.9	1.90909090909091	-10.5307019428767\\
4.9	2	-10.4811144787905\\
4.9	2.09090909090909	-10.4127722288573\\
4.9	2.18181818181818	-10.3871081631355\\
4.9	2.27272727272727	-10.3135521565303\\
4.9	2.36363636363636	-10.2987140452849\\
4.9	2.45454545454545	-10.250474444646\\
4.9	2.54545454545455	-10.2424116518527\\
4.9	2.63636363636364	-10.2203781959923\\
4.9	2.72727272727273	-10.2054945505742\\
4.9	2.81818181818182	-10.1943694013626\\
4.9	2.90909090909091	-10.1723666144923\\
4.9	3	-10.1870680630619\\
4.9	3.09090909090909	-10.1560710211572\\
4.9	3.18181818181818	-10.1599023981378\\
4.9	3.27272727272727	-10.1589189594504\\
4.9	3.36363636363636	-10.1641715930492\\
4.9	3.45454545454545	-10.1485448556462\\
4.9	3.54545454545455	-10.1456688369906\\
4.9	3.63636363636364	-10.1632669187235\\
4.9	3.72727272727273	-10.1717460759782\\
4.9	3.81818181818182	-10.1544509907819\\
4.9	3.90909090909091	-10.1838246261323\\
4.9	4	-10.1729492654676\\
4.9	4.09090909090909	-10.2046819344485\\
4.9	4.18181818181818	-10.197534021399\\
4.9	4.27272727272727	-10.1953708024782\\
4.9	4.36363636363636	-10.2118583561906\\
4.9	4.45454545454546	-10.2177074486727\\
4.9	4.54545454545454	-10.2346373229366\\
4.9	4.63636363636364	-10.2370524046766\\
4.9	4.72727272727273	-10.2402524648543\\
4.9	4.81818181818182	-10.2720322648086\\
4.9	4.90909090909091	-10.2763664838607\\
4.9	5	-10.2928045246055\\
4.9	5.09090909090909	-10.3091173928309\\
4.9	5.18181818181818	-10.3333563481643\\
4.9	5.27272727272727	-10.3352021377565\\
4.9	5.36363636363636	-10.3505992939156\\
4.9	5.45454545454545	-10.3744862849531\\
4.9	5.54545454545455	-10.3694483927143\\
4.9	5.63636363636364	-10.3937366257496\\
4.9	5.72727272727273	-10.4095586606981\\
4.9	5.81818181818182	-10.4256846341216\\
4.9	5.90909090909091	-10.4207452930772\\
4.9	6	-10.45940772704\\
4.9	6.09090909090909	-10.4650137507055\\
4.9	6.18181818181818	-10.4872051581064\\
4.9	6.27272727272727	-10.5110568997661\\
4.9	6.36363636363636	-10.5151165456131\\
4.9	6.45454545454545	-10.550438808467\\
4.9	6.54545454545455	-10.5464244556587\\
4.9	6.63636363636364	-10.5429448152826\\
4.9	6.72727272727273	-10.5811894605498\\
4.9	6.81818181818182	-10.5681487738916\\
4.9	6.90909090909091	-10.6072099846505\\
4.9	7	-10.6248167492371\\
4.9	7.09090909090909	-10.6378511726233\\
4.9	7.18181818181818	-10.6746628746973\\
4.9	7.27272727272727	-10.6832849767026\\
4.9	7.36363636363636	-10.6840844536331\\
4.9	7.45454545454545	-10.7050233360356\\
4.9	7.54545454545455	-10.7150463036364\\
4.9	7.63636363636364	-10.7475225366661\\
4.9	7.72727272727273	-10.7610505628984\\
4.9	7.81818181818182	-10.7496115473367\\
4.9	7.90909090909091	-10.7721151995239\\
4.9	8	-10.7872576637729\\
4.9	8.09090909090909	-10.8243814826722\\
4.9	8.18181818181818	-10.8443941336218\\
4.9	8.27272727272727	-10.8371129792068\\
4.9	8.36363636363636	-10.8482985580675\\
4.9	8.45454545454545	-10.8650396541693\\
4.9	8.54545454545455	-10.9051158993633\\
4.9	8.63636363636364	-10.8968609224867\\
4.9	8.72727272727273	-10.9117800460146\\
4.9	8.81818181818182	-10.9368596134905\\
4.9	8.90909090909091	-10.9466543219667\\
4.9	9	-10.9685753532377\\
4.9	9.09090909090909	-10.9789535007765\\
4.9	9.18181818181818	-11.0182167941048\\
4.9	9.27272727272727	-11.0099097363097\\
4.9	9.36363636363636	-11.0404450267574\\
4.9	9.45454545454546	-11.0640905071809\\
4.9	9.54545454545454	-11.0547993521768\\
4.9	9.63636363636364	-11.0504858044741\\
4.9	9.72727272727273	-11.0700407839367\\
4.9	9.81818181818182	-11.1042008801846\\
4.9	9.90909090909091	-11.1092095304685\\
4.9	10	-11.1186551747492\\
5	1	-11.248572201292\\
5	1.09090909090909	-10.8887412719072\\
5	1.18181818181818	-10.6821169215639\\
5	1.27272727272727	-10.544837499723\\
5	1.36363636363636	-10.4505568211209\\
5	1.45454545454545	-10.3640678133582\\
5	1.54545454545455	-10.2925689759481\\
5	1.63636363636364	-10.2460108190274\\
5	1.72727272727273	-10.1956930102686\\
5	1.81818181818182	-10.163480440316\\
5	1.90909090909091	-10.1143807626468\\
5	2	-10.1055230951244\\
5	2.09090909090909	-10.0729883056503\\
5	2.18181818181818	-10.0699609082695\\
5	2.27272727272727	-10.0201398010375\\
5	2.36363636363636	-10.0247030803027\\
5	2.45454545454545	-9.99251037667485\\
5	2.54545454545455	-10.0020511028484\\
5	2.63636363636364	-9.99470637698145\\
5	2.72727272727273	-9.991652481761\\
5	2.81818181818182	-9.99381656644628\\
5	2.90909090909091	-9.98379581014809\\
5	3	-10.0093103068223\\
5	3.09090909090909	-9.98864903318674\\
5	3.18181818181818	-10.0020336631317\\
5	3.27272727272727	-10.0086792371637\\
5	3.36363636363636	-10.024162409244\\
5	3.45454545454545	-10.0168171935164\\
5	3.54545454545455	-10.0227323696757\\
5	3.63636363636364	-10.0495239019548\\
5	3.72727272727273	-10.0621845909872\\
5	3.81818181818182	-10.0525128700469\\
5	3.90909090909091	-10.0903813768103\\
5	4	-10.0855893445071\\
5	4.09090909090909	-10.1248988436383\\
5	4.18181818181818	-10.1235945817793\\
5	4.27272727272727	-10.1291221075541\\
5	4.36363636363636	-10.1518851271532\\
5	4.45454545454546	-10.1641779260831\\
5	4.54545454545454	-10.1867484827073\\
5	4.63636363636364	-10.1930407897375\\
5	4.72727272727273	-10.2041916986067\\
5	4.81818181818182	-10.2414866527664\\
5	4.90909090909091	-10.2527429936884\\
5	5	-10.2728032927798\\
5	5.09090909090909	-10.2959031174581\\
5	5.18181818181818	-10.3235012938259\\
5	5.27272727272727	-10.3316435576247\\
5	5.36363636363636	-10.3532110695646\\
5	5.45454545454545	-10.3796561081061\\
5	5.54545454545455	-10.3818284974468\\
5	5.63636363636364	-10.4127522727066\\
5	5.72727272727273	-10.4313051492874\\
5	5.81818181818182	-10.4538909712421\\
5	5.90909090909091	-10.4531922462473\\
5	6	-10.4965142243244\\
5	6.09090909090909	-10.5071030403041\\
5	6.18181818181818	-10.5324120983298\\
5	6.27272727272727	-10.5662149995223\\
5	6.36363636363636	-10.5725060568176\\
5	6.45454545454545	-10.6186767507929\\
5	6.54545454545455	-10.6148402885101\\
5	6.63636363636364	-10.6134818311992\\
5	6.72727272727273	-10.6593636427527\\
5	6.81818181818182	-10.6555054226316\\
5	6.90909090909091	-10.6914249359255\\
5	7	-10.7254380034876\\
5	7.09090909090909	-10.7423142500365\\
5	7.18181818181818	-10.7805968716593\\
5	7.27272727272727	-10.7944455052544\\
5	7.36363636363636	-10.8048227450263\\
5	7.45454545454545	-10.8256495860457\\
5	7.54545454545455	-10.8433608719568\\
5	7.63636363636364	-10.8795284681973\\
5	7.72727272727273	-10.9015997319269\\
5	7.81818181818182	-10.8936955975869\\
5	7.90909090909091	-10.9212504690644\\
5	8	-10.9496797030654\\
5	8.09090909090909	-10.9879365755133\\
5	8.18181818181818	-11.0169866324274\\
5	8.27272727272727	-11.0110334286058\\
5	8.36363636363636	-11.0318643121977\\
5	8.45454545454545	-11.0613385903006\\
5	8.54545454545455	-11.1158193631177\\
5	8.63636363636364	-11.1059634987055\\
5	8.72727272727273	-11.1306072054596\\
5	8.81818181818182	-11.1709970226841\\
5	8.90909090909091	-11.186129270288\\
5	9	-11.210664723796\\
5	9.09090909090909	-11.2260209236015\\
5	9.18181818181818	-11.2759302911298\\
5	9.27272727272727	-11.2838477315539\\
5	9.36363636363636	-11.3298540169093\\
5	9.45454545454546	-11.3694675838842\\
5	9.54545454545454	-11.3708017535014\\
5	9.63636363636364	-11.3527741382416\\
5	9.72727272727273	-11.3945814627592\\
5	9.81818181818182	-11.4284379520025\\
5	9.90909090909091	-11.4603099169835\\
5	10	-11.4867967404053\\
5.1	1	-10.2920718108246\\
5.1	1.09090909090909	-10.2029858368798\\
5.1	1.18181818181818	-10.1362609253471\\
5.1	1.27272727272727	-10.0778005615516\\
5.1	1.36363636363636	-10.0420499497659\\
5.1	1.45454545454545	-10.0013898528616\\
5.1	1.54545454545455	-9.96495933070467\\
5.1	1.63636363636364	-9.94835141782864\\
5.1	1.72727272727273	-9.92228536213088\\
5.1	1.81818181818182	-9.91231596685426\\
5.1	1.90909090909091	-9.88207812448422\\
5.1	2	-9.89006514433713\\
5.1	2.09090909090909	-9.87464483770234\\
5.1	2.18181818181818	-9.88411228749302\\
5.1	2.27272727272727	-9.84799911154381\\
5.1	2.36363636363636	-9.86377606304253\\
5.1	2.45454545454545	-9.84424252448272\\
5.1	2.54545454545455	-9.86311134083137\\
5.1	2.63636363636364	-9.86676577657809\\
5.1	2.72727272727273	-9.8729120057749\\
5.1	2.81818181818182	-9.88365909930521\\
5.1	2.90909090909091	-9.88276002858604\\
5.1	3	-9.91628521220157\\
5.1	3.09090909090909	-9.90509807313929\\
5.1	3.18181818181818	-9.92575671847643\\
5.1	3.27272727272727	-9.939036386089\\
5.1	3.36363636363636	-9.96187988148337\\
5.1	3.45454545454545	-9.96333710585436\\
5.1	3.54545454545455	-9.97677748645166\\
5.1	3.63636363636364	-10.0104191124964\\
5.1	3.72727272727273	-10.0283996620891\\
5.1	3.81818181818182	-10.0269689643565\\
5.1	3.90909090909091	-10.0700878098166\\
5.1	4	-10.0728502897245\\
5.1	4.09090909090909	-10.118268186821\\
5.1	4.18181818181818	-10.1227391846031\\
5.1	4.27272727272727	-10.1370422487164\\
5.1	4.36363636363636	-10.1658318944406\\
5.1	4.45454545454546	-10.1851696076562\\
5.1	4.54545454545454	-10.2135043846196\\
5.1	4.63636363636364	-10.2250103300484\\
5.1	4.72727272727273	-10.2438328632842\\
5.1	4.81818181818182	-10.2867307317316\\
5.1	4.90909090909091	-10.3066564556978\\
5.1	5	-10.3312681034107\\
5.1	5.09090909090909	-10.3610500695019\\
5.1	5.18181818181818	-10.3929410909671\\
5.1	5.27272727272727	-10.40913791302\\
5.1	5.36363636363636	-10.4380239901356\\
5.1	5.45454545454545	-10.4677528176125\\
5.1	5.54545454545455	-10.4811144787905\\
5.1	5.63636363636364	-10.5214938953157\\
5.1	5.72727272727273	-10.5439677299464\\
5.1	5.81818181818182	-10.5740131510319\\
5.1	5.90909090909091	-10.5830472156001\\
5.1	6	-10.6323187768103\\
5.1	6.09090909090909	-10.6497719215446\\
5.1	6.18181818181818	-10.6807485168501\\
5.1	6.27272727272727	-10.7280336832546\\
5.1	6.36363636363636	-10.7412460314702\\
5.1	6.45454545454545	-10.8029947091557\\
5.1	6.54545454545455	-10.8055370149396\\
5.1	6.63636363636364	-10.8096405812502\\
5.1	6.72727272727273	-10.8649972513982\\
5.1	6.81818181818182	-10.8852917580755\\
5.1	6.90909090909091	-10.9163890061795\\
5.1	7	-10.9814549864155\\
5.1	7.09090909090909	-11.0090670247256\\
5.1	7.18181818181818	-11.0466358803241\\
5.1	7.27272727272727	-11.0751240086951\\
5.1	7.36363636363636	-11.1206462258491\\
5.1	7.45454545454545	-11.1406386883031\\
5.1	7.54545454545455	-11.1866699212361\\
5.1	7.63636363636364	-11.2250605205638\\
5.1	7.72727272727273	-11.2772064089419\\
5.1	7.81818181818182	-11.2937527403557\\
5.1	7.90909090909091	-11.3376628667129\\
5.1	8	-11.4171484867831\\
5.1	8.09090909090909	-11.4493108798312\\
5.1	8.18181818181818	-11.5293980339524\\
5.1	8.27272727272727	-11.5433489746621\\
5.1	8.36363636363636	-11.6222220151323\\
5.1	8.45454545454545	-11.7452490445749\\
5.1	8.54545454545455	-11.9274849043117\\
5.1	8.63636363636364	-11.9035144625153\\
5.1	8.72727272727273	-12.0846543595441\\
5.1	8.81818181818182	-12.3768108334958\\
5.1	8.90909090909091	-12.8453488016028\\
5.1	9	-12.9961453463239\\
5.1	9.09090909090909	-13.9943568970625\\
5.1	9.18181818181818	-12.7832290382284\\
5.1	9.27272727272727	-12.2052786840209\\
5.1	9.36363636363636	-12.079166745444\\
5.1	9.45454545454546	-11.9577061300471\\
5.1	9.54545454545454	-11.8446317610677\\
5.1	9.63636363636364	-11.9174322993892\\
5.1	9.72727272727273	-11.816334452189\\
5.1	9.81818181818182	-11.8613695182898\\
5.1	9.90909090909091	-11.7474942297718\\
5.1	10	-11.7048595749168\\
5.2	1	-10.0320085821148\\
5.2	1.09090909090909	-9.97474013422792\\
5.2	1.18181818181818	-9.93670954772759\\
5.2	1.27272727272727	-9.90079936019712\\
5.2	1.36363636363636	-9.88559842713511\\
5.2	1.45454545454545	-9.86217372956499\\
5.2	1.54545454545455	-9.84128162027262\\
5.2	1.63636363636364	-9.83911772235309\\
5.2	1.72727272727273	-9.82590106828561\\
5.2	1.81818181818182	-9.8293558136984\\
5.2	1.90909090909091	-9.81157247040751\\
5.2	2	-9.83027991280194\\
5.2	2.09090909090909	-9.82634563434925\\
5.2	2.18181818181818	-9.84529949880706\\
5.2	2.27272727272727	-9.8195665811806\\
5.2	2.36363636363636	-9.84434830839007\\
5.2	2.45454545454545	-9.83355283842755\\
5.2	2.54545454545455	-9.86267320896669\\
5.2	2.63636363636364	-9.87465061816036\\
5.2	2.72727272727273	-9.88943671751092\\
5.2	2.81818181818182	-9.90892653175963\\
5.2	2.90909090909091	-9.91655568518749\\
5.2	3	-9.95838028297474\\
5.2	3.09090909090909	-9.95663009366968\\
5.2	3.18181818181818	-9.98546146345018\\
5.2	3.27272727272727	-10.0065824331115\\
5.2	3.36363636363636	-10.0377322469493\\
5.2	3.45454545454545	-10.0492570244636\\
5.2	3.54545454545455	-10.0711452525887\\
5.2	3.63636363636364	-10.114003205233\\
5.2	3.72727272727273	-10.1398462163612\\
5.2	3.81818181818182	-10.1470391835643\\
5.2	3.90909090909091	-10.1991219705787\\
5.2	4	-10.212288144997\\
5.2	4.09090909090909	-10.2667398885351\\
5.2	4.18181818181818	-10.2810804412619\\
5.2	4.27272727272727	-10.3073046251656\\
5.2	4.36363636363636	-10.3481503596972\\
5.2	4.45454545454546	-10.3786045261413\\
5.2	4.54545454545454	-10.4174389955238\\
5.2	4.63636363636364	-10.4384002508873\\
5.2	4.72727272727273	-10.4734633027258\\
5.2	4.81818181818182	-10.5296860928579\\
5.2	4.90909090909091	-10.5652659503567\\
5.2	5	-10.6026930153335\\
5.2	5.09090909090909	-10.6489106536111\\
5.2	5.18181818181818	-10.6959165770595\\
5.2	5.27272727272727	-10.7305153284459\\
5.2	5.36363636363636	-10.7818846983933\\
5.2	5.45454545454545	-10.8243750468683\\
5.2	5.54545454545455	-10.8705607262313\\
5.2	5.63636363636364	-10.9435344845257\\
5.2	5.72727272727273	-10.9840046553325\\
5.2	5.81818181818182	-11.0467083573607\\
5.2	5.90909090909091	-11.100538913392\\
5.2	6	-11.1823671115104\\
5.2	6.09090909090909	-11.2390230283795\\
5.2	6.18181818181818	-11.3117099504423\\
5.2	6.27272727272727	-11.4662153453438\\
5.2	6.36363636363636	-11.5399882371915\\
5.2	6.45454545454545	-11.8079966680947\\
5.2	6.54545454545455	-11.9306175136899\\
5.2	6.63636363636364	-12.0859820632617\\
5.2	6.72727272727273	-13.2158092117066\\
5.2	6.81818181818182	-11.9502683964084\\
5.2	6.90909090909091	-12.0365922165337\\
5.2	7	-11.666614580976\\
5.2	7.09090909090909	-11.6044071917814\\
5.2	7.18181818181818	-11.6111885624105\\
5.2	7.27272727272727	-11.5484265676525\\
5.2	7.36363636363636	-11.4199751622696\\
5.2	7.45454545454545	-11.434727335998\\
5.2	7.54545454545455	-11.3778864188351\\
5.2	7.63636363636364	-11.3931045217968\\
5.2	7.72727272727273	-11.3477826505022\\
5.2	7.81818181818182	-11.2997060296008\\
5.2	7.90909090909091	-11.2991823866938\\
5.2	8	-11.2606090441497\\
5.2	8.09090909090909	-11.2917599554443\\
5.2	8.18181818181818	-11.274242356908\\
5.2	8.27272727272727	-11.2521764679954\\
5.2	8.36363636363636	-11.2274576359459\\
5.2	8.45454545454545	-11.206482938638\\
5.2	8.54545454545455	-11.2110119073124\\
5.2	8.63636363636364	-11.205568852056\\
5.2	8.72727272727273	-11.1899873079016\\
5.2	8.81818181818182	-11.1921176438462\\
5.2	8.90909090909091	-11.18036646307\\
5.2	9	-11.2007802162873\\
5.2	9.09090909090909	-11.2029931467159\\
5.2	9.18181818181818	-11.2320213334886\\
5.2	9.27272727272727	-11.1916147343355\\
5.2	9.36363636363636	-11.2027600259656\\
5.2	9.45454545454546	-11.2058060270224\\
5.2	9.54545454545454	-11.1768910890685\\
5.2	9.63636363636364	-11.1866244022698\\
5.2	9.72727272727273	-11.1835575826962\\
5.2	9.81818181818182	-11.2223035920009\\
5.2	9.90909090909091	-11.1954270865184\\
5.2	10	-11.1919636564087\\
5.3	1	-9.9877462215298\\
5.3	1.09090909090909	-9.94478079284866\\
5.3	1.18181818181818	-9.91845812319846\\
5.3	1.27272727272727	-9.89523730327581\\
5.3	1.36363636363636	-9.8919950017247\\
5.3	1.45454545454545	-9.87964028326786\\
5.3	1.54545454545455	-9.86983695079883\\
5.3	1.63636363636364	-9.87832553820649\\
5.3	1.72727272727273	-9.87582999423688\\
5.3	1.81818181818182	-9.88900594779557\\
5.3	1.90909090909091	-9.88075415784224\\
5.3	2	-9.91001238302585\\
5.3	2.09090909090909	-9.9159203406647\\
5.3	2.18181818181818	-9.94516394691098\\
5.3	2.27272727272727	-9.9281177933149\\
5.3	2.36363636363636	-9.96300222833576\\
5.3	2.45454545454545	-9.96194083292533\\
5.3	2.54545454545455	-10.0019019190137\\
5.3	2.63636363636364	-10.0242600372775\\
5.3	2.72727272727273	-10.0488764405946\\
5.3	2.81818181818182	-10.0800276531255\\
5.3	2.90909090909091	-10.0983631154599\\
5.3	3	-10.1524330443538\\
5.3	3.09090909090909	-10.1625516141718\\
5.3	3.18181818181818	-10.2046452441082\\
5.3	3.27272727272727	-10.2380132439367\\
5.3	3.36363636363636	-10.2840322278255\\
5.3	3.45454545454545	-10.3102683871119\\
5.3	3.54545454545455	-10.348126713802\\
5.3	3.63636363636364	-10.4085847554175\\
5.3	3.72727272727273	-10.4505438949914\\
5.3	3.81818181818182	-10.4768663495338\\
5.3	3.90909090909091	-10.5488710550027\\
5.3	4	-10.5868272379798\\
5.3	4.09090909090909	-10.6668068591633\\
5.3	4.18181818181818	-10.7081649783321\\
5.3	4.27272727272727	-10.7708426429277\\
5.3	4.36363636363636	-10.8521976606611\\
5.3	4.45454545454546	-10.9267419271899\\
5.3	4.54545454545454	-11.0137232390876\\
5.3	4.63636363636364	-11.0847766905506\\
5.3	4.72727272727273	-11.2132588943823\\
5.3	4.81818181818182	-11.3712450275061\\
5.3	4.90909090909091	-11.5974389796634\\
5.3	5	-11.8662011550704\\
5.3	5.09090909090909	-13.6328878006903\\
5.3	5.18181818181818	-12.0646720867548\\
5.3	5.27272727272727	-11.6989072916451\\
5.3	5.36363636363636	-11.5066104584748\\
5.3	5.45454545454545	-11.4573006640216\\
5.3	5.54545454545455	-11.3163601691534\\
5.3	5.63636363636364	-11.2504950457516\\
5.3	5.72727272727273	-11.226014838418\\
5.3	5.81818181818182	-11.1873559608119\\
5.3	5.90909090909091	-11.125480669252\\
5.3	6	-11.1343111169586\\
5.3	6.09090909090909	-11.1089337102075\\
5.3	6.18181818181818	-11.1023980802929\\
5.3	6.27272727272727	-11.0828300814787\\
5.3	6.36363636363636	-11.0649701684259\\
5.3	6.45454545454545	-11.0648651867528\\
5.3	6.54545454545455	-11.0436267050004\\
5.3	6.63636363636364	-11.0238648174215\\
5.3	6.72727272727273	-11.0404807508497\\
5.3	6.81818181818182	-10.9933645087664\\
5.3	6.90909090909091	-11.0332636225032\\
5.3	7	-11.017605043519\\
5.3	7.09090909090909	-11.0178222607637\\
5.3	7.18181818181818	-11.0506672790904\\
5.3	7.27272727272727	-11.0461570306465\\
5.3	7.36363636363636	-11.0178888288334\\
5.3	7.45454545454545	-11.0378595403237\\
5.3	7.54545454545455	-11.031942149725\\
5.3	7.63636363636364	-11.0624812480287\\
5.3	7.72727272727273	-11.0593026169436\\
5.3	7.81818181818182	-11.0346060982917\\
5.3	7.90909090909091	-11.0521843362352\\
5.3	8	-11.0531164639866\\
5.3	8.09090909090909	-11.0910988765665\\
5.3	8.18181818181818	-11.1003505480657\\
5.3	8.27272727272727	-11.0867879983732\\
5.3	8.36363636363636	-11.0850603086949\\
5.3	8.45454545454545	-11.0898577416647\\
5.3	8.54545454545455	-11.1227455810224\\
5.3	8.63636363636364	-11.1147159473128\\
5.3	8.72727272727273	-11.1215064360127\\
5.3	8.81818181818182	-11.1392179289118\\
5.3	8.90909090909091	-11.1428673436867\\
5.3	9	-11.166050214716\\
5.3	9.09090909090909	-11.1780810837703\\
5.3	9.18181818181818	-11.2207347382474\\
5.3	9.27272727272727	-11.1975963336687\\
5.3	9.36363636363636	-11.2271847598609\\
5.3	9.45454545454546	-11.2449043745846\\
5.3	9.54545454545454	-11.2286597705666\\
5.3	9.63636363636364	-11.228919025878\\
5.3	9.72727272727273	-11.2451374777418\\
5.3	9.81818181818182	-11.2889032668742\\
5.3	9.90909090909091	-11.2808295323838\\
5.3	10	-11.2912210516643\\
5.4	1	-10.038942515662\\
5.4	1.09090909090909	-10.0077237960674\\
5.4	1.18181818181818	-9.99090533612105\\
5.4	1.27272727272727	-9.97836569521777\\
5.4	1.36363636363636	-9.98557851798731\\
5.4	1.45454545454545	-9.98351255451804\\
5.4	1.54545454545455	-9.98477166935307\\
5.4	1.63636363636364	-10.0036227012571\\
5.4	1.72727272727273	-10.0122767014093\\
5.4	1.81818181818182	-10.0368180939686\\
5.4	1.90909090909091	-10.0400147162488\\
5.4	2	-10.0811069196409\\
5.4	2.09090909090909	-10.0995748583377\\
5.4	2.18181818181818	-10.1417053535581\\
5.4	2.27272727272727	-10.1386292776437\\
5.4	2.36363636363636	-10.1875391709649\\
5.4	2.45454545454545	-10.2021593688868\\
5.4	2.54545454545455	-10.2585899419965\\
5.4	2.63636363636364	-10.2984782663158\\
5.4	2.72727272727273	-10.341781021696\\
5.4	2.81818181818182	-10.3939667914639\\
5.4	2.90909090909091	-10.4349875107528\\
5.4	3	-10.5147693612443\\
5.4	3.09090909090909	-10.5549199418054\\
5.4	3.18181818181818	-10.6300660500347\\
5.4	3.27272727272727	-10.7003239432707\\
5.4	3.36363636363636	-10.7929268473817\\
5.4	3.45454545454545	-10.876756928145\\
5.4	3.54545454545455	-10.9848175284365\\
5.4	3.63636363636364	-11.1416830950531\\
5.4	3.72727272727273	-11.308936659028\\
5.4	3.81818181818182	-11.5590973807778\\
5.4	3.90909090909091	-12.1269297722695\\
5.4	4	-11.8825237787763\\
5.4	4.09090909090909	-11.5534219495089\\
5.4	4.18181818181818	-11.3586858997484\\
5.4	4.27272727272727	-11.2188471938815\\
5.4	4.36363636363636	-11.1435277759628\\
5.4	4.45454545454546	-11.0802500346732\\
5.4	4.54545454545454	-11.0432510211662\\
5.4	4.63636363636364	-11.0016206434866\\
5.4	4.72727272727273	-10.9623611006201\\
5.4	4.81818181818182	-10.9608339989015\\
5.4	4.90909090909091	-10.929917371385\\
5.4	5	-10.9249219675157\\
5.4	5.09090909090909	-10.9167391458167\\
5.4	5.18181818181818	-10.9225777531959\\
5.4	5.27272727272727	-10.9047885560548\\
5.4	5.36363636363636	-10.8991770330456\\
5.4	5.45454545454545	-10.9154255909804\\
5.4	5.54545454545455	-10.8893032938781\\
5.4	5.63636363636364	-10.9005285511364\\
5.4	5.72727272727273	-10.9058411942972\\
5.4	5.81818181818182	-10.912540218116\\
5.4	5.90909090909091	-10.8957880764966\\
5.4	6	-10.9286165876798\\
5.4	6.09090909090909	-10.9281852197178\\
5.4	6.18181818181818	-10.9440884053011\\
5.4	6.27272727272727	-10.9629672494178\\
5.4	6.36363636363636	-10.9595032736853\\
5.4	6.45454545454545	-10.9951143003906\\
5.4	6.54545454545455	-10.9817738890153\\
5.4	6.63636363636364	-10.973925228354\\
5.4	6.72727272727273	-11.0114713439671\\
5.4	6.81818181818182	-10.9952048961228\\
5.4	6.90909090909091	-11.0330073297976\\
5.4	7	-11.0550565221916\\
5.4	7.09090909090909	-11.0636939141435\\
5.4	7.18181818181818	-11.1076900483085\\
5.4	7.27272727272727	-11.1161184911191\\
5.4	7.36363636363636	-11.1167015954734\\
5.4	7.45454545454545	-11.1418802457079\\
5.4	7.54545454545455	-11.1553905617803\\
5.4	7.63636363636364	-11.1956740947565\\
5.4	7.72727272727273	-11.2123636180042\\
5.4	7.81818181818182	-11.1996416355339\\
5.4	7.90909090909091	-11.2309904517173\\
5.4	8	-11.2561412321757\\
5.4	8.09090909090909	-11.3040879753126\\
5.4	8.18181818181818	-11.3386712664951\\
5.4	8.27272727272727	-11.3310613801843\\
5.4	8.36363636363636	-11.3564889935188\\
5.4	8.45454545454545	-11.3901130854173\\
5.4	8.54545454545455	-11.4629969811121\\
5.4	8.63636363636364	-11.4493108798312\\
5.4	8.72727272727273	-11.4878370381457\\
5.4	8.81818181818182	-11.5362884788713\\
5.4	8.90909090909091	-11.570554620684\\
5.4	9	-11.6009572017694\\
5.4	9.09090909090909	-11.639995820354\\
5.4	9.18181818181818	-11.7201863900269\\
5.4	9.27272727272727	-11.7392695188611\\
5.4	9.36363636363636	-11.8297351862911\\
5.4	9.45454545454546	-11.9099324369561\\
5.4	9.54545454545454	-11.9391461822399\\
5.4	9.63636363636364	-11.8984952144518\\
5.4	9.72727272727273	-12.0126437636695\\
5.4	9.81818181818182	-12.1044491789659\\
5.4	9.90909090909091	-12.2256073252252\\
5.4	10	-12.3960911994114\\
5.5	1	-10.143607883938\\
5.5	1.09090909090909	-10.123698780309\\
5.5	1.18181818181818	-10.1166604865789\\
5.5	1.27272727272727	-10.115889777412\\
5.5	1.36363636363636	-10.1355384788786\\
5.5	1.45454545454545	-10.1463789661216\\
5.5	1.54545454545455	-10.1620959109253\\
5.5	1.63636363636364	-10.1956863897456\\
5.5	1.72727272727273	-10.2210422405624\\
5.5	1.81818181818182	-10.2626657154883\\
5.5	1.90909090909091	-10.2856233960094\\
5.5	2	-10.3479456504212\\
5.5	2.09090909090909	-10.389830821821\\
5.5	2.18181818181818	-10.4588852033794\\
5.5	2.27272727272727	-10.4857655686324\\
5.5	2.36363636363636	-10.5709431298797\\
5.5	2.45454545454545	-10.6273483666841\\
5.5	2.54545454545455	-10.7380821110081\\
5.5	2.63636363636364	-10.8432314668432\\
5.5	2.72727272727273	-10.9745613876034\\
5.5	2.81818181818182	-11.155176844355\\
5.5	2.90909090909091	-11.4045388412599\\
5.5	3	-12.0981025573224\\
5.5	3.09090909090909	-11.7170334658387\\
5.5	3.18181818181818	-11.3643667275927\\
5.5	3.27272727272727	-11.1889882643525\\
5.5	3.36363636363636	-11.0823897787223\\
5.5	3.45454545454545	-10.9887227862567\\
5.5	3.54545454545455	-10.9271463812459\\
5.5	3.63636363636364	-10.8971652194302\\
5.5	3.72727272727273	-10.8638557007705\\
5.5	3.81818181818182	-10.819420531443\\
5.5	3.90909090909091	-10.8244538920384\\
5.5	4	-10.7919506977206\\
5.5	4.09090909090909	-10.8061660519578\\
5.5	4.18181818181818	-10.7844703975959\\
5.5	4.27272727272727	-10.7719198093977\\
5.5	4.36363636363636	-10.7790373704547\\
5.5	4.45454545454546	-10.7747407958155\\
5.5	4.54545454545454	-10.7855328374462\\
5.5	4.63636363636364	-10.7793897286336\\
5.5	4.72727272727273	-10.7841916255961\\
5.5	4.81818181818182	-10.8125352279215\\
5.5	4.90909090909091	-10.8157946244936\\
5.5	5	-10.8316075879365\\
5.5	5.09090909090909	-10.8513951724037\\
5.5	5.18181818181818	-10.8752692103442\\
5.5	5.27272727272727	-10.8815059164076\\
5.5	5.36363636363636	-10.9004787038501\\
5.5	5.45454545454545	-10.928669771689\\
5.5	5.54545454545455	-10.9313208447279\\
5.5	5.63636363636364	-10.9696823342992\\
5.5	5.72727272727273	-10.9855164891436\\
5.5	5.81818181818182	-11.0136551295617\\
5.5	5.90909090909091	-11.0243031229455\\
5.5	6	-11.073676187403\\
5.5	6.09090909090909	-11.0911003633036\\
5.5	6.18181818181818	-11.1230751240385\\
5.5	6.27272727272727	-11.1784772433771\\
5.5	6.36363636363636	-11.1935795774953\\
5.5	6.45454545454545	-11.2709439626878\\
5.5	6.54545454545455	-11.2709259673708\\
5.5	6.63636363636364	-11.2827738331373\\
5.5	6.72727272727273	-11.3573334872659\\
5.5	6.81818181818182	-11.4066028905834\\
5.5	6.90909090909091	-11.4394248814942\\
5.5	7	-11.5690818048235\\
5.5	7.09090909090909	-11.6159191703958\\
5.5	7.18181818181818	-11.6901556647627\\
5.5	7.27272727272727	-11.7623360253104\\
5.5	7.36363636363636	-11.9420477974152\\
5.5	7.45454545454545	-12.008998103159\\
5.5	7.54545454545455	-12.2654585729565\\
5.5	7.63636363636364	-12.479681809321\\
5.5	7.72727272727273	-12.9252059925058\\
5.5	7.81818181818182	-12.4479156529166\\
5.5	7.90909090909091	-12.2396944545739\\
5.5	8	-11.9691745241353\\
5.5	8.09090909090909	-11.9391985756822\\
5.5	8.18181818181818	-11.8443452760085\\
5.5	8.27272727272727	-11.7929672561266\\
5.5	8.36363636363636	-11.7078020022423\\
5.5	8.45454545454545	-11.6288022447774\\
5.5	8.54545454545455	-11.5772926277435\\
5.5	8.63636363636364	-11.5827833116836\\
5.5	8.72727272727273	-11.5330722172897\\
5.5	8.81818181818182	-11.5007059922039\\
5.5	8.90909090909091	-11.4744210754748\\
5.5	9	-11.4858142652052\\
5.5	9.09090909090909	-11.471430560474\\
5.5	9.18181818181818	-11.4817017364214\\
5.5	9.27272727272727	-11.4298886454874\\
5.5	9.36363636363636	-11.419710517169\\
5.5	9.45454545454546	-11.4079021604444\\
5.5	9.54545454545454	-11.3718731832681\\
5.5	9.63636363636364	-11.3907232119099\\
5.5	9.72727272727273	-11.3717114491223\\
5.5	9.81818181818182	-11.3995346397452\\
5.5	9.90909090909091	-11.3666544215546\\
5.5	10	-11.3509718308328\\
5.6	1	-10.2758171028837\\
5.6	1.09090909090909	-10.2701279504135\\
5.6	1.18181818181818	-10.2765653746718\\
5.6	1.27272727272727	-10.292464486232\\
5.6	1.36363636363636	-10.3304570209963\\
5.6	1.45454545454545	-10.3623172231064\\
5.6	1.54545454545455	-10.4017345557535\\
5.6	1.63636363636364	-10.4623988057526\\
5.6	1.72727272727273	-10.5204717604987\\
5.6	1.81818181818182	-10.6003170604415\\
5.6	1.90909090909091	-10.6710013687492\\
5.6	2	-10.7969456641944\\
5.6	2.09090909090909	-10.9181445308082\\
5.6	2.18181818181818	-11.117345495167\\
5.6	2.27272727272727	-11.3454758047905\\
5.6	2.36363636363636	-12.1257688150661\\
5.6	2.45454545454545	-11.6034895101596\\
5.6	2.54545454545455	-11.2616371531527\\
5.6	2.63636363636364	-11.0897880701402\\
5.6	2.72727272727273	-10.9827713923606\\
5.6	2.81818181818182	-10.9112648313096\\
5.6	2.90909090909091	-10.8459824690688\\
5.6	3	-10.8248982671101\\
5.6	3.09090909090909	-10.7745485247201\\
5.6	3.18181818181818	-10.7597855329219\\
5.6	3.27272727272727	-10.7400002177387\\
5.6	3.36363636363636	-10.7399949183948\\
5.6	3.45454545454545	-10.7221832781088\\
5.6	3.54545454545455	-10.7191295027687\\
5.6	3.63636363636364	-10.7356500918565\\
5.6	3.72727272727273	-10.7388121343529\\
5.6	3.81818181818182	-10.730204346186\\
5.6	3.90909090909091	-10.7640241763757\\
5.6	4	-10.7651935123458\\
5.6	4.09090909090909	-10.8043446561785\\
5.6	4.18181818181818	-10.8080013162945\\
5.6	4.27272727272727	-10.8271626116358\\
5.6	4.36363636363636	-10.8618358004723\\
5.6	4.45454545454546	-10.8833062501015\\
5.6	4.54545454545454	-10.9199452734378\\
5.6	4.63636363636364	-10.933433561485\\
5.6	4.72727272727273	-10.975578905639\\
5.6	4.81818181818182	-11.0299771359746\\
5.6	4.90909090909091	-11.0708332548243\\
5.6	5	-11.1195162081519\\
5.6	5.09090909090909	-11.1817566748037\\
5.6	5.18181818181818	-11.2364764627156\\
5.6	5.27272727272727	-11.2964447650166\\
5.6	5.36363636363636	-11.3771410572611\\
5.6	5.45454545454545	-11.4494940820745\\
5.6	5.54545454545455	-11.559176002716\\
5.6	5.63636363636364	-11.7883521266754\\
5.6	5.72727272727273	-11.8997948402492\\
5.6	5.81818181818182	-12.254340483149\\
5.6	5.90909090909091	-12.5287703523118\\
5.6	6	-12.1291961121176\\
5.6	6.09090909090909	-11.9094526779179\\
5.6	6.18181818181818	-11.7912345570131\\
5.6	6.27272727272727	-11.6092822182123\\
5.6	6.36363636363636	-11.5433637167481\\
5.6	6.45454545454545	-11.4540274222716\\
5.6	6.54545454545455	-11.4194507830243\\
5.6	6.63636363636364	-11.3738971072966\\
5.6	6.72727272727273	-11.3514508127477\\
5.6	6.81818181818182	-11.2487474311929\\
5.6	6.90909090909091	-11.29514304238\\
5.6	7	-11.2194361707177\\
5.6	7.09090909090909	-11.2090387656313\\
5.6	7.18181818181818	-11.2314903410713\\
5.6	7.27272727272727	-11.2077843777839\\
5.6	7.36363636363636	-11.1524508521361\\
5.6	7.45454545454545	-11.1651879945995\\
5.6	7.54545454545455	-11.1397622258648\\
5.6	7.63636363636364	-11.159684534214\\
5.6	7.72727272727273	-11.1364109056915\\
5.6	7.81818181818182	-11.1065388948084\\
5.6	7.90909090909091	-11.1115229217868\\
5.6	8	-11.0921125247905\\
5.6	8.09090909090909	-11.122612075309\\
5.6	8.18181818181818	-11.1174252599714\\
5.6	8.27272727272727	-11.1010634246177\\
5.6	8.36363636363636	-11.0849884705648\\
5.6	8.45454545454545	-11.0730100528615\\
5.6	8.54545454545455	-11.0855829587858\\
5.6	8.63636363636364	-11.0824007079898\\
5.6	8.72727272727273	-11.0725525215199\\
5.6	8.81818181818182	-11.0757029846793\\
5.6	8.90909090909091	-11.071386288725\\
5.6	9	-11.0921397219496\\
5.6	9.09090909090909	-11.0944442436499\\
5.6	9.18181818181818	-11.1250062088383\\
5.6	9.27272727272727	-11.0932973652136\\
5.6	9.36363636363636	-11.1051728519053\\
5.6	9.45454545454546	-11.1122678543094\\
5.6	9.54545454545454	-11.0886399159498\\
5.6	9.63636363636364	-11.0996839508018\\
5.6	9.72727272727273	-11.0983653453876\\
5.6	9.81818181818182	-11.135387111956\\
5.6	9.90909090909091	-11.1161387684326\\
5.6	10	-11.1142805399561\\
5.7	1	-10.4388377578721\\
5.7	1.09090909090909	-10.4528060325993\\
5.7	1.18181818181818	-10.4802700455929\\
5.7	1.27272727272727	-10.5217699440016\\
5.7	1.36363636363636	-10.5909110532012\\
5.7	1.45454545454545	-10.6605906065454\\
5.7	1.54545454545455	-10.7488449052988\\
5.7	1.63636363636364	-10.8736099315471\\
5.7	1.72727272727273	-11.0281881524005\\
5.7	1.81818181818182	-11.264406985095\\
5.7	1.90909090909091	-11.7142402434488\\
5.7	2	-11.8209710356131\\
5.7	2.09090909090909	-11.3640711582747\\
5.7	2.18181818181818	-11.1659371549174\\
5.7	2.27272727272727	-11.019614362012\\
5.7	2.36363636363636	-10.9500147737025\\
5.7	2.45454545454545	-10.8729832594655\\
5.7	2.54545454545455	-10.8471915339828\\
5.7	2.63636363636364	-10.8186020986446\\
5.7	2.72727272727273	-10.8005677129989\\
5.7	2.81818181818182	-10.7964731462926\\
5.7	2.90909090909091	-10.7837093326609\\
5.7	3	-10.810551367166\\
5.7	3.09090909090909	-10.7999756256489\\
5.7	3.18181818181818	-10.8244764218593\\
5.7	3.27272727272727	-10.838283447478\\
5.7	3.36363636363636	-10.8767896027477\\
5.7	3.45454545454545	-10.8991368964249\\
5.7	3.54545454545455	-10.9365543259142\\
5.7	3.63636363636364	-10.9963138398631\\
5.7	3.72727272727273	-11.0362618758021\\
5.7	3.81818181818182	-11.079639990024\\
5.7	3.90909090909091	-11.1686214223358\\
5.7	4	-11.2490125473632\\
5.7	4.09090909090909	-11.3795578834625\\
5.7	4.18181818181818	-11.4932563487099\\
5.7	4.27272727272727	-11.7595762073152\\
5.7	4.36363636363636	-12.4963864329394\\
5.7	4.45454545454546	-12.1468433963192\\
5.7	4.54545454545454	-11.7612494701404\\
5.7	4.63636363636364	-11.6107259474879\\
5.7	4.72727272727273	-11.3995270782895\\
5.7	4.81818181818182	-11.335200312038\\
5.7	4.90909090909091	-11.234428398721\\
5.7	5	-11.1853287885765\\
5.7	5.09090909090909	-11.1312052131775\\
5.7	5.18181818181818	-11.1173127247656\\
5.7	5.27272727272727	-11.0643378629223\\
5.7	5.36363636363636	-11.0292167553689\\
5.7	5.45454545454545	-11.0260927821166\\
5.7	5.54545454545455	-10.9725231504863\\
5.7	5.63636363636364	-10.9456920543142\\
5.7	5.72727272727273	-10.9450236895514\\
5.7	5.81818181818182	-10.9297589822136\\
5.7	5.90909090909091	-10.8886270251236\\
5.7	6	-10.9054604270504\\
5.7	6.09090909090909	-10.8917202829634\\
5.7	6.18181818181818	-10.8946645810824\\
5.7	6.27272727272727	-10.8819866463603\\
5.7	6.36363636363636	-10.8710285339677\\
5.7	6.45454545454545	-10.8731598696632\\
5.7	6.54545454545455	-10.8594928072054\\
5.7	6.63636363636364	-10.8449522794878\\
5.7	6.72727272727273	-10.8623501018898\\
5.7	6.81818181818182	-10.8172870008756\\
5.7	6.90909090909091	-10.8591702046748\\
5.7	7	-10.8394917495562\\
5.7	7.09090909090909	-10.8431741291782\\
5.7	7.18181818181818	-10.874490351858\\
5.7	7.27272727272727	-10.8693343214532\\
5.7	7.36363636363636	-10.8433434336304\\
5.7	7.45454545454545	-10.8621649972982\\
5.7	7.54545454545455	-10.8544541005714\\
5.7	7.63636363636364	-10.8822711576233\\
5.7	7.72727272727273	-10.8767315162646\\
5.7	7.81818181818182	-10.8568142027953\\
5.7	7.90909090909091	-10.8706401413784\\
5.7	8	-10.8681204897409\\
5.7	8.09090909090909	-10.9028323110002\\
5.7	8.18181818181818	-10.9089375273639\\
5.7	8.27272727272727	-10.8986209457072\\
5.7	8.36363636363636	-10.8934590313288\\
5.7	8.45454545454545	-10.8945611170191\\
5.7	8.54545454545455	-10.9193121617848\\
5.7	8.63636363636364	-10.9155759217694\\
5.7	8.72727272727273	-10.915569967085\\
5.7	8.81818181818182	-10.9282299210203\\
5.7	8.90909090909091	-10.9297504586555\\
5.7	9	-10.9526787422521\\
5.7	9.09090909090909	-10.9601615280257\\
5.7	9.18181818181818	-10.9949992948776\\
5.7	9.27272727272727	-10.9722147825703\\
5.7	9.36363636363636	-10.9917296442323\\
5.7	9.45454545454546	-11.0051896992541\\
5.7	9.54545454545454	-10.9872609269457\\
5.7	9.63636363636364	-10.9951983392184\\
5.7	9.72727272727273	-11.0014352634416\\
5.7	9.81818181818182	-11.0404380807474\\
5.7	9.90909090909091	-11.0277513713799\\
5.7	10	-11.0314111857003\\
5.8	1	-10.7460516757566\\
5.8	1.09090909090909	-10.8042186882265\\
5.8	1.18181818181818	-10.8843080279351\\
5.8	1.27272727272727	-11.0078182883448\\
5.8	1.36363636363636	-11.204019668252\\
5.8	1.45454545454545	-11.5290066454101\\
5.8	1.54545454545455	-12.7005253172767\\
5.8	1.63636363636364	-11.517180119657\\
5.8	1.72727272727273	-11.2376895329914\\
5.8	1.81818181818182	-11.1072670256479\\
5.8	1.90909090909091	-11.0011538668732\\
5.8	2	-10.9513511813488\\
5.8	2.09090909090909	-10.9159497416105\\
5.8	2.18181818181818	-10.9006512765295\\
5.8	2.27272727272727	-10.8646687702197\\
5.8	2.36363636363636	-10.8758466586759\\
5.8	2.45454545454545	-10.8652128417982\\
5.8	2.54545454545455	-10.8998388662497\\
5.8	2.63636363636364	-10.9318872160291\\
5.8	2.72727272727273	-10.9651221539349\\
5.8	2.81818181818182	-11.024791641072\\
5.8	2.90909090909091	-11.080889980347\\
5.8	3	-11.1884503022923\\
5.8	3.09090909090909	-11.2937219215905\\
5.8	3.18181818181818	-11.4776857170172\\
5.8	3.27272727272727	-11.693767368408\\
5.8	3.36363636363636	-12.8549954441932\\
5.8	3.45454545454545	-11.7640549817724\\
5.8	3.54545454545455	-11.4474054158484\\
5.8	3.63636363636364	-11.2960406109765\\
5.8	3.72727272727273	-11.2151539058323\\
5.8	3.81818181818182	-11.0935395060255\\
5.8	3.90909090909091	-11.0506726974089\\
5.8	4	-10.9663040053493\\
5.8	4.09090909090909	-10.9422968085972\\
5.8	4.18181818181818	-10.8895738277646\\
5.8	4.27272727272727	-10.8313763659462\\
5.8	4.36363636363636	-10.8022932064039\\
5.8	4.45454545454546	-10.7757538656744\\
5.8	4.54545454545454	-10.7636359706651\\
5.8	4.63636363636364	-10.7457707371177\\
5.8	4.72727272727273	-10.7104179491796\\
5.8	4.81818181818182	-10.7204067076996\\
5.8	4.90909090909091	-10.6952564109976\\
5.8	5	-10.6928511485544\\
5.8	5.09090909090909	-10.6849857008215\\
5.8	5.18181818181818	-10.696471050428\\
5.8	5.27272727272727	-10.6781153998083\\
5.8	5.36363636363636	-10.6725115738432\\
5.8	5.45454545454545	-10.6868124326954\\
5.8	5.54545454545455	-10.6594298059309\\
5.8	5.63636363636364	-10.6600779399919\\
5.8	5.72727272727273	-10.6699570235992\\
5.8	5.81818181818182	-10.6714790112003\\
5.8	5.90909090909091	-10.6489529513269\\
5.8	6	-10.6777723750481\\
5.8	6.09090909090909	-10.6749782854849\\
5.8	6.18181818181818	-10.6879093951886\\
5.8	6.27272727272727	-10.6920953718316\\
5.8	6.36363636363636	-10.6893383118158\\
5.8	6.45454545454545	-10.7063446947957\\
5.8	6.54545454545455	-10.6977567627009\\
5.8	6.63636363636364	-10.6901389807572\\
5.8	6.72727272727273	-10.7168561639702\\
5.8	6.81818181818182	-10.6852681853518\\
5.8	6.90909090909091	-10.7291728975802\\
5.8	7	-10.7237439381902\\
5.8	7.09090909090909	-10.7327737024641\\
5.8	7.18181818181818	-10.7684757318546\\
5.8	7.27272727272727	-10.7703731649183\\
5.8	7.36363636363636	-10.7541488383062\\
5.8	7.45454545454545	-10.7765141636464\\
5.8	7.54545454545455	-10.7759309306541\\
5.8	7.63636363636364	-10.8078134911667\\
5.8	7.72727272727273	-10.8102606033611\\
5.8	7.81818181818182	-10.794633645563\\
5.8	7.90909090909091	-10.8125798517621\\
5.8	8	-10.8176845878738\\
5.8	8.09090909090909	-10.8558342409142\\
5.8	8.18181818181818	-10.8675667676052\\
5.8	8.27272727272727	-10.8599747594813\\
5.8	8.36363636363636	-10.8609481478084\\
5.8	8.45454545454545	-10.8682047992212\\
5.8	8.54545454545455	-10.8993481331053\\
5.8	8.63636363636364	-10.8971785372908\\
5.8	8.72727272727273	-10.9022631046882\\
5.8	8.81818181818182	-10.9203657706551\\
5.8	8.90909090909091	-10.9253792882509\\
5.8	9	-10.9507591360827\\
5.8	9.09090909090909	-10.9608527241173\\
5.8	9.18181818181818	-10.9994000847575\\
5.8	9.27272727272727	-10.9813565321139\\
5.8	9.36363636363636	-11.0053879782678\\
5.8	9.45454545454546	-11.0230772347261\\
5.8	9.54545454545454	-11.0081857150324\\
5.8	9.63636363636364	-11.0151251198081\\
5.8	9.72727272727273	-11.0264465402923\\
5.8	9.81818181818182	-11.066917975505\\
5.8	9.90909090909091	-11.0585431327306\\
5.8	10	-11.0655092989952\\
5.9	1	-11.68493675357\\
5.9	1.09090909090909	-11.3564835151559\\
5.9	1.18181818181818	-11.2135445904656\\
5.9	1.27272727272727	-11.0782304604251\\
5.9	1.36363636363636	-11.0003231339506\\
5.9	1.45454545454545	-10.936742891194\\
5.9	1.54545454545455	-10.8937050346067\\
5.9	1.63636363636364	-10.8808787497714\\
5.9	1.72727272727273	-10.8618165081999\\
5.9	1.81818181818182	-10.8776618335672\\
5.9	1.90909090909091	-10.8776818427369\\
5.9	2	-10.9195885337408\\
5.9	2.09090909090909	-10.9774746031831\\
5.9	2.18181818181818	-11.0381358216411\\
5.9	2.27272727272727	-11.1136184595722\\
5.9	2.36363636363636	-11.2412462568846\\
5.9	2.45454545454545	-11.4219946192413\\
5.9	2.54545454545455	-11.8383307971012\\
5.9	2.63636363636364	-11.9939763125431\\
5.9	2.72727272727273	-11.5074278612368\\
5.9	2.81818181818182	-11.2579713109588\\
5.9	2.90909090909091	-11.0930912035469\\
5.9	3	-11.0103181275888\\
5.9	3.09090909090909	-10.8930666109048\\
5.9	3.18181818181818	-10.8328149656921\\
5.9	3.27272727272727	-10.7886276557119\\
5.9	3.36363636363636	-10.742367530185\\
5.9	3.45454545454545	-10.6833483458274\\
5.9	3.54545454545455	-10.6418466334529\\
5.9	3.63636363636364	-10.6276199591065\\
5.9	3.72727272727273	-10.6169349956015\\
5.9	3.81818181818182	-10.5718644234041\\
5.9	3.90909090909091	-10.579905278868\\
5.9	4	-10.5449039123327\\
5.9	4.09090909090909	-10.5576622090076\\
5.9	4.18181818181818	-10.5334755102347\\
5.9	4.27272727272727	-10.5091473873218\\
5.9	4.36363636363636	-10.5066882585408\\
5.9	4.45454545454546	-10.4991762235709\\
5.9	4.54545454545454	-10.5041588295025\\
5.9	4.63636363636364	-10.4984780673998\\
5.9	4.72727272727273	-10.4841711932387\\
5.9	4.81818181818182	-10.5067368422676\\
5.9	4.90909090909091	-10.496762447425\\
5.9	5	-10.5055658630212\\
5.9	5.09090909090909	-10.5107318939072\\
5.9	5.18181818181818	-10.5296990518389\\
5.9	5.27272727272727	-10.5223213644575\\
5.9	5.36363636363636	-10.5275879681391\\
5.9	5.45454545454545	-10.5488413017165\\
5.9	5.54545454545455	-10.5318506980287\\
5.9	5.63636363636364	-10.5445167277213\\
5.9	5.72727272727273	-10.5592434978996\\
5.9	5.81818181818182	-10.5686197262936\\
5.9	5.90909090909091	-10.5549781261127\\
5.9	6	-10.5901845412085\\
5.9	6.09090909090909	-10.5926280917967\\
5.9	6.18181818181818	-10.6114460438261\\
5.9	6.27272727272727	-10.6245702624784\\
5.9	6.36363636363636	-10.6265574353002\\
5.9	6.45454545454545	-10.6521462772667\\
5.9	6.54545454545455	-10.6475311886562\\
5.9	6.63636363636364	-10.6439303054664\\
5.9	6.72727272727273	-10.6773492610677\\
5.9	6.81818181818182	-10.6536763711022\\
5.9	6.90909090909091	-10.6997484560263\\
5.9	7	-10.7029323901148\\
5.9	7.09090909090909	-10.7151086950683\\
5.9	7.18181818181818	-10.7545594761278\\
5.9	7.27272727272727	-10.7613731376063\\
5.9	7.36363636363636	-10.7521910321999\\
5.9	7.45454545454545	-10.7769926752586\\
5.9	7.54545454545455	-10.782105425152\\
5.9	7.63636363636364	-10.8171007541025\\
5.9	7.72727272727273	-10.8251210281971\\
5.9	7.81818181818182	-10.8132248649698\\
5.9	7.90909090909091	-10.8348399703954\\
5.9	8	-10.844921808997\\
5.9	8.09090909090909	-10.8856418940675\\
5.9	8.18181818181818	-10.9023752496199\\
5.9	8.27272727272727	-10.8966311769531\\
5.9	8.36363636363636	-10.903068254234\\
5.9	8.45454545454545	-10.9160020176332\\
5.9	8.54545454545455	-10.9523591632428\\
5.9	8.63636363636364	-10.9502710838825\\
5.9	8.72727272727273	-10.9603228095952\\
5.9	8.81818181818182	-10.9836206980567\\
5.9	8.90909090909091	-10.9919998208967\\
5.9	9	-11.0188177636854\\
5.9	9.09090909090909	-11.0321338841311\\
5.9	9.18181818181818	-11.0738293965308\\
5.9	9.27272727272727	-11.0599395636649\\
5.9	9.36363636363636	-11.0888497061663\\
5.9	9.45454545454546	-11.1108126155124\\
5.9	9.54545454545454	-11.0992961109592\\
5.9	9.63636363636364	-11.1056845425248\\
5.9	9.72727272727273	-11.1215554715144\\
5.9	9.81818181818182	-11.1639547313793\\
5.9	9.90909090909091	-11.1602226439745\\
5.9	10	-11.1713600529248\\
6	1	-10.9667537525361\\
6	1.09090909090909	-10.9220878575253\\
6	1.18181818181818	-10.9328176668978\\
6	1.27272727272727	-10.92734008203\\
6	1.36363636363636	-10.9624959729673\\
6	1.45454545454545	-10.9978356294668\\
6	1.54545454545455	-11.0577385046467\\
6	1.63636363636364	-11.179904958362\\
6	1.72727272727273	-11.3227504457425\\
6	1.81818181818182	-11.7165436670622\\
6	1.90909090909091	-12.2291273588021\\
6	2	-11.4676636425711\\
6	2.09090909090909	-11.1440296380875\\
6	2.18181818181818	-11.0231878426752\\
6	2.27272727272727	-10.8628234812908\\
6	2.36363636363636	-10.7916834988194\\
6	2.45454545454545	-10.6936581028337\\
6	2.54545454545455	-10.6459402667229\\
6	2.63636363636364	-10.5878298984768\\
6	2.72727272727273	-10.5486948578119\\
6	2.81818181818182	-10.5123558924732\\
6	2.90909090909091	-10.468914206067\\
6	3	-10.4655211703141\\
6	3.09090909090909	-10.4155932261201\\
6	3.18181818181818	-10.4041736712359\\
6	3.27272727272727	-10.3932477419295\\
6	3.36363636363636	-10.3838117970067\\
6	3.45454545454545	-10.3558836418054\\
6	3.54545454545455	-10.3409988496151\\
6	3.63636363636364	-10.3492440445241\\
6	3.72727272727273	-10.3528458430809\\
6	3.81818181818182	-10.3270682510237\\
6	3.90909090909091	-10.3508601443569\\
6	4	-10.3315217321533\\
6	4.09090909090909	-10.3586564426817\\
6	4.18181818181818	-10.3458862042251\\
6	4.27272727272727	-10.3355904076702\\
6	4.36363636363636	-10.3457146229114\\
6	4.45454545454546	-10.3483234438537\\
6	4.54545454545454	-10.3625799316864\\
6	4.63636363636364	-10.3635674810988\\
6	4.72727272727273	-10.3606618760734\\
6	4.81818181818182	-10.3913404296701\\
6	4.90909090909091	-10.3908361496791\\
6	5	-10.4061908308549\\
6	5.09090909090909	-10.4201451272629\\
6	5.18181818181818	-10.4443457874703\\
6	5.27272727272727	-10.4443132610845\\
6	5.36363636363636	-10.4567627242312\\
6	5.45454545454545	-10.483493609028\\
6	5.54545454545455	-10.4736232632022\\
6	5.63636363636364	-10.4943860004566\\
6	5.72727272727273	-10.5133586271539\\
6	5.81818181818182	-10.529449429894\\
6	5.90909090909091	-10.5216288928521\\
6	6	-10.5622006245049\\
6	6.09090909090909	-10.5685404920318\\
6	6.18181818181818	-10.5921374558261\\
6	6.27272727272727	-10.6132987150935\\
6	6.36363636363636	-10.6190872387593\\
6	6.45454545454545	-10.6526660481168\\
6	6.54545454545455	-10.6504828662535\\
6	6.63636363636364	-10.6502419841735\\
6	6.72727272727273	-10.6894068448704\\
6	6.81818181818182	-10.6729982613201\\
6	6.90909090909091	-10.7196178038366\\
6	7	-10.7332547689753\\
6	7.09090909090909	-10.7483807064362\\
6	7.18181818181818	-10.7906055518357\\
6	7.27272727272727	-10.8023522748816\\
6	7.36363636363636	-10.7995168946759\\
6	7.45454545454545	-10.8264260505354\\
6	7.54545454545455	-10.8372745500246\\
6	7.63636363636364	-10.8747151116128\\
6	7.72727272727273	-10.8895869148506\\
6	7.81818181818182	-10.8798053179016\\
6	7.90909090909091	-10.9058649711143\\
6	8	-10.9228885083839\\
6	8.09090909090909	-10.9651527457111\\
6	8.18181818181818	-10.9883218756251\\
6	8.27272727272727	-10.9845539629769\\
6	8.36363636363636	-10.9973171912046\\
6	8.45454545454545	-11.0171138803927\\
6	8.54545454545455	-11.0623072922621\\
6	8.63636363636364	-11.0590021849337\\
6	8.72727272727273	-11.0747039726659\\
6	8.81818181818182	-11.1065154021836\\
6	8.90909090909091	-11.1190117494429\\
6	9	-11.1480477523435\\
6	9.09090909090909	-11.1662883548551\\
6	9.18181818181818	-11.2130555735681\\
6	9.27272727272727	-11.2061129558387\\
6	9.36363636363636	-11.2439230061828\\
6	9.45454545454546	-11.2722838946814\\
6	9.54545454545454	-11.268108793435\\
6	9.63636363636364	-11.2692354875954\\
6	9.72727272727273	-11.2958017528027\\
6	9.81818181818182	-11.3398217021791\\
6	9.90909090909091	-11.3458792541319\\
6	10	-11.3669328147886\\
6.1	1	-10.8507911787277\\
6.1	1.09090909090909	-10.9042515890778\\
6.1	1.18181818181818	-11.0445753529954\\
6.1	1.27272727272727	-11.2350658284886\\
6.1	1.36363636363636	-11.747821219419\\
6.1	1.45454545454545	-11.6124509540814\\
6.1	1.54545454545455	-11.1555813158309\\
6.1	1.63636363636364	-10.9275463663892\\
6.1	1.72727272727273	-10.7807369052323\\
6.1	1.81818181818182	-10.6658281692817\\
6.1	1.90909090909091	-10.5637791433686\\
6.1	2	-10.5088567764517\\
6.1	2.09090909090909	-10.4318971599784\\
6.1	2.18181818181818	-10.4027139211066\\
6.1	2.27272727272727	-10.3246956831527\\
6.1	2.36363636363636	-10.306814742663\\
6.1	2.45454545454545	-10.2535963316745\\
6.1	2.54545454545455	-10.2433770458577\\
6.1	2.63636363636364	-10.2177866558749\\
6.1	2.72727272727273	-10.2022639237117\\
6.1	2.81818181818182	-10.1890679915404\\
6.1	2.90909090909091	-10.1665459052158\\
6.1	3	-10.1803575614063\\
6.1	3.09090909090909	-10.148892538431\\
6.1	3.18181818181818	-10.1518929936513\\
6.1	3.27272727272727	-10.1519918500555\\
6.1	3.36363636363636	-10.1572893295094\\
6.1	3.45454545454545	-10.1420714670786\\
6.1	3.54545454545455	-10.1389964167643\\
6.1	3.63636363636364	-10.1580900227089\\
6.1	3.72727272727273	-10.1685012947905\\
6.1	3.81818181818182	-10.153151757067\\
6.1	3.90909090909091	-10.1852866793629\\
6.1	4	-10.1751404734332\\
6.1	4.09090909090909	-10.2099561364739\\
6.1	4.18181818181818	-10.2042052016307\\
6.1	4.27272727272727	-10.2040659477458\\
6.1	4.36363636363636	-10.2215245795871\\
6.1	4.45454545454546	-10.2314942439085\\
6.1	4.54545454545454	-10.2517221433556\\
6.1	4.63636363636364	-10.2571184933881\\
6.1	4.72727272727273	-10.2632293047367\\
6.1	4.81818181818182	-10.2989136044587\\
6.1	4.90909090909091	-10.3058458954695\\
6.1	5	-10.326088959857\\
6.1	5.09090909090909	-10.3464859348039\\
6.1	5.18181818181818	-10.3737491538672\\
6.1	5.27272727272727	-10.3808365399132\\
6.1	5.36363636363636	-10.3991101921707\\
6.1	5.45454545454545	-10.4278519261995\\
6.1	5.54545454545455	-10.4262818942033\\
6.1	5.63636363636364	-10.4542153697489\\
6.1	5.72727272727273	-10.4758054605667\\
6.1	5.81818181818182	-10.4964159199217\\
6.1	5.90909090909091	-10.4953164281628\\
6.1	6	-10.53961475186\\
6.1	6.09090909090909	-10.5500006267976\\
6.1	6.18181818181818	-10.5768583591723\\
6.1	6.27272727272727	-10.6068159278273\\
6.1	6.36363636363636	-10.614832343566\\
6.1	6.45454545454545	-10.6574028626832\\
6.1	6.54545454545455	-10.6580046466459\\
6.1	6.63636363636364	-10.660271273367\\
6.1	6.72727272727273	-10.7048864568342\\
6.1	6.81818181818182	-10.6984062029565\\
6.1	6.90909090909091	-10.742783339829\\
6.1	7	-10.7698727933905\\
6.1	7.09090909090909	-10.7886987883646\\
6.1	7.18181818181818	-10.8303350428947\\
6.1	7.27272727272727	-10.8483665656126\\
6.1	7.36363636363636	-10.8572283256255\\
6.1	7.45454545454545	-10.8841002874117\\
6.1	7.54545454545455	-10.9030398089289\\
6.1	7.63636363636364	-10.9420224822403\\
6.1	7.72727272727273	-10.9659516754815\\
6.1	7.81818181818182	-10.9614082387948\\
6.1	7.90909090909091	-10.9921671573864\\
6.1	8	-11.0205801752728\\
6.1	8.09090909090909	-11.0614899378208\\
6.1	8.18181818181818	-11.0933661075228\\
6.1	8.27272727272727	-11.0957789690881\\
6.1	8.36363636363636	-11.116714211786\\
6.1	8.45454545454545	-11.1516433873241\\
6.1	8.54545454545455	-11.210764590193\\
6.1	8.63636363636364	-11.2063145052879\\
6.1	8.72727272727273	-11.2345628433713\\
6.1	8.81818181818182	-11.2800041678881\\
6.1	8.90909090909091	-11.3053084712758\\
6.1	9	-11.3336343282333\\
6.1	9.09090909090909	-11.3601143470967\\
6.1	9.18181818181818	-11.4148708643367\\
6.1	9.27272727272727	-11.4315850977695\\
6.1	9.36363636363636	-11.486600806683\\
6.1	9.45454545454546	-11.533409651667\\
6.1	9.54545454545454	-11.5575844998592\\
6.1	9.63636363636364	-11.5400300340543\\
6.1	9.72727272727273	-11.6005341798265\\
6.1	9.81818181818182	-11.6431432017265\\
6.1	9.90909090909091	-11.6831547792628\\
6.1	10	-11.7430354182807\\
6.2	1	-11.7118123763981\\
6.2	1.09090909090909	-11.0905773460189\\
6.2	1.18181818181818	-10.8022815465859\\
6.2	1.27272727272727	-10.6325442280027\\
6.2	1.36363636363636	-10.5166839035393\\
6.2	1.45454545454545	-10.4150670547756\\
6.2	1.54545454545455	-10.3317066823492\\
6.2	1.63636363636364	-10.2728728790167\\
6.2	1.72727272727273	-10.216220718347\\
6.2	1.81818181818182	-10.1738254297013\\
6.2	1.90909090909091	-10.1195108114681\\
6.2	2	-10.1036404309755\\
6.2	2.09090909090909	-10.0644220239411\\
6.2	2.18181818181818	-10.0582223086317\\
6.2	2.27272727272727	-10.0048519792797\\
6.2	2.36363636363636	-10.0058565814107\\
6.2	2.45454545454545	-9.97095626743408\\
6.2	2.54545454545455	-9.97753412035063\\
6.2	2.63636363636364	-9.9671433889901\\
6.2	2.72727272727273	-9.96391710767869\\
6.2	2.81818181818182	-9.96373655007758\\
6.2	2.90909090909091	-9.95343954574936\\
6.2	3	-9.97742333339386\\
6.2	3.09090909090909	-9.95761296914329\\
6.2	3.18181818181818	-9.96987032966831\\
6.2	3.27272727272727	-9.97780937886112\\
6.2	3.36363636363636	-9.99198511730565\\
6.2	3.45454545454545	-9.98633103149331\\
6.2	3.54545454545455	-9.99216976189434\\
6.2	3.63636363636364	-10.019481210454\\
6.2	3.72727272727273	-10.0346476117128\\
6.2	3.81818181818182	-10.0269951309245\\
6.2	3.90909090909091	-10.0652398776804\\
6.2	4	-10.0629971232734\\
6.2	4.09090909090909	-10.1039055588716\\
6.2	4.18181818181818	-10.1043234791245\\
6.2	4.27272727272727	-10.1126818331531\\
6.2	4.36363636363636	-10.1364199820717\\
6.2	4.45454545454546	-10.1521649884869\\
6.2	4.54545454545454	-10.1774574108107\\
6.2	4.63636363636364	-10.1869968600713\\
6.2	4.72727272727273	-10.2007402419528\\
6.2	4.81818181818182	-10.240550195964\\
6.2	4.90909090909091	-10.254537117412\\
6.2	5	-10.2791083895408\\
6.2	5.09090909090909	-10.3048422357234\\
6.2	5.18181818181818	-10.3361630082404\\
6.2	5.27272727272727	-10.3489593944844\\
6.2	5.36363636363636	-10.3735850102073\\
6.2	5.45454545454545	-10.4023962527652\\
6.2	5.54545454545455	-10.4101000445561\\
6.2	5.63636363636364	-10.4454517917739\\
6.2	5.72727272727273	-10.4685065823541\\
6.2	5.81818181818182	-10.4945463288022\\
6.2	5.90909090909091	-10.5010680933649\\
6.2	6	-10.5468913139744\\
6.2	6.09090909090909	-10.5624470277352\\
6.2	6.18181818181818	-10.5923335494079\\
6.2	6.27272727272727	-10.6306141051131\\
6.2	6.36363636363636	-10.6434188904054\\
6.2	6.45454545454545	-10.6953244836309\\
6.2	6.54545454545455	-10.698166703755\\
6.2	6.63636363636364	-10.7021724653142\\
6.2	6.72727272727273	-10.7522404278023\\
6.2	6.81818181818182	-10.7604266134038\\
6.2	6.90909090909091	-10.7973053033538\\
6.2	7	-10.8432734772635\\
6.2	7.09090909090909	-10.8674386074403\\
6.2	7.18181818181818	-10.9062548053467\\
6.2	7.27272727272727	-10.9291814890593\\
6.2	7.36363636363636	-10.9558031452419\\
6.2	7.45454545454545	-10.9791740469604\\
6.2	7.54545454545455	-11.0087348250314\\
6.2	7.63636363636364	-11.0453975882073\\
6.2	7.72727272727273	-11.0816414141642\\
6.2	7.81818181818182	-11.0869720436094\\
6.2	7.90909090909091	-11.1229087215529\\
6.2	8	-11.169199422952\\
6.2	8.09090909090909	-11.203549439794\\
6.2	8.18181818181818	-11.2481877980512\\
6.2	8.27272727272727	-11.2554417416099\\
6.2	8.36363636363636	-11.2932599023598\\
6.2	8.45454545454545	-11.3482890365406\\
6.2	8.54545454545455	-11.4265476785359\\
6.2	8.63636363636364	-11.4194666160258\\
6.2	8.72727272727273	-11.4700194709736\\
6.2	8.81818181818182	-11.5324350993011\\
6.2	8.90909090909091	-11.5807402621024\\
6.2	9	-11.5979521228183\\
6.2	9.09090909090909	-11.6313686184723\\
6.2	9.18181818181818	-11.6912496433397\\
6.2	9.27272727272727	-11.75945149168\\
6.2	9.36363636363636	-11.8439663949577\\
6.2	9.45454545454546	-11.9395864837293\\
6.2	9.54545454545454	-12.0269884608653\\
6.2	9.63636363636364	-11.9440778074538\\
6.2	9.72727272727273	-12.0793837660941\\
6.2	9.81818181818182	-12.0746341850683\\
6.2	9.90909090909091	-12.2889618816532\\
6.2	10	-12.496783541108\\
6.3	1	-10.3864749137074\\
6.3	1.09090909090909	-10.2783755204059\\
6.3	1.18181818181818	-10.1921092719037\\
6.3	1.27272727272727	-10.1199453003628\\
6.3	1.36363636363636	-10.0722303296678\\
6.3	1.45454545454545	-10.0196078043508\\
6.3	1.54545454545455	-9.97552330171059\\
6.3	1.63636363636364	-9.94734227348094\\
6.3	1.72727272727273	-9.91508126667207\\
6.3	1.81818181818182	-9.8970659191174\\
6.3	1.90909090909091	-9.86254248797683\\
6.3	2	-9.86368868977095\\
6.3	2.09090909090909	-9.84186213799283\\
6.3	2.18181818181818	-9.84867239111812\\
6.3	2.27272727272727	-9.80920128487731\\
6.3	2.36363636363636	-9.82140930264553\\
6.3	2.45454545454545	-9.798964097205\\
6.3	2.54545454545455	-9.81593409461154\\
6.3	2.63636363636364	-9.81627191146379\\
6.3	2.72727272727273	-9.8210540551743\\
6.3	2.81818181818182	-9.83090404181135\\
6.3	2.90909090909091	-9.82900636783686\\
6.3	3	-9.86131731183233\\
6.3	3.09090909090909	-9.85056177866362\\
6.3	3.18181818181818	-9.87007283201742\\
6.3	3.27272727272727	-9.88391220639101\\
6.3	3.36363636363636	-9.90633524309601\\
6.3	3.45454545454545	-9.90914317201214\\
6.3	3.54545454545455	-9.9224716630622\\
6.3	3.63636363636364	-9.95662267595973\\
6.3	3.72727272727273	-9.97647867285115\\
6.3	3.81818181818182	-9.97602216847852\\
6.3	3.90909090909091	-10.0200569807413\\
6.3	4	-10.0250053331814\\
6.3	4.09090909090909	-10.0715589454274\\
6.3	4.18181818181818	-10.0777544232057\\
6.3	4.27272727272727	-10.0941505398761\\
6.3	4.36363636363636	-10.1252866407597\\
6.3	4.45454545454546	-10.1463916304193\\
6.3	4.54545454545454	-10.1760471073848\\
6.3	4.63636363636364	-10.1905855956446\\
6.3	4.72727272727273	-10.2124296676465\\
6.3	4.81818181818182	-10.2573534508691\\
6.3	4.90909090909091	-10.2797938244272\\
6.3	5	-10.3073251712342\\
6.3	5.09090909090909	-10.3393248245112\\
6.3	5.18181818181818	-10.3744348962514\\
6.3	5.27272727272727	-10.3929017694821\\
6.3	5.36363636363636	-10.4244131324841\\
6.3	5.45454545454545	-10.4556798901279\\
6.3	5.54545454545455	-10.4721035099201\\
6.3	5.63636363636364	-10.5169961523449\\
6.3	5.72727272727273	-10.5409279655185\\
6.3	5.81818181818182	-10.5717535670816\\
6.3	5.90909090909091	-10.5878344480572\\
6.3	6	-10.6352484016118\\
6.3	6.09090909090909	-10.6554923354939\\
6.3	6.18181818181818	-10.6900977902493\\
6.3	6.27272727272727	-10.7400346650504\\
6.3	6.36363636363636	-10.7533073803219\\
6.3	6.45454545454545	-10.8177836205843\\
6.3	6.54545454545455	-10.823112258447\\
6.3	6.63636363636364	-10.8282635100961\\
6.3	6.72727272727273	-10.8843117219991\\
6.3	6.81818181818182	-10.9084459294418\\
6.3	6.90909090909091	-10.9327970144332\\
6.3	7	-11.0028929169642\\
6.3	7.09090909090909	-11.0257537009613\\
6.3	7.18181818181818	-11.0612636303279\\
6.3	7.27272727272727	-11.0854548971893\\
6.3	7.36363636363636	-11.1319771589967\\
6.3	7.45454545454545	-11.149136489934\\
6.3	7.54545454545455	-11.1849503216335\\
6.3	7.63636363636364	-11.2168009784813\\
6.3	7.72727272727273	-11.2591781468475\\
6.3	7.81818181818182	-11.2700675576944\\
6.3	7.90909090909091	-11.3024304902595\\
6.3	8	-11.3576684491092\\
6.3	8.09090909090909	-11.3809350542103\\
6.3	8.18181818181818	-11.4270307540256\\
6.3	8.27272727272727	-11.4285802164261\\
6.3	8.36363636363636	-11.467034276287\\
6.3	8.45454545454545	-11.5293327780292\\
6.3	8.54545454545455	-11.6087163493629\\
6.3	8.63636363636364	-11.5816685661641\\
6.3	8.72727272727273	-11.622626263859\\
6.3	8.81818181818182	-11.6696629832007\\
6.3	8.90909090909091	-11.7093362758346\\
6.3	9	-11.6970191825124\\
6.3	9.09090909090909	-11.694816763861\\
6.3	9.18181818181818	-11.7141528539732\\
6.3	9.27272727272727	-11.7784695591349\\
6.3	9.36363636363636	-11.8075940129815\\
6.3	9.45454545454546	-11.8418507478308\\
6.3	9.54545454545454	-11.8830575475695\\
6.3	9.63636363636364	-11.7971783378762\\
6.3	9.72727272727273	-11.8352183924183\\
6.3	9.81818181818182	-11.8004854726589\\
6.3	9.90909090909091	-11.8615535172458\\
6.3	10	-11.877840129567\\
6.4	1	-10.0822073734229\\
6.4	1.09090909090909	-10.0101564524908\\
6.4	1.18181818181818	-9.95592597630445\\
6.4	1.27272727272727	-9.90882411497082\\
6.4	1.36363636363636	-9.88343563172516\\
6.4	1.45454545454545	-9.8487499873401\\
6.4	1.54545454545455	-9.82056191719948\\
6.4	1.63636363636364	-9.80930011113686\\
6.4	1.72727272727273	-9.78997760499522\\
6.4	1.81818181818182	-9.78624493529751\\
6.4	1.90909090909091	-9.76155482392478\\
6.4	2	-9.77543396491987\\
6.4	2.09090909090909	-9.76455405348449\\
6.4	2.18181818181818	-9.78215089785364\\
6.4	2.27272727272727	-9.75015883545884\\
6.4	2.36363636363636	-9.77219794592444\\
6.4	2.45454545454545	-9.75798420256059\\
6.4	2.54545454545455	-9.78464215152418\\
6.4	2.63636363636364	-9.7945476391811\\
6.4	2.72727272727273	-9.80599143367538\\
6.4	2.81818181818182	-9.8244703065066\\
6.4	2.90909090909091	-9.83042019838787\\
6.4	3	-9.87145351686248\\
6.4	3.09090909090909	-9.86819078358227\\
6.4	3.18181818181818	-9.89595044716159\\
6.4	3.27272727272727	-9.91628282642477\\
6.4	3.36363636363636	-9.94755844347566\\
6.4	3.45454545454545	-9.95722960154358\\
6.4	3.54545454545455	-9.978649055431\\
6.4	3.63636363636364	-10.0219567257686\\
6.4	3.72727272727273	-10.0479897064302\\
6.4	3.81818181818182	-10.0540424057582\\
6.4	3.90909090909091	-10.1073923456124\\
6.4	4	-10.1200450909064\\
6.4	4.09090909090909	-10.1757131303344\\
6.4	4.18181818181818	-10.1878513243015\\
6.4	4.27272727272727	-10.2141686522788\\
6.4	4.36363636363636	-10.2546211689023\\
6.4	4.45454545454546	-10.2834660083037\\
6.4	4.54545454545454	-10.3203987651973\\
6.4	4.63636363636364	-10.340846230449\\
6.4	4.72727272727273	-10.3730178245105\\
6.4	4.81818181818182	-10.4272808761335\\
6.4	4.90909090909091	-10.4615850719703\\
6.4	5	-10.4948294942729\\
6.4	5.09090909090909	-10.5384304147476\\
6.4	5.18181818181818	-10.5803493141723\\
6.4	5.27272727272727	-10.6087359342324\\
6.4	5.36363636363636	-10.6514455719242\\
6.4	5.45454545454545	-10.687063708176\\
6.4	5.54545454545455	-10.7188947073658\\
6.4	5.63636363636364	-10.777028742694\\
6.4	5.72727272727273	-10.805050444932\\
6.4	5.81818181818182	-10.846427433428\\
6.4	5.90909090909091	-10.8771183007478\\
6.4	6	-10.932169647792\\
6.4	6.09090909090909	-10.9608450136365\\
6.4	6.18181818181818	-11.0003014209756\\
6.4	6.27272727272727	-11.0749062410985\\
6.4	6.36363636363636	-11.0904585662457\\
6.4	6.45454545454545	-11.1854414692703\\
6.4	6.54545454545455	-11.1856484345622\\
6.4	6.63636363636364	-11.1870294933263\\
6.4	6.72727272727273	-11.2615226762668\\
6.4	6.81818181818182	-11.3071676762097\\
6.4	6.90909090909091	-11.3114481204193\\
6.4	7	-11.4284896791283\\
6.4	7.09090909090909	-11.4544493888455\\
6.4	7.18181818181818	-11.4761747991025\\
6.4	7.27272727272727	-11.4942031629048\\
6.4	7.36363636363636	-11.5688316094481\\
6.4	7.45454545454545	-11.5552795547445\\
6.4	7.54545454545455	-11.5981241017156\\
6.4	7.63636363636364	-11.6116442767373\\
6.4	7.72727272727273	-11.647329128046\\
6.4	7.81818181818182	-11.6468905385594\\
6.4	7.90909090909091	-11.6572670559857\\
6.4	8	-11.704145370001\\
6.4	8.09090909090909	-11.7049390035685\\
6.4	8.18181818181818	-11.726587440428\\
6.4	8.27272727272727	-11.6938984042535\\
6.4	8.36363636363636	-11.7000296093747\\
6.4	8.45454545454545	-11.7235154044038\\
6.4	8.54545454545455	-11.7510741486163\\
6.4	8.63636363636364	-11.7074269611517\\
6.4	8.72727272727273	-11.7062424846562\\
6.4	8.81818181818182	-11.7121042472404\\
6.4	8.90909090909091	-11.6957550169613\\
6.4	9	-11.67873732473\\
6.4	9.09090909090909	-11.6477681609074\\
6.4	9.18181818181818	-11.6478217318756\\
6.4	9.27272727272727	-11.6369233278345\\
6.4	9.36363636363636	-11.6391600065865\\
6.4	9.45454545454546	-11.6369860282579\\
6.4	9.54545454545454	-11.6046569235716\\
6.4	9.63636363636364	-11.566808543285\\
6.4	9.72727272727273	-11.5637252858184\\
6.4	9.81818181818182	-11.5586303105854\\
6.4	9.90909090909091	-11.5559250946627\\
6.4	10	-11.5305865901344\\
6.5	1	-9.94920074340532\\
6.5	1.09090909090909	-9.89761787505706\\
6.5	1.18181818181818	-9.86012073790751\\
6.5	1.27272727272727	-9.82850319144938\\
6.5	1.36363636363636	-9.81807403544436\\
6.5	1.45454545454545	-9.7959812475914\\
6.5	1.54545454545455	-9.78092866078503\\
6.5	1.63636363636364	-9.78060385408212\\
6.5	1.72727272727273	-9.77264619173899\\
6.5	1.81818181818182	-9.77968430479033\\
6.5	1.90909090909091	-9.76493890669898\\
6.5	2	-9.78851327512785\\
6.5	2.09090909090909	-9.78790513431592\\
6.5	2.18181818181818	-9.81440678400496\\
6.5	2.27272727272727	-9.79230323374469\\
6.5	2.36363636363636	-9.82272484025469\\
6.5	2.45454545454545	-9.81714513748082\\
6.5	2.54545454545455	-9.8526479258665\\
6.5	2.63636363636364	-9.87213150011081\\
6.5	2.72727272727273	-9.89186755592799\\
6.5	2.81818181818182	-9.91933338412064\\
6.5	2.90909090909091	-9.93424257747833\\
6.5	3	-9.98551462375172\\
6.5	3.09090909090909	-9.99037824041796\\
6.5	3.18181818181818	-10.0278543722627\\
6.5	3.27272727272727	-10.0572051818669\\
6.5	3.36363636363636	-10.0979768682308\\
6.5	3.45454545454545	-10.1176956215622\\
6.5	3.54545454545455	-10.1500060439984\\
6.5	3.63636363636364	-10.2038496334645\\
6.5	3.72727272727273	-10.2389047474122\\
6.5	3.81818181818182	-10.2549215475997\\
6.5	3.90909090909091	-10.3191718762587\\
6.5	4	-10.3443971510273\\
6.5	4.09090909090909	-10.412154014193\\
6.5	4.18181818181818	-10.4350918869254\\
6.5	4.27272727272727	-10.4758761299686\\
6.5	4.36363636363636	-10.5308034131681\\
6.5	4.45454545454546	-10.5741496794022\\
6.5	4.54545454545454	-10.6234429828222\\
6.5	4.63636363636364	-10.6567915197754\\
6.5	4.72727272727273	-10.7071554122824\\
6.5	4.81818181818182	-10.7779733324813\\
6.5	4.90909090909091	-10.8334659164508\\
6.5	5	-10.8808137009962\\
6.5	5.09090909090909	-10.9453067603805\\
6.5	5.18181818181818	-11.0020418984662\\
6.5	5.27272727272727	-11.0516090491488\\
6.5	5.36363636363636	-11.120804599541\\
6.5	5.45454545454545	-11.1652497139643\\
6.5	5.54545454545455	-11.2336267321408\\
6.5	5.63636363636364	-11.3301813243898\\
6.5	5.72727272727273	-11.3668942358057\\
6.5	5.81818181818182	-11.4326920089247\\
6.5	5.90909090909091	-11.5027649711243\\
6.5	6	-11.5720819459153\\
6.5	6.09090909090909	-11.6176449782341\\
6.5	6.18181818181818	-11.671886956721\\
6.5	6.27272727272727	-11.8043746173502\\
6.5	6.36363636363636	-11.8198550065946\\
6.5	6.45454545454545	-11.9714118766026\\
6.5	6.54545454545455	-11.9561451548735\\
6.5	6.63636363636364	-11.9148411351579\\
6.5	6.72727272727273	-11.9880168914732\\
6.5	6.81818181818182	-12.0466278280666\\
6.5	6.90909090909091	-11.9504337070164\\
6.5	7	-12.0590411948206\\
6.5	7.09090909090909	-12.0413240969851\\
6.5	7.18181818181818	-11.9795042139935\\
6.5	7.27272727272727	-11.9336331912205\\
6.5	7.36363636363636	-11.933735368876\\
6.5	7.45454545454545	-11.8696840984997\\
6.5	7.54545454545455	-11.8398537191525\\
6.5	7.63636363636364	-11.8154607251014\\
6.5	7.72727272727273	-11.777129927838\\
6.5	7.81818181818182	-11.7317148559732\\
6.5	7.90909090909091	-11.7103969490562\\
6.5	8	-11.6807930205423\\
6.5	8.09090909090909	-11.6717326762803\\
6.5	8.18181818181818	-11.6515713290747\\
6.5	8.27272727272727	-11.6094467892297\\
6.5	8.36363636363636	-11.5783919027538\\
6.5	8.45454545454545	-11.5518481344774\\
6.5	8.54545454545455	-11.539772263763\\
6.5	8.63636363636364	-11.5205888039534\\
6.5	8.72727272727273	-11.4968710482672\\
6.5	8.81818181818182	-11.4815163065852\\
6.5	8.90909090909091	-11.4602746943449\\
6.5	9	-11.4612951331934\\
6.5	9.09090909090909	-11.4420660883304\\
6.5	9.18181818181818	-11.4499055084742\\
6.5	9.27272727272727	-11.4156864900264\\
6.5	9.36363636363636	-11.4118652677604\\
6.5	9.45454545454546	-11.406141999577\\
6.5	9.54545454545454	-11.3716217410182\\
6.5	9.63636363636364	-11.3687358156376\\
6.5	9.72727272727273	-11.3574336741786\\
6.5	9.81818181818182	-11.3740188360687\\
6.5	9.90909090909091	-11.3547080621097\\
6.5	10	-11.3370369140986\\
6.6	1	-9.91299340920695\\
6.6	1.09090909090909	-9.87763673245787\\
6.6	1.18181818181818	-9.85357894059434\\
6.6	1.27272727272727	-9.83503004708429\\
6.6	1.36363636363636	-9.83538635583287\\
6.6	1.45454545454545	-9.82540115227589\\
6.6	1.54545454545455	-9.82171558535843\\
6.6	1.63636363636364	-9.8319529123155\\
6.6	1.72727272727273	-9.83477882723915\\
6.6	1.81818181818182	-9.85199657805173\\
6.6	1.90909090909091	-9.84913783588137\\
6.6	2	-9.88194510516379\\
6.6	2.09090909090909	-9.89301158255448\\
6.6	2.18181818181818	-9.92921036788874\\
6.6	2.27272727272727	-9.92004433069431\\
6.6	2.36363636363636	-9.96049466167692\\
6.6	2.45454545454545	-9.96767120653156\\
6.6	2.54545454545455	-10.014040664593\\
6.6	2.63636363636364	-10.0459025297664\\
6.6	2.72727272727273	-10.0780464750939\\
6.6	2.81818181818182	-10.1188944436755\\
6.6	2.90909090909091	-10.1474924703625\\
6.6	3	-10.2122151412736\\
6.6	3.09090909090909	-10.2333951855663\\
6.6	3.18181818181818	-10.2867353972254\\
6.6	3.27272727272727	-10.3332093764225\\
6.6	3.36363636363636	-10.3918632275706\\
6.6	3.45454545454545	-10.4319810771623\\
6.6	3.54545454545455	-10.4865421361877\\
6.6	3.63636363636364	-10.5642800735381\\
6.6	3.72727272727273	-10.6235382148423\\
6.6	3.81818181818182	-10.6672396390216\\
6.6	3.90909090909091	-10.762869850294\\
6.6	4	-10.8246470427246\\
6.6	4.09090909090909	-10.9348017780924\\
6.6	4.18181818181818	-11.0023556841286\\
6.6	4.27272727272727	-11.1043173483555\\
6.6	4.36363636363636	-11.2357975416872\\
6.6	4.45454545454546	-11.3720122660448\\
6.6	4.54545454545454	-11.5333808360559\\
6.6	4.63636363636364	-11.7238982226238\\
6.6	4.72727272727273	-12.1189626039811\\
6.6	4.81818181818182	-12.6874767341973\\
6.6	4.90909090909091	-11.9548938827802\\
6.6	5	-11.8079889212055\\
6.6	5.09090909090909	-11.6813279995799\\
6.6	5.18181818181818	-11.6253495673296\\
6.6	5.27272727272727	-11.562491043027\\
6.6	5.36363636363636	-11.5221777271948\\
6.6	5.45454545454545	-11.5271969892566\\
6.6	5.54545454545455	-11.4833861007208\\
6.6	5.63636363636364	-11.4879334195224\\
6.6	5.72727272727273	-11.4995354326708\\
6.6	5.81818181818182	-11.5091646140907\\
6.6	5.90909090909091	-11.5121100011266\\
6.6	6	-11.5524229968387\\
6.6	6.09090909090909	-11.569050522518\\
6.6	6.18181818181818	-11.6000443739679\\
6.6	6.27272727272727	-11.6486851353419\\
6.6	6.36363636363636	-11.6802644726277\\
6.6	6.45454545454545	-11.7630758798026\\
6.6	6.54545454545455	-11.7903707929278\\
6.6	6.63636363636364	-11.8512222725448\\
6.6	6.72727272727273	-11.9443004165732\\
6.6	6.81818181818182	-12.1459231285048\\
6.6	6.90909090909091	-12.1786336259785\\
6.6	7	-12.7674922696075\\
6.6	7.09090909090909	-13.6617801047737\\
6.6	7.18181818181818	-12.9343321006851\\
6.6	7.27272727272727	-12.4273144086025\\
6.6	7.36363636363636	-12.0901380230328\\
6.6	7.45454545454545	-12.0567565753697\\
6.6	7.54545454545455	-11.921749487029\\
6.6	7.63636363636364	-11.9088854839632\\
6.6	7.72727272727273	-11.8058097941131\\
6.6	7.81818181818182	-11.7376325628299\\
6.6	7.90909090909091	-11.7109689172815\\
6.6	8	-11.6453110124942\\
6.6	8.09090909090909	-11.6660108117593\\
6.6	8.18181818181818	-11.6313118813265\\
6.6	8.27272727272727	-11.5969026178587\\
6.6	8.36363636363636	-11.5509631532147\\
6.6	8.45454545454545	-11.5120943229084\\
6.6	8.54545454545455	-11.4988011553728\\
6.6	8.63636363636364	-11.4971355689728\\
6.6	8.72727272727273	-11.4659368373115\\
6.6	8.81818181818182	-11.4550023393525\\
6.6	8.90909090909091	-11.4373872720711\\
6.6	9	-11.4547343623676\\
6.6	9.09090909090909	-11.4467979684007\\
6.6	9.18181818181818	-11.4715590689768\\
6.6	9.27272727272727	-11.4261005077489\\
6.6	9.36363636363636	-11.4255028546979\\
6.6	9.45454545454546	-11.4252620980522\\
6.6	9.54545454545454	-11.3906609752986\\
6.6	9.63636363636364	-11.4057552287628\\
6.6	9.72727272727273	-11.3944827937841\\
6.6	9.81818181818182	-11.4309538414903\\
6.6	9.90909090909091	-11.404991907414\\
6.6	10	-11.3940853549959\\
6.7	1	-9.97992888631417\\
6.7	1.09090909090909	-9.95508297437431\\
6.7	1.18181818181818	-9.94062442465731\\
6.7	1.27272727272727	-9.93237055411226\\
6.7	1.36363636363636	-9.94299226332125\\
6.7	1.45454545454545	-9.94388814972043\\
6.7	1.54545454545455	-9.95176002613724\\
6.7	1.63636363636364	-9.97291882107115\\
6.7	1.72727272727273	-9.98778574476539\\
6.7	1.81818181818182	-10.0171433157119\\
6.7	1.90909090909091	-10.0278358720297\\
6.7	2	-10.0738518824649\\
6.7	2.09090909090909	-10.0992078675114\\
6.7	2.18181818181818	-10.1509449105653\\
6.7	2.27272727272727	-10.1583240101304\\
6.7	2.36363636363636	-10.2164034047557\\
6.7	2.45454545454545	-10.2428394669728\\
6.7	2.54545454545455	-10.3103728160849\\
6.7	2.63636363636364	-10.3654321662005\\
6.7	2.72727272727273	-10.4230105937905\\
6.7	2.81818181818182	-10.4926386515387\\
6.7	2.90909090909091	-10.5532409342112\\
6.7	3	-10.6587500848248\\
6.7	3.09090909090909	-10.7222557649078\\
6.7	3.18181818181818	-10.8298101230717\\
6.7	3.27272727272727	-10.9459555374525\\
6.7	3.36363636363636	-11.0927418485805\\
6.7	3.45454545454545	-11.2549818217407\\
6.7	3.54545454545455	-11.505736649563\\
6.7	3.63636363636364	-12.1203916756289\\
6.7	3.72727272727273	-11.9761353368258\\
6.7	3.81818181818182	-11.5981623284986\\
6.7	3.90909090909091	-11.4178798559623\\
6.7	4	-11.2998117956149\\
6.7	4.09090909090909	-11.2402432426428\\
6.7	4.18181818181818	-11.1876195397098\\
6.7	4.27272727272727	-11.1512760773436\\
6.7	4.36363636363636	-11.1351939148285\\
6.7	4.45454545454546	-11.1139724882563\\
6.7	4.54545454545454	-11.1172223228644\\
6.7	4.63636363636364	-11.1034690718169\\
6.7	4.72727272727273	-11.1118152056759\\
6.7	4.81818181818182	-11.1300571792138\\
6.7	4.90909090909091	-11.1424019569786\\
6.7	5	-11.1656828779331\\
6.7	5.09090909090909	-11.1927784104421\\
6.7	5.18181818181818	-11.2199259288554\\
6.7	5.27272727272727	-11.2434196924455\\
6.7	5.36363636363636	-11.2786511173187\\
6.7	5.45454545454545	-11.3103481843473\\
6.7	5.54545454545455	-11.353589663923\\
6.7	5.63636363636364	-11.4317153678772\\
6.7	5.72727272727273	-11.4652994092054\\
6.7	5.81818181818182	-11.5303780512517\\
6.7	5.90909090909091	-11.622798183576\\
6.7	6	-11.6973192878921\\
6.7	6.09090909090909	-11.7795420706648\\
6.7	6.18181818181818	-11.8772400366042\\
6.7	6.27272727272727	-12.1663153140071\\
6.7	6.36363636363636	-12.4145106813868\\
6.7	6.45454545454545	-12.6978720242135\\
6.7	6.54545454545455	-12.3902788602304\\
6.7	6.63636363636364	-12.155870085006\\
6.7	6.72727272727273	-12.0161451023898\\
6.7	6.81818181818182	-11.7332277029874\\
6.7	6.90909090909091	-11.8330299260035\\
6.7	7	-11.6356087056963\\
6.7	7.09090909090909	-11.6166415789446\\
6.7	7.18181818181818	-11.6471365220194\\
6.7	7.27272727272727	-11.5997133476748\\
6.7	7.36363636363636	-11.4945982788486\\
6.7	7.45454545454545	-11.5150557683097\\
6.7	7.54545454545455	-11.4661589242285\\
6.7	7.63636363636364	-11.4952613757564\\
6.7	7.72727272727273	-11.4542572231425\\
6.7	7.81818181818182	-11.4134350443585\\
6.7	7.90909090909091	-11.4173249114365\\
6.7	8	-11.3815730403428\\
6.7	8.09090909090909	-11.4241755399521\\
6.7	8.18181818181818	-11.4121751884444\\
6.7	8.27272727272727	-11.3938225877758\\
6.7	8.36363636363636	-11.3697075450894\\
6.7	8.45454545454545	-11.3479477990988\\
6.7	8.54545454545455	-11.3570536353559\\
6.7	8.63636363636364	-11.3598768662426\\
6.7	8.72727272727273	-11.3447233452054\\
6.7	8.81818181818182	-11.3468801427587\\
6.7	8.90909090909091	-11.3413321554309\\
6.7	9	-11.3706432477319\\
6.7	9.09090909090909	-11.3764837288804\\
6.7	9.18181818181818	-11.4162957286334\\
6.7	9.27272727272727	-11.3747147527799\\
6.7	9.36363636363636	-11.3863587028936\\
6.7	9.45454545454546	-11.3956503171515\\
6.7	9.54545454545454	-11.3685231433138\\
6.7	9.63636363636364	-11.3950033010778\\
6.7	9.72727272727273	-11.391369814614\\
6.7	9.81818181818182	-11.4433683773576\\
6.7	9.90909090909091	-11.4168147362132\\
6.7	10	-11.4165504366682\\
6.8	1	-10.0916388223723\\
6.8	1.09090909090909	-10.0762775967733\\
6.8	1.18181818181818	-10.0701884651446\\
6.8	1.27272727272727	-10.0723052846891\\
6.8	1.36363636363636	-10.0938326471095\\
6.8	1.45454545454545	-10.1063528372374\\
6.8	1.54545454545455	-10.1269874172319\\
6.8	1.63636363636364	-10.161064791184\\
6.8	1.72727272727273	-10.1908251417104\\
6.8	1.81818181818182	-10.2352398354667\\
6.8	1.90909090909091	-10.2632211283487\\
6.8	2	-10.3277496870825\\
6.8	2.09090909090909	-10.3723536333754\\
6.8	2.18181818181818	-10.4476466055536\\
6.8	2.27272727272727	-10.481038573087\\
6.8	2.36363636363636	-10.5685065707955\\
6.8	2.45454545454545	-10.6304534764916\\
6.8	2.54545454545455	-10.7381401511349\\
6.8	2.63636363636364	-10.8438233480938\\
6.8	2.72727272727273	-10.9658725520686\\
6.8	2.81818181818182	-11.1220265740672\\
6.8	2.90909090909091	-11.3175255374242\\
6.8	3	-11.6705991939911\\
6.8	3.09090909090909	-12.6621121765232\\
6.8	3.18181818181818	-11.8154981626672\\
6.8	3.27272727272727	-11.501960118569\\
6.8	3.36363636363636	-11.3880638959826\\
6.8	3.45454545454545	-11.2940230909382\\
6.8	3.54545454545455	-11.2456931914962\\
6.8	3.63636363636364	-11.2267111307426\\
6.8	3.72727272727273	-11.1951674656938\\
6.8	3.81818181818182	-11.1769382458591\\
6.8	3.90909090909091	-11.2056114263416\\
6.8	4	-11.2092494840148\\
6.8	4.09090909090909	-11.2605640169497\\
6.8	4.18181818181818	-11.271849188856\\
6.8	4.27272727272727	-11.3303386228083\\
6.8	4.36363636363636	-11.4046428822143\\
6.8	4.45454545454546	-11.4725598797217\\
6.8	4.54545454545454	-11.5615588726766\\
6.8	4.63636363636364	-11.6114372985287\\
6.8	4.72727272727273	-11.8458556615886\\
6.8	4.81818181818182	-12.071041890923\\
6.8	4.90909090909091	-13.3691290406825\\
6.8	5	-12.2116290999769\\
6.8	5.09090909090909	-11.8703084837343\\
6.8	5.18181818181818	-11.7759508988327\\
6.8	5.27272727272727	-11.6189964870138\\
6.8	5.36363636363636	-11.5184549634324\\
6.8	5.45454545454545	-11.4918512093243\\
6.8	5.54545454545455	-11.3801417797556\\
6.8	5.63636363636364	-11.3060590028188\\
6.8	5.72727272727273	-11.2986449884683\\
6.8	5.81818181818182	-11.2632673159127\\
6.8	5.90909090909091	-11.1977711597089\\
6.8	6	-11.2065607550928\\
6.8	6.09090909090909	-11.1859683159845\\
6.8	6.18181818181818	-11.1818720970398\\
6.8	6.27272727272727	-11.1481299700105\\
6.8	6.36363636363636	-11.1336251883147\\
6.8	6.45454545454545	-11.1186789372894\\
6.8	6.54545454545455	-11.1063606137102\\
6.8	6.63636363636364	-11.090011948183\\
6.8	6.72727272727273	-11.1002609513046\\
6.8	6.81818181818182	-11.041928060283\\
6.8	6.90909090909091	-11.0937862697838\\
6.8	7	-11.0545068013084\\
6.8	7.09090909090909	-11.0588565329625\\
6.8	7.18181818181818	-11.0940211994878\\
6.8	7.27272727272727	-11.0884516531436\\
6.8	7.36363636363636	-11.0515934380442\\
6.8	7.45454545454545	-11.0754451285263\\
6.8	7.54545454545455	-11.0636394806944\\
6.8	7.63636363636364	-11.0957444050821\\
6.8	7.72727272727273	-11.0855136026892\\
6.8	7.81818181818182	-11.0671314214672\\
6.8	7.90909090909091	-11.0811311114197\\
6.8	8	-11.073756177967\\
6.8	8.09090909090909	-11.1136803154583\\
6.8	8.18181818181818	-11.1185712241852\\
6.8	8.27272727272727	-11.1127416805245\\
6.8	8.36363636363636	-11.1062351292264\\
6.8	8.45454545454545	-11.1037345542781\\
6.8	8.54545454545455	-11.1251798494597\\
6.8	8.63636363636364	-11.1305225406832\\
6.8	8.72727272727273	-11.1291668982835\\
6.8	8.81818181818182	-11.141537795511\\
6.8	8.90909090909091	-11.1448398829492\\
6.8	9	-11.1746606516451\\
6.8	9.09090909090909	-11.1845491377064\\
6.8	9.18181818181818	-11.2238740968335\\
6.8	9.27272727272727	-11.2002968717328\\
6.8	9.36363636363636	-11.219861929079\\
6.8	9.45454545454546	-11.2353517339225\\
6.8	9.54545454545454	-11.21888909465\\
6.8	9.63636363636364	-11.2399666673195\\
6.8	9.72727272727273	-11.245966005883\\
6.8	9.81818181818182	-11.2932634544787\\
6.8	9.90909090909091	-11.2790611738278\\
6.8	10	-11.2850474312151\\
6.9	1	-10.2185833119585\\
6.9	1.09090909090909	-10.2154889583835\\
6.9	1.18181818181818	-10.2211142363748\\
6.9	1.27272727272727	-10.2376034869073\\
6.9	1.36363636363636	-10.2747967836021\\
6.9	1.45454545454545	-10.3046294813693\\
6.9	1.54545454545455	-10.3446460384868\\
6.9	1.63636363636364	-10.3992863903404\\
6.9	1.72727272727273	-10.4538004846559\\
6.9	1.81818181818182	-10.5256515457632\\
6.9	1.90909090909091	-10.5845506476405\\
6.9	2	-10.6892588859565\\
6.9	2.09090909090909	-10.774144172356\\
6.9	2.18181818181818	-10.9117682403637\\
6.9	2.27272727272727	-11.0150904855938\\
6.9	2.36363636363636	-11.2143889842694\\
6.9	2.45454545454545	-11.448565298086\\
6.9	2.54545454545455	-11.9589984459387\\
6.9	2.63636363636364	-12.0760392524596\\
6.9	2.72727272727273	-11.6167413158736\\
6.9	2.81818181818182	-11.4466597240953\\
6.9	2.90909090909091	-11.3446860230025\\
6.9	3	-11.3131404488922\\
6.9	3.09090909090909	-11.2859243547365\\
6.9	3.18181818181818	-11.3018793979991\\
6.9	3.27272727272727	-11.2920774787019\\
6.9	3.36363636363636	-11.3571825643237\\
6.9	3.45454545454545	-11.4221475331048\\
6.9	3.54545454545455	-11.5340069768599\\
6.9	3.63636363636364	-11.6963417073244\\
6.9	3.72727272727273	-11.8149231624076\\
6.9	3.81818181818182	-12.3338812821704\\
6.9	3.90909090909091	-12.3794019252633\\
6.9	4	-11.7837122629154\\
6.9	4.09090909090909	-11.5902498763689\\
6.9	4.18181818181818	-11.4509284417433\\
6.9	4.27272727272727	-11.2953678555774\\
6.9	4.36363636363636	-11.2100249490403\\
6.9	4.45454545454546	-11.1477994986069\\
6.9	4.54545454545454	-11.1080238167131\\
6.9	4.63636363636364	-11.0781597431153\\
6.9	4.72727272727273	-11.0063278311437\\
6.9	4.81818181818182	-11.0024229534197\\
6.9	4.90909090909091	-10.9545886844562\\
6.9	5	-10.9395424334873\\
6.9	5.09090909090909	-10.9184096713684\\
6.9	5.18181818181818	-10.9235253428024\\
6.9	5.27272727272727	-10.8932706724111\\
6.9	5.36363636363636	-10.8778969995543\\
6.9	5.45454545454545	-10.8888938421585\\
6.9	5.54545454545455	-10.8505933097156\\
6.9	5.63636363636364	-10.8397618180089\\
6.9	5.72727272727273	-10.8484822028855\\
6.9	5.81818181818182	-10.843923686328\\
6.9	5.90909090909091	-10.8144163366224\\
6.9	6	-10.8411894165054\\
6.9	6.09090909090909	-10.8366851070162\\
6.9	6.18181818181818	-10.8474866908538\\
6.9	6.27272727272727	-10.8439289457847\\
6.9	6.36363636363636	-10.8405856626656\\
6.9	6.45454545454545	-10.8510130872801\\
6.9	6.54545454545455	-10.8444617430914\\
6.9	6.63636363636364	-10.8366712449637\\
6.9	6.72727272727273	-10.8609643383927\\
6.9	6.81818181818182	-10.82341125645\\
6.9	6.90909090909091	-10.8732491019936\\
6.9	7	-10.8588543736131\\
6.9	7.09090909090909	-10.8686633377435\\
6.9	7.18181818181818	-10.9074891180711\\
6.9	7.27272727272727	-10.9096495353021\\
6.9	7.36363636363636	-10.8889105254902\\
6.9	7.45454545454545	-10.9148911722522\\
6.9	7.54545454545455	-10.9136128248148\\
6.9	7.63636363636364	-10.9486341365759\\
6.9	7.72727272727273	-10.9487295953731\\
6.9	7.81818181818182	-10.9359580454628\\
6.9	7.90909090909091	-10.955008659165\\
6.9	8	-10.9583793246286\\
6.9	8.09090909090909	-11.0002848354066\\
6.9	8.18181818181818	-11.0127041123949\\
6.9	8.27272727272727	-11.0077652106063\\
6.9	8.36363636363636	-11.0096107808131\\
6.9	8.45454545454545	-11.0165069670882\\
6.9	8.54545454545455	-11.047150023986\\
6.9	8.63636363636364	-11.0508030960852\\
6.9	8.72727272727273	-11.0561503395094\\
6.9	8.81818181818182	-11.075936586018\\
6.9	8.90909090909091	-11.0832779495015\\
6.9	9	-11.1135476101737\\
6.9	9.09090909090909	-11.1270260533275\\
6.9	9.18181818181818	-11.1700527117823\\
6.9	9.27272727272727	-11.1522909935067\\
6.9	9.36363636363636	-11.1785183792719\\
6.9	9.45454545454546	-11.1989628474226\\
6.9	9.54545454545454	-11.1862615934961\\
6.9	9.63636363636364	-11.2033152382592\\
6.9	9.72727272727273	-11.2151437672494\\
6.9	9.81818181818182	-11.2632477021724\\
6.9	9.90909090909091	-11.255849459793\\
6.9	10	-11.266115164238\\
7	1	-10.3807383376072\\
7	1.09090909090909	-10.3932981261087\\
7	1.18181818181818	-10.4137383919066\\
7	1.27272727272727	-10.4493861869543\\
7	1.36363636363636	-10.5067273573681\\
7	1.45454545454545	-10.5600203379749\\
7	1.54545454545455	-10.6265462122979\\
7	1.63636363636364	-10.710114725502\\
7	1.72727272727273	-10.8006210252424\\
7	1.81818181818182	-10.9132701316111\\
7	1.90909090909091	-11.021796490457\\
7	2	-11.1987377727244\\
7	2.09090909090909	-11.3483374226033\\
7	2.18181818181818	-11.6458333278204\\
7	2.27272727272727	-11.9449476909249\\
7	2.36363636363636	-13.1002837283899\\
7	2.45454545454545	-12.1423116159366\\
7	2.54545454545455	-12.0373863237343\\
7	2.63636363636364	-12.1187090383736\\
7	2.72727272727273	-12.2467854788096\\
7	2.81818181818182	-12.8715352924724\\
7	2.90909090909091	-12.0299358082971\\
7	3	-11.7410122520109\\
7	3.09090909090909	-11.4720734835846\\
7	3.18181818181818	-11.3359403566394\\
7	3.27272727272727	-11.2576984889165\\
7	3.36363636363636	-11.1544090192925\\
7	3.45454545454545	-11.0492648555764\\
7	3.54545454545455	-10.9741960501198\\
7	3.63636363636364	-10.9339819876483\\
7	3.72727272727273	-10.9087306123357\\
7	3.81818181818182	-10.8418637292892\\
7	3.90909090909091	-10.8330914800369\\
7	4	-10.7793197417593\\
7	4.09090909090909	-10.7768478946537\\
7	4.18181818181818	-10.7415460778219\\
7	4.27272727272727	-10.7010312806759\\
7	4.36363636363636	-10.6864684745764\\
7	4.45454545454546	-10.6699702016077\\
7	4.54545454545454	-10.667403680287\\
7	4.63636363636364	-10.65838417032\\
7	4.72727272727273	-10.6321386389589\\
7	4.81818181818182	-10.6496239964676\\
7	4.90909090909091	-10.6316730382575\\
7	5	-10.6356227861427\\
7	5.09090909090909	-10.6354691955858\\
7	5.18181818181818	-10.6522396277565\\
7	5.27272727272727	-10.639822414479\\
7	5.36363636363636	-10.640478722927\\
7	5.45454545454545	-10.6609690500096\\
7	5.54545454545455	-10.639193093149\\
7	5.63636363636364	-10.6458629933929\\
7	5.72727272727273	-10.6605975721694\\
7	5.81818181818182	-10.6678428059947\\
7	5.90909090909091	-10.6503820782998\\
7	6	-10.6851391435298\\
7	6.09090909090909	-10.6872269062494\\
7	6.18181818181818	-10.7053103724476\\
7	6.27272727272727	-10.7144700368237\\
7	6.36363636363636	-10.7169838328657\\
7	6.45454545454545	-10.7396809648885\\
7	6.54545454545455	-10.7364404177875\\
7	6.63636363636364	-10.7335992739379\\
7	6.72727272727273	-10.7661034482395\\
7	6.81818181818182	-10.7393282139517\\
7	6.90909090909091	-10.7891708930632\\
7	7	-10.7886600714915\\
7	7.09090909090909	-10.8020367626931\\
7	7.18181818181818	-10.8444298326377\\
7	7.27272727272727	-10.8518010512743\\
7	7.36363636363636	-10.8402287147802\\
7	7.45454545454545	-10.8682247111049\\
7	7.54545454545455	-10.8738563234704\\
7	7.63636363636364	-10.9115918087178\\
7	7.72727272727273	-10.9192334630011\\
7	7.81818181818182	-10.9096953061107\\
7	7.90909090909091	-10.9332877759856\\
7	8	-10.943987736192\\
7	8.09090909090909	-10.9876438704323\\
7	8.18181818181818	-11.0064051227262\\
7	8.27272727272727	-11.0030562346323\\
7	8.36363636363636	-11.0118187274752\\
7	8.45454545454545	-11.025581382875\\
7	8.54545454545455	-11.0639868727719\\
7	8.63636363636364	-11.0665021978536\\
7	8.72727272727273	-11.0778083118327\\
7	8.81818181818182	-11.1044338477689\\
7	8.90909090909091	-11.1159773636205\\
7	9	-11.1475779482193\\
7	9.09090909090909	-11.1654346490336\\
7	9.18181818181818	-11.2120827796327\\
7	9.27272727272727	-11.2004782272671\\
7	9.36363636363636	-11.2334146827235\\
7	9.45454545454546	-11.2594233876574\\
7	9.54545454545454	-11.2525029381478\\
7	9.63636363636364	-11.2658295723176\\
7	9.72727272727273	-11.2853400267902\\
7	9.81818181818182	-11.3345631650985\\
7	9.90909090909091	-11.3350344807863\\
7	10	-11.3518153078059\\
7.1	1	-10.6297467988154\\
7.1	1.09090909090909	-10.6638230435187\\
7.1	1.18181818181818	-10.7000803632049\\
7.1	1.27272727272727	-10.7581123650115\\
7.1	1.36363636363636	-10.8361563866903\\
7.1	1.45454545454545	-10.9116541356132\\
7.1	1.54545454545455	-11.002213907317\\
7.1	1.63636363636364	-11.0942218133092\\
7.1	1.72727272727273	-11.1938771000997\\
7.1	1.81818181818182	-11.2806707750518\\
7.1	1.90909090909091	-11.3406687047271\\
7.1	2	-11.3983234621386\\
7.1	2.09090909090909	-11.3407373816678\\
7.1	2.18181818181818	-11.3463205383254\\
7.1	2.27272727272727	-11.2471004996203\\
7.1	2.36363636363636	-11.1936021669979\\
7.1	2.45454545454545	-11.0961322807927\\
7.1	2.54545454545455	-11.0297356829999\\
7.1	2.63636363636364	-10.9500674204719\\
7.1	2.72727272727273	-10.8973203026871\\
7.1	2.81818181818182	-10.837036771788\\
7.1	2.90909090909091	-10.7772711935879\\
7.1	3	-10.7529018478891\\
7.1	3.09090909090909	-10.6839179200727\\
7.1	3.18181818181818	-10.6556559530669\\
7.1	3.27272727272727	-10.6331301207447\\
7.1	3.36363636363636	-10.6076424929967\\
7.1	3.45454545454545	-10.5649251981029\\
7.1	3.54545454545455	-10.5371683185479\\
7.1	3.63636363636364	-10.5338379946873\\
7.1	3.72727272727273	-10.5309473739005\\
7.1	3.81818181818182	-10.4955910402545\\
7.1	3.90909090909091	-10.5113008627766\\
7.1	4	-10.4827079536096\\
7.1	4.09090909090909	-10.5016743237899\\
7.1	4.18181818181818	-10.4829366738185\\
7.1	4.27272727272727	-10.464657880478\\
7.1	4.36363636363636	-10.4671457190343\\
7.1	4.45454545454546	-10.4651479375482\\
7.1	4.54545454545454	-10.4753813252971\\
7.1	4.63636363636364	-10.4745416646828\\
7.1	4.72727272727273	-10.4647068420895\\
7.1	4.81818181818182	-10.4920993073627\\
7.1	4.90909090909091	-10.4867880971252\\
7.1	5	-10.4998711691777\\
7.1	5.09090909090909	-10.5102472311892\\
7.1	5.18181818181818	-10.533439292576\\
7.1	5.27272727272727	-10.5309885143048\\
7.1	5.36363636363636	-10.5406199030821\\
7.1	5.45454545454545	-10.5669242588253\\
7.1	5.54545454545455	-10.5546730156294\\
7.1	5.63636363636364	-10.5714762129776\\
7.1	5.72727272727273	-10.5917107516332\\
7.1	5.81818181818182	-10.6063191116146\\
7.1	5.90909090909091	-10.5966810554567\\
7.1	6	-10.6375207864149\\
7.1	6.09090909090909	-10.6448774485132\\
7.1	6.18181818181818	-10.668715926944\\
7.1	6.27272727272727	-10.6875410848661\\
7.1	6.36363636363636	-10.6941876419995\\
7.1	6.45454545454545	-10.7261026318479\\
7.1	6.54545454545455	-10.726835992236\\
7.1	6.63636363636364	-10.7287413480758\\
7.1	6.72727272727273	-10.7679615561657\\
7.1	6.81818181818182	-10.7499222601541\\
7.1	6.90909090909091	-10.8019093615124\\
7.1	7	-10.8126658340844\\
7.1	7.09090909090909	-10.8304138305203\\
7.1	7.18181818181818	-10.8757444122661\\
7.1	7.27272727272727	-10.8900994323778\\
7.1	7.36363636363636	-10.88762650731\\
7.1	7.45454545454545	-10.918855885352\\
7.1	7.54545454545455	-10.9320095977549\\
7.1	7.63636363636364	-10.9736048392394\\
7.1	7.72727272727273	-10.990225712331\\
7.1	7.81818181818182	-10.9851611891578\\
7.1	7.90909090909091	-11.015027854603\\
7.1	8	-11.0349688221021\\
7.1	8.09090909090909	-11.0811432804665\\
7.1	8.18181818181818	-11.1083071802886\\
7.1	8.27272727272727	-11.1115936364483\\
7.1	8.36363636363636	-11.1281628536924\\
7.1	8.45454545454545	-11.1537153144463\\
7.1	8.54545454545455	-11.2040992141783\\
7.1	8.63636363636364	-11.209137771027\\
7.1	8.72727272727273	-11.2300970635599\\
7.1	8.81818181818182	-11.2697194530337\\
7.1	8.90909090909091	-11.2902460632278\\
7.1	9	-11.3275316265041\\
7.1	9.09090909090909	-11.3563339140816\\
7.1	9.18181818181818	-11.4123573919392\\
7.1	9.27272727272727	-11.4167801164047\\
7.1	9.36363636363636	-11.4657633008049\\
7.1	9.45454545454546	-11.5064740517051\\
7.1	9.54545454545454	-11.5206020438887\\
7.1	9.63636363636364	-11.532268780437\\
7.1	9.72727272727273	-11.5758717178096\\
7.1	9.81818181818182	-11.6351323557147\\
7.1	9.90909090909091	-11.6570877795254\\
7.1	10	-11.7076574808451\\
7.2	1	-11.2822332606653\\
7.2	1.09090909090909	-11.4046061590313\\
7.2	1.18181818181818	-11.4315916103469\\
7.2	1.27272727272727	-11.5357087016566\\
7.2	1.36363636363636	-11.5968359169343\\
7.2	1.45454545454545	-11.6033540803167\\
7.2	1.54545454545455	-11.5520017147798\\
7.2	1.63636363636364	-11.4258465653772\\
7.2	1.72727272727273	-11.3207376889719\\
7.2	1.81818181818182	-11.1894056903837\\
7.2	1.90909090909091	-11.0727659048997\\
7.2	2	-10.9877232534146\\
7.2	2.09090909090909	-10.8677069652708\\
7.2	2.18181818181818	-10.819571673125\\
7.2	2.27272727272727	-10.7153028069356\\
7.2	2.36363636363636	-10.674104733089\\
7.2	2.45454545454545	-10.5974494751229\\
7.2	2.54545454545455	-10.5652712663498\\
7.2	2.63636363636364	-10.5183559396873\\
7.2	2.72727272727273	-10.4887646693079\\
7.2	2.81818181818182	-10.4576350540913\\
7.2	2.90909090909091	-10.420964809817\\
7.2	3	-10.4206790786244\\
7.2	3.09090909090909	-10.3756215263485\\
7.2	3.18181818181818	-10.3668376010531\\
7.2	3.27272727272727	-10.3589274129048\\
7.2	3.36363636363636	-10.3522722473555\\
7.2	3.45454545454545	-10.3268965556638\\
7.2	3.54545454545455	-10.314356421496\\
7.2	3.63636363636364	-10.3253261710751\\
7.2	3.72727272727273	-10.33197441762\\
7.2	3.81818181818182	-10.3094310314779\\
7.2	3.90909090909091	-10.3358825564468\\
7.2	4	-10.319145357962\\
7.2	4.09090909090909	-10.3490934826129\\
7.2	4.18181818181818	-10.3393204799978\\
7.2	4.27272727272727	-10.332831658786\\
7.2	4.36363636363636	-10.3451248950057\\
7.2	4.45454545454546	-10.3517595894987\\
7.2	4.54545454545454	-10.3695018761007\\
7.2	4.63636363636364	-10.3749084734011\\
7.2	4.72727272727273	-10.375499025642\\
7.2	4.81818181818182	-10.4095759943434\\
7.2	4.90909090909091	-10.4128456691518\\
7.2	5	-10.4329222224192\\
7.2	5.09090909090909	-10.4511315721794\\
7.2	5.18181818181818	-10.479175385368\\
7.2	5.27272727272727	-10.4848038242355\\
7.2	5.36363636363636	-10.501692739515\\
7.2	5.45454545454545	-10.5322546154773\\
7.2	5.54545454545455	-10.5284282607465\\
7.2	5.63636363636364	-10.5538918638182\\
7.2	5.72727272727273	-10.5786143761596\\
7.2	5.81818181818182	-10.6000724508468\\
7.2	5.90909090909091	-10.598691517704\\
7.2	6	-10.644749026323\\
7.2	6.09090909090909	-10.6576017208643\\
7.2	6.18181818181818	-10.6870088826943\\
7.2	6.27272727272727	-10.7150874278089\\
7.2	6.36363636363636	-10.7275456491883\\
7.2	6.45454545454545	-10.7688735110424\\
7.2	6.54545454545455	-10.7741222269385\\
7.2	6.63636363636364	-10.781382097272\\
7.2	6.72727272727273	-10.8281975640964\\
7.2	6.81818181818182	-10.8219827199706\\
7.2	6.90909090909091	-10.8760807869149\\
7.2	7	-10.9014270221898\\
7.2	7.09090909090909	-10.9264779490688\\
7.2	7.18181818181818	-10.9751579584794\\
7.2	7.27272727272727	-10.9994452651764\\
7.2	7.36363636363636	-11.0106911267833\\
7.2	7.45454545454545	-11.0477390237458\\
7.2	7.54545454545455	-11.0718665491885\\
7.2	7.63636363636364	-11.1193559234821\\
7.2	7.72727272727273	-11.1515065707617\\
7.2	7.81818181818182	-11.1563786473385\\
7.2	7.90909090909091	-11.1971133151537\\
7.2	8	-11.2358924645113\\
7.2	8.09090909090909	-11.2868739269059\\
7.2	8.18181818181818	-11.3313411260651\\
7.2	8.27272727272727	-11.3498033176796\\
7.2	8.36363636363636	-11.385622836467\\
7.2	8.45454545454545	-11.4394099616432\\
7.2	8.54545454545455	-11.52433577846\\
7.2	8.63636363636364	-11.5361372480622\\
7.2	8.72727272727273	-11.5892872658383\\
7.2	8.81818181818182	-11.6675946962222\\
7.2	8.90909090909091	-11.7324555657858\\
7.2	9	-11.7898448134851\\
7.2	9.09090909090909	-11.8694129549008\\
7.2	9.18181818181818	-11.9804121014182\\
7.2	9.27272727272727	-12.0802783116734\\
7.2	9.36363636363636	-12.2760600104174\\
7.2	9.45454545454546	-12.5213501310304\\
7.2	9.54545454545454	-13.2024452501487\\
7.2	9.63636363636364	-13.1726998209937\\
7.2	9.72727272727273	-12.7210701553466\\
7.2	9.81818181818182	-12.5485501683479\\
7.2	9.90909090909091	-12.3253713639075\\
7.2	10	-12.1407670182831\\
7.3	1	-11.1618759816797\\
7.3	1.09090909090909	-11.2257938012218\\
7.3	1.18181818181818	-11.4805119777709\\
7.3	1.27272727272727	-11.9850573781577\\
7.3	1.36363636363636	-11.7030002129152\\
7.3	1.45454545454545	-11.267292732422\\
7.3	1.54545454545455	-11.0417860318251\\
7.3	1.63636363636364	-10.8759988418296\\
7.3	1.72727272727273	-10.7577761572297\\
7.3	1.81818181818182	-10.6558425523217\\
7.3	1.90909090909091	-10.5618868827861\\
7.3	2	-10.5090773193724\\
7.3	2.09090909090909	-10.4314435547471\\
7.3	2.18181818181818	-10.4039404396951\\
7.3	2.27272727272727	-10.3262750597452\\
7.3	2.36363636363636	-10.3073292071834\\
7.3	2.45454545454545	-10.2531800335729\\
7.3	2.54545454545455	-10.2419832055746\\
7.3	2.63636363636364	-10.2148800000069\\
7.3	2.72727272727273	-10.1994988755792\\
7.3	2.81818181818182	-10.18560851215\\
7.3	2.90909090909091	-10.1630312187\\
7.3	3	-10.1766559023998\\
7.3	3.09090909090909	-10.1458145136472\\
7.3	3.18181818181818	-10.148748202704\\
7.3	3.27272727272727	-10.1502298376955\\
7.3	3.36363636363636	-10.1552526675327\\
7.3	3.45454545454545	-10.1419905554539\\
7.3	3.54545454545455	-10.1395186621368\\
7.3	3.63636363636364	-10.1597839613443\\
7.3	3.72727272727273	-10.1726678880903\\
7.3	3.81818181818182	-10.1594646912816\\
7.3	3.90909090909091	-10.1929637134732\\
7.3	4	-10.1858170363288\\
7.3	4.09090909090909	-10.2226752049428\\
7.3	4.18181818181818	-10.2195516638883\\
7.3	4.27272727272727	-10.2226377676893\\
7.3	4.36363636363636	-10.2424040687854\\
7.3	4.45454545454546	-10.2552525080515\\
7.3	4.54545454545454	-10.2789081018662\\
7.3	4.63636363636364	-10.2887434059724\\
7.3	4.72727272727273	-10.2981935124574\\
7.3	4.81818181818182	-10.336793427935\\
7.3	4.90909090909091	-10.3481928180582\\
7.3	5	-10.3724439901002\\
7.3	5.09090909090909	-10.3969713020977\\
7.3	5.18181818181818	-10.4283703927232\\
7.3	5.27272727272727	-10.4404964714695\\
7.3	5.36363636363636	-10.4632126661808\\
7.3	5.45454545454545	-10.4963452301252\\
7.3	5.54545454545455	-10.5001660752121\\
7.3	5.63636363636364	-10.5332981047124\\
7.3	5.72727272727273	-10.5607781820469\\
7.3	5.81818181818182	-10.5867718416425\\
7.3	5.90909090909091	-10.5930640225305\\
7.3	6	-10.641118022135\\
7.3	6.09090909090909	-10.6580370065621\\
7.3	6.18181818181818	-10.6911472246805\\
7.3	6.27272727272727	-10.7280240170795\\
7.3	6.36363636363636	-10.7431241473595\\
7.3	6.45454545454545	-10.7921045235901\\
7.3	6.54545454545455	-10.8002814620241\\
7.3	6.63636363636364	-10.8097798000129\\
7.3	6.72727272727273	-10.8612845546087\\
7.3	6.81818181818182	-10.866350881087\\
7.3	6.90909090909091	-10.915409717499\\
7.3	7	-10.9548200072846\\
7.3	7.09090909090909	-10.9815624165696\\
7.3	7.18181818181818	-11.028065976593\\
7.3	7.27272727272727	-11.0552583978826\\
7.3	7.36363636363636	-11.0804146471501\\
7.3	7.45454545454545	-11.1147842399526\\
7.3	7.54545454545455	-11.1441203372541\\
7.3	7.63636363636364	-11.187936231503\\
7.3	7.72727272727273	-11.22719594619\\
7.3	7.81818181818182	-11.2366447999537\\
7.3	7.90909090909091	-11.2771835882111\\
7.3	8	-11.3221198239225\\
7.3	8.09090909090909	-11.3648621176733\\
7.3	8.18181818181818	-11.4107249611624\\
7.3	8.27272727272727	-11.4294445036625\\
7.3	8.36363636363636	-11.465088313374\\
7.3	8.45454545454545	-11.5264691557844\\
7.3	8.54545454545455	-11.6119105366035\\
7.3	8.63636363636364	-11.6096034501179\\
7.3	8.72727272727273	-11.6566980060363\\
7.3	8.81818181818182	-11.7240163263368\\
7.3	8.90909090909091	-11.780003049318\\
7.3	9	-11.8021561755376\\
7.3	9.09090909090909	-11.8430668251725\\
7.3	9.18181818181818	-11.8967620718695\\
7.3	9.27272727272727	-11.9657020956727\\
7.3	9.36363636363636	-12.046473521978\\
7.3	9.45454545454546	-12.1179887692457\\
7.3	9.54545454545454	-12.2199899380645\\
7.3	9.63636363636364	-12.1354572932132\\
7.3	9.72727272727273	-12.2441762038329\\
7.3	9.81818181818182	-12.2302217252232\\
7.3	9.90909090909091	-12.3419118518745\\
7.3	10	-12.4817967656377\\
7.4	1	-12.0814945134574\\
7.4	1.09090909090909	-11.4509058870152\\
7.4	1.18181818181818	-11.0074925607971\\
7.4	1.27272727272727	-10.8028940149075\\
7.4	1.36363636363636	-10.6616025505913\\
7.4	1.45454545454545	-10.5416292739549\\
7.4	1.54545454545455	-10.4467143421964\\
7.4	1.63636363636364	-10.3739093677419\\
7.4	1.72727272727273	-10.3084218818573\\
7.4	1.81818181818182	-10.257788392128\\
7.4	1.90909090909091	-10.1958663147061\\
7.4	2	-10.1742346479882\\
7.4	2.09090909090909	-10.1265043727345\\
7.4	2.18181818181818	-10.1186463037342\\
7.4	2.27272727272727	-10.0585830325565\\
7.4	2.36363636363636	-10.0570687916541\\
7.4	2.45454545454545	-10.0180669800047\\
7.4	2.54545454545455	-10.0226465136687\\
7.4	2.63636363636364	-10.0099186156607\\
7.4	2.72727272727273	-10.0048987895511\\
7.4	2.81818181818182	-10.0039839784359\\
7.4	2.90909090909091	-9.99190134296142\\
7.4	3	-10.0174255759856\\
7.4	3.09090909090909	-9.99582288144704\\
7.4	3.18181818181818	-10.0083448762528\\
7.4	3.27272727272727	-10.0173131641788\\
7.4	3.36363636363636	-10.0326599499407\\
7.4	3.45454545454545	-10.0269325390142\\
7.4	3.54545454545455	-10.0335789268469\\
7.4	3.63636363636364	-10.0629469573176\\
7.4	3.72727272727273	-10.081263354566\\
7.4	3.81818181818182	-10.0741666469843\\
7.4	3.90909090909091	-10.1169009760767\\
7.4	4	-10.1159024685451\\
7.4	4.09090909090909	-10.1612457791033\\
7.4	4.18181818181818	-10.1630219196841\\
7.4	4.27272727272727	-10.173467994246\\
7.4	4.36363636363636	-10.2009975199778\\
7.4	4.45454545454546	-10.2199803360817\\
7.4	4.54545454545454	-10.2487423015084\\
7.4	4.63636363636364	-10.2618468121365\\
7.4	4.72727272727273	-10.2791368131246\\
7.4	4.81818181818182	-10.325198521947\\
7.4	4.90909090909091	-10.3435550832019\\
7.4	5	-10.3716893217656\\
7.4	5.09090909090909	-10.4029519438797\\
7.4	5.18181818181818	-10.4391610415343\\
7.4	5.27272727272727	-10.4556434061602\\
7.4	5.36363636363636	-10.4844528209066\\
7.4	5.45454545454545	-10.5202165023982\\
7.4	5.54545454545455	-10.5297611990975\\
7.4	5.63636363636364	-10.5713921876226\\
7.4	5.72727272727273	-10.6008658326021\\
7.4	5.81818181818182	-10.6299955992328\\
7.4	5.90909090909091	-10.6416353159298\\
7.4	6	-10.6939710866311\\
7.4	6.09090909090909	-10.712347830058\\
7.4	6.18181818181818	-10.7490984984458\\
7.4	6.27272727272727	-10.7952993624548\\
7.4	6.36363636363636	-10.8082570439303\\
7.4	6.45454545454545	-10.8697615673062\\
7.4	6.54545454545455	-10.8720754698526\\
7.4	6.63636363636364	-10.8759698504505\\
7.4	6.72727272727273	-10.9360536190162\\
7.4	6.81818181818182	-10.9398466810418\\
7.4	6.90909090909091	-10.9831237272749\\
7.4	7	-11.0344064193641\\
7.4	7.09090909090909	-11.0554206507655\\
7.4	7.18181818181818	-11.1006604827809\\
7.4	7.27272727272727	-11.1204743880865\\
7.4	7.36363636363636	-11.1457544835501\\
7.4	7.45454545454545	-11.1685094680966\\
7.4	7.54545454545455	-11.1916150271344\\
7.4	7.63636363636364	-11.2288536871186\\
7.4	7.72727272727273	-11.2612630136702\\
7.4	7.81818181818182	-11.2517199912895\\
7.4	7.90909090909091	-11.2796276424787\\
7.4	8	-11.3116901841777\\
7.4	8.09090909090909	-11.3459193523536\\
7.4	8.18181818181818	-11.3722479569088\\
7.4	8.27272727272727	-11.3635195953222\\
7.4	8.36363636363636	-11.3708413889846\\
7.4	8.45454545454545	-11.3994106484922\\
7.4	8.54545454545455	-11.4542983943499\\
7.4	8.63636363636364	-11.4241083203753\\
7.4	8.72727272727273	-11.4349980128804\\
7.4	8.81818181818182	-11.4602264309237\\
7.4	8.90909090909091	-11.4652008850485\\
7.4	9	-11.4699838966842\\
7.4	9.09090909090909	-11.4665822613685\\
7.4	9.18181818181818	-11.4958612952515\\
7.4	9.27272727272727	-11.4786644704895\\
7.4	9.36363636363636	-11.4992956097903\\
7.4	9.45454545454546	-11.5114833134537\\
7.4	9.54545454545454	-11.4831953664982\\
7.4	9.63636363636364	-11.4515212423049\\
7.4	9.72727272727273	-11.4594896669059\\
7.4	9.81818181818182	-11.4725741937403\\
7.4	9.90909090909091	-11.464792951483\\
7.4	10	-11.4538388706021\\
7.5	1	-10.5492621962623\\
7.5	1.09090909090909	-10.4162184024238\\
7.5	1.18181818181818	-10.3033912548693\\
7.5	1.27272727272727	-10.216803361448\\
7.5	1.36363636363636	-10.155359531757\\
7.5	1.45454545454545	-10.0910795494478\\
7.5	1.54545454545455	-10.0367073704885\\
7.5	1.63636363636364	-9.99977147859013\\
7.5	1.72727272727273	-9.96092344662683\\
7.5	1.81818181818182	-9.93559651263998\\
7.5	1.90909090909091	-9.89417072306639\\
7.5	2	-9.8899827985865\\
7.5	2.09090909090909	-9.86195613343974\\
7.5	2.18181818181818	-9.86536240423393\\
7.5	2.27272727272727	-9.82152884869188\\
7.5	2.36363636363636	-9.83115891292403\\
7.5	2.45454545454545	-9.80521667969962\\
7.5	2.54545454545455	-9.81966779477496\\
7.5	2.63636363636364	-9.8180049016326\\
7.5	2.72727272727273	-9.82108918361282\\
7.5	2.81818181818182	-9.8291390851036\\
7.5	2.90909090909091	-9.82666059522059\\
7.5	3	-9.85825897094228\\
7.5	3.09090909090909	-9.84643759002702\\
7.5	3.18181818181818	-9.86619637177644\\
7.5	3.27272727272727	-9.88031031483864\\
7.5	3.36363636363636	-9.90281385547491\\
7.5	3.45454545454545	-9.9049322468176\\
7.5	3.54545454545455	-9.91869356614011\\
7.5	3.63636363636364	-9.95304036884655\\
7.5	3.72727272727273	-9.9746655338165\\
7.5	3.81818181818182	-9.97422365276316\\
7.5	3.90909090909091	-10.0201236397394\\
7.5	4	-10.0258304508714\\
7.5	4.09090909090909	-10.0732102496536\\
7.5	4.18181818181818	-10.0797596129434\\
7.5	4.27272727272727	-10.0968213885316\\
7.5	4.36363636363636	-10.1281786815481\\
7.5	4.45454545454546	-10.1500407806641\\
7.5	4.54545454545454	-10.1810856352464\\
7.5	4.63636363636364	-10.1961661660218\\
7.5	4.72727272727273	-10.2174806536875\\
7.5	4.81818181818182	-10.2627094160788\\
7.5	4.90909090909091	-10.2855594138862\\
7.5	5	-10.3127122903235\\
7.5	5.09090909090909	-10.3442522544422\\
7.5	5.18181818181818	-10.3789516936996\\
7.5	5.27272727272727	-10.396351740209\\
7.5	5.36363636363636	-10.4242875957057\\
7.5	5.45454545454545	-10.4557390970507\\
7.5	5.54545454545455	-10.4673721820979\\
7.5	5.63636363636364	-10.5066600011837\\
7.5	5.72727272727273	-10.5292707939829\\
7.5	5.81818181818182	-10.5542866914349\\
7.5	5.90909090909091	-10.5649134680558\\
7.5	6	-10.6061194004282\\
7.5	6.09090909090909	-10.6209289277272\\
7.5	6.18181818181818	-10.6469354468815\\
7.5	6.27272727272727	-10.6838923051919\\
7.5	6.36363636363636	-10.6916002992925\\
7.5	6.45454545454545	-10.7377379869066\\
7.5	6.54545454545455	-10.7336844636067\\
7.5	6.63636363636364	-10.7302846619396\\
7.5	6.72727272727273	-10.7719212352846\\
7.5	6.81818181818182	-10.7678085432211\\
7.5	6.90909090909091	-10.7930121591421\\
7.5	7	-10.8264296878003\\
7.5	7.09090909090909	-10.834905078367\\
7.5	7.18181818181818	-10.8610000035656\\
7.5	7.27272727272727	-10.8649424872789\\
7.5	7.36363636363636	-10.8712107913882\\
7.5	7.45454545454545	-10.8790665314139\\
7.5	7.54545454545455	-10.8847108659715\\
7.5	7.63636363636364	-10.9050558356599\\
7.5	7.72727272727273	-10.9108405333321\\
7.5	7.81818181818182	-10.8958487687058\\
7.5	7.90909090909091	-10.906812735949\\
7.5	8	-10.9159398086359\\
7.5	8.09090909090909	-10.9373330772328\\
7.5	8.18181818181818	-10.9444955583957\\
7.5	8.27272727272727	-10.9273237670534\\
7.5	8.36363636363636	-10.9270770777422\\
7.5	8.45454545454545	-10.9322397688032\\
7.5	8.54545454545455	-10.9529252731734\\
7.5	8.63636363636364	-10.9370076458023\\
7.5	8.72727272727273	-10.9380620099863\\
7.5	8.81818181818182	-10.9462110599148\\
7.5	8.90909090909091	-10.9421701749002\\
7.5	9	-10.9498751295188\\
7.5	9.09090909090909	-10.9457703776315\\
7.5	9.18181818181818	-10.9676367446297\\
7.5	9.27272727272727	-10.9482114514499\\
7.5	9.36363636363636	-10.9598592005631\\
7.5	9.45454545454546	-10.9653046240658\\
7.5	9.54545454545454	-10.9421364121495\\
7.5	9.63636363636364	-10.9334542442429\\
7.5	9.72727272727273	-10.9365886991172\\
7.5	9.81818181818182	-10.9542164374466\\
7.5	9.90909090909091	-10.9454704585706\\
7.5	10	-10.9391671388583\\
7.6	1	-10.14819677273\\
7.6	1.09090909090909	-10.063268677393\\
7.6	1.18181818181818	-9.99574600295453\\
7.6	1.27272727272727	-9.93824934900074\\
7.6	1.36363636363636	-9.90354921364185\\
7.6	1.45454545454545	-9.86062485633657\\
7.6	1.54545454545455	-9.82407974607725\\
7.6	1.63636363636364	-9.8045121579667\\
7.6	1.72727272727273	-9.78068706992867\\
7.6	1.81818181818182	-9.77047721660285\\
7.6	1.90909090909091	-9.74063183252017\\
7.6	2	-9.7495321814221\\
7.6	2.09090909090909	-9.73324439891554\\
7.6	2.18181818181818	-9.74732819981096\\
7.6	2.27272727272727	-9.71176519868022\\
7.6	2.36363636363636	-9.73142571234169\\
7.6	2.45454545454545	-9.71342495906\\
7.6	2.54545454545455	-9.7375724825551\\
7.6	2.63636363636364	-9.74469156603798\\
7.6	2.72727272727273	-9.75450899416039\\
7.6	2.81818181818182	-9.77079567228219\\
7.6	2.90909090909091	-9.77630364141344\\
7.6	3	-9.81630791866018\\
7.6	3.09090909090909	-9.81028774346501\\
7.6	3.18181818181818	-9.83730189872631\\
7.6	3.27272727272727	-9.85753941588433\\
7.6	3.36363636363636	-9.88801191527891\\
7.6	3.45454545454545	-9.89597700888861\\
7.6	3.54545454545455	-9.91720789929729\\
7.6	3.63636363636364	-9.95880369544003\\
7.6	3.72727272727273	-9.98406809538996\\
7.6	3.81818181818182	-9.98982210994347\\
7.6	3.90909090909091	-10.0416570518303\\
7.6	4	-10.0535435974086\\
7.6	4.09090909090909	-10.1072639394056\\
7.6	4.18181818181818	-10.1181105770029\\
7.6	4.27272727272727	-10.1403481693629\\
7.6	4.36363636363636	-10.177438547589\\
7.6	4.45454545454546	-10.2037528860148\\
7.6	4.54545454545454	-10.2385480098974\\
7.6	4.63636363636364	-10.2563700057742\\
7.6	4.72727272727273	-10.2812020345797\\
7.6	4.81818181818182	-10.3318722990053\\
7.6	4.90909090909091	-10.3569603914452\\
7.6	5	-10.3858167965459\\
7.6	5.09090909090909	-10.421237215634\\
7.6	5.18181818181818	-10.455584900535\\
7.6	5.27272727272727	-10.4743973569485\\
7.6	5.36363636363636	-10.504115872559\\
7.6	5.45454545454545	-10.5338882703163\\
7.6	5.54545454545455	-10.545153750618\\
7.6	5.63636363636364	-10.5853961848638\\
7.6	5.72727272727273	-10.6047393908435\\
7.6	5.81818181818182	-10.6277134261762\\
7.6	5.90909090909091	-10.6338765700769\\
7.6	6	-10.6749501985061\\
7.6	6.09090909090909	-10.6837223537992\\
7.6	6.18181818181818	-10.7059373765023\\
7.6	6.27272727272727	-10.7413589814029\\
7.6	6.36363636363636	-10.7414201195014\\
7.6	6.45454545454545	-10.7859597203919\\
7.6	6.54545454545455	-10.7728947820941\\
7.6	6.63636363636364	-10.7587841790014\\
7.6	6.72727272727273	-10.7980921073101\\
7.6	6.81818181818182	-10.7830300474307\\
7.6	6.90909090909091	-10.8065797392866\\
7.6	7	-10.8292744464407\\
7.6	7.09090909090909	-10.8341030356455\\
7.6	7.18181818181818	-10.8596245327994\\
7.6	7.27272727272727	-10.8560187212445\\
7.6	7.36363636363636	-10.8511846203174\\
7.6	7.45454545454545	-10.8558854896043\\
7.6	7.54545454545455	-10.8544812595094\\
7.6	7.63636363636364	-10.8757705870922\\
7.6	7.72727272727273	-10.8751208993143\\
7.6	7.81818181818182	-10.8524580487376\\
7.6	7.90909090909091	-10.8621691659464\\
7.6	8	-10.864705844365\\
7.6	8.09090909090909	-10.8906656172339\\
7.6	8.18181818181818	-10.8973992927463\\
7.6	8.27272727272727	-10.8749690234402\\
7.6	8.36363636363636	-10.8705499895231\\
7.6	8.45454545454545	-10.8713595656535\\
7.6	8.54545454545455	-10.893437102998\\
7.6	8.63636363636364	-10.8784774991959\\
7.6	8.72727272727273	-10.8782388313019\\
7.6	8.81818181818182	-10.8844632056834\\
7.6	8.90909090909091	-10.8805362079367\\
7.6	9	-10.892596644621\\
7.6	9.09090909090909	-10.8914347450647\\
7.6	9.18181818181818	-10.9189239360596\\
7.6	9.27272727272727	-10.8949752395565\\
7.6	9.36363636363636	-10.9093665732202\\
7.6	9.45454545454546	-10.9186679770239\\
7.6	9.54545454545454	-10.8934276717983\\
7.6	9.63636363636364	-10.8865561237812\\
7.6	9.72727272727273	-10.8902066657788\\
7.6	9.81818181818182	-10.9164407135857\\
7.6	9.90909090909091	-10.9056762481447\\
7.6	10	-10.9019746931488\\
7.7	1	-9.89546503323923\\
7.7	1.09090909090909	-9.83959936102868\\
7.7	1.18181818181818	-9.79628518788741\\
7.7	1.27272727272727	-9.75938277481234\\
7.7	1.36363636363636	-9.74184566637018\\
7.7	1.45454545454545	-9.71544901903031\\
7.7	1.54545454545455	-9.69424309813451\\
7.7	1.63636363636364	-9.68862305984407\\
7.7	1.72727272727273	-9.6757557179231\\
7.7	1.81818181818182	-9.67761446946457\\
7.7	1.90909090909091	-9.65904158169113\\
7.7	2	-9.67709470210097\\
7.7	2.09090909090909	-9.67296788945883\\
7.7	2.18181818181818	-9.69459952172131\\
7.7	2.27272727272727	-9.66979956676393\\
7.7	2.36363636363636	-9.69689008096525\\
7.7	2.45454545454545	-9.68873136012462\\
7.7	2.54545454545455	-9.72042441788757\\
7.7	2.63636363636364	-9.73581853908971\\
7.7	2.72727272727273	-9.75344346188943\\
7.7	2.81818181818182	-9.77743145864695\\
7.7	2.90909090909091	-9.79033627807185\\
7.7	3	-9.83618085448803\\
7.7	3.09090909090909	-9.8386445980292\\
7.7	3.18181818181818	-9.87286954701313\\
7.7	3.27272727272727	-9.89902300507127\\
7.7	3.36363636363636	-9.93555078688595\\
7.7	3.45454545454545	-9.95084540221856\\
7.7	3.54545454545455	-9.97891032359325\\
7.7	3.63636363636364	-10.0265192484783\\
7.7	3.72727272727273	-10.0556507841072\\
7.7	3.81818181818182	-10.0676362322669\\
7.7	3.90909090909091	-10.1240197053607\\
7.7	4	-10.141958462456\\
7.7	4.09090909090909	-10.1987431064788\\
7.7	4.18181818181818	-10.2156848057427\\
7.7	4.27272727272727	-10.2427985639602\\
7.7	4.36363636363636	-10.2832817523649\\
7.7	4.45454545454546	-10.3137278711183\\
7.7	4.54545454545454	-10.3502556970881\\
7.7	4.63636363636364	-10.370007541875\\
7.7	4.72727272727273	-10.3970825682853\\
7.7	4.81818181818182	-10.4481638921242\\
7.7	4.90909090909091	-10.4746180611624\\
7.7	5	-10.5019984110772\\
7.7	5.09090909090909	-10.5369437298826\\
7.7	5.18181818181818	-10.5701987176345\\
7.7	5.27272727272727	-10.5854481574997\\
7.7	5.36363636363636	-10.6129574344129\\
7.7	5.45454545454545	-10.6387956959436\\
7.7	5.54545454545455	-10.649487869212\\
7.7	5.63636363636364	-10.6812018586666\\
7.7	5.72727272727273	-10.696396825095\\
7.7	5.81818181818182	-10.7138508714806\\
7.7	5.90909090909091	-10.7134892680013\\
7.7	6	-10.7477746842182\\
7.7	6.09090909090909	-10.7531967430076\\
7.7	6.18181818181818	-10.76871628413\\
7.7	6.27272727272727	-10.7942473138193\\
7.7	6.36363636363636	-10.7907265152251\\
7.7	6.45454545454545	-10.8236869663281\\
7.7	6.54545454545455	-10.809701240923\\
7.7	6.63636363636364	-10.7938107110072\\
7.7	6.72727272727273	-10.8245890884984\\
7.7	6.81818181818182	-10.8028737257369\\
7.7	6.90909090909091	-10.8270816542116\\
7.7	7	-10.8366609004368\\
7.7	7.09090909090909	-10.8406414068229\\
7.7	7.18181818181818	-10.8646634741716\\
7.7	7.27272727272727	-10.85831603017\\
7.7	7.36363636363636	-10.8466255299657\\
7.7	7.45454545454545	-10.8546830648083\\
7.7	7.54545454545455	-10.8517617422717\\
7.7	7.63636363636364	-10.8728986919876\\
7.7	7.72727272727273	-10.8710244473509\\
7.7	7.81818181818182	-10.8496215141655\\
7.7	7.90909090909091	-10.8591553881529\\
7.7	8	-10.8598566764372\\
7.7	8.09090909090909	-10.8880243965123\\
7.7	8.18181818181818	-10.8929836941352\\
7.7	8.27272727272727	-10.8768594983458\\
7.7	8.36363636363636	-10.8734928120301\\
7.7	8.45454545454545	-10.8736946376472\\
7.7	8.54545454545455	-10.8955747727478\\
7.7	8.63636363636364	-10.8862814324009\\
7.7	8.72727272727273	-10.8874919343925\\
7.7	8.81818181818182	-10.895815576603\\
7.7	8.90909090909091	-10.8936418104894\\
7.7	9	-10.911960121967\\
7.7	9.09090909090909	-10.9128251329493\\
7.7	9.18181818181818	-10.9428174498452\\
7.7	9.27272727272727	-10.9231853459068\\
7.7	9.36363636363636	-10.9384959819011\\
7.7	9.45454545454546	-10.9499019806825\\
7.7	9.54545454545454	-10.9293822468858\\
7.7	9.63636363636364	-10.9303443033776\\
7.7	9.72727272727273	-10.9352190037205\\
7.7	9.81818181818182	-10.9661902473759\\
7.7	9.90909090909091	-10.9587813310411\\
7.7	10	-10.9580047732536\\
7.8	1	-9.85827845373815\\
7.8	1.09090909090909	-9.81355347885195\\
7.8	1.18181818181818	-9.78118029097958\\
7.8	1.27272727272727	-9.75564691255511\\
7.8	1.36363636363636	-9.74868362948056\\
7.8	1.45454545454545	-9.73219224549427\\
7.8	1.54545454545455	-9.72107738492828\\
7.8	1.63636363636364	-9.72436162870529\\
7.8	1.72727272727273	-9.72092165846098\\
7.8	1.81818181818182	-9.73225002431188\\
7.8	1.90909090909091	-9.72213979183597\\
7.8	2	-9.74991153520684\\
7.8	2.09090909090909	-9.75419376873704\\
7.8	2.18181818181818	-9.78469060722336\\
7.8	2.27272727272727	-9.76789103813669\\
7.8	2.36363636363636	-9.80411026215557\\
7.8	2.45454545454545	-9.80433267228856\\
7.8	2.54545454545455	-9.84474741975273\\
7.8	2.63636363636364	-9.86905089076224\\
7.8	2.72727272727273	-9.89513389797847\\
7.8	2.81818181818182	-9.92842313464842\\
7.8	2.90909090909091	-9.94929254600046\\
7.8	3	-10.0048563675283\\
7.8	3.09090909090909	-10.0156349678575\\
7.8	3.18181818181818	-10.0594394341657\\
7.8	3.27272727272727	-10.0941128116169\\
7.8	3.36363636363636	-10.1397341217812\\
7.8	3.45454545454545	-10.1635124073514\\
7.8	3.54545454545455	-10.2005975030849\\
7.8	3.63636363636364	-10.2578150175246\\
7.8	3.72727272727273	-10.2950272316906\\
7.8	3.81818181818182	-10.3149621083588\\
7.8	3.90909090909091	-10.3801296313426\\
7.8	4	-10.4058414549556\\
7.8	4.09090909090909	-10.4706688578501\\
7.8	4.18181818181818	-10.493817049317\\
7.8	4.27272727272727	-10.527372541112\\
7.8	4.36363636363636	-10.57445612031\\
7.8	4.45454545454546	-10.6088071816455\\
7.8	4.54545454545454	-10.6495911394747\\
7.8	4.63636363636364	-10.6729427704121\\
7.8	4.72727272727273	-10.7005740117973\\
7.8	4.81818181818182	-10.7545411526186\\
7.8	4.90909090909091	-10.7790357398315\\
7.8	5	-10.8050666038534\\
7.8	5.09090909090909	-10.8368151628907\\
7.8	5.18181818181818	-10.8694551216772\\
7.8	5.27272727272727	-10.8769374633631\\
7.8	5.36363636363636	-10.8988762927541\\
7.8	5.45454545454545	-10.921612869768\\
7.8	5.54545454545455	-10.921226840297\\
7.8	5.63636363636364	-10.9405298503428\\
7.8	5.72727272727273	-10.9515417686613\\
7.8	5.81818181818182	-10.9604390299482\\
7.8	5.90909090909091	-10.9461559501689\\
7.8	6	-10.976434656342\\
7.8	6.09090909090909	-10.9756760586843\\
7.8	6.18181818181818	-10.9869017121369\\
7.8	6.27272727272727	-10.997529436329\\
7.8	6.36363636363636	-10.989091298782\\
7.8	6.45454545454545	-11.0100626838309\\
7.8	6.54545454545455	-10.9949123161171\\
7.8	6.63636363636364	-10.9773289921992\\
7.8	6.72727272727273	-11.0036374091336\\
7.8	6.81818181818182	-10.9675953492071\\
7.8	6.90909090909091	-11.0018106418418\\
7.8	7	-10.9947330518497\\
7.8	7.09090909090909	-10.9989468103085\\
7.8	7.18181818181818	-11.0290060072612\\
7.8	7.27272727272727	-11.0224614602567\\
7.8	7.36363636363636	-11.0005246338813\\
7.8	7.45454545454545	-11.0156337182636\\
7.8	7.54545454545455	-11.0096884278171\\
7.8	7.63636363636364	-11.0366777921566\\
7.8	7.72727272727273	-11.0318565292123\\
7.8	7.81818181818182	-11.0116746793396\\
7.8	7.90909090909091	-11.0247405951962\\
7.8	8	-11.022761140315\\
7.8	8.09090909090909	-11.0582192762908\\
7.8	8.18181818181818	-11.0647269995756\\
7.8	8.27272727272727	-11.0532959751205\\
7.8	8.36363636363636	-11.0496059159841\\
7.8	8.45454545454545	-11.0500253483646\\
7.8	8.54545454545455	-11.0735348115488\\
7.8	8.63636363636364	-11.0717565545985\\
7.8	8.72727272727273	-11.0730831457321\\
7.8	8.81818181818182	-11.0856266331223\\
7.8	8.90909090909091	-11.0870714604766\\
7.8	9	-11.1127655123873\\
7.8	9.09090909090909	-11.1187953925342\\
7.8	9.18181818181818	-11.1559658805956\\
7.8	9.27272727272727	-11.1365743095658\\
7.8	9.36363636363636	-11.1554793543728\\
7.8	9.45454545454546	-11.1714994683345\\
7.8	9.54545454545454	-11.1536974976727\\
7.8	9.63636363636364	-11.1655346184158\\
7.8	9.72727272727273	-11.1731988532966\\
7.8	9.81818181818182	-11.2153032919009\\
7.8	9.90909090909091	-11.2070119288487\\
7.8	10	-11.2115790644114\\
7.9	1	-9.90643824070806\\
7.9	1.09090909090909	-9.87179758042796\\
7.9	1.18181818181818	-9.84787595993596\\
7.9	1.27272727272727	-9.83122020232412\\
7.9	1.36363636363636	-9.83346213762906\\
7.9	1.45454545454545	-9.82587798008395\\
7.9	1.54545454545455	-9.82389424034072\\
7.9	1.63636363636364	-9.8358990623452\\
7.9	1.72727272727273	-9.84215419665513\\
7.9	1.81818181818182	-9.86265177083838\\
7.9	1.90909090909091	-9.86207685072892\\
7.9	2	-9.89903714432018\\
7.9	2.09090909090909	-9.91288243424808\\
7.9	2.18181818181818	-9.95349672475614\\
7.9	2.27272727272727	-9.94654623513616\\
7.9	2.36363636363636	-9.99313260507544\\
7.9	2.45454545454545	-10.0036807455665\\
7.9	2.54545454545455	-10.0547281443755\\
7.9	2.63636363636364	-10.0897998171618\\
7.9	2.72727272727273	-10.1267410163706\\
7.9	2.81818181818182	-10.1714032255518\\
7.9	2.90909090909091	-10.203461473041\\
7.9	3	-10.2709339527007\\
7.9	3.09090909090909	-10.2933592542405\\
7.9	3.18181818181818	-10.3488019341832\\
7.9	3.27272727272727	-10.3960935999956\\
7.9	3.36363636363636	-10.4525732388622\\
7.9	3.45454545454545	-10.4881217956506\\
7.9	3.54545454545455	-10.5357194618972\\
7.9	3.63636363636364	-10.6033091076032\\
7.9	3.72727272727273	-10.6529603191775\\
7.9	3.81818181818182	-10.6812626100375\\
7.9	3.90909090909091	-10.7549634746896\\
7.9	4	-10.7870797046431\\
7.9	4.09090909090909	-10.8543614280931\\
7.9	4.18181818181818	-10.8822258898316\\
7.9	4.27272727272727	-10.9113365707708\\
7.9	4.36363636363636	-10.9532671879354\\
7.9	4.45454545454546	-10.9813140968207\\
7.9	4.54545454545454	-11.0153901161385\\
7.9	4.63636363636364	-11.0363863795087\\
7.9	4.72727272727273	-11.0393509123391\\
7.9	4.81818181818182	-11.0808609374454\\
7.9	4.90909090909091	-11.0802630853676\\
7.9	5	-11.0924718136484\\
7.9	5.09090909090909	-11.0996676496304\\
7.9	5.18181818181818	-11.1187486482422\\
7.9	5.27272727272727	-11.1060111948847\\
7.9	5.36363636363636	-11.1056897316657\\
7.9	5.45454545454545	-11.1203566866385\\
7.9	5.54545454545455	-11.0957188595411\\
7.9	5.63636363636364	-11.0877665411309\\
7.9	5.72727272727273	-11.0968171704803\\
7.9	5.81818181818182	-11.0940241930428\\
7.9	5.90909090909091	-11.0649141750422\\
7.9	6	-11.0887458149962\\
7.9	6.09090909090909	-11.0851057634455\\
7.9	6.18181818181818	-11.0918667099462\\
7.9	6.27272727272727	-11.0848052638333\\
7.9	6.36363636363636	-11.0800847598141\\
7.9	6.45454545454545	-11.0842575703919\\
7.9	6.54545454545455	-11.0771464318665\\
7.9	6.63636363636364	-11.0670315424226\\
7.9	6.72727272727273	-11.0874981066786\\
7.9	6.81818181818182	-11.0447891180764\\
7.9	6.90909090909091	-11.0936770782207\\
7.9	7	-11.0709425278994\\
7.9	7.09090909090909	-11.0792130340837\\
7.9	7.18181818181818	-11.1150127451226\\
7.9	7.27272727272727	-11.1162933402352\\
7.9	7.36363636363636	-11.089561344476\\
7.9	7.45454545454545	-11.1155786360229\\
7.9	7.54545454545455	-11.1097554890471\\
7.9	7.63636363636364	-11.1437324791025\\
7.9	7.72727272727273	-11.1408153601854\\
7.9	7.81818181818182	-11.1279675829889\\
7.9	7.90909090909091	-11.1458151881898\\
7.9	8	-11.1455656789157\\
7.9	8.09090909090909	-11.186873765772\\
7.9	8.18181818181818	-11.1978700055668\\
7.9	8.27272727272727	-11.1970646870399\\
7.9	8.36363636363636	-11.1962646472143\\
7.9	8.45454545454545	-11.199002634659\\
7.9	8.54545454545455	-11.2238095126263\\
7.9	8.63636363636364	-11.2361358314299\\
7.9	8.72727272727273	-11.2392864551029\\
7.9	8.81818181818182	-11.2557913460647\\
7.9	8.90909090909091	-11.2658052228208\\
7.9	9	-11.2998093915558\\
7.9	9.09090909090909	-11.3153598494214\\
7.9	9.18181818181818	-11.3592975162529\\
7.9	9.27272727272727	-11.3449740202379\\
7.9	9.36363636363636	-11.3699137353018\\
7.9	9.45454545454546	-11.3926212603787\\
7.9	9.54545454545454	-11.382726692268\\
7.9	9.63636363636364	-11.4145200736701\\
7.9	9.72727272727273	-11.4267762672931\\
7.9	9.81818181818182	-11.4820380870766\\
7.9	9.90909090909091	-11.4782001938514\\
7.9	10	-11.493125009841\\
8	1	-9.99759257567797\\
8	1.09090909090909	-9.97190242458503\\
8	1.18181818181818	-9.9559627343729\\
8	1.27272727272727	-9.94840166905785\\
8	1.36363636363636	-9.9598437600277\\
8	1.45454545454545	-9.9620594477497\\
8	1.54545454545455	-9.97056131345166\\
8	1.63636363636364	-9.99278373673305\\
8	1.72727272727273	-10.0104016730218\\
8	1.81818181818182	-10.0420387950578\\
8	1.90909090909091	-10.0538117584814\\
8	2	-10.1031381728448\\
8	2.09090909090909	-10.1293923826472\\
8	2.18181818181818	-10.1845248019163\\
8	2.27272727272727	-10.1912686786414\\
8	2.36363636363636	-10.2536058418452\\
8	2.45454545454545	-10.2795113070532\\
8	2.54545454545455	-10.3470478967647\\
8	2.63636363636364	-10.3988449719445\\
8	2.72727272727273	-10.4541570561717\\
8	2.81818181818182	-10.5178254139406\\
8	2.90909090909091	-10.5686422716407\\
8	3	-10.6583228657801\\
8	3.09090909090909	-10.6979778452842\\
8	3.18181818181818	-10.7743463014787\\
8	3.27272727272727	-10.8467136018837\\
8	3.36363636363636	-10.9174841311674\\
8	3.45454545454545	-10.9663742825158\\
8	3.54545454545455	-11.0209961994962\\
8	3.63636363636364	-11.0997070767691\\
8	3.72727272727273	-11.16935606017\\
8	3.81818181818182	-11.1845592780214\\
8	3.90909090909091	-11.2541153726181\\
8	4	-11.2603224872833\\
8	4.09090909090909	-11.3000907568183\\
8	4.18181818181818	-11.2967167971298\\
8	4.27272727272727	-11.2629734788461\\
8	4.36363636363636	-11.2538427987775\\
8	4.45454545454546	-11.2429259241598\\
8	4.54545454545454	-11.2363455788485\\
8	4.63636363636364	-11.2375853631505\\
8	4.72727272727273	-11.1833147115644\\
8	4.81818181818182	-11.1967991075845\\
8	4.90909090909091	-11.1549804549533\\
8	5	-11.1527129164334\\
8	5.09090909090909	-11.135704355597\\
8	5.18181818181818	-11.1457983249387\\
8	5.27272727272727	-11.115942138106\\
8	5.36363636363636	-11.1039802892697\\
8	5.45454545454545	-11.1206239467476\\
8	5.54545454545455	-11.0800528719047\\
8	5.63636363636364	-11.0634566900653\\
8	5.72727272727273	-11.0776390987811\\
8	5.81818181818182	-11.0746871510396\\
8	5.90909090909091	-11.0405376508418\\
8	6	-11.0713202283917\\
8	6.09090909090909	-11.0704673193354\\
8	6.18181818181818	-11.0837997369407\\
8	6.27272727272727	-11.0740176784896\\
8	6.36363636363636	-11.0761168068411\\
8	6.45454545454545	-11.0820125233342\\
8	6.54545454545455	-11.0812139403267\\
8	6.63636363636364	-11.0791927821968\\
8	6.72727272727273	-11.106603987571\\
8	6.81818181818182	-11.0613108258392\\
8	6.90909090909091	-11.1273255289638\\
8	7	-11.1023065345598\\
8	7.09090909090909	-11.1189166342285\\
8	7.18181818181818	-11.1680512896932\\
8	7.27272727272727	-11.1765235774722\\
8	7.36363636363636	-11.1499631378351\\
8	7.45454545454545	-11.1894523030081\\
8	7.54545454545455	-11.1896294766212\\
8	7.63636363636364	-11.2347594142958\\
8	7.72727272727273	-11.238319250613\\
8	7.81818181818182	-11.232737952523\\
8	7.90909090909091	-11.261208020333\\
8	8	-11.2657051992686\\
8	8.09090909090909	-11.3255983553115\\
8	8.18181818181818	-11.3445047893406\\
8	8.27272727272727	-11.3503529138956\\
8	8.36363636363636	-11.3589172209242\\
8	8.45454545454545	-11.3716575511223\\
8	8.54545454545455	-11.4101465334376\\
8	8.63636363636364	-11.4365926849707\\
8	8.72727272727273	-11.4471657100961\\
8	8.81818181818182	-11.4818918156522\\
8	8.90909090909091	-11.5037865969674\\
8	9	-11.5633855192324\\
8	9.09090909090909	-11.597350732423\\
8	9.18181818181818	-11.6722792739925\\
8	9.27272727272727	-11.6665698285337\\
8	9.36363636363636	-11.7114524655377\\
8	9.45454545454546	-11.7628244670993\\
8	9.54545454545454	-11.7713128069849\\
8	9.63636363636364	-11.8565260675889\\
8	9.72727272727273	-11.8968190983258\\
8	9.81818181818182	-12.0395198707858\\
8	9.90909090909091	-12.0417435650457\\
8	10	-12.1249162002851\\
8.1	1	-10.1036559637411\\
8.1	1.09090909090909	-10.0870649056268\\
8.1	1.18181818181818	-10.0790655062417\\
8.1	1.27272727272727	-10.0813600919485\\
8.1	1.36363636363636	-10.1029432531503\\
8.1	1.45454545454545	-10.116007317395\\
8.1	1.54545454545455	-10.1362670291465\\
8.1	1.63636363636364	-10.1700061741269\\
8.1	1.72727272727273	-10.2009073404646\\
8.1	1.81818181818182	-10.2452273618317\\
8.1	1.90909090909091	-10.2714026450211\\
8.1	2	-10.3354306739854\\
8.1	2.09090909090909	-10.3746696208584\\
8.1	2.18181818181818	-10.4468667697707\\
8.1	2.27272727272727	-10.4694058672673\\
8.1	2.36363636363636	-10.5485906658813\\
8.1	2.45454545454545	-10.5897696519404\\
8.1	2.54545454545455	-10.6735495816176\\
8.1	2.63636363636364	-10.7361829444329\\
8.1	2.72727272727273	-10.8079563857798\\
8.1	2.81818181818182	-10.8789588776396\\
8.1	2.90909090909091	-10.9329374705635\\
8.1	3	-11.0191253313398\\
8.1	3.09090909090909	-11.0386520174936\\
8.1	3.18181818181818	-11.089500608029\\
8.1	3.27272727272727	-11.1415294464396\\
8.1	3.36363636363636	-11.1546533365059\\
8.1	3.45454545454545	-11.1380137614813\\
8.1	3.54545454545455	-11.1222884743187\\
8.1	3.63636363636364	-11.1264134081075\\
8.1	3.72727272727273	-11.1365289134333\\
8.1	3.81818181818182	-11.0874789391366\\
8.1	3.90909090909091	-11.0940990386247\\
8.1	4	-11.0431724617401\\
8.1	4.09090909090909	-11.0446474869479\\
8.1	4.18181818181818	-11.0079962841778\\
8.1	4.27272727272727	-10.9595340212857\\
8.1	4.36363636363636	-10.9387701828265\\
8.1	4.45454545454546	-10.9198811188499\\
8.1	4.54545454545454	-10.9149654954088\\
8.1	4.63636363636364	-10.9086451390345\\
8.1	4.72727272727273	-10.8712322977693\\
8.1	4.81818181818182	-10.8868207713146\\
8.1	4.90909090909091	-10.8611803435138\\
8.1	5	-10.8635245601071\\
8.1	5.09090909090909	-10.8593541459433\\
8.1	5.18181818181818	-10.876438479533\\
8.1	5.27272727272727	-10.8605844563536\\
8.1	5.36363636363636	-10.8572083692929\\
8.1	5.45454545454545	-10.8802616369024\\
8.1	5.54545454545455	-10.8536775566016\\
8.1	5.63636363636364	-10.8536035494732\\
8.1	5.72727272727273	-10.8730120521517\\
8.1	5.81818181818182	-10.8792262365856\\
8.1	5.90909090909091	-10.8584299971022\\
8.1	6	-10.8953445223094\\
8.1	6.09090909090909	-10.9002669166887\\
8.1	6.18181818181818	-10.9206119391186\\
8.1	6.27272727272727	-10.9250320051571\\
8.1	6.36363636363636	-10.9317177420882\\
8.1	6.45454545454545	-10.9507744722281\\
8.1	6.54545454545455	-10.9552074502664\\
8.1	6.63636363636364	-10.9575481400724\\
8.1	6.72727272727273	-10.9927760900308\\
8.1	6.81818181818182	-10.9610229403064\\
8.1	6.90909090909091	-11.0251025123386\\
8.1	7	-11.0178429836916\\
8.1	7.09090909090909	-11.0370534094963\\
8.1	7.18181818181818	-11.0896006054797\\
8.1	7.27272727272727	-11.1042905272585\\
8.1	7.36363636363636	-11.0915793575093\\
8.1	7.45454545454545	-11.1325206283574\\
8.1	7.54545454545455	-11.141739056693\\
8.1	7.63636363636364	-11.1917509071293\\
8.1	7.72727272727273	-11.205644327512\\
8.1	7.81818181818182	-11.2053840893182\\
8.1	7.90909090909091	-11.2400703624262\\
8.1	8	-11.2562260296246\\
8.1	8.09090909090909	-11.3177647494777\\
8.1	8.18181818181818	-11.347162896605\\
8.1	8.27272727272727	-11.3612524660916\\
8.1	8.36363636363636	-11.3824372648961\\
8.1	8.45454545454545	-11.4099404705919\\
8.1	8.54545454545455	-11.4628517341686\\
8.1	8.63636363636364	-11.4921056707149\\
8.1	8.72727272727273	-11.5187513742047\\
8.1	8.81818181818182	-11.5733167108698\\
8.1	8.90909090909091	-11.6089122378134\\
8.1	9	-11.6805936564317\\
8.1	9.09090909090909	-11.7391405828559\\
8.1	9.18181818181818	-11.8343737858862\\
8.1	9.27272727272727	-11.8608092398988\\
8.1	9.36363636363636	-11.9494360800621\\
8.1	9.45454545454546	-12.056557434888\\
8.1	9.54545454545454	-12.1361494223815\\
8.1	9.63636363636364	-12.3043672682827\\
8.1	9.72727272727273	-12.4950276692752\\
8.1	9.81818181818182	-13.1574954275607\\
8.1	9.90909090909091	-13.2735747867835\\
8.1	10	-12.6048267262031\\
8.2	1	-10.2204931388813\\
8.2	1.09090909090909	-10.2142794953073\\
8.2	1.18181818181818	-10.2154485721379\\
8.2	1.27272727272727	-10.2288271460552\\
8.2	1.36363636363636	-10.2615059475567\\
8.2	1.45454545454545	-10.2864208219398\\
8.2	1.54545454545455	-10.3189818851739\\
8.2	1.63636363636364	-10.3645530954107\\
8.2	1.72727272727273	-10.408120831991\\
8.2	1.81818181818182	-10.4645438082138\\
8.2	1.90909090909091	-10.5012083549803\\
8.2	2	-10.5756425344671\\
8.2	2.09090909090909	-10.6184253368815\\
8.2	2.18181818181818	-10.6979742373231\\
8.2	2.27272727272727	-10.7187104944831\\
8.2	2.36363636363636	-10.7922576568397\\
8.2	2.45454545454545	-10.8181038488327\\
8.2	2.54545454545455	-10.8760794842805\\
8.2	2.63636363636364	-10.8988942444495\\
8.2	2.72727272727273	-10.9297983978346\\
8.2	2.81818181818182	-10.9389607602301\\
8.2	2.90909090909091	-10.9297020121342\\
8.2	3	-10.9436339899233\\
8.2	3.09090909090909	-10.896197913602\\
8.2	3.18181818181818	-10.8827721757413\\
8.2	3.27272727272727	-10.8743963507625\\
8.2	3.36363636363636	-10.8488054703322\\
8.2	3.45454545454545	-10.8032865863514\\
8.2	3.54545454545455	-10.7702241824413\\
8.2	3.63636363636364	-10.7628132965787\\
8.2	3.72727272727273	-10.7592267475457\\
8.2	3.81818181818182	-10.7162939567787\\
8.2	3.90909090909091	-10.7270935278827\\
8.2	4	-10.6898247620179\\
8.2	4.09090909090909	-10.7022954337151\\
8.2	4.18181818181818	-10.6780785649579\\
8.2	4.27272727272727	-10.6506429893295\\
8.2	4.36363636363636	-10.6456120665819\\
8.2	4.45454545454546	-10.63891574296\\
8.2	4.54545454545454	-10.6452027639682\\
8.2	4.63636363636364	-10.6443018735006\\
8.2	4.72727272727273	-10.6264255833357\\
8.2	4.81818181818182	-10.6508998756419\\
8.2	4.90909090909091	-10.6405108565116\\
8.2	5	-10.6520380699276\\
8.2	5.09090909090909	-10.659165351155\\
8.2	5.18181818181818	-10.6823575904217\\
8.2	5.27272727272727	-10.6775087051211\\
8.2	5.36363636363636	-10.6846157059401\\
8.2	5.45454545454545	-10.7123038569829\\
8.2	5.54545454545455	-10.6976692475003\\
8.2	5.63636363636364	-10.7105151508223\\
8.2	5.72727272727273	-10.733823136552\\
8.2	5.81818181818182	-10.748418019954\\
8.2	5.90909090909091	-10.7376928490909\\
8.2	6	-10.7805874164739\\
8.2	6.09090909090909	-10.790586386883\\
8.2	6.18181818181818	-10.8167833394977\\
8.2	6.27272727272727	-10.8338327624099\\
8.2	6.36363636363636	-10.8448830122965\\
8.2	6.45454545454545	-10.8761888058908\\
8.2	6.54545454545455	-10.8828795133832\\
8.2	6.63636363636364	-10.889643591159\\
8.2	6.72727272727273	-10.9322597502081\\
8.2	6.81818181818182	-10.9139775418816\\
8.2	6.90909090909091	-10.976918597697\\
8.2	7	-10.9865952396728\\
8.2	7.09090909090909	-11.0113174356707\\
8.2	7.18181818181818	-11.0661401552462\\
8.2	7.27272727272727	-11.0881283419831\\
8.2	7.36363636363636	-11.0889395680397\\
8.2	7.45454545454545	-11.132775844052\\
8.2	7.54545454545455	-11.1538370461781\\
8.2	7.63636363636364	-11.2076317223548\\
8.2	7.72727272727273	-11.2344470116519\\
8.2	7.81818181818182	-11.2421052749669\\
8.2	7.90909090909091	-11.2861409505941\\
8.2	8	-11.3198575150596\\
8.2	8.09090909090909	-11.383943960232\\
8.2	8.18181818181818	-11.4292817114144\\
8.2	8.27272727272727	-11.4554897596878\\
8.2	8.36363636363636	-11.4958518561396\\
8.2	8.45454545454545	-11.548669540338\\
8.2	8.54545454545455	-11.6360321324757\\
8.2	8.63636363636364	-11.6768588215284\\
8.2	8.72727272727273	-11.7384271680276\\
8.2	8.81818181818182	-11.8393350764429\\
8.2	8.90909090909091	-11.9325508094498\\
8.2	9	-12.0553747756606\\
8.2	9.09090909090909	-12.2209862966261\\
8.2	9.18181818181818	-12.5007174464767\\
8.2	9.27272727272727	-12.9629761045737\\
8.2	9.36363636363636	-12.8007939542678\\
8.2	9.45454545454546	-12.423031026941\\
8.2	9.54545454545454	-12.1968948871636\\
8.2	9.63636363636364	-12.1127377737865\\
8.2	9.72727272727273	-12.0034557227815\\
8.2	9.81818181818182	-11.9543401226307\\
8.2	9.90909090909091	-11.8876119606338\\
8.2	10	-11.8138303993206\\
8.3	1	-10.3929342392401\\
8.3	1.09090909090909	-10.3980156187554\\
8.3	1.18181818181818	-10.4073536531215\\
8.3	1.27272727272727	-10.4320216565293\\
8.3	1.36363636363636	-10.4740137280358\\
8.3	1.45454545454545	-10.5075294661019\\
8.3	1.54545454545455	-10.5472524121765\\
8.3	1.63636363636364	-10.5949506181556\\
8.3	1.72727272727273	-10.6395309303914\\
8.3	1.81818181818182	-10.686959340485\\
8.3	1.90909090909091	-10.711438819616\\
8.3	2	-10.7633232442999\\
8.3	2.09090909090909	-10.7666687805123\\
8.3	2.18181818181818	-10.8064724205803\\
8.3	2.27272727272727	-10.7747874415595\\
8.3	2.36363636363636	-10.7904511398548\\
8.3	2.45454545454545	-10.7544002415564\\
8.3	2.54545454545455	-10.750477930633\\
8.3	2.63636363636364	-10.7188865044452\\
8.3	2.72727272727273	-10.7012184427665\\
8.3	2.81818181818182	-10.6733569234182\\
8.3	2.90909090909091	-10.6372745668558\\
8.3	3	-10.6332958875355\\
8.3	3.09090909090909	-10.5817122729202\\
8.3	3.18181818181818	-10.5663673065071\\
8.3	3.27272727272727	-10.554205062857\\
8.3	3.36363636363636	-10.5386870249832\\
8.3	3.45454545454545	-10.5052957731685\\
8.3	3.54545454545455	-10.4842910281225\\
8.3	3.63636363636364	-10.4880133210705\\
8.3	3.72727272727273	-10.4902108969994\\
8.3	3.81818181818182	-10.4610829248042\\
8.3	3.90909090909091	-10.4818136263581\\
8.3	4	-10.4586563636062\\
8.3	4.09090909090909	-10.482413178379\\
8.3	4.18181818181818	-10.468145033534\\
8.3	4.27272727272727	-10.4553929090485\\
8.3	4.36363636363636	-10.4620118929045\\
8.3	4.45454545454546	-10.4646372476425\\
8.3	4.54545454545454	-10.4795146136704\\
8.3	4.63636363636364	-10.4841875835776\\
8.3	4.72727272727273	-10.4794136864337\\
8.3	4.81818181818182	-10.5107615408538\\
8.3	4.90909090909091	-10.5109512901598\\
8.3	5	-10.5293132286517\\
8.3	5.09090909090909	-10.5452710291424\\
8.3	5.18181818181818	-10.5732277603499\\
8.3	5.27272727272727	-10.5770246864392\\
8.3	5.36363636363636	-10.5921132154286\\
8.3	5.45454545454545	-10.6236175063639\\
8.3	5.54545454545455	-10.6183741766995\\
8.3	5.63636363636364	-10.6411227370187\\
8.3	5.72727272727273	-10.6682696002498\\
8.3	5.81818181818182	-10.6896017257491\\
8.3	5.90909090909091	-10.6878839385468\\
8.3	6	-10.7349217487883\\
8.3	6.09090909090909	-10.7500094803401\\
8.3	6.18181818181818	-10.7816970150013\\
8.3	6.27272727272727	-10.8085650613892\\
8.3	6.36363636363636	-10.8243488018431\\
8.3	6.45454545454545	-10.8650451756681\\
8.3	6.54545454545455	-10.8755776944306\\
8.3	6.63636363636364	-10.8870963269681\\
8.3	6.72727272727273	-10.9361039498716\\
8.3	6.81818181818182	-10.9306710717589\\
8.3	6.90909090909091	-10.9925667471776\\
8.3	7	-11.0175014955067\\
8.3	7.09090909090909	-11.0477825013768\\
8.3	7.18181818181818	-11.1038912803972\\
8.3	7.27272727272727	-11.1337313707303\\
8.3	7.36363636363636	-11.1497097459164\\
8.3	7.45454545454545	-11.1961796585188\\
8.3	7.54545454545455	-11.2274792597419\\
8.3	7.63636363636364	-11.2844001795281\\
8.3	7.72727272727273	-11.3255358570784\\
8.3	7.81818181818182	-11.3434289403118\\
8.3	7.90909090909091	-11.3964859737133\\
8.3	8	-11.4477500135884\\
8.3	8.09090909090909	-11.5134260475051\\
8.3	8.18181818181818	-11.5747315361747\\
8.3	8.27272727272727	-11.617515054674\\
8.3	8.36363636363636	-11.6790092249947\\
8.3	8.45454545454545	-11.7700225426457\\
8.3	8.54545454545455	-11.9056990457935\\
8.3	8.63636363636364	-11.9614429820666\\
8.3	8.72727272727273	-12.079868837457\\
8.3	8.81818181818182	-12.2886513134308\\
8.3	8.90909090909091	-12.5911188178961\\
8.3	9	-12.9872758519039\\
8.3	9.09090909090909	-12.93542153375\\
8.3	9.18181818181818	-12.562431623437\\
8.3	9.27272727272727	-12.298347785862\\
8.3	9.36363636363636	-12.1642870094931\\
8.3	9.45454545454546	-12.0820329071413\\
8.3	9.54545454545454	-11.9698740409223\\
8.3	9.63636363636364	-11.9592315814833\\
8.3	9.72727272727273	-11.9012951940847\\
8.3	9.81818181818182	-11.90571117269\\
8.3	9.90909090909091	-11.8544002188172\\
8.3	10	-11.8024199554403\\
8.4	1	-10.6959441081063\\
8.4	1.09090909090909	-10.7122583347795\\
8.4	1.18181818181818	-10.7172697714356\\
8.4	1.27272727272727	-10.7430114045043\\
8.4	1.36363636363636	-10.7761797889325\\
8.4	1.45454545454545	-10.7939111957906\\
8.4	1.54545454545455	-10.8107898881534\\
8.4	1.63636363636364	-10.8151247196706\\
8.4	1.72727272727273	-10.8149640961567\\
8.4	1.81818181818182	-10.8003743206539\\
8.4	1.90909090909091	-10.7641236016465\\
8.4	2	-10.750577017222\\
8.4	2.09090909090909	-10.6916429659556\\
8.4	2.18181818181818	-10.6796644987525\\
8.4	2.27272727272727	-10.6043417518568\\
8.4	2.36363636363636	-10.5865917360077\\
8.4	2.45454545454545	-10.5271340919877\\
8.4	2.54545454545455	-10.5089910150902\\
8.4	2.63636363636364	-10.4721517708803\\
8.4	2.72727272727273	-10.4495497365773\\
8.4	2.81818181818182	-10.4259469995144\\
8.4	2.90909090909091	-10.3941274722527\\
8.4	3	-10.398838479403\\
8.4	3.09090909090909	-10.3572916351948\\
8.4	3.18181818181818	-10.3516414022877\\
8.4	3.27272727272727	-10.3470013291518\\
8.4	3.36363636363636	-10.3433705999868\\
8.4	3.45454545454545	-10.3211364015568\\
8.4	3.54545454545455	-10.311065693912\\
8.4	3.63636363636364	-10.3248705694826\\
8.4	3.72727272727273	-10.3346135009591\\
8.4	3.81818181818182	-10.3149484440395\\
8.4	3.90909090909091	-10.3449345759968\\
8.4	4	-10.3314962914973\\
8.4	4.09090909090909	-10.3645667343701\\
8.4	4.18181818181818	-10.3574786971945\\
8.4	4.27272727272727	-10.3547248736671\\
8.4	4.36363636363636	-10.3703617595755\\
8.4	4.45454545454546	-10.380775052242\\
8.4	4.54545454545454	-10.4024022278415\\
8.4	4.63636363636364	-10.4120537619015\\
8.4	4.72727272727273	-10.4166926350055\\
8.4	4.81818181818182	-10.4553922318473\\
8.4	4.90909090909091	-10.4636982619323\\
8.4	5	-10.487968687477\\
8.4	5.09090909090909	-10.5113845946969\\
8.4	5.18181818181818	-10.5444637286202\\
8.4	5.27272727272727	-10.5552720327128\\
8.4	5.36363636363636	-10.5770199073389\\
8.4	5.45454545454545	-10.6134420463722\\
8.4	5.54545454545455	-10.614690429764\\
8.4	5.63636363636364	-10.6462653119201\\
8.4	5.72727272727273	-10.6776734800651\\
8.4	5.81818181818182	-10.7044659826502\\
8.4	5.90909090909091	-10.7101188705414\\
8.4	6	-10.7621738053891\\
8.4	6.09090909090909	-10.7815658460372\\
8.4	6.18181818181818	-10.8187961382753\\
8.4	6.27272727272727	-10.8543507073791\\
8.4	6.36363636363636	-10.873207240408\\
8.4	6.45454545454545	-10.922915697428\\
8.4	6.54545454545455	-10.9352822193017\\
8.4	6.63636363636364	-10.9497747208787\\
8.4	6.72727272727273	-11.006234426837\\
8.4	6.81818181818182	-11.0066404459787\\
8.4	6.90909090909091	-11.0705357315095\\
8.4	7	-11.1057252885584\\
8.4	7.09090909090909	-11.1372107674882\\
8.4	7.18181818181818	-11.19610912343\\
8.4	7.27272727272727	-11.2286187019877\\
8.4	7.36363636363636	-11.2517194532746\\
8.4	7.45454545454545	-11.2979669927803\\
8.4	7.54545454545455	-11.3301851917006\\
8.4	7.63636363636364	-11.3873670449284\\
8.4	7.72727272727273	-11.4320762572427\\
8.4	7.81818181818182	-11.4439333522726\\
8.4	7.90909090909091	-11.4943009676581\\
8.4	8	-11.5415636223512\\
8.4	8.09090909090909	-11.6009427737807\\
8.4	8.18181818181818	-11.6522006616341\\
8.4	8.27272727272727	-11.6821896880796\\
8.4	8.36363636363636	-11.7140857632733\\
8.4	8.45454545454545	-11.780886445464\\
8.4	8.54545454545455	-11.8795905841268\\
8.4	8.63636363636364	-11.8820756437788\\
8.4	8.72727272727273	-11.9226261679519\\
8.4	8.81818181818182	-11.995703510746\\
8.4	8.90909090909091	-12.0496613213752\\
8.4	9	-12.0866364036888\\
8.4	9.09090909090909	-12.1236083613115\\
8.4	9.18181818181818	-12.1874478240268\\
8.4	9.27272727272727	-12.2061449261919\\
8.4	9.36363636363636	-12.2756448176151\\
8.4	9.45454545454546	-12.3056628626951\\
8.4	9.54545454545454	-12.3222843557773\\
8.4	9.63636363636364	-12.266089304165\\
8.4	9.72727272727273	-12.2947804938496\\
8.4	9.81818181818182	-12.2970528965701\\
8.4	9.90909090909091	-12.2752811392231\\
8.4	10	-12.2803574571804\\
8.5	1	-11.3064445196856\\
8.5	1.09090909090909	-11.2802201284989\\
8.5	1.18181818181818	-11.1424086496552\\
8.5	1.27272727272727	-11.0781871627462\\
8.5	1.36363636363636	-11.0018651152994\\
8.5	1.45454545454545	-10.9140111626643\\
8.5	1.54545454545455	-10.8350006976375\\
8.5	1.63636363636364	-10.7548400764883\\
8.5	1.72727272727273	-10.6870261798262\\
8.5	1.81818181818182	-10.6195714012724\\
8.5	1.90909090909091	-10.5466599441718\\
8.5	2	-10.5076923937422\\
8.5	2.09090909090909	-10.438772865159\\
8.5	2.18181818181818	-10.4182810556079\\
8.5	2.27272727272727	-10.3439156364556\\
8.5	2.36363636363636	-10.3291366079739\\
8.5	2.45454545454545	-10.2759308599895\\
8.5	2.54545454545455	-10.2662914430432\\
8.5	2.63636363636364	-10.2400717111494\\
8.5	2.72727272727273	-10.2254125990282\\
8.5	2.81818181818182	-10.2126101759355\\
8.5	2.90909090909091	-10.1907629049989\\
8.5	3	-10.2057036526857\\
8.5	3.09090909090909	-10.1750655170586\\
8.5	3.18181818181818	-10.1790514072174\\
8.5	3.27272727272727	-10.1819167168709\\
8.5	3.36363636363636	-10.1884145858475\\
8.5	3.45454545454545	-10.1754625451597\\
8.5	3.54545454545455	-10.1746649768692\\
8.5	3.63636363636364	-10.1969017158214\\
8.5	3.72727272727273	-10.2127887917379\\
8.5	3.81818181818182	-10.2005468095496\\
8.5	3.90909090909091	-10.2377926857525\\
8.5	4	-10.231818918429\\
8.5	4.09090909090909	-10.2720137733393\\
8.5	4.18181818181818	-10.2707730372743\\
8.5	4.27272727272727	-10.2759155010403\\
8.5	4.36363636363636	-10.2983846854491\\
8.5	4.45454545454546	-10.3143260319197\\
8.5	4.54545454545454	-10.3408486085182\\
8.5	4.63636363636364	-10.3540316386898\\
8.5	4.72727272727273	-10.3655844454534\\
8.5	4.81818181818182	-10.4088581558951\\
8.5	4.90909090909091	-10.4232405221809\\
8.5	5	-10.4507670948316\\
8.5	5.09090909090909	-10.4784757982413\\
8.5	5.18181818181818	-10.5139711016241\\
8.5	5.27272727272727	-10.5290180559168\\
8.5	5.36363636363636	-10.5536144687844\\
8.5	5.45454545454545	-10.5911275160972\\
8.5	5.54545454545455	-10.5957955186068\\
8.5	5.63636363636364	-10.6313531439701\\
8.5	5.72727272727273	-10.662264737903\\
8.5	5.81818181818182	-10.6893007337639\\
8.5	5.90909090909091	-10.6975571186027\\
8.5	6	-10.7475046761489\\
8.5	6.09090909090909	-10.7653209413838\\
8.5	6.18181818181818	-10.8001612319867\\
8.5	6.27272727272727	-10.8353111932491\\
8.5	6.36363636363636	-10.8503050011971\\
8.5	6.45454545454545	-10.8965098196392\\
8.5	6.54545454545455	-10.9022031936212\\
8.5	6.63636363636364	-10.9097005688391\\
8.5	6.72727272727273	-10.959315266522\\
8.5	6.81818181818182	-10.951551674212\\
8.5	6.90909090909091	-11.0018599702918\\
8.5	7	-11.0284811928689\\
8.5	7.09090909090909	-11.0474791737797\\
8.5	7.18181818181818	-11.089510977065\\
8.5	7.27272727272727	-11.1042805655586\\
8.5	7.36363636363636	-11.1086410364932\\
8.5	7.45454545454545	-11.1330803358334\\
8.5	7.54545454545455	-11.1430533029635\\
8.5	7.63636363636364	-11.1755446128131\\
8.5	7.72727272727273	-11.1883094068192\\
8.5	7.81818181818182	-11.17501311842\\
8.5	7.90909090909091	-11.1942987825415\\
8.5	8	-11.2042916309275\\
8.5	8.09090909090909	-11.2345100947395\\
8.5	8.18181818181818	-11.2443782334944\\
8.5	8.27272727272727	-11.2337671235032\\
8.5	8.36363636363636	-11.2296818681612\\
8.5	8.45454545454545	-11.236614141091\\
8.5	8.54545454545455	-11.2605563298455\\
8.5	8.63636363636364	-11.2455138855079\\
8.5	8.72727272727273	-11.2425559660069\\
8.5	8.81818181818182	-11.2506485118203\\
8.5	8.90909090909091	-11.2455170678091\\
8.5	9	-11.2558771615965\\
8.5	9.09090909090909	-11.2515446337399\\
8.5	9.18181818181818	-11.2728517534447\\
8.5	9.27272727272727	-11.2444406595668\\
8.5	9.36363636363636	-11.2539033559597\\
8.5	9.45454545454546	-11.2549390002225\\
8.5	9.54545454545454	-11.2265613235038\\
8.5	9.63636363636364	-11.2190118273039\\
8.5	9.72727272727273	-11.2157552254426\\
8.5	9.81818181818182	-11.233906011081\\
8.5	9.90909090909091	-11.2155413275147\\
8.5	10	-11.2044923367026\\
8.6	1	-11.7562213926006\\
8.6	1.09090909090909	-11.3033796200077\\
8.6	1.18181818181818	-10.9805434777674\\
8.6	1.27272727272727	-10.816501903513\\
8.6	1.36363636363636	-10.6906053407428\\
8.6	1.45454545454545	-10.5778394948836\\
8.6	1.54545454545455	-10.4864261120576\\
8.6	1.63636363636364	-10.4119795994394\\
8.6	1.72727272727273	-10.3476064270048\\
8.6	1.81818181818182	-10.293583738172\\
8.6	1.90909090909091	-10.2308082942894\\
8.6	2	-10.2053707430129\\
8.6	2.09090909090909	-10.1539862623949\\
8.6	2.18181818181818	-10.1437214025292\\
8.6	2.27272727272727	-10.0825681787606\\
8.6	2.36363636363636	-10.0795250324573\\
8.6	2.45454545454545	-10.0385574234668\\
8.6	2.54545454545455	-10.0408291486248\\
8.6	2.63636363636364	-10.026496954278\\
8.6	2.72727272727273	-10.020456330159\\
8.6	2.81818181818182	-10.0180737657676\\
8.6	2.90909090909091	-10.006248703707\\
8.6	3	-10.0302737774563\\
8.6	3.09090909090909	-10.008753027915\\
8.6	3.18181818181818	-10.0212047408666\\
8.6	3.27272727272727	-10.0304087285162\\
8.6	3.36363636363636	-10.0454535300013\\
8.6	3.45454545454545	-10.0403275549083\\
8.6	3.54545454545455	-10.0474835439592\\
8.6	3.63636363636364	-10.0762923606823\\
8.6	3.72727272727273	-10.0961500291315\\
8.6	3.81818181818182	-10.0903338824375\\
8.6	3.90909090909091	-10.1329835628837\\
8.6	4	-10.1333983155378\\
8.6	4.09090909090909	-10.1784772433771\\
8.6	4.18181818181818	-10.1811558755741\\
8.6	4.27272727272727	-10.1920338613432\\
8.6	4.36363636363636	-10.219606024245\\
8.6	4.45454545454546	-10.2389373446045\\
8.6	4.54545454545454	-10.2681908192246\\
8.6	4.63636363636364	-10.2829759119824\\
8.6	4.72727272727273	-10.2986195744876\\
8.6	4.81818181818182	-10.3435008465737\\
8.6	4.90909090909091	-10.360787731153\\
8.6	5	-10.3887626045994\\
8.6	5.09090909090909	-10.4177801659517\\
8.6	5.18181818181818	-10.4523689207771\\
8.6	5.27272727272727	-10.4667114613629\\
8.6	5.36363636363636	-10.4914421384776\\
8.6	5.45454545454545	-10.5259326785249\\
8.6	5.54545454545455	-10.5299057335149\\
8.6	5.63636363636364	-10.563962839017\\
8.6	5.72727272727273	-10.5889352128997\\
8.6	5.81818181818182	-10.6120545821908\\
8.6	5.90909090909091	-10.6165169399846\\
8.6	6	-10.6597191991333\\
8.6	6.09090909090909	-10.6708906205649\\
8.6	6.18181818181818	-10.6977121390131\\
8.6	6.27272727272727	-10.7273369811921\\
8.6	6.36363636363636	-10.7328079070753\\
8.6	6.45454545454545	-10.7709911263322\\
8.6	6.54545454545455	-10.7666462411285\\
8.6	6.63636363636364	-10.7624085590687\\
8.6	6.72727272727273	-10.8010416598033\\
8.6	6.81818181818182	-10.7838060414994\\
8.6	6.90909090909091	-10.8197738078849\\
8.6	7	-10.8343877806075\\
8.6	7.09090909090909	-10.8424642316103\\
8.6	7.18181818181818	-10.8734270587618\\
8.6	7.27272727272727	-10.8742736044556\\
8.6	7.36363636363636	-10.866131182503\\
8.6	7.45454545454545	-10.8795239012002\\
8.6	7.54545454545455	-10.876889457046\\
8.6	7.63636363636364	-10.9007759550145\\
8.6	7.72727272727273	-10.9009054667215\\
8.6	7.81818181818182	-10.8797139288496\\
8.6	7.90909090909091	-10.8902384957355\\
8.6	8	-10.8906918576863\\
8.6	8.09090909090909	-10.9174970900786\\
8.6	8.18181818181818	-10.9221342025814\\
8.6	8.27272727272727	-10.9041462086529\\
8.6	8.36363636363636	-10.8968609224867\\
8.6	8.45454545454545	-10.8959369771923\\
8.6	8.54545454545455	-10.9155396987019\\
8.6	8.63636363636364	-10.9014210182188\\
8.6	8.72727272727273	-10.8986545915522\\
8.6	8.81818181818182	-10.9036563804571\\
8.6	8.90909090909091	-10.8987261871306\\
8.6	9	-10.9103754606099\\
8.6	9.09090909090909	-10.9084390954398\\
8.6	9.18181818181818	-10.9330635066378\\
8.6	9.27272727272727	-10.9061324286544\\
8.6	9.36363636363636	-10.9180127697331\\
8.6	9.45454545454546	-10.9229611845304\\
8.6	9.54545454545454	-10.8965577885361\\
8.6	9.63636363636364	-10.8928216752354\\
8.6	9.72727272727273	-10.8930006530957\\
8.6	9.81818181818182	-10.9173455946675\\
8.6	9.90909090909091	-10.9022036748016\\
8.6	10	-10.8961219886567\\
8.7	1	-10.72566610943\\
8.7	1.09090909090909	-10.5614692787043\\
8.7	1.18181818181818	-10.4176842832291\\
8.7	1.27272727272727	-10.3155507549994\\
8.7	1.36363636363636	-10.2400596775438\\
8.7	1.45454545454545	-10.164390488112\\
8.7	1.54545454545455	-10.1014466420837\\
8.7	1.63636363636364	-10.0548081043973\\
8.7	1.72727272727273	-10.0097030960323\\
8.7	1.81818181818182	-9.97756800299694\\
8.7	1.90909090909091	-9.93092955338241\\
8.7	2	-9.92116078711675\\
8.7	2.09090909090909	-9.88761642736669\\
8.7	2.18181818181818	-9.88744002634074\\
8.7	2.27272727272727	-9.84072660272889\\
8.7	2.36363636363636	-9.84750060549613\\
8.7	2.45454545454545	-9.81898394796157\\
8.7	2.54545454545455	-9.83021337455541\\
8.7	2.63636363636364	-9.82633561367698\\
8.7	2.72727272727273	-9.82818721655613\\
8.7	2.81818181818182	-9.83428406574001\\
8.7	2.90909090909091	-9.83121840437858\\
8.7	3	-9.860937689887\\
8.7	3.09090909090909	-9.84813062505497\\
8.7	3.18181818181818	-9.86696698399072\\
8.7	3.27272727272727	-9.88145563633639\\
8.7	3.36363636363636	-9.90292141933538\\
8.7	3.45454545454545	-9.90421040065677\\
8.7	3.54545454545455	-9.91767436693088\\
8.7	3.63636363636364	-9.95120335020919\\
8.7	3.72727272727273	-9.97342377412735\\
8.7	3.81818181818182	-9.97332672680347\\
8.7	3.90909090909091	-10.0170553291611\\
8.7	4	-10.0235592846261\\
8.7	4.09090909090909	-10.0695193080981\\
8.7	4.18181818181818	-10.0754829904378\\
8.7	4.27272727272727	-10.0904775688265\\
8.7	4.36363636363636	-10.1203509614357\\
8.7	4.45454545454546	-10.1407793532917\\
8.7	4.54545454545454	-10.1702970717184\\
8.7	4.63636363636364	-10.1842717536544\\
8.7	4.72727272727273	-10.2008091407661\\
8.7	4.81818181818182	-10.2437973607836\\
8.7	4.90909090909091	-10.2613263746277\\
8.7	5	-10.2861414165081\\
8.7	5.09090909090909	-10.313372544483\\
8.7	5.18181818181818	-10.3433892042508\\
8.7	5.27272727272727	-10.3558528698334\\
8.7	5.36363636363636	-10.3767947594436\\
8.7	5.45454545454545	-10.4050494929082\\
8.7	5.54545454545455	-10.4074774689484\\
8.7	5.63636363636364	-10.436204821768\\
8.7	5.72727272727273	-10.4543176089159\\
8.7	5.81818181818182	-10.4715476444588\\
8.7	5.90909090909091	-10.4709425746658\\
8.7	6	-10.5055281233329\\
8.7	6.09090909090909	-10.5126732243736\\
8.7	6.18181818181818	-10.5313652017891\\
8.7	6.27272727272727	-10.5535909652179\\
8.7	6.36363636363636	-10.5539153836751\\
8.7	6.45454545454545	-10.5840729797604\\
8.7	6.54545454545455	-10.5755490805355\\
8.7	6.63636363636364	-10.5665205554804\\
8.7	6.72727272727273	-10.5966549231905\\
8.7	6.81818181818182	-10.5774028571977\\
8.7	6.90909090909091	-10.6060318047545\\
8.7	7	-10.6155529450406\\
8.7	7.09090909090909	-10.6195312429226\\
8.7	7.18181818181818	-10.6445765707115\\
8.7	7.27272727272727	-10.6433117751689\\
8.7	7.36363636363636	-10.6319942499136\\
8.7	7.45454545454545	-10.6434369223005\\
8.7	7.54545454545455	-10.6407067384174\\
8.7	7.63636363636364	-10.6621653315739\\
8.7	7.72727272727273	-10.6614471811038\\
8.7	7.81818181818182	-10.6424875540431\\
8.7	7.90909090909091	-10.6515860549036\\
8.7	8	-10.6536238376879\\
8.7	8.09090909090909	-10.6779108730455\\
8.7	8.18181818181818	-10.6842953324756\\
8.7	8.27272727272727	-10.6697125630263\\
8.7	8.36363636363636	-10.6656087647656\\
8.7	8.45454545454545	-10.6663629084534\\
8.7	8.54545454545455	-10.6861686031765\\
8.7	8.63636363636364	-10.6768820200332\\
8.7	8.72727272727273	-10.6772957915932\\
8.7	8.81818181818182	-10.6841613368197\\
8.7	8.90909090909091	-10.6826425059256\\
8.7	9	-10.6965538292573\\
8.7	9.09090909090909	-10.6975583200986\\
8.7	9.18181818181818	-10.7243209906446\\
8.7	9.27272727272727	-10.7028505910527\\
8.7	9.36363636363636	-10.718146985585\\
8.7	9.45454545454546	-10.7268315740801\\
8.7	9.54545454545454	-10.7063172627265\\
8.7	9.63636363636364	-10.7047019826029\\
8.7	9.72727272727273	-10.7092708507974\\
8.7	9.81818181818182	-10.734842872296\\
8.7	9.90909090909091	-10.7267441841611\\
8.7	10	-10.7241395714779\\
8.8	1	-10.2060490221918\\
8.8	1.09090909090909	-10.1116462026294\\
8.8	1.18181818181818	-10.0307087699798\\
8.8	1.27272727272727	-9.96477433795708\\
8.8	1.36363636363636	-9.92010329452468\\
8.8	1.45454545454545	-9.86981908622897\\
8.8	1.54545454545455	-9.82797983080268\\
8.8	1.63636363636364	-9.80104440440976\\
8.8	1.72727272727273	-9.77126639055389\\
8.8	1.81818181818182	-9.75468217793561\\
8.8	1.90909090909091	-9.72144333357704\\
8.8	2	-9.72408107356848\\
8.8	2.09090909090909	-9.70346278521313\\
8.8	2.18181818181818	-9.71323757025443\\
8.8	2.27272727272727	-9.67634619317641\\
8.8	2.36363636363636	-9.69195455964957\\
8.8	2.45454545454545	-9.67272771434502\\
8.8	2.54545454545455	-9.69223884079172\\
8.8	2.63636363636364	-9.69711855444814\\
8.8	2.72727272727273	-9.70640750390165\\
8.8	2.81818181818182	-9.71985741738187\\
8.8	2.90909090909091	-9.72394367279164\\
8.8	3	-9.75950192791258\\
8.8	3.09090909090909	-9.75375732249758\\
8.8	3.18181818181818	-9.77806616910196\\
8.8	3.27272727272727	-9.79751820496594\\
8.8	3.36363636363636	-9.82434608693104\\
8.8	3.45454545454545	-9.83128248121398\\
8.8	3.54545454545455	-9.8502057819177\\
8.8	3.63636363636364	-9.8882608625595\\
8.8	3.72727272727273	-9.91261394285221\\
8.8	3.81818181818182	-9.91687410450944\\
8.8	3.90909090909091	-9.9633601492519\\
8.8	4	-9.97321247457456\\
8.8	4.09090909090909	-10.0214295917886\\
8.8	4.18181818181818	-10.0302970418889\\
8.8	4.27272727272727	-10.0477334569051\\
8.8	4.36363636363636	-10.0795024499121\\
8.8	4.45454545454546	-10.1006671700847\\
8.8	4.54545454545454	-10.1303272234002\\
8.8	4.63636363636364	-10.1441415031188\\
8.8	4.72727272727273	-10.1613296600853\\
8.8	4.81818181818182	-10.2031797815671\\
8.8	4.90909090909091	-10.2200219462072\\
8.8	5	-10.2422996044461\\
8.8	5.09090909090909	-10.2686134863689\\
8.8	5.18181818181818	-10.2962615972932\\
8.8	5.27272727272727	-10.305989743652\\
8.8	5.36363636363636	-10.3258167871198\\
8.8	5.45454545454545	-10.3495779448479\\
8.8	5.54545454545455	-10.3508339170731\\
8.8	5.63636363636364	-10.3770956725055\\
8.8	5.72727272727273	-10.3904020482102\\
8.8	5.81818181818182	-10.4058331691331\\
8.8	5.90909090909091	-10.4013125092459\\
8.8	6	-10.4336309353527\\
8.8	6.09090909090909	-10.4385795688282\\
8.8	6.18181818181818	-10.4538128226257\\
8.8	6.27272727272727	-10.4745972080839\\
8.8	6.36363636363636	-10.4727646150654\\
8.8	6.45454545454545	-10.5006372729102\\
8.8	6.54545454545455	-10.4904207710645\\
8.8	6.63636363636364	-10.4804070267811\\
8.8	6.72727272727273	-10.5091677286077\\
8.8	6.81818181818182	-10.490410330881\\
8.8	6.90909090909091	-10.5162990528412\\
8.8	7	-10.5256487151357\\
8.8	7.09090909090909	-10.5301459139869\\
8.8	7.18181818181818	-10.5578814283563\\
8.8	7.27272727272727	-10.5556468316175\\
8.8	7.36363636363636	-10.544551888064\\
8.8	7.45454545454545	-10.5573625891478\\
8.8	7.54545454545455	-10.555206829193\\
8.8	7.63636363636364	-10.5796032688899\\
8.8	7.72727272727273	-10.5804153651699\\
8.8	7.81818181818182	-10.5623871740964\\
8.8	7.90909090909091	-10.5752461740091\\
8.8	8	-10.578816453586\\
8.8	8.09090909090909	-10.6060726805369\\
8.8	8.18181818181818	-10.6150906286778\\
8.8	8.27272727272727	-10.6018131577207\\
8.8	8.36363636363636	-10.6011929267935\\
8.8	8.45454545454545	-10.6034837051572\\
8.8	8.54545454545455	-10.6286648396674\\
8.8	8.63636363636364	-10.6199128972563\\
8.8	8.72727272727273	-10.6243627430253\\
8.8	8.81818181818182	-10.6351776255373\\
8.8	8.90909090909091	-10.6363636053262\\
8.8	9	-10.6537139764406\\
8.8	9.09090909090909	-10.6563154110415\\
8.8	9.18181818181818	-10.6865268923683\\
8.8	9.27272727272727	-10.6698929010297\\
8.8	9.36363636363636	-10.6877057104133\\
8.8	9.45454545454546	-10.6995115346751\\
8.8	9.54545454545454	-10.6821737421824\\
8.8	9.63636363636364	-10.6821030074435\\
8.8	9.72727272727273	-10.689932476981\\
8.8	9.81818181818182	-10.720063628781\\
8.8	9.90909090909091	-10.7134057679264\\
8.8	10	-10.7159541297889\\
8.9	1	-9.94651362250002\\
8.9	1.09090909090909	-9.87671844787646\\
8.9	1.18181818181818	-9.82212259127717\\
8.9	1.27272727272727	-9.77436694974839\\
8.9	1.36363636363636	-9.74744894257818\\
8.9	1.45454545454545	-9.71211095636576\\
8.9	1.54545454545455	-9.68375447649924\\
8.9	1.63636363636364	-9.67093536847183\\
8.9	1.72727272727273	-9.65193724495458\\
8.9	1.81818181818182	-9.64657844710265\\
8.9	1.90909090909091	-9.62287708716954\\
8.9	2	-9.63570414262229\\
8.9	2.09090909090909	-9.62554353707262\\
8.9	2.18181818181818	-9.64340870801891\\
8.9	2.27272727272727	-9.61517331236621\\
8.9	2.36363636363636	-9.6385283792998\\
8.9	2.45454545454545	-9.62692438314096\\
8.9	2.54545454545455	-9.65430435889326\\
8.9	2.63636363636364	-9.66656154983733\\
8.9	2.72727272727273	-9.68164640791892\\
8.9	2.81818181818182	-9.70300653952816\\
8.9	2.90909090909091	-9.71195990190762\\
8.9	3	-9.75510227100233\\
8.9	3.09090909090909	-9.75475234798285\\
8.9	3.18181818181818	-9.78534455353673\\
8.9	3.27272727272727	-9.80943999805671\\
8.9	3.36363636363636	-9.84191842317851\\
8.9	3.45454545454545	-9.85384368828993\\
8.9	3.54545454545455	-9.87798136283585\\
8.9	3.63636363636364	-9.92105584655994\\
8.9	3.72727272727273	-9.9483839547022\\
8.9	3.81818181818182	-9.95569428149898\\
8.9	3.90909090909091	-10.0059997970179\\
8.9	4	-10.0188946194432\\
8.9	4.09090909090909	-10.0700396508458\\
8.9	4.18181818181818	-10.0809657914715\\
8.9	4.27272727272727	-10.100584497925\\
8.9	4.36363636363636	-10.1343442921642\\
8.9	4.45454545454546	-10.1565692741656\\
8.9	4.54545454545454	-10.1858251722799\\
8.9	4.63636363636364	-10.2000396261937\\
8.9	4.72727272727273	-10.2176477542982\\
8.9	4.81818181818182	-10.2600433585296\\
8.9	4.90909090909091	-10.2762517017576\\
8.9	5	-10.2975300909677\\
8.9	5.09090909090909	-10.3221355150412\\
8.9	5.18181818181818	-10.3497958325881\\
8.9	5.27272727272727	-10.3566500882788\\
8.9	5.36363636363636	-10.3754764183074\\
8.9	5.45454545454545	-10.3978568074646\\
8.9	5.54545454545455	-10.3980171257821\\
8.9	5.63636363636364	-10.4219092657509\\
8.9	5.72727272727273	-10.4341324400193\\
8.9	5.81818181818182	-10.4487481860177\\
8.9	5.90909090909091	-10.4417013461826\\
8.9	6	-10.4733880054094\\
8.9	6.09090909090909	-10.4776958557428\\
8.9	6.18181818181818	-10.4930867414153\\
8.9	6.27272727272727	-10.5135689818113\\
8.9	6.36363636363636	-10.5105371632913\\
8.9	6.45454545454545	-10.5397149848438\\
8.9	6.54545454545455	-10.5291827266061\\
8.9	6.63636363636364	-10.5177682273952\\
8.9	6.72727272727273	-10.5486256246837\\
8.9	6.81818181818182	-10.5277947648821\\
8.9	6.90909090909091	-10.5577325033526\\
8.9	7	-10.567193714263\\
8.9	7.09090909090909	-10.5730234743944\\
8.9	7.18181818181818	-10.6041498516098\\
8.9	7.27272727272727	-10.6034208226042\\
8.9	7.36363636363636	-10.593022463973\\
8.9	7.45454545454545	-10.6086184382609\\
8.9	7.54545454545455	-10.6081732212467\\
8.9	7.63636363636364	-10.6361559813944\\
8.9	7.72727272727273	-10.639287114759\\
8.9	7.81818181818182	-10.6208493702899\\
8.9	7.90909090909091	-10.6383645875374\\
8.9	8	-10.6442767647166\\
8.9	8.09090909090909	-10.6757310369844\\
8.9	8.18181818181818	-10.6867811525164\\
8.9	8.27272727272727	-10.6767857972888\\
8.9	8.36363636363636	-10.6780532921699\\
8.9	8.45454545454545	-10.6840285471358\\
8.9	8.54545454545455	-10.713964402248\\
8.9	8.63636363636364	-10.7074072958027\\
8.9	8.72727272727273	-10.7141715788091\\
8.9	8.81818181818182	-10.7277244723112\\
8.9	8.90909090909091	-10.7339822691314\\
8.9	9	-10.7538609900646\\
8.9	9.09090909090909	-10.7611966047822\\
8.9	9.18181818181818	-10.7956049338678\\
8.9	9.27272727272727	-10.7806230563238\\
8.9	9.36363636363636	-10.8028109501561\\
8.9	9.45454545454546	-10.8189849014166\\
8.9	9.54545454545454	-10.8038440727299\\
8.9	9.63636363636364	-10.8062756098641\\
8.9	9.72727272727273	-10.8176362681089\\
8.9	9.81818181818182	-10.8523516439718\\
8.9	9.90909090909091	-10.84952944085\\
8.9	10	-10.8544174602513\\
9	1	-9.82781373399642\\
9	1.09090909090909	-9.77459644104434\\
9	1.18181818181818	-9.73547961212727\\
9	1.27272727272727	-9.70123819337439\\
9	1.36363636363636	-9.68650768244281\\
9	1.45454545454545	-9.66273316752476\\
9	1.54545454545455	-9.645037527295\\
9	1.63636363636364	-9.64260801729747\\
9	1.72727272727273	-9.6334870122759\\
9	1.81818181818182	-9.63786143497576\\
9	1.90909090909091	-9.62302643628767\\
9	2	-9.6443243796445\\
9	2.09090909090909	-9.64323564396483\\
9	2.18181818181818	-9.66879760063766\\
9	2.27272727272727	-9.6484547980669\\
9	2.36363636363636	-9.67918166054862\\
9	2.45454545454545	-9.67573652151621\\
9	2.54545454545455	-9.71032254795169\\
9	2.63636363636364	-9.72967463440267\\
9	2.72727272727273	-9.75164995625203\\
9	2.81818181818182	-9.7794683594664\\
9	2.90909090909091	-9.79517659233481\\
9	3	-9.8443668400706\\
9	3.09090909090909	-9.85028057851406\\
9	3.18181818181818	-9.88676671439715\\
9	3.27272727272727	-9.91606378843615\\
9	3.36363636363636	-9.95366007293148\\
9	3.45454545454545	-9.97095265966285\\
9	3.54545454545455	-9.99999080305276\\
9	3.63636363636364	-10.0472203359074\\
9	3.72727272727273	-10.0781017346546\\
9	3.81818181818182	-10.0888132489965\\
9	3.90909090909091	-10.1420607671559\\
9	4	-10.1577595145353\\
9	4.09090909090909	-10.2111525245847\\
9	4.18181818181818	-10.2245710059563\\
9	4.27272727272727	-10.2452460193516\\
9	4.36363636363636	-10.2796285604363\\
9	4.45454545454546	-10.3020461021401\\
9	4.54545454545454	-10.3314847515639\\
9	4.63636363636364	-10.3457066067506\\
9	4.72727272727273	-10.3620494017726\\
9	4.81818181818182	-10.4034119014739\\
9	4.90909090909091	-10.4171799859295\\
9	5	-10.4384412691248\\
9	5.09090909090909	-10.4606307919346\\
9	5.18181818181818	-10.4880364971236\\
9	5.27272727272727	-10.4927634702926\\
9	5.36363636363636	-10.5101101164695\\
9	5.45454545454545	-10.5316537488641\\
9	5.54545454545455	-10.530145505404\\
9	5.63636363636364	-10.5517427002883\\
9	5.72727272727273	-10.5643370942774\\
9	5.81818181818182	-10.5768592691345\\
9	5.90909090909091	-10.5690532037701\\
9	6	-10.6021665266452\\
9	6.09090909090909	-10.6066292658262\\
9	6.18181818181818	-10.6234313335299\\
9	6.27272727272727	-10.6422299087362\\
9	6.36363636363636	-10.6412008532751\\
9	6.45454545454545	-10.6702160059825\\
9	6.54545454545455	-10.6622539377851\\
9	6.63636363636364	-10.6536515289282\\
9	6.72727272727273	-10.6867641581411\\
9	6.81818181818182	-10.6656188114057\\
9	6.90909090909091	-10.7012299537478\\
9	7	-10.7100114697824\\
9	7.09090909090909	-10.7196279167758\\
9	7.18181818181818	-10.7545906449942\\
9	7.27272727272727	-10.7576892135975\\
9	7.36363636363636	-10.7489946764159\\
9	7.45454545454545	-10.7691361547106\\
9	7.54545454545455	-10.7726276246078\\
9	7.63636363636364	-10.8045747956425\\
9	7.72727272727273	-10.8102366576191\\
9	7.81818181818182	-10.7979895150363\\
9	7.90909090909091	-10.8180768898291\\
9	8	-10.8283077502554\\
9	8.09090909090909	-10.8663841113144\\
9	8.18181818181818	-10.8816582601865\\
9	8.27272727272727	-10.8759245552948\\
9	8.36363636363636	-10.8823343565945\\
9	8.45454545454545	-10.8933135705121\\
9	8.54545454545455	-10.9273212178936\\
9	8.63636363636364	-10.9278303269739\\
9	8.72727272727273	-10.9386152694254\\
9	8.81818181818182	-10.9589375770259\\
9	8.90909090909091	-10.9698923164991\\
9	9	-10.997229148159\\
9	9.09090909090909	-11.0098761320764\\
9	9.18181818181818	-11.0517943890457\\
9	9.27272727272727	-11.042561116101\\
9	9.36363636363636	-11.0708446065912\\
9	9.45454545454546	-11.0952015101585\\
9	9.54545454545454	-11.0853939986194\\
9	9.63636363636364	-11.0959755102338\\
9	9.72727272727273	-11.1146527665608\\
9	9.81818181818182	-11.1589608476309\\
9	9.90909090909091	-11.1619595469245\\
9	10	-11.175537389515\\
9.1	1	-9.84913408854059\\
9.1	1.09090909090909	-9.805370965546\\
9.1	1.18181818181818	-9.77512616814184\\
9.1	1.27272727272727	-9.74951836835912\\
9.1	1.36363636363636	-9.7442597442555\\
9.1	1.45454545454545	-9.72880999921012\\
9.1	1.54545454545455	-9.71961717178576\\
9.1	1.63636363636364	-9.72576482160817\\
9.1	1.72727272727273	-9.72486851814103\\
9.1	1.81818181818182	-9.7377680374552\\
9.1	1.90909090909091	-9.7310060965875\\
9.1	2	-9.76066358083683\\
9.1	2.09090909090909	-9.76760265681847\\
9.1	2.18181818181818	-9.80186337638336\\
9.1	2.27272727272727	-9.78836782417159\\
9.1	2.36363636363636	-9.82793781398736\\
9.1	2.45454545454545	-9.83177857919816\\
9.1	2.54545454545455	-9.87451425598138\\
9.1	2.63636363636364	-9.90151171103915\\
9.1	2.72727272727273	-9.93100153111002\\
9.1	2.81818181818182	-9.96652178999427\\
9.1	2.90909090909091	-9.98921189332893\\
9.1	3	-10.04645554553\\
9.1	3.09090909090909	-10.0585644098825\\
9.1	3.18181818181818	-10.1015539975062\\
9.1	3.27272727272727	-10.1377183717062\\
9.1	3.36363636363636	-10.1808491149838\\
9.1	3.45454545454545	-10.2028262053554\\
9.1	3.54545454545455	-10.2365033715097\\
9.1	3.63636363636364	-10.2878803070526\\
9.1	3.72727272727273	-10.3237428684403\\
9.1	3.81818181818182	-10.3362078725036\\
9.1	3.90909090909091	-10.3926767448189\\
9.1	4	-10.40909862892\\
9.1	4.09090909090909	-10.463919119056\\
9.1	4.18181818181818	-10.4767400548905\\
9.1	4.27272727272727	-10.4949076608739\\
9.1	4.36363636363636	-10.5271117757914\\
9.1	4.45454545454546	-10.5475159909508\\
9.1	4.54545454545454	-10.5754676649829\\
9.1	4.63636363636364	-10.5891600539319\\
9.1	4.72727272727273	-10.5991856668056\\
9.1	4.81818181818182	-10.6386891901998\\
9.1	4.90909090909091	-10.64671255482\\
9.1	5	-10.6660976916356\\
9.1	5.09090909090909	-10.6838631992066\\
9.1	5.18181818181818	-10.7113203662221\\
9.1	5.27272727272727	-10.7118679409407\\
9.1	5.36363636363636	-10.7261239642371\\
9.1	5.45454545454545	-10.7499960542939\\
9.1	5.54545454545455	-10.7428846871213\\
9.1	5.63636363636364	-10.759078943857\\
9.1	5.72727272727273	-10.7757120604577\\
9.1	5.81818181818182	-10.7880704826726\\
9.1	5.90909090909091	-10.777371532806\\
9.1	6	-10.8139929603994\\
9.1	6.09090909090909	-10.8205713270599\\
9.1	6.18181818181818	-10.8407591820514\\
9.1	6.27272727272727	-10.8559443141205\\
9.1	6.36363636363636	-10.8600837037365\\
9.1	6.45454545454545	-10.8869833541371\\
9.1	6.54545454545455	-10.8865412711557\\
9.1	6.63636363636364	-10.8847672561469\\
9.1	6.72727272727273	-10.9209850963586\\
9.1	6.81818181818182	-10.8977268264843\\
9.1	6.90909090909091	-10.9478296625401\\
9.1	7	-10.9523146083515\\
9.1	7.09090909090909	-10.969175646954\\
9.1	7.18181818181818	-11.0140670597514\\
9.1	7.27272727272727	-11.0252692105424\\
9.1	7.36363636363636	-11.0182419357626\\
9.1	7.45454545454545	-11.0500378598216\\
9.1	7.54545454545455	-11.0598321592772\\
9.1	7.63636363636364	-11.1028194393899\\
9.1	7.72727272727273	-11.1153553354305\\
9.1	7.81818181818182	-11.1136810985007\\
9.1	7.90909090909091	-11.1441640139798\\
9.1	8	-11.1614562112219\\
9.1	8.09090909090909	-11.2148137743547\\
9.1	8.18181818181818	-11.2413744234433\\
9.1	8.27272727272727	-11.2501989987615\\
9.1	8.36363636363636	-11.2684117177202\\
9.1	8.45454545454545	-11.2925666116494\\
9.1	8.54545454545455	-11.3391237059425\\
9.1	8.63636363636364	-11.3613286315029\\
9.1	8.72727272727273	-11.3868636828786\\
9.1	8.81818181818182	-11.4291173612548\\
9.1	8.90909090909091	-11.4605604714993\\
9.1	9	-11.5162412754977\\
9.1	9.09090909090909	-11.5562287000533\\
9.1	9.18181818181818	-11.6280286262268\\
9.1	9.27272727272727	-11.6522750791412\\
9.1	9.36363636363636	-11.712166372735\\
9.1	9.45454545454546	-11.7807481826273\\
9.1	9.54545454545454	-11.8284664836946\\
9.1	9.63636363636364	-11.9092667914043\\
9.1	9.72727272727273	-11.9955722408597\\
9.1	9.81818181818182	-12.1412757112452\\
9.1	9.90909090909091	-12.2674846088691\\
9.1	10	-12.4952726873251\\
9.2	1	-9.93003412022025\\
9.2	1.09090909090909	-9.89436632512251\\
9.2	1.18181818181818	-9.87099883129734\\
9.2	1.27272727272727	-9.85358754493888\\
9.2	1.36363636363636	-9.85614835852181\\
9.2	1.45454545454545	-9.84892079892115\\
9.2	1.54545454545455	-9.84802561493867\\
9.2	1.63636363636364	-9.86250788161404\\
9.2	1.72727272727273	-9.87027182237534\\
9.2	1.81818181818182	-9.89163090296774\\
9.2	1.90909090909091	-9.89363317686528\\
9.2	2	-9.93209680611385\\
9.2	2.09090909090909	-9.94734334125006\\
9.2	2.18181818181818	-9.99107242848103\\
9.2	2.27272727272727	-9.98596503873311\\
9.2	2.36363636363636	-10.0345672646427\\
9.2	2.45454545454545	-10.0469707179757\\
9.2	2.54545454545455	-10.0985997784423\\
9.2	2.63636363636364	-10.1335583763959\\
9.2	2.72727272727273	-10.1716270497267\\
9.2	2.81818181818182	-10.2148487639634\\
9.2	2.90909090909091	-10.2445517790138\\
9.2	3	-10.3087015230179\\
9.2	3.09090909090909	-10.3258747308121\\
9.2	3.18181818181818	-10.3737377529972\\
9.2	3.27272727272727	-10.4157735727284\\
9.2	3.36363636363636	-10.4602020838457\\
9.2	3.45454545454545	-10.4833556509857\\
9.2	3.54545454545455	-10.5152152281815\\
9.2	3.63636363636364	-10.5641527984307\\
9.2	3.72727272727273	-10.6015481991875\\
9.2	3.81818181818182	-10.6089622035095\\
9.2	3.90909090909091	-10.6606562671606\\
9.2	4	-10.6682781642817\\
9.2	4.09090909090909	-10.7150538088983\\
9.2	4.18181818181818	-10.7202091742819\\
9.2	4.27272727272727	-10.7251024698519\\
9.2	4.36363636363636	-10.7441040403824\\
9.2	4.45454545454546	-10.7561058858227\\
9.2	4.54545454545454	-10.7763713431635\\
9.2	4.63636363636364	-10.787668503478\\
9.2	4.72727272727273	-10.7829042620554\\
9.2	4.81818181818182	-10.8153689182071\\
9.2	4.90909090909091	-10.8129801055154\\
9.2	5	-10.8294827770686\\
9.2	5.09090909090909	-10.8406046608069\\
9.2	5.18181818181818	-10.8670621197714\\
9.2	5.27272727272727	-10.8654603725623\\
9.2	5.36363636363636	-10.8748732243161\\
9.2	5.45454545454545	-10.9042757625054\\
9.2	5.54545454545455	-10.8921036797462\\
9.2	5.63636363636364	-10.9029568942636\\
9.2	5.72727272727273	-10.9260083515481\\
9.2	5.81818181818182	-10.9411163275825\\
9.2	5.90909090909091	-10.9308867836977\\
9.2	6	-10.9728096579807\\
9.2	6.09090909090909	-10.9862492749083\\
9.2	6.18181818181818	-11.0127927114484\\
9.2	6.27272727272727	-11.0259456011741\\
9.2	6.36363636363636	-11.0412714019823\\
9.2	6.45454545454545	-11.0668852821767\\
9.2	6.54545454545455	-11.0801050533391\\
9.2	6.63636363636364	-11.0924852368336\\
9.2	6.72727272727273	-11.1358856240472\\
9.2	6.81818181818182	-11.1165092421051\\
9.2	6.90909090909091	-11.1904510141492\\
9.2	7	-11.193101708463\\
9.2	7.09090909090909	-11.2242234216185\\
9.2	7.18181818181818	-11.2882777539548\\
9.2	7.27272727272727	-11.3183727654873\\
9.2	7.36363636363636	-11.323668889797\\
9.2	7.45454545454545	-11.385573041963\\
9.2	7.54545454545455	-11.4143291371572\\
9.2	7.63636363636364	-11.483540216461\\
9.2	7.72727272727273	-11.5249747424729\\
9.2	7.81818181818182	-11.5642641621097\\
9.2	7.90909090909091	-11.6342357373733\\
9.2	8	-11.6891822736599\\
9.2	8.09090909090909	-11.7989653112065\\
9.2	8.18181818181818	-11.9015881997907\\
9.2	8.27272727272727	-12.0236534676532\\
9.2	8.36363636363636	-12.184714177716\\
9.2	8.45454545454545	-12.4296097880639\\
9.2	8.54545454545455	-12.9533970995373\\
9.2	8.63636363636364	-12.5957035657851\\
9.2	8.72727272727273	-12.3132148249989\\
9.2	8.81818181818182	-12.1183606272182\\
9.2	8.90909090909091	-11.9835227670842\\
9.2	9	-11.8906843602524\\
9.2	9.09090909090909	-11.8053013607535\\
9.2	9.18181818181818	-11.7776885837997\\
9.2	9.27272727272727	-11.7030975556214\\
9.2	9.36363636363636	-11.66840285325\\
9.2	9.45454545454546	-11.6346981093017\\
9.2	9.54545454545454	-11.5708013241243\\
9.2	9.63636363636364	-11.5279809255248\\
9.2	9.72727272727273	-11.5068698462466\\
9.2	9.81818181818182	-11.5077148980775\\
9.2	9.90909090909091	-11.469429314742\\
9.2	10	-11.4422823440164\\
9.3	1	-10.0268674715894\\
9.3	1.09090909090909	-9.99924531820439\\
9.3	1.18181818181818	-9.9824037520782\\
9.3	1.27272727272727	-9.9733542033937\\
9.3	1.36363636363636	-9.98420264570168\\
9.3	1.45454545454545	-9.98567102388047\\
9.3	1.54545454545455	-9.99391200291882\\
9.3	1.63636363636364	-10.0170572723837\\
9.3	1.72727272727273	-10.0345764669246\\
9.3	1.81818181818182	-10.0650883381573\\
9.3	1.90909090909091	-10.0770278143347\\
9.3	2	-10.1250750136688\\
9.3	2.09090909090909	-10.1488006674366\\
9.3	2.18181818181818	-10.2027256483887\\
9.3	2.27272727272727	-10.2065465967936\\
9.3	2.36363636363636	-10.2644369001814\\
9.3	2.45454545454545	-10.28454904906\\
9.3	2.54545454545455	-10.3432074481595\\
9.3	2.63636363636364	-10.3829473101708\\
9.3	2.72727272727273	-10.4275253355977\\
9.3	2.81818181818182	-10.4725455661748\\
9.3	2.90909090909091	-10.5035121350327\\
9.3	3	-10.5663979519759\\
9.3	3.09090909090909	-10.5773099346492\\
9.3	3.18181818181818	-10.6181690645587\\
9.3	3.27272727272727	-10.6544662238239\\
9.3	3.36363636363636	-10.6843104824118\\
9.3	3.45454545454545	-10.6904983453773\\
9.3	3.54545454545455	-10.7028214025522\\
9.3	3.63636363636364	-10.7329186833523\\
9.3	3.72727272727273	-10.7593143458343\\
9.3	3.81818181818182	-10.7465006145532\\
9.3	3.90909090909091	-10.7801330829357\\
9.3	4	-10.7668054505749\\
9.3	4.09090909090909	-10.7977484617985\\
9.3	4.18181818181818	-10.7877261703625\\
9.3	4.27272727272727	-10.7739134874143\\
9.3	4.36363636363636	-10.7790388199028\\
9.3	4.45454545454546	-10.7815740468523\\
9.3	4.54545454545454	-10.7954453475887\\
9.3	4.63636363636364	-10.8043784586756\\
9.3	4.72727272727273	-10.7897612358465\\
9.3	4.81818181818182	-10.8196735245518\\
9.3	4.90909090909091	-10.8134113195964\\
9.3	5	-10.8306320175967\\
9.3	5.09090909090909	-10.841456463927\\
9.3	5.18181818181818	-10.8702181771839\\
9.3	5.27272727272727	-10.8701126943007\\
9.3	5.36363636363636	-10.8808127848859\\
9.3	5.45454545454545	-10.9159209366101\\
9.3	5.54545454545455	-10.9054153730415\\
9.3	5.63636363636364	-10.9192951446231\\
9.3	5.72727272727273	-10.9526452335018\\
9.3	5.81818181818182	-10.9736789669362\\
9.3	5.90909090909091	-10.9694058861035\\
9.3	6	-11.0196748989454\\
9.3	6.09090909090909	-11.0394921465328\\
9.3	6.18181818181818	-11.0776664855592\\
9.3	6.27272727272727	-11.097034151976\\
9.3	6.36363636363636	-11.1242625908488\\
9.3	6.45454545454545	-11.1595948777753\\
9.3	6.54545454545455	-11.1877179587596\\
9.3	6.63636363636364	-11.2153557376071\\
9.3	6.72727272727273	-11.2728195586938\\
9.3	6.81818181818182	-11.2658363459582\\
9.3	6.90909090909091	-11.3695466152851\\
9.3	7	-11.3825637747415\\
9.3	7.09090909090909	-11.4417253444778\\
9.3	7.18181818181818	-11.5396164222202\\
9.3	7.27272727272727	-11.6131107302368\\
9.3	7.36363636363636	-11.6501369432276\\
9.3	7.45454545454545	-11.7821692926585\\
9.3	7.54545454545455	-11.8896827430314\\
9.3	7.63636363636364	-12.0757234332343\\
9.3	7.72727272727273	-12.3229177521529\\
9.3	7.81818181818182	-13.0391899349787\\
9.3	7.90909090909091	-12.5523713893188\\
9.3	8	-12.2269875210295\\
9.3	8.09090909090909	-12.0601075551809\\
9.3	8.18181818181818	-11.9253683759371\\
9.3	8.27272727272727	-11.8084307145862\\
9.3	8.36363636363636	-11.7264333214324\\
9.3	8.45454545454545	-11.6610393933468\\
9.3	8.54545454545455	-11.6258229405995\\
9.3	8.63636363636364	-11.5698108735044\\
9.3	8.72727272727273	-11.5336937936162\\
9.3	8.81818181818182	-11.5019562895039\\
9.3	8.90909090909091	-11.4691167857849\\
9.3	9	-11.4563067915296\\
9.3	9.09090909090909	-11.4240699138592\\
9.3	9.18181818181818	-11.432984286654\\
9.3	9.27272727272727	-11.3877959138492\\
9.3	9.36363636363636	-11.3831925079569\\
9.3	9.45454545454546	-11.3731692293324\\
9.3	9.54545454545454	-11.3328424239262\\
9.3	9.63636363636364	-11.3124320354768\\
9.3	9.72727272727273	-11.3038234198469\\
9.3	9.81818181818182	-11.3204703609818\\
9.3	9.90909090909091	-11.2980986758894\\
9.3	10	-11.2807351913204\\
9.4	1	-10.1291731466328\\
9.4	1.09090909090909	-10.1097750446118\\
9.4	1.18181818181818	-10.0996204175979\\
9.4	1.27272727272727	-10.099173976189\\
9.4	1.36363636363636	-10.1183049073629\\
9.4	1.45454545454545	-10.1284963321193\\
9.4	1.54545454545455	-10.1457543149379\\
9.4	1.63636363636364	-10.1768536503365\\
9.4	1.72727272727273	-10.2034209863966\\
9.4	1.81818181818182	-10.2411395503135\\
9.4	1.90909090909091	-10.2604632168756\\
9.4	2	-10.314905104581\\
9.4	2.09090909090909	-10.341737332136\\
9.4	2.18181818181818	-10.3998995608199\\
9.4	2.27272727272727	-10.4044629682811\\
9.4	2.36363636363636	-10.4612171225749\\
9.4	2.45454545454545	-10.4760066822678\\
9.4	2.54545454545455	-10.5257368776239\\
9.4	2.63636363636364	-10.5512358569982\\
9.4	2.72727272727273	-10.5826938422154\\
9.4	2.81818181818182	-10.6058114337931\\
9.4	2.90909090909091	-10.6148636276241\\
9.4	3	-10.6513742671843\\
9.4	3.09090909090909	-10.6337411809053\\
9.4	3.18181818181818	-10.646120335587\\
9.4	3.27272727272727	-10.6576466546065\\
9.4	3.36363636363636	-10.6600596170596\\
9.4	3.45454545454545	-10.6412150997131\\
9.4	3.54545454545455	-10.6304786994903\\
9.4	3.63636363636364	-10.6418075319588\\
9.4	3.72727272727273	-10.6530492358444\\
9.4	3.81818181818182	-10.6279713001085\\
9.4	3.90909090909091	-10.6516530704861\\
9.4	4	-10.6307583096042\\
9.4	4.09090909090909	-10.655714324918\\
9.4	4.18181818181818	-10.6426876387715\\
9.4	4.27272727272727	-10.6284183372352\\
9.4	4.36363636363636	-10.6333673939952\\
9.4	4.45454545454546	-10.6369254177028\\
9.4	4.54545454545454	-10.6527882303992\\
9.4	4.63636363636364	-10.6609988012966\\
9.4	4.72727272727273	-10.6535950623873\\
9.4	4.81818181818182	-10.6858532957101\\
9.4	4.90909090909091	-10.6855870129324\\
9.4	5	-10.7058700120274\\
9.4	5.09090909090909	-10.7220809270058\\
9.4	5.18181818181818	-10.7541045283821\\
9.4	5.27272727272727	-10.7594099277591\\
9.4	5.36363636363636	-10.7754848543066\\
9.4	5.45454545454545	-10.8127705333256\\
9.4	5.54545454545455	-10.8089304049252\\
9.4	5.63636363636364	-10.8312412878774\\
9.4	5.72727272727273	-10.8667205443599\\
9.4	5.81818181818182	-10.8923199885599\\
9.4	5.90909090909091	-10.8952900570365\\
9.4	6	-10.9493684908499\\
9.4	6.09090909090909	-10.9727921083844\\
9.4	6.18181818181818	-11.0143510336578\\
9.4	6.27272727272727	-11.0436060472691\\
9.4	6.36363636363636	-11.0722139594471\\
9.4	6.45454545454545	-11.1173984068173\\
9.4	6.54545454545455	-11.1452211534988\\
9.4	6.63636363636364	-11.1739412817643\\
9.4	6.72727272727273	-11.2367861705031\\
9.4	6.81818181818182	-11.240484342069\\
9.4	6.90909090909091	-11.337239459529\\
9.4	7	-11.3683387238393\\
9.4	7.09090909090909	-11.4255429937846\\
9.4	7.18181818181818	-11.5207359647887\\
9.4	7.27272727272727	-11.5916998642979\\
9.4	7.36363636363636	-11.6431723528312\\
9.4	7.45454545454545	-11.7604849404002\\
9.4	7.54545454545455	-11.860153582173\\
9.4	7.63636363636364	-12.0247367669974\\
9.4	7.72727272727273	-12.2323055625799\\
9.4	7.81818181818182	-12.6113042931794\\
9.4	7.90909090909091	-13.1082526580612\\
9.4	8	-12.4170225130383\\
9.4	8.09090909090909	-12.2168009784813\\
9.4	8.18181818181818	-12.0722929692534\\
9.4	8.27272727272727	-11.9368783753573\\
9.4	8.36363636363636	-11.8534400900478\\
9.4	8.45454545454545	-11.783203427683\\
9.4	8.54545454545455	-11.746373547361\\
9.4	8.63636363636364	-11.697193218373\\
9.4	8.72727272727273	-11.6654608827895\\
9.4	8.81818181818182	-11.6386168021908\\
9.4	8.90909090909091	-11.6078481587438\\
9.4	9	-11.6019201504281\\
9.4	9.09090909090909	-11.5793355002001\\
9.4	9.18181818181818	-11.5941928180238\\
9.4	9.27272727272727	-11.5541122236008\\
9.4	9.36363636363636	-11.5550177132013\\
9.4	9.45454545454546	-11.5536849871169\\
9.4	9.54545454545454	-11.5170809896557\\
9.4	9.63636363636364	-11.5061907334466\\
9.4	9.72727272727273	-11.5041020194901\\
9.4	9.81818181818182	-11.5282310266443\\
9.4	9.90909090909091	-11.5136590526172\\
9.4	10	-11.5049513363635\\
9.5	1	-10.2584816206653\\
9.5	1.09090909090909	-10.2476966843085\\
9.5	1.18181818181818	-10.2445462752863\\
9.5	1.27272727272727	-10.2526435610985\\
9.5	1.36363636363636	-10.2795241551946\\
9.5	1.45454545454545	-10.2967879353801\\
9.5	1.54545454545455	-10.3206630223306\\
9.5	1.63636363636364	-10.3557174990534\\
9.5	1.72727272727273	-10.3859671605531\\
9.5	1.81818181818182	-10.4233245402757\\
9.5	1.90909090909091	-10.4399314658056\\
9.5	2	-10.4882950403059\\
9.5	2.09090909090909	-10.5003296964693\\
9.5	2.18181818181818	-10.5454850462422\\
9.5	2.27272727272727	-10.5277756655745\\
9.5	2.36363636363636	-10.5618866630045\\
9.5	2.45454545454545	-10.5467291299278\\
9.5	2.54545454545455	-10.565797428483\\
9.5	2.63636363636364	-10.5589807844446\\
9.5	2.72727272727273	-10.560605908283\\
9.5	2.81818181818182	-10.5535931214554\\
9.5	2.90909090909091	-10.5357579526323\\
9.5	3	-10.5485416430326\\
9.5	3.09090909090909	-10.5115569023868\\
9.5	3.18181818181818	-10.5086761061764\\
9.5	3.27272727272727	-10.5064448410735\\
9.5	3.36363636363636	-10.5015492610189\\
9.5	3.45454545454545	-10.476807804961\\
9.5	3.54545454545455	-10.46390473669\\
9.5	3.63636363636364	-10.4748329421328\\
9.5	3.72727272727273	-10.4839427347483\\
9.5	3.81818181818182	-10.4606696123\\
9.5	3.90909090909091	-10.4879550155909\\
9.5	4	-10.4704580745119\\
9.5	4.09090909090909	-10.5001391923008\\
9.5	4.18181818181818	-10.4909050238385\\
9.5	4.27272727272727	-10.4836593266794\\
9.5	4.36363636363636	-10.4952565212986\\
9.5	4.45454545454546	-10.5036738985917\\
9.5	4.54545454545454	-10.5239550158533\\
9.5	4.63636363636364	-10.5343528224504\\
9.5	4.72727272727273	-10.5349098263955\\
9.5	4.81818181818182	-10.5726026877606\\
9.5	4.90909090909091	-10.5787361939455\\
9.5	5	-10.6025685741832\\
9.5	5.09090909090909	-10.6244034775545\\
9.5	5.18181818181818	-10.6592237153885\\
9.5	5.27272727272727	-10.6693835687069\\
9.5	5.36363636363636	-10.6899463490687\\
9.5	5.45454545454545	-10.7287844756652\\
9.5	5.54545454545455	-10.729609484483\\
9.5	5.63636363636364	-10.7583678878058\\
9.5	5.72727272727273	-10.7935976327232\\
9.5	5.81818181818182	-10.8209937845873\\
9.5	5.90909090909091	-10.8272395351697\\
9.5	6	-10.8814879094174\\
9.5	6.09090909090909	-10.9039375776771\\
9.5	6.18181818181818	-10.9445800321488\\
9.5	6.27272727272727	-10.9771023767526\\
9.5	6.36363636363636	-11.0014704886329\\
9.5	6.45454545454545	-11.0482885747695\\
9.5	6.54545454545455	-11.0671491840551\\
9.5	6.63636363636364	-11.0861032991442\\
9.5	6.72727272727273	-11.1448438790832\\
9.5	6.81818181818182	-11.1402751537377\\
9.5	6.90909090909091	-11.2151778931781\\
9.5	7	-11.2427720001495\\
9.5	7.09090909090909	-11.2790308072104\\
9.5	7.18181818181818	-11.3451337677002\\
9.5	7.27272727272727	-11.3793080885222\\
9.5	7.36363636363636	-11.3952634144735\\
9.5	7.45454545454545	-11.4474501643212\\
9.5	7.54545454545455	-11.477742297752\\
9.5	7.63636363636364	-11.5381391001776\\
9.5	7.72727272727273	-11.5732213872962\\
9.5	7.81818181818182	-11.5865115967258\\
9.5	7.90909090909091	-11.6313750663442\\
9.5	8	-11.6648559283636\\
9.5	8.09090909090909	-11.7214460628546\\
9.5	8.18181818181818	-11.7528615883981\\
9.5	8.27272727272727	-11.7723972083006\\
9.5	8.36363636363636	-11.7825773539439\\
9.5	8.45454545454545	-11.8079114599129\\
9.5	8.54545454545455	-11.8512447370761\\
9.5	8.63636363636364	-11.8539984717414\\
9.5	8.72727272727273	-11.8488710038546\\
9.5	8.81818181818182	-11.8656788472405\\
9.5	8.90909090909091	-11.866889302269\\
9.5	9	-11.8824910147836\\
9.5	9.09090909090909	-11.876033271606\\
9.5	9.18181818181818	-11.8921664452302\\
9.5	9.27272727272727	-11.8510671920082\\
9.5	9.36363636363636	-11.8483738983121\\
9.5	9.45454545454546	-11.8367200744574\\
9.5	9.54545454545454	-11.7949511528174\\
9.5	9.63636363636364	-11.789954881912\\
9.5	9.72727272727273	-11.765851068198\\
9.5	9.81818181818182	-11.7715687381525\\
9.5	9.90909090909091	-11.7356503377891\\
9.5	10	-11.7057553250842\\
9.6	1	-10.4598968177954\\
9.6	1.09090909090909	-10.4556674990027\\
9.6	1.18181818181818	-10.4532394775036\\
9.6	1.27272727272727	-10.4637797003362\\
9.6	1.36363636363636	-10.489432304662\\
9.6	1.45454545454545	-10.5024773525249\\
9.6	1.54545454545455	-10.5178841968491\\
9.6	1.63636363636364	-10.5385853625339\\
9.6	1.72727272727273	-10.5514907067825\\
9.6	1.81818181818182	-10.5619244670752\\
9.6	1.90909090909091	-10.5496885209006\\
9.6	2	-10.5648346857607\\
9.6	2.09090909090909	-10.5368051323669\\
9.6	2.18181818181818	-10.5479099567262\\
9.6	2.27272727272727	-10.4947910753658\\
9.6	2.36363636363636	-10.4974590804817\\
9.6	2.45454545454545	-10.4532244177047\\
9.6	2.54545454545455	-10.4492840845004\\
9.6	2.63636363636364	-10.4240862362135\\
9.6	2.72727272727273	-10.4107618950429\\
9.6	2.81818181818182	-10.3948523196499\\
9.6	2.90909090909091	-10.3702158536076\\
9.6	3	-10.380441548232\\
9.6	3.09090909090909	-10.3436423013949\\
9.6	3.18181818181818	-10.3422477149731\\
9.6	3.27272727272727	-10.3410623576316\\
9.6	3.36363636363636	-10.3412576319095\\
9.6	3.45454545454545	-10.3218556276093\\
9.6	3.54545454545455	-10.3151196233029\\
9.6	3.63636363636364	-10.3318993794543\\
9.6	3.72727272727273	-10.3448299977475\\
9.6	3.81818181818182	-10.3277480206154\\
9.6	3.90909090909091	-10.3610953998018\\
9.6	4	-10.3501618511928\\
9.6	4.09090909090909	-10.3861832557004\\
9.6	4.18181818181818	-10.3817512049121\\
9.6	4.27272727272727	-10.3816606281465\\
9.6	4.36363636363636	-10.3998283813013\\
9.6	4.45454545454546	-10.4131006528705\\
9.6	4.54545454545454	-10.4373735564137\\
9.6	4.63636363636364	-10.4505810905432\\
9.6	4.72727272727273	-10.4571470346149\\
9.6	4.81818181818182	-10.4984929174312\\
9.6	4.90909090909091	-10.5094552971783\\
9.6	5	-10.535948917635\\
9.6	5.09090909090909	-10.5612692549518\\
9.6	5.18181818181818	-10.597103988746\\
9.6	5.27272727272727	-10.6092710268897\\
9.6	5.36363636363636	-10.6316929724292\\
9.6	5.45454545454545	-10.6700320030812\\
9.6	5.54545454545455	-10.6715744398551\\
9.6	5.63636363636364	-10.7019348061251\\
9.6	5.72727272727273	-10.7339751848995\\
9.6	5.81818181818182	-10.7594772329985\\
9.6	5.90909090909091	-10.7640373909231\\
9.6	6	-10.8135119569877\\
9.6	6.09090909090909	-10.8305880500872\\
9.6	6.18181818181818	-10.8646203910132\\
9.6	6.27272727272727	-10.8930904936353\\
9.6	6.36363636363636	-10.9071972161854\\
9.6	6.45454545454545	-10.9461381474882\\
9.6	6.54545454545455	-10.9525193623342\\
9.6	6.63636363636364	-10.9580270703386\\
9.6	6.72727272727273	-11.0030818794918\\
9.6	6.81818181818182	-10.9848204748154\\
9.6	6.90909090909091	-11.0385622646524\\
9.6	7	-11.0494928889468\\
9.6	7.09090909090909	-11.065957186236\\
9.6	7.18181818181818	-11.1082530447196\\
9.6	7.27272727272727	-11.1161247415493\\
9.6	7.36363636363636	-11.106833430685\\
9.6	7.45454545454545	-11.1307944525961\\
9.6	7.54545454545455	-11.1305714346132\\
9.6	7.63636363636364	-11.1622038268145\\
9.6	7.72727272727273	-11.1627739188866\\
9.6	7.81818181818182	-11.1450335800044\\
9.6	7.90909090909091	-11.1584020556602\\
9.6	8	-11.1572167273294\\
9.6	8.09090909090909	-11.1879118998708\\
9.6	8.18181818181818	-11.1906846161911\\
9.6	8.27272727272727	-11.1746781104956\\
9.6	8.36363636363636	-11.1640819784256\\
9.6	8.45454545454545	-11.1598925888641\\
9.6	8.54545454545455	-11.1752222208453\\
9.6	8.63636363636364	-11.1639381378812\\
9.6	8.72727272727273	-11.1549102220824\\
9.6	8.81818181818182	-11.1569450046637\\
9.6	8.90909090909091	-11.148452634006\\
9.6	9	-11.1601341835519\\
9.6	9.09090909090909	-11.1550463388664\\
9.6	9.18181818181818	-11.1768582012287\\
9.6	9.27272727272727	-11.1424331206323\\
9.6	9.36363636363636	-11.1489328336441\\
9.6	9.45454545454546	-11.1488165014853\\
9.6	9.54545454545454	-11.1176541715232\\
9.6	9.63636363636364	-11.11589727399\\
9.6	9.72727272727273	-11.10967556871\\
9.6	9.81818181818182	-11.1323199149802\\
9.6	9.90909090909091	-11.1100331907411\\
9.6	10	-11.0977963293583\\
9.7	1	-10.8227145822184\\
9.7	1.09090909090909	-10.8034191833019\\
9.7	1.18181818181818	-10.764216045556\\
9.7	1.27272727272727	-10.7423302333947\\
9.7	1.36363636363636	-10.7270295515753\\
9.7	1.45454545454545	-10.6920959650713\\
9.7	1.54545454545455	-10.6588050277915\\
9.7	1.63636363636364	-10.6235351751999\\
9.7	1.72727272727273	-10.58650194379\\
9.7	1.81818181818182	-10.5468488515651\\
9.7	1.90909090909091	-10.4923775103346\\
9.7	2	-10.4695678938493\\
9.7	2.09090909090909	-10.4125748903605\\
9.7	2.18181818181818	-10.4005693802167\\
9.7	2.27272727272727	-10.332163575206\\
9.7	2.36363636363636	-10.3228206558873\\
9.7	2.45454545454545	-10.2725636670723\\
9.7	2.54545454545455	-10.2656038655631\\
9.7	2.63636363636364	-10.2412428956478\\
9.7	2.72727272727273	-10.2282914655388\\
9.7	2.81818181818182	-10.2167206106589\\
9.7	2.90909090909091	-10.1966753366554\\
9.7	3	-10.2119723178022\\
9.7	3.09090909090909	-10.1821556529676\\
9.7	3.18181818181818	-10.1868660967057\\
9.7	3.27272727272727	-10.1909249331135\\
9.7	3.36363636363636	-10.1982160957789\\
9.7	3.45454545454545	-10.1861988506133\\
9.7	3.54545454545455	-10.1864783945727\\
9.7	3.63636363636364	-10.2091462582541\\
9.7	3.72727272727273	-10.226423191168\\
9.7	3.81818181818182	-10.215631676635\\
9.7	3.90909090909091	-10.2532054601683\\
9.7	4	-10.2491214201437\\
9.7	4.09090909090909	-10.2893812666538\\
9.7	4.18181818181818	-10.2889169820235\\
9.7	4.27272727272727	-10.2944759493307\\
9.7	4.36363636363636	-10.3173736873651\\
9.7	4.45454545454546	-10.3337804690097\\
9.7	4.54545454545454	-10.3607142190583\\
9.7	4.63636363636364	-10.3748018877945\\
9.7	4.72727272727273	-10.384620577081\\
9.7	4.81818181818182	-10.4273631803961\\
9.7	4.90909090909091	-10.4401472005859\\
9.7	5	-10.4666009682775\\
9.7	5.09090909090909	-10.4923091599829\\
9.7	5.18181818181818	-10.5256445703216\\
9.7	5.27272727272727	-10.5377073275573\\
9.7	5.36363636363636	-10.5584306495224\\
9.7	5.45454545454545	-10.5931211720413\\
9.7	5.54545454545455	-10.5922440942976\\
9.7	5.63636363636364	-10.6200842485939\\
9.7	5.72727272727273	-10.6458421272844\\
9.7	5.81818181818182	-10.6656792356848\\
9.7	5.90909090909091	-10.6653120750722\\
9.7	6	-10.7063851564291\\
9.7	6.09090909090909	-10.7170023660338\\
9.7	6.18181818181818	-10.7413908784674\\
9.7	6.27272727272727	-10.7621895998309\\
9.7	6.36363636363636	-10.7674511638935\\
9.7	6.45454545454545	-10.7960164024231\\
9.7	6.54545454545455	-10.7928868164993\\
9.7	6.63636363636364	-10.7888201482968\\
9.7	6.72727272727273	-10.821524333153\\
9.7	6.81818181818182	-10.7955789594638\\
9.7	6.90909090909091	-10.8367405596509\\
9.7	7	-10.8379658400701\\
9.7	7.09090909090909	-10.8438288166665\\
9.7	7.18181818181818	-10.8757033563386\\
9.7	7.27272727272727	-10.874418241157\\
9.7	7.36363636363636	-10.8561896463398\\
9.7	7.45454545454545	-10.8727102736983\\
9.7	7.54545454545455	-10.8660448394947\\
9.7	7.63636363636364	-10.8904498964742\\
9.7	7.72727272727273	-10.8857914099935\\
9.7	7.81818181818182	-10.8643213539387\\
9.7	7.90909090909091	-10.8730383721363\\
9.7	8	-10.8692706443712\\
9.7	8.09090909090909	-10.8962888037248\\
9.7	8.18181818181818	-10.8983602191342\\
9.7	8.27272727272727	-10.8821627066415\\
9.7	8.36363636363636	-10.8722285824616\\
9.7	8.45454545454545	-10.8681164860038\\
9.7	8.54545454545455	-10.8838645069325\\
9.7	8.63636363636364	-10.8749911686974\\
9.7	8.72727272727273	-10.8694874746251\\
9.7	8.81818181818182	-10.8729369252439\\
9.7	8.90909090909091	-10.8677551895083\\
9.7	9	-10.8817459279676\\
9.7	9.09090909090909	-10.8806792824637\\
9.7	9.18181818181818	-10.9063796456748\\
9.7	9.27272727272727	-10.8770390545084\\
9.7	9.36363636363636	-10.888214220666\\
9.7	9.45454545454546	-10.8935316620942\\
9.7	9.54545454545454	-10.8675036823124\\
9.7	9.63636363636364	-10.8684491444508\\
9.7	9.72727272727273	-10.8675507732836\\
9.7	9.81818181818182	-10.8943368374344\\
9.7	9.90909090909091	-10.8785089366134\\
9.7	10	-10.8727990764305\\
9.8	1	-11.4595174466406\\
9.8	1.09090909090909	-11.2010105410723\\
9.8	1.18181818181818	-10.9610389187135\\
9.8	1.27272727272727	-10.8211418815988\\
9.8	1.36363636363636	-10.7135977174353\\
9.8	1.45454545454545	-10.6069943795668\\
9.8	1.54545454545455	-10.5218601285434\\
9.8	1.63636363636364	-10.4483317199737\\
9.8	1.72727272727273	-10.3844083090423\\
9.8	1.81818181818182	-10.3293925975181\\
9.8	1.90909090909091	-10.2651478233113\\
9.8	2	-10.2373673124106\\
9.8	2.09090909090909	-10.1831774707878\\
9.8	2.18181818181818	-10.1711018445771\\
9.8	2.27272727272727	-10.10832933915\\
9.8	2.36363636363636	-10.1033262986623\\
9.8	2.45454545454545	-10.0609070535939\\
9.8	2.54545454545455	-10.0606175677396\\
9.8	2.63636363636364	-10.0445976598085\\
9.8	2.72727272727273	-10.0381756996016\\
9.8	2.81818181818182	-10.0342252216924\\
9.8	2.90909090909091	-10.0219914681201\\
9.8	3	-10.0436436317449\\
9.8	3.09090909090909	-10.0220714875377\\
9.8	3.18181818181818	-10.0332958974838\\
9.8	3.27272727272727	-10.0429169090496\\
9.8	3.36363636363636	-10.0567395418541\\
9.8	3.45454545454545	-10.0513388526273\\
9.8	3.54545454545455	-10.0580037586564\\
9.8	3.63636363636364	-10.0858783416032\\
9.8	3.72727272727273	-10.1060179650895\\
9.8	3.81818181818182	-10.1006613946799\\
9.8	3.90909090909091	-10.1410121172307\\
9.8	4	-10.1419153412243\\
9.8	4.09090909090909	-10.1844597288128\\
9.8	4.18181818181818	-10.1873656101757\\
9.8	4.27272727272727	-10.196597565314\\
9.8	4.36363636363636	-10.22182721775\\
9.8	4.45454545454546	-10.2394945915562\\
9.8	4.54545454545454	-10.2669027705952\\
9.8	4.63636363636364	-10.2804840218854\\
9.8	4.72727272727273	-10.291598803841\\
9.8	4.81818181818182	-10.3331904243238\\
9.8	4.90909090909091	-10.3453492363554\\
9.8	5	-10.3692333966987\\
9.8	5.09090909090909	-10.3935737027662\\
9.8	5.18181818181818	-10.4234859133795\\
9.8	5.27272727272727	-10.4326296600311\\
9.8	5.36363636363636	-10.450102936284\\
9.8	5.45454545454545	-10.4796727153866\\
9.8	5.54545454545455	-10.4759569090829\\
9.8	5.63636363636364	-10.4997205294223\\
9.8	5.72727272727273	-10.519155534858\\
9.8	5.81818181818182	-10.5342828475571\\
9.8	5.90909090909091	-10.5284666193995\\
9.8	6	-10.5636493668457\\
9.8	6.09090909090909	-10.5693245426995\\
9.8	6.18181818181818	-10.5866322183636\\
9.8	6.27272727272727	-10.603396639431\\
9.8	6.36363636363636	-10.6034019596136\\
9.8	6.45454545454545	-10.6274613285012\\
9.8	6.54545454545455	-10.619160455645\\
9.8	6.63636363636364	-10.6111127385451\\
9.8	6.72727272727273	-10.639100667162\\
9.8	6.81818181818182	-10.6126702740269\\
9.8	6.90909090909091	-10.6470675256429\\
9.8	7	-10.6469466746876\\
9.8	7.09090909090909	-10.6509110715191\\
9.8	7.18181818181818	-10.6794610420405\\
9.8	7.27272727272727	-10.6771576328726\\
9.8	7.36363636363636	-10.6598161194614\\
9.8	7.45454545454545	-10.673955637078\\
9.8	7.54545454545455	-10.6688103077522\\
9.8	7.63636363636364	-10.6922537956193\\
9.8	7.72727272727273	-10.6897200237714\\
9.8	7.81818181818182	-10.6695339894957\\
9.8	7.90909090909091	-10.6797146571185\\
9.8	8	-10.678398622694\\
9.8	8.09090909090909	-10.7058773603714\\
9.8	8.18181818181818	-10.7110327396037\\
9.8	8.27272727272727	-10.6968554124586\\
9.8	8.36363636363636	-10.6913793293558\\
9.8	8.45454545454545	-10.6893921056662\\
9.8	8.54545454545455	-10.7098767178086\\
9.8	8.63636363636364	-10.7023206389462\\
9.8	8.72727272727273	-10.7011293944317\\
9.8	8.81818181818182	-10.7081145789002\\
9.8	8.90909090909091	-10.7072506193662\\
9.8	9	-10.7234490835463\\
9.8	9.09090909090909	-10.7253265570791\\
9.8	9.18181818181818	-10.7535601762336\\
9.8	9.27272727272727	-10.7305062549765\\
9.8	9.36363636363636	-10.7455387870758\\
9.8	9.45454545454546	-10.7545776291516\\
9.8	9.54545454545454	-10.7336048221816\\
9.8	9.63636363636364	-10.7352823326021\\
9.8	9.72727272727273	-10.7395513276701\\
9.8	9.81818181818182	-10.7689449322713\\
9.8	9.90909090909091	-10.7572781921388\\
9.8	10	-10.7565584629465\\
9.9	1	-11.0523359258837\\
9.9	1.09090909090909	-10.7975442199884\\
9.9	1.18181818181818	-10.5970661380125\\
9.9	1.27272727272727	-10.4663895918041\\
9.9	1.36363636363636	-10.3713103530703\\
9.9	1.45454545454545	-10.279542739786\\
9.9	1.54545454545455	-10.2053918264946\\
9.9	1.63636363636364	-10.1478482908667\\
9.9	1.72727272727273	-10.0945540778734\\
9.9	1.81818181818182	-10.0538174890598\\
9.9	1.90909090909091	-10.0007895011138\\
9.9	2	-9.9848610641281\\
9.9	2.09090909090909	-9.94494047008784\\
9.9	2.18181818181818	-9.94188664933909\\
9.9	2.27272727272727	-9.88989410722143\\
9.9	2.36363636363636	-9.89375448794321\\
9.9	2.45454545454545	-9.86139369656066\\
9.9	2.54545454545455	-9.87000348393949\\
9.9	2.63636363636364	-9.86320106117366\\
9.9	2.72727272727273	-9.86376936850072\\
9.9	2.81818181818182	-9.86826304683292\\
9.9	2.90909090909091	-9.86277443934318\\
9.9	3	-9.89127668129052\\
9.9	3.09090909090909	-9.87676455199909\\
9.9	3.18181818181818	-9.89435555054279\\
9.9	3.27272727272727	-9.9083967270274\\
9.9	3.36363636363636	-9.9284685249794\\
9.9	3.45454545454545	-9.92873973903592\\
9.9	3.54545454545455	-9.94057480244052\\
9.9	3.63636363636364	-9.97296548420672\\
9.9	3.72727272727273	-9.99509189278273\\
9.9	3.81818181818182	-9.99355805442414\\
9.9	3.90909090909091	-10.0363774664784\\
9.9	4	-10.0404201539396\\
9.9	4.09090909090909	-10.0852318886332\\
9.9	4.18181818181818	-10.0901943977474\\
9.9	4.27272727272727	-10.1015830870198\\
9.9	4.36363636363636	-10.1285182085059\\
9.9	4.45454545454546	-10.146225504188\\
9.9	4.54545454545454	-10.1730490833874\\
9.9	4.63636363636364	-10.1857098039445\\
9.9	4.72727272727273	-10.197344859648\\
9.9	4.81818181818182	-10.237691199912\\
9.9	4.90909090909091	-10.2492855295167\\
9.9	5	-10.27064174028\\
9.9	5.09090909090909	-10.2929228201057\\
9.9	5.18181818181818	-10.3202223470963\\
9.9	5.27272727272727	-10.326604666231\\
9.9	5.36363636363636	-10.3427958552511\\
9.9	5.45454545454545	-10.367774127163\\
9.9	5.54545454545455	-10.3630738428489\\
9.9	5.63636363636364	-10.3846379663284\\
9.9	5.72727272727273	-10.3995007654495\\
9.9	5.81818181818182	-10.4130130221969\\
9.9	5.90909090909091	-10.4044152485205\\
9.9	6	-10.4373417336322\\
9.9	6.09090909090909	-10.4412050122427\\
9.9	6.18181818181818	-10.456141367017\\
9.9	6.27272727272727	-10.4727424188078\\
9.9	6.36363636363636	-10.4708313564028\\
9.9	6.45454545454545	-10.4946411987919\\
9.9	6.54545454545455	-10.4847471441163\\
9.9	6.63636363636364	-10.4757052451128\\
9.9	6.72727272727273	-10.5038119761582\\
9.9	6.81818181818182	-10.4789251181203\\
9.9	6.90909090909091	-10.5115827397569\\
9.9	7	-10.514804855998\\
9.9	7.09090909090909	-10.5190981729095\\
9.9	7.18181818181818	-10.5490410824135\\
9.9	7.27272727272727	-10.547288113482\\
9.9	7.36363636363636	-10.5321714826357\\
9.9	7.45454545454545	-10.5484125049747\\
9.9	7.54545454545455	-10.5447479089849\\
9.9	7.63636363636364	-10.5708129899385\\
9.9	7.72727272727273	-10.5703815633761\\
9.9	7.81818181818182	-10.5515018652405\\
9.9	7.90909090909091	-10.5654227995121\\
9.9	8	-10.5676424732472\\
9.9	8.09090909090909	-10.5977601601665\\
9.9	8.18181818181818	-10.6052520091868\\
9.9	8.27272727272727	-10.5934902271914\\
9.9	8.36363636363636	-10.5914753517947\\
9.9	8.45454545454545	-10.5940522088971\\
9.9	8.54545454545455	-10.6190937575705\\
9.9	8.63636363636364	-10.6129070069705\\
9.9	8.72727272727273	-10.6152168468837\\
9.9	8.81818181818182	-10.6260817324477\\
9.9	8.90909090909091	-10.6288525007866\\
9.9	9	-10.6468905385594\\
9.9	9.09090909090909	-10.6521257157976\\
9.9	9.18181818181818	-10.6831594284993\\
9.9	9.27272727272727	-10.6640877087375\\
9.9	9.36363636363636	-10.6831559415673\\
9.9	9.45454545454546	-10.694870494337\\
9.9	9.54545454545454	-10.6776720812769\\
9.9	9.63636363636364	-10.6797290715136\\
9.9	9.72727272727273	-10.6875870974047\\
9.9	9.81818181818182	-10.7201243722769\\
9.9	9.90909090909091	-10.711720508727\\
9.9	10	-10.714714950538\\
10	1	-10.439053695272\\
10	1.09090909090909	-10.3067463399823\\
10	1.18181818181818	-10.1939697880111\\
10	1.27272727272727	-10.1076727487918\\
10	1.36363636363636	-10.0466750701087\\
10	1.45454545454545	-9.98162827399527\\
10	1.54545454545455	-9.92840391674862\\
10	1.63636363636364	-9.892079234222\\
10	1.72727272727273	-9.8537155977305\\
10	1.81818181818182	-9.82895108094356\\
10	1.90909090909091	-9.78781756587823\\
10	2	-9.7850805052217\\
10	2.09090909090909	-9.75790688144456\\
10	2.18181818181818	-9.76450639132839\\
10	2.27272727272727	-9.72181060724436\\
10	2.36363636363636	-9.73493819282775\\
10	2.45454545454545	-9.71106657543495\\
10	2.54545454545455	-9.72839677168511\\
10	2.63636363636364	-9.73023698886198\\
10	2.72727272727273	-9.73716900067819\\
10	2.81818181818182	-9.7490687358475\\
10	2.90909090909091	-9.74960531672322\\
10	3	-9.78481896753531\\
10	3.09090909090909	-9.7761492632817\\
10	3.18181818181818	-9.7993320950234\\
10	3.27272727272727	-9.81774495552689\\
10	3.36363636363636	-9.84316257855007\\
10	3.45454545454545	-9.8480922203523\\
10	3.54545454545455	-9.86480331149997\\
10	3.63636363636364	-9.90115020537176\\
10	3.72727272727273	-9.92559743978288\\
10	3.81818181818182	-9.92657190408853\\
10	3.90909090909091	-9.9729786232757\\
10	4	-9.97910924990036\\
10	4.09090909090909	-10.0268997075208\\
10	4.18181818181818	-10.0326687870013\\
10	4.27272727272727	-10.0458924814496\\
10	4.36363636363636	-10.074691445861\\
10	4.45454545454546	-10.0923695127782\\
10	4.54545454545454	-10.119041873604\\
10	4.63636363636364	-10.1310170860152\\
10	4.72727272727273	-10.1430670436546\\
10	4.81818181818182	-10.1836575318941\\
10	4.90909090909091	-10.1944908661934\\
10	5	-10.2149422811025\\
10	5.09090909090909	-10.2360457334485\\
10	5.18181818181818	-10.2634437136268\\
10	5.27272727272727	-10.2675837038539\\
10	5.36363636363636	-10.2831327381632\\
10	5.45454545454545	-10.3067512255308\\
10	5.54545454545455	-10.3018050057879\\
10	5.63636363636364	-10.3236120014895\\
10	5.72727272727273	-10.3365479524807\\
10	5.81818181818182	-10.3493828016195\\
10	5.90909090909091	-10.3405208220384\\
10	6	-10.374574230838\\
10	6.09090909090909	-10.3772370128004\\
10	6.18181818181818	-10.3933678984697\\
10	6.27272727272727	-10.4113302657525\\
10	6.36363636363636	-10.4086372596698\\
10	6.45454545454545	-10.437661923882\\
10	6.54545454545455	-10.425471388248\\
10	6.63636363636364	-10.4160009569764\\
10	6.72727272727273	-10.4481469775921\\
10	6.81818181818182	-10.4239636735255\\
10	6.90909090909091	-10.4579022326941\\
10	7	-10.4659065294926\\
10	7.09090909090909	-10.4719605459608\\
10	7.18181818181818	-10.505239441189\\
10	7.27272727272727	-10.5039973661375\\
10	7.36363636363636	-10.4925138686481\\
10	7.45454545454545	-10.5095712474116\\
10	7.54545454545455	-10.5099626603719\\
10	7.63636363636364	-10.5385853625339\\
10	7.72727272727273	-10.5413537296661\\
10	7.81818181818182	-10.5251491962043\\
10	7.90909090909091	-10.5406214726732\\
10	8	-10.5468743285124\\
10	8.09090909090909	-10.5813135542744\\
10	8.18181818181818	-10.5931339254378\\
10	8.27272727272727	-10.5825582895866\\
10	8.36363636363636	-10.5828949437701\\
10	8.45454545454545	-10.5901823127139\\
10	8.54545454545455	-10.6210608842143\\
10	8.63636363636364	-10.6140286693988\\
10	8.72727272727273	-10.6209037497467\\
10	8.81818181818182	-10.636793775638\\
10	8.90909090909091	-10.6416215838491\\
10	9	-10.6636074272598\\
10	9.09090909090909	-10.6708126617414\\
10	9.18181818181818	-10.7056202422803\\
10	9.27272727272727	-10.6902430817103\\
10	9.36363636363636	-10.7142040371039\\
10	9.45454545454546	-10.7308485857028\\
10	9.54545454545454	-10.715264008908\\
10	9.63636363636364	-10.7161823237542\\
10	9.72727272727273	-10.7292339594061\\
10	9.81818181818182	-10.7659002844192\\
10	9.90909090909091	-10.7612105160947\\
10	10	-10.7672735543144\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.305\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
point meta min=-16,
point meta max=-5,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time t},
ymin=1,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{parameter }\mu$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Abs Error},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)},
colorbar
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.004874,0.329415); rgb(1pt)=(0.26851,0.009605,0.335427); rgb(2pt)=(0.269944,0.014625,0.341379); rgb(3pt)=(0.271305,0.019942,0.347269); rgb(4pt)=(0.272594,0.025563,0.353093); rgb(5pt)=(0.273809,0.031497,0.358853); rgb(6pt)=(0.274952,0.037752,0.364543); rgb(7pt)=(0.276022,0.044167,0.370164); rgb(8pt)=(0.277018,0.050344,0.375715); rgb(9pt)=(0.277941,0.056324,0.381191); rgb(10pt)=(0.278791,0.062145,0.386592); rgb(11pt)=(0.279566,0.067836,0.391917); rgb(12pt)=(0.280267,0.073417,0.397163); rgb(13pt)=(0.280894,0.078907,0.402329); rgb(14pt)=(0.281446,0.08432,0.407414); rgb(15pt)=(0.281924,0.089666,0.412415); rgb(16pt)=(0.282327,0.094955,0.417331); rgb(17pt)=(0.282656,0.100196,0.42216); rgb(18pt)=(0.28291,0.105393,0.426902); rgb(19pt)=(0.283091,0.110553,0.431554); rgb(20pt)=(0.283197,0.11568,0.436115); rgb(21pt)=(0.283229,0.120777,0.440584); rgb(22pt)=(0.283187,0.125848,0.44496); rgb(23pt)=(0.283072,0.130895,0.449241); rgb(24pt)=(0.282884,0.13592,0.453427); rgb(25pt)=(0.282623,0.140926,0.457517); rgb(26pt)=(0.28229,0.145912,0.46151); rgb(27pt)=(0.281887,0.150881,0.465405); rgb(28pt)=(0.281412,0.155834,0.469201); rgb(29pt)=(0.280868,0.160771,0.472899); rgb(30pt)=(0.280255,0.165693,0.476498); rgb(31pt)=(0.279574,0.170599,0.479997); rgb(32pt)=(0.278826,0.17549,0.483397); rgb(33pt)=(0.278012,0.180367,0.486697); rgb(34pt)=(0.277134,0.185228,0.489898); rgb(35pt)=(0.276194,0.190074,0.493001); rgb(36pt)=(0.275191,0.194905,0.496005); rgb(37pt)=(0.274128,0.199721,0.498911); rgb(38pt)=(0.273006,0.20452,0.501721); rgb(39pt)=(0.271828,0.209303,0.504434); rgb(40pt)=(0.270595,0.214069,0.507052); rgb(41pt)=(0.269308,0.218818,0.509577); rgb(42pt)=(0.267968,0.223549,0.512008); rgb(43pt)=(0.26658,0.228262,0.514349); rgb(44pt)=(0.265145,0.232956,0.516599); rgb(45pt)=(0.263663,0.237631,0.518762); rgb(46pt)=(0.262138,0.242286,0.520837); rgb(47pt)=(0.260571,0.246922,0.522828); rgb(48pt)=(0.258965,0.251537,0.524736); rgb(49pt)=(0.257322,0.25613,0.526563); rgb(50pt)=(0.255645,0.260703,0.528312); rgb(51pt)=(0.253935,0.265254,0.529983); rgb(52pt)=(0.252194,0.269783,0.531579); rgb(53pt)=(0.250425,0.27429,0.533103); rgb(54pt)=(0.248629,0.278775,0.534556); rgb(55pt)=(0.246811,0.283237,0.535941); rgb(56pt)=(0.244972,0.287675,0.53726); rgb(57pt)=(0.243113,0.292092,0.538516); rgb(58pt)=(0.241237,0.296485,0.539709); rgb(59pt)=(0.239346,0.300855,0.540844); rgb(60pt)=(0.237441,0.305202,0.541921); rgb(61pt)=(0.235526,0.309527,0.542944); rgb(62pt)=(0.233603,0.313828,0.543914); rgb(63pt)=(0.231674,0.318106,0.544834); rgb(64pt)=(0.229739,0.322361,0.545706); rgb(65pt)=(0.227802,0.326594,0.546532); rgb(66pt)=(0.225863,0.330805,0.547314); rgb(67pt)=(0.223925,0.334994,0.548053); rgb(68pt)=(0.221989,0.339161,0.548752); rgb(69pt)=(0.220057,0.343307,0.549413); rgb(70pt)=(0.21813,0.347432,0.550038); rgb(71pt)=(0.21621,0.351535,0.550627); rgb(72pt)=(0.214298,0.355619,0.551184); rgb(73pt)=(0.212395,0.359683,0.55171); rgb(74pt)=(0.210503,0.363727,0.552206); rgb(75pt)=(0.208623,0.367752,0.552675); rgb(76pt)=(0.206756,0.371758,0.553117); rgb(77pt)=(0.204903,0.375746,0.553533); rgb(78pt)=(0.203063,0.379716,0.553925); rgb(79pt)=(0.201239,0.38367,0.554294); rgb(80pt)=(0.19943,0.387607,0.554642); rgb(81pt)=(0.197636,0.391528,0.554969); rgb(82pt)=(0.19586,0.395433,0.555276); rgb(83pt)=(0.1941,0.399323,0.555565); rgb(84pt)=(0.192357,0.403199,0.555836); rgb(85pt)=(0.190631,0.407061,0.556089); rgb(86pt)=(0.188923,0.41091,0.556326); rgb(87pt)=(0.187231,0.414746,0.556547); rgb(88pt)=(0.185556,0.41857,0.556753); rgb(89pt)=(0.183898,0.422383,0.556944); rgb(90pt)=(0.182256,0.426184,0.55712); rgb(91pt)=(0.180629,0.429975,0.557282); rgb(92pt)=(0.179019,0.433756,0.55743); rgb(93pt)=(0.177423,0.437527,0.557565); rgb(94pt)=(0.175841,0.44129,0.557685); rgb(95pt)=(0.174274,0.445044,0.557792); rgb(96pt)=(0.172719,0.448791,0.557885); rgb(97pt)=(0.171176,0.45253,0.557965); rgb(98pt)=(0.169646,0.456262,0.55803); rgb(99pt)=(0.168126,0.459988,0.558082); rgb(100pt)=(0.166617,0.463708,0.558119); rgb(101pt)=(0.165117,0.467423,0.558141); rgb(102pt)=(0.163625,0.471133,0.558148); rgb(103pt)=(0.162142,0.474838,0.55814); rgb(104pt)=(0.160665,0.47854,0.558115); rgb(105pt)=(0.159194,0.482237,0.558073); rgb(106pt)=(0.157729,0.485932,0.558013); rgb(107pt)=(0.15627,0.489624,0.557936); rgb(108pt)=(0.154815,0.493313,0.55784); rgb(109pt)=(0.153364,0.497,0.557724); rgb(110pt)=(0.151918,0.500685,0.557587); rgb(111pt)=(0.150476,0.504369,0.55743); rgb(112pt)=(0.149039,0.508051,0.55725); rgb(113pt)=(0.147607,0.511733,0.557049); rgb(114pt)=(0.14618,0.515413,0.556823); rgb(115pt)=(0.144759,0.519093,0.556572); rgb(116pt)=(0.143343,0.522773,0.556295); rgb(117pt)=(0.141935,0.526453,0.555991); rgb(118pt)=(0.140536,0.530132,0.555659); rgb(119pt)=(0.139147,0.533812,0.555298); rgb(120pt)=(0.13777,0.537492,0.554906); rgb(121pt)=(0.136408,0.541173,0.554483); rgb(122pt)=(0.135066,0.544853,0.554029); rgb(123pt)=(0.133743,0.548535,0.553541); rgb(124pt)=(0.132444,0.552216,0.553018); rgb(125pt)=(0.131172,0.555899,0.552459); rgb(126pt)=(0.129933,0.559582,0.551864); rgb(127pt)=(0.128729,0.563265,0.551229); rgb(128pt)=(0.127568,0.566949,0.550556); rgb(129pt)=(0.126453,0.570633,0.549841); rgb(130pt)=(0.125394,0.574318,0.549086); rgb(131pt)=(0.124395,0.578002,0.548287); rgb(132pt)=(0.123463,0.581687,0.547445); rgb(133pt)=(0.122606,0.585371,0.546557); rgb(134pt)=(0.121831,0.589055,0.545623); rgb(135pt)=(0.121148,0.592739,0.544641); rgb(136pt)=(0.120565,0.596422,0.543611); rgb(137pt)=(0.120092,0.600104,0.54253); rgb(138pt)=(0.119738,0.603785,0.5414); rgb(139pt)=(0.119512,0.607464,0.540218); rgb(140pt)=(0.119423,0.611141,0.538982); rgb(141pt)=(0.119483,0.614817,0.537692); rgb(142pt)=(0.119699,0.61849,0.536347); rgb(143pt)=(0.120081,0.622161,0.534946); rgb(144pt)=(0.120638,0.625828,0.533488); rgb(145pt)=(0.12138,0.629492,0.531973); rgb(146pt)=(0.122312,0.633153,0.530398); rgb(147pt)=(0.123444,0.636809,0.528763); rgb(148pt)=(0.12478,0.640461,0.527068); rgb(149pt)=(0.126326,0.644107,0.525311); rgb(150pt)=(0.128087,0.647749,0.523491); rgb(151pt)=(0.130067,0.651384,0.521608); rgb(152pt)=(0.132268,0.655014,0.519661); rgb(153pt)=(0.134692,0.658636,0.517649); rgb(154pt)=(0.137339,0.662252,0.515571); rgb(155pt)=(0.14021,0.665859,0.513427); rgb(156pt)=(0.143303,0.669459,0.511215); rgb(157pt)=(0.146616,0.67305,0.508936); rgb(158pt)=(0.150148,0.676631,0.506589); rgb(159pt)=(0.153894,0.680203,0.504172); rgb(160pt)=(0.157851,0.683765,0.501686); rgb(161pt)=(0.162016,0.687316,0.499129); rgb(162pt)=(0.166383,0.690856,0.496502); rgb(163pt)=(0.170948,0.694384,0.493803); rgb(164pt)=(0.175707,0.6979,0.491033); rgb(165pt)=(0.180653,0.701402,0.488189); rgb(166pt)=(0.185783,0.704891,0.485273); rgb(167pt)=(0.19109,0.708366,0.482284); rgb(168pt)=(0.196571,0.711827,0.479221); rgb(169pt)=(0.202219,0.715272,0.476084); rgb(170pt)=(0.20803,0.718701,0.472873); rgb(171pt)=(0.214,0.722114,0.469588); rgb(172pt)=(0.220124,0.725509,0.466226); rgb(173pt)=(0.226397,0.728888,0.462789); rgb(174pt)=(0.232815,0.732247,0.459277); rgb(175pt)=(0.239374,0.735588,0.455688); rgb(176pt)=(0.24607,0.73891,0.452024); rgb(177pt)=(0.252899,0.742211,0.448284); rgb(178pt)=(0.259857,0.745492,0.444467); rgb(179pt)=(0.266941,0.748751,0.440573); rgb(180pt)=(0.274149,0.751988,0.436601); rgb(181pt)=(0.281477,0.755203,0.432552); rgb(182pt)=(0.288921,0.758394,0.428426); rgb(183pt)=(0.296479,0.761561,0.424223); rgb(184pt)=(0.304148,0.764704,0.419943); rgb(185pt)=(0.311925,0.767822,0.415586); rgb(186pt)=(0.319809,0.770914,0.411152); rgb(187pt)=(0.327796,0.77398,0.40664); rgb(188pt)=(0.335885,0.777018,0.402049); rgb(189pt)=(0.344074,0.780029,0.397381); rgb(190pt)=(0.35236,0.783011,0.392636); rgb(191pt)=(0.360741,0.785964,0.387814); rgb(192pt)=(0.369214,0.788888,0.382914); rgb(193pt)=(0.377779,0.791781,0.377939); rgb(194pt)=(0.386433,0.794644,0.372886); rgb(195pt)=(0.395174,0.797475,0.367757); rgb(196pt)=(0.404001,0.800275,0.362552); rgb(197pt)=(0.412913,0.803041,0.357269); rgb(198pt)=(0.421908,0.805774,0.35191); rgb(199pt)=(0.430983,0.808473,0.346476); rgb(200pt)=(0.440137,0.811138,0.340967); rgb(201pt)=(0.449368,0.813768,0.335384); rgb(202pt)=(0.458674,0.816363,0.329727); rgb(203pt)=(0.468053,0.818921,0.323998); rgb(204pt)=(0.477504,0.821444,0.318195); rgb(205pt)=(0.487026,0.823929,0.312321); rgb(206pt)=(0.496615,0.826376,0.306377); rgb(207pt)=(0.506271,0.828786,0.300362); rgb(208pt)=(0.515992,0.831158,0.294279); rgb(209pt)=(0.525776,0.833491,0.288127); rgb(210pt)=(0.535621,0.835785,0.281908); rgb(211pt)=(0.545524,0.838039,0.275626); rgb(212pt)=(0.555484,0.840254,0.269281); rgb(213pt)=(0.565498,0.84243,0.262877); rgb(214pt)=(0.575563,0.844566,0.256415); rgb(215pt)=(0.585678,0.846661,0.249897); rgb(216pt)=(0.595839,0.848717,0.243329); rgb(217pt)=(0.606045,0.850733,0.236712); rgb(218pt)=(0.616293,0.852709,0.230052); rgb(219pt)=(0.626579,0.854645,0.223353); rgb(220pt)=(0.636902,0.856542,0.21662); rgb(221pt)=(0.647257,0.8584,0.209861); rgb(222pt)=(0.657642,0.860219,0.203082); rgb(223pt)=(0.668054,0.861999,0.196293); rgb(224pt)=(0.678489,0.863742,0.189503); rgb(225pt)=(0.688944,0.865448,0.182725); rgb(226pt)=(0.699415,0.867117,0.175971); rgb(227pt)=(0.709898,0.868751,0.169257); rgb(228pt)=(0.720391,0.87035,0.162603); rgb(229pt)=(0.730889,0.871916,0.156029); rgb(230pt)=(0.741388,0.873449,0.149561); rgb(231pt)=(0.751884,0.874951,0.143228); rgb(232pt)=(0.762373,0.876424,0.137064); rgb(233pt)=(0.772852,0.877868,0.131109); rgb(234pt)=(0.783315,0.879285,0.125405); rgb(235pt)=(0.79376,0.880678,0.120005); rgb(236pt)=(0.804182,0.882046,0.114965); rgb(237pt)=(0.814576,0.883393,0.110347); rgb(238pt)=(0.82494,0.88472,0.106217); rgb(239pt)=(0.83527,0.886029,0.102646); rgb(240pt)=(0.845561,0.887322,0.099702); rgb(241pt)=(0.85581,0.888601,0.097452); rgb(242pt)=(0.866013,0.889868,0.095953); rgb(243pt)=(0.876168,0.891125,0.09525); rgb(244pt)=(0.886271,0.892374,0.095374); rgb(245pt)=(0.89632,0.893616,0.096335); rgb(246pt)=(0.906311,0.894855,0.098125); rgb(247pt)=(0.916242,0.896091,0.100717); rgb(248pt)=(0.926106,0.89733,0.104071); rgb(249pt)=(0.935904,0.89857,0.108131); rgb(250pt)=(0.945636,0.899815,0.112838); rgb(251pt)=(0.9553,0.901065,0.118128); rgb(252pt)=(0.964894,0.902323,0.123941); rgb(253pt)=(0.974417,0.90359,0.130215); rgb(254pt)=(0.983868,0.904867,0.136897); rgb(255pt)=(0.993248,0.906157,0.143936)}, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	1	-inf\\
0	1.09090909090909	-inf\\
0	1.18181818181818	-inf\\
0	1.27272727272727	-inf\\
0	1.36363636363636	-inf\\
0	1.45454545454545	-inf\\
0	1.54545454545455	-inf\\
0	1.63636363636364	-inf\\
0	1.72727272727273	-inf\\
0	1.81818181818182	-inf\\
0	1.90909090909091	-inf\\
0	2	-inf\\
0	2.09090909090909	-inf\\
0	2.18181818181818	-inf\\
0	2.27272727272727	-inf\\
0	2.36363636363636	-inf\\
0	2.45454545454545	-inf\\
0	2.54545454545455	-inf\\
0	2.63636363636364	-inf\\
0	2.72727272727273	-inf\\
0	2.81818181818182	-inf\\
0	2.90909090909091	-inf\\
0	3	-inf\\
0	3.09090909090909	-inf\\
0	3.18181818181818	-inf\\
0	3.27272727272727	-inf\\
0	3.36363636363636	-inf\\
0	3.45454545454545	-inf\\
0	3.54545454545455	-inf\\
0	3.63636363636364	-inf\\
0	3.72727272727273	-inf\\
0	3.81818181818182	-inf\\
0	3.90909090909091	-inf\\
0	4	-inf\\
0	4.09090909090909	-inf\\
0	4.18181818181818	-inf\\
0	4.27272727272727	-inf\\
0	4.36363636363636	-inf\\
0	4.45454545454546	-inf\\
0	4.54545454545454	-inf\\
0	4.63636363636364	-inf\\
0	4.72727272727273	-inf\\
0	4.81818181818182	-inf\\
0	4.90909090909091	-inf\\
0	5	-inf\\
0	5.09090909090909	-inf\\
0	5.18181818181818	-inf\\
0	5.27272727272727	-inf\\
0	5.36363636363636	-inf\\
0	5.45454545454545	-inf\\
0	5.54545454545455	-inf\\
0	5.63636363636364	-inf\\
0	5.72727272727273	-inf\\
0	5.81818181818182	-inf\\
0	5.90909090909091	-inf\\
0	6	-inf\\
0	6.09090909090909	-inf\\
0	6.18181818181818	-inf\\
0	6.27272727272727	-inf\\
0	6.36363636363636	-inf\\
0	6.45454545454545	-inf\\
0	6.54545454545455	-inf\\
0	6.63636363636364	-inf\\
0	6.72727272727273	-inf\\
0	6.81818181818182	-inf\\
0	6.90909090909091	-inf\\
0	7	-inf\\
0	7.09090909090909	-inf\\
0	7.18181818181818	-inf\\
0	7.27272727272727	-inf\\
0	7.36363636363636	-inf\\
0	7.45454545454545	-inf\\
0	7.54545454545455	-inf\\
0	7.63636363636364	-inf\\
0	7.72727272727273	-inf\\
0	7.81818181818182	-inf\\
0	7.90909090909091	-inf\\
0	8	-inf\\
0	8.09090909090909	-inf\\
0	8.18181818181818	-inf\\
0	8.27272727272727	-inf\\
0	8.36363636363636	-inf\\
0	8.45454545454545	-inf\\
0	8.54545454545455	-inf\\
0	8.63636363636364	-inf\\
0	8.72727272727273	-inf\\
0	8.81818181818182	-inf\\
0	8.90909090909091	-inf\\
0	9	-inf\\
0	9.09090909090909	-inf\\
0	9.18181818181818	-inf\\
0	9.27272727272727	-inf\\
0	9.36363636363636	-inf\\
0	9.45454545454546	-inf\\
0	9.54545454545454	-inf\\
0	9.63636363636364	-inf\\
0	9.72727272727273	-inf\\
0	9.81818181818182	-inf\\
0	9.90909090909091	-inf\\
0	10	-inf\\
0.1	1	-10.937698434994\\
0.1	1.09090909090909	-10.9202380990631\\
0.1	1.18181818181818	-10.9305517631745\\
0.1	1.27272727272727	-10.9267266529327\\
0.1	1.36363636363636	-10.9407796358139\\
0.1	1.45454545454545	-10.942206050699\\
0.1	1.54545454545455	-10.9401889519247\\
0.1	1.63636363636364	-10.9572623734565\\
0.1	1.72727272727273	-10.9574765441661\\
0.1	1.81818181818182	-10.9726058999053\\
0.1	1.90909090909091	-10.9628853477836\\
0.1	2	-10.9840267304917\\
0.1	2.09090909090909	-10.9911797545108\\
0.1	2.18181818181818	-11.0037115638658\\
0.1	2.27272727272727	-10.9819126153929\\
0.1	2.36363636363636	-10.9995180678296\\
0.1	2.45454545454545	-10.990181628189\\
0.1	2.54545454545455	-11.0071854597614\\
0.1	2.63636363636364	-11.0122666577667\\
0.1	2.72727272727273	-11.0143348371704\\
0.1	2.81818181818182	-11.0227455797988\\
0.1	2.90909090909091	-11.0217305880264\\
0.1	3	-11.040341840328\\
0.1	3.09090909090909	-11.0291848465629\\
0.1	3.18181818181818	-11.0409931193532\\
0.1	3.27272727272727	-11.0388787054009\\
0.1	3.36363636363636	-11.0546407487425\\
0.1	3.45454545454545	-11.0462602673011\\
0.1	3.54545454545455	-11.0532104681537\\
0.1	3.63636363636364	-11.0727516523249\\
0.1	3.72727272727273	-11.0675663740447\\
0.1	3.81818181818182	-11.0573971906746\\
0.1	3.90909090909091	-11.0823518927242\\
0.1	4	-11.0754479967374\\
0.1	4.09090909090909	-11.0971155479939\\
0.1	4.18181818181818	-11.0908922696201\\
0.1	4.27272727272727	-11.090446690055\\
0.1	4.36363636363636	-11.1031296131857\\
0.1	4.45454545454546	-11.1027751469259\\
0.1	4.54545454545454	-11.1096375535174\\
0.1	4.63636363636364	-11.1051488571994\\
0.1	4.72727272727273	-11.1063267370252\\
0.1	4.81818181818182	-11.1249162002851\\
0.1	4.90909090909091	-11.1253439071516\\
0.1	5	-11.1302946790581\\
0.1	5.09090909090909	-11.1385275292599\\
0.1	5.18181818181818	-11.1506412784971\\
0.1	5.27272727272727	-11.1440044472358\\
0.1	5.36363636363636	-11.1501197998989\\
0.1	5.45454545454545	-11.1583450986155\\
0.1	5.54545454545455	-11.1527848833241\\
0.1	5.63636363636364	-11.1672462095965\\
0.1	5.72727272727273	-11.1670194961039\\
0.1	5.81818181818182	-11.1699760432089\\
0.1	5.90909090909091	-11.1606178855453\\
0.1	6	-11.1805401961609\\
0.1	6.09090909090909	-11.1803575614063\\
0.1	6.18181818181818	-11.1879724661062\\
0.1	6.27272727272727	-11.2000961842096\\
0.1	6.36363636363636	-11.195829226281\\
0.1	6.45454545454545	-11.2217217624668\\
0.1	6.54545454545455	-11.2063397055471\\
0.1	6.63636363636364	-11.1905108229985\\
0.1	6.72727272727273	-11.2160866781856\\
0.1	6.81818181818182	-11.1995500194732\\
0.1	6.90909090909091	-11.2130403160393\\
0.1	7	-11.2267314475676\\
0.1	7.09090909090909	-11.2295770448498\\
0.1	7.18181818181818	-11.2471516056148\\
0.1	7.27272727272727	-11.2454810030939\\
0.1	7.36363636363636	-11.2394140445141\\
0.1	7.45454545454545	-11.24235267593\\
0.1	7.54545454545455	-11.2449170860766\\
0.1	7.63636363636364	-11.2623687562524\\
0.1	7.72727272727273	-11.2627173621132\\
0.1	7.81818181818182	-11.2439647551302\\
0.1	7.90909090909091	-11.2534191347693\\
0.1	8	-11.2597433635412\\
0.1	8.09090909090909	-11.2790497144775\\
0.1	8.18181818181818	-11.2869080557371\\
0.1	8.27272727272727	-11.2724537229023\\
0.1	8.36363636363636	-11.2725666023084\\
0.1	8.45454545454545	-11.2762489692201\\
0.1	8.54545454545455	-11.2989232009603\\
0.1	8.63636363636364	-11.2867400627692\\
0.1	8.72727272727273	-11.2888774788774\\
0.1	8.81818181818182	-11.2986497837258\\
0.1	8.90909090909091	-11.2992736184737\\
0.1	9	-11.3085440187428\\
0.1	9.09090909090909	-11.3083527352356\\
0.1	9.18181818181818	-11.3322462037541\\
0.1	9.27272727272727	-11.3176507629035\\
0.1	9.36363636363636	-11.3305811286884\\
0.1	9.45454545454546	-11.3413771270074\\
0.1	9.54545454545454	-11.3242076663172\\
0.1	9.63636363636364	-11.3173102340271\\
0.1	9.72727272727273	-11.3217833605667\\
0.1	9.81818181818182	-11.3430151458901\\
0.1	9.90909090909091	-11.340388826462\\
0.1	10	-11.3389553013136\\
0.2	1	-10.59801708462\\
0.2	1.09090909090909	-10.5874202816563\\
0.2	1.18181818181818	-10.5986079186329\\
0.2	1.27272727272727	-10.6002853662485\\
0.2	1.36363636363636	-10.6200214286707\\
0.2	1.45454545454545	-10.6240542491004\\
0.2	1.54545454545455	-10.6275845466071\\
0.2	1.63636363636364	-10.651039507526\\
0.2	1.72727272727273	-10.6535858329777\\
0.2	1.81818181818182	-10.6746560359705\\
0.2	1.90909090909091	-10.6687029274718\\
0.2	2	-10.6958363878689\\
0.2	2.09090909090909	-10.7052091696967\\
0.2	2.18181818181818	-10.7234886197614\\
0.2	2.27272727272727	-10.7055847474554\\
0.2	2.36363636363636	-10.7269112684526\\
0.2	2.45454545454545	-10.7195830424044\\
0.2	2.54545454545455	-10.744389004819\\
0.2	2.63636363636364	-10.7523699050072\\
0.2	2.72727272727273	-10.7593323524148\\
0.2	2.81818181818182	-10.7721052139555\\
0.2	2.90909090909091	-10.7720952286166\\
0.2	3	-10.7983602487782\\
0.2	3.09090909090909	-10.789404818525\\
0.2	3.18181818181818	-10.8065457650288\\
0.2	3.27272727272727	-10.8091012384295\\
0.2	3.36363636363636	-10.8296977227491\\
0.2	3.45454545454545	-10.8244812498301\\
0.2	3.54545454545455	-10.8333172528297\\
0.2	3.63636363636364	-10.8591641036928\\
0.2	3.72727272727273	-10.8584030251268\\
0.2	3.81818181818182	-10.8490966169111\\
0.2	3.90909090909091	-10.8813096002353\\
0.2	4	-10.8758285451854\\
0.2	4.09090909090909	-10.9048679480386\\
0.2	4.18181818181818	-10.8972222988512\\
0.2	4.27272727272727	-10.9029029118275\\
0.2	4.36363636363636	-10.9182963052183\\
0.2	4.45454545454546	-10.9219911533363\\
0.2	4.54545454545454	-10.9338991619491\\
0.2	4.63636363636364	-10.9292654682877\\
0.2	4.72727272727273	-10.9352345796008\\
0.2	4.81818181818182	-10.9592551762881\\
0.2	4.90909090909091	-10.9656408368417\\
0.2	5	-10.9711439128497\\
0.2	5.09090909090909	-10.982454072076\\
0.2	5.18181818181818	-10.9987890122081\\
0.2	5.27272727272727	-10.9945330302627\\
0.2	5.36363636363636	-11.0060032191289\\
0.2	5.45454545454545	-11.0180559219515\\
0.2	5.54545454545455	-11.0137745615402\\
0.2	5.63636363636364	-11.0343751055078\\
0.2	5.72727272727273	-11.0370159972217\\
0.2	5.81818181818182	-11.0436560273385\\
0.2	5.90909090909091	-11.0356451261383\\
0.2	6	-11.062219644957\\
0.2	6.09090909090909	-11.0620694335748\\
0.2	6.18181818181818	-11.0733392460941\\
0.2	6.27272727272727	-11.0927597573851\\
0.2	6.36363636363636	-11.0867232330046\\
0.2	6.45454545454545	-11.1202692264931\\
0.2	6.54545454545455	-11.1044246493105\\
0.2	6.63636363636364	-11.0900238124911\\
0.2	6.72727272727273	-11.1202612764441\\
0.2	6.81818181818182	-11.1062728477445\\
0.2	6.90909090909091	-11.1252538285898\\
0.2	7	-11.1421276459983\\
0.2	7.09090909090909	-11.1470953322883\\
0.2	7.18181818181818	-11.1692617150793\\
0.2	7.27272727272727	-11.1707219073936\\
0.2	7.36363636363636	-11.1642746922521\\
0.2	7.45454545454545	-11.1740564448746\\
0.2	7.54545454545455	-11.1755202346633\\
0.2	7.63636363636364	-11.1992581221965\\
0.2	7.72727272727273	-11.2018136243699\\
0.2	7.81818181818182	-11.1838316204647\\
0.2	7.90909090909091	-11.195524691167\\
0.2	8	-11.2040389507751\\
0.2	8.09090909090909	-11.2307730203752\\
0.2	8.18181818181818	-11.2427340546668\\
0.2	8.27272727272727	-11.2262177238326\\
0.2	8.36363636363636	-11.2294318680052\\
0.2	8.45454545454545	-11.2365013974489\\
0.2	8.54545454545455	-11.263592314662\\
0.2	8.63636363636364	-11.2514403134558\\
0.2	8.72727272727273	-11.2573691482916\\
0.2	8.81818181818182	-11.2730704019922\\
0.2	8.90909090909091	-11.2732580642218\\
0.2	9	-11.2860175010064\\
0.2	9.09090909090909	-11.2896259531814\\
0.2	9.18181818181818	-11.3204804458435\\
0.2	9.27272727272727	-11.3034329490168\\
0.2	9.36363636363636	-11.3211541404349\\
0.2	9.45454545454546	-11.3352433488729\\
0.2	9.54545454545454	-11.3168874485326\\
0.2	9.63636363636364	-11.3098509221453\\
0.2	9.72727272727273	-11.3201704434145\\
0.2	9.81818181818182	-11.3461118753695\\
0.2	9.90909090909091	-11.3426037351052\\
0.2	10	-11.3425135422564\\
0.3	1	-10.544525702313\\
0.3	1.09090909090909	-10.5417068940842\\
0.3	1.18181818181818	-10.5572942982778\\
0.3	1.27272727272727	-10.5659349473956\\
0.3	1.36363636363636	-10.5916570238122\\
0.3	1.45454545454545	-10.6022417691588\\
0.3	1.54545454545455	-10.6123477539646\\
0.3	1.63636363636364	-10.6417076806046\\
0.3	1.72727272727273	-10.6504203426294\\
0.3	1.81818181818182	-10.6771599256048\\
0.3	1.90909090909091	-10.677807533569\\
0.3	2	-10.7113234666845\\
0.3	2.09090909090909	-10.7262869590281\\
0.3	2.18181818181818	-10.7524162535988\\
0.3	2.27272727272727	-10.7389931798662\\
0.3	2.36363636363636	-10.7668783823553\\
0.3	2.45454545454545	-10.7638141977992\\
0.3	2.54545454545455	-10.7960418377572\\
0.3	2.63636363636364	-10.8112400050232\\
0.3	2.72727272727273	-10.8236652805786\\
0.3	2.81818181818182	-10.8434730822744\\
0.3	2.90909090909091	-10.8485532160285\\
0.3	3	-10.8836592837319\\
0.3	3.09090909090909	-10.8787135632383\\
0.3	3.18181818181818	-10.9018539972205\\
0.3	3.27272727272727	-10.9121203342366\\
0.3	3.36363636363636	-10.9375830531247\\
0.3	3.45454545454545	-10.9388785503791\\
0.3	3.54545454545455	-10.9525925435188\\
0.3	3.63636363636364	-10.9829721534585\\
0.3	3.72727272727273	-10.992109447865\\
0.3	3.81818181818182	-10.9876409414485\\
0.3	3.90909090909091	-11.0258262932371\\
0.3	4	-11.0257565788381\\
0.3	4.09090909090909	-11.0631071951428\\
0.3	4.18181818181818	-11.060196681077\\
0.3	4.27272727272727	-11.0708234996366\\
0.3	4.36363636363636	-11.0936275397329\\
0.3	4.45454545454546	-11.1032692063625\\
0.3	4.54545454545454	-11.1213929380732\\
0.3	4.63636363636364	-11.1222009736824\\
0.3	4.72727272727273	-11.1344188275762\\
0.3	4.81818181818182	-11.1645652715057\\
0.3	4.90909090909091	-11.1763865970119\\
0.3	5	-11.1902196244839\\
0.3	5.09090909090909	-11.2083181210491\\
0.3	5.18181818181818	-11.2292784371433\\
0.3	5.27272727272727	-11.2322527015621\\
0.3	5.36363636363636	-11.2499866075058\\
0.3	5.45454545454545	-11.2689199535759\\
0.3	5.54545454545455	-11.2683896339953\\
0.3	5.63636363636364	-11.2968949631056\\
0.3	5.72727272727273	-11.3054329624566\\
0.3	5.81818181818182	-11.3202539080713\\
0.3	5.90909090909091	-11.3182862122865\\
0.3	6	-11.3507484190149\\
0.3	6.09090909090909	-11.3567304525185\\
0.3	6.18181818181818	-11.3740001200554\\
0.3	6.27272727272727	-11.4013972502551\\
0.3	6.36363636363636	-11.4005945450817\\
0.3	6.45454545454545	-11.4395906921123\\
0.3	6.54545454545455	-11.4291537881911\\
0.3	6.63636363636364	-11.4233943547445\\
0.3	6.72727272727273	-11.4590532375277\\
0.3	6.81818181818182	-11.4521276554024\\
0.3	6.90909090909091	-11.478204725404\\
0.3	7	-11.5026441481112\\
0.3	7.09090909090909	-11.5133660959484\\
0.3	7.18181818181818	-11.5426471987911\\
0.3	7.27272727272727	-11.5496780500028\\
0.3	7.36363636363636	-11.5506856942644\\
0.3	7.45454545454545	-11.5674647840313\\
0.3	7.54545454545455	-11.5759965715009\\
0.3	7.63636363636364	-11.6060026101224\\
0.3	7.72727272727273	-11.6173976571961\\
0.3	7.81818181818182	-11.603605626505\\
0.3	7.90909090909091	-11.6243916755688\\
0.3	8	-11.6397078349393\\
0.3	8.09090909090909	-11.6713945833588\\
0.3	8.18181818181818	-11.6902398327927\\
0.3	8.27272727272727	-11.6829194766792\\
0.3	8.36363636363636	-11.6930562953262\\
0.3	8.45454545454545	-11.7094134406676\\
0.3	8.54545454545455	-11.7436896372193\\
0.3	8.63636363636364	-11.7367917341063\\
0.3	8.72727272727273	-11.7516810530917\\
0.3	8.81818181818182	-11.7762046286044\\
0.3	8.90909090909091	-11.7825874005558\\
0.3	9	-11.8020167045562\\
0.3	9.09090909090909	-11.8142880031611\\
0.3	9.18181818181818	-11.8522203901384\\
0.3	9.27272727272727	-11.8433188530822\\
0.3	9.36363636363636	-11.8699688140526\\
0.3	9.45454545454546	-11.8916765512612\\
0.3	9.54545454545454	-11.883002299676\\
0.3	9.63636363636364	-11.8805050811628\\
0.3	9.72727272727273	-11.9003598603276\\
0.3	9.81818181818182	-11.9323779815892\\
0.3	9.90909090909091	-11.9379219766811\\
0.3	10	-11.9519378297913\\
0.4	1	-10.6794598895828\\
0.4	1.09090909090909	-10.6909161314302\\
0.4	1.18181818181818	-10.7155300327087\\
0.4	1.27272727272727	-10.7371367541096\\
0.4	1.36363636363636	-10.7756034756006\\
0.4	1.45454545454545	-10.7987187867819\\
0.4	1.54545454545455	-10.8240678481842\\
0.4	1.63636363636364	-10.8651032660896\\
0.4	1.72727272727273	-10.8894098052429\\
0.4	1.81818181818182	-10.9294119587328\\
0.4	1.90909090909091	-10.9461620731287\\
0.4	2	-10.9937279232063\\
0.4	2.09090909090909	-11.0226998541615\\
0.4	2.18181818181818	-11.0677692192911\\
0.4	2.27272727272727	-11.0693883297967\\
0.4	2.36363636363636	-11.1160932934467\\
0.4	2.45454545454545	-11.1306202322749\\
0.4	2.54545454545455	-11.183209933173\\
0.4	2.63636363636364	-11.2182510448766\\
0.4	2.72727272727273	-11.2524997368774\\
0.4	2.81818181818182	-11.2953250250428\\
0.4	2.90909090909091	-11.3183100440556\\
0.4	3	-11.3855086104906\\
0.4	3.09090909090909	-11.4031458719026\\
0.4	3.18181818181818	-11.4551535788352\\
0.4	3.27272727272727	-11.4998325398391\\
0.4	3.36363636363636	-11.5576019094172\\
0.4	3.45454545454545	-11.5902545686798\\
0.4	3.54545454545455	-11.6364116129252\\
0.4	3.63636363636364	-11.7132238681286\\
0.4	3.72727272727273	-11.7799994176529\\
0.4	3.81818181818182	-11.817504802193\\
0.4	3.90909090909091	-11.9197909174918\\
0.4	4	-11.9916406573064\\
0.4	4.09090909090909	-12.1360175031848\\
0.4	4.18181818181818	-12.2148987822538\\
0.4	4.27272727272727	-12.3485579162433\\
0.4	4.36363636363636	-12.6171305089003\\
0.4	4.45454545454546	-13.1157406794537\\
0.4	4.54545454545454	-13.1151117228168\\
0.4	4.63636363636364	-12.6755505431299\\
0.4	4.72727272727273	-12.4376909837525\\
0.4	4.81818181818182	-12.3119768831029\\
0.4	4.90909090909091	-12.2070226074534\\
0.4	5	-12.1272204971372\\
0.4	5.09090909090909	-12.072164852487\\
0.4	5.18181818181818	-12.0428064822878\\
0.4	5.27272727272727	-11.974540925126\\
0.4	5.36363636363636	-11.9470446817987\\
0.4	5.45454545454545	-11.9202922733864\\
0.4	5.54545454545455	-11.8910406313814\\
0.4	5.63636363636364	-11.8646934859649\\
0.4	5.72727272727273	-11.8414991398112\\
0.4	5.81818181818182	-11.8220339262058\\
0.4	5.90909090909091	-11.7922942674183\\
0.4	6	-11.7913314652991\\
0.4	6.09090909090909	-11.7731177772447\\
0.4	6.18181818181818	-11.7614582120448\\
0.4	6.27272727272727	-11.7602697248876\\
0.4	6.36363636363636	-11.7417897895654\\
0.4	6.45454545454545	-11.7501577505011\\
0.4	6.54545454545455	-11.725048706118\\
0.4	6.63636363636364	-11.6939877695489\\
0.4	6.72727272727273	-11.7137909990737\\
0.4	6.81818181818182	-11.6773703352966\\
0.4	6.90909090909091	-11.6880170768551\\
0.4	7	-11.689471113646\\
0.4	7.09090909090909	-11.6842836790381\\
0.4	7.18181818181818	-11.6985819999728\\
0.4	7.27272727272727	-11.6843594319719\\
0.4	7.36363636363636	-11.6699165759529\\
0.4	7.45454545454545	-11.6685489309047\\
0.4	7.54545454545455	-11.6622284616478\\
0.4	7.63636363636364	-11.6729202070833\\
0.4	7.72727272727273	-11.6661393219154\\
0.4	7.81818181818182	-11.6410705464387\\
0.4	7.90909090909091	-11.6467729435286\\
0.4	8	-11.6448159261538\\
0.4	8.09090909090909	-11.662782627888\\
0.4	8.18181818181818	-11.6698602092097\\
0.4	8.27272727272727	-11.64155609836\\
0.4	8.36363636363636	-11.6389972363994\\
0.4	8.45454545454545	-11.6373676509893\\
0.4	8.54545454545455	-11.6599747630322\\
0.4	8.63636363636364	-11.6403958977232\\
0.4	8.72727272727273	-11.6395908543221\\
0.4	8.81818181818182	-11.6455880811724\\
0.4	8.90909090909091	-11.6416670070041\\
0.4	9	-11.6487495571844\\
0.4	9.09090909090909	-11.6474789918109\\
0.4	9.18181818181818	-11.668655711041\\
0.4	9.27272727272727	-11.6463562720789\\
0.4	9.36363636363636	-11.6613487907466\\
0.4	9.45454545454546	-11.6691337333615\\
0.4	9.54545454545454	-11.6472595660158\\
0.4	9.63636363636364	-11.6345785727495\\
0.4	9.72727272727273	-11.6422272642997\\
0.4	9.81818181818182	-11.6624001775675\\
0.4	9.90909090909091	-11.6532612996597\\
0.4	10	-11.6464897770943\\
0.5	1	-11.0105416098149\\
0.5	1.09090909090909	-11.0609028929478\\
0.5	1.18181818181818	-11.1129175201174\\
0.5	1.27272727272727	-11.1785317890521\\
0.5	1.36363636363636	-11.2632032292259\\
0.5	1.45454545454545	-11.3398823359257\\
0.5	1.54545454545455	-11.4344076624841\\
0.5	1.63636363636364	-11.5494911121781\\
0.5	1.72727272727273	-11.6884286579716\\
0.5	1.81818181818182	-11.8483988729276\\
0.5	1.90909090909091	-12.1219212197392\\
0.5	2	-12.7029515497428\\
0.5	2.09090909090909	-12.5949439775165\\
0.5	2.18181818181818	-12.1103922732026\\
0.5	2.27272727272727	-11.9047711304886\\
0.5	2.36363636363636	-11.7866082071993\\
0.5	2.45454545454545	-11.6848200610681\\
0.5	2.54545454545455	-11.6298958563292\\
0.5	2.63636363636364	-11.5797314901259\\
0.5	2.72727272727273	-11.5293164655804\\
0.5	2.81818181818182	-11.492753723393\\
0.5	2.90909090909091	-11.4627030376284\\
0.5	3	-11.4476520118996\\
0.5	3.09090909090909	-11.4130791701647\\
0.5	3.18181818181818	-11.3974075084031\\
0.5	3.27272727272727	-11.37643783917\\
0.5	3.36363636363636	-11.3700211059477\\
0.5	3.45454545454545	-11.3486870376541\\
0.5	3.54545454545455	-11.339697824754\\
0.5	3.63636363636364	-11.3462830786169\\
0.5	3.72727272727273	-11.3279158531428\\
0.5	3.81818181818182	-11.3056689544226\\
0.5	3.90909090909091	-11.321768187912\\
0.5	4	-11.3022080355342\\
0.5	4.09090909090909	-11.3185911067079\\
0.5	4.18181818181818	-11.3029338518016\\
0.5	4.27272727272727	-11.2966523530705\\
0.5	4.36363636363636	-11.3010010308722\\
0.5	4.45454545454546	-11.2934588657701\\
0.5	4.54545454545454	-11.2971657840302\\
0.5	4.63636363636364	-11.2878752784097\\
0.5	4.72727272727273	-11.2837828519974\\
0.5	4.81818181818182	-11.3002904683998\\
0.5	4.90909090909091	-11.2988200496784\\
0.5	5	-11.2972685431009\\
0.5	5.09090909090909	-11.302503054487\\
0.5	5.18181818181818	-11.314612984318\\
0.5	5.27272727272727	-11.3036293531921\\
0.5	5.36363636363636	-11.3077108349238\\
0.5	5.45454545454545	-11.3145209598649\\
0.5	5.54545454545455	-11.3053060365963\\
0.5	5.63636363636364	-11.3191211033074\\
0.5	5.72727272727273	-11.3160980172982\\
0.5	5.81818181818182	-11.3218010626672\\
0.5	5.90909090909091	-11.3076936979215\\
0.5	6	-11.3326349501461\\
0.5	6.09090909090909	-11.3262825973853\\
0.5	6.18181818181818	-11.33440164466\\
0.5	6.27272727272727	-11.3482540944032\\
0.5	6.36363636363636	-11.3420708079485\\
0.5	6.45454545454545	-11.3703462052486\\
0.5	6.54545454545455	-11.3507311862668\\
0.5	6.63636363636364	-11.3333355717548\\
0.5	6.72727272727273	-11.360664365161\\
0.5	6.81818181818182	-11.3403413178736\\
0.5	6.90909090909091	-11.3580036695007\\
0.5	7	-11.3742950355848\\
0.5	7.09090909090909	-11.3750290924174\\
0.5	7.18181818181818	-11.3977296797491\\
0.5	7.27272727272727	-11.3947040827214\\
0.5	7.36363636363636	-11.3850256788989\\
0.5	7.45454545454545	-11.3934436469699\\
0.5	7.54545454545455	-11.3937837833655\\
0.5	7.63636363636364	-11.4105899774792\\
0.5	7.72727272727273	-11.4149648742545\\
0.5	7.81818181818182	-11.3928445809495\\
0.5	7.90909090909091	-11.4052615223391\\
0.5	8	-11.4106582398455\\
0.5	8.09090909090909	-11.4347453758759\\
0.5	8.18181818181818	-11.4467237830583\\
0.5	8.27272727272727	-11.4261294473165\\
0.5	8.36363636363636	-11.4272950626313\\
0.5	8.45454545454545	-11.4341357154516\\
0.5	8.54545454545455	-11.4595730114413\\
0.5	8.63636363636364	-11.4463193586572\\
0.5	8.72727272727273	-11.4479122718906\\
0.5	8.81818181818182	-11.4621332142687\\
0.5	8.90909090909091	-11.4610480750235\\
0.5	9	-11.4740402981416\\
0.5	9.09090909090909	-11.4761639741701\\
0.5	9.18181818181818	-11.503041264299\\
0.5	9.27272727272727	-11.4854196850061\\
0.5	9.36363636363636	-11.5024581847225\\
0.5	9.45454545454546	-11.5171920167779\\
0.5	9.54545454545454	-11.4950389747583\\
0.5	9.63636363636364	-11.4885641331422\\
0.5	9.72727272727273	-11.496035011536\\
0.5	9.81818181818182	-11.5215243361995\\
0.5	9.90909090909091	-11.5152610245103\\
0.5	10	-11.513546958605\\
0.6	1	-11.9316049678187\\
0.6	1.09090909090909	-14.0303104841291\\
0.6	1.18181818181818	-12.1052932293563\\
0.6	1.27272727272727	-11.7470967801837\\
0.6	1.36363636363636	-11.5949629510407\\
0.6	1.45454545454545	-11.4875776560884\\
0.6	1.54545454545455	-11.4052829761693\\
0.6	1.63636363636364	-11.3668255035648\\
0.6	1.72727272727273	-11.3124864878098\\
0.6	1.81818181818182	-11.2950063082071\\
0.6	1.90909090909091	-11.2450018388664\\
0.6	2	-11.244847177474\\
0.6	2.09090909090909	-11.2274594166884\\
0.6	2.18181818181818	-11.2193462751486\\
0.6	2.27272727272727	-11.1783627197539\\
0.6	2.36363636363636	-11.1805621174936\\
0.6	2.45454545454545	-11.1551423836499\\
0.6	2.54545454545455	-11.1652012194393\\
0.6	2.63636363636364	-11.1619862386891\\
0.6	2.72727272727273	-11.1513819674197\\
0.6	2.81818181818182	-11.1515493947313\\
0.6	2.90909090909091	-11.1452556779534\\
0.6	3	-11.164112840971\\
0.6	3.09090909090909	-11.1452405205378\\
0.6	3.18181818181818	-11.1539998378591\\
0.6	3.27272727272727	-11.1510797366624\\
0.6	3.36363636363636	-11.1634291574604\\
0.6	3.45454545454545	-11.1546963643324\\
0.6	3.54545454545455	-11.1563311332793\\
0.6	3.63636363636364	-11.1776308457399\\
0.6	3.72727272727273	-11.1748436101994\\
0.6	3.81818181818182	-11.1626939497137\\
0.6	3.90909090909091	-11.1890143417285\\
0.6	4	-11.179367193262\\
0.6	4.09090909090909	-11.206778036199\\
0.6	4.18181818181818	-11.1998573913452\\
0.6	4.27272727272727	-11.1992695654533\\
0.6	4.36363636363636	-11.2150708258863\\
0.6	4.45454545454546	-11.2165865650078\\
0.6	4.54545454545454	-11.2277566485967\\
0.6	4.63636363636364	-11.2246033535301\\
0.6	4.72727272727273	-11.2266115920367\\
0.6	4.81818181818182	-11.2512725931664\\
0.6	4.90909090909091	-11.2551770112499\\
0.6	5	-11.2615534939985\\
0.6	5.09090909090909	-11.2723183063312\\
0.6	5.18181818181818	-11.2902416538259\\
0.6	5.27272727272727	-11.2858405401711\\
0.6	5.36363636363636	-11.2970224399012\\
0.6	5.45454545454545	-11.3099198155979\\
0.6	5.54545454545455	-11.3027050887804\\
0.6	5.63636363636364	-11.3238060618958\\
0.6	5.72727272727273	-11.32753130619\\
0.6	5.81818181818182	-11.3371032180874\\
0.6	5.90909090909091	-11.3272251939495\\
0.6	6	-11.3571949105946\\
0.6	6.09090909090909	-11.355681680715\\
0.6	6.18181818181818	-11.3688879895512\\
0.6	6.27272727272727	-11.3872266327547\\
0.6	6.36363636363636	-11.3822017929938\\
0.6	6.45454545454545	-11.4182096900999\\
0.6	6.54545454545455	-11.4009828144997\\
0.6	6.63636363636364	-11.3881051386838\\
0.6	6.72727272727273	-11.419740618363\\
0.6	6.81818181818182	-11.4045862686037\\
0.6	6.90909090909091	-11.4265348038755\\
0.6	7	-11.4458008985165\\
0.6	7.09090909090909	-11.4492040475342\\
0.6	7.18181818181818	-11.4756392885666\\
0.6	7.27272727272727	-11.4767543266933\\
0.6	7.36363636363636	-11.4720913561533\\
0.6	7.45454545454545	-11.4826328218551\\
0.6	7.54545454545455	-11.4869946122509\\
0.6	7.63636363636364	-11.5086685231691\\
0.6	7.72727272727273	-11.5139482707663\\
0.6	7.81818181818182	-11.4960161259649\\
0.6	7.90909090909091	-11.5123060266239\\
0.6	8	-11.5195002644343\\
0.6	8.09090909090909	-11.5481432712192\\
0.6	8.18181818181818	-11.562907207945\\
0.6	8.27272727272727	-11.5462713505605\\
0.6	8.36363636363636	-11.5497475045512\\
0.6	8.45454545454545	-11.559130138189\\
0.6	8.54545454545455	-11.5892960444831\\
0.6	8.63636363636364	-11.5772311482606\\
0.6	8.72727272727273	-11.5850167874853\\
0.6	8.81818181818182	-11.5995623108209\\
0.6	8.90909090909091	-11.6023228141394\\
0.6	9	-11.6168161336046\\
0.6	9.09090909090909	-11.6214902720183\\
0.6	9.18181818181818	-11.6532667246449\\
0.6	9.27272727272727	-11.636905041916\\
0.6	9.36363636363636	-11.6586874583203\\
0.6	9.45454545454546	-11.6743885552803\\
0.6	9.54545454545454	-11.6564492809536\\
0.6	9.63636363636364	-11.6506543133982\\
0.6	9.72727272727273	-11.661332210297\\
0.6	9.81818181818182	-11.6876954332521\\
0.6	9.90909090909091	-11.6860571371811\\
0.6	10	-11.6877042422325\\
0.7	1	-11.4741480314428\\
0.7	1.09090909090909	-11.3566807797712\\
0.7	1.18181818181818	-11.3054813684182\\
0.7	1.27272727272727	-11.2452413548965\\
0.7	1.36363636363636	-11.2205343975811\\
0.7	1.45454545454545	-11.187578693069\\
0.7	1.54545454545455	-11.1616922821783\\
0.7	1.63636363636364	-11.1628044146077\\
0.7	1.72727272727273	-11.1421560726253\\
0.7	1.81818181818182	-11.1482113554006\\
0.7	1.90909090909091	-11.1216962301708\\
0.7	2	-11.1419771830832\\
0.7	2.09090909090909	-11.1394638167973\\
0.7	2.18181818181818	-11.1508476569648\\
0.7	2.27272727272727	-11.1195289064961\\
0.7	2.36363636363636	-11.1380800199556\\
0.7	2.45454545454545	-11.1195955788951\\
0.7	2.54545454545455	-11.1445001357247\\
0.7	2.63636363636364	-11.1502271119644\\
0.7	2.72727272727273	-11.1504810190833\\
0.7	2.81818181818182	-11.1613565753334\\
0.7	2.90909090909091	-11.1619197311113\\
0.7	3	-11.1920574960802\\
0.7	3.09090909090909	-11.1785008789952\\
0.7	3.18181818181818	-11.1952458789192\\
0.7	3.27272727272727	-11.2007568914978\\
0.7	3.36363636363636	-11.2209862966261\\
0.7	3.45454545454545	-11.2182659884454\\
0.7	3.54545454545455	-11.2258079928913\\
0.7	3.63636363636364	-11.2552507723454\\
0.7	3.72727272727273	-11.259471617192\\
0.7	3.81818181818182	-11.2507730416284\\
0.7	3.90909090909091	-11.2862050184556\\
0.7	4	-11.2809618745065\\
0.7	4.09090909090909	-11.3164838099336\\
0.7	4.18181818181818	-11.3130351045403\\
0.7	4.27272727272727	-11.3192291914743\\
0.7	4.36363636363636	-11.3406039998546\\
0.7	4.45454545454546	-11.3458979661746\\
0.7	4.54545454545454	-11.3633901631082\\
0.7	4.63636363636364	-11.3629311985452\\
0.7	4.72727272727273	-11.3700959985594\\
0.7	4.81818181818182	-11.4020569120362\\
0.7	4.90909090909091	-11.410227125956\\
0.7	5	-11.4224391743806\\
0.7	5.09090909090909	-11.4386795161207\\
0.7	5.18181818181818	-11.460746741079\\
0.7	5.27272727272727	-11.4607537059772\\
0.7	5.36363636363636	-11.4760737768918\\
0.7	5.45454545454545	-11.4940320575686\\
0.7	5.54545454545455	-11.4906277622231\\
0.7	5.63636363636364	-11.5169660271939\\
0.7	5.72727272727273	-11.5258800787022\\
0.7	5.81818181818182	-11.5396446105172\\
0.7	5.90909090909091	-11.5325727198433\\
0.7	6	-11.5685134887273\\
0.7	6.09090909090909	-11.5699451913865\\
0.7	6.18181818181818	-11.5876032963658\\
0.7	6.27272727272727	-11.61181806676\\
0.7	6.36363636363636	-11.610198724716\\
0.7	6.45454545454545	-11.65046022735\\
0.7	6.54545454545455	-11.6362733445369\\
0.7	6.63636363636364	-11.6244424390746\\
0.7	6.72727272727273	-11.6632292460171\\
0.7	6.81818181818182	-11.6496726435029\\
0.7	6.90909090909091	-11.6764094161083\\
0.7	7	-11.6994665794807\\
0.7	7.09090909090909	-11.7075068607898\\
0.7	7.18181818181818	-11.739014989711\\
0.7	7.27272727272727	-11.7413410403335\\
0.7	7.36363636363636	-11.7413908784674\\
0.7	7.45454545454545	-11.7543687439991\\
0.7	7.54545454545455	-11.7618585813514\\
0.7	7.63636363636364	-11.7890394232789\\
0.7	7.72727272727273	-11.7987586004825\\
0.7	7.81818181818182	-11.780548143292\\
0.7	7.90909090909091	-11.7997988409239\\
0.7	8	-11.8121338195523\\
0.7	8.09090909090909	-11.8463673450768\\
0.7	8.18181818181818	-11.8625976530583\\
0.7	8.27272727272727	-11.8473734388542\\
0.7	8.36363636363636	-11.8535132090278\\
0.7	8.45454545454545	-11.8674208412516\\
0.7	8.54545454545455	-11.9028947186513\\
0.7	8.63636363636364	-11.8907288781636\\
0.7	8.72727272727273	-11.9029887084844\\
0.7	8.81818181818182	-11.9205732857016\\
0.7	8.90909090909091	-11.926600915297\\
0.7	9	-11.9439321132729\\
0.7	9.09090909090909	-11.9513716575586\\
0.7	9.18181818181818	-11.9878732712102\\
0.7	9.27272727272727	-11.9722308954162\\
0.7	9.36363636363636	-11.999148574814\\
0.7	9.45454545454546	-12.0176489804386\\
0.7	9.54545454545454	-12.0011426873171\\
0.7	9.63636363636364	-11.9939525370808\\
0.7	9.72727272727273	-12.0091088752993\\
0.7	9.81818181818182	-12.0397674872369\\
0.7	9.90909090909091	-12.040160661951\\
0.7	10	-12.044694580853\\
0.8	1	-11.0935395060255\\
0.8	1.09090909090909	-11.0488910100068\\
0.8	1.18181818181818	-11.0379121517877\\
0.8	1.27272727272727	-11.0183802409028\\
0.8	1.36363636363636	-11.0218928273865\\
0.8	1.45454545454545	-11.0129441940764\\
0.8	1.54545454545455	-11.0061816951436\\
0.8	1.63636363636364	-11.0223545270842\\
0.8	1.72727272727273	-11.0179729955265\\
0.8	1.81818181818182	-11.0363536119147\\
0.8	1.90909090909091	-11.0231789421429\\
0.8	2	-11.0538513283029\\
0.8	2.09090909090909	-11.0586081399439\\
0.8	2.18181818181818	-11.0807651096475\\
0.8	2.27272727272727	-11.0572541388005\\
0.8	2.36363636363636	-11.0816646901233\\
0.8	2.45454545454545	-11.0706715243768\\
0.8	2.54545454545455	-11.1018429991886\\
0.8	2.63636363636364	-11.1125128049686\\
0.8	2.72727272727273	-11.1201913222874\\
0.8	2.81818181818182	-11.1354358877568\\
0.8	2.90909090909091	-11.1410104494236\\
0.8	3	-11.1752007365544\\
0.8	3.09090909090909	-11.165083091805\\
0.8	3.18181818181818	-11.1864569132909\\
0.8	3.27272727272727	-11.1945821757916\\
0.8	3.36363636363636	-11.2187374729284\\
0.8	3.45454545454545	-11.2177213785408\\
0.8	3.54545454545455	-11.2297509119661\\
0.8	3.63636363636364	-11.2633292016885\\
0.8	3.72727272727273	-11.2693027116811\\
0.8	3.81818181818182	-11.2626754263506\\
0.8	3.90909090909091	-11.2995426236808\\
0.8	4	-11.2962134331949\\
0.8	4.09090909090909	-11.3345682924236\\
0.8	4.18181818181818	-11.3305140390453\\
0.8	4.27272727272727	-11.3393211382546\\
0.8	4.36363636363636	-11.3613646416204\\
0.8	4.45454545454546	-11.3693208494276\\
0.8	4.54545454545454	-11.3851456299505\\
0.8	4.63636363636364	-11.386508374101\\
0.8	4.72727272727273	-11.3958782003969\\
0.8	4.81818181818182	-11.4256088299189\\
0.8	4.90909090909091	-11.4353985960232\\
0.8	5	-11.4475067397446\\
0.8	5.09090909090909	-11.464880835814\\
0.8	5.18181818181818	-11.4876813903222\\
0.8	5.27272727272727	-11.4856851574578\\
0.8	5.36363636363636	-11.4993603108555\\
0.8	5.45454545454545	-11.5178230310175\\
0.8	5.54545454545455	-11.515383434954\\
0.8	5.63636363636364	-11.5400676546704\\
0.8	5.72727272727273	-11.5458454002202\\
0.8	5.81818181818182	-11.5594469206118\\
0.8	5.90909090909091	-11.5494612095919\\
0.8	6	-11.5833648510833\\
0.8	6.09090909090909	-11.5872757894984\\
0.8	6.18181818181818	-11.602474814254\\
0.8	6.27272727272727	-11.6259502795209\\
0.8	6.36363636363636	-11.6229347565549\\
0.8	6.45454545454545	-11.6622339998113\\
0.8	6.54545454545455	-11.6470723389879\\
0.8	6.63636363636364	-11.6301015368833\\
0.8	6.72727272727273	-11.6652154540658\\
0.8	6.81818181818182	-11.6500426973381\\
0.8	6.90909090909091	-11.6741366075791\\
0.8	7	-11.6966563320599\\
0.8	7.09090909090909	-11.7024105393937\\
0.8	7.18181818181818	-11.7336322380729\\
0.8	7.27272727272727	-11.7324490556978\\
0.8	7.36363636363636	-11.7278803386445\\
0.8	7.45454545454545	-11.7396863431458\\
0.8	7.54545454545455	-11.7411948814592\\
0.8	7.63636363636364	-11.7705090516647\\
0.8	7.72727272727273	-11.7732500560285\\
0.8	7.81818181818182	-11.7546324353362\\
0.8	7.90909090909091	-11.768686561635\\
0.8	8	-11.77909245288\\
0.8	8.09090909090909	-11.8141327958958\\
0.8	8.18181818181818	-11.8247227168277\\
0.8	8.27272727272727	-11.8063149648728\\
0.8	8.36363636363636	-11.809249607487\\
0.8	8.45454545454545	-11.8189086316269\\
0.8	8.54545454545455	-11.8517917324696\\
0.8	8.63636363636364	-11.8344067153601\\
0.8	8.72727272727273	-11.8439411479695\\
0.8	8.81818181818182	-11.8602365774224\\
0.8	8.90909090909091	-11.859115298922\\
0.8	9	-11.8760468630587\\
0.8	9.09090909090909	-11.8779629780706\\
0.8	9.18181818181818	-11.9119650431231\\
0.8	9.27272727272727	-11.8923980742896\\
0.8	9.36363636363636	-11.9173824669739\\
0.8	9.45454545454546	-11.9315895215689\\
0.8	9.54545454545454	-11.9093792921577\\
0.8	9.63636363636364	-11.8972327642256\\
0.8	9.72727272727273	-11.9065268770749\\
0.8	9.81818181818182	-11.9408679921399\\
0.8	9.90909090909091	-11.9330955380263\\
0.8	10	-11.9334004711211\\
0.9	1	-10.7896973562305\\
0.9	1.09090909090909	-10.7698188679164\\
0.9	1.18181818181818	-10.7746173881641\\
0.9	1.27272727272727	-10.7693976282833\\
0.9	1.36363636363636	-10.78530631834\\
0.9	1.45454545454545	-10.7889893676736\\
0.9	1.54545454545455	-10.7895904160466\\
0.9	1.63636363636364	-10.811407845588\\
0.9	1.72727272727273	-10.8155139268183\\
0.9	1.81818181818182	-10.8361282834885\\
0.9	1.90909090909091	-10.8305308275826\\
0.9	2	-10.8614098161558\\
0.9	2.09090909090909	-10.8709169775344\\
0.9	2.18181818181818	-10.8923087002184\\
0.9	2.27272727272727	-10.8740949622713\\
0.9	2.36363636363636	-10.8999633116903\\
0.9	2.45454545454545	-10.8907555911008\\
0.9	2.54545454545455	-10.9213530428719\\
0.9	2.63636363636364	-10.9333942669585\\
0.9	2.72727272727273	-10.9419908403467\\
0.9	2.81818181818182	-10.9552851978527\\
0.9	2.90909090909091	-10.9617690424516\\
0.9	3	-10.990785421087\\
0.9	3.09090909090909	-10.9815774358052\\
0.9	3.18181818181818	-11.0028395277599\\
0.9	3.27272727272727	-11.0090202553269\\
0.9	3.36363636363636	-11.0297240656537\\
0.9	3.45454545454545	-11.0271603758621\\
0.9	3.54545454545455	-11.0392506243531\\
0.9	3.63636363636364	-11.0659863017455\\
0.9	3.72727272727273	-11.069868021715\\
0.9	3.81818181818182	-11.0625592028179\\
0.9	3.90909090909091	-11.0948542032755\\
0.9	4	-11.091436496502\\
0.9	4.09090909090909	-11.1208404206954\\
0.9	4.18181818181818	-11.1182213409816\\
0.9	4.27272727272727	-11.1244022232504\\
0.9	4.36363636363636	-11.1416630508466\\
0.9	4.45454545454546	-11.1453702177504\\
0.9	4.54545454545454	-11.1590851454723\\
0.9	4.63636363636364	-11.1569587378136\\
0.9	4.72727272727273	-11.1628815813602\\
0.9	4.81818181818182	-11.1882327007804\\
0.9	4.90909090909091	-11.1954925477464\\
0.9	5	-11.2014166887832\\
0.9	5.09090909090909	-11.2132687428433\\
0.9	5.18181818181818	-11.2319805241811\\
0.9	5.27272727272727	-11.2284251452656\\
0.9	5.36363636363636	-11.239263451165\\
0.9	5.45454545454545	-11.2510619594466\\
0.9	5.54545454545455	-11.2476971107519\\
0.9	5.63636363636364	-11.266561701817\\
0.9	5.72727272727273	-11.2710654505849\\
0.9	5.81818181818182	-11.2768619434971\\
0.9	5.90909090909091	-11.2691458716646\\
0.9	6	-11.2940634207994\\
0.9	6.09090909090909	-11.2965903048649\\
0.9	6.18181818181818	-11.3055520081815\\
0.9	6.27272727272727	-11.3270702988533\\
0.9	6.36363636363636	-11.3197196966362\\
0.9	6.45454545454545	-11.3518408830395\\
0.9	6.54545454545455	-11.3370468999778\\
0.9	6.63636363636364	-11.3235723872482\\
0.9	6.72727272727273	-11.3532088946885\\
0.9	6.81818181818182	-11.333073355035\\
0.9	6.90909090909091	-11.3533774798801\\
0.9	7	-11.3700493657934\\
0.9	7.09090909090909	-11.3742693517864\\
0.9	7.18181818181818	-11.3969021509947\\
0.9	7.27272727272727	-11.3924188822715\\
0.9	7.36363636363636	-11.3884706022541\\
0.9	7.45454545454545	-11.3956742992314\\
0.9	7.54545454545455	-11.3968690826199\\
0.9	7.63636363636364	-11.4185176561405\\
0.9	7.72727272727273	-11.4216380294674\\
0.9	7.81818181818182	-11.4022653545252\\
0.9	7.90909090909091	-11.4153097514962\\
0.9	8	-11.4229639842636\\
0.9	8.09090909090909	-11.4458782915697\\
0.9	8.18181818181818	-11.4578365036195\\
0.9	8.27272727272727	-11.4417353441589\\
0.9	8.36363636363636	-11.441835353635\\
0.9	8.45454545454545	-11.4488837082312\\
0.9	8.54545454545455	-11.4741444399022\\
0.9	8.63636363636364	-11.4596355303409\\
0.9	8.72727272727273	-11.4663529025286\\
0.9	8.81818181818182	-11.4769549041612\\
0.9	8.90909090909091	-11.4775228056748\\
0.9	9	-11.490029435843\\
0.9	9.09090909090909	-11.4918549503236\\
0.9	9.18181818181818	-11.517307039085\\
0.9	9.27272727272727	-11.5017878440516\\
0.9	9.36363636363636	-11.5215964415419\\
0.9	9.45454545454546	-11.5327309346424\\
0.9	9.54545454545454	-11.5130006687504\\
0.9	9.63636363636364	-11.5040866277094\\
0.9	9.72727272727273	-11.5109396116369\\
0.9	9.81818181818182	-11.5359860698967\\
0.9	9.90909090909091	-11.5341883967543\\
0.9	10	-11.5296795624944\\
1	1	-10.5721422506548\\
1	1.09090909090909	-10.5631623886927\\
1	1.18181818181818	-10.5737998548669\\
1	1.27272727272727	-10.5765027099812\\
1	1.36363636363636	-10.5957596380578\\
1	1.45454545454545	-10.6055785361771\\
1	1.54545454545455	-10.6119164553439\\
1	1.63636363636364	-10.6351432824812\\
1	1.72727272727273	-10.6428888751066\\
1	1.81818181818182	-10.6655350965058\\
1	1.90909090909091	-10.6633075208313\\
1	2	-10.6938400288573\\
1	2.09090909090909	-10.7062424846562\\
1	2.18181818181818	-10.7283805190518\\
1	2.27272727272727	-10.7134194757924\\
1	2.36363636363636	-10.7399127868319\\
1	2.45454545454545	-10.7341717692838\\
1	2.54545454545455	-10.763300877874\\
1	2.63636363636364	-10.7754934802174\\
1	2.72727272727273	-10.7847992851164\\
1	2.81818181818182	-10.8010675817783\\
1	2.90909090909091	-10.8060133342381\\
1	3	-10.8342017699787\\
1	3.09090909090909	-10.8272403449636\\
1	3.18181818181818	-10.8484209793174\\
1	3.27272727272727	-10.8548556223266\\
1	3.36363636363636	-10.8744541257369\\
1	3.45454545454545	-10.8742284858573\\
1	3.54545454545455	-10.8866192531069\\
1	3.63636363636364	-10.9117662727864\\
1	3.72727272727273	-10.9160451097275\\
1	3.81818181818182	-10.9093254838136\\
1	3.90909090909091	-10.940193153243\\
1	4	-10.938840330716\\
1	4.09090909090909	-10.9680106009059\\
1	4.18181818181818	-10.9655072111955\\
1	4.27272727272727	-10.9701232173203\\
1	4.36363636363636	-10.9874280572316\\
1	4.45454545454546	-10.9927535656439\\
1	4.54545454545454	-11.006147461182\\
1	4.63636363636364	-11.0040350751964\\
1	4.72727272727273	-11.0109048593792\\
1	4.81818181818182	-11.0357838511921\\
1	4.90909090909091	-11.0408527205734\\
1	5	-11.0503585466253\\
1	5.09090909090909	-11.062687301785\\
1	5.18181818181818	-11.0791812101139\\
1	5.27272727272727	-11.0788804441394\\
1	5.36363636363636	-11.0899452174883\\
1	5.45454545454545	-11.1007243203353\\
1	5.54545454545455	-11.0983504164283\\
1	5.63636363636364	-11.1176915119441\\
1	5.72727272727273	-11.1198576053129\\
1	5.81818181818182	-11.1307049161001\\
1	5.90909090909091	-11.1218190823685\\
1	6	-11.1480909782486\\
1	6.09090909090909	-11.1496874136684\\
1	6.18181818181818	-11.159130353509\\
1	6.27272727272727	-11.1793198289309\\
1	6.36363636363636	-11.1745336174034\\
1	6.45454545454545	-11.2046158940675\\
1	6.54545454545455	-11.193566400828\\
1	6.63636363636364	-11.1792050829312\\
1	6.72727272727273	-11.207766873164\\
1	6.81818181818182	-11.1934365379247\\
1	6.90909090909091	-11.2126487255528\\
1	7	-11.2296670379612\\
1	7.09090909090909	-11.2341038347496\\
1	7.18181818181818	-11.2565022797082\\
1	7.27272727272727	-11.2546003711427\\
1	7.36363636363636	-11.2506603191491\\
1	7.45454545454545	-11.2602017728033\\
1	7.54545454545455	-11.2627372278352\\
1	7.63636363636364	-11.282910237605\\
1	7.72727272727273	-11.2872559143747\\
1	7.81818181818182	-11.2718446805698\\
1	7.90909090909091	-11.283657754503\\
1	8	-11.2929143017532\\
1	8.09090909090909	-11.3161329617374\\
1	8.18181818181818	-11.3268425370098\\
1	8.27272727272727	-11.3140089637014\\
1	8.36363636363636	-11.3150061731743\\
1	8.45454545454545	-11.3212652616357\\
1	8.54545454545455	-11.3475907273902\\
1	8.63636363636364	-11.3371333447255\\
1	8.72727272727273	-11.3410544929718\\
1	8.81818181818182	-11.3565739169823\\
1	8.90909090909091	-11.3563849164385\\
1	9	-11.3701256765632\\
1	9.09090909090909	-11.3719299463687\\
1	9.18181818181818	-11.398272190016\\
1	9.27272727272727	-11.3834430904895\\
1	9.36363636363636	-11.4011831516374\\
1	9.45454545454546	-11.4147079620037\\
1	9.54545454545454	-11.3985316288023\\
1	9.63636363636364	-11.389595446597\\
1	9.72727272727273	-11.3996284127363\\
1	9.81818181818182	-11.4236508635\\
1	9.90909090909091	-11.4221666511239\\
1	10	-11.4182965302076\\
1.1	1	-10.5094870851366\\
1.1	1.09090909090909	-10.5080658061188\\
1.1	1.18181818181818	-10.5266973087782\\
1.1	1.27272727272727	-10.5374279233261\\
1.1	1.36363636363636	-10.5656901052661\\
1.1	1.45454545454545	-10.5821325422698\\
1.1	1.54545454545455	-10.5974623562608\\
1.1	1.63636363636364	-10.6281069500301\\
1.1	1.72727272727273	-10.6443979379639\\
1.1	1.81818181818182	-10.6759064620598\\
1.1	1.90909090909091	-10.6816255595044\\
1.1	2	-10.7201712011876\\
1.1	2.09090909090909	-10.7408954094554\\
1.1	2.18181818181818	-10.7736006108554\\
1.1	2.27272727272727	-10.7645565769209\\
1.1	2.36363636363636	-10.8002015586059\\
1.1	2.45454545454545	-10.8017665332668\\
1.1	2.54545454545455	-10.840191482222\\
1.1	2.63636363636364	-10.8623311159861\\
1.1	2.72727272727273	-10.8801646632922\\
1.1	2.81818181818182	-10.9065876306474\\
1.1	2.90909090909091	-10.9201944635499\\
1.1	3	-10.9610237667613\\
1.1	3.09090909090909	-10.9635102382127\\
1.1	3.18181818181818	-10.9943928914529\\
1.1	3.27272727272727	-11.0112696501211\\
1.1	3.36363636363636	-11.0425687609222\\
1.1	3.45454545454545	-11.0528388277414\\
1.1	3.54545454545455	-11.0764003931664\\
1.1	3.63636363636364	-11.1144748748097\\
1.1	3.72727272727273	-11.1313299952753\\
1.1	3.81818181818182	-11.1351899036584\\
1.1	3.90909090909091	-11.1794765152834\\
1.1	4	-11.1893530241383\\
1.1	4.09090909090909	-11.2345175929289\\
1.1	4.18181818181818	-11.2434004270698\\
1.1	4.27272727272727	-11.2657452059251\\
1.1	4.36363636363636	-11.3008407517025\\
1.1	4.45454545454546	-11.3191317852422\\
1.1	4.54545454545454	-11.3494531401073\\
1.1	4.63636363636364	-11.3587478486973\\
1.1	4.72727272727273	-11.3854273526048\\
1.1	4.81818181818182	-11.4302472078841\\
1.1	4.90909090909091	-11.45496711499\\
1.1	5	-11.4834062794322\\
1.1	5.09090909090909	-11.5166114210164\\
1.1	5.18181818181818	-11.5499206550113\\
1.1	5.27272727272727	-11.5734205189119\\
1.1	5.36363636363636	-11.6131775050121\\
1.1	5.45454545454545	-11.6393963944953\\
1.1	5.54545454545455	-11.6671071624459\\
1.1	5.63636363636364	-11.7247128334901\\
1.1	5.72727272727273	-11.7447732669296\\
1.1	5.81818181818182	-11.7923391009017\\
1.1	5.90909090909091	-11.8165635292135\\
1.1	6	-11.8810822045981\\
1.1	6.09090909090909	-11.9167003380279\\
1.1	6.18181818181818	-11.955176463849\\
1.1	6.27272727272727	-12.0570245290377\\
1.1	6.36363636363636	-12.0842956230058\\
1.1	6.45454545454545	-12.2153636544903\\
1.1	6.54545454545455	-12.2546003711427\\
1.1	6.63636363636364	-12.2970319947046\\
1.1	6.72727272727273	-12.4328307755\\
1.1	6.81818181818182	-12.6498300460524\\
1.1	6.90909090909091	-12.7024955974889\\
1.1	7	-14.7338281162159\\
1.1	7.09090909090909	-13.1594051805086\\
1.1	7.18181818181818	-12.8897107943043\\
1.1	7.27272727272727	-12.7331755323487\\
1.1	7.36363636363636	-12.492753723393\\
1.1	7.45454545454545	-12.4211354805202\\
1.1	7.54545454545455	-12.3382455622692\\
1.1	7.63636363636364	-12.3053279492034\\
1.1	7.72727272727273	-12.214582557988\\
1.1	7.81818181818182	-12.1626536282606\\
1.1	7.90909090909091	-12.1317191470691\\
1.1	8	-12.0734334491154\\
1.1	8.09090909090909	-12.0775065135404\\
1.1	8.18181818181818	-12.0424341652664\\
1.1	8.27272727272727	-12.0079901451759\\
1.1	8.36363636363636	-11.9755082625269\\
1.1	8.45454545454545	-11.9467780045937\\
1.1	8.54545454545455	-11.933193713449\\
1.1	8.63636363636364	-11.9149476566912\\
1.1	8.72727272727273	-11.8871097462595\\
1.1	8.81818181818182	-11.8753813815865\\
1.1	8.90909090909091	-11.8598392177135\\
1.1	9	-11.8574626642107\\
1.1	9.09090909090909	-11.8449268696917\\
1.1	9.18181818181818	-11.8609404903099\\
1.1	9.27272727272727	-11.8184560554085\\
1.1	9.36363636363636	-11.8198709296906\\
1.1	9.45454545454546	-11.8111065595209\\
1.1	9.54545454545454	-11.7751744355662\\
1.1	9.63636363636364	-11.7761596302433\\
1.1	9.72727272727273	-11.7617993730704\\
1.1	9.81818181818182	-11.7809446745665\\
1.1	9.90909090909091	-11.7600823659755\\
1.1	10	-11.7454569420585\\
1.2	1	-10.6059306050863\\
1.2	1.09090909090909	-10.6343686838169\\
1.2	1.18181818181818	-10.6821946169299\\
1.2	1.27272727272727	-10.7260456971428\\
1.2	1.36363636363636	-10.7911540650321\\
1.2	1.45454545454545	-10.8481676735174\\
1.2	1.54545454545455	-10.9114083220843\\
1.2	1.63636363636364	-10.9948521560705\\
1.2	1.72727272727273	-11.0751154105354\\
1.2	1.81818181818182	-11.1843159757843\\
1.2	1.90909090909091	-11.2803948134972\\
1.2	2	-11.4457706180321\\
1.2	2.09090909090909	-11.6498623408074\\
1.2	2.18181818181818	-12.035825739163\\
1.2	2.27272727272727	-12.9256120649822\\
1.2	2.36363636363636	-11.8944965863665\\
1.2	2.45454545454545	-11.6391862655567\\
1.2	2.54545454545455	-11.4876925061741\\
1.2	2.63636363636364	-11.3752178054661\\
1.2	2.72727272727273	-11.2966642864341\\
1.2	2.81818181818182	-11.2346869830771\\
1.2	2.90909090909091	-11.1792196521715\\
1.2	3	-11.1512965701822\\
1.2	3.09090909090909	-11.0999224727842\\
1.2	3.18181818181818	-11.0731480482496\\
1.2	3.27272727272727	-11.0431125530849\\
1.2	3.36363636363636	-11.0258969784333\\
1.2	3.45454545454545	-10.9949665268611\\
1.2	3.54545454545455	-10.9778272469235\\
1.2	3.63636363636364	-10.9733784222114\\
1.2	3.72727272727273	-10.9541643700108\\
1.2	3.81818181818182	-10.9266574163704\\
1.2	3.90909090909091	-10.9349252434221\\
1.2	4	-10.9139834747718\\
1.2	4.09090909090909	-10.9227653904472\\
1.2	4.18181818181818	-10.9008200805917\\
1.2	4.27272727272727	-10.8880476833544\\
1.2	4.36363636363636	-10.8849364706178\\
1.2	4.45454545454546	-10.8766734375494\\
1.2	4.54545454545454	-10.8766879565\\
1.2	4.63636363636364	-10.8643317172597\\
1.2	4.72727272727273	-10.8540675931568\\
1.2	4.81818181818182	-10.8643176055643\\
1.2	4.90909090909091	-10.858622329738\\
1.2	5	-10.8550127092743\\
1.2	5.09090909090909	-10.8545881873897\\
1.2	5.18181818181818	-10.8630037008814\\
1.2	5.27272727272727	-10.8512445231227\\
1.2	5.36363636363636	-10.8519468576921\\
1.2	5.45454545454545	-10.8562783808237\\
1.2	5.54545454545455	-10.8432701162803\\
1.2	5.63636363636364	-10.8487799404677\\
1.2	5.72727272727273	-10.8494067067862\\
1.2	5.81818181818182	-10.8487799404677\\
1.2	5.90909090909091	-10.83219037982\\
1.2	6	-10.8519125711052\\
1.2	6.09090909090909	-10.8462006645831\\
1.2	6.18181818181818	-10.8513677777381\\
1.2	6.27272727272727	-10.8599649361923\\
1.2	6.36363636363636	-10.85062193745\\
1.2	6.45454545454545	-10.8679381347223\\
1.2	6.54545454545455	-10.8527739841993\\
1.2	6.63636363636364	-10.8391024092771\\
1.2	6.72727272727273	-10.8594413491181\\
1.2	6.81818181818182	-10.8363184288513\\
1.2	6.90909090909091	-10.8568935276907\\
1.2	7	-10.8589584635806\\
1.2	7.09090909090909	-10.8600959316513\\
1.2	7.18181818181818	-10.8798190279183\\
1.2	7.27272727272727	-10.8767115508302\\
1.2	7.36363636363636	-10.8640671992441\\
1.2	7.45454545454545	-10.8715693701883\\
1.2	7.54545454545455	-10.8677656350948\\
1.2	7.63636363636364	-10.8846165905574\\
1.2	7.72727272727273	-10.884108595125\\
1.2	7.81818181818182	-10.8649990180977\\
1.2	7.90909090909091	-10.8733505092793\\
1.2	8	-10.8754429071509\\
1.2	8.09090909090909	-10.896444761384\\
1.2	8.18181818181818	-10.9025464106875\\
1.2	8.27272727272727	-10.8872584899828\\
1.2	8.36363636363636	-10.8857010688873\\
1.2	8.45454545454545	-10.8875300786717\\
1.2	8.54545454545455	-10.9075116457617\\
1.2	8.63636363636364	-10.896214998544\\
1.2	8.72727272727273	-10.8971005384875\\
1.2	8.81818181818182	-10.9059654304031\\
1.2	8.90909090909091	-10.9047459614607\\
1.2	9	-10.9151042660082\\
1.2	9.09090909090909	-10.9169183036397\\
1.2	9.18181818181818	-10.9391776175468\\
1.2	9.27272727272727	-10.9221946600878\\
1.2	9.36363636363636	-10.9362325996752\\
1.2	9.45454545454546	-10.9441647174366\\
1.2	9.54545454545454	-10.9257095788997\\
1.2	9.63636363636364	-10.9228925456285\\
1.2	9.72727272727273	-10.9276930434186\\
1.2	9.81818181818182	-10.9494843645117\\
1.2	9.90909090909091	-10.9431419781858\\
1.2	10	-10.9400209325082\\
1.3	1	-11.6057010471196\\
1.3	1.09090909090909	-11.9154533709689\\
1.3	1.18181818181818	-11.4117643432318\\
1.3	1.27272727272727	-11.1552285405402\\
1.3	1.36363636363636	-11.0259072143474\\
1.3	1.45454545454545	-10.9239252933911\\
1.3	1.54545454545455	-10.8414757093948\\
1.3	1.63636363636364	-10.7986103603516\\
1.3	1.72727272727273	-10.7475993789666\\
1.3	1.81818181818182	-10.7219417427865\\
1.3	1.90909090909091	-10.6751350070986\\
1.3	2	-10.6677405022554\\
1.3	2.09090909090909	-10.6434910224785\\
1.3	2.18181818181818	-10.6371219102375\\
1.3	2.27272727272727	-10.5891654365694\\
1.3	2.36363636363636	-10.5920413268962\\
1.3	2.45454545454545	-10.5600137728519\\
1.3	2.54545454545455	-10.5703134353766\\
1.3	2.63636363636364	-10.5617047220034\\
1.3	2.72727272727273	-10.5519535942692\\
1.3	2.81818181818182	-10.5516752873595\\
1.3	2.90909090909091	-10.537144650312\\
1.3	3	-10.5534512638454\\
1.3	3.09090909090909	-10.5309392895528\\
1.3	3.18181818181818	-10.5376199229796\\
1.3	3.27272727272727	-10.5314291246658\\
1.3	3.36363636363636	-10.5406834237291\\
1.3	3.45454545454545	-10.5280768822584\\
1.3	3.54545454545455	-10.527945150474\\
1.3	3.63636363636364	-10.5448763844737\\
1.3	3.72727272727273	-10.5412950365769\\
1.3	3.81818181818182	-10.5247357900067\\
1.3	3.90909090909091	-10.5515104488649\\
1.3	4	-10.5378660726443\\
1.3	4.09090909090909	-10.5654183679674\\
1.3	4.18181818181818	-10.5536944766963\\
1.3	4.27272727272727	-10.5503566157211\\
1.3	4.36363636363636	-10.5605428021749\\
1.3	4.45454545454546	-10.561193585781\\
1.3	4.54545454545454	-10.5696774921893\\
1.3	4.63636363636364	-10.5615588726766\\
1.3	4.72727272727273	-10.5624646333166\\
1.3	4.81818181818182	-10.5865224129209\\
1.3	4.90909090909091	-10.5848452862281\\
1.3	5	-10.5891448424908\\
1.3	5.09090909090909	-10.5991267558765\\
1.3	5.18181818181818	-10.6143043307205\\
1.3	5.27272727272727	-10.6073807886273\\
1.3	5.36363636363636	-10.6169388625927\\
1.3	5.45454545454545	-10.6280593397603\\
1.3	5.54545454545455	-10.6180499894375\\
1.3	5.63636363636364	-10.6331591253661\\
1.3	5.72727272727273	-10.6394489426195\\
1.3	5.81818181818182	-10.6461448840888\\
1.3	5.90909090909091	-10.6322278021366\\
1.3	6	-10.6598238299618\\
1.3	6.09090909090909	-10.6593790478316\\
1.3	6.18181818181818	-10.6691517397768\\
1.3	6.27272727272727	-10.6855791233978\\
1.3	6.36363636363636	-10.6788431873475\\
1.3	6.45454545454545	-10.7104537252088\\
1.3	6.54545454545455	-10.6953782769621\\
1.3	6.63636363636364	-10.6808386849147\\
1.3	6.72727272727273	-10.711752784343\\
1.3	6.81818181818182	-10.6899135880422\\
1.3	6.90909090909091	-10.7145325016905\\
1.3	7	-10.72753647663\\
1.3	7.09090909090909	-10.731527561453\\
1.3	7.18181818181818	-10.756353437975\\
1.3	7.27272727272727	-10.7554793845095\\
1.3	7.36363636363636	-10.7473109535842\\
1.3	7.45454545454545	-10.7594764319421\\
1.3	7.54545454545455	-10.7583610638511\\
1.3	7.63636363636364	-10.7814880371195\\
1.3	7.72727272727273	-10.7856652734625\\
1.3	7.81818181818182	-10.7665335617526\\
1.3	7.90909090909091	-10.7784058715271\\
1.3	8	-10.7857830282795\\
1.3	8.09090909090909	-10.8155549162895\\
1.3	8.18181818181818	-10.8247098351981\\
1.3	8.27272727272727	-10.8106573603213\\
1.3	8.36363636363636	-10.8096887972225\\
1.3	8.45454545454545	-10.8186306780664\\
1.3	8.54545454545455	-10.8465086928718\\
1.3	8.63636363636364	-10.831905434392\\
1.3	8.72727272727273	-10.8382444086892\\
1.3	8.81818181818182	-10.8521938010567\\
1.3	8.90909090909091	-10.8542226718687\\
1.3	9	-10.8687428521587\\
1.3	9.09090909090909	-10.8718636258876\\
1.3	9.18181818181818	-10.9030205250359\\
1.3	9.27272727272727	-10.8863705024618\\
1.3	9.36363636363636	-10.90646856164\\
1.3	9.45454545454546	-10.9194443177342\\
1.3	9.54545454545454	-10.9004959580325\\
1.3	9.63636363636364	-10.895151319857\\
1.3	9.72727272727273	-10.9044633940504\\
1.3	9.81818181818182	-10.9315740758685\\
1.3	9.90909090909091	-10.927476744026\\
1.3	10	-10.9268916433458\\
1.4	1	-10.6013507897562\\
1.4	1.09090909090909	-10.522997659346\\
1.4	1.18181818181818	-10.4904282284921\\
1.4	1.27272727272727	-10.4512104321383\\
1.4	1.36363636363636	-10.4350767869334\\
1.4	1.45454545454545	-10.4137649566209\\
1.4	1.54545454545455	-10.3928088419404\\
1.4	1.63636363636364	-10.3922326587006\\
1.4	1.72727272727273	-10.3764688141926\\
1.4	1.81818181818182	-10.3811611420716\\
1.4	1.90909090909091	-10.3604359816393\\
1.4	2	-10.3779582193268\\
1.4	2.09090909090909	-10.3730883976343\\
1.4	2.18181818181818	-10.3864537821555\\
1.4	2.27272727272727	-10.3512310108255\\
1.4	2.36363636363636	-10.3693468065297\\
1.4	2.45454545454545	-10.3502989018714\\
1.4	2.54545454545455	-10.370537986583\\
1.4	2.63636363636364	-10.3769555267434\\
1.4	2.72727272727273	-10.3777452985587\\
1.4	2.81818181818182	-10.3885614263911\\
1.4	2.90909090909091	-10.382527126719\\
1.4	3	-10.4106557573896\\
1.4	3.09090909090909	-10.3958512079806\\
1.4	3.18181818181818	-10.4102674278242\\
1.4	3.27272727272727	-10.4133251292738\\
1.4	3.36363636363636	-10.4324338578364\\
1.4	3.45454545454545	-10.4260509934059\\
1.4	3.54545454545455	-10.4336610354821\\
1.4	3.63636363636364	-10.4592688812092\\
1.4	3.72727272727273	-10.4634396713357\\
1.4	3.81818181818182	-10.4512935656975\\
1.4	3.90909090909091	-10.4859751502754\\
1.4	4	-10.4789403697617\\
1.4	4.09090909090909	-10.5132387509237\\
1.4	4.18181818181818	-10.5079128312505\\
1.4	4.27272727272727	-10.5098378689333\\
1.4	4.36363636363636	-10.5284706894819\\
1.4	4.45454545454546	-10.5342659356417\\
1.4	4.54545454545454	-10.5498039311923\\
1.4	4.63636363636364	-10.5457547542713\\
1.4	4.72727272727273	-10.5522939895357\\
1.4	4.81818181818182	-10.5829604602561\\
1.4	4.90909090909091	-10.5889501830867\\
1.4	5	-10.5989926794899\\
1.4	5.09090909090909	-10.6153510560763\\
1.4	5.18181818181818	-10.635923435267\\
1.4	5.27272727272727	-10.633849592622\\
1.4	5.36363636363636	-10.6489461028458\\
1.4	5.45454545454545	-10.6643347268118\\
1.4	5.54545454545455	-10.6586446138095\\
1.4	5.63636363636364	-10.6831640777856\\
1.4	5.72727272727273	-10.6912638536165\\
1.4	5.81818181818182	-10.7049121183985\\
1.4	5.90909090909091	-10.6947331963312\\
1.4	6	-10.7279138378866\\
1.4	6.09090909090909	-10.7301913934232\\
1.4	6.18181818181818	-10.7455777024121\\
1.4	6.27272727272727	-10.7708374869312\\
1.4	6.36363636363636	-10.7670211104018\\
1.4	6.45454545454545	-10.8079625828158\\
1.4	6.54545454545455	-10.7937222436541\\
1.4	6.63636363636364	-10.7794579132221\\
1.4	6.72727272727273	-10.8180198056982\\
1.4	6.81818181818182	-10.800359096567\\
1.4	6.90909090909091	-10.8297791693558\\
1.4	7	-10.8502512047986\\
1.4	7.09090909090909	-10.8593524020584\\
1.4	7.18181818181818	-10.8887002223976\\
1.4	7.27272727272727	-10.8921732630012\\
1.4	7.36363636363636	-10.8894135429582\\
1.4	7.45454545454545	-10.9028566465079\\
1.4	7.54545454545455	-10.9079658583839\\
1.4	7.63636363636364	-10.9365491180905\\
1.4	7.72727272727273	-10.9440608514361\\
1.4	7.81818181818182	-10.9259676901262\\
1.4	7.90909090909091	-10.9438150635432\\
1.4	8	-10.9576930075839\\
1.4	8.09090909090909	-10.9938265488561\\
1.4	8.18181818181818	-11.0077691988815\\
1.4	8.27272727272727	-10.9951119165476\\
1.4	8.36363636363636	-10.9999830886649\\
1.4	8.45454545454545	-11.0124750179185\\
1.4	8.54545454545455	-11.0508813540885\\
1.4	8.63636363636364	-11.0348685611961\\
1.4	8.72727272727273	-11.0463112243059\\
1.4	8.81818181818182	-11.0676142595179\\
1.4	8.90909090909091	-11.0722303296678\\
1.4	9	-11.0910438708727\\
1.4	9.09090909090909	-11.0973839614598\\
1.4	9.18181818181818	-11.1344113072399\\
1.4	9.27272727272727	-11.1221990272059\\
1.4	9.36363636363636	-11.149408463692\\
1.4	9.45454545454546	-11.1683993190781\\
1.4	9.54545454545454	-11.1503906861171\\
1.4	9.63636363636364	-11.1404587568759\\
1.4	9.72727272727273	-11.1564866531728\\
1.4	9.81818181818182	-11.1901222126262\\
1.4	9.90909090909091	-11.1910401163369\\
1.4	10	-11.1941333588367\\
1.5	1	-10.3459546418514\\
1.5	1.09090909090909	-10.3079331876225\\
1.5	1.18181818181818	-10.2975721828506\\
1.5	1.27272727272727	-10.2814683691729\\
1.5	1.36363636363636	-10.2878472126345\\
1.5	1.45454545454545	-10.2817099625322\\
1.5	1.54545454545455	-10.2773278353932\\
1.5	1.63636363636364	-10.2915516258156\\
1.5	1.72727272727273	-10.2904782961926\\
1.5	1.81818181818182	-10.30803607651\\
1.5	1.90909090909091	-10.2971992378025\\
1.5	2	-10.3261640544014\\
1.5	2.09090909090909	-10.3317325557889\\
1.5	2.18181818181818	-10.3557292568619\\
1.5	2.27272727272727	-10.3309332611828\\
1.5	2.36363636363636	-10.3590968551888\\
1.5	2.45454545454545	-10.3487225527732\\
1.5	2.54545454545455	-10.3786587167488\\
1.5	2.63636363636364	-10.3927260578664\\
1.5	2.72727272727273	-10.402289704699\\
1.5	2.81818181818182	-10.422241219441\\
1.5	2.90909090909091	-10.4240679936226\\
1.5	3	-10.4613520592808\\
1.5	3.09090909090909	-10.454229777839\\
1.5	3.18181818181818	-10.4773548899473\\
1.5	3.27272727272727	-10.4882805696919\\
1.5	3.36363636363636	-10.515610973109\\
1.5	3.45454545454545	-10.5168701162895\\
1.5	3.54545454545455	-10.5320007510026\\
1.5	3.63636363636364	-10.5661066853669\\
1.5	3.72727272727273	-10.5793670745871\\
1.5	3.81818181818182	-10.5735207397782\\
1.5	3.90909090909091	-10.6159390827986\\
1.5	4	-10.6168261102759\\
1.5	4.09090909090909	-10.6594137112571\\
1.5	4.18181818181818	-10.6604951680598\\
1.5	4.27272727272727	-10.6719761529845\\
1.5	4.36363636363636	-10.699556796283\\
1.5	4.45454545454546	-10.7127470543917\\
1.5	4.54545454545454	-10.7357222380462\\
1.5	4.63636363636364	-10.738104534683\\
1.5	4.72727272727273	-10.7536517656556\\
1.5	4.81818181818182	-10.7927323393731\\
1.5	4.90909090909091	-10.8082655707787\\
1.5	5	-10.8259248035906\\
1.5	5.09090909090909	-10.8507433058187\\
1.5	5.18181818181818	-10.878583210856\\
1.5	5.27272727272727	-10.8855973156244\\
1.5	5.36363636363636	-10.9105750669002\\
1.5	5.45454545454545	-10.9324393662965\\
1.5	5.54545454545455	-10.9361103229283\\
1.5	5.63636363636364	-10.9720777062178\\
1.5	5.72727272727273	-10.9872740959999\\
1.5	5.81818181818182	-11.0114069897428\\
1.5	5.90909090909091	-11.0104613405324\\
1.5	6	-11.0520511441666\\
1.5	6.09090909090909	-11.0639270781514\\
1.5	6.18181818181818	-11.0877278143824\\
1.5	6.27272727272727	-11.1277827132179\\
1.5	6.36363636363636	-11.1309305488055\\
1.5	6.45454545454545	-11.1862791779361\\
1.5	6.54545454545455	-11.1797253254463\\
1.5	6.63636363636364	-11.1738297466151\\
1.5	6.72727272727273	-11.2241966570363\\
1.5	6.81818181818182	-11.2229488867508\\
1.5	6.90909090909091	-11.2570133703755\\
1.5	7	-11.2980899955462\\
1.5	7.09090909090909	-11.3187976279934\\
1.5	7.18181818181818	-11.3566782106457\\
1.5	7.27272727272727	-11.3709941255843\\
1.5	7.36363636363636	-11.3880124401574\\
1.5	7.45454545454545	-11.4088058759843\\
1.5	7.54545454545455	-11.4316671481163\\
1.5	7.63636363636364	-11.4718726911515\\
1.5	7.72727272727273	-11.4968313131014\\
1.5	7.81818181818182	-11.4899994014613\\
1.5	7.90909090909091	-11.5248649876312\\
1.5	8	-11.5614416686016\\
1.5	8.09090909090909	-11.6111719440346\\
1.5	8.18181818181818	-11.6440776729013\\
1.5	8.27272727272727	-11.6483410430011\\
1.5	8.36363636363636	-11.6752700983076\\
1.5	8.45454545454545	-11.7154663286434\\
1.5	8.54545454545455	-11.7868405715437\\
1.5	8.63636363636364	-11.7738341730013\\
1.5	8.72727272727273	-11.8206648386588\\
1.5	8.81818181818182	-11.876316514783\\
1.5	8.90909090909091	-11.9103024090058\\
1.5	9	-11.9469006557703\\
1.5	9.09090909090909	-11.9768833084437\\
1.5	9.18181818181818	-12.0558920070479\\
1.5	9.27272727272727	-12.1004128211091\\
1.5	9.36363636363636	-12.188576821663\\
1.5	9.45454545454546	-12.2606760444783\\
1.5	9.54545454545454	-12.3025550663093\\
1.5	9.63636363636364	-12.2657640992385\\
1.5	9.72727272727273	-12.3774787193429\\
1.5	9.81818181818182	-12.4771881241517\\
1.5	9.90909090909091	-12.6453989093731\\
1.5	10	-12.7980974079383\\
1.6	1	-10.343011428177\\
1.6	1.09090909090909	-10.3229131883958\\
1.6	1.18181818181818	-10.3237506797966\\
1.6	1.27272727272727	-10.3216913212738\\
1.6	1.36363636363636	-10.3409384562253\\
1.6	1.45454545454545	-10.3466862077171\\
1.6	1.54545454545455	-10.3548807781517\\
1.6	1.63636363636364	-10.3797630248783\\
1.6	1.72727272727273	-10.3911525911029\\
1.6	1.81818181818182	-10.4194093032974\\
1.6	1.90909090909091	-10.4203673553387\\
1.6	2	-10.459766501875\\
1.6	2.09090909090909	-10.476023454952\\
1.6	2.18181818181818	-10.5125082215902\\
1.6	2.27272727272727	-10.499415695012\\
1.6	2.36363636363636	-10.5387222374046\\
1.6	2.45454545454545	-10.540788457238\\
1.6	2.54545454545455	-10.5828297542959\\
1.6	2.63636363636364	-10.6091469611773\\
1.6	2.72727272727273	-10.6311848943522\\
1.6	2.81818181818182	-10.6648428349829\\
1.6	2.90909090909091	-10.6784091133172\\
1.6	3	-10.7308001048677\\
1.6	3.09090909090909	-10.7376450806\\
1.6	3.18181818181818	-10.7754532274327\\
1.6	3.27272727272727	-10.8015000970336\\
1.6	3.36363636363636	-10.8446444044681\\
1.6	3.45454545454545	-10.8625212319654\\
1.6	3.54545454545455	-10.8945807381293\\
1.6	3.63636363636364	-10.9463852207282\\
1.6	3.72727272727273	-10.980354492748\\
1.6	3.81818181818182	-10.9922263546061\\
1.6	3.90909090909091	-11.0564160319263\\
1.6	4	-11.0800818608165\\
1.6	4.09090909090909	-11.1489224304123\\
1.6	4.18181818181818	-11.1727680002181\\
1.6	4.27272727272727	-11.2128159446244\\
1.6	4.36363636363636	-11.2741454701149\\
1.6	4.45454545454546	-11.3191889694789\\
1.6	4.54545454545454	-11.379292210464\\
1.6	4.63636363636364	-11.4104255712793\\
1.6	4.72727272727273	-11.4757348026623\\
1.6	4.81818181818182	-11.571223287436\\
1.6	4.90909090909091	-11.652123551489\\
1.6	5	-11.7406803950994\\
1.6	5.09090909090909	-11.8607917428406\\
1.6	5.18181818181818	-11.9851505594018\\
1.6	5.27272727272727	-12.1474269607199\\
1.6	5.36363636363636	-12.5003548744427\\
1.6	5.45454545454545	-13.0963534347615\\
1.6	5.54545454545455	-12.6427299965675\\
1.6	5.63636363636364	-12.247829328409\\
1.6	5.72727272727273	-12.1069400059476\\
1.6	5.81818181818182	-11.9804581938571\\
1.6	5.90909090909091	-11.8753994764359\\
1.6	6	-11.8412816202726\\
1.6	6.09090909090909	-11.7749733566789\\
1.6	6.18181818181818	-11.7468746363854\\
1.6	6.27272727272727	-11.6952766729295\\
1.6	6.36363636363636	-11.6573601447083\\
1.6	6.45454545454545	-11.6441991890739\\
1.6	6.54545454545455	-11.6044774900926\\
1.6	6.63636363636364	-11.5715827283685\\
1.6	6.72727272727273	-11.5657162683991\\
1.6	6.81818181818182	-11.5189285214918\\
1.6	6.90909090909091	-11.5283998754895\\
1.6	7	-11.5097528752961\\
1.6	7.09090909090909	-11.4964885117933\\
1.6	7.18181818181818	-11.5115929185369\\
1.6	7.27272727272727	-11.4935191456659\\
1.6	7.36363636363636	-11.4638063530336\\
1.6	7.45454545454545	-11.4656092021469\\
1.6	7.54545454545455	-11.4520636478127\\
1.6	7.63636363636364	-11.4649019307\\
1.6	7.72727272727273	-11.4517872433779\\
1.6	7.81818181818182	-11.4227852543716\\
1.6	7.90909090909091	-11.4278435324572\\
1.6	8	-11.4197675527788\\
1.6	8.09090909090909	-11.4388019994634\\
1.6	8.18181818181818	-11.4429971497394\\
1.6	8.27272727272727	-11.4172240885731\\
1.6	8.36363636363636	-11.4075785189644\\
1.6	8.45454545454545	-11.4046918512891\\
1.6	8.54545454545455	-11.4213039922563\\
1.6	8.63636363636364	-11.4069781096226\\
1.6	8.72727272727273	-11.402046264376\\
1.6	8.81818181818182	-11.4052492634833\\
1.6	8.90909090909091	-11.4004066017985\\
1.6	9	-11.4122312429169\\
1.6	9.09090909090909	-11.4104007606544\\
1.6	9.18181818181818	-11.4353099105339\\
1.6	9.27272727272727	-11.4094466277503\\
1.6	9.36363636363636	-11.4218895221832\\
1.6	9.45454545454546	-11.428318356616\\
1.6	9.54545454545454	-11.4040984733331\\
1.6	9.63636363636364	-11.3984199907933\\
1.6	9.72727272727273	-11.4016266502726\\
1.6	9.81818181818182	-11.4266732264807\\
1.6	9.90909090909091	-11.4118670181036\\
1.6	10	-11.4090816379929\\
1.7	1	-10.4756341530264\\
1.7	1.09090909090909	-10.471545859405\\
1.7	1.18181818181818	-10.4841327869069\\
1.7	1.27272727272727	-10.4969631153706\\
1.7	1.36363636363636	-10.5312169041725\\
1.7	1.45454545454545	-10.5524543944136\\
1.7	1.54545454545455	-10.5777628920166\\
1.7	1.63636363636364	-10.6183272147675\\
1.7	1.72727272727273	-10.6486234067087\\
1.7	1.81818181818182	-10.6944861692495\\
1.7	1.90909090909091	-10.7168632295332\\
1.7	2	-10.7759717674599\\
1.7	2.09090909090909	-10.8137479640572\\
1.7	2.18181818181818	-10.877066527928\\
1.7	2.27272727272727	-10.8895817734484\\
1.7	2.36363636363636	-10.9606644072494\\
1.7	2.45454545454545	-10.994138020214\\
1.7	2.54545454545455	-11.0761369157935\\
1.7	2.63636363636364	-11.1452186274269\\
1.7	2.72727272727273	-11.2172301232612\\
1.7	2.81818181818182	-11.3126944595402\\
1.7	2.90909090909091	-11.3919995455847\\
1.7	3	-11.5453754326142\\
1.7	3.09090909090909	-11.6691337333615\\
1.7	3.18181818181818	-11.8976849188545\\
1.7	3.27272727272727	-12.3130660855208\\
1.7	3.36363636363636	-12.6260063204768\\
1.7	3.45454545454545	-12.0278872760084\\
1.7	3.54545454545455	-11.8093311932254\\
1.7	3.63636363636364	-11.6866088955076\\
1.7	3.72727272727273	-11.5807586251172\\
1.7	3.81818181818182	-11.4964809495738\\
1.7	3.90909090909091	-11.4581790958683\\
1.7	4	-11.3952038927716\\
1.7	4.09090909090909	-11.377609544142\\
1.7	4.18181818181818	-11.3324483084501\\
1.7	4.27272727272727	-11.2981561501251\\
1.7	4.36363636363636	-11.2794578536881\\
1.7	4.45454545454546	-11.2545050608197\\
1.7	4.54545454545454	-11.2416539997702\\
1.7	4.63636363636364	-11.2207507694939\\
1.7	4.72727272727273	-11.1998783998494\\
1.7	4.81818181818182	-11.2050119005481\\
1.7	4.90909090909091	-11.1926656886594\\
1.7	5	-11.1846182809146\\
1.7	5.09090909090909	-11.1796095608619\\
1.7	5.18181818181818	-11.1847916482862\\
1.7	5.27272727272727	-11.1689005450493\\
1.7	5.36363636363636	-11.1655734433976\\
1.7	5.45454545454545	-11.1712258226403\\
1.7	5.54545454545455	-11.1516826993503\\
1.7	5.63636363636364	-11.1588244217271\\
1.7	5.72727272727273	-11.1575092864012\\
1.7	5.81818181818182	-11.1578663039411\\
1.7	5.90909090909091	-11.1378713399831\\
1.7	6	-11.1612359940439\\
1.7	6.09090909090909	-11.153268398686\\
1.7	6.18181818181818	-11.1608761967827\\
1.7	6.27272727272727	-11.1696303113148\\
1.7	6.36363636363636	-11.1608028766274\\
1.7	6.45454545454545	-11.1856521312675\\
1.7	6.54545454545455	-11.1657640891212\\
1.7	6.63636363636364	-11.1468315639948\\
1.7	6.72727272727273	-11.1730390287449\\
1.7	6.81818181818182	-11.1489156365995\\
1.7	6.90909090909091	-11.1700580612577\\
1.7	7	-11.179489271312\\
1.7	7.09090909090909	-11.181608319846\\
1.7	7.18181818181818	-11.2069410683977\\
1.7	7.27272727272727	-11.2010220305976\\
1.7	7.36363636363636	-11.190010178071\\
1.7	7.45454545454545	-11.1989816684753\\
1.7	7.54545454545455	-11.1978129763647\\
1.7	7.63636363636364	-11.2187993122385\\
1.7	7.72727272727273	-11.219781942619\\
1.7	7.81818181818182	-11.1964010426663\\
1.7	7.90909090909091	-11.2082475339413\\
1.7	8	-11.2142626153354\\
1.7	8.09090909090909	-11.2418622223636\\
1.7	8.18181818181818	-11.2518921902893\\
1.7	8.27272727272727	-11.2312675266907\\
1.7	8.36363636363636	-11.2313537638584\\
1.7	8.45454545454545	-11.2384757790778\\
1.7	8.54545454545455	-11.2645865065301\\
1.7	8.63636363636364	-11.2491751179496\\
1.7	8.72727272727273	-11.2545440488783\\
1.7	8.81818181818182	-11.264839292109\\
1.7	8.90909090909091	-11.2661654984725\\
1.7	9	-11.2795817470702\\
1.7	9.09090909090909	-11.280385617798\\
1.7	9.18181818181818	-11.3134355490908\\
1.7	9.27272727272727	-11.2934730809308\\
1.7	9.36363636363636	-11.3114184892288\\
1.7	9.45454545454546	-11.3255958041872\\
1.7	9.54545454545454	-11.3038404048058\\
1.7	9.63636363636364	-11.2958916814834\\
1.7	9.72727272727273	-11.3068474820437\\
1.7	9.81818181818182	-11.3338890830035\\
1.7	9.90909090909091	-11.3267223064614\\
1.7	10	-11.3256238673794\\
1.8	1	-10.7132051841083\\
1.8	1.09090909090909	-10.7359459674301\\
1.8	1.18181818181818	-10.7729448030955\\
1.8	1.27272727272727	-10.8179714486245\\
1.8	1.36363636363636	-10.8899567880603\\
1.8	1.45454545454545	-10.9553221736163\\
1.8	1.54545454545455	-11.0341585797955\\
1.8	1.63636363636364	-11.1343817404906\\
1.8	1.72727272727273	-11.2543274928308\\
1.8	1.81818181818182	-11.4145482517387\\
1.8	1.90909090909091	-11.6094513870809\\
1.8	2	-12.0305432042286\\
1.8	2.09090909090909	-12.5218609302678\\
1.8	2.18181818181818	-11.7874792915943\\
1.8	2.27272727272727	-11.5616115836485\\
1.8	2.36363636363636	-11.4244413191981\\
1.8	2.45454545454545	-11.3107079464878\\
1.8	2.54545454545455	-11.2484483008679\\
1.8	2.63636363636364	-11.1915812979983\\
1.8	2.72727272727273	-11.1409921039675\\
1.8	2.81818181818182	-11.1033987117453\\
1.8	2.90909090909091	-11.0705765003645\\
1.8	3	-11.061763608041\\
1.8	3.09090909090909	-11.0214113562953\\
1.8	3.18181818181818	-11.0097568426338\\
1.8	3.27272727272727	-10.992241747205\\
1.8	3.36363636363636	-10.9867353688178\\
1.8	3.45454545454545	-10.9654983042808\\
1.8	3.54545454545455	-10.9551221070543\\
1.8	3.63636363636364	-10.9613233224963\\
1.8	3.72727272727273	-10.9531091812045\\
1.8	3.81818181818182	-10.9315246533182\\
1.8	3.90909090909091	-10.9499954356756\\
1.8	4	-10.9339343609412\\
1.8	4.09090909090909	-10.9527890151021\\
1.8	4.18181818181818	-10.9377067896226\\
1.8	4.27272727272727	-10.9312220628597\\
1.8	4.36363636363636	-10.9402708849649\\
1.8	4.45454545454546	-10.9378258605469\\
1.8	4.54545454545454	-10.9442283211276\\
1.8	4.63636363636364	-10.9367116316192\\
1.8	4.72727272727273	-10.9349605256785\\
1.8	4.81818181818182	-10.9541578620202\\
1.8	4.90909090909091	-10.9540255540256\\
1.8	5	-10.9601846235018\\
1.8	5.09090909090909	-10.9677083568392\\
1.8	5.18181818181818	-10.9809793786613\\
1.8	5.27272727272727	-10.9763270601836\\
1.8	5.36363636363636	-10.9836458009578\\
1.8	5.45454545454545	-10.9952764324212\\
1.8	5.54545454545455	-10.9854325544388\\
1.8	5.63636363636364	-11.0019934575645\\
1.8	5.72727272727273	-11.0068840867058\\
1.8	5.81818181818182	-11.0129317754794\\
1.8	5.90909090909091	-11.0032328203093\\
1.8	6	-11.0280981247891\\
1.8	6.09090909090909	-11.027377291111\\
1.8	6.18181818181818	-11.0396598392728\\
1.8	6.27272727272727	-11.0544466750797\\
1.8	6.36363636363636	-11.0498228481559\\
1.8	6.45454545454545	-11.078451345758\\
1.8	6.54545454545455	-11.0645126340983\\
1.8	6.63636363636364	-11.0524930095393\\
1.8	6.72727272727273	-11.0803776582955\\
1.8	6.81818181818182	-11.0630718255458\\
1.8	6.90909090909091	-11.0865893170827\\
1.8	7	-11.1008094516739\\
1.8	7.09090909090909	-11.1035929944407\\
1.8	7.18181818181818	-11.1309313635764\\
1.8	7.27272727272727	-11.1296621761301\\
1.8	7.36363636363636	-11.1231439437011\\
1.8	7.45454545454545	-11.1338170735411\\
1.8	7.54545454545455	-11.1352564527337\\
1.8	7.63636363636364	-11.1575422029197\\
1.8	7.72727272727273	-11.1628622883866\\
1.8	7.81818181818182	-11.1438113659007\\
1.8	7.90909090909091	-11.1588730782792\\
1.8	8	-11.1661244262075\\
1.8	8.09090909090909	-11.192829144791\\
1.8	8.18181818181818	-11.2032875660517\\
1.8	8.27272727272727	-11.1887871486372\\
1.8	8.36363636363636	-11.1908399189792\\
1.8	8.45454545454545	-11.1976685358936\\
1.8	8.54545454545455	-11.2260128100424\\
1.8	8.63636363636364	-11.2134381713392\\
1.8	8.72727272727273	-11.2207427537967\\
1.8	8.81818181818182	-11.2330182063359\\
1.8	8.90909090909091	-11.2350181958765\\
1.8	9	-11.2498924381902\\
1.8	9.09090909090909	-11.2530088342005\\
1.8	9.18181818181818	-11.2829772995764\\
1.8	9.27272727272727	-11.2670162225093\\
1.8	9.36363636363636	-11.2864905265354\\
1.8	9.45454545454546	-11.2997589093882\\
1.8	9.54545454545454	-11.2809261957029\\
1.8	9.63636363636364	-11.2751732308007\\
1.8	9.72727272727273	-11.2850172240318\\
1.8	9.81818181818182	-11.314339455274\\
1.8	9.90909090909091	-11.3078602002874\\
1.8	10	-11.308885104748\\
1.9	1	-11.0853507144665\\
1.9	1.09090909090909	-11.1902566922535\\
1.9	1.18181818181818	-11.3226693506776\\
1.9	1.27272727272727	-11.5526811264666\\
1.9	1.36363636363636	-12.0781842763877\\
1.9	1.45454545454545	-12.0086782533717\\
1.9	1.54545454545455	-11.5664885686205\\
1.9	1.63636363636364	-11.3821015381628\\
1.9	1.72727272727273	-11.2467854788096\\
1.9	1.81818181818182	-11.1677780335558\\
1.9	1.90909090909091	-11.0846162754864\\
1.9	2	-11.0498309598713\\
1.9	2.09090909090909	-11.0068424499642\\
1.9	2.18181818181818	-10.9809516894028\\
1.9	2.27272727272727	-10.9259961527218\\
1.9	2.36363636363636	-10.9178191934005\\
1.9	2.45454545454545	-10.8783280886716\\
1.9	2.54545454545455	-10.8790227368283\\
1.9	2.63636363636364	-10.8662746826992\\
1.9	2.72727272727273	-10.8539280696466\\
1.9	2.81818181818182	-10.8481302851755\\
1.9	2.90909090909091	-10.8359299596547\\
1.9	3	-10.85216635597\\
1.9	3.09090909090909	-10.8296244338603\\
1.9	3.18181818181818	-10.8335176731885\\
1.9	3.27272727272727	-10.8304378188506\\
1.9	3.36363636363636	-10.839742023256\\
1.9	3.45454545454545	-10.8287020519742\\
1.9	3.54545454545455	-10.8293606962187\\
1.9	3.63636363636364	-10.8466678700047\\
1.9	3.72727272727273	-10.8485281262263\\
1.9	3.81818181818182	-10.8332597722549\\
1.9	3.90909090909091	-10.8600120900059\\
1.9	4	-10.8502870683238\\
1.9	4.09090909090909	-10.8779893722839\\
1.9	4.18181818181818	-10.8680502072752\\
1.9	4.27272727272727	-10.8671846200297\\
1.9	4.36363636363636	-10.8818363682537\\
1.9	4.45454545454546	-10.8831662222672\\
1.9	4.54545454545454	-10.8951835142976\\
1.9	4.63636363636364	-10.8906122040685\\
1.9	4.72727272727273	-10.8941903737848\\
1.9	4.81818181818182	-10.9195654960258\\
1.9	4.90909090909091	-10.921635749023\\
1.9	5	-10.9305425178066\\
1.9	5.09090909090909	-10.9441498779156\\
1.9	5.18181818181818	-10.959851507701\\
1.9	5.27272727272727	-10.9569052929654\\
1.9	5.36363636363636	-10.9668721257265\\
1.9	5.45454545454545	-10.9818351543684\\
1.9	5.54545454545455	-10.9736369915933\\
1.9	5.63636363636364	-10.9924347930332\\
1.9	5.72727272727273	-10.9999770618948\\
1.9	5.81818181818182	-11.0080515391004\\
1.9	5.90909090909091	-10.9983228659594\\
1.9	6	-11.0273400612664\\
1.9	6.09090909090909	-11.0274620330011\\
1.9	6.18181818181818	-11.0407282539554\\
1.9	6.27272727272727	-11.0588565329625\\
1.9	6.36363636363636	-11.0540424057582\\
1.9	6.45454545454545	-11.0851688214608\\
1.9	6.54545454545455	-11.0709737538287\\
1.9	6.63636363636364	-11.05878752065\\
1.9	6.72727272727273	-11.0895643074468\\
1.9	6.81818181818182	-11.0695283620536\\
1.9	6.90909090909091	-11.0968186769225\\
1.9	7	-11.1098082600492\\
1.9	7.09090909090909	-11.11386750275\\
1.9	7.18181818181818	-11.1433852119314\\
1.9	7.27272727272727	-11.14245550128\\
1.9	7.36363636363636	-11.1336219089623\\
1.9	7.45454545454545	-11.145683672193\\
1.9	7.54545454545455	-11.1479248786621\\
1.9	7.63636363636364	-11.1719004112023\\
1.9	7.72727272727273	-11.1773841390396\\
1.9	7.81818181818182	-11.1568808863333\\
1.9	7.90909090909091	-11.1713080770767\\
1.9	8	-11.1785808860176\\
1.9	8.09090909090909	-11.2077960479225\\
1.9	8.18181818181818	-11.2185440325945\\
1.9	8.27272727272727	-11.2028777426145\\
1.9	8.36363636363636	-11.20417781022\\
1.9	8.45454545454545	-11.2104474468694\\
1.9	8.54545454545455	-11.2387869164337\\
1.9	8.63636363636364	-11.2264328859034\\
1.9	8.72727272727273	-11.2321471274014\\
1.9	8.81818181818182	-11.2454470625682\\
1.9	8.90909090909091	-11.2470557868079\\
1.9	9	-11.262995564948\\
1.9	9.09090909090909	-11.2653364226009\\
1.9	9.18181818181818	-11.297421531873\\
1.9	9.27272727272727	-11.2782002731553\\
1.9	9.36363636363636	-11.2986569767113\\
1.9	9.45454545454546	-11.3105230999447\\
1.9	9.54545454545454	-11.2902651711532\\
1.9	9.63636363636364	-11.2845434785872\\
1.9	9.72727272727273	-11.2924933247731\\
1.9	9.81818181818182	-11.3239610676953\\
1.9	9.90909090909091	-11.3158584740011\\
1.9	10	-11.3149713192783\\
2	1	-11.5693768631065\\
2	1.09090909090909	-11.3100970203895\\
2	1.18181818181818	-11.1718699695192\\
2	1.27272727272727	-11.0616302243604\\
2	1.36363636363636	-10.9924028101865\\
2	1.45454545454545	-10.9281280087637\\
2	1.54545454545455	-10.8752728283192\\
2	1.63636363636364	-10.8491340885406\\
2	1.72727272727273	-10.8137644498582\\
2	1.81818181818182	-10.7979876224176\\
2	1.90909090909091	-10.7627448834086\\
2	2	-10.7659002844192\\
2	2.09090909090909	-10.7493217829712\\
2	2.18181818181818	-10.751416766898\\
2	2.27272727272727	-10.7137972353976\\
2	2.36363636363636	-10.7237833417221\\
2	2.45454545454545	-10.6972760599342\\
2	2.54545454545455	-10.7127072398546\\
2	2.63636363636364	-10.7107620239546\\
2	2.72727272727273	-10.7092449303955\\
2	2.81818181818182	-10.7141491091028\\
2	2.90909090909091	-10.7080444141639\\
2	3	-10.7312522081542\\
2	3.09090909090909	-10.7141840624816\\
2	3.18181818181818	-10.7258507322818\\
2	3.27272727272727	-10.728073639061\\
2	3.36363636363636	-10.7415410919697\\
2	3.45454545454545	-10.7341861485323\\
2	3.54545454545455	-10.7390711716282\\
2	3.63636363636364	-10.7599311499569\\
2	3.72727272727273	-10.7652033402522\\
2	3.81818181818182	-10.7524094373192\\
2	3.90909090909091	-10.7823342967758\\
2	4	-10.773881974762\\
2	4.09090909090909	-10.8051951271584\\
2	4.18181818181818	-10.7965848133942\\
2	4.27272727272727	-10.7969637901336\\
2	4.36363636363636	-10.8124600823421\\
2	4.45454545454546	-10.8156605608366\\
2	4.54545454545454	-10.8294795211338\\
2	4.63636363636364	-10.8267369445652\\
2	4.72727272727273	-10.829272819251\\
2	4.81818181818182	-10.8556883125864\\
2	4.90909090909091	-10.8581177468046\\
2	5	-10.8674457141193\\
2	5.09090909090909	-10.8804721258336\\
2	5.18181818181818	-10.8977725485112\\
2	5.27272727272727	-10.894530623318\\
2	5.36363636363636	-10.9050693977055\\
2	5.45454545454545	-10.9190539730337\\
2	5.54545454545455	-10.9108994388238\\
2	5.63636363636364	-10.9287372838505\\
2	5.72727272727273	-10.9359391932998\\
2	5.81818181818182	-10.9444701001414\\
2	5.90909090909091	-10.9333436029481\\
2	6	-10.9624395868091\\
2	6.09090909090909	-10.9622340051882\\
2	6.18181818181818	-10.9749617366144\\
2	6.27272727272727	-10.9918038632211\\
2	6.36363636363636	-10.9873847318229\\
2	6.45454545454545	-11.0152315358899\\
2	6.54545454545455	-11.0024732606901\\
2	6.63636363636364	-10.9908633148801\\
2	6.72727272727273	-11.0195361809599\\
2	6.81818181818182	-10.9994542566782\\
2	6.90909090909091	-11.0255912917099\\
2	7	-11.036350990614\\
2	7.09090909090909	-11.0412051280379\\
2	7.18181818181818	-11.0692511702528\\
2	7.27272727272727	-11.06747484298\\
2	7.36363636363636	-11.0567785550868\\
2	7.45454545454545	-11.070348244054\\
2	7.54545454545455	-11.0698736849606\\
2	7.63636363636364	-11.0937668227016\\
2	7.72727272727273	-11.0967960808381\\
2	7.81818181818182	-11.0771881860367\\
2	7.90909090909091	-11.0899511486904\\
2	8	-11.0952938219821\\
2	8.09090909090909	-11.1242674050119\\
2	8.18181818181818	-11.1334448606924\\
2	8.27272727272727	-11.1196273312545\\
2	8.36363636363636	-11.1194987485349\\
2	8.45454545454545	-11.1238151067755\\
2	8.54545454545455	-11.1513853836585\\
2	8.63636363636364	-11.1391299083093\\
2	8.72727272727273	-11.1428505945079\\
2	8.81818181818182	-11.1557165109508\\
2	8.90909090909091	-11.1574105518119\\
2	9	-11.1713402678364\\
2	9.09090909090909	-11.1733677206464\\
2	9.18181818181818	-11.2027989007788\\
2	9.27272727272727	-11.183763522545\\
2	9.36363636363636	-11.2023050228575\\
2	9.45454545454546	-11.2144502074431\\
2	9.54545454545454	-11.1943859970376\\
2	9.63636363636364	-11.1898029903045\\
2	9.72727272727273	-11.197339922794\\
2	9.81818181818182	-11.2259458789622\\
2	9.90909090909091	-11.2189948621884\\
2	10	-11.2170651702354\\
2.1	1	-10.8477871425914\\
2.1	1.09090909090909	-10.7819561942824\\
2.1	1.18181818181818	-10.7425553948564\\
2.1	1.27272727272727	-10.7042393093637\\
2.1	1.36363636363636	-10.6868549978691\\
2.1	1.45454545454545	-10.6620844941774\\
2.1	1.54545454545455	-10.641262591215\\
2.1	1.63636363636364	-10.6395698274399\\
2.1	1.72727272727273	-10.6256243664064\\
2.1	1.81818181818182	-10.628775580685\\
2.1	1.90909090909091	-10.6088867673178\\
2.1	2	-10.6250993461292\\
2.1	2.09090909090909	-10.6203049441873\\
2.1	2.18181818181818	-10.6343956935369\\
2.1	2.27272727272727	-10.6035572409214\\
2.1	2.36363636363636	-10.6229084502714\\
2.1	2.45454545454545	-10.6047209556237\\
2.1	2.54545454545455	-10.6268723076867\\
2.1	2.63636363636364	-10.6315884159283\\
2.1	2.72727272727273	-10.6374848189312\\
2.1	2.81818181818182	-10.6462879333933\\
2.1	2.90909090909091	-10.6443639210075\\
2.1	3	-10.674494217529\\
2.1	3.09090909090909	-10.6606474382649\\
2.1	3.18181818181818	-10.6777466896014\\
2.1	3.27272727272727	-10.68456694613\\
2.1	3.36363636363636	-10.7026183535355\\
2.1	3.45454545454545	-10.69844352377\\
2.1	3.54545454545455	-10.7058810345901\\
2.1	3.63636363636364	-10.7319136096834\\
2.1	3.72727272727273	-10.7398664290981\\
2.1	3.81818181818182	-10.7290259320914\\
2.1	3.90909090909091	-10.7631974481354\\
2.1	4	-10.756734669103\\
2.1	4.09090909090909	-10.7919984824481\\
2.1	4.18181818181818	-10.7859523567851\\
2.1	4.27272727272727	-10.7888588794438\\
2.1	4.36363636363636	-10.8096716877164\\
2.1	4.45454545454546	-10.8135180131361\\
2.1	4.54545454545454	-10.8302078301617\\
2.1	4.63636363636364	-10.8294811490981\\
2.1	4.72727272727273	-10.8348111282114\\
2.1	4.81818181818182	-10.8647005478648\\
2.1	4.90909090909091	-10.8694490976014\\
2.1	5	-10.8837302938219\\
2.1	5.09090909090909	-10.8985868252784\\
2.1	5.18181818181818	-10.9188699321448\\
2.1	5.27272727272727	-10.9179029993656\\
2.1	5.36363636363636	-10.9311541633563\\
2.1	5.45454545454545	-10.9476084427666\\
2.1	5.54545454545455	-10.9422904760353\\
2.1	5.63636363636364	-10.9650620890802\\
2.1	5.72727272727273	-10.9734147033653\\
2.1	5.81818181818182	-10.9845359323346\\
2.1	5.90909090909091	-10.9758159858609\\
2.1	6	-11.0096163265673\\
2.1	6.09090909090909	-11.0124725368525\\
2.1	6.18181818181818	-11.0271603758621\\
2.1	6.27272727272727	-11.0497593116266\\
2.1	6.36363636363636	-11.0452664610493\\
2.1	6.45454545454545	-11.0822717601554\\
2.1	6.54545454545455	-11.0700266205129\\
2.1	6.63636363636364	-11.0576861891332\\
2.1	6.72727272727273	-11.0930030918209\\
2.1	6.81818181818182	-11.0767578786981\\
2.1	6.90909090909091	-11.1042345914431\\
2.1	7	-11.1246414681337\\
2.1	7.09090909090909	-11.1308580403165\\
2.1	7.18181818181818	-11.1632535771089\\
2.1	7.27272727272727	-11.1637049619012\\
2.1	7.36363636363636	-11.158961716723\\
2.1	7.45454545454545	-11.1738639236976\\
2.1	7.54545454545455	-11.1785245158996\\
2.1	7.63636363636364	-11.2071022198723\\
2.1	7.72727272727273	-11.2135643005732\\
2.1	7.81818181818182	-11.1966550038632\\
2.1	7.90909090909091	-11.2133357183021\\
2.1	8	-11.2265242605344\\
2.1	8.09090909090909	-11.2599407053434\\
2.1	8.18181818181818	-11.2742338572016\\
2.1	8.27272727272727	-11.261861791652\\
2.1	8.36363636363636	-11.2659452945067\\
2.1	8.45454545454545	-11.2766932323204\\
2.1	8.54545454545455	-11.3134256264989\\
2.1	8.63636363636364	-11.3027910120812\\
2.1	8.72727272727273	-11.3110778757675\\
2.1	8.81818181818182	-11.3307256646684\\
2.1	8.90909090909091	-11.3365599874878\\
2.1	9	-11.354914074132\\
2.1	9.09090909090909	-11.3623075064922\\
2.1	9.18181818181818	-11.397985780705\\
2.1	9.27272727272727	-11.3848472764304\\
2.1	9.36363636363636	-11.4093321487941\\
2.1	9.45454545454546	-11.4292015525816\\
2.1	9.54545454545454	-11.4149366691423\\
2.1	9.63636363636364	-11.4065967421515\\
2.1	9.72727272727273	-11.4222845641758\\
2.1	9.81818181818182	-11.4566412793502\\
2.1	9.90909090909091	-11.4559518955284\\
2.1	10	-11.4607449998719\\
2.2	1	-10.526456596667\\
2.2	1.09090909090909	-10.4959911982684\\
2.2	1.18181818181818	-10.4854808767624\\
2.2	1.27272727272727	-10.4723094607349\\
2.2	1.36363636363636	-10.4766585881357\\
2.2	1.45454545454545	-10.4720134371409\\
2.2	1.54545454545455	-10.4695188531099\\
2.2	1.63636363636364	-10.4816725008453\\
2.2	1.72727272727273	-10.4816841948396\\
2.2	1.81818181818182	-10.4986308891181\\
2.2	1.90909090909091	-10.4916664440623\\
2.2	2	-10.5174506614151\\
2.2	2.09090909090909	-10.5251782786405\\
2.2	2.18181818181818	-10.548337511716\\
2.2	2.27272727272727	-10.5322330609903\\
2.2	2.36363636363636	-10.5591864867166\\
2.2	2.45454545454545	-10.5521151627981\\
2.2	2.54545454545455	-10.581972304012\\
2.2	2.63636363636364	-10.5972448593986\\
2.2	2.72727272727273	-10.6110315133769\\
2.2	2.81818181818182	-10.6309798597731\\
2.2	2.90909090909091	-10.6382670968045\\
2.2	3	-10.6756910477\\
2.2	3.09090909090909	-10.674004571347\\
2.2	3.18181818181818	-10.6998556412589\\
2.2	3.27272727272727	-10.7150638161159\\
2.2	3.36363636363636	-10.74298339011\\
2.2	3.45454545454545	-10.7502242091648\\
2.2	3.54545454545455	-10.769013621013\\
2.2	3.63636363636364	-10.8052736451364\\
2.2	3.72727272727273	-10.8220995430193\\
2.2	3.81818181818182	-10.8244587197588\\
2.2	3.90909090909091	-10.8686626696168\\
2.2	4	-10.8757923204707\\
2.2	4.09090909090909	-10.9195524752492\\
2.2	4.18181818181818	-10.9285030820606\\
2.2	4.27272727272727	-10.9473851998682\\
2.2	4.36363636363636	-10.9832826032685\\
2.2	4.45454545454546	-11.0012614470397\\
2.2	4.54545454545454	-11.0307967524645\\
2.2	4.63636363636364	-11.0429967531129\\
2.2	4.72727272727273	-11.0704531419945\\
2.2	4.81818181818182	-11.1149986072932\\
2.2	4.90909090909091	-11.1399327186025\\
2.2	5	-11.1718932482614\\
2.2	5.09090909090909	-11.2066713220717\\
2.2	5.18181818181818	-11.2426581736461\\
2.2	5.27272727272727	-11.2677145260029\\
2.2	5.36363636363636	-11.3063810566728\\
2.2	5.45454545454545	-11.3405445855032\\
2.2	5.54545454545455	-11.3712294415132\\
2.2	5.63636363636364	-11.4353361858279\\
2.2	5.72727272727273	-11.4601846939113\\
2.2	5.81818181818182	-11.5107656925647\\
2.2	5.90909090909091	-11.5482944816591\\
2.2	6	-11.6195859595913\\
2.2	6.09090909090909	-11.6667404719498\\
2.2	6.18181818181818	-11.7220669430138\\
2.2	6.27272727272727	-11.8472568244015\\
2.2	6.36363636363636	-11.8885994809572\\
2.2	6.45454545454545	-12.1158508405753\\
2.2	6.54545454545455	-12.1732293882733\\
2.2	6.63636363636364	-12.2385237924458\\
2.2	6.72727272727273	-12.5941146962221\\
2.2	6.81818181818182	-12.923939457686\\
2.2	6.90909090909091	-12.9733092696565\\
2.2	7	-12.2136746937097\\
2.2	7.09090909090909	-12.1205268868563\\
2.2	7.18181818181818	-12.0696351846855\\
2.2	7.27272727272727	-12.0072295806825\\
2.2	7.36363636363636	-11.8692122168745\\
2.2	7.45454545454545	-11.8541147570718\\
2.2	7.54545454545455	-11.7839421663683\\
2.2	7.63636363636364	-11.7715166495001\\
2.2	7.72727272727273	-11.7166770510943\\
2.2	7.81818181818182	-11.6746962150324\\
2.2	7.90909090909091	-11.6549558298126\\
2.2	8	-11.6081209626469\\
2.2	8.09090909090909	-11.6128088262137\\
2.2	8.18181818181818	-11.5911396821167\\
2.2	8.27272727272727	-11.5640054069991\\
2.2	8.36363636363636	-11.5334419428599\\
2.2	8.45454545454545	-11.5083494034817\\
2.2	8.54545454545455	-11.4985724229984\\
2.2	8.63636363636364	-11.4883152164861\\
2.2	8.72727272727273	-11.4632574097367\\
2.2	8.81818181818182	-11.4543648769347\\
2.2	8.90909090909091	-11.4389410764834\\
2.2	9	-11.4429344736873\\
2.2	9.09090909090909	-11.4364527113566\\
2.2	9.18181818181818	-11.4477787424127\\
2.2	9.27272727272727	-11.4113422312711\\
2.2	9.36363636363636	-11.4119876142892\\
2.2	9.45454545454546	-11.4040564476571\\
2.2	9.54545454545454	-11.3746055016052\\
2.2	9.63636363636364	-11.3794878397504\\
2.2	9.72727272727273	-11.3681972947896\\
2.2	9.81818181818182	-11.3882664647235\\
2.2	9.90909090909091	-11.3657104762858\\
2.2	10	-11.3534352761569\\
2.3	1	-10.4148483049841\\
2.3	1.09090909090909	-10.4032184647237\\
2.3	1.18181818181818	-10.4086483790319\\
2.3	1.27272727272727	-10.4127909385814\\
2.3	1.36363636363636	-10.4348168867645\\
2.3	1.45454545454545	-10.4467932471377\\
2.3	1.54545454545455	-10.4600323878459\\
2.3	1.63636363636364	-10.4886369096382\\
2.3	1.72727272727273	-10.5043583728233\\
2.3	1.81818181818182	-10.5389763098263\\
2.3	1.90909090909091	-10.5488269056969\\
2.3	2	-10.5923698552887\\
2.3	2.09090909090909	-10.6204502925048\\
2.3	2.18181818181818	-10.6628924367198\\
2.3	2.27272727272727	-10.6675268570255\\
2.3	2.36363636363636	-10.7162099157647\\
2.3	2.45454545454545	-10.7344934553537\\
2.3	2.54545454545455	-10.7874312626343\\
2.3	2.63636363636364	-10.832054024845\\
2.3	2.72727272727273	-10.8724051106028\\
2.3	2.81818181818182	-10.9266971242253\\
2.3	2.90909090909091	-10.9721328141899\\
2.3	3	-11.0487955757522\\
2.3	3.09090909090909	-11.0974212961354\\
2.3	3.18181818181818	-11.1755468701184\\
2.3	3.27272727272727	-11.2495506265069\\
2.3	3.36363636363636	-11.3613771939257\\
2.3	3.45454545454545	-11.47349082536\\
2.3	3.54545454545455	-11.6500326007772\\
2.3	3.63636363636364	-11.9247014690739\\
2.3	3.72727272727273	-12.3291101171701\\
2.3	3.81818181818182	-12.342402153415\\
2.3	3.90909090909091	-11.9201367911503\\
2.3	4	-11.6757933133447\\
2.3	4.09090909090909	-11.5755586064721\\
2.3	4.18181818181818	-11.4631772948904\\
2.3	4.27272727272727	-11.3645243538399\\
2.3	4.36363636363636	-11.3000270128189\\
2.3	4.45454545454546	-11.251588735416\\
2.3	4.54545454545454	-11.2199119280984\\
2.3	4.63636363636364	-11.1816669231564\\
2.3	4.72727272727273	-11.1332089085521\\
2.3	4.81818181818182	-11.1290208585823\\
2.3	4.90909090909091	-11.0919188408638\\
2.3	5	-11.0742464419133\\
2.3	5.09090909090909	-11.0575568041426\\
2.3	5.18181818181818	-11.0549703259117\\
2.3	5.27272727272727	-11.0278178725865\\
2.3	5.36363636363636	-11.0132224637571\\
2.3	5.45454545454545	-11.015572492567\\
2.3	5.54545454545455	-10.9807290857731\\
2.3	5.63636363636364	-10.9728787310221\\
2.3	5.72727272727273	-10.9731426685617\\
2.3	5.81818181818182	-10.9639191044354\\
2.3	5.90909090909091	-10.9340099448874\\
2.3	6	-10.9513641135795\\
2.3	6.09090909090909	-10.9394019220993\\
2.3	6.18181818181818	-10.9412194916683\\
2.3	6.27272727272727	-10.9375877513352\\
2.3	6.36363636363636	-10.9252719534523\\
2.3	6.45454545454545	-10.9347187959156\\
2.3	6.54545454545455	-10.9171433509421\\
2.3	6.63636363636364	-10.8996073012092\\
2.3	6.72727272727273	-10.9190469700509\\
2.3	6.81818181818182	-10.8804016464397\\
2.3	6.90909090909091	-10.9092540757611\\
2.3	7	-10.8996513082014\\
2.3	7.09090909090909	-10.8984007610223\\
2.3	7.18181818181818	-10.9214556409115\\
2.3	7.27272727272727	-10.9153918605259\\
2.3	7.36363636363636	-10.8912592264676\\
2.3	7.45454545454545	-10.9032654941154\\
2.3	7.54545454545455	-10.8926851364748\\
2.3	7.63636363636364	-10.9139963296452\\
2.3	7.72727272727273	-10.9085123224869\\
2.3	7.81818181818182	-10.8847154878416\\
2.3	7.90909090909091	-10.8927049083958\\
2.3	8	-10.889533166835\\
2.3	8.09090909090909	-10.916216029995\\
2.3	8.18181818181818	-10.9188659321219\\
2.3	8.27272727272727	-10.9027236611617\\
2.3	8.36363636363636	-10.8954525258329\\
2.3	8.45454545454545	-10.8946355873809\\
2.3	8.54545454545455	-10.9140566537487\\
2.3	8.63636363636364	-10.9032539176627\\
2.3	8.72727272727273	-10.9009256164587\\
2.3	8.81818181818182	-10.9089929983234\\
2.3	8.90909090909091	-10.9054803347153\\
2.3	9	-10.9204688884718\\
2.3	9.09090909090909	-10.9221392403855\\
2.3	9.18181818181818	-10.9487220971486\\
2.3	9.27272727272727	-10.9239981432582\\
2.3	9.36363636363636	-10.9391482778562\\
2.3	9.45454545454546	-10.9464987025026\\
2.3	9.54545454545454	-10.9245418676455\\
2.3	9.63636363636364	-10.9234581306302\\
2.3	9.72727272727273	-10.9272513767378\\
2.3	9.81818181818182	-10.9547624365673\\
2.3	9.90909090909091	-10.9412563419244\\
2.3	10	-10.9391985756822\\
2.4	1	-10.459291614175\\
2.4	1.09090909090909	-10.4752909302994\\
2.4	1.18181818181818	-10.5090674913002\\
2.4	1.27272727272727	-10.544088169354\\
2.4	1.36363636363636	-10.6031367553313\\
2.4	1.45454545454545	-10.6544727519011\\
2.4	1.54545454545455	-10.7142858177943\\
2.4	1.63636363636364	-10.7984352671272\\
2.4	1.72727272727273	-10.8783745461938\\
2.4	1.81818181818182	-11.000929122419\\
2.4	1.90909090909091	-11.1175698216501\\
2.4	2	-11.3312629341306\\
2.4	2.09090909090909	-11.7164307149791\\
2.4	2.18181818181818	-12.4675221324747\\
2.4	2.27272727272727	-11.5412061735679\\
2.4	2.36363636363636	-11.3131503649705\\
2.4	2.45454545454545	-11.1372690493718\\
2.4	2.54545454545455	-11.0463943775198\\
2.4	2.63636363636364	-10.960968397759\\
2.4	2.72727272727273	-10.8991885013329\\
2.4	2.81818181818182	-10.8499046766545\\
2.4	2.90909090909091	-10.7967312313368\\
2.4	3	-10.7788229054708\\
2.4	3.09090909090909	-10.72671848459\\
2.4	3.18181818181818	-10.7064791216569\\
2.4	3.27272727272727	-10.6836152952888\\
2.4	3.36363636363636	-10.6683489293029\\
2.4	3.45454545454545	-10.6381895391651\\
2.4	3.54545454545455	-10.6181540532913\\
2.4	3.63636363636364	-10.6184203301145\\
2.4	3.72727272727273	-10.6096024688954\\
2.4	3.81818181818182	-10.5806888497911\\
2.4	3.90909090909091	-10.5943789465673\\
2.4	4	-10.5709574925383\\
2.4	4.09090909090909	-10.5862954456184\\
2.4	4.18181818181818	-10.567789489202\\
2.4	4.27272727272727	-10.5535116231224\\
2.4	4.36363636363636	-10.5533719472658\\
2.4	4.45454545454546	-10.5479916876862\\
2.4	4.54545454545454	-10.5515035819518\\
2.4	4.63636363636364	-10.5415080464822\\
2.4	4.72727272727273	-10.5320360409813\\
2.4	4.81818181818182	-10.5517714720489\\
2.4	4.90909090909091	-10.5429868976735\\
2.4	5	-10.5460411583471\\
2.4	5.09090909090909	-10.5494518120614\\
2.4	5.18181818181818	-10.5618717181168\\
2.4	5.27272727272727	-10.5523920315909\\
2.4	5.36363636363636	-10.5551773961222\\
2.4	5.45454545454545	-10.5674456389058\\
2.4	5.54545454545455	-10.5509100044942\\
2.4	5.63636363636364	-10.5604061037234\\
2.4	5.72727272727273	-10.5664565841163\\
2.4	5.81818181818182	-10.570998787828\\
2.4	5.90909090909091	-10.5543177920721\\
2.4	6	-10.5798432566509\\
2.4	6.09090909090909	-10.5770686111096\\
2.4	6.18181818181818	-10.5872841780511\\
2.4	6.27272727272727	-10.5970093606502\\
2.4	6.36363636363636	-10.5906056973314\\
2.4	6.45454545454545	-10.6140108268539\\
2.4	6.54545454545455	-10.600383337593\\
2.4	6.63636363636364	-10.5883742030664\\
2.4	6.72727272727273	-10.6148383022605\\
2.4	6.81818181818182	-10.5894988220349\\
2.4	6.90909090909091	-10.6192843506806\\
2.4	7	-10.6224099439865\\
2.4	7.09090909090909	-10.6269938267947\\
2.4	7.18181818181818	-10.6527549045494\\
2.4	7.27272727272727	-10.6517828074496\\
2.4	7.36363636363636	-10.6401621235523\\
2.4	7.45454545454545	-10.6534447017358\\
2.4	7.54545454545455	-10.6515439052381\\
2.4	7.63636363636364	-10.6747426678006\\
2.4	7.72727272727273	-10.6754477636994\\
2.4	7.81818181818182	-10.6578215020587\\
2.4	7.90909090909091	-10.6707878082469\\
2.4	8	-10.6747039093193\\
2.4	8.09090909090909	-10.7040916994868\\
2.4	8.18181818181818	-10.7116348658353\\
2.4	8.27272727272727	-10.6994620540478\\
2.4	8.36363636363636	-10.6979309441282\\
2.4	8.45454545454545	-10.7038283222113\\
2.4	8.54545454545455	-10.7294757063426\\
2.4	8.63636363636364	-10.7191964300804\\
2.4	8.72727272727273	-10.7227877047682\\
2.4	8.81818181818182	-10.7365586965061\\
2.4	8.90909090909091	-10.736908464246\\
2.4	9	-10.7529687278349\\
2.4	9.09090909090909	-10.7579245536289\\
2.4	9.18181818181818	-10.7881566959319\\
2.4	9.27272727272727	-10.7702419369074\\
2.4	9.36363636363636	-10.7886617386542\\
2.4	9.45454545454546	-10.8011758608726\\
2.4	9.54545454545454	-10.7841886921055\\
2.4	9.63636363636364	-10.7808442342461\\
2.4	9.72727272727273	-10.7895725952424\\
2.4	9.81818181818182	-10.8187243682478\\
2.4	9.90909090909091	-10.8102600193029\\
2.4	10	-10.8125900297714\\
2.5	1	-10.8195780381394\\
2.5	1.09090909090909	-10.9689881764576\\
2.5	1.18181818181818	-11.1949899073494\\
2.5	1.27272727272727	-11.7770532702611\\
2.5	1.36363636363636	-11.5478963363948\\
2.5	1.45454545454545	-11.1456432137436\\
2.5	1.54545454545455	-10.9395571164049\\
2.5	1.63636363636364	-10.8218563304227\\
2.5	1.72727272727273	-10.7247006829689\\
2.5	1.81818181818182	-10.6630744033742\\
2.5	1.90909090909091	-10.5900031322601\\
2.5	2	-10.5604534175491\\
2.5	2.09090909090909	-10.5143688660068\\
2.5	2.18181818181818	-10.4977623545278\\
2.5	2.27272727272727	-10.434910065404\\
2.5	2.36363636363636	-10.4295060728523\\
2.5	2.45454545454545	-10.3880803925931\\
2.5	2.54545454545455	-10.3883833346147\\
2.5	2.63636363636364	-10.3743058803113\\
2.5	2.72727272727273	-10.3602370043384\\
2.5	2.81818181818182	-10.354106956725\\
2.5	2.90909090909091	-10.3366421484024\\
2.5	3	-10.351402078586\\
2.5	3.09090909090909	-10.323483014541\\
2.5	3.18181818181818	-10.3277773770112\\
2.5	3.27272727272727	-10.3251577433139\\
2.5	3.36363636363636	-10.3302550670463\\
2.5	3.45454545454545	-10.3154311176666\\
2.5	3.54545454545455	-10.3120322674631\\
2.5	3.63636363636364	-10.3310458799083\\
2.5	3.72727272727273	-10.3309621879764\\
2.5	3.81818181818182	-10.3130968208372\\
2.5	3.90909090909091	-10.3393364100929\\
2.5	4	-10.3265811420083\\
2.5	4.09090909090909	-10.3544841519451\\
2.5	4.18181818181818	-10.344058424322\\
2.5	4.27272727272727	-10.3400690355697\\
2.5	4.36363636363636	-10.3516501382356\\
2.5	4.45454545454546	-10.3537747295044\\
2.5	4.54545454545454	-10.3657054399461\\
2.5	4.63636363636364	-10.359907786628\\
2.5	4.72727272727273	-10.3617626136979\\
2.5	4.81818181818182	-10.3886817681372\\
2.5	4.90909090909091	-10.3885154221816\\
2.5	5	-10.398254698559\\
2.5	5.09090909090909	-10.4083494907879\\
2.5	5.18181818181818	-10.4283099538541\\
2.5	5.27272727272727	-10.4247040561052\\
2.5	5.36363636363636	-10.4330306772953\\
2.5	5.45454545454545	-10.4501189076966\\
2.5	5.54545454545455	-10.4400579552353\\
2.5	5.63636363636364	-10.4593563489088\\
2.5	5.72727272727273	-10.4674584679714\\
2.5	5.81818181818182	-10.47861076312\\
2.5	5.90909090909091	-10.4662901146138\\
2.5	6	-10.4990399446045\\
2.5	6.09090909090909	-10.4983984010804\\
2.5	6.18181818181818	-10.5151575948378\\
2.5	6.27272727272727	-10.5335043449957\\
2.5	6.36363636363636	-10.530345348354\\
2.5	6.45454545454545	-10.5618330396188\\
2.5	6.54545454545455	-10.55026759113\\
2.5	6.63636363636364	-10.5402834091288\\
2.5	6.72727272727273	-10.5732255607898\\
2.5	6.81818181818182	-10.5535668160891\\
2.5	6.90909090909091	-10.584470999834\\
2.5	7	-10.5985333030118\\
2.5	7.09090909090909	-10.6058216471941\\
2.5	7.18181818181818	-10.6362029228456\\
2.5	7.27272727272727	-10.6375884133493\\
2.5	7.36363636363636	-10.6340696115295\\
2.5	7.45454545454545	-10.6488021754455\\
2.5	7.54545454545455	-10.6509920141565\\
2.5	7.63636363636364	-10.6785739787168\\
2.5	7.72727272727273	-10.6848527318082\\
2.5	7.81818181818182	-10.666718648233\\
2.5	7.90909090909091	-10.6841485220101\\
2.5	8	-10.6947570711275\\
2.5	8.09090909090909	-10.7273794467368\\
2.5	8.18181818181818	-10.7411277977199\\
2.5	8.27272727272727	-10.7288412460091\\
2.5	8.36363636363636	-10.7319461209897\\
2.5	8.45454545454545	-10.7433250222376\\
2.5	8.54545454545455	-10.7782003979316\\
2.5	8.63636363636364	-10.7647795383414\\
2.5	8.72727272727273	-10.773515450093\\
2.5	8.81818181818182	-10.7920597143149\\
2.5	8.90909090909091	-10.7958609966299\\
2.5	9	-10.8149420544278\\
2.5	9.09090909090909	-10.8212680633667\\
2.5	9.18181818181818	-10.8565364631291\\
2.5	9.27272727272727	-10.8419479088063\\
2.5	9.36363636363636	-10.8661364964796\\
2.5	9.45454545454546	-10.882993092377\\
2.5	9.54545454545454	-10.8682121409268\\
2.5	9.63636363636364	-10.8621796974463\\
2.5	9.72727272727273	-10.8744848218185\\
2.5	9.81818181818182	-10.9070014670084\\
2.5	9.90909090909091	-10.9027063182487\\
2.5	10	-10.9084752192399\\
2.6	1	-10.5689727734045\\
2.6	1.09090909090909	-10.4642912968156\\
2.6	1.18181818181818	-10.4006873341716\\
2.6	1.27272727272727	-10.3378013829214\\
2.6	1.36363636363636	-10.3031857515216\\
2.6	1.45454545454545	-10.2623952228299\\
2.6	1.54545454545455	-10.2281918697938\\
2.6	1.63636363636364	-10.2129434678415\\
2.6	1.72727272727273	-10.1870168847325\\
2.6	1.81818181818182	-10.1789356401084\\
2.6	1.90909090909091	-10.1491718368923\\
2.6	2	-10.1551968328169\\
2.6	2.09090909090909	-10.1430938560109\\
2.6	2.18181818181818	-10.1496547468485\\
2.6	2.27272727272727	-10.1126824581483\\
2.6	2.36363636363636	-10.1251676280338\\
2.6	2.45454545454545	-10.1038626865795\\
2.6	2.54545454545455	-10.1203140674947\\
2.6	2.63636363636364	-10.1210487195394\\
2.6	2.72727272727273	-10.1187141082352\\
2.6	2.81818181818182	-10.127084801313\\
2.6	2.90909090909091	-10.1212909049315\\
2.6	3	-10.1466260710394\\
2.6	3.09090909090909	-10.1319222778035\\
2.6	3.18181818181818	-10.144869833817\\
2.6	3.27272727272727	-10.1494030225473\\
2.6	3.36363636363636	-10.1657753892727\\
2.6	3.45454545454545	-10.1597087359203\\
2.6	3.54545454545455	-10.1673546488202\\
2.6	3.63636363636364	-10.1917762136173\\
2.6	3.72727272727273	-10.1987697762339\\
2.6	3.81818181818182	-10.1890657559992\\
2.6	3.90909090909091	-10.220548819022\\
2.6	4	-10.2166453196522\\
2.6	4.09090909090909	-10.2504229461571\\
2.6	4.18181818181818	-10.2476348544408\\
2.6	4.27272727272727	-10.2504632861219\\
2.6	4.36363636363636	-10.2697183875493\\
2.6	4.45454545454546	-10.2780013182761\\
2.6	4.54545454545454	-10.2948323019229\\
2.6	4.63636363636364	-10.2954192577952\\
2.6	4.72727272727273	-10.303573575075\\
2.6	4.81818181818182	-10.335269955595\\
2.6	4.90909090909091	-10.3414332157342\\
2.6	5	-10.3559962174177\\
2.6	5.09090909090909	-10.3717891874923\\
2.6	5.18181818181818	-10.3945886395592\\
2.6	5.27272727272727	-10.396735031186\\
2.6	5.36363636363636	-10.4118128774187\\
2.6	5.45454545454545	-10.4312257548953\\
2.6	5.54545454545455	-10.4292430066156\\
2.6	5.63636363636364	-10.4549604140932\\
2.6	5.72727272727273	-10.466352196996\\
2.6	5.81818181818182	-10.481346657412\\
2.6	5.90909090909091	-10.4769534582264\\
2.6	6	-10.5106199668449\\
2.6	6.09090909090909	-10.5157311107704\\
2.6	6.18181818181818	-10.5350139891289\\
2.6	6.27272727272727	-10.5604954786108\\
2.6	6.36363636363636	-10.5605340381629\\
2.6	6.45454545454545	-10.596885465214\\
2.6	6.54545454545455	-10.5899262292962\\
2.6	6.63636363636364	-10.5842636136281\\
2.6	6.72727272727273	-10.6201661794263\\
2.6	6.81818181818182	-10.6100933569224\\
2.6	6.90909090909091	-10.6388145863887\\
2.6	7	-10.6619217576653\\
2.6	7.09090909090909	-10.6728589088634\\
2.6	7.18181818181818	-10.7028591047348\\
2.6	7.27272727272727	-10.7085148577188\\
2.6	7.36363636363636	-10.7123441007198\\
2.6	7.45454545454545	-10.7279331655479\\
2.6	7.54545454545455	-10.7368913637852\\
2.6	7.63636363636364	-10.7645271377417\\
2.6	7.72727272727273	-10.7765255120545\\
2.6	7.81818181818182	-10.7649998075879\\
2.6	7.90909090909091	-10.7835716329971\\
2.6	8	-10.8009608541638\\
2.6	8.09090909090909	-10.832167446259\\
2.6	8.18181818181818	-10.8509160150601\\
2.6	8.27272727272727	-10.8433894471139\\
2.6	8.36363636363636	-10.8509741702603\\
2.6	8.45454545454545	-10.8660603356938\\
2.6	8.54545454545455	-10.9052903249386\\
2.6	8.63636363636364	-10.893512559969\\
2.6	8.72727272727273	-10.9076305138995\\
2.6	8.81818181818182	-10.9305558722901\\
2.6	8.90909090909091	-10.9380411066261\\
2.6	9	-10.9564699865506\\
2.6	9.09090909090909	-10.9645418746932\\
2.6	9.18181818181818	-11.0000602387105\\
2.6	9.27272727272727	-10.9945520759691\\
2.6	9.36363636363636	-11.0221819664604\\
2.6	9.45454545454546	-11.0414358050192\\
2.6	9.54545454545454	-11.0322043053255\\
2.6	9.63636363636364	-11.0257562590731\\
2.6	9.72727272727273	-11.0412475421972\\
2.6	9.81818181818182	-11.0730710221611\\
2.6	9.90909090909091	-11.0771867461709\\
2.6	10	-11.0855488297986\\
2.7	1	-10.174794212807\\
2.7	1.09090909090909	-10.1255382831225\\
2.7	1.18181818181818	-10.0992293396955\\
2.7	1.27272727272727	-10.0726028833693\\
2.7	1.36363636363636	-10.0659139024479\\
2.7	1.45454545454545	-10.0483722085385\\
2.7	1.54545454545455	-10.0348037794878\\
2.7	1.63636363636364	-10.0396059592697\\
2.7	1.72727272727273	-10.0291900033828\\
2.7	1.81818181818182	-10.0358006058957\\
2.7	1.90909090909091	-10.0215896917632\\
2.7	2	-10.0406445900662\\
2.7	2.09090909090909	-10.0396598392728\\
2.7	2.18181818181818	-10.0572321350015\\
2.7	2.27272727272727	-10.0323647914784\\
2.7	2.36363636363636	-10.0549684106332\\
2.7	2.45454545454545	-10.0435121003073\\
2.7	2.54545454545455	-10.0683196323833\\
2.7	2.63636363636364	-10.0784198663433\\
2.7	2.72727272727273	-10.0861016824431\\
2.7	2.81818181818182	-10.1020585425869\\
2.7	2.90909090909091	-10.1045006957523\\
2.7	3	-10.1384751302644\\
2.7	3.09090909090909	-10.1313895068184\\
2.7	3.18181818181818	-10.1533493801152\\
2.7	3.27272727272727	-10.1642595601198\\
2.7	3.36363636363636	-10.1888363016567\\
2.7	3.45454545454545	-10.1908945431216\\
2.7	3.54545454545455	-10.2060893186666\\
2.7	3.63636363636364	-10.2378887753125\\
2.7	3.72727272727273	-10.2509605478078\\
2.7	3.81818181818182	-10.2494413517295\\
2.7	3.90909090909091	-10.2876713750613\\
2.7	4	-10.2913893725357\\
2.7	4.09090909090909	-10.3311357892106\\
2.7	4.18181818181818	-10.335103038423\\
2.7	4.27272727272727	-10.3457140884961\\
2.7	4.36363636363636	-10.3734630825123\\
2.7	4.45454545454546	-10.3880768575524\\
2.7	4.54545454545454	-10.4112202605883\\
2.7	4.63636363636364	-10.4172158977435\\
2.7	4.72727272727273	-10.4337539664349\\
2.7	4.81818181818182	-10.4718390635869\\
2.7	4.90909090909091	-10.4857840136615\\
2.7	5	-10.5070410495989\\
2.7	5.09090909090909	-10.5297473197923\\
2.7	5.18181818181818	-10.5577368571602\\
2.7	5.27272727272727	-10.5683200513398\\
2.7	5.36363636363636	-10.5918934053078\\
2.7	5.45454545454545	-10.61593609588\\
2.7	5.54545454545455	-10.6226373860168\\
2.7	5.63636363636364	-10.6562465797228\\
2.7	5.72727272727273	-10.6737519931865\\
2.7	5.81818181818182	-10.6958483554648\\
2.7	5.90909090909091	-10.7009985810156\\
2.7	6	-10.7395063318375\\
2.7	6.09090909090909	-10.7522131743614\\
2.7	6.18181818181818	-10.7767157771476\\
2.7	6.27272727272727	-10.8134740773277\\
2.7	6.36363636363636	-10.8198040566102\\
2.7	6.45454545454545	-10.8656018820823\\
2.7	6.54545454545455	-10.8652826665491\\
2.7	6.63636363636364	-10.86659108209\\
2.7	6.72727272727273	-10.9088473716258\\
2.7	6.81818181818182	-10.914064565728\\
2.7	6.90909090909091	-10.9423221397681\\
2.7	7	-10.9820502294922\\
2.7	7.09090909090909	-10.9998541340357\\
2.7	7.18181818181818	-11.0332388973261\\
2.7	7.27272727272727	-11.0480850310705\\
2.7	7.36363636363636	-11.0676973674305\\
2.7	7.45454545454545	-11.0866305175838\\
2.7	7.54545454545455	-11.1069662201461\\
2.7	7.63636363636364	-11.1401140965371\\
2.7	7.72727272727273	-11.1649121281117\\
2.7	7.81818181818182	-11.1631184285946\\
2.7	7.90909090909091	-11.1908511425572\\
2.7	8	-11.2218583570636\\
2.7	8.09090909090909	-11.2576853977682\\
2.7	8.18181818181818	-11.2893606720878\\
2.7	8.27272727272727	-11.291115000586\\
2.7	8.36363636363636	-11.314226364063\\
2.7	8.45454545454545	-11.3453049194205\\
2.7	8.54545454545455	-11.39981753277\\
2.7	8.63636363636364	-11.3940077026777\\
2.7	8.72727272727273	-11.4246015057172\\
2.7	8.81818181818182	-11.4640852523653\\
2.7	8.90909090909091	-11.4852151606888\\
2.7	9	-11.5106230918164\\
2.7	9.09090909090909	-11.5285810032415\\
2.7	9.18181818181818	-11.5726966363514\\
2.7	9.27272727272727	-11.5957891026618\\
2.7	9.36363636363636	-11.6437849784633\\
2.7	9.45454545454546	-11.6821853391404\\
2.7	9.54545454545454	-11.6941531438384\\
2.7	9.63636363636364	-11.6818839188294\\
2.7	9.72727272727273	-11.7267094900994\\
2.7	9.81818181818182	-11.7590394918935\\
2.7	9.90909090909091	-11.8094225097274\\
2.7	10	-11.8402144262782\\
2.8	1	-10.1163478571471\\
2.8	1.09090909090909	-10.0841255829346\\
2.8	1.18181818181818	-10.0712639784808\\
2.8	1.27272727272727	-10.0575100148073\\
2.8	1.36363636363636	-10.0637464000318\\
2.8	1.45454545454545	-10.0581611145769\\
2.8	1.54545454545455	-10.057091337081\\
2.8	1.63636363636364	-10.0715492805227\\
2.8	1.72727272727273	-10.0724666990101\\
2.8	1.81818181818182	-10.0896374992423\\
2.8	1.90909090909091	-10.0854343521389\\
2.8	2	-10.1142295748459\\
2.8	2.09090909090909	-10.1232422306848\\
2.8	2.18181818181818	-10.1507534952839\\
2.8	2.27272727272727	-10.1355238215202\\
2.8	2.36363636363636	-10.1670223292923\\
2.8	2.45454545454545	-10.1652763441703\\
2.8	2.54545454545455	-10.1996164391905\\
2.8	2.63636363636364	-10.2190655212724\\
2.8	2.72727272727273	-10.2367882498251\\
2.8	2.81818181818182	-10.2626171644334\\
2.8	2.90909090909091	-10.2737644784262\\
2.8	3	-10.3186194740263\\
2.8	3.09090909090909	-10.3205999692872\\
2.8	3.18181818181818	-10.3532866532748\\
2.8	3.27272727272727	-10.374674762233\\
2.8	3.36363636363636	-10.4098010850142\\
2.8	3.45454545454545	-10.4227150591763\\
2.8	3.54545454545455	-10.4485544626995\\
2.8	3.63636363636364	-10.4927638451777\\
2.8	3.72727272727273	-10.5163447657064\\
2.8	3.81818181818182	-10.5260870755637\\
2.8	3.90909090909091	-10.5768954416769\\
2.8	4	-10.5929207095232\\
2.8	4.09090909090909	-10.6466917146484\\
2.8	4.18181818181818	-10.6631335034599\\
2.8	4.27272727272727	-10.6892412786653\\
2.8	4.36363636363636	-10.7324161742513\\
2.8	4.45454545454546	-10.762278102902\\
2.8	4.54545454545454	-10.8009854373072\\
2.8	4.63636363636364	-10.8209327242444\\
2.8	4.72727272727273	-10.858095358648\\
2.8	4.81818181818182	-10.9151245897112\\
2.8	4.90909090909091	-10.9505339992359\\
2.8	5	-10.9909654241159\\
2.8	5.09090909090909	-11.0380022637253\\
2.8	5.18181818181818	-11.0862929358376\\
2.8	5.27272727272727	-11.1237982749764\\
2.8	5.36363636363636	-11.1787991619315\\
2.8	5.45454545454545	-11.226544568619\\
2.8	5.54545454545455	-11.2729573915824\\
2.8	5.63636363636364	-11.3537284557152\\
2.8	5.72727272727273	-11.4045342517918\\
2.8	5.81818181818182	-11.4760034360166\\
2.8	5.90909090909091	-11.5441183371682\\
2.8	6	-11.6396960040065\\
2.8	6.09090909090909	-11.7241408488127\\
2.8	6.18181818181818	-11.8305585708856\\
2.8	6.27272727272727	-12.0659470138072\\
2.8	6.36363636363636	-12.2371897454721\\
2.8	6.45454545454545	-13.0056880092208\\
2.8	6.54545454545455	-12.8404794136591\\
2.8	6.63636363636364	-12.3356530643716\\
2.8	6.72727272727273	-12.1287581108101\\
2.8	6.81818181818182	-11.9013192035096\\
2.8	6.90909090909091	-11.9137304101407\\
2.8	7	-11.7757350753049\\
2.8	7.09090909090909	-11.7252279444539\\
2.8	7.18181818181818	-11.7280671943275\\
2.8	7.27272727272727	-11.676162012306\\
2.8	7.36363636363636	-11.6008946839467\\
2.8	7.45454545454545	-11.5954897972699\\
2.8	7.54545454545455	-11.5570973153651\\
2.8	7.63636363636364	-11.5631473998411\\
2.8	7.72727272727273	-11.5333067475484\\
2.8	7.81818181818182	-11.4885864103662\\
2.8	7.90909090909091	-11.4850512422686\\
2.8	8	-11.4626120954268\\
2.8	8.09090909090909	-11.4809021221576\\
2.8	8.18181818181818	-11.4699056435033\\
2.8	8.27272727272727	-11.4420721345188\\
2.8	8.36363636363636	-11.4220169158267\\
2.8	8.45454545454545	-11.4093104940074\\
2.8	8.54545454545455	-11.4191658876573\\
2.8	8.63636363636364	-11.4035211672386\\
2.8	8.72727272727273	-11.3936852954313\\
2.8	8.81818181818182	-11.3919906279251\\
2.8	8.90909090909091	-11.3832507700636\\
2.8	9	-11.3944170269191\\
2.8	9.09090909090909	-11.3907380314653\\
2.8	9.18181818181818	-11.4155324996018\\
2.8	9.27272727272727	-11.3826859571564\\
2.8	9.36363636363636	-11.3919074052642\\
2.8	9.45454545454546	-11.3973473159619\\
2.8	9.54545454545454	-11.3676538197769\\
2.8	9.63636363636364	-11.3651903630716\\
2.8	9.72727272727273	-11.363127242242\\
2.8	9.81818181818182	-11.3926391217991\\
2.8	9.90909090909091	-11.3712719500841\\
2.8	10	-11.367923714593\\
2.9	1	-10.1974563335611\\
2.9	1.09090909090909	-10.1763625249224\\
2.9	1.18181818181818	-10.1728853653198\\
2.9	1.27272727272727	-10.170942879084\\
2.9	1.36363636363636	-10.187924525585\\
2.9	1.45454545454545	-10.1933426467685\\
2.9	1.54545454545455	-10.2037597270088\\
2.9	1.63636363636364	-10.2291294017766\\
2.9	1.72727272727273	-10.242018928367\\
2.9	1.81818181818182	-10.2709969407309\\
2.9	1.90909090909091	-10.2789565325373\\
2.9	2	-10.3200370592528\\
2.9	2.09090909090909	-10.3416524148535\\
2.9	2.18181818181818	-10.3834129255188\\
2.9	2.27272727272727	-10.3811875266572\\
2.9	2.36363636363636	-10.4275122706289\\
2.9	2.45454545454545	-10.4409116425908\\
2.9	2.54545454545455	-10.4916679398217\\
2.9	2.63636363636364	-10.5280484183037\\
2.9	2.72727272727273	-10.5637098361147\\
2.9	2.81818181818182	-10.6099298295818\\
2.9	2.90909090909091	-10.640301635789\\
2.9	3	-10.7093677574307\\
2.9	3.09090909090909	-10.7351355780702\\
2.9	3.18181818181818	-10.7957517749287\\
2.9	3.27272727272727	-10.847072849272\\
2.9	3.36363636363636	-10.9159676215373\\
2.9	3.45454545454545	-10.9669592511376\\
2.9	3.54545454545455	-11.0366459862206\\
2.9	3.63636363636364	-11.1335514088735\\
2.9	3.72727272727273	-11.2159201770267\\
2.9	3.81818181818182	-11.3020146892209\\
2.9	3.90909090909091	-11.439133208474\\
2.9	4	-11.598573479061\\
2.9	4.09090909090909	-11.8605730890706\\
2.9	4.18181818181818	-12.3434508697954\\
2.9	4.27272727272727	-12.2901828660787\\
2.9	4.36363636363636	-11.8476343445468\\
2.9	4.45454545454546	-11.6563154110415\\
2.9	4.54545454545454	-11.5425158076535\\
2.9	4.63636363636364	-11.4603725420621\\
2.9	4.72727272727273	-11.3665310599626\\
2.9	4.81818181818182	-11.3350894792203\\
2.9	4.90909090909091	-11.2829033007507\\
2.9	5	-11.2473049596919\\
2.9	5.09090909090909	-11.2200899713442\\
2.9	5.18181818181818	-11.2092377747553\\
2.9	5.27272727272727	-11.1713867698134\\
2.9	5.36363636363636	-11.1524799625834\\
2.9	5.45454545454545	-11.1484539064804\\
2.9	5.54545454545455	-11.1109864110535\\
2.9	5.63636363636364	-11.1063421351908\\
2.9	5.72727272727273	-11.0975076684429\\
2.9	5.81818181818182	-11.0886955420722\\
2.9	5.90909090909091	-11.0609666939021\\
2.9	6	-11.0759042834162\\
2.9	6.09090909090909	-11.064205083851\\
2.9	6.18181818181818	-11.0661799870974\\
2.9	6.27272727272727	-11.0684940377533\\
2.9	6.36363636363636	-11.0527474559816\\
2.9	6.45454545454545	-11.0722331767257\\
2.9	6.54545454545455	-11.0496336177961\\
2.9	6.63636363636364	-11.0283682636298\\
2.9	6.72727272727273	-11.0507837878378\\
2.9	6.81818181818182	-11.0158449506885\\
2.9	6.90909090909091	-11.0424049253063\\
2.9	7	-11.0408103449539\\
2.9	7.09090909090909	-11.0392928480509\\
2.9	7.18181818181818	-11.0667362599034\\
2.9	7.27272727272727	-11.059836309678\\
2.9	7.36363636363636	-11.0395198707858\\
2.9	7.45454545454545	-11.0477027816971\\
2.9	7.54545454545455	-11.0434481480452\\
2.9	7.63636363636364	-11.0658852827984\\
2.9	7.72727272727273	-11.0630216509609\\
2.9	7.81818181818182	-11.0372129400968\\
2.9	7.90909090909091	-11.0482277878765\\
2.9	8	-11.0486078034894\\
2.9	8.09090909090909	-11.0771061213041\\
2.9	8.18181818181818	-11.0821246461145\\
2.9	8.27272727272727	-11.0622697269654\\
2.9	8.36363636363636	-11.0599608401496\\
2.9	8.45454545454545	-11.0604066751502\\
2.9	8.54545454545455	-11.0865628331101\\
2.9	8.63636363636364	-11.072677546475\\
2.9	8.72727272727273	-11.073479130664\\
2.9	8.81818181818182	-11.0836038790142\\
2.9	8.90909090909091	-11.0817898197804\\
2.9	9	-11.0981781091347\\
2.9	9.09090909090909	-11.0979907647552\\
2.9	9.18181818181818	-11.1277281168512\\
2.9	9.27272727272727	-11.1050076032481\\
2.9	9.36363636363636	-11.1210824899247\\
2.9	9.45454545454546	-11.132421690823\\
2.9	9.54545454545454	-11.1081815187805\\
2.9	9.63636363636364	-11.1027140612836\\
2.9	9.72727272727273	-11.1084847149633\\
2.9	9.81818181818182	-11.1391847114943\\
2.9	9.90909090909091	-11.127288360952\\
2.9	10	-11.1260104253543\\
3	1	-10.338128172854\\
3	1.09090909090909	-10.33037137899\\
3	1.18181818181818	-10.3377982343351\\
3	1.27272727272727	-10.3499177679814\\
3	1.36363636363636	-10.3814418866731\\
3	1.45454545454545	-10.4020134103844\\
3	1.54545454545455	-10.4299596854672\\
3	1.63636363636364	-10.4723083878214\\
3	1.72727272727273	-10.5051175421947\\
3	1.81818181818182	-10.5541877889344\\
3	1.90909090909091	-10.5868314279062\\
3	2	-10.6521451950599\\
3	2.09090909090909	-10.7027484398825\\
3	2.18181818181818	-10.7770272999391\\
3	2.27272727272727	-10.8157331077953\\
3	2.36363636363636	-10.9069002813965\\
3	2.45454545454545	-10.9802922839661\\
3	2.54545454545455	-11.0986437983702\\
3	2.63636363636364	-11.2267964677951\\
3	2.72727272727273	-11.3949045362281\\
3	2.81818181818182	-11.663854172233\\
3	2.90909090909091	-12.2530217851351\\
3	3	-11.9870651940897\\
3	3.09090909090909	-11.5946879160372\\
3	3.18181818181818	-11.4128607953407\\
3	3.27272727272727	-11.2933830594368\\
3	3.36363636363636	-11.2156547001008\\
3	3.45454545454545	-11.1318203739835\\
3	3.54545454545455	-11.0776794588464\\
3	3.63636363636364	-11.052290375451\\
3	3.72727272727273	-11.0174908283263\\
3	3.81818181818182	-10.9645263223195\\
3	3.90909090909091	-10.9698689801293\\
3	4	-10.9288334556566\\
3	4.09090909090909	-10.9386142229012\\
3	4.18181818181818	-10.9052748176059\\
3	4.27272727272727	-10.8818033117521\\
3	4.36363636363636	-10.8800841733455\\
3	4.45454545454546	-10.8659895004399\\
3	4.54545454545454	-10.8657487469608\\
3	4.63636363636364	-10.8484651954731\\
3	4.72727272727273	-10.8359597024568\\
3	4.81818181818182	-10.8512530813408\\
3	4.90909090909091	-10.8427947992041\\
3	5	-10.8421909063869\\
3	5.09090909090909	-10.8459740140848\\
3	5.18181818181818	-10.8581264415455\\
3	5.27272727272727	-10.8438317613111\\
3	5.36363636363636	-10.8462091239808\\
3	5.45454545454545	-10.8567409593374\\
3	5.54545454545455	-10.8374892421946\\
3	5.63636363636364	-10.8507313384159\\
3	5.72727272727273	-10.8531692270036\\
3	5.81818181818182	-10.8554497443309\\
3	5.90909090909091	-10.8379604448267\\
3	6	-10.8646511169772\\
3	6.09090909090909	-10.8596088283131\\
3	6.18181818181818	-10.8698508856735\\
3	6.27272727272727	-10.8826967216401\\
3	6.36363636363636	-10.8729778610493\\
3	6.45454545454545	-10.9003349456483\\
3	6.54545454545455	-10.8808805822724\\
3	6.63636363636364	-10.8654338446598\\
3	6.72727272727273	-10.8938824887556\\
3	6.81818181818182	-10.8656938880025\\
3	6.90909090909091	-10.8949865974218\\
3	7	-10.9005592292336\\
3	7.09090909090909	-10.9038582348194\\
3	7.18181818181818	-10.9331689091418\\
3	7.27272727272727	-10.9283977835554\\
3	7.36363636363636	-10.9126289258796\\
3	7.45454545454545	-10.9261547641969\\
3	7.54545454545455	-10.923581445136\\
3	7.63636363636364	-10.9488795870548\\
3	7.72727272727273	-10.9485261180556\\
3	7.81818181818182	-10.9246746113958\\
3	7.90909090909091	-10.937840485543\\
3	8	-10.9413921884463\\
3	8.09090909090909	-10.9725334756212\\
3	8.18181818181818	-10.981612097562\\
3	8.27272727272727	-10.9621334603744\\
3	8.36363636363636	-10.9614291947213\\
3	8.45454545454545	-10.9631997571191\\
3	8.54545454545455	-10.9919978978636\\
3	8.63636363636364	-10.9784668576845\\
3	8.72727272727273	-10.9812263526313\\
3	8.81818181818182	-10.9945139853914\\
3	8.90909090909091	-10.9933443279891\\
3	9	-11.0087987844781\\
3	9.09090909090909	-11.0107219610778\\
3	9.18181818181818	-11.0442882717549\\
3	9.27272727272727	-11.0207533649027\\
3	9.36363636363636	-11.0385202765726\\
3	9.45454545454546	-11.0515839359075\\
3	9.54545454545454	-11.027553213197\\
3	9.63636363636364	-11.0220449818504\\
3	9.72727272727273	-11.0288214449996\\
3	9.81818181818182	-11.0618553330906\\
3	9.90909090909091	-11.0512202960766\\
3	10	-11.0488532384657\\
3.1	1	-10.5325661459301\\
3.1	1.09090909090909	-10.5488367162659\\
3.1	1.18181818181818	-10.5794375532383\\
3.1	1.27272727272727	-10.6222705051165\\
3.1	1.36363636363636	-10.6890072947203\\
3.1	1.45454545454545	-10.7524578352211\\
3.1	1.54545454545455	-10.8337165421563\\
3.1	1.63636363636364	-10.9420056062769\\
3.1	1.72727272727273	-11.0668543488202\\
3.1	1.81818181818182	-11.2481194953036\\
3.1	1.90909090909091	-11.5220934928012\\
3.1	2	-12.3553619074172\\
3.1	2.09090909090909	-11.6995827483992\\
3.1	2.18181818181818	-11.3857722542434\\
3.1	2.27272727272727	-11.1805986555071\\
3.1	2.36363636363636	-11.0798007499864\\
3.1	2.45454545454545	-10.9727032390598\\
3.1	2.54545454545455	-10.9253988295909\\
3.1	2.63636363636364	-10.8724581279728\\
3.1	2.72727272727273	-10.8307022116167\\
3.1	2.81818181818182	-10.7984905919892\\
3.1	2.90909090909091	-10.7621798398873\\
3.1	3	-10.7587426788932\\
3.1	3.09090909090909	-10.7175590436905\\
3.1	3.18181818181818	-10.7081625928836\\
3.1	3.27272727272727	-10.6937697505251\\
3.1	3.36363636363636	-10.6901131439604\\
3.1	3.45454545454545	-10.6682354861924\\
3.1	3.54545454545455	-10.6559953833541\\
3.1	3.63636363636364	-10.6669626886182\\
3.1	3.72727272727273	-10.6619217576653\\
3.1	3.81818181818182	-10.6388618160967\\
3.1	3.90909090909091	-10.6610636951651\\
3.1	4	-10.6425859969135\\
3.1	4.09090909090909	-10.6666302454204\\
3.1	4.18181818181818	-10.6518541793028\\
3.1	4.27272727272727	-10.6438582331207\\
3.1	4.36363636363636	-10.6524905559004\\
3.1	4.45454545454546	-10.6513947931064\\
3.1	4.54545454545454	-10.6598227284533\\
3.1	4.63636363636364	-10.6537454751144\\
3.1	4.72727272727273	-10.6498741828193\\
3.1	4.81818181818182	-10.6725468761537\\
3.1	4.90909090909091	-10.6708115320062\\
3.1	5	-10.6784831297087\\
3.1	5.09090909090909	-10.6877855869279\\
3.1	5.18181818181818	-10.703654044534\\
3.1	5.27272727272727	-10.6969699850179\\
3.1	5.36363636363636	-10.7040465725967\\
3.1	5.45454545454545	-10.7195602909734\\
3.1	5.54545454545455	-10.7065882878727\\
3.1	5.63636363636364	-10.7225598325709\\
3.1	5.72727272727273	-10.7288192955435\\
3.1	5.81818181818182	-10.7362617465963\\
3.1	5.90909090909091	-10.7244743617209\\
3.1	6	-10.7529605379004\\
3.1	6.09090909090909	-10.7508676205808\\
3.1	6.18181818181818	-10.7649478869384\\
3.1	6.27272727272727	-10.7796146332758\\
3.1	6.36363636363636	-10.7747106581529\\
3.1	6.45454545454545	-10.8032260497607\\
3.1	6.54545454545455	-10.7890605596002\\
3.1	6.63636363636364	-10.7778649036128\\
3.1	6.72727272727273	-10.8066229830953\\
3.1	6.81818181818182	-10.7844527856483\\
3.1	6.90909090909091	-10.8138680892246\\
3.1	7	-10.822894132844\\
3.1	7.09090909090909	-10.8280087095811\\
3.1	7.18181818181818	-10.8569230073008\\
3.1	7.27272727272727	-10.8555811135338\\
3.1	7.36363636363636	-10.8440505621864\\
3.1	7.45454545454545	-10.8592512687131\\
3.1	7.54545454545455	-10.8600435287262\\
3.1	7.63636363636364	-10.8859475822728\\
3.1	7.72727272727273	-10.8882470698296\\
3.1	7.81818181818182	-10.8690726471177\\
3.1	7.90909090909091	-10.8839683083965\\
3.1	8	-10.8894583980508\\
3.1	8.09090909090909	-10.9204066635993\\
3.1	8.18181818181818	-10.9309896025476\\
3.1	8.27272727272727	-10.916803833172\\
3.1	8.36363636363636	-10.9170756253282\\
3.1	8.45454545454545	-10.9236137957218\\
3.1	8.54545454545455	-10.9524669239658\\
3.1	8.63636363636364	-10.9416987890591\\
3.1	8.72727272727273	-10.9460300493087\\
3.1	8.81818181818182	-10.9607668150664\\
3.1	8.90909090909091	-10.9623776810276\\
3.1	9	-10.9792682727014\\
3.1	9.09090909090909	-10.9830448906958\\
3.1	9.18181818181818	-11.0162351883664\\
3.1	9.27272727272727	-10.9976018061193\\
3.1	9.36363636363636	-11.0176653009981\\
3.1	9.45454545454546	-11.03034409155\\
3.1	9.54545454545454	-11.0130696418159\\
3.1	9.63636363636364	-11.0090744098279\\
3.1	9.72727272727273	-11.0180069180592\\
3.1	9.81818181818182	-11.0490178384981\\
3.1	9.90909090909091	-11.0428969503271\\
3.1	10	-11.0436400330905\\
3.2	1	-10.8472025563518\\
3.2	1.09090909090909	-10.9273451805859\\
3.2	1.18181818181818	-11.044807827528\\
3.2	1.27272727272727	-11.2308591593958\\
3.2	1.36363636363636	-11.5929941308728\\
3.2	1.45454545454545	-12.2759803536321\\
3.2	1.54545454545455	-11.439239248727\\
3.2	1.63636363636364	-11.1961888904688\\
3.2	1.72727272727273	-11.0401725618608\\
3.2	1.81818181818182	-10.94617272196\\
3.2	1.90909090909091	-10.8522178169304\\
3.2	2	-10.8076776106406\\
3.2	2.09090909090909	-10.7538883471112\\
3.2	2.18181818181818	-10.7297344082269\\
3.2	2.27272727272727	-10.6664344804633\\
3.2	2.36363636363636	-10.6572615807998\\
3.2	2.45454545454545	-10.6149266991639\\
3.2	2.54545454545455	-10.613505592461\\
3.2	2.63636363636364	-10.5987303925673\\
3.2	2.72727272727273	-10.5868863662362\\
3.2	2.81818181818182	-10.5823352270354\\
3.2	2.90909090909091	-10.565979761351\\
3.2	3	-10.5826486533046\\
3.2	3.09090909090909	-10.5591148510896\\
3.2	3.18181818181818	-10.5658076300037\\
3.2	3.27272727272727	-10.5649391417786\\
3.2	3.36363636363636	-10.5734322552952\\
3.2	3.45454545454545	-10.5630627666218\\
3.2	3.54545454545455	-10.562804560923\\
3.2	3.63636363636364	-10.5822394006299\\
3.2	3.72727272727273	-10.5871350723836\\
3.2	3.81818181818182	-10.5729892012083\\
3.2	3.90909090909091	-10.6028871712783\\
3.2	4	-10.5937380150097\\
3.2	4.09090909090909	-10.6244439620714\\
3.2	4.18181818181818	-10.6170216993172\\
3.2	4.27272727272727	-10.6168680147986\\
3.2	4.36363636363636	-10.6342180834849\\
3.2	4.45454545454546	-10.6388849080456\\
3.2	4.54545454545454	-10.6546381625967\\
3.2	4.63636363636364	-10.65329168045\\
3.2	4.72727272727273	-10.6580090342898\\
3.2	4.81818181818182	-10.6870988939494\\
3.2	4.90909090909091	-10.691140713328\\
3.2	5	-10.7056104503147\\
3.2	5.09090909090909	-10.7214400330783\\
3.2	5.18181818181818	-10.7421537830834\\
3.2	5.27272727272727	-10.7436515587043\\
3.2	5.36363636363636	-10.7563444961355\\
3.2	5.45454545454545	-10.7780991438927\\
3.2	5.54545454545455	-10.7716824644919\\
3.2	5.63636363636364	-10.7958813374979\\
3.2	5.72727272727273	-10.8074438872185\\
3.2	5.81818181818182	-10.820925541239\\
3.2	5.90909090909091	-10.8164126407626\\
3.2	6	-10.8514371238345\\
3.2	6.09090909090909	-10.8566083724288\\
3.2	6.18181818181818	-10.8752176574752\\
3.2	6.27272727272727	-10.899905870902\\
3.2	6.36363636363636	-10.9001318485102\\
3.2	6.45454545454545	-10.9382752817491\\
3.2	6.54545454545455	-10.9297983978346\\
3.2	6.63636363636364	-10.9237149068369\\
3.2	6.72727272727273	-10.9607679163569\\
3.2	6.81818181818182	-10.9504415037045\\
3.2	6.90909090909091	-10.9824795417882\\
3.2	7	-11.0055536869326\\
3.2	7.09090909090909	-11.0175749179144\\
3.2	7.18181818181818	-11.053222731067\\
3.2	7.27272727272727	-11.0597948074547\\
3.2	7.36363636363636	-11.0611484392942\\
3.2	7.45454545454545	-11.0821858161977\\
3.2	7.54545454545455	-11.0922287766215\\
3.2	7.63636363636364	-11.1258316208115\\
3.2	7.72727272727273	-11.1407986899561\\
3.2	7.81818181818182	-11.1284047873454\\
3.2	7.90909090909091	-11.1516391144921\\
3.2	8	-11.1727123795203\\
3.2	8.09090909090909	-11.2110849050218\\
3.2	8.18181818181818	-11.2332223284265\\
3.2	8.27272727272727	-11.2288771671037\\
3.2	8.36363636363636	-11.2403501484803\\
3.2	8.45454545454545	-11.2637217185815\\
3.2	8.54545454545455	-11.3109372655195\\
3.2	8.63636363636364	-11.3035299276321\\
3.2	8.72727272727273	-11.3255294802133\\
3.2	8.81818181818182	-11.3562315851358\\
3.2	8.90909090909091	-11.372536355238\\
3.2	9	-11.3995845486556\\
3.2	9.09090909090909	-11.4166526763446\\
3.2	9.18181818181818	-11.4670413427543\\
3.2	9.27272727272727	-11.468077824483\\
3.2	9.36363636363636	-11.5104102545263\\
3.2	9.45454545454546	-11.5465725227223\\
3.2	9.54545454545454	-11.5466361773759\\
3.2	9.63636363636364	-11.539309601354\\
3.2	9.72727272727273	-11.576217991297\\
3.2	9.81818181818182	-11.6240124061957\\
3.2	9.90909090909091	-11.643311510065\\
3.2	10	-11.6735421919689\\
3.3	1	-13.1573222293603\\
3.3	1.09090909090909	-11.5009351350794\\
3.3	1.18181818181818	-11.2188072921457\\
3.3	1.27272727272727	-11.0379752939586\\
3.3	1.36363636363636	-10.9322500816715\\
3.3	1.45454545454545	-10.8440859172872\\
3.3	1.54545454545455	-10.7721251853219\\
3.3	1.63636363636364	-10.730379246306\\
3.3	1.72727272727273	-10.6856515956226\\
3.3	1.81818181818182	-10.6627604476563\\
3.3	1.90909090909091	-10.6208644750116\\
3.3	2	-10.6172553240993\\
3.3	2.09090909090909	-10.5977152856144\\
3.3	2.18181818181818	-10.6017148633319\\
3.3	2.27272727272727	-10.5600855569193\\
3.3	2.36363636363636	-10.5708354250774\\
3.3	2.45454545454545	-10.5466442409644\\
3.3	2.54545454545455	-10.5623686915514\\
3.3	2.63636363636364	-10.5622965291449\\
3.3	2.72727272727273	-10.5642650460626\\
3.3	2.81818181818182	-10.5750005577025\\
3.3	2.90909090909091	-10.5704792919294\\
3.3	3	-10.6013199827207\\
3.3	3.09090909090909	-10.5888070517947\\
3.3	3.18181818181818	-10.606442684019\\
3.3	3.27272727272727	-10.616845066583\\
3.3	3.36363636363636	-10.6377202965395\\
3.3	3.45454545454545	-10.6378155704235\\
3.3	3.54545454545455	-10.6503890841925\\
3.3	3.63636363636364	-10.6814518616266\\
3.3	3.72727272727273	-10.6961117260449\\
3.3	3.81818181818182	-10.6927098089641\\
3.3	3.90909090909091	-10.7361094086452\\
3.3	4	-10.7377656649679\\
3.3	4.09090909090909	-10.7822335345967\\
3.3	4.18181818181818	-10.7860561951731\\
3.3	4.27272727272727	-10.8004710060617\\
3.3	4.36363636363636	-10.8335480728779\\
3.3	4.45454545454546	-10.8509758808253\\
3.3	4.54545454545454	-10.881273832547\\
3.3	4.63636363636364	-10.8896481489566\\
3.3	4.72727272727273	-10.9140655547356\\
3.3	4.81818181818182	-10.9607447898417\\
3.3	4.90909090909091	-10.9839744490382\\
3.3	5	-11.0149919024113\\
3.3	5.09090909090909	-11.0508908408654\\
3.3	5.18181818181818	-11.0894339558511\\
3.3	5.27272727272727	-11.1118697871286\\
3.3	5.36363636363636	-11.1513665946776\\
3.3	5.45454545454545	-11.1920124786418\\
3.3	5.54545454545455	-11.2142428735105\\
3.3	5.63636363636364	-11.2812462587736\\
3.3	5.72727272727273	-11.3126337908305\\
3.3	5.81818181818182	-11.3633052876535\\
3.3	5.90909090909091	-11.4033090702664\\
3.3	6	-11.479800047801\\
3.3	6.09090909090909	-11.5251362713023\\
3.3	6.18181818181818	-11.5945978562252\\
3.3	6.27272727272727	-11.7243644402841\\
3.3	6.36363636363636	-11.7783754784609\\
3.3	6.45454545454545	-12.0198515132145\\
3.3	6.54545454545455	-12.0854607673822\\
3.3	6.63636363636364	-12.209563800427\\
3.3	6.72727272727273	-12.7289897635975\\
3.3	6.81818181818182	-12.4376992397523\\
3.3	6.90909090909091	-12.4017315157955\\
3.3	7	-11.9735672307413\\
3.3	7.09090909090909	-11.8882172492083\\
3.3	7.18181818181818	-11.8524370231486\\
3.3	7.27272727272727	-11.7798432847773\\
3.3	7.36363636363636	-11.6602089783772\\
3.3	7.45454545454545	-11.6487106345119\\
3.3	7.54545454545455	-11.5832309357091\\
3.3	7.63636363636364	-11.5794407570852\\
3.3	7.72727272727273	-11.5273339745067\\
3.3	7.81818181818182	-11.4843005869298\\
3.3	7.90909090909091	-11.4666025566371\\
3.3	8	-11.4266551163641\\
3.3	8.09090909090909	-11.4371526187154\\
3.3	8.18181818181818	-11.4158516244984\\
3.3	8.27272727272727	-11.3867520669902\\
3.3	8.36363636363636	-11.3586720054683\\
3.3	8.45454545454545	-11.3318372619338\\
3.3	8.54545454545455	-11.3266827431809\\
3.3	8.63636363636364	-11.3174753790953\\
3.3	8.72727272727273	-11.2945562813104\\
3.3	8.81818181818182	-11.2869373736695\\
3.3	8.90909090909091	-11.2715400570398\\
3.3	9	-11.2809256202624\\
3.3	9.09090909090909	-11.274193627515\\
3.3	9.18181818181818	-11.2898493962513\\
3.3	9.27272727272727	-11.2515158624993\\
3.3	9.36363636363636	-11.2528504862955\\
3.3	9.45454545454546	-11.2494763552043\\
3.3	9.54545454545454	-11.2192217006653\\
3.3	9.63636363636364	-11.2226662478869\\
3.3	9.72727272727273	-11.2145060070461\\
3.3	9.81818181818182	-11.2390967090449\\
3.3	9.90909090909091	-11.2144097201842\\
3.3	10	-11.2031999891204\\
3.4	1	-10.7457991836427\\
3.4	1.09090909090909	-10.6761608685695\\
3.4	1.18181818181818	-10.6322195326567\\
3.4	1.27272727272727	-10.5912260295065\\
3.4	1.36363636363636	-10.5730342980678\\
3.4	1.45454545454545	-10.5487501349838\\
3.4	1.54545454545455	-10.5285390725705\\
3.4	1.63636363636364	-10.5265133181455\\
3.4	1.72727272727273	-10.5155145708641\\
3.4	1.81818181818182	-10.5221568676325\\
3.4	1.90909090909091	-10.5067885289314\\
3.4	2	-10.5270882435902\\
3.4	2.09090909090909	-10.5303666049574\\
3.4	2.18181818181818	-10.55217619634\\
3.4	2.27272727272727	-10.5326775050179\\
3.4	2.36363636363636	-10.5605918839109\\
3.4	2.45454545454545	-10.5571929691969\\
3.4	2.54545454545455	-10.5901644851687\\
3.4	2.63636363636364	-10.6098822070696\\
3.4	2.72727272727273	-10.6282948823725\\
3.4	2.81818181818182	-10.6573316683925\\
3.4	2.90909090909091	-10.6732620465141\\
3.4	3	-10.7226145619092\\
3.4	3.09090909090909	-10.7330816409891\\
3.4	3.18181818181818	-10.7731463746491\\
3.4	3.27272727272727	-10.8032858200127\\
3.4	3.36363636363636	-10.8519537153343\\
3.4	3.45454545454545	-10.8802854261896\\
3.4	3.54545454545455	-10.9254191332133\\
3.4	3.63636363636364	-10.9903159938245\\
3.4	3.72727272727273	-11.0317787070277\\
3.4	3.81818181818182	-11.0716328606342\\
3.4	3.90909090909091	-11.1575196808217\\
3.4	4	-11.2220070529563\\
3.4	4.09090909090909	-11.3277363555243\\
3.4	4.18181818181818	-11.4082322148276\\
3.4	4.27272727272727	-11.5550761269715\\
3.4	4.36363636363636	-11.7878563186507\\
3.4	4.45454545454546	-12.1076653349242\\
3.4	4.54545454545454	-13.7824979025643\\
3.4	4.63636363636364	-12.215829024863\\
3.4	4.72727272727273	-11.7645944302267\\
3.4	4.81818181818182	-11.6422775113466\\
3.4	4.90909090909091	-11.4956499083007\\
3.4	5	-11.4249108328551\\
3.4	5.09090909090909	-11.3534495564219\\
3.4	5.18181818181818	-11.3223356265153\\
3.4	5.27272727272727	-11.2610403336508\\
3.4	5.36363636363636	-11.2148345305621\\
3.4	5.45454545454545	-11.2050090016279\\
3.4	5.54545454545455	-11.1443068339366\\
3.4	5.63636363636364	-11.111159011093\\
3.4	5.72727272727273	-11.1048947866284\\
3.4	5.81818181818182	-11.0842190638091\\
3.4	5.90909090909091	-11.0389250130508\\
3.4	6	-11.048992073463\\
3.4	6.09090909090909	-11.0305009702584\\
3.4	6.18181818181818	-11.0268305578947\\
3.4	6.27272727272727	-11.0094896391593\\
3.4	6.36363636363636	-10.9928438184153\\
3.4	6.45454545454545	-10.9913123616652\\
3.4	6.54545454545455	-10.971729416074\\
3.4	6.63636363636364	-10.9526726618433\\
3.4	6.72727272727273	-10.9656894255239\\
3.4	6.81818181818182	-10.9176213408046\\
3.4	6.90909090909091	-10.9521056663973\\
3.4	7	-10.9291054608989\\
3.4	7.09090909090909	-10.927076313427\\
3.4	7.18181818181818	-10.950410855461\\
3.4	7.27272727272727	-10.941470135092\\
3.4	7.36363636363636	-10.9113004538759\\
3.4	7.45454545454545	-10.9246267277696\\
3.4	7.54545454545455	-10.9112129995528\\
3.4	7.63636363636364	-10.9325092728946\\
3.4	7.72727272727273	-10.9229351913171\\
3.4	7.81818181818182	-10.8988658324657\\
3.4	7.90909090909091	-10.9067378499604\\
3.4	8	-10.8995652117367\\
3.4	8.09090909090909	-10.9273788325562\\
3.4	8.18181818181818	-10.9275343793261\\
3.4	8.27272727272727	-10.9120364061529\\
3.4	8.36363636363636	-10.9022325466053\\
3.4	8.45454545454545	-10.8987271418181\\
3.4	8.54545454545455	-10.9168575807646\\
3.4	8.63636363636364	-10.908065829435\\
3.4	8.72727272727273	-10.9035139798803\\
3.4	8.81818181818182	-10.9107610235897\\
3.4	8.90909090909091	-10.9069537900811\\
3.4	9	-10.9233727406931\\
3.4	9.09090909090909	-10.9255739795543\\
3.4	9.18181818181818	-10.9534745236796\\
3.4	9.27272727272727	-10.9266166941362\\
3.4	9.36363636363636	-10.940348630602\\
3.4	9.45454545454546	-10.9478884596934\\
3.4	9.54545454545454	-10.9256333942808\\
3.4	9.63636363636364	-10.9273926000229\\
3.4	9.72727272727273	-10.9296768938432\\
3.4	9.81818181818182	-10.9604904794199\\
3.4	9.90909090909091	-10.9446334832142\\
3.4	10	-10.9429907833472\\
3.5	1	-10.5446904454108\\
3.5	1.09090909090909	-10.5127831302104\\
3.5	1.18181818181818	-10.5039958273057\\
3.5	1.27272727272727	-10.4928392036579\\
3.5	1.36363636363636	-10.5037489154501\\
3.5	1.45454545454545	-10.506858228555\\
3.5	1.54545454545455	-10.5122589724346\\
3.5	1.63636363636364	-10.5360473631935\\
3.5	1.72727272727273	-10.5493680975831\\
3.5	1.81818181818182	-10.5824605704008\\
3.5	1.90909090909091	-10.5908903761815\\
3.5	2	-10.6418498039986\\
3.5	2.09090909090909	-10.6769587844137\\
3.5	2.18181818181818	-10.7264590041339\\
3.5	2.27272727272727	-10.7437230421746\\
3.5	2.36363636363636	-10.8068817637003\\
3.5	2.45454545454545	-10.8488156826983\\
3.5	2.54545454545455	-10.9344315925631\\
3.5	2.63636363636364	-11.0152440204236\\
3.5	2.72727272727273	-11.1014423788701\\
3.5	2.81818181818182	-11.2346580139717\\
3.5	2.90909090909091	-11.3927418392243\\
3.5	3	-11.662159240561\\
3.5	3.09090909090909	-12.4076309017008\\
3.5	3.18181818181818	-11.8938541667417\\
3.5	3.27272727272727	-11.5902498763689\\
3.5	3.36363636363636	-11.3716483323974\\
3.5	3.45454545454545	-11.2283996501515\\
3.5	3.54545454545455	-11.1241366392108\\
3.5	3.63636363636364	-11.0688761469951\\
3.5	3.72727272727273	-11.0295275859596\\
3.5	3.81818181818182	-10.9575592084319\\
3.5	3.90909090909091	-10.9428927462978\\
3.5	4	-10.8865853663721\\
3.5	4.09090909090909	-10.8828646709069\\
3.5	4.18181818181818	-10.8434629947677\\
3.5	4.27272727272727	-10.8043757697443\\
3.5	4.36363636363636	-10.7860554586432\\
3.5	4.45454545454546	-10.7683152019782\\
3.5	4.54545454545454	-10.7617426103567\\
3.5	4.63636363636364	-10.7443575559024\\
3.5	4.72727272727273	-10.7192065332121\\
3.5	4.81818181818182	-10.7321926358659\\
3.5	4.90909090909091	-10.7121489767007\\
3.5	5	-10.7105199476465\\
3.5	5.09090909090909	-10.7062290014563\\
3.5	5.18181818181818	-10.7158281729487\\
3.5	5.27272727272727	-10.6994216289394\\
3.5	5.36363636363636	-10.6944295041062\\
3.5	5.45454545454545	-10.7072457049413\\
3.5	5.54545454545455	-10.6808092048339\\
3.5	5.63636363636364	-10.6830333355903\\
3.5	5.72727272727273	-10.6894652170318\\
3.5	5.81818181818182	-10.6902992032138\\
3.5	5.90909090909091	-10.6669834047812\\
3.5	6	-10.6932489733533\\
3.5	6.09090909090909	-10.6874297796353\\
3.5	6.18181818181818	-10.6970209825264\\
3.5	6.27272727272727	-10.701853213684\\
3.5	6.36363636363636	-10.6939395100055\\
3.5	6.45454545454545	-10.7120433728766\\
3.5	6.54545454545455	-10.6984694094437\\
3.5	6.63636363636364	-10.6866727515312\\
3.5	6.72727272727273	-10.7113110649677\\
3.5	6.81818181818182	-10.6776927407605\\
3.5	6.90909090909091	-10.7153071875758\\
3.5	7	-10.7106152761733\\
3.5	7.09090909090909	-10.715291542635\\
3.5	7.18181818181818	-10.7447109853493\\
3.5	7.27272727272727	-10.7429413719065\\
3.5	7.36363636363636	-10.7255706235436\\
3.5	7.45454545454545	-10.7420858854627\\
3.5	7.54545454545455	-10.737817071762\\
3.5	7.63636363636364	-10.7638925779256\\
3.5	7.72727272727273	-10.7632666315166\\
3.5	7.81818181818182	-10.7428853539582\\
3.5	7.90909090909091	-10.7572609598036\\
3.5	8	-10.7587122480007\\
3.5	8.09090909090909	-10.7907607632886\\
3.5	8.18181818181818	-10.7986505432141\\
3.5	8.27272727272727	-10.7871247413479\\
3.5	8.36363636363636	-10.7839042376553\\
3.5	8.45454545454545	-10.7877535278445\\
3.5	8.54545454545455	-10.8149491391472\\
3.5	8.63636363636364	-10.8058105649185\\
3.5	8.72727272727273	-10.8076396800788\\
3.5	8.81818181818182	-10.8213000139344\\
3.5	8.90909090909091	-10.8224133604476\\
3.5	9	-10.8420258208081\\
3.5	9.09090909090909	-10.8477803504255\\
3.5	9.18181818181818	-10.8815205978184\\
3.5	9.27272727272727	-10.8594273954335\\
3.5	9.36363636363636	-10.8796134230993\\
3.5	9.45454545454546	-10.8927020837806\\
3.5	9.54545454545454	-10.8741572080243\\
3.5	9.63636363636364	-10.8742871409492\\
3.5	9.72727272727273	-10.8823095355382\\
3.5	9.81818181818182	-10.9168317014638\\
3.5	9.90909090909091	-10.9051178370404\\
3.5	10	-10.9087193777416\\
3.6	1	-10.4759872051248\\
3.6	1.09090909090909	-10.4775434377317\\
3.6	1.18181818181818	-10.5024486011386\\
3.6	1.27272727272727	-10.5267135231437\\
3.6	1.36363636363636	-10.5758295026818\\
3.6	1.45454545454545	-10.6208476081066\\
3.6	1.54545454545455	-10.6737653579441\\
3.6	1.63636363636364	-10.7559771800852\\
3.6	1.72727272727273	-10.8374010392569\\
3.6	1.81818181818182	-10.9631734553616\\
3.6	1.90909090909091	-11.0966944130047\\
3.6	2	-11.359377475748\\
3.6	2.09090909090909	-12.076161335059\\
3.6	2.18181818181818	-11.7256955925359\\
3.6	2.27272727272727	-11.262578327497\\
3.6	2.36363636363636	-11.0992402466082\\
3.6	2.45454545454545	-10.9407901534816\\
3.6	2.54545454545455	-10.8632878084602\\
3.6	2.63636363636364	-10.786733594736\\
3.6	2.72727272727273	-10.7301577180475\\
3.6	2.81818181818182	-10.6830374025321\\
3.6	2.90909090909091	-10.6314955301922\\
3.6	3	-10.6192602711455\\
3.6	3.09090909090909	-10.5658670697158\\
3.6	3.18181818181818	-10.547698038707\\
3.6	3.27272727272727	-10.5303478009859\\
3.6	3.36363636363636	-10.5156939593915\\
3.6	3.45454545454545	-10.4848568305207\\
3.6	3.54545454545455	-10.4662534337408\\
3.6	3.63636363636364	-10.4704209509084\\
3.6	3.72727272727273	-10.465626106301\\
3.6	3.81818181818182	-10.4359185915369\\
3.6	3.90909090909091	-10.4539115390049\\
3.6	4	-10.4305242011929\\
3.6	4.09090909090909	-10.4511068781602\\
3.6	4.18181818181818	-10.433812876632\\
3.6	4.27272727272727	-10.4201384669345\\
3.6	4.36363636363636	-10.4229844152213\\
3.6	4.45454545454546	-10.420677967197\\
3.6	4.54545454545454	-10.4275569512225\\
3.6	4.63636363636364	-10.4213720513787\\
3.6	4.72727272727273	-10.4138731074067\\
3.6	4.81818181818182	-10.4371622662837\\
3.6	4.90909090909091	-10.4315056521875\\
3.6	5	-10.4388152429752\\
3.6	5.09090909090909	-10.4452548284013\\
3.6	5.18181818181818	-10.4625463490808\\
3.6	5.27272727272727	-10.4561055333429\\
3.6	5.36363636363636	-10.4609128843433\\
3.6	5.45454545454545	-10.4784293684104\\
3.6	5.54545454545455	-10.4632708074321\\
3.6	5.63636363636364	-10.4767366225016\\
3.6	5.72727272727273	-10.4870438168168\\
3.6	5.81818181818182	-10.4952297049315\\
3.6	5.90909090909091	-10.4809429799713\\
3.6	6	-10.5117518950575\\
3.6	6.09090909090909	-10.511110080821\\
3.6	6.18181818181818	-10.5264087943165\\
3.6	6.27272727272727	-10.5409480709688\\
3.6	6.36363636363636	-10.5374802784504\\
3.6	6.45454545454545	-10.5632338132677\\
3.6	6.54545454545455	-10.5534961013642\\
3.6	6.63636363636364	-10.5455896070256\\
3.6	6.72727272727273	-10.575570854412\\
3.6	6.81818181818182	-10.5526355124061\\
3.6	6.90909090909091	-10.5885153223144\\
3.6	7	-10.5949373369788\\
3.6	7.09090909090909	-10.6031394138231\\
3.6	7.18181818181818	-10.6343157080909\\
3.6	7.27272727272727	-10.6367916864031\\
3.6	7.36363636363636	-10.6273667657009\\
3.6	7.45454545454545	-10.6447893245893\\
3.6	7.54545454545455	-10.6464662772355\\
3.6	7.63636363636364	-10.6746697135317\\
3.6	7.72727272727273	-10.6799159253655\\
3.6	7.81818181818182	-10.6632753209727\\
3.6	7.90909090909091	-10.6797844272372\\
3.6	8	-10.6884204225256\\
3.6	8.09090909090909	-10.7220777487862\\
3.6	8.18181818181818	-10.7347198245264\\
3.6	8.27272727272727	-10.7248810572134\\
3.6	8.36363636363636	-10.7262651372812\\
3.6	8.45454545454545	-10.7353341016118\\
3.6	8.54545454545455	-10.7683243937175\\
3.6	8.63636363636364	-10.7592963400003\\
3.6	8.72727272727273	-10.7660296793769\\
3.6	8.81818181818182	-10.7835760269928\\
3.6	8.90909090909091	-10.7878711106971\\
3.6	9	-10.8083159601189\\
3.6	9.09090909090909	-10.8161133889663\\
3.6	9.18181818181818	-10.8517137622623\\
3.6	9.27272727272727	-10.8353388311063\\
3.6	9.36363636363636	-10.8591710762507\\
3.6	9.45454545454546	-10.8743331681835\\
3.6	9.54545454545454	-10.8600522621079\\
3.6	9.63636363636364	-10.8584326073822\\
3.6	9.72727272727273	-10.8704140141879\\
3.6	9.81818181818182	-10.9046452999326\\
3.6	9.90909090909091	-10.8986250021603\\
3.6	10	-10.9048969975128\\
3.7	1	-10.689689344674\\
3.7	1.09090909090909	-10.7752678252772\\
3.7	1.18181818181818	-10.9213087923758\\
3.7	1.27272727272727	-11.1403921345199\\
3.7	1.36363636363636	-11.6815884981273\\
3.7	1.45454545454545	-11.5062081333363\\
3.7	1.54545454545455	-11.0850001984275\\
3.7	1.63636363636364	-10.8861033470628\\
3.7	1.72727272727273	-10.7475292766748\\
3.7	1.81818181818182	-10.6526292105368\\
3.7	1.90909090909091	-10.5612374742144\\
3.7	2	-10.517427646907\\
3.7	2.09090909090909	-10.4541213858431\\
3.7	2.18181818181818	-10.4317935487022\\
3.7	2.27272727272727	-10.3601441794538\\
3.7	2.36363636363636	-10.3482008802412\\
3.7	2.45454545454545	-10.301528803373\\
3.7	2.54545454545455	-10.2968810533824\\
3.7	2.63636363636364	-10.2774602563091\\
3.7	2.72727272727273	-10.2615772691716\\
3.7	2.81818181818182	-10.252735228068\\
3.7	2.90909090909091	-10.2320323494456\\
3.7	3	-10.2468808123471\\
3.7	3.09090909090909	-10.2174241723071\\
3.7	3.18181818181818	-10.220982487086\\
3.7	3.27272727272727	-10.21779660755\\
3.7	3.36363636363636	-10.2226522591466\\
3.7	3.45454545454545	-10.2079080972114\\
3.7	3.54545454545455	-10.2048604095715\\
3.7	3.63636363636364	-10.2222426593177\\
3.7	3.72727272727273	-10.2263106770074\\
3.7	3.81818181818182	-10.2078886421359\\
3.7	3.90909090909091	-10.2361678061749\\
3.7	4	-10.2243810126025\\
3.7	4.09090909090909	-10.2548239992703\\
3.7	4.18181818181818	-10.2456821551437\\
3.7	4.27272727272727	-10.241545511195\\
3.7	4.36363636363636	-10.2560377582332\\
3.7	4.45454545454546	-10.2598643892131\\
3.7	4.54545454545454	-10.2750919196417\\
3.7	4.63636363636364	-10.2741490958979\\
3.7	4.72727272727273	-10.2750655762745\\
3.7	4.81818181818182	-10.3052461477773\\
3.7	4.90909090909091	-10.3067912891016\\
3.7	5	-10.3207649354026\\
3.7	5.09090909090909	-10.333699302498\\
3.7	5.18181818181818	-10.3563641040151\\
3.7	5.27272727272727	-10.3547394351161\\
3.7	5.36363636363636	-10.3679855891186\\
3.7	5.45454545454545	-10.3881982437521\\
3.7	5.54545454545455	-10.3799798288508\\
3.7	5.63636363636364	-10.4021503184159\\
3.7	5.72727272727273	-10.4149629938567\\
3.7	5.81818181818182	-10.427921019318\\
3.7	5.90909090909091	-10.4199127105053\\
3.7	6	-10.4559663613455\\
3.7	6.09090909090909	-10.4595424499212\\
3.7	6.18181818181818	-10.4781001492168\\
3.7	6.27272727272727	-10.500811382911\\
3.7	6.36363636363636	-10.5008755463001\\
3.7	6.45454545454545	-10.5340482019999\\
3.7	6.54545454545455	-10.5262832369327\\
3.7	6.63636363636364	-10.5201374387754\\
3.7	6.72727272727273	-10.5548918257889\\
3.7	6.81818181818182	-10.5384587344077\\
3.7	6.90909090909091	-10.5747532691002\\
3.7	7	-10.5906056973314\\
3.7	7.09090909090909	-10.6019808877465\\
3.7	7.18181818181818	-10.6364471002139\\
3.7	7.27272727272727	-10.6419047638022\\
3.7	7.36363636363636	-10.6396444774801\\
3.7	7.45454545454545	-10.6579004531284\\
3.7	7.54545454545455	-10.6636629882219\\
3.7	7.63636363636364	-10.6950030579398\\
3.7	7.72727272727273	-10.7055969867225\\
3.7	7.81818181818182	-10.6903955127988\\
3.7	7.90909090909091	-10.710252025616\\
3.7	8	-10.7246878933138\\
3.7	8.09090909090909	-10.759484745681\\
3.7	8.18181818181818	-10.77729140394\\
3.7	8.27272727272727	-10.7681872448906\\
3.7	8.36363636363636	-10.7735798558533\\
3.7	8.45454545454545	-10.7885698690092\\
3.7	8.54545454545455	-10.8276470522468\\
3.7	8.63636363636364	-10.8173797089387\\
3.7	8.72727272727273	-10.8278286541594\\
3.7	8.81818181818182	-10.8514311305248\\
3.7	8.90909090909091	-10.8571849434638\\
3.7	9	-10.8769294051946\\
3.7	9.09090909090909	-10.8876864121802\\
3.7	9.18181818181818	-10.9269262789228\\
3.7	9.27272727272727	-10.9151716848733\\
3.7	9.36363636363636	-10.9433916177092\\
3.7	9.45454545454546	-10.9647685582032\\
3.7	9.54545454545454	-10.9487724448536\\
3.7	9.63636363636364	-10.9444722216056\\
3.7	9.72727272727273	-10.9608802626662\\
3.7	9.81818181818182	-10.9969705126652\\
3.7	9.90909090909091	-10.9965684966853\\
3.7	10	-11.0040375085254\\
3.8	1	-10.8709725002856\\
3.8	1.09090909090909	-10.6680973727072\\
3.8	1.18181818181818	-10.5395562933008\\
3.8	1.27272727272727	-10.4392193642073\\
3.8	1.36363636363636	-10.3710849434865\\
3.8	1.45454545454545	-10.3062004819173\\
3.8	1.54545454545455	-10.2498491512674\\
3.8	1.63636363636364	-10.2183191917246\\
3.8	1.72727272727273	-10.1784277945525\\
3.8	1.81818181818182	-10.1566024652658\\
3.8	1.90909090909091	-10.1170417333213\\
3.8	2	-10.115102923886\\
3.8	2.09090909090909	-10.0902602764226\\
3.8	2.18181818181818	-10.0926815610327\\
3.8	2.27272727272727	-10.0465457035669\\
3.8	2.36363636363636	-10.0549618440278\\
3.8	2.45454545454545	-10.0281207585466\\
3.8	2.54545454545455	-10.0402011229748\\
3.8	2.63636363636364	-10.0365332086857\\
3.8	2.72727272727273	-10.0349082708909\\
3.8	2.81818181818182	-10.0381937314327\\
3.8	2.90909090909091	-10.0306487451016\\
3.8	3	-10.0560839846566\\
3.8	3.09090909090909	-10.0369508944211\\
3.8	3.18181818181818	-10.0510266600191\\
3.8	3.27272727272727	-10.0567296517322\\
3.8	3.36363636363636	-10.0727111775628\\
3.8	3.45454545454545	-10.0658858439499\\
3.8	3.54545454545455	-10.0715725903649\\
3.8	3.63636363636364	-10.0978222238834\\
3.8	3.72727272727273	-10.1079051141125\\
3.8	3.81818181818182	-10.0975541430976\\
3.8	3.90909090909091	-10.1318791617307\\
3.8	4	-10.1284838549701\\
3.8	4.09090909090909	-10.1645144133205\\
3.8	4.18181818181818	-10.1620874197471\\
3.8	4.27272727272727	-10.1662771297344\\
3.8	4.36363636363636	-10.1872097620729\\
3.8	4.45454545454546	-10.1967467696511\\
3.8	4.54545454545454	-10.2172086559479\\
3.8	4.63636363636364	-10.2206193307386\\
3.8	4.72727272727273	-10.2292654855117\\
3.8	4.81818181818182	-10.2644929688192\\
3.8	4.90909090909091	-10.2736997294827\\
3.8	5	-10.290740964919\\
3.8	5.09090909090909	-10.3100379440914\\
3.8	5.18181818181818	-10.3360825059896\\
3.8	5.27272727272727	-10.3397948151399\\
3.8	5.36363636363636	-10.3581521283898\\
3.8	5.45454545454545	-10.381618314964\\
3.8	5.54545454545455	-10.3807994579671\\
3.8	5.63636363636364	-10.4089895111077\\
3.8	5.72727272727273	-10.4249720833179\\
3.8	5.81818181818182	-10.4422309500759\\
3.8	5.90909090909091	-10.4408688933954\\
3.8	6	-10.4800195109653\\
3.8	6.09090909090909	-10.4876969525945\\
3.8	6.18181818181818	-10.5090883154\\
3.8	6.27272727272727	-10.5382255686758\\
3.8	6.36363636363636	-10.541989800493\\
3.8	6.45454545454545	-10.583272491234\\
3.8	6.54545454545455	-10.5768283314887\\
3.8	6.63636363636364	-10.5714119568319\\
3.8	6.72727272727273	-10.6135947087729\\
3.8	6.81818181818182	-10.6051004907813\\
3.8	6.90909090909091	-10.6384096712976\\
3.8	7	-10.6648470136786\\
3.8	7.09090909090909	-10.6776066660618\\
3.8	7.18181818181818	-10.7135191823818\\
3.8	7.27272727272727	-10.7218045088804\\
3.8	7.36363636363636	-10.727469538913\\
3.8	7.45454545454545	-10.7458743787101\\
3.8	7.54545454545455	-10.7585601255144\\
3.8	7.63636363636364	-10.7921836979435\\
3.8	7.72727272727273	-10.805521608799\\
3.8	7.81818181818182	-10.7942908481251\\
3.8	7.90909090909091	-10.8174683789197\\
3.8	8	-10.8371941713864\\
3.8	8.09090909090909	-10.8746040154079\\
3.8	8.18181818181818	-10.8973421900598\\
3.8	8.27272727272727	-10.8859160652424\\
3.8	8.36363636363636	-10.9002659586105\\
3.8	8.45454545454545	-10.9201759072465\\
3.8	8.54545454545455	-10.9639823398146\\
3.8	8.63636363636364	-10.9532974971668\\
3.8	8.72727272727273	-10.9707876361712\\
3.8	8.81818181818182	-10.9991714333364\\
3.8	8.90909090909091	-11.0063602445342\\
3.8	9	-11.0281572836884\\
3.8	9.09090909090909	-11.038109501561\\
3.8	9.18181818181818	-11.0778092130372\\
3.8	9.27272727272727	-11.0737790351202\\
3.8	9.36363636363636	-11.1070201955377\\
3.8	9.45454545454546	-11.1335973146082\\
3.8	9.54545454545454	-11.1224258754074\\
3.8	9.63636363636364	-11.1104793211176\\
3.8	9.72727272727273	-11.1344704467778\\
3.8	9.81818181818182	-11.1684419540938\\
3.8	9.90909090909091	-11.1769781038502\\
3.8	10	-11.1858518000947\\
3.9	1	-10.2170441084563\\
3.9	1.09090909090909	-10.1456378195684\\
3.9	1.18181818181818	-10.0984883115017\\
3.9	1.27272727272727	-10.054388743134\\
3.9	1.36363636363636	-10.0329084958701\\
3.9	1.45454545454545	-10.0033445609267\\
3.9	1.54545454545455	-9.97697498072986\\
3.9	1.63636363636364	-9.97015157511708\\
3.9	1.72727272727273	-9.95144214620962\\
3.9	1.81818181818182	-9.94961873083221\\
3.9	1.90909090909091	-9.92685538081923\\
3.9	2	-9.93985759594849\\
3.9	2.09090909090909	-9.93208056918844\\
3.9	2.18181818181818	-9.94476763058922\\
3.9	2.27272727272727	-9.91353675715322\\
3.9	2.36363636363636	-9.93206077642422\\
3.9	2.45454545454545	-9.91707164179744\\
3.9	2.54545454545455	-9.9386912538242\\
3.9	2.63636363636364	-9.94531398731034\\
3.9	2.72727272727273	-9.95155339928336\\
3.9	2.81818181818182	-9.96504117956161\\
3.9	2.90909090909091	-9.96550854724851\\
3.9	3	-9.99938226969119\\
3.9	3.09090909090909	-9.98905976690581\\
3.9	3.18181818181818	-10.0104102229068\\
3.9	3.27272727272727	-10.0232478624554\\
3.9	3.36363636363636	-10.046585421974\\
3.9	3.45454545454545	-10.0481792991706\\
3.9	3.54545454545455	-10.0616780154698\\
3.9	3.63636363636364	-10.0944027446326\\
3.9	3.72727272727273	-10.1102940543648\\
3.9	3.81818181818182	-10.1075553774137\\
3.9	3.90909090909091	-10.1482462879749\\
3.9	4	-10.1518618705139\\
3.9	4.09090909090909	-10.1934403015204\\
3.9	4.18181818181818	-10.1971193406747\\
3.9	4.27272727272727	-10.209532163263\\
3.9	4.36363636363636	-10.2380313855588\\
3.9	4.45454545454546	-10.2539855542152\\
3.9	4.54545454545454	-10.2792606149426\\
3.9	4.63636363636364	-10.2878472126345\\
3.9	4.72727272727273	-10.3047177313827\\
3.9	4.81818181818182	-10.345124494738\\
3.9	4.90909090909091	-10.3619989088983\\
3.9	5	-10.383839072436\\
3.9	5.09090909090909	-10.410381533395\\
3.9	5.18181818181818	-10.4400433456504\\
3.9	5.27272727272727	-10.4501814397293\\
3.9	5.36363636363636	-10.4771241117778\\
3.9	5.45454545454545	-10.5026545030525\\
3.9	5.54545454545455	-10.5129480411337\\
3.9	5.63636363636364	-10.5486153925478\\
3.9	5.72727272727273	-10.5675507248749\\
3.9	5.81818181818182	-10.5921195478441\\
3.9	5.90909090909091	-10.5987256077809\\
3.9	6	-10.6423203581575\\
3.9	6.09090909090909	-10.6550486967654\\
3.9	6.18181818181818	-10.6826796573616\\
3.9	6.27272727272727	-10.7219963942844\\
3.9	6.36363636363636	-10.7313885641467\\
3.9	6.45454545454545	-10.7826104173064\\
3.9	6.54545454545455	-10.7807583689132\\
3.9	6.63636363636364	-10.7814224479244\\
3.9	6.72727272727273	-10.8315977722998\\
3.9	6.81818181818182	-10.8379554646614\\
3.9	6.90909090909091	-10.8681302768091\\
3.9	7	-10.9123096626926\\
3.9	7.09090909090909	-10.9333260270192\\
3.9	7.18181818181818	-10.9698082552127\\
3.9	7.27272727272727	-10.9866628876191\\
3.9	7.36363636363636	-11.0096261858608\\
3.9	7.45454545454545	-11.0296775993761\\
3.9	7.54545454545455	-11.0539031838716\\
3.9	7.63636363636364	-11.0920886821069\\
3.9	7.72727272727273	-11.1188991986986\\
3.9	7.81818181818182	-11.1190767568223\\
3.9	7.90909090909091	-11.1483181968754\\
3.9	8	-11.1845758717749\\
3.9	8.09090909090909	-11.2241042561571\\
3.9	8.18181818181818	-11.2612190184434\\
3.9	8.27272727272727	-11.2590424291367\\
3.9	8.36363636363636	-11.2937574818983\\
3.9	8.45454545454545	-11.3343469772933\\
3.9	8.54545454545455	-11.3954465229239\\
3.9	8.63636363636364	-11.3826394074212\\
3.9	8.72727272727273	-11.4274530799538\\
3.9	8.81818181818182	-11.4749640807477\\
3.9	8.90909090909091	-11.50182994929\\
3.9	9	-11.5255241857874\\
3.9	9.09090909090909	-11.5432478995509\\
3.9	9.18181818181818	-11.5989706566131\\
3.9	9.27272727272727	-11.6335819840425\\
3.9	9.36363636363636	-11.6967492648648\\
3.9	9.45454545454546	-11.7571231257316\\
3.9	9.54545454545454	-11.7846215961941\\
3.9	9.63636363636364	-11.7530902300036\\
3.9	9.72727272727273	-11.8245536758336\\
3.9	9.81818181818182	-11.8481353833962\\
3.9	9.90909090909091	-11.9430510435125\\
3.9	10	-11.9949998906826\\
4	1	-10.0658039235092\\
4	1.09090909090909	-10.018235901632\\
4	1.18181818181818	-9.99017550022146\\
4	1.27272727272727	-9.96354542714685\\
4	1.36363636363636	-9.95723921438173\\
4	1.45454545454545	-9.94220647278482\\
4	1.54545454545455	-9.92988659923866\\
4	1.63636363636364	-9.93499415026079\\
4	1.72727272727273	-9.92837938449522\\
4	1.81818181818182	-9.93816570552653\\
4	1.90909090909091	-9.92538867813571\\
4	2	-9.94928182039709\\
4	2.09090909090909	-9.95148914500043\\
4	2.18181818181818	-9.97346550207322\\
4	2.27272727272727	-9.95196243457377\\
4	2.36363636363636	-9.97948621931435\\
4	2.45454545454545	-9.97265796232065\\
4	2.54545454545455	-10.0042195601985\\
4	2.63636363636364	-10.0195871231447\\
4	2.72727272727273	-10.0334961079995\\
4	2.81818181818182	-10.0563188612438\\
4	2.90909090909091	-10.0653216917849\\
4	3	-10.1081450257589\\
4	3.09090909090909	-10.1064450089436\\
4	3.18181818181818	-10.1373603320382\\
4	3.27272727272727	-10.157973119612\\
4	3.36363636363636	-10.1903994356316\\
4	3.45454545454545	-10.2016498205066\\
4	3.54545454545455	-10.2237195144061\\
4	3.63636363636364	-10.2665282999448\\
4	3.72727272727273	-10.2912969530008\\
4	3.81818181818182	-10.2979392247134\\
4	3.90909090909091	-10.3485240282332\\
4	4	-10.362215348276\\
4	4.09090909090909	-10.4149435635561\\
4	4.18181818181818	-10.4285815099528\\
4	4.27272727272727	-10.4539115390049\\
4	4.36363636363636	-10.4944439526993\\
4	4.45454545454546	-10.5222150362181\\
4	4.54545454545454	-10.5595881270811\\
4	4.63636363636364	-10.5781884824561\\
4	4.72727272727273	-10.6117201934694\\
4	4.81818181818182	-10.6653269953831\\
4	4.90909090909091	-10.6992213689777\\
4	5	-10.7346638755025\\
4	5.09090909090909	-10.7795123234984\\
4	5.18181818181818	-10.822592385969\\
4	5.27272727272727	-10.8536543204473\\
4	5.36363636363636	-10.9029327941326\\
4	5.45454545454545	-10.9411052757409\\
4	5.54545454545455	-10.9831930109359\\
4	5.63636363636364	-11.0510423185503\\
4	5.72727272727273	-11.086747518886\\
4	5.81818181818182	-11.1443114553667\\
4	5.90909090909091	-11.193062693172\\
4	6	-11.2676261999874\\
4	6.09090909090909	-11.3179228222641\\
4	6.18181818181818	-11.3855660858324\\
4	6.27272727272727	-11.5098357243939\\
4	6.36363636363636	-11.5794933950956\\
4	6.45454545454545	-11.7596515737038\\
4	6.54545454545455	-11.8465154651784\\
4	6.63636363636364	-11.9703944927376\\
4	6.72727272727273	-12.315539288327\\
4	6.81818181818182	-12.4272982869\\
4	6.90909090909091	-12.5532861809629\\
4	7	-11.9392876590428\\
4	7.09090909090909	-11.834464347948\\
4	7.18181818181818	-11.8396495207924\\
4	7.27272727272727	-11.7471001468728\\
4	7.36363636363636	-11.5991071206758\\
4	7.45454545454545	-11.6000995695556\\
4	7.54545454545455	-11.5340729389624\\
4	7.63636363636364	-11.5441436544337\\
4	7.72727272727273	-11.4907452875931\\
4	7.81818181818182	-11.4344125787564\\
4	7.90909090909091	-11.4273160208056\\
4	8	-11.3891551998832\\
4	8.09090909090909	-11.4157506524693\\
4	8.18181818181818	-11.3950182674086\\
4	8.27272727272727	-11.3621548453832\\
4	8.36363636363636	-11.3351455440518\\
4	8.45454545454545	-11.3095742282101\\
4	8.54545454545455	-11.3186651668775\\
4	8.63636363636364	-11.3045349303193\\
4	8.72727272727273	-11.2867318981004\\
4	8.81818181818182	-11.2825866357428\\
4	8.90909090909091	-11.2707977723155\\
4	9	-11.2864299132091\\
4	9.09090909090909	-11.2810067649071\\
4	9.18181818181818	-11.3096147989574\\
4	9.27272727272727	-11.265567426765\\
4	9.36363636363636	-11.2727043549264\\
4	9.45454545454546	-11.2751278036955\\
4	9.54545454545454	-11.2397488834751\\
4	9.63636363636364	-11.2421526387108\\
4	9.72727272727273	-11.2358037654991\\
4	9.81818181818182	-11.272656926962\\
4	9.90909090909091	-11.244942510177\\
4	10	-11.2346600831294\\
4.1	1	-10.0667705586134\\
4.1	1.09090909090909	-10.0334627765686\\
4.1	1.18181818181818	-10.0178056831333\\
4.1	1.27272727272727	-10.0031599614797\\
4.1	1.36363636363636	-10.0084962901851\\
4.1	1.45454545454545	-10.0040981028149\\
4.1	1.54545454545455	-10.0032743553121\\
4.1	1.63636363636364	-10.0195265984444\\
4.1	1.72727272727273	-10.0236328474604\\
4.1	1.81818181818182	-10.0439851064087\\
4.1	1.90909090909091	-10.0425620467677\\
4.1	2	-10.0764737354836\\
4.1	2.09090909090909	-10.0898372837601\\
4.1	2.18181818181818	-10.1230133556752\\
4.1	2.27272727272727	-10.1134576754873\\
4.1	2.36363636363636	-10.1522849598354\\
4.1	2.45454545454545	-10.1577650613903\\
4.1	2.54545454545455	-10.2015441671884\\
4.1	2.63636363636364	-10.2298505589701\\
4.1	2.72727272727273	-10.2571107580816\\
4.1	2.81818181818182	-10.2942502918233\\
4.1	2.90909090909091	-10.3174648786621\\
4.1	3	-10.3765855998547\\
4.1	3.09090909090909	-10.391345364124\\
4.1	3.18181818181818	-10.4405843109859\\
4.1	3.27272727272727	-10.4794495189959\\
4.1	3.36363636363636	-10.5324852127781\\
4.1	3.45454545454545	-10.566829216422\\
4.1	3.54545454545455	-10.6144471881381\\
4.1	3.63636363636364	-10.6844404439594\\
4.1	3.72727272727273	-10.7370874017535\\
4.1	3.81818181818182	-10.7776221211381\\
4.1	3.90909090909091	-10.8641297872898\\
4.1	4	-10.9278553386886\\
4.1	4.09090909090909	-11.0316088437039\\
4.1	4.18181818181818	-11.1071713623316\\
4.1	4.27272727272727	-11.2247388351701\\
4.1	4.36363636363636	-11.3839651159171\\
4.1	4.45454545454546	-11.5732174394337\\
4.1	4.54545454545454	-11.8904501306406\\
4.1	4.63636363636364	-12.6738976059059\\
4.1	4.72727272727273	-11.8827261655833\\
4.1	4.81818181818182	-11.6329499211493\\
4.1	4.90909090909091	-11.4530033725711\\
4.1	5	-11.3647741621245\\
4.1	5.09090909090909	-11.2839404334512\\
4.1	5.18181818181818	-11.2467471810486\\
4.1	5.27272727272727	-11.1775618988758\\
4.1	5.36363636363636	-11.1334923943436\\
4.1	5.45454545454545	-11.1213725135864\\
4.1	5.54545454545455	-11.0592860359664\\
4.1	5.63636363636364	-11.0382621802343\\
4.1	5.72727272727273	-11.025684637637\\
4.1	5.81818181818182	-11.0066906321362\\
4.1	5.90909090909091	-10.9672073191708\\
4.1	6	-10.9792360957595\\
4.1	6.09090909090909	-10.9629827460592\\
4.1	6.18181818181818	-10.9597405258563\\
4.1	6.27272727272727	-10.9532650230713\\
4.1	6.36363636363636	-10.9350477058966\\
4.1	6.45454545454545	-10.9444616143882\\
4.1	6.54545454545455	-10.92186627562\\
4.1	6.63636363636364	-10.9002295532025\\
4.1	6.72727272727273	-10.917621714732\\
4.1	6.81818181818182	-10.8757289344896\\
4.1	6.90909090909091	-10.9066376979786\\
4.1	7	-10.8952990551758\\
4.1	7.09090909090909	-10.8934069238801\\
4.1	7.18181818181818	-10.9195444626577\\
4.1	7.27272727272727	-10.9116757738657\\
4.1	7.36363636363636	-10.8856528946469\\
4.1	7.45454545454545	-10.8971519019781\\
4.1	7.54545454545455	-10.8895256893773\\
4.1	7.63636363636364	-10.9128083680781\\
4.1	7.72727272727273	-10.9055540343484\\
4.1	7.81818181818182	-10.8801701517863\\
4.1	7.90909090909091	-10.8907837117574\\
4.1	8	-10.8871952676756\\
4.1	8.09090909090909	-10.9171712410296\\
4.1	8.18181818181818	-10.9211820999827\\
4.1	8.27272727272727	-10.9023095474666\\
4.1	8.36363636363636	-10.8965986375162\\
4.1	8.45454545454545	-10.8951645761024\\
4.1	8.54545454545455	-10.9182264025195\\
4.1	8.63636363636364	-10.9060139697864\\
4.1	8.72727272727273	-10.9040708145004\\
4.1	8.81818181818182	-10.9149555849196\\
4.1	8.90909090909091	-10.9111646124533\\
4.1	9	-10.9287475138814\\
4.1	9.09090909090909	-10.9290954783916\\
4.1	9.18181818181818	-10.9611314948477\\
4.1	9.27272727272727	-10.9335969821247\\
4.1	9.36363636363636	-10.9506275903455\\
4.1	9.45454545454546	-10.9596196867959\\
4.1	9.54545454545454	-10.9363179536358\\
4.1	9.63636363636364	-10.9346016105997\\
4.1	9.72727272727273	-10.9379616830319\\
4.1	9.81818181818182	-10.9694350958904\\
4.1	9.90909090909091	-10.9560362053767\\
4.1	10	-10.9541101397356\\
4.2	1	-10.1645319311704\\
4.2	1.09090909090909	-10.1429619886839\\
4.2	1.18181818181818	-10.137113648393\\
4.2	1.27272727272727	-10.1337195212897\\
4.2	1.36363636363636	-10.1510920266919\\
4.2	1.45454545454545	-10.1587152358494\\
4.2	1.54545454545455	-10.1712282364073\\
4.2	1.63636363636364	-10.2004345396525\\
4.2	1.72727272727273	-10.219005739745\\
4.2	1.81818181818182	-10.2537052788286\\
4.2	1.90909090909091	-10.268460920943\\
4.2	2	-10.3193171900786\\
4.2	2.09090909090909	-10.3508477064785\\
4.2	2.18181818181818	-10.4043479603323\\
4.2	2.27272727272727	-10.4164167749363\\
4.2	2.36363636363636	-10.4792749511892\\
4.2	2.45454545454545	-10.5125225415829\\
4.2	2.54545454545455	-10.5881817566882\\
4.2	2.63636363636364	-10.6515947014945\\
4.2	2.72727272727273	-10.719634869558\\
4.2	2.81818181818182	-10.808157834728\\
4.2	2.90909090909091	-10.8910631425312\\
4.2	3	-11.0309727709245\\
4.2	3.09090909090909	-11.1533267312453\\
4.2	3.18181818181818	-11.3710339556594\\
4.2	3.27272727272727	-11.7112044248193\\
4.2	3.36363636363636	-12.4906967812051\\
4.2	3.45454545454545	-11.607552636406\\
4.2	3.54545454545455	-11.349225457135\\
4.2	3.63636363636364	-11.2169797372745\\
4.2	3.72727272727273	-11.1213278819532\\
4.2	3.81818181818182	-11.0277459103806\\
4.2	3.90909090909091	-10.9974040538754\\
4.2	4	-10.9273604766128\\
4.2	4.09090909090909	-10.9159139839651\\
4.2	4.18181818181818	-10.8692403146132\\
4.2	4.27272727272727	-10.8303024206927\\
4.2	4.36363636363636	-10.8130271262507\\
4.2	4.45454545454546	-10.7906773814161\\
4.2	4.54545454545454	-10.7819386839967\\
4.2	4.63636363636364	-10.7618996836106\\
4.2	4.72727272727273	-10.7417818077516\\
4.2	4.81818181818182	-10.7521872851766\\
4.2	4.90909090909091	-10.7349450022378\\
4.2	5	-10.7350222703306\\
4.2	5.09090909090909	-10.733970509778\\
4.2	5.18181818181818	-10.7436027963589\\
4.2	5.27272727272727	-10.7285366210576\\
4.2	5.36363636363636	-10.7258327793932\\
4.2	5.45454545454545	-10.7376997677217\\
4.2	5.54545454545455	-10.7164269504156\\
4.2	5.63636363636364	-10.7263768248347\\
4.2	5.72727272727273	-10.7288205867166\\
4.2	5.81818181818182	-10.7311081069268\\
4.2	5.90909090909091	-10.7125604552869\\
4.2	6	-10.7400770654929\\
4.2	6.09090909090909	-10.7363064075033\\
4.2	6.18181818181818	-10.7459603318753\\
4.2	6.27272727272727	-10.7577340632977\\
4.2	6.36363636363636	-10.7511733713446\\
4.2	6.45454545454545	-10.7750638306572\\
4.2	6.54545454545455	-10.7596316479844\\
4.2	6.63636363636364	-10.7467858106721\\
4.2	6.72727272727273	-10.7743706780128\\
4.2	6.81818181818182	-10.7479824451224\\
4.2	6.90909090909091	-10.7789967878745\\
4.2	7	-10.7859067052096\\
4.2	7.09090909090909	-10.7907890572044\\
4.2	7.18181818181818	-10.8193966717745\\
4.2	7.27272727272727	-10.8190532378125\\
4.2	7.36363636363636	-10.8051181625269\\
4.2	7.45454545454545	-10.8204349837559\\
4.2	7.54545454545455	-10.8209582647813\\
4.2	7.63636363636364	-10.8485995721877\\
4.2	7.72727272727273	-10.8503519717557\\
4.2	7.81818181818182	-10.8292549205671\\
4.2	7.90909090909091	-10.8459790870554\\
4.2	8	-10.8520960358509\\
4.2	8.09090909090909	-10.8843228043796\\
4.2	8.18181818181818	-10.8956117378926\\
4.2	8.27272727272727	-10.8820457845474\\
4.2	8.36363636363636	-10.8817776028791\\
4.2	8.45454545454545	-10.8895742951538\\
4.2	8.54545454545455	-10.9205592307666\\
4.2	8.63636363636364	-10.9094428924334\\
4.2	8.72727272727273	-10.9159080246438\\
4.2	8.81818181818182	-10.9340979701708\\
4.2	8.90909090909091	-10.9353218148553\\
4.2	9	-10.9542533223242\\
4.2	9.09090909090909	-10.9606996416228\\
4.2	9.18181818181818	-10.9979651858189\\
4.2	9.27272727272727	-10.978661908536\\
4.2	9.36363636363636	-11.0020443206531\\
4.2	9.45454545454546	-11.0182394215313\\
4.2	9.54545454545454	-10.9999155936158\\
4.2	9.63636363636364	-10.9953241298339\\
4.2	9.72727272727273	-11.0083463508092\\
4.2	9.81818181818182	-11.0427718965467\\
4.2	9.90909090909091	-11.0365148523236\\
4.2	10	-11.0408739099338\\
4.3	1	-10.3000015178386\\
4.3	1.09090909090909	-10.2925445060793\\
4.3	1.18181818181818	-10.2995161961465\\
4.3	1.27272727272727	-10.3121203035706\\
4.3	1.36363636363636	-10.3468903240621\\
4.3	1.45454545454545	-10.3735023919085\\
4.3	1.54545454545455	-10.4078287805678\\
4.3	1.63636363636364	-10.4607140075539\\
4.3	1.72727272727273	-10.5075124010286\\
4.3	1.81818181818182	-10.5731614964401\\
4.3	1.90909090909091	-10.6261663317281\\
4.3	2	-10.7224338540277\\
4.3	2.09090909090909	-10.8114906187692\\
4.3	2.18181818181818	-10.9399222514054\\
4.3	2.27272727272727	-11.0616719023602\\
4.3	2.36363636363636	-11.2843624771067\\
4.3	2.45454545454545	-11.688299261871\\
4.3	2.54545454545455	-12.0152952107646\\
4.3	2.63636363636364	-11.4309408355463\\
4.3	2.72727272727273	-11.2062195328365\\
4.3	2.81818181818182	-11.0729170109559\\
4.3	2.90909090909091	-10.9647996808627\\
4.3	3	-10.9163452585668\\
4.3	3.09090909090909	-10.8388395080674\\
4.3	3.18181818181818	-10.8004611081412\\
4.3	3.27272727272727	-10.7650489274294\\
4.3	3.36363636363636	-10.7430821155361\\
4.3	3.45454545454545	-10.7059655501996\\
4.3	3.54545454545455	-10.6825554446986\\
4.3	3.63636363636364	-10.6832803261219\\
4.3	3.72727272727273	-10.6704659710143\\
4.3	3.81818181818182	-10.6419629019334\\
4.3	3.90909090909091	-10.6603175869377\\
4.3	4	-10.6357660419714\\
4.3	4.09090909090909	-10.6578236949502\\
4.3	4.18181818181818	-10.6399263707816\\
4.3	4.27272727272727	-10.6296481406019\\
4.3	4.36363636363636	-10.6370811411794\\
4.3	4.45454545454546	-10.6340654591975\\
4.3	4.54545454545454	-10.6439962827211\\
4.3	4.63636363636364	-10.6378323240363\\
4.3	4.72727272727273	-10.636425181252\\
4.3	4.81818181818182	-10.6609300519892\\
4.3	4.90909090909091	-10.6589050418317\\
4.3	5	-10.6711811121304\\
4.3	5.09090909090909	-10.6817425552246\\
4.3	5.18181818181818	-10.7019041810903\\
4.3	5.27272727272727	-10.6986819711077\\
4.3	5.36363636363636	-10.7091091821313\\
4.3	5.45454545454545	-10.7298599341574\\
4.3	5.54545454545455	-10.7195628188513\\
4.3	5.63636363636364	-10.7420572651365\\
4.3	5.72727272727273	-10.751799132487\\
4.3	5.81818181818182	-10.7647584993545\\
4.3	5.90909090909091	-10.756248898743\\
4.3	6	-10.7930645518621\\
4.3	6.09090909090909	-10.7969290494147\\
4.3	6.18181818181818	-10.815362614583\\
4.3	6.27272727272727	-10.840142260882\\
4.3	6.36363636363636	-10.8401889793074\\
4.3	6.45454545454545	-10.8794389638066\\
4.3	6.54545454545455	-10.8693670000082\\
4.3	6.63636363636364	-10.8623289211374\\
4.3	6.72727272727273	-10.9009985471321\\
4.3	6.81818181818182	-10.88952942809\\
4.3	6.90909090909091	-10.9237411995832\\
4.3	7	-10.9496024157709\\
4.3	7.09090909090909	-10.9616873664492\\
4.3	7.18181818181818	-10.9990968468106\\
4.3	7.27272727272727	-11.0083303767141\\
4.3	7.36363636363636	-11.010247773012\\
4.3	7.45454545454545	-11.0317073822735\\
4.3	7.54545454545455	-11.0455247390717\\
4.3	7.63636363636364	-11.0809248343929\\
4.3	7.72727272727273	-11.0982219352089\\
4.3	7.81818181818182	-11.0862922006517\\
4.3	7.90909090909091	-11.1130942129189\\
4.3	8	-11.1381181231562\\
4.3	8.09090909090909	-11.1798119411807\\
4.3	8.18181818181818	-11.2073236579666\\
4.3	8.27272727272727	-11.201407105453\\
4.3	8.36363636363636	-11.2191066445624\\
4.3	8.45454545454545	-11.2486063869408\\
4.3	8.54545454545455	-11.3075419425552\\
4.3	8.63636363636364	-11.2947876230343\\
4.3	8.72727272727273	-11.3246605520523\\
4.3	8.81818181818182	-11.3658923832529\\
4.3	8.90909090909091	-11.3864438037244\\
4.3	9	-11.416607058746\\
4.3	9.09090909090909	-11.4383784201793\\
4.3	9.18181818181818	-11.5010726788595\\
4.3	9.27272727272727	-11.5073774554312\\
4.3	9.36363636363636	-11.5683048834231\\
4.3	9.45454545454546	-11.6175750145643\\
4.3	9.54545454545454	-11.6295361495852\\
4.3	9.63636363636364	-11.6096966763675\\
4.3	9.72727272727273	-11.6724947034713\\
4.3	9.81818181818182	-11.7260610928338\\
4.3	9.90909090909091	-11.7734252980717\\
4.3	10	-11.829258988385\\
4.4	1	-10.4609539945818\\
4.4	1.09090909090909	-10.4741979569338\\
4.4	1.18181818181818	-10.5022665532135\\
4.4	1.27272727272727	-10.5410071361126\\
4.4	1.36363636363636	-10.6065011344482\\
4.4	1.45454545454545	-10.6708968352763\\
4.4	1.54545454545455	-10.7529851081673\\
4.4	1.63636363636364	-10.8686056599257\\
4.4	1.72727272727273	-11.0046779478381\\
4.4	1.81818181818182	-11.2052593463767\\
4.4	1.90909090909091	-11.5546565876954\\
4.4	2	-12.3095607054699\\
4.4	2.09090909090909	-11.4464642341078\\
4.4	2.18181818181818	-11.2196459994369\\
4.4	2.27272727272727	-11.0265653780438\\
4.4	2.36363636363636	-10.9499954356756\\
4.4	2.45454545454545	-10.8482713580311\\
4.4	2.54545454545455	-10.8102132971918\\
4.4	2.63636363636364	-10.7667519046013\\
4.4	2.72727272727273	-10.7307007279669\\
4.4	2.81818181818182	-10.7085998874896\\
4.4	2.90909090909091	-10.6758887449104\\
4.4	3	-10.6849332523387\\
4.4	3.09090909090909	-10.6488988378426\\
4.4	3.18181818181818	-10.648500512338\\
4.4	3.27272727272727	-10.6417219436783\\
4.4	3.36363636363636	-10.6472638464344\\
4.4	3.45454545454545	-10.6329592399846\\
4.4	3.54545454545455	-10.6308345513259\\
4.4	3.63636363636364	-10.6525793764309\\
4.4	3.72727272727273	-10.6561100419333\\
4.4	3.81818181818182	-10.6435461903839\\
4.4	3.90909090909091	-10.6792139098538\\
4.4	4	-10.6696911528618\\
4.4	4.09090909090909	-10.7090968434838\\
4.4	4.18181818181818	-10.703134064762\\
4.4	4.27272727272727	-10.7098526152125\\
4.4	4.36363636363636	-10.734282894035\\
4.4	4.45454545454546	-10.7449929980253\\
4.4	4.54545454545454	-10.7690065391971\\
4.4	4.63636363636364	-10.7727004694435\\
4.4	4.72727272727273	-10.7909260854011\\
4.4	4.81818181818182	-10.8303627736932\\
4.4	4.90909090909091	-10.8459089162206\\
4.4	5	-10.8734468737673\\
4.4	5.09090909090909	-10.9033812756174\\
4.4	5.18181818181818	-10.9359787187753\\
4.4	5.27272727272727	-10.9519982650832\\
4.4	5.36363636363636	-10.9832199736744\\
4.4	5.45454545454545	-11.0180848242751\\
4.4	5.54545454545455	-11.0299086891458\\
4.4	5.63636363636364	-11.0868086075616\\
4.4	5.72727272727273	-11.1104466761048\\
4.4	5.81818181818182	-11.1498320619276\\
4.4	5.90909090909091	-11.1720992299552\\
4.4	6	-11.2373312935512\\
4.4	6.09090909090909	-11.2669805566311\\
4.4	6.18181818181818	-11.3162378119284\\
4.4	6.27272727272727	-11.4047653152558\\
4.4	6.36363636363636	-11.4324733375067\\
4.4	6.45454545454545	-11.5629248321917\\
4.4	6.54545454545455	-11.576810133903\\
4.4	6.63636363636364	-11.6142398618595\\
4.4	6.72727272727273	-11.7487529720948\\
4.4	6.81818181818182	-11.9210001700092\\
4.4	6.90909090909091	-11.9852787162656\\
4.4	7	-12.7989122018125\\
4.4	7.09090909090909	-12.9588449191147\\
4.4	7.18181818181818	-12.4550573294344\\
4.4	7.27272727272727	-12.1678915736699\\
4.4	7.36363636363636	-11.8942177729052\\
4.4	7.45454545454545	-11.8547387071181\\
4.4	7.54545454545455	-11.7375403377511\\
4.4	7.63636363636364	-11.7125766240366\\
4.4	7.72727272727273	-11.62564727418\\
4.4	7.81818181818182	-11.573022346944\\
4.4	7.90909090909091	-11.5407024712691\\
4.4	8	-11.4806377337084\\
4.4	8.09090909090909	-11.4886435009691\\
4.4	8.18181818181818	-11.4529443663885\\
4.4	8.27272727272727	-11.4228407006422\\
4.4	8.36363636363636	-11.3839829896266\\
4.4	8.45454545454545	-11.348339774841\\
4.4	8.54545454545455	-11.3345028625325\\
4.4	8.63636363636364	-11.3283007408953\\
4.4	8.72727272727273	-11.2999587690018\\
4.4	8.81818181818182	-11.2869691005275\\
4.4	8.90909090909091	-11.2692260700519\\
4.4	9	-11.2795314290458\\
4.4	9.09090909090909	-11.2712848722577\\
4.4	9.18181818181818	-11.286798349842\\
4.4	9.27272727272727	-11.2453551978111\\
4.4	9.36363636363636	-11.2433456705658\\
4.4	9.45454545454546	-11.2394416328091\\
4.4	9.54545454545454	-11.206453973145\\
4.4	9.63636363636364	-11.2150301571239\\
4.4	9.72727272727273	-11.2031747298257\\
4.4	9.81818181818182	-11.2297757192726\\
4.4	9.90909090909091	-11.2026917180697\\
4.4	10	-11.1904851228743\\
4.5	1	-10.7639016765352\\
4.5	1.09090909090909	-10.8341993013468\\
4.5	1.18181818181818	-10.9357270653756\\
4.5	1.27272727272727	-11.0903249778208\\
4.5	1.36363636363636	-11.3673054536982\\
4.5	1.45454545454545	-12.1489530038851\\
4.5	1.54545454545455	-11.5437535105073\\
4.5	1.63636363636364	-11.21487901149\\
4.5	1.72727272727273	-11.0324822072613\\
4.5	1.81818181818182	-10.9273033741944\\
4.5	1.90909090909091	-10.8267887144684\\
4.5	2	-10.781144168425\\
4.5	2.09090909090909	-10.7305244021048\\
4.5	2.18181818181818	-10.7095474313867\\
4.5	2.27272727272727	-10.6510589381288\\
4.5	2.36363636363636	-10.6468680861397\\
4.5	2.45454545454545	-10.6104392752029\\
4.5	2.54545454545455	-10.6173222398154\\
4.5	2.63636363636364	-10.6119914330383\\
4.5	2.72727272727273	-10.6089024412922\\
4.5	2.81818181818182	-10.615621588775\\
4.5	2.90909090909091	-10.610463853745\\
4.5	3	-10.6417187740659\\
4.5	3.09090909090909	-10.631329417471\\
4.5	3.18181818181818	-10.6531354590214\\
4.5	3.27272727272727	-10.6655105431959\\
4.5	3.36363636363636	-10.6933399899226\\
4.5	3.45454545454545	-10.7018168120555\\
4.5	3.54545454545455	-10.7226985784992\\
4.5	3.63636363636364	-10.7650769984049\\
4.5	3.72727272727273	-10.7881722383401\\
4.5	3.81818181818182	-10.8013345156195\\
4.5	3.90909090909091	-10.8567418260517\\
4.5	4	-10.8782479383564\\
4.5	4.09090909090909	-10.9430658455339\\
4.5	4.18181818181818	-10.9669335584941\\
4.5	4.27272727272727	-11.0159049644356\\
4.5	4.36363636363636	-11.085124826531\\
4.5	4.45454545454546	-11.1371996080197\\
4.5	4.54545454545454	-11.2076463049502\\
4.5	4.63636363636364	-11.2548354871575\\
4.5	4.72727272727273	-11.3684414822825\\
4.5	4.81818181818182	-11.4863347741008\\
4.5	4.90909090909091	-11.6519774855919\\
4.5	5	-11.8640804213191\\
4.5	5.09090909090909	-12.3706687179722\\
4.5	5.18181818181818	-12.7358573804308\\
4.5	5.27272727272727	-11.987855688319\\
4.5	5.36363636363636	-11.7274553803333\\
4.5	5.45454545454545	-11.6417198306008\\
4.5	5.54545454545455	-11.489194834518\\
4.5	5.63636363636364	-11.3806880863143\\
4.5	5.72727272727273	-11.3521512933337\\
4.5	5.81818181818182	-11.2993441561765\\
4.5	5.90909090909091	-11.2225968118102\\
4.5	6	-11.2156831716658\\
4.5	6.09090909090909	-11.1832352063487\\
4.5	6.18181818181818	-11.166245267882\\
4.5	6.27272727272727	-11.1285452769955\\
4.5	6.36363636363636	-11.103816378732\\
4.5	6.45454545454545	-11.0874962175323\\
4.5	6.54545454545455	-11.0642284046042\\
4.5	6.63636363636364	-11.0392197838558\\
4.5	6.72727272727273	-11.0444995584643\\
4.5	6.81818181818182	-10.9843071245405\\
4.5	6.90909090909091	-11.0202965210617\\
4.5	7	-10.9853146943654\\
4.5	7.09090909090909	-10.9809704371453\\
4.5	7.18181818181818	-11.0039721175477\\
4.5	7.27272727272727	-10.9905913374922\\
4.5	7.36363636363636	-10.9548482523138\\
4.5	7.45454545454545	-10.9667718972757\\
4.5	7.54545454545455	-10.9506230178974\\
4.5	7.63636363636364	-10.9711362994535\\
4.5	7.72727272727273	-10.9574814625912\\
4.5	7.81818181818182	-10.9319191607745\\
4.5	7.90909090909091	-10.9389712339402\\
4.5	8	-10.9282214912798\\
4.5	8.09090909090909	-10.9565245123201\\
4.5	8.18181818181818	-10.955397494284\\
4.5	8.27272727272727	-10.9403136958743\\
4.5	8.36363636363636	-10.9290018075794\\
4.5	8.45454545454545	-10.9224075878977\\
4.5	8.54545454545455	-10.9392331588169\\
4.5	8.63636363636364	-10.9319029304892\\
4.5	8.72727272727273	-10.9257324368917\\
4.5	8.81818181818182	-10.9316083145786\\
4.5	8.90909090909091	-10.9279977797872\\
4.5	9	-10.9457456424263\\
4.5	9.09090909090909	-10.9475144317697\\
4.5	9.18181818181818	-10.9766873409695\\
4.5	9.27272727272727	-10.9487649458893\\
4.5	9.36363636363636	-10.9616266712616\\
4.5	9.45454545454546	-10.969873478609\\
4.5	9.54545454545454	-10.9468579905626\\
4.5	9.63636363636364	-10.9511798656371\\
4.5	9.72727272727273	-10.9526425312958\\
4.5	9.81818181818182	-10.9859224023896\\
4.5	9.90909090909091	-10.968771619694\\
4.5	10	-10.9671676411151\\
4.6	1	-11.7968610864796\\
4.6	1.09090909090909	-11.8525335776158\\
4.6	1.18181818181818	-11.3738358102616\\
4.6	1.27272727272727	-11.1409787623044\\
4.6	1.36363636363636	-11.0136501539419\\
4.6	1.45454545454545	-10.9105049245058\\
4.6	1.54545454545455	-10.8343054651926\\
4.6	1.63636363636364	-10.7916999141237\\
4.6	1.72727272727273	-10.7466283915428\\
4.6	1.81818181818182	-10.7295688212691\\
4.6	1.90909090909091	-10.6895973203831\\
4.6	2	-10.6983568480961\\
4.6	2.09090909090909	-10.6902690739261\\
4.6	2.18181818181818	-10.7044772986768\\
4.6	2.27272727272727	-10.6773588662017\\
4.6	2.36363636363636	-10.7041246328797\\
4.6	2.45454545454545	-10.6960506577333\\
4.6	2.54545454545455	-10.735294782813\\
4.6	2.63636363636364	-10.7607391709195\\
4.6	2.72727272727273	-10.7885743138672\\
4.6	2.81818181818182	-10.8295837231544\\
4.6	2.90909090909091	-10.85972924389\\
4.6	3	-10.9319840879818\\
4.6	3.09090909090909	-10.9690016446933\\
4.6	3.18181818181818	-11.0439680329665\\
4.6	3.27272727272727	-11.107875443531\\
4.6	3.36363636363636	-11.2239386906464\\
4.6	3.45454545454545	-11.3416629376061\\
4.6	3.54545454545455	-11.5278305275466\\
4.6	3.63636363636364	-11.8630986759231\\
4.6	3.72727272727273	-12.4577292827966\\
4.6	3.81818181818182	-11.9592398120836\\
4.6	3.90909090909091	-11.6413871491563\\
4.6	4	-11.4257630218724\\
4.6	4.09090909090909	-11.3272687281358\\
4.6	4.18181818181818	-11.2300169610892\\
4.6	4.27272727272727	-11.1294566890581\\
4.6	4.36363636363636	-11.0656391475118\\
4.6	4.45454545454546	-11.0212549930485\\
4.6	4.54545454545454	-10.9913318574447\\
4.6	4.63636363636364	-10.960854927137\\
4.6	4.72727272727273	-10.9096978762724\\
4.6	4.81818181818182	-10.9078486046005\\
4.6	4.90909090909091	-10.8714151450203\\
4.6	5	-10.8592168364397\\
4.6	5.09090909090909	-10.8428631045197\\
4.6	5.18181818181818	-10.8460044792211\\
4.6	5.27272727272727	-10.8199384600575\\
4.6	5.36363636363636	-10.805673684111\\
4.6	5.45454545454545	-10.8149238511648\\
4.6	5.54545454545455	-10.7801895761488\\
4.6	5.63636363636364	-10.7728349431078\\
4.6	5.72727272727273	-10.7773626890296\\
4.6	5.81818181818182	-10.7728837961101\\
4.6	5.90909090909091	-10.7439884523189\\
4.6	6	-10.766790478174\\
4.6	6.09090909090909	-10.7585969411832\\
4.6	6.18181818181818	-10.7662154003768\\
4.6	6.27272727272727	-10.7642696300115\\
4.6	6.36363636363636	-10.756138025249\\
4.6	6.45454545454545	-10.7671046545013\\
4.6	6.54545454545455	-10.7546918736098\\
4.6	6.63636363636364	-10.742238337117\\
4.6	6.72727272727273	-10.7644619580884\\
4.6	6.81818181818182	-10.7263737755115\\
4.6	6.90909090909091	-10.7663797311876\\
4.6	7	-10.75507764925\\
4.6	7.09090909090909	-10.7594932327871\\
4.6	7.18181818181818	-10.7901512166311\\
4.6	7.27272727272727	-10.7874146384625\\
4.6	7.36363636363636	-10.7661860244389\\
4.6	7.45454545454545	-10.7839124827459\\
4.6	7.54545454545455	-10.7784581598143\\
4.6	7.63636363636364	-10.8056132833848\\
4.6	7.72727272727273	-10.8031362182849\\
4.6	7.81818181818182	-10.7830141394189\\
4.6	7.90909090909091	-10.7970446108187\\
4.6	8	-10.7968265427311\\
4.6	8.09090909090909	-10.8306289570691\\
4.6	8.18181818181818	-10.8378334684484\\
4.6	8.27272727272727	-10.8267401800034\\
4.6	8.36363636363636	-10.822808155704\\
4.6	8.45454545454545	-10.8253092355398\\
4.6	8.54545454545455	-10.8515450175538\\
4.6	8.63636363636364	-10.8453295947968\\
4.6	8.72727272727273	-10.8463588825966\\
4.6	8.81818181818182	-10.8591220528267\\
4.6	8.90909090909091	-10.8608569229605\\
4.6	9	-10.8822601274728\\
4.6	9.09090909090909	-10.8891057564283\\
4.6	9.18181818181818	-10.9233818346805\\
4.6	9.27272727272727	-10.9010076643274\\
4.6	9.36363636363636	-10.9209122477556\\
4.6	9.45454545454546	-10.933710274921\\
4.6	9.54545454545454	-10.9157012371895\\
4.6	9.63636363636364	-10.9198896388354\\
4.6	9.72727272727273	-10.9267477824642\\
4.6	9.81818181818182	-10.9635858840904\\
4.6	9.90909090909091	-10.9510654234545\\
4.6	10	-10.9550465624086\\
4.7	1	-10.83443059079\\
4.7	1.09090909090909	-10.7666237029144\\
4.7	1.18181818181818	-10.732284382929\\
4.7	1.27272727272727	-10.6965658166399\\
4.7	1.36363636363636	-10.6869300282294\\
4.7	1.45454545454545	-10.6705596744381\\
4.7	1.54545454545455	-10.6624190150587\\
4.7	1.63636363636364	-10.6778465700369\\
4.7	1.72727272727273	-10.6826355403851\\
4.7	1.81818181818182	-10.7142939342753\\
4.7	1.90909090909091	-10.7196664745166\\
4.7	2	-10.7741355732032\\
4.7	2.09090909090909	-10.8221939846158\\
4.7	2.18181818181818	-10.8843209572965\\
4.7	2.27272727272727	-10.920846443316\\
4.7	2.36363636363636	-11.0180458694202\\
4.7	2.45454545454545	-11.1028759570238\\
4.7	2.54545454545455	-11.2687271623171\\
4.7	2.63636363636364	-11.5135862865426\\
4.7	2.72727272727273	-11.9932161425962\\
4.7	2.81818181818182	-11.902771839554\\
4.7	2.90909090909091	-11.4599447838985\\
4.7	3	-11.275350441927\\
4.7	3.09090909090909	-11.110476211963\\
4.7	3.18181818181818	-11.0194403653178\\
4.7	3.27272727272727	-10.9571198336506\\
4.7	3.36363636363636	-10.8908226150007\\
4.7	3.45454545454545	-10.8226492730602\\
4.7	3.54545454545455	-10.7716881649512\\
4.7	3.63636363636364	-10.7490574063035\\
4.7	3.72727272727273	-10.7316039802078\\
4.7	3.81818181818182	-10.6816637823623\\
4.7	3.90909090909091	-10.6835490515078\\
4.7	4	-10.644626757936\\
4.7	4.09090909090909	-10.6526133659212\\
4.7	4.18181818181818	-10.6243893913506\\
4.7	4.27272727272727	-10.5959221935207\\
4.7	4.36363636363636	-10.5884767669739\\
4.7	4.45454545454546	-10.5777867149725\\
4.7	4.54545454545454	-10.5788924425724\\
4.7	4.63636363636364	-10.5688782867547\\
4.7	4.72727272727273	-10.5510461039322\\
4.7	4.81818181818182	-10.5697159805787\\
4.7	4.90909090909091	-10.5556457483871\\
4.7	5	-10.5606650785884\\
4.7	5.09090909090909	-10.5617275703111\\
4.7	5.18181818181818	-10.5772994593344\\
4.7	5.27272727272727	-10.5661408635561\\
4.7	5.36363636363636	-10.5668965776629\\
4.7	5.45454545454545	-10.5840926407915\\
4.7	5.54545454545455	-10.5631513674279\\
4.7	5.63636363636364	-10.5712603410277\\
4.7	5.72727272727273	-10.5824467439898\\
4.7	5.81818181818182	-10.5878797131447\\
4.7	5.90909090909091	-10.5701062037183\\
4.7	6	-10.6006829115966\\
4.7	6.09090909090909	-10.5993138136968\\
4.7	6.18181818181818	-10.6139015572586\\
4.7	6.27272727272727	-10.6234814783583\\
4.7	6.36363636363636	-10.6212651936589\\
4.7	6.45454545454545	-10.6421101319172\\
4.7	6.54545454545455	-10.6334039290134\\
4.7	6.63636363636364	-10.6269374029802\\
4.7	6.72727272727273	-10.6548512761309\\
4.7	6.81818181818182	-10.6274937912906\\
4.7	6.90909090909091	-10.6687262565317\\
4.7	7	-10.6683730819097\\
4.7	7.09090909090909	-10.6776459713911\\
4.7	7.18181818181818	-10.7116783057712\\
4.7	7.27272727272727	-10.7143997745859\\
4.7	7.36363636363636	-10.7011051667521\\
4.7	7.45454545454545	-10.7218778855051\\
4.7	7.54545454545455	-10.7220558197054\\
4.7	7.63636363636364	-10.7527039981568\\
4.7	7.72727272727273	-10.7567601423132\\
4.7	7.81818181818182	-10.7404084615272\\
4.7	7.90909090909091	-10.7582063011688\\
4.7	8	-10.7645681428587\\
4.7	8.09090909090909	-10.8005109807279\\
4.7	8.18181818181818	-10.812630352691\\
4.7	8.27272727272727	-10.8047923684235\\
4.7	8.36363636363636	-10.8052382333105\\
4.7	8.45454545454545	-10.8141504749368\\
4.7	8.54545454545455	-10.8461418763206\\
4.7	8.63636363636364	-10.8404986158773\\
4.7	8.72727272727273	-10.8458324175664\\
4.7	8.81818181818182	-10.8646731836425\\
4.7	8.90909090909091	-10.8690846849138\\
4.7	9	-10.8915060991041\\
4.7	9.09090909090909	-10.9021036007401\\
4.7	9.18181818181818	-10.9390754611176\\
4.7	9.27272727272727	-10.9213329284511\\
4.7	9.36363636363636	-10.9458140001359\\
4.7	9.45454545454546	-10.962917995908\\
4.7	9.54545454545454	-10.9475245797043\\
4.7	9.63636363636364	-10.9505996184755\\
4.7	9.72727272727273	-10.9621699189905\\
4.7	9.81818181818182	-11.0011822702831\\
4.7	9.90909090909091	-10.992616369939\\
4.7	10	-11.0002854385071\\
4.8	1	-10.622674799002\\
4.8	1.09090909090909	-10.6110482494417\\
4.8	1.18181818181818	-10.6296532784973\\
4.8	1.27272727272727	-10.6433287421583\\
4.8	1.36363636363636	-10.6876505102308\\
4.8	1.45454545454545	-10.7267364741301\\
4.8	1.54545454545455	-10.7818321783005\\
4.8	1.63636363636364	-10.8746726568624\\
4.8	1.72727272727273	-10.9679613319689\\
4.8	1.81818181818182	-11.1419170125101\\
4.8	1.90909090909091	-11.3594629659737\\
4.8	2	-12.057031401819\\
4.8	2.09090909090909	-11.5096106066649\\
4.8	2.18181818181818	-11.2381101122963\\
4.8	2.27272727272727	-11.0024288627066\\
4.8	2.36363636363636	-10.9001810573173\\
4.8	2.45454545454545	-10.7821714825682\\
4.8	2.54545454545455	-10.7225070189349\\
4.8	2.63636363636364	-10.6553922864533\\
4.8	2.72727272727273	-10.6094754193088\\
4.8	2.81818181818182	-10.568372697043\\
4.8	2.90909090909091	-10.5218781676993\\
4.8	3	-10.515002891082\\
4.8	3.09090909090909	-10.4635609294884\\
4.8	3.18181818181818	-10.449778198368\\
4.8	3.27272727272727	-10.4353854562894\\
4.8	3.36363636363636	-10.4238929677087\\
4.8	3.45454545454545	-10.3951023877829\\
4.8	3.54545454545455	-10.3783866789608\\
4.8	3.63636363636364	-10.3844386892954\\
4.8	3.72727272727273	-10.3846484878918\\
4.8	3.81818181818182	-10.3565278918829\\
4.8	3.90909090909091	-10.3774220887407\\
4.8	4	-10.3568145323075\\
4.8	4.09090909090909	-10.3800151058673\\
4.8	4.18181818181818	-10.3658823064121\\
4.8	4.27272727272727	-10.3530925546932\\
4.8	4.36363636363636	-10.3605061981681\\
4.8	4.45454545454546	-10.3598398751023\\
4.8	4.54545454545454	-10.3710798444344\\
4.8	4.63636363636364	-10.368657776742\\
4.8	4.72727272727273	-10.3630554883239\\
4.8	4.81818181818182	-10.39020602993\\
4.8	4.90909090909091	-10.3869682753743\\
4.8	5	-10.3990455335872\\
4.8	5.09090909090909	-10.4087151011831\\
4.8	5.18181818181818	-10.4297316850955\\
4.8	5.27272727272727	-10.4260522794213\\
4.8	5.36363636363636	-10.4351595150697\\
4.8	5.45454545454545	-10.4568055140408\\
4.8	5.54545454545455	-10.4439656826951\\
4.8	5.63636363636364	-10.4609519041368\\
4.8	5.72727272727273	-10.4761141829562\\
4.8	5.81818181818182	-10.4872991781469\\
4.8	5.90909090909091	-10.4768067208767\\
4.8	6	-10.5121374393703\\
4.8	6.09090909090909	-10.5154371484908\\
4.8	6.18181818181818	-10.5346208114236\\
4.8	6.27272727272727	-10.5518178544223\\
4.8	6.36363636363636	-10.5528842963147\\
4.8	6.45454545454545	-10.5822578271428\\
4.8	6.54545454545455	-10.5753767425329\\
4.8	6.63636363636364	-10.5711846652387\\
4.8	6.72727272727273	-10.6051626457837\\
4.8	6.81818181818182	-10.5847739245794\\
4.8	6.90909090909091	-10.6262917320604\\
4.8	7	-10.6350725235343\\
4.8	7.09090909090909	-10.6464411765181\\
4.8	7.18181818181818	-10.6831204926804\\
4.8	7.27272727272727	-10.6893019126338\\
4.8	7.36363636363636	-10.6825467395357\\
4.8	7.45454545454545	-10.704829029303\\
4.8	7.54545454545455	-10.7096023980622\\
4.8	7.63636363636364	-10.742650024151\\
4.8	7.72727272727273	-10.7517841581061\\
4.8	7.81818181818182	-10.7378269583816\\
4.8	7.90909090909091	-10.758056427394\\
4.8	8	-10.7695947232427\\
4.8	8.09090909090909	-10.8078556963359\\
4.8	8.18181818181818	-10.8238902224623\\
4.8	8.27272727272727	-10.8157378395397\\
4.8	8.36363636363636	-10.8216812057124\\
4.8	8.45454545454545	-10.8350254301859\\
4.8	8.54545454545455	-10.8718115783551\\
4.8	8.63636363636364	-10.8663889852949\\
4.8	8.72727272727273	-10.8758394131891\\
4.8	8.81818181818182	-10.8986250021603\\
4.8	8.90909090909091	-10.9048708528986\\
4.8	9	-10.9285020596223\\
4.8	9.09090909090909	-10.9391084628749\\
4.8	9.18181818181818	-10.9786010891659\\
4.8	9.27272727272727	-10.9655974039968\\
4.8	9.36363636363636	-10.9928721281568\\
4.8	9.45454545454546	-11.0132125224834\\
4.8	9.54545454545454	-11.0003327845102\\
4.8	9.63636363636364	-11.0005596344162\\
4.8	9.72727272727273	-11.0165318534321\\
4.8	9.81818181818182	-11.0549251823061\\
4.8	9.90909090909091	-11.0509247239032\\
4.8	10	-11.0600494168813\\
4.9	1	-10.7571621347966\\
4.9	1.09090909090909	-10.8279308386161\\
4.9	1.18181818181818	-10.9750533455781\\
4.9	1.27272727272727	-11.186694006969\\
4.9	1.36363636363636	-11.7919059043131\\
4.9	1.45454545454545	-11.489355675203\\
4.9	1.54545454545455	-11.0728913477307\\
4.9	1.63636363636364	-10.8647658758826\\
4.9	1.72727272727273	-10.7281522725119\\
4.9	1.81818181818182	-10.6247171725711\\
4.9	1.90909090909091	-10.531175946905\\
4.9	2	-10.4814978592767\\
4.9	2.09090909090909	-10.4131066307711\\
4.9	2.18181818181818	-10.387422193014\\
4.9	2.27272727272727	-10.3138162516496\\
4.9	2.36363636363636	-10.2989759855103\\
4.9	2.45454545454545	-10.2506942401701\\
4.9	2.54545454545455	-10.2426451065863\\
4.9	2.63636363636364	-10.2206049069561\\
4.9	2.72727272727273	-10.205720590397\\
4.9	2.81818181818182	-10.1946063269947\\
4.9	2.90909090909091	-10.1725932675383\\
4.9	3	-10.1873032642232\\
4.9	3.09090909090909	-10.1562920892527\\
4.9	3.18181818181818	-10.1601428544914\\
4.9	3.27272727272727	-10.1591484380414\\
4.9	3.36363636363636	-10.1644207620294\\
4.9	3.45454545454545	-10.1488130629431\\
4.9	3.54545454545455	-10.1459386471307\\
4.9	3.63636363636364	-10.1635696728689\\
4.9	3.72727272727273	-10.1720476358043\\
4.9	3.81818181818182	-10.1547676277894\\
4.9	3.90909090909091	-10.1841759544844\\
4.9	4	-10.1733105858318\\
4.9	4.09090909090909	-10.2051069958584\\
4.9	4.18181818181818	-10.1979665920959\\
4.9	4.27272727272727	-10.1958367950901\\
4.9	4.36363636363636	-10.2123518244822\\
4.9	4.45454545454546	-10.2182402858253\\
4.9	4.54545454545454	-10.2352187023286\\
4.9	4.63636363636364	-10.2376711972875\\
4.9	4.72727272727273	-10.2409211776614\\
4.9	4.81818181818182	-10.272778895051\\
4.9	4.90909090909091	-10.2771735474694\\
4.9	5	-10.2936768827136\\
4.9	5.09090909090909	-10.3100605890559\\
4.9	5.18181818181818	-10.3344099755297\\
4.9	5.27272727272727	-10.3363020927394\\
4.9	5.36363636363636	-10.3518126995554\\
4.9	5.45454545454545	-10.3758073468723\\
4.9	5.54545454545455	-10.3708187396941\\
4.9	5.63636363636364	-10.3952494130375\\
4.9	5.72727272727273	-10.4111922976156\\
4.9	5.81818181818182	-10.4274356629807\\
4.9	5.90909090909091	-10.4225644968472\\
4.9	6	-10.4614608759956\\
4.9	6.09090909090909	-10.4671756274841\\
4.9	6.18181818181818	-10.4895744397435\\
4.9	6.27272727272727	-10.513638204874\\
4.9	6.36363636363636	-10.5178103223153\\
4.9	6.45454545454545	-10.5534495394179\\
4.9	6.54545454545455	-10.5494911121781\\
4.9	6.63636363636364	-10.5460869327145\\
4.9	6.72727272727273	-10.584719252808\\
4.9	6.81818181818182	-10.5716663410262\\
4.9	6.90909090909091	-10.6111604961899\\
4.9	7	-10.6290474260394\\
4.9	7.09090909090909	-10.6423129522337\\
4.9	7.18181818181818	-10.679655274856\\
4.9	7.27272727272727	-10.6884933704821\\
4.9	7.36363636363636	-10.6894038969895\\
4.9	7.45454545454545	-10.7107186755679\\
4.9	7.54545454545455	-10.7209845510287\\
4.9	7.63636363636364	-10.7540566308465\\
4.9	7.72727272727273	-10.7679370951967\\
4.9	7.81818181818182	-10.7564139721916\\
4.9	7.90909090909091	-10.7793926298874\\
4.9	8	-10.7948992837\\
4.9	8.09090909090909	-10.8328346522868\\
4.9	8.18181818181818	-10.8533652633674\\
4.9	8.27272727272727	-10.8460264376394\\
4.9	8.36363636363636	-10.8575408051799\\
4.9	8.45454545454545	-10.8747611842289\\
4.9	8.54545454545455	-10.9158643254524\\
4.9	8.63636363636364	-10.9075019039143\\
4.9	8.72727272727273	-10.9228703412473\\
4.9	8.81818181818182	-10.948699603252\\
4.9	8.90909090909091	-10.9588186056792\\
4.9	9	-10.9814249569315\\
4.9	9.09090909090909	-10.992170708992\\
4.9	9.18181818181818	-11.0327524880798\\
4.9	9.27272727272727	-11.0242087989411\\
4.9	9.36363636363636	-11.0557960500577\\
4.9	9.45454545454546	-11.0803225434941\\
4.9	9.54545454545454	-11.0706644323146\\
4.9	9.63636363636364	-11.0661603339213\\
4.9	9.72727272727273	-11.086412787764\\
4.9	9.81818181818182	-11.1218829154102\\
4.9	9.90909090909091	-11.1269749833576\\
4.9	10	-11.1367468581583\\
5	1	-11.2487688055307\\
5	1.09090909090909	-10.8887935223498\\
5	1.18181818181818	-10.6821864988533\\
5	1.27272727272727	-10.5448679309709\\
5	1.36363636363636	-10.4505540997985\\
5	1.45454545454545	-10.3641101842042\\
5	1.54545454545455	-10.2925964027537\\
5	1.63636363636364	-10.2460210141324\\
5	1.72727272727273	-10.1957293303613\\
5	1.81818181818182	-10.1635099482651\\
5	1.90909090909091	-10.1144359812714\\
5	2	-10.1055562943532\\
5	2.09090909090909	-10.0730442088767\\
5	2.18181818181818	-10.0700254874589\\
5	2.27272727272727	-10.0202074830059\\
5	2.36363636363636	-10.024789854365\\
5	2.45454545454545	-9.9925918985433\\
5	2.54545454545455	-10.0021567249848\\
5	2.63636363636364	-9.99483023844157\\
5	2.72727272727273	-9.99179250778105\\
5	2.81818181818182	-9.99399057844526\\
5	2.90909090909091	-9.98397142852431\\
5	3	-10.0095073962735\\
5	3.09090909090909	-9.98885858103359\\
5	3.18181818181818	-10.0022730359506\\
5	3.27272727272727	-10.0089321456169\\
5	3.36363636363636	-10.0244489830852\\
5	3.45454545454545	-10.0171451025846\\
5	3.54545454545455	-10.0230790144011\\
5	3.63636363636364	-10.0499304759101\\
5	3.72727272727273	-10.0626187919851\\
5	3.81818181818182	-10.0529810792501\\
5	3.90909090909091	-10.0909219911852\\
5	4	-10.0861545957847\\
5	4.09090909090909	-10.1255653224343\\
5	4.18181818181818	-10.1242924395205\\
5	4.27272727272727	-10.1298698737044\\
5	4.36363636363636	-10.1527108604118\\
5	4.45454545454546	-10.1650823866618\\
5	4.54545454545454	-10.1877376452463\\
5	4.63636363636364	-10.1940918949645\\
5	4.72727272727273	-10.2053289659258\\
5	4.81818181818182	-10.2427690487153\\
5	4.90909090909091	-10.254128356593\\
5	5	-10.2743004993605\\
5	5.09090909090909	-10.2975444400149\\
5	5.18181818181818	-10.3253239402391\\
5	5.27272727272727	-10.3335423412988\\
5	5.36363636363636	-10.3552963419869\\
5	5.45454545454545	-10.3819214282071\\
5	5.54545454545455	-10.3841811087683\\
5	5.63636363636364	-10.4153492731042\\
5	5.72727272727273	-10.4340931367585\\
5	5.81818181818182	-10.4568931772996\\
5	5.90909090909091	-10.4562681868403\\
5	6	-10.4999872683997\\
5	6.09090909090909	-10.5107340428765\\
5	6.18181818181818	-10.5363498148658\\
5	6.27272727272727	-10.5705519301464\\
5	6.36363636363636	-10.57698122132\\
5	6.45454545454545	-10.6237338098939\\
5	6.54545454545455	-10.6199209356903\\
5	6.63636363636364	-10.6186246530881\\
5	6.72727272727273	-10.6651613668415\\
5	6.81818181818182	-10.6613001565557\\
5	6.90909090909091	-10.6977902710428\\
5	7	-10.7323807056647\\
5	7.09090909090909	-10.749604774935\\
5	7.18181818181818	-10.7886365466564\\
5	7.27272727272727	-10.802797171365\\
5	7.36363636363636	-10.8134160261117\\
5	7.45454545454545	-10.834690835757\\
5	7.54545454545455	-10.8527894434617\\
5	7.63636363636364	-10.8898136644756\\
5	7.72727272727273	-10.9124692649486\\
5	7.81818181818182	-10.9043202451281\\
5	7.90909090909091	-10.9325926080061\\
5	8	-10.9617359287074\\
5	8.09090909090909	-11.0010644384813\\
5	8.18181818181818	-11.0309598259605\\
5	8.27272727272727	-11.0247214545395\\
5	8.36363636363636	-11.046126198483\\
5	8.45454545454545	-11.0764875357165\\
5	8.54545454545455	-11.1328077565618\\
5	8.63636363636364	-11.1223971134427\\
5	8.72727272727273	-11.1477554547469\\
5	8.81818181818182	-11.1896070928076\\
5	8.90909090909091	-11.205127873226\\
5	9	-11.2304204387183\\
5	9.09090909090909	-11.2461136306315\\
5	9.18181818181818	-11.2980747305359\\
5	9.27272727272727	-11.3059175697946\\
5	9.36363636363636	-11.3538672918767\\
5	9.45454545454546	-11.3951559818561\\
5	9.54545454545454	-11.3958871982418\\
5	9.63636363636364	-11.3760823582287\\
5	9.72727272727273	-11.4195489569398\\
5	9.81818181818182	-11.4545455035924\\
5	9.90909090909091	-11.4874183981718\\
5	10	-11.5145548769165\\
5.1	1	-10.2920245813906\\
5.1	1.09090909090909	-10.2029596763693\\
5.1	1.18181818181818	-10.1362424495043\\
5.1	1.27272727272727	-10.0777821056251\\
5.1	1.36363636363636	-10.0420223291076\\
5.1	1.45454545454545	-10.0014004945955\\
5.1	1.54545454545455	-9.96496288902989\\
5.1	1.63636363636364	-9.94835997992746\\
5.1	1.72727272727273	-9.92232084186161\\
5.1	1.81818181818182	-9.9123459128717\\
5.1	1.90909090909091	-9.88213178469215\\
5.1	2	-9.89011830306861\\
5.1	2.09090909090909	-9.87471276294369\\
5.1	2.18181818181818	-9.88420682280477\\
5.1	2.27272727272727	-9.84809290005203\\
5.1	2.36363636363636	-9.8638994020123\\
5.1	2.45454545454545	-9.84436245978384\\
5.1	2.54545454545455	-9.86326686787349\\
5.1	2.63636363636364	-9.86694604271832\\
5.1	2.72727272727273	-9.87311932170963\\
5.1	2.81818181818182	-9.88389965824999\\
5.1	2.90909090909091	-9.88301482191591\\
5.1	3	-9.91658672080184\\
5.1	3.09090909090909	-9.90540974995062\\
5.1	3.18181818181818	-9.92611368233316\\
5.1	3.27272727272727	-9.93941366459377\\
5.1	3.36363636363636	-9.96230318469752\\
5.1	3.45454545454545	-9.9638053039503\\
5.1	3.54545454545455	-9.97728237267407\\
5.1	3.63636363636364	-10.0110042499426\\
5.1	3.72727272727273	-10.0290342944133\\
5.1	3.81818181818182	-10.0276415863575\\
5.1	3.90909090909091	-10.0708783798525\\
5.1	4	-10.0736790439552\\
5.1	4.09090909090909	-10.1192315452598\\
5.1	4.18181818181818	-10.1237522713869\\
5.1	4.27272727272727	-10.1381363476078\\
5.1	4.36363636363636	-10.1670308289682\\
5.1	4.45454545454546	-10.1864839502495\\
5.1	4.54545454545454	-10.2149525632851\\
5.1	4.63636363636364	-10.226544568619\\
5.1	4.72727272727273	-10.2454894886398\\
5.1	4.81818181818182	-10.28861687162\\
5.1	4.90909090909091	-10.308705939849\\
5.1	5	-10.3334747926814\\
5.1	5.09090909090909	-10.3634739417078\\
5.1	5.18181818181818	-10.3956329309717\\
5.1	5.27272727272727	-10.4119722072333\\
5.1	5.36363636363636	-10.441133773259\\
5.1	5.45454545454545	-10.4711436953718\\
5.1	5.54545454545455	-10.4846897354328\\
5.1	5.63636363636364	-10.5254853787432\\
5.1	5.72727272727273	-10.5482335652058\\
5.1	5.81818181818182	-10.5786519515602\\
5.1	5.90909090909091	-10.5878549800896\\
5.1	6	-10.6377873001672\\
5.1	6.09090909090909	-10.6555381422012\\
5.1	6.18181818181818	-10.6870167982455\\
5.1	6.27272727272727	-10.7350838327181\\
5.1	6.36363636363636	-10.7485955141018\\
5.1	6.45454545454545	-10.8115202960157\\
5.1	6.54545454545455	-10.8141791558007\\
5.1	6.63636363636364	-10.8184179652484\\
5.1	6.72727272727273	-10.8750431466959\\
5.1	6.81818181818182	-10.8958335948583\\
5.1	6.90909090909091	-10.9277808182353\\
5.1	7	-10.9947187615379\\
5.1	7.09090909090909	-11.023218360171\\
5.1	7.18181818181818	-11.062097246578\\
5.1	7.27272727272727	-11.0916448511797\\
5.1	7.36363636363636	-11.138998740893\\
5.1	7.45454545454545	-11.1597742091654\\
5.1	7.54545454545455	-11.2079166577207\\
5.1	7.63636363636364	-11.2482048754167\\
5.1	7.72727272727273	-11.3032632885312\\
5.1	7.81818181818182	-11.3206367911526\\
5.1	7.90909090909091	-11.3672661395943\\
5.1	8	-11.4525315474339\\
5.1	8.09090909090909	-11.4871518644457\\
5.1	8.18181818181818	-11.5748130402534\\
5.1	8.27272727272727	-11.5897668396896\\
5.1	8.36363636363636	-11.6776342081093\\
5.1	8.45454545454545	-11.8192980657153\\
5.1	8.54545454545455	-12.0437520051983\\
5.1	8.63636363636364	-12.0107738568225\\
5.1	8.72727272727273	-12.2557066334384\\
5.1	8.81818181818182	-12.8047550734752\\
5.1	8.90909090909091	-12.9386016648069\\
5.1	9	-12.8208114272019\\
5.1	9.09090909090909	-12.5908837973363\\
5.1	9.18181818181818	-12.3919995455847\\
5.1	9.27272727272727	-12.0666631733286\\
5.1	9.36363636363636	-11.9741545926555\\
5.1	9.45454545454546	-11.8782315457958\\
5.1	9.54545454545454	-11.7837708721573\\
5.1	9.63636363636364	-11.8485264252752\\
5.1	9.72727272727273	-11.7625313361101\\
5.1	9.81818181818182	-11.8040635827786\\
5.1	9.90909090909091	-11.7043283875269\\
5.1	10	-11.6670343595487\\
5.2	1	-10.0318902564901\\
5.2	1.09090909090909	-9.97464006343988\\
5.2	1.18181818181818	-9.93660203248577\\
5.2	1.27272727272727	-9.90070881599806\\
5.2	1.36363636363636	-9.88548803095837\\
5.2	1.45454545454545	-9.86209510161107\\
5.2	1.54545454545455	-9.84119330497642\\
5.2	1.63636363636364	-9.83902851463038\\
5.2	1.72727272727273	-9.82582486573456\\
5.2	1.81818181818182	-9.82927314468849\\
5.2	1.90909090909091	-9.81150436376811\\
5.2	2	-9.83020098130241\\
5.2	2.09090909090909	-9.82627517129936\\
5.2	2.18181818181818	-9.84524750055303\\
5.2	2.27272727272727	-9.81950548250431\\
5.2	2.36363636363636	-9.84430181419979\\
5.2	2.45454545454545	-9.83350748566048\\
5.2	2.54545454545455	-9.8626387678991\\
5.2	2.63636363636364	-9.8746260517451\\
5.2	2.72727272727273	-9.88942924171364\\
5.2	2.81818181818182	-9.90892496796296\\
5.2	2.90909090909091	-9.91656125551906\\
5.2	3	-9.95839693115404\\
5.2	3.09090909090909	-9.95665932940728\\
5.2	3.18181818181818	-9.98551135933516\\
5.2	3.27272727272727	-10.0066274719644\\
5.2	3.36363636363636	-10.0377943109586\\
5.2	3.45454545454545	-10.0493531678995\\
5.2	3.54545454545455	-10.0712617059103\\
5.2	3.63636363636364	-10.1141561955927\\
5.2	3.72727272727273	-10.1400179068772\\
5.2	3.81818181818182	-10.1472441953625\\
5.2	3.90909090909091	-10.1993775283496\\
5.2	4	-10.2125735962994\\
5.2	4.09090909090909	-10.2670955895986\\
5.2	4.18181818181818	-10.2814729784755\\
5.2	4.27272727272727	-10.3077509871204\\
5.2	4.36363636363636	-10.348652601524\\
5.2	4.45454545454546	-10.3791848322911\\
5.2	4.54545454545454	-10.4181026638216\\
5.2	4.63636363636364	-10.4391378471935\\
5.2	4.72727272727273	-10.474303214362\\
5.2	4.81818181818182	-10.5306741245184\\
5.2	4.90909090909091	-10.5664086117763\\
5.2	5	-10.6039638474656\\
5.2	5.09090909090909	-10.650354594735\\
5.2	5.18181818181818	-10.6976099875636\\
5.2	5.27272727272727	-10.7323728949172\\
5.2	5.36363636363636	-10.7840581718298\\
5.2	5.45454545454545	-10.8268113657418\\
5.2	5.54545454545455	-10.8733415043448\\
5.2	5.63636363636364	-10.9468953223901\\
5.2	5.72727272727273	-10.9877595810943\\
5.2	5.81818181818182	-11.0511240096542\\
5.2	5.90909090909091	-11.1055990267258\\
5.2	6	-11.1886065962839\\
5.2	6.09090909090909	-11.2461986172724\\
5.2	6.18181818181818	-11.3202813131735\\
5.2	6.27272727272727	-11.4786535833238\\
5.2	6.36363636363636	-11.5548771196745\\
5.2	6.45454545454545	-11.8360770411547\\
5.2	6.54545454545455	-11.9685349894213\\
5.2	6.63636363636364	-12.1411839356812\\
5.2	6.72727272727273	-13.4253519649213\\
5.2	6.81818181818182	-11.914096215087\\
5.2	6.90909090909091	-11.9927002230713\\
5.2	7	-11.6474522266312\\
5.2	7.09090909090909	-11.5878190496699\\
5.2	7.18181818181818	-11.5945386165322\\
5.2	7.27272727272727	-11.534091492609\\
5.2	7.36363636363636	-11.4094002137256\\
5.2	7.45454545454545	-11.4239291190185\\
5.2	7.54545454545455	-11.3685034306245\\
5.2	7.63636363636364	-11.3836005069365\\
5.2	7.72727272727273	-11.3393119227499\\
5.2	7.81818181818182	-11.2922894868173\\
5.2	7.90909090909091	-11.2919558717361\\
5.2	8	-11.2541435050542\\
5.2	8.09090909090909	-11.2849846955687\\
5.2	8.18181818181818	-11.2679345121304\\
5.2	8.27272727272727	-11.2463561521205\\
5.2	8.36363636363636	-11.2221243878441\\
5.2	8.45454545454545	-11.2015846709806\\
5.2	8.54545454545455	-11.2062481192977\\
5.2	8.63636363636364	-11.2010270573605\\
5.2	8.72727272727273	-11.185852724701\\
5.2	8.81818181818182	-11.1881388124354\\
5.2	8.90909090909091	-11.1767163761854\\
5.2	9	-11.1971841321694\\
5.2	9.09090909090909	-11.1996134806249\\
5.2	9.18181818181818	-11.2286338152833\\
5.2	9.27272727272727	-11.1887925012056\\
5.2	9.36363636363636	-11.2001297451292\\
5.2	9.45454545454546	-11.2034098785032\\
5.2	9.54545454545454	-11.174900349767\\
5.2	9.63636363636364	-11.1848364278513\\
5.2	9.72727272727273	-11.1820447294172\\
5.2	9.81818181818182	-11.2209329159866\\
5.2	9.90909090909091	-11.1944174692709\\
5.2	10	-11.1912282362565\\
5.3	1	-9.98757141317426\\
5.3	1.09090909090909	-9.9446182032307\\
5.3	1.18181818181818	-9.91830669172215\\
5.3	1.27272727272727	-9.89509148241373\\
5.3	1.36363636363636	-9.8918325994582\\
5.3	1.45454545454545	-9.87949850957194\\
5.3	1.54545454545455	-9.86968833994993\\
5.3	1.63636363636364	-9.87817654416927\\
5.3	1.72727272727273	-9.87568837231625\\
5.3	1.81818181818182	-9.88885137838776\\
5.3	1.90909090909091	-9.88061238639384\\
5.3	2	-9.9098528973849\\
5.3	2.09090909090909	-9.9157622453848\\
5.3	2.18181818181818	-9.94501693210424\\
5.3	2.27272727272727	-9.92795560418494\\
5.3	2.36363636363636	-9.962839755188\\
5.3	2.45454545454545	-9.96177831475245\\
5.3	2.54545454545455	-10.0017363268551\\
5.3	2.63636363636364	-10.0240948726647\\
5.3	2.72727272727273	-10.0487137820185\\
5.3	2.81818181818182	-10.0798566678491\\
5.3	2.90909090909091	-10.0981805270098\\
5.3	3	-10.152233441687\\
5.3	3.09090909090909	-10.1623543147098\\
5.3	3.18181818181818	-10.2044402214805\\
5.3	3.27272727272727	-10.2377812231246\\
5.3	3.36363636363636	-10.283776132883\\
5.3	3.45454545454545	-10.3100278526941\\
5.3	3.54545454545455	-10.3478685736421\\
5.3	3.63636363636364	-10.4083075147\\
5.3	3.72727272727273	-10.4502329334613\\
5.3	3.81818181818182	-10.4765590785346\\
5.3	3.90909090909091	-10.5485213960794\\
5.3	4	-10.5864584500897\\
5.3	4.09090909090909	-10.6663836659177\\
5.3	4.18181818181818	-10.7077231244973\\
5.3	4.27272727272727	-10.7703436395982\\
5.3	4.36363636363636	-10.8516036853092\\
5.3	4.45454545454546	-10.9260474917626\\
5.3	4.54545454545454	-11.0129094228996\\
5.3	4.63636363636364	-11.0838567569657\\
5.3	4.72727272727273	-11.2120737867179\\
5.3	4.81818181818182	-11.3695593181017\\
5.3	4.90909090909091	-11.59482066981\\
5.3	5	-11.861264411019\\
5.3	5.09090909090909	-13.4057398878178\\
5.3	5.18181818181818	-12.0722360238023\\
5.3	5.27272727272727	-11.7022344006012\\
5.3	5.36363636363636	-11.5086938003751\\
5.3	5.45454545454545	-11.4592084971246\\
5.3	5.54545454545455	-11.3177108839615\\
5.3	5.63636363636364	-11.2516554342632\\
5.3	5.72727272727273	-11.2271440847292\\
5.3	5.81818181818182	-11.1883758963468\\
5.3	5.90909090909091	-11.1264021195005\\
5.3	6	-11.1352745574924\\
5.3	6.09090909090909	-11.1098687993898\\
5.3	6.18181818181818	-11.1033665946324\\
5.3	6.27272727272727	-11.0837514950738\\
5.3	6.36363636363636	-11.0658993118027\\
5.3	6.45454545454545	-11.0658375875735\\
5.3	6.54545454545455	-11.0445619961708\\
5.3	6.63636363636364	-11.0248324820929\\
5.3	6.72727272727273	-11.0415206825559\\
5.3	6.81818181818182	-10.9943735552525\\
5.3	6.90909090909091	-11.0344116385597\\
5.3	7	-11.0187740230334\\
5.3	7.09090909090909	-11.0190447193672\\
5.3	7.18181818181818	-11.052094630963\\
5.3	7.27272727272727	-11.0476583872068\\
5.3	7.36363636363636	-11.0193672570736\\
5.3	7.45454545454545	-11.039496107032\\
5.3	7.54545454545455	-11.0336594168967\\
5.3	7.63636363636364	-11.0644441154157\\
5.3	7.72727272727273	-11.061353861511\\
5.3	7.81818181818182	-11.0366525439549\\
5.3	7.90909090909091	-11.0544384766934\\
5.3	8	-11.0554863907061\\
5.3	8.09090909090909	-11.093846112422\\
5.3	8.18181818181818	-11.1033176588367\\
5.3	8.27272727272727	-11.0897999283338\\
5.3	8.36363636363636	-11.0882019936577\\
5.3	8.45454545454545	-11.0932077176809\\
5.3	8.54545454545455	-11.12655212066\\
5.3	8.63636363636364	-11.1186108214859\\
5.3	8.72727272727273	-11.1256899181558\\
5.3	8.81818181818182	-11.1437626893748\\
5.3	8.90909090909091	-11.1476944783137\\
5.3	9	-11.1713688838484\\
5.3	9.09090909090909	-11.1838113740219\\
5.3	9.18181818181818	-11.2273434292847\\
5.3	9.27272727272727	-11.2041527350911\\
5.3	9.36363636363636	-11.2345297454418\\
5.3	9.45454545454546	-11.2528728726994\\
5.3	9.54545454545454	-11.2366635081196\\
5.3	9.63636363636364	-11.2372396983499\\
5.3	9.72727272727273	-11.254152161555\\
5.3	9.81818181818182	-11.2992856240822\\
5.3	9.90909090909091	-11.2914096508809\\
5.3	10	-11.3024474208282\\
5.4	1	-10.0388863515906\\
5.4	1.09090909090909	-10.0076754534238\\
5.4	1.18181818181818	-9.99086803616514\\
5.4	1.27272727272727	-9.97833794274184\\
5.4	1.36363636363636	-9.98553957403162\\
5.4	1.45454545454545	-9.98349770030505\\
5.4	1.54545454545455	-9.98475863415231\\
5.4	1.63636363636364	-10.0036175961602\\
5.4	1.72727272727273	-10.012288481286\\
5.4	1.81818181818182	-10.0368304274779\\
5.4	1.90909090909091	-10.0400435313512\\
5.4	2	-10.0811433894446\\
5.4	2.09090909090909	-10.099624359722\\
5.4	2.18181818181818	-10.1417924357821\\
5.4	2.27272727272727	-10.1387053557319\\
5.4	2.36363636363636	-10.1876479237513\\
5.4	2.45454545454545	-10.2022828163524\\
5.4	2.54545454545455	-10.2587554273879\\
5.4	2.63636363636364	-10.2986807144088\\
5.4	2.72727272727273	-10.34203384547\\
5.4	2.81818181818182	-10.3942660997282\\
5.4	2.90909090909091	-10.4353292884094\\
5.4	3	-10.5151986479428\\
5.4	3.09090909090909	-10.5554228770407\\
5.4	3.18181818181818	-10.630695471761\\
5.4	3.27272727272727	-10.7010912364483\\
5.4	3.36363636363636	-10.7939006962927\\
5.4	3.45454545454545	-10.878011216984\\
5.4	3.54545454545455	-10.9865039389599\\
5.4	3.63636363636364	-11.1441656939416\\
5.4	3.72727272727273	-11.3126746484174\\
5.4	3.81818181818182	-11.5660267987929\\
5.4	3.90909090909091	-12.1539757803647\\
5.4	4	-11.8674830260919\\
5.4	4.09090909090909	-11.5461632340497\\
5.4	4.18181818181818	-11.3538727373365\\
5.4	4.27272727272727	-11.215314176338\\
5.4	4.36363636363636	-11.1404920718868\\
5.4	4.45454545454546	-11.0775958600158\\
5.4	4.54545454545454	-11.0407732696783\\
5.4	4.63636363636364	-10.99934712319\\
5.4	4.72727272727273	-10.9602418175865\\
5.4	4.81818181818182	-10.9586958307226\\
5.4	4.90909090909091	-10.927889030214\\
5.4	5	-10.9229066762804\\
5.4	5.09090909090909	-10.9147613849747\\
5.4	5.18181818181818	-10.9205612385866\\
5.4	5.27272727272727	-10.9028296606807\\
5.4	5.36363636363636	-10.8972432298521\\
5.4	5.45454545454545	-10.9134182367033\\
5.4	5.54545454545455	-10.8874017039468\\
5.4	5.63636363636364	-10.8985772815822\\
5.4	5.72727272727273	-10.9038736916518\\
5.4	5.81818181818182	-10.9105284675429\\
5.4	5.90909090909091	-10.8938522786731\\
5.4	6	-10.9265657967126\\
5.4	6.09090909090909	-10.9261384936871\\
5.4	6.18181818181818	-10.9419929497346\\
5.4	6.27272727272727	-10.9607855373857\\
5.4	6.36363636363636	-10.9573760019046\\
5.4	6.45454545454545	-10.9928412987896\\
5.4	6.54545454545455	-10.9795901733073\\
5.4	6.63636363636364	-10.9718505656337\\
5.4	6.72727272727273	-11.009251689969\\
5.4	6.81818181818182	-10.9931378256997\\
5.4	6.90909090909091	-11.030807104517\\
5.4	7	-11.0528427416726\\
5.4	7.09090909090909	-11.061521880276\\
5.4	7.18181818181818	-11.1054038447532\\
5.4	7.27272727272727	-11.1139317445987\\
5.4	7.36363636363636	-11.1146374632894\\
5.4	7.45454545454545	-11.139849543052\\
5.4	7.54545454545455	-11.1534571500096\\
5.4	7.63636363636364	-11.1937603264239\\
5.4	7.72727272727273	-11.2105785830003\\
5.4	7.81818181818182	-11.198124827472\\
5.4	7.90909090909091	-11.2295974961923\\
5.4	8	-11.2549211140031\\
5.4	8.09090909090909	-11.3030646276505\\
5.4	8.18181818181818	-11.3379304946185\\
5.4	8.27272727272727	-11.3306998511438\\
5.4	8.36363636363636	-11.3564944719508\\
5.4	8.45454545454545	-11.3905928216228\\
5.4	8.54545454545455	-11.4641150823921\\
5.4	8.63636363636364	-11.450993133499\\
5.4	8.72727272727273	-11.4903611162533\\
5.4	8.81818181818182	-11.5397918458008\\
5.4	8.90909090909091	-11.5752298557034\\
5.4	9	-11.6068841793961\\
5.4	9.09090909090909	-11.6475967782017\\
5.4	9.18181818181818	-11.730652749871\\
5.4	9.27272727272727	-11.7516249170892\\
5.4	9.36363636363636	-11.8467949148942\\
5.4	9.45454545454546	-11.9326359589066\\
5.4	9.54545454545454	-11.9661088506459\\
5.4	9.63636363636364	-11.9252262871146\\
5.4	9.72727272727273	-12.0508352784054\\
5.4	9.81818181818182	-12.1563535938231\\
5.4	9.90909090909091	-12.3012807572525\\
5.4	10	-12.5227437244923\\
5.5	1	-10.143536037725\\
5.5	1.09090909090909	-10.1236373137732\\
5.5	1.18181818181818	-10.1166144789965\\
5.5	1.27272727272727	-10.115857254387\\
5.5	1.36363636363636	-10.1355005189857\\
5.5	1.45454545454545	-10.1463717898501\\
5.5	1.54545454545455	-10.1620961735417\\
5.5	1.63636363636364	-10.195702657497\\
5.5	1.72727272727273	-10.2210857574958\\
5.5	1.81818181818182	-10.2627242046482\\
5.5	1.90909090909091	-10.2857132195483\\
5.5	2	-10.3480673360368\\
5.5	2.09090909090909	-10.3899890917058\\
5.5	2.18181818181818	-10.4591286919633\\
5.5	2.27272727272727	-10.486026823263\\
5.5	2.36363636363636	-10.5713104245426\\
5.5	2.45454545454545	-10.6278065296563\\
5.5	2.54545454545455	-10.7387394730739\\
5.5	2.63636363636364	-10.844128010446\\
5.5	2.72727272727273	-10.9759231703594\\
5.5	2.81818181818182	-11.1573464729506\\
5.5	2.90909090909091	-11.4085717847565\\
5.5	3	-12.1192480423627\\
5.5	3.09090909090909	-11.7078450604672\\
5.5	3.18181818181818	-11.3601309203754\\
5.5	3.27272727272727	-11.1860182609367\\
5.5	3.36363636363636	-11.0799572222225\\
5.5	3.45454545454545	-10.9866886053695\\
5.5	3.54545454545455	-10.9252973257149\\
5.5	3.63636363636364	-10.895401362921\\
5.5	3.72727272727273	-10.8621586347019\\
5.5	3.81818181818182	-10.8178422585924\\
5.5	3.90909090909091	-10.8227931264833\\
5.5	4	-10.7903931100277\\
5.5	4.09090909090909	-10.8045275283391\\
5.5	4.18181818181818	-10.7828516185275\\
5.5	4.27272727272727	-10.7703271684498\\
5.5	4.36363636363636	-10.7773693669665\\
5.5	4.45454545454546	-10.7730705956439\\
5.5	4.54545454545454	-10.7837781988687\\
5.5	4.63636363636364	-10.7776437926276\\
5.5	4.72727272727273	-10.7823927203396\\
5.5	4.81818181818182	-10.8105747457854\\
5.5	4.90909090909091	-10.8137989935657\\
5.5	5	-10.8295088254252\\
5.5	5.09090909090909	-10.8491749703695\\
5.5	5.18181818181818	-10.8729112861003\\
5.5	5.27272727272727	-10.8790866054083\\
5.5	5.36363636363636	-10.8979402371378\\
5.5	5.45454545454545	-10.9259636241934\\
5.5	5.54545454545455	-10.9285859075599\\
5.5	5.63636363636364	-10.9666822975485\\
5.5	5.72727272727273	-10.9824147127313\\
5.5	5.81818181818182	-11.0103292372482\\
5.5	5.90909090909091	-11.0209101800481\\
5.5	6	-11.0699020022963\\
5.5	6.09090909090909	-11.0872165763087\\
5.5	6.18181818181818	-11.1189055388103\\
5.5	6.27272727272727	-11.1737901765111\\
5.5	6.36363636363636	-11.1888579009549\\
5.5	6.45454545454545	-11.2653652914027\\
5.5	6.54545454545455	-11.2654585729565\\
5.5	6.63636363636364	-11.2773387928332\\
5.5	6.72727272727273	-11.351050271919\\
5.5	6.81818181818182	-11.3998281259273\\
5.5	6.90909090909091	-11.4323607809749\\
5.5	7	-11.5599761347291\\
5.5	7.09090909090909	-11.6062410904033\\
5.5	7.18181818181818	-11.6793648223508\\
5.5	7.27272727272727	-11.7503544433818\\
5.5	7.36363636363636	-11.9252973257149\\
5.5	7.45454545454545	-11.990896364953\\
5.5	7.54545454545455	-12.2363164989006\\
5.5	7.63636363636364	-12.4378230985857\\
5.5	7.72727272727273	-13.0508217276641\\
5.5	7.81818181818182	-12.4801913738068\\
5.5	7.90909090909091	-12.2558369674008\\
5.5	8	-11.9757475840523\\
5.5	8.09090909090909	-11.9436011717938\\
5.5	8.18181818181818	-11.8464054282782\\
5.5	8.27272727272727	-11.7933341000208\\
5.5	8.36363636363636	-11.7068987642651\\
5.5	8.45454545454545	-11.6270826900166\\
5.5	8.54545454545455	-11.5748130402534\\
5.5	8.63636363636364	-11.5792828813225\\
5.5	8.72727272727273	-11.529124840188\\
5.5	8.81818181818182	-11.4962050186425\\
5.5	8.90909090909091	-11.4693902363208\\
5.5	9	-11.4798055057389\\
5.5	9.09090909090909	-11.4647859215047\\
5.5	9.18181818181818	-11.4740510702691\\
5.5	9.27272727272727	-11.4223483142925\\
5.5	9.36363636363636	-11.4116119313712\\
5.5	9.45454545454546	-11.3993048303012\\
5.5	9.54545454545454	-11.3632746809033\\
5.5	9.63636363636364	-11.3810277939668\\
5.5	9.72727272727273	-11.3617443145044\\
5.5	9.81818181818182	-11.3881935290917\\
5.5	9.90909090909091	-11.3554466107506\\
5.5	10	-11.3395212945963\\
5.6	1	-10.2757601217754\\
5.6	1.09090909090909	-10.2700838337158\\
5.6	1.18181818181818	-10.2765430433292\\
5.6	1.27272727272727	-10.2924616497576\\
5.6	1.36363636363636	-10.3304546991529\\
5.6	1.45454545454545	-10.362360534088\\
5.6	1.54545454545455	-10.4017980957463\\
5.6	1.63636363636364	-10.4625043885316\\
5.6	1.72727272727273	-10.5206340212459\\
5.6	1.81818181818182	-10.6005533991604\\
5.6	1.90909090909091	-10.6713349139469\\
5.6	2	-10.7974565011446\\
5.6	2.09090909090909	-10.9188759322482\\
5.6	2.18181818181818	-11.1187153757098\\
5.6	2.27272727272727	-11.3478860288573\\
5.6	2.36363636363636	-12.1417432332239\\
5.6	2.45454545454545	-11.5984013221552\\
5.6	2.54545454545455	-11.2591212278051\\
5.6	2.63636363636364	-11.0880100455133\\
5.6	2.72727272727273	-10.9812540594076\\
5.6	2.81818181818182	-10.9099285184095\\
5.6	2.90909090909091	-10.8447700155704\\
5.6	3	-10.8237142758494\\
5.6	3.09090909090909	-10.77342672891\\
5.6	3.18181818181818	-10.7586845854032\\
5.6	3.27272727272727	-10.7388967009658\\
5.6	3.36363636363636	-10.7388464875534\\
5.6	3.45454545454545	-10.7210530331331\\
5.6	3.54545454545455	-10.717946718988\\
5.6	3.63636363636364	-10.7344162812801\\
5.6	3.72727272727273	-10.7375258470192\\
5.6	3.81818181818182	-10.7289174356449\\
5.6	3.90909090909091	-10.7625815730874\\
5.6	4	-10.7637526233363\\
5.6	4.09090909090909	-10.8027497144304\\
5.6	4.18181818181818	-10.8063388882876\\
5.6	4.27272727272727	-10.8254092160756\\
5.6	4.36363636363636	-10.8598915959903\\
5.6	4.45454545454546	-10.8812729154655\\
5.6	4.54545454545454	-10.9177054825945\\
5.6	4.63636363636364	-10.931102731405\\
5.6	4.72727272727273	-10.9729897238334\\
5.6	4.81818181818182	-11.0270256605799\\
5.6	4.90909090909091	-11.0675903161214\\
5.6	5	-11.1158775982081\\
5.6	5.09090909090909	-11.1775473851411\\
5.6	5.18181818181818	-11.231729711499\\
5.6	5.27272727272727	-11.2909901291854\\
5.6	5.36363636363636	-11.3706460776848\\
5.6	5.45454545454545	-11.4419720705081\\
5.6	5.54545454545455	-11.5495936509642\\
5.6	5.63636363636364	-11.7725533640199\\
5.6	5.72727272727273	-11.8798190279183\\
5.6	5.81818181818182	-12.2113348558667\\
5.6	5.90909090909091	-12.6202868419212\\
5.6	6	-12.1623732347511\\
5.6	6.09090909090909	-11.9284448069174\\
5.6	6.18181818181818	-11.8051166233734\\
5.6	6.27272727272727	-11.6179949657474\\
5.6	6.36363636363636	-11.5503463427215\\
5.6	6.45454545454545	-11.4594011308587\\
5.6	6.54545454545455	-11.4240763147094\\
5.6	6.63636363636364	-11.3777202728383\\
5.6	6.72727272727273	-11.3547571686875\\
5.6	6.81818181818182	-11.2510920437242\\
5.6	6.90909090909091	-11.2974538098263\\
5.6	7	-11.2210935789737\\
5.6	7.09090909090909	-11.2103838503191\\
5.6	7.18181818181818	-11.2325865670694\\
5.6	7.27272727272727	-11.2085445640225\\
5.6	7.36363636363636	-11.1528251557167\\
5.6	7.45454545454545	-11.1653043870133\\
5.6	7.54545454545455	-11.1395710209682\\
5.6	7.63636363636364	-11.1591660016255\\
5.6	7.72727272727273	-11.1356574029275\\
5.6	7.81818181818182	-11.1055452276616\\
5.6	7.90909090909091	-11.1102438656549\\
5.6	8	-11.0905847708335\\
5.6	8.09090909090909	-11.1206836254818\\
5.6	8.18181818181818	-11.1152331191188\\
5.6	8.27272727272727	-11.09864266378\\
5.6	8.36363636363636	-11.0823471572068\\
5.6	8.45454545454545	-11.0701827977928\\
5.6	8.54545454545455	-11.0823726567561\\
5.6	8.63636363636364	-11.0789238109948\\
5.6	8.72727272727273	-11.0688964531972\\
5.6	8.81818181818182	-11.0717192294323\\
5.6	8.90909090909091	-11.0671729272625\\
5.6	9	-11.0874203359381\\
5.6	9.09090909090909	-11.089413591948\\
5.6	9.18181818181818	-11.1192988066101\\
5.6	9.27272727272727	-11.0877303960582\\
5.6	9.36363636363636	-11.099186093453\\
5.6	9.45454545454546	-11.1059019629876\\
5.6	9.54545454545454	-11.0823622746161\\
5.6	9.63636363636364	-11.0929831198261\\
5.6	9.72727272727273	-11.0914322188372\\
5.6	9.81818181818182	-11.1275950922214\\
5.6	9.90909090909091	-11.1084338452147\\
5.6	10	-11.1063860229582\\
5.7	1	-10.4387460500834\\
5.7	1.09090909090909	-10.4527260277269\\
5.7	1.18181818181818	-10.4802205098437\\
5.7	1.27272727272727	-10.5217450964409\\
5.7	1.36363636363636	-10.5908917859471\\
5.7	1.45454545454545	-10.6606386095488\\
5.7	1.54545454545455	-10.748916572617\\
5.7	1.63636363636364	-10.8737973884949\\
5.7	1.72727272727273	-11.0285407257973\\
5.7	1.81818181818182	-11.2652009869224\\
5.7	1.90909090909091	-11.7169078237381\\
5.7	2	-11.8170932386497\\
5.7	2.09090909090909	-11.3626296586997\\
5.7	2.18181818181818	-11.1648856964345\\
5.7	2.27272727272727	-11.0188155608134\\
5.7	2.36363636363636	-10.9493084203796\\
5.7	2.45454545454545	-10.8723251474913\\
5.7	2.54545454545455	-10.8465391690835\\
5.7	2.63636363636364	-10.8179627290694\\
5.7	2.72727272727273	-10.7999193508752\\
5.7	2.81818181818182	-10.7958127850444\\
5.7	2.90909090909091	-10.7830315102657\\
5.7	3	-10.8098225856922\\
5.7	3.09090909090909	-10.7992309556406\\
5.7	3.18181818181818	-10.8236998176536\\
5.7	3.27272727272727	-10.8374229166819\\
5.7	3.36363636363636	-10.875829450842\\
5.7	3.45454545454545	-10.8981032239209\\
5.7	3.54545454545455	-10.9353862140228\\
5.7	3.63636363636364	-10.9949891663176\\
5.7	3.72727272727273	-11.034775832299\\
5.7	3.81818181818182	-11.0779938191307\\
5.7	3.90909090909091	-11.1665363537629\\
5.7	4	-11.2465791363574\\
5.7	4.09090909090909	-11.376314534595\\
5.7	4.18181818181818	-11.4889541496377\\
5.7	4.27272727272727	-11.7515772922311\\
5.7	4.36363636363636	-12.4545935689438\\
5.7	4.45454545454546	-12.1661473990013\\
5.7	4.54545454545454	-11.7690228275462\\
5.7	4.63636363636364	-11.6161407473126\\
5.7	4.72727272727273	-11.4027983265473\\
5.7	4.81818181818182	-11.3379449302222\\
5.7	4.90909090909091	-11.2365356850447\\
5.7	5	-11.1871546720167\\
5.7	5.09090909090909	-11.1327705255284\\
5.7	5.18181818181818	-11.1187502327121\\
5.7	5.27272727272727	-11.0655522270698\\
5.7	5.36363636363636	-11.0302762330876\\
5.7	5.45454545454545	-11.0270423373484\\
5.7	5.54545454545455	-10.9733019015907\\
5.7	5.63636363636364	-10.9463611163293\\
5.7	5.72727272727273	-10.9456035752671\\
5.7	5.81818181818182	-10.9302305378404\\
5.7	5.90909090909091	-10.8889833913281\\
5.7	6	-10.905742264568\\
5.7	6.09090909090909	-10.891908704743\\
5.7	6.18181818181818	-10.8947782988162\\
5.7	6.27272727272727	-10.8819993345549\\
5.7	6.36363636363636	-10.8709405402544\\
5.7	6.45454545454545	-10.8729809538837\\
5.7	6.54545454545455	-10.8592107348026\\
5.7	6.63636363636364	-10.8445812964945\\
5.7	6.72727272727273	-10.8618556417145\\
5.7	6.81818181818182	-10.8167565611483\\
5.7	6.90909090909091	-10.8584716546942\\
5.7	7	-10.8387331656491\\
5.7	7.09090909090909	-10.842297994165\\
5.7	7.18181818181818	-10.8734445094293\\
5.7	7.27272727272727	-10.8681937868954\\
5.7	7.36363636363636	-10.8421515147872\\
5.7	7.45454545454545	-10.8608221444309\\
5.7	7.54545454545455	-10.8530207539659\\
5.7	7.63636363636364	-10.8806346381522\\
5.7	7.72727272727273	-10.8750189648532\\
5.7	7.81818181818182	-10.8550666670769\\
5.7	7.90909090909091	-10.8687513167353\\
5.7	8	-10.8661271970632\\
5.7	8.09090909090909	-10.9005707340787\\
5.7	8.18181818181818	-10.9065591969174\\
5.7	8.27272727272727	-10.896197201744\\
5.7	8.36363636363636	-10.8909576315995\\
5.7	8.45454545454545	-10.8919770010274\\
5.7	8.54545454545455	-10.9164949135331\\
5.7	8.63636363636364	-10.9126981798107\\
5.7	8.72727272727273	-10.9126427264936\\
5.7	8.81818181818182	-10.9251334470338\\
5.7	8.90909090909091	-10.9265897177588\\
5.7	9	-10.9492818740245\\
5.7	9.09090909090909	-10.956659220315\\
5.7	9.18181818181818	-10.9911537694347\\
5.7	9.27272727272727	-10.9685498451119\\
5.7	9.36363636363636	-10.9878864588457\\
5.7	9.45454545454546	-11.001199796718\\
5.7	9.54545454545454	-10.9834502398577\\
5.7	9.63636363636364	-10.9913185647729\\
5.7	9.72727272727273	-10.9975211962273\\
5.7	9.81818181818182	-11.0361947241473\\
5.7	9.90909090909091	-11.0236728795318\\
5.7	10	-11.0273622062204\\
5.8	1	-10.7456958116788\\
5.8	1.09090909090909	-10.803819519065\\
5.8	1.18181818181818	-10.8839000273078\\
5.8	1.27272727272727	-11.0073031255132\\
5.8	1.36363636363636	-11.2032105744046\\
5.8	1.45454545454545	-11.5276476812516\\
5.8	1.54545454545455	-12.7237578167592\\
5.8	1.63636363636364	-11.51845098614\\
5.8	1.72727272727273	-11.2383484649775\\
5.8	1.81818181818182	-11.1076776914406\\
5.8	1.90909090909091	-11.0014585450076\\
5.8	2	-10.9516249957889\\
5.8	2.09090909090909	-10.9162180178356\\
5.8	2.18181818181818	-10.900902588264\\
5.8	2.27272727272727	-10.864912458274\\
5.8	2.36363636363636	-10.8761184517293\\
5.8	2.45454545454545	-10.8654692155565\\
5.8	2.54545454545455	-10.9001510045606\\
5.8	2.63636363636364	-10.932219143801\\
5.8	2.72727272727273	-10.9654871708943\\
5.8	2.81818181818182	-11.0252564344698\\
5.8	2.90909090909091	-11.0814058153101\\
5.8	3	-11.1892118355438\\
5.8	3.09090909090909	-11.2947139604358\\
5.8	3.18181818181818	-11.479390897826\\
5.8	3.27272727272727	-11.6966353499849\\
5.8	3.36363636363636	-12.9013192035096\\
5.8	3.45454545454545	-11.7605196625699\\
5.8	3.54545454545455	-11.4455990684888\\
5.8	3.63636363636364	-11.2946913889146\\
5.8	3.72727272727273	-11.2139310717234\\
5.8	3.81818181818182	-11.0925777189408\\
5.8	3.90909090909091	-11.0497694498112\\
5.8	4	-10.9654994176352\\
5.8	4.09090909090909	-10.9414906774156\\
5.8	4.18181818181818	-10.8888369136557\\
5.8	4.27272727272727	-10.8307236393772\\
5.8	4.36363636363636	-10.801634821576\\
5.8	4.45454545454546	-10.7750904019932\\
5.8	4.54545454545454	-10.7629561787291\\
5.8	4.63636363636364	-10.7450932705262\\
5.8	4.72727272727273	-10.7097684983629\\
5.8	4.81818181818182	-10.7197012129947\\
5.8	4.90909090909091	-10.6945598916013\\
5.8	5	-10.6921188054165\\
5.8	5.09090909090909	-10.6842397993681\\
5.8	5.18181818181818	-10.6956685023062\\
5.8	5.27272727272727	-10.6773081907644\\
5.8	5.36363636363636	-10.6716908601528\\
5.8	5.45454545454545	-10.6859110459542\\
5.8	5.54545454545455	-10.6585511121041\\
5.8	5.63636363636364	-10.6591663135169\\
5.8	5.72727272727273	-10.6689766309283\\
5.8	5.81818181818182	-10.6704450880665\\
5.8	5.90909090909091	-10.6479429605852\\
5.8	6	-10.6766453675312\\
5.8	6.09090909090909	-10.6738229448484\\
5.8	6.18181818181818	-10.6866850551466\\
5.8	6.27272727272727	-10.6908065456753\\
5.8	6.36363636363636	-10.6880181053217\\
5.8	6.45454545454545	-10.7049367121539\\
5.8	6.54545454545455	-10.6963202911648\\
5.8	6.63636363636364	-10.6886947763299\\
5.8	6.72727272727273	-10.7152735516498\\
5.8	6.81818181818182	-10.6837725465622\\
5.8	6.90909090909091	-10.7274674472756\\
5.8	7	-10.7220442199872\\
5.8	7.09090909090909	-10.7309986024979\\
5.8	7.18181818181818	-10.7665370825406\\
5.8	7.27272727272727	-10.7683961666799\\
5.8	7.36363636363636	-10.7522126633757\\
5.8	7.45454545454545	-10.7744644328755\\
5.8	7.54545454545455	-10.7738588788724\\
5.8	7.63636363636364	-10.8055838144432\\
5.8	7.72727272727273	-10.8080173917026\\
5.8	7.81818181818182	-10.792463538066\\
5.8	7.90909090909091	-10.8103380953807\\
5.8	8	-10.8154165923264\\
5.8	8.09090909090909	-10.8533824637619\\
5.8	8.18181818181818	-10.8650897919537\\
5.8	8.27272727272727	-10.8575592571828\\
5.8	8.36363636363636	-10.8585572665192\\
5.8	8.45454545454545	-10.8658306058709\\
5.8	8.54545454545455	-10.8968552189549\\
5.8	8.63636363636364	-10.8947649361037\\
5.8	8.72727272727273	-10.8999173584519\\
5.8	8.81818181818182	-10.9179958034091\\
5.8	8.90909090909091	-10.9230820860351\\
5.8	9	-10.9484337815144\\
5.8	9.09090909090909	-10.9586062378741\\
5.8	9.18181818181818	-10.9970770614111\\
5.8	9.27272727272727	-10.9792987280744\\
5.8	9.36363636363636	-11.0034010494612\\
5.8	9.45454545454546	-11.0211890145207\\
5.8	9.54545454545454	-11.0065761916824\\
5.8	9.63636363636364	-11.0136854509766\\
5.8	9.72727272727273	-11.0251957532569\\
5.8	9.81818181818182	-11.0658098846638\\
5.8	9.90909090909091	-11.0577194018702\\
5.8	10	-11.0649636938218\\
5.9	1	-11.6853103804191\\
5.9	1.09090909090909	-11.3567027035937\\
5.9	1.18181818181818	-11.2135800693034\\
5.9	1.27272727272727	-11.0782708754871\\
5.9	1.36363636363636	-11.0003810405251\\
5.9	1.45454545454545	-10.9367324710857\\
5.9	1.54545454545455	-10.8937616610322\\
5.9	1.63636363636364	-10.8809227319287\\
5.9	1.72727272727273	-10.8618884201168\\
5.9	1.81818181818182	-10.8777491530742\\
5.9	1.90909090909091	-10.8777637080325\\
5.9	2	-10.919734801656\\
5.9	2.09090909090909	-10.9776943994314\\
5.9	2.18181818181818	-11.0384359833509\\
5.9	2.27272727272727	-11.1140226395444\\
5.9	2.36363636363636	-11.2419611104728\\
5.9	2.45454545454545	-11.4232449942175\\
5.9	2.54545454545455	-11.8419345060001\\
5.9	2.63636363636364	-11.9882954742989\\
5.9	2.72727272727273	-11.5054277575129\\
5.9	2.81818181818182	-11.2567221001664\\
5.9	2.90909090909091	-11.0921780989206\\
5.9	3	-11.0094487528148\\
5.9	3.09090909090909	-10.892351033012\\
5.9	3.18181818181818	-10.8321346861297\\
5.9	3.27272727272727	-10.787948407334\\
5.9	3.36363636363636	-10.7417199536678\\
5.9	3.45454545454545	-10.6827737111401\\
5.9	3.54545454545455	-10.6412802699338\\
5.9	3.63636363636364	-10.6270455337852\\
5.9	3.72727272727273	-10.6163151007505\\
5.9	3.81818181818182	-10.571286055833\\
5.9	3.90909090909091	-10.5792833388504\\
5.9	4	-10.5442967498439\\
5.9	4.09090909090909	-10.5570141516984\\
5.9	4.18181818181818	-10.5328302078958\\
5.9	4.27272727272727	-10.5085258317722\\
5.9	4.36363636363636	-10.506025855763\\
5.9	4.45454545454546	-10.4984969653696\\
5.9	4.54545454545454	-10.5034411452844\\
5.9	4.63636363636364	-10.4977450053328\\
5.9	4.72727272727273	-10.483443795983\\
5.9	4.81818181818182	-10.5059359049446\\
5.9	4.90909090909091	-10.495957680326\\
5.9	5	-10.5047090828771\\
5.9	5.09090909090909	-10.5098404034027\\
5.9	5.18181818181818	-10.5287413337916\\
5.9	5.27272727272727	-10.5213455265544\\
5.9	5.36363636363636	-10.5265875737057\\
5.9	5.45454545454545	-10.5477460090832\\
5.9	5.54545454545455	-10.5307783502564\\
5.9	5.63636363636364	-10.543391622781\\
5.9	5.72727272727273	-10.5580493568228\\
5.9	5.81818181818182	-10.5673625009715\\
5.9	5.90909090909091	-10.5537506635678\\
5.9	6	-10.5888203806583\\
5.9	6.09090909090909	-10.5912401382679\\
5.9	6.18181818181818	-10.6099866643111\\
5.9	6.27272727272727	-10.6230349373758\\
5.9	6.36363636363636	-10.6250032628852\\
5.9	6.45454545454545	-10.6504830010124\\
5.9	6.54545454545455	-10.6458643933913\\
5.9	6.63636363636364	-10.6422738087342\\
5.9	6.72727272727273	-10.6755515424938\\
5.9	6.81818181818182	-10.6519735641293\\
5.9	6.90909090909091	-10.6978502318824\\
5.9	7	-10.7010414241264\\
5.9	7.09090909090909	-10.7131640820929\\
5.9	7.18181818181818	-10.752467379106\\
5.9	7.27272727272727	-10.7592669089945\\
5.9	7.36363636363636	-10.7501457144329\\
5.9	7.45454545454545	-10.7748651357853\\
5.9	7.54545454545455	-10.7799836202633\\
5.9	7.63636363636364	-10.8148631463379\\
5.9	7.72727272727273	-10.8229105686407\\
5.9	7.81818181818182	-10.8111274320624\\
5.9	7.90909090909091	-10.8327138808819\\
5.9	8	-10.8428143139123\\
5.9	8.09090909090909	-10.8834227056526\\
5.9	8.18181818181818	-10.9001791415417\\
5.9	8.27272727272727	-10.8945594622672\\
5.9	8.36363636363636	-10.9010731698057\\
5.9	8.45454545454545	-10.914092258791\\
5.9	8.54545454545455	-10.9504154256759\\
5.9	8.63636363636364	-10.9484909207977\\
5.9	8.72727272727273	-10.9586717182912\\
5.9	8.81818181818182	-10.9820508077947\\
5.9	8.90909090909091	-10.9905860294331\\
5.9	9	-11.0175159279912\\
5.9	9.09090909090909	-11.0310199424019\\
5.9	9.18181818181818	-11.0728458170598\\
5.9	9.27272727272727	-11.0592604748668\\
5.9	9.36363636363636	-11.0884003061124\\
5.9	9.45454545454546	-11.110641611021\\
5.9	9.54545454545454	-11.0994371293917\\
5.9	9.63636363636364	-11.1061233400057\\
5.9	9.72727272727273	-11.1223374484273\\
5.9	9.81818181818182	-11.1651866170352\\
5.9	9.90909090909091	-11.1617983919654\\
5.9	10	-11.1733785577948\\
6	1	-10.9663832074142\\
6	1.09090909090909	-10.9217333807222\\
6	1.18181818181818	-10.9323800447998\\
6	1.27272727272727	-10.9269588796365\\
6	1.36363636363636	-10.9621400889861\\
6	1.45454545454545	-10.9973944681761\\
6	1.54545454545455	-11.0573009005753\\
6	1.63636363636364	-11.1793325803581\\
6	1.72727272727273	-11.3220464375066\\
6	1.81818181818182	-11.7149775114453\\
6	1.90909090909091	-12.2343477519039\\
6	2	-11.4682903787841\\
6	2.09090909090909	-11.144263142846\\
6	2.18181818181818	-11.0233226444645\\
6	2.27272727272727	-10.8628586402169\\
6	2.36363636363636	-10.7916820065498\\
6	2.45454545454545	-10.6936134517925\\
6	2.54545454545455	-10.6458863939595\\
6	2.63636363636364	-10.5877597943029\\
6	2.72727272727273	-10.5486166715516\\
6	2.81818181818182	-10.512271960842\\
6	2.90909090909091	-10.468815257647\\
6	3	-10.4653907399473\\
6	3.09090909090909	-10.4154557013472\\
6	3.18181818181818	-10.4040229828455\\
6	3.27272727272727	-10.3930672714381\\
6	3.36363636363636	-10.383620479583\\
6	3.45454545454545	-10.3557083391208\\
6	3.54545454545455	-10.3408015780128\\
6	3.63636363636364	-10.3490347803052\\
6	3.72727272727273	-10.3525968282492\\
6	3.81818181818182	-10.3268340942039\\
6	3.90909090909091	-10.3505906466361\\
6	4	-10.3312471682063\\
6	4.09090909090909	-10.3583553794119\\
6	4.18181818181818	-10.3455735600913\\
6	4.27272727272727	-10.3352803900487\\
6	4.36363636363636	-10.3453697945413\\
6	4.45454545454546	-10.3479700922565\\
6	4.54545454545454	-10.3621964749095\\
6	4.63636363636364	-10.3631695214185\\
6	4.72727272727273	-10.3602638056896\\
6	4.81818181818182	-10.3908930743318\\
6	4.90909090909091	-10.3903907940118\\
6	5	-10.4057046057008\\
6	5.09090909090909	-10.4196395499803\\
6	5.18181818181818	-10.4438072363785\\
6	5.27272727272727	-10.4437556616774\\
6	5.36363636363636	-10.4561996030441\\
6	5.45454545454545	-10.4828760742202\\
6	5.54545454545455	-10.4730224611719\\
6	5.63636363636364	-10.4937573019393\\
6	5.72727272727273	-10.5127073707088\\
6	5.81818181818182	-10.5287617992832\\
6	5.90909090909091	-10.5209715258946\\
6	6	-10.5614859663768\\
6	6.09090909090909	-10.5678278106271\\
6	6.18181818181818	-10.5914108906167\\
6	6.27272727272727	-10.6125502270929\\
6	6.36363636363636	-10.6183532450046\\
6	6.45454545454545	-10.6518952775094\\
6	6.54545454545455	-10.6497444765642\\
6	6.63636363636364	-10.6495499897864\\
6	6.72727272727273	-10.6886887430959\\
6	6.81818181818182	-10.6723495602876\\
6	6.90909090909091	-10.7189448747515\\
6	7	-10.7326336545366\\
6	7.09090909090909	-10.747798625619\\
6	7.18181818181818	-10.7900662791249\\
6	7.27272727272727	-10.8018902641069\\
6	7.36363636363636	-10.7991322687392\\
6	7.45454545454545	-10.826119013567\\
6	7.54545454545455	-10.837056650695\\
6	7.63636363636364	-10.8746162075055\\
6	7.72727272727273	-10.8896397345983\\
6	7.81818181818182	-10.879968038011\\
6	7.90909090909091	-10.9062008970781\\
6	8	-10.923380824228\\
6	8.09090909090909	-10.965877566505\\
6	8.18181818181818	-10.9892839780064\\
6	8.27272727272727	-10.9856890725526\\
6	8.36363636363636	-10.9986838453183\\
6	8.45454545454545	-11.0187796870422\\
6	8.54545454545455	-11.0643749085374\\
6	8.63636363636364	-11.0613115199291\\
6	8.72727272727273	-11.0773476807218\\
6	8.81818181818182	-11.1096336746032\\
6	8.90909090909091	-11.1225213628095\\
6	9	-11.1520854252014\\
6	9.09090909090909	-11.1708165702615\\
6	9.18181818181818	-11.2184712654952\\
6	9.27272727272727	-11.2118086868274\\
6	9.36363636363636	-11.250508458455\\
6	9.45454545454546	-11.2797349419189\\
6	9.54545454545454	-11.2758990049962\\
6	9.63636363636364	-11.2774198408176\\
6	9.72727272727273	-11.3049434217887\\
6	9.81818181818182	-11.3504035562696\\
6	9.90909090909091	-11.3570433501187\\
6	10	-11.3791406763918\\
6.1	1	-10.850240958621\\
6.1	1.09090909090909	-10.9036341725484\\
6.1	1.18181818181818	-11.0435920538804\\
6.1	1.27272727272727	-11.2337010513264\\
6.1	1.36363636363636	-11.7435760795872\\
6.1	1.45454545454545	-11.6159365936983\\
6.1	1.54545454545455	-11.156693883558\\
6.1	1.63636363636364	-10.9281895619283\\
6.1	1.72727272727273	-10.7812062559216\\
6.1	1.81818181818182	-10.6661588811428\\
6.1	1.90909090909091	-10.5640622260211\\
6.1	2	-10.5090704105064\\
6.1	2.09090909090909	-10.4320803321981\\
6.1	2.18181818181818	-10.402882443594\\
6.1	2.27272727272727	-10.3248229935551\\
6.1	2.36363636363636	-10.306941804803\\
6.1	2.45454545454545	-10.253689713276\\
6.1	2.54545454545455	-10.2434775464908\\
6.1	2.63636363636364	-10.2178814050707\\
6.1	2.72727272727273	-10.2023637975528\\
6.1	2.81818181818182	-10.1891697208384\\
6.1	2.90909090909091	-10.166634708407\\
6.1	3	-10.180441929118\\
6.1	3.09090909090909	-10.1489669325141\\
6.1	3.18181818181818	-10.1519750873508\\
6.1	3.27272727272727	-10.1520571965711\\
6.1	3.36363636363636	-10.1573572098302\\
6.1	3.45454545454545	-10.1421587481683\\
6.1	3.54545454545455	-10.1390717912751\\
6.1	3.63636363636364	-10.1581798895062\\
6.1	3.72727272727273	-10.1685876553194\\
6.1	3.81818181818182	-10.1532481556879\\
6.1	3.90909090909091	-10.1853960240301\\
6.1	4	-10.175250541133\\
6.1	4.09090909090909	-10.210090252865\\
6.1	4.18181818181818	-10.2043441142507\\
6.1	4.27272727272727	-10.2042175476201\\
6.1	4.36363636363636	-10.2216888254932\\
6.1	4.45454545454546	-10.2316861424243\\
6.1	4.54545454545454	-10.2519313750971\\
6.1	4.63636363636364	-10.2573442943014\\
6.1	4.72727272727273	-10.2634883770457\\
6.1	4.81818181818182	-10.2992121549576\\
6.1	4.90909090909091	-10.3061809648185\\
6.1	5	-10.3264543377131\\
6.1	5.09090909090909	-10.3469005056042\\
6.1	5.18181818181818	-10.3742362504643\\
6.1	5.27272727272727	-10.3813484783441\\
6.1	5.36363636363636	-10.3996955787417\\
6.1	5.45454545454545	-10.4285116650225\\
6.1	5.54545454545455	-10.4269940214155\\
6.1	5.63636363636364	-10.4550270840277\\
6.1	5.72727272727273	-10.4767048290303\\
6.1	5.81818181818182	-10.4974189125554\\
6.1	5.90909090909091	-10.4963841647929\\
6.1	6	-10.5408668171609\\
6.1	6.09090909090909	-10.5513619760785\\
6.1	6.18181818181818	-10.578401662476\\
6.1	6.27272727272727	-10.6085479559332\\
6.1	6.36363636363636	-10.616691444546\\
6.1	6.45454545454545	-10.6595628505637\\
6.1	6.54545454545455	-10.6602723760136\\
6.1	6.63636363636364	-10.6626728468138\\
6.1	6.72727272727273	-10.7076753127995\\
6.1	6.81818181818182	-10.7012772125527\\
6.1	6.90909090909091	-10.7461107908602\\
6.1	7	-10.7735669739371\\
6.1	7.09090909090909	-10.7927173808263\\
6.1	7.18181818181818	-10.8349495881669\\
6.1	7.27272727272727	-10.8533747235001\\
6.1	7.36363636363636	-10.8625265019539\\
6.1	7.45454545454545	-10.8899324630785\\
6.1	7.54545454545455	-10.9093567896755\\
6.1	7.63636363636364	-10.9491829428119\\
6.1	7.72727272727273	-10.9738015127679\\
6.1	7.81818181818182	-10.969396898872\\
6.1	7.90909090909091	-11.0010306055129\\
6.1	8	-11.030298851397\\
6.1	8.09090909090909	-11.072508005653\\
6.1	8.18181818181818	-11.1055559869413\\
6.1	8.27272727272727	-11.1083640298997\\
6.1	8.36363636363636	-11.1302572560794\\
6.1	8.45454545454545	-11.1667203446168\\
6.1	8.54545454545455	-11.2284781798977\\
6.1	8.63636363636364	-11.2242597836934\\
6.1	8.72727272727273	-11.2541153726181\\
6.1	8.81818181818182	-11.3022201225373\\
6.1	8.90909090909091	-11.3293853917285\\
6.1	9	-11.3598271773776\\
6.1	9.09090909090909	-11.3885148324157\\
6.1	9.18181818181818	-11.4477871924286\\
6.1	9.27272727272727	-11.4664058207416\\
6.1	9.36363636363636	-11.5269332874907\\
6.1	9.45454545454546	-11.5792188321619\\
6.1	9.54545454545454	-11.6068744285153\\
6.1	9.63636363636364	-11.5878400476061\\
6.1	9.72727272727273	-11.656659731366\\
6.1	9.81818181818182	-11.706156689618\\
6.1	9.90909090909091	-11.7535273727806\\
6.1	10	-11.8257060680912\\
6.2	1	-11.7170460320481\\
6.2	1.09090909090909	-11.0918205420729\\
6.2	1.18181818181818	-10.8029456991528\\
6.2	1.27272727272727	-10.632956133684\\
6.2	1.36363636363636	-10.5169676126761\\
6.2	1.45454545454545	-10.4153279435357\\
6.2	1.54545454545455	-10.3318930055288\\
6.2	1.63636363636364	-10.2730319751533\\
6.2	1.72727272727273	-10.2163746379544\\
6.2	1.81818181818182	-10.1739441604699\\
6.2	1.90909090909091	-10.1196314592317\\
6.2	2	-10.1037402176314\\
6.2	2.09090909090909	-10.0645182279374\\
6.2	2.18181818181818	-10.0583287296397\\
6.2	2.27272727272727	-10.0049392649987\\
6.2	2.36363636363636	-10.0059602002664\\
6.2	2.45454545454545	-9.97104150974859\\
6.2	2.54545454545455	-9.97763577622094\\
6.2	2.63636363636364	-9.96725694978553\\
6.2	2.72727272727273	-9.9640404801117\\
6.2	2.81818181818182	-9.96387318135273\\
6.2	2.90909090909091	-9.95357557482525\\
6.2	3	-9.97757716092271\\
6.2	3.09090909090909	-9.95776387359627\\
6.2	3.18181818181818	-9.97004445537649\\
6.2	3.27272727272727	-9.97797617603947\\
6.2	3.36363636363636	-9.99217875940568\\
6.2	3.45454545454545	-9.98655068252701\\
6.2	3.54545454545455	-9.99240517920551\\
6.2	3.63636363636364	-10.019758655616\\
6.2	3.72727272727273	-10.0349396232149\\
6.2	3.81818181818182	-10.0273092527738\\
6.2	3.90909090909091	-10.0656076017919\\
6.2	4	-10.0633880587967\\
6.2	4.09090909090909	-10.1043651706492\\
6.2	4.18181818181818	-10.1048080835671\\
6.2	4.27272727272727	-10.1132077720764\\
6.2	4.36363636363636	-10.1369999433354\\
6.2	4.45454545454546	-10.1528068184621\\
6.2	4.54545454545454	-10.1781719141339\\
6.2	4.63636363636364	-10.1877651335319\\
6.2	4.72727272727273	-10.2015899918778\\
6.2	4.81818181818182	-10.2415202851774\\
6.2	4.90909090909091	-10.2556032629782\\
6.2	5	-10.2802706879835\\
6.2	5.09090909090909	-10.3061292487482\\
6.2	5.18181818181818	-10.3376261463393\\
6.2	5.27272727272727	-10.3505117481631\\
6.2	5.36363636363636	-10.3753013228659\\
6.2	5.45454545454545	-10.4042990300155\\
6.2	5.54545454545455	-10.4121278591901\\
6.2	5.63636363636364	-10.4477209487119\\
6.2	5.72727272727273	-10.4709867847065\\
6.2	5.81818181818182	-10.4972681265142\\
6.2	5.90909090909091	-10.5039204312286\\
6.2	6	-10.5501734503591\\
6.2	6.09090909090909	-10.5659558008392\\
6.2	6.18181818181818	-10.5962132341881\\
6.2	6.27272727272727	-10.6349757689304\\
6.2	6.36363636363636	-10.6480382258879\\
6.2	6.45454545454545	-10.7006777705074\\
6.2	6.54545454545455	-10.7036759777371\\
6.2	6.63636363636364	-10.707879510121\\
6.2	6.72727272727273	-10.7588035470758\\
6.2	6.81818181818182	-10.7672509835225\\
6.2	6.90909090909091	-10.8049181182946\\
6.2	7	-10.851919428206\\
6.2	7.09090909090909	-10.8767587433362\\
6.2	7.18181818181818	-10.9166495946129\\
6.2	7.27272727272727	-10.940348630602\\
6.2	7.36363636363636	-10.9678784831777\\
6.2	7.45454545454545	-10.992123356638\\
6.2	7.54545454545455	-11.0228294226398\\
6.2	7.63636363636364	-11.0609583715069\\
6.2	7.72727272727273	-11.0988828848253\\
6.2	7.81818181818182	-11.1046055880967\\
6.2	7.90909090909091	-11.1423450733906\\
6.2	8	-11.1910569595754\\
6.2	8.09090909090909	-11.2275204751349\\
6.2	8.18181818181818	-11.2750710264952\\
6.2	8.27272727272727	-11.283005052387\\
6.2	8.36363636363636	-11.3236282545313\\
6.2	8.45454545454545	-11.383172118066\\
6.2	8.54545454545455	-11.4688754400825\\
6.2	8.63636363636364	-11.4613618237699\\
6.2	8.72727272727273	-11.5174498677911\\
6.2	8.81818181818182	-11.5878867133217\\
6.2	8.90909090909091	-11.6433870712402\\
6.2	9	-11.6633319499029\\
6.2	9.09090909090909	-11.7024530663589\\
6.2	9.18181818181818	-11.7738475999308\\
6.2	9.27272727272727	-11.8576102756242\\
6.2	9.36363636363636	-11.9659862268453\\
6.2	9.45454545454546	-12.097317596627\\
6.2	9.54545454545454	-12.2280663118048\\
6.2	9.63636363636364	-12.1020182915666\\
6.2	9.72727272727273	-12.3114333045713\\
6.2	9.81818181818182	-12.3016668826231\\
6.2	9.90909090909091	-12.7597980124691\\
6.2	10	-13.7254200676519\\
6.3	1	-10.3863364033643\\
6.3	1.09090909090909	-10.2782803381905\\
6.3	1.18181818181818	-10.1920417394459\\
6.3	1.27272727272727	-10.1198766679479\\
6.3	1.36363636363636	-10.0721540354682\\
6.3	1.45454545454545	-10.0195664429235\\
6.3	1.54545454545455	-9.97548866679628\\
6.3	1.63636363636364	-9.94731066870383\\
6.3	1.72727272727273	-9.91506223365975\\
6.3	1.81818181818182	-9.8970446162612\\
6.3	1.90909090909091	-9.8625516231113\\
6.3	2	-9.86369080343294\\
6.3	2.09090909090909	-9.84187352845357\\
6.3	2.18181818181818	-9.84870982616098\\
6.3	2.27272727272727	-9.80923671057319\\
6.3	2.36363636363636	-9.82146299840299\\
6.3	2.45454545454545	-9.79902055186674\\
6.3	2.54545454545455	-9.8160180507103\\
6.3	2.63636363636364	-9.81638120568438\\
6.3	2.72727272727273	-9.8211869194907\\
6.3	2.81818181818182	-9.8310608678711\\
6.3	2.90909090909091	-9.82917227075835\\
6.3	3	-9.86151986589785\\
6.3	3.09090909090909	-9.85077168697785\\
6.3	3.18181818181818	-9.87032100295597\\
6.3	3.27272727272727	-9.88417136965133\\
6.3	3.36363636363636	-9.90663925356099\\
6.3	3.45454545454545	-9.9094843844024\\
6.3	3.54545454545455	-9.92284611958074\\
6.3	3.63636363636364	-9.95707058364319\\
6.3	3.72727272727273	-9.97696400646907\\
6.3	3.81818181818182	-9.97654627628104\\
6.3	3.90909090909091	-10.0206663822074\\
6.3	4	-10.0256626419953\\
6.3	4.09090909090909	-10.0723396700956\\
6.3	4.18181818181818	-10.0785821975026\\
6.3	4.27272727272727	-10.0950486008983\\
6.3	4.36363636363636	-10.1262940862472\\
6.3	4.45454545454546	-10.1475014427367\\
6.3	4.54545454545454	-10.1772767928282\\
6.3	4.63636363636364	-10.1919202074787\\
6.3	4.72727272727273	-10.2138900410693\\
6.3	4.81818181818182	-10.2590257956899\\
6.3	4.90909090909091	-10.2816315682782\\
6.3	5	-10.3093355522576\\
6.3	5.09090909090909	-10.3415485907945\\
6.3	5.18181818181818	-10.3769371503253\\
6.3	5.27272727272727	-10.395574182824\\
6.3	5.36363636363636	-10.4273724516871\\
6.3	5.45454545454545	-10.4589358322131\\
6.3	5.54545454545455	-10.4755891971178\\
6.3	5.63636363636364	-10.520951124209\\
6.3	5.72727272727273	-10.545175744538\\
6.3	5.81818181818182	-10.5764390694971\\
6.3	5.90909090909091	-10.5927750839618\\
6.3	6	-10.6408870225618\\
6.3	6.09090909090909	-10.6614925144994\\
6.3	6.18181818181818	-10.6967072927484\\
6.3	6.27272727272727	-10.7475670226566\\
6.3	6.36363636363636	-10.7611840849819\\
6.3	6.45454545454545	-10.8270832732122\\
6.3	6.54545454545455	-10.8326296273465\\
6.3	6.63636363636364	-10.8380052688841\\
6.3	6.72727272727273	-10.8955340199526\\
6.3	6.81818181818182	-10.9204006423106\\
6.3	6.90909090909091	-10.9455810429127\\
6.3	7	-11.0180785409976\\
6.3	7.09090909090909	-11.0418497397813\\
6.3	7.18181818181818	-11.0788602077555\\
6.3	7.27272727272727	-11.1041518502975\\
6.3	7.36363636363636	-11.1529082828889\\
6.3	7.45454545454545	-11.1709720050003\\
6.3	7.54545454545455	-11.2087345750173\\
6.3	7.63636363636364	-11.2424664223816\\
6.3	7.72727272727273	-11.2875760036079\\
6.3	7.81818181818182	-11.2991439790456\\
6.3	7.90909090909091	-11.3337720852167\\
6.3	8	-11.3932379042807\\
6.3	8.09090909090909	-11.4183912846785\\
6.3	8.18181818181818	-11.4685845838288\\
6.3	8.27272727272727	-11.4699981260503\\
6.3	8.36363636363636	-11.5121256799107\\
6.3	8.45454545454545	-11.5812731050171\\
6.3	8.54545454545455	-11.6710624053293\\
6.3	8.63636363636364	-11.6394069036115\\
6.3	8.72727272727273	-11.6855440605334\\
6.3	8.81818181818182	-11.7392827452314\\
6.3	8.90909090909091	-11.7849006444158\\
6.3	9	-11.7689201503408\\
6.3	9.09090909090909	-11.7648328416702\\
6.3	9.18181818181818	-11.786092286668\\
6.3	9.27272727272727	-11.8609579933621\\
6.3	9.36363636363636	-11.8941374700298\\
6.3	9.45454545454546	-11.9337107923075\\
6.3	9.54545454545454	-11.981993559582\\
6.3	9.63636363636364	-11.8741797630354\\
6.3	9.72727272727273	-11.9171234305475\\
6.3	9.81818181818182	-11.8729004911242\\
6.3	9.90909090909091	-11.9425544110415\\
6.3	10	-11.9588668481955\\
6.4	1	-10.0821572690867\\
6.4	1.09090909090909	-10.0101189425973\\
6.4	1.18181818181818	-9.95589374067765\\
6.4	1.27272727272727	-9.90879675579461\\
6.4	1.36363636363636	-9.88339360611658\\
6.4	1.45454545454545	-9.84872956593746\\
6.4	1.54545454545455	-9.82054788253233\\
6.4	1.63636363636364	-9.80928332773396\\
6.4	1.72727272727273	-9.78997225390867\\
6.4	1.81818181818182	-9.78623963000506\\
6.4	1.90909090909091	-9.76157654367506\\
6.4	2	-9.77544718983672\\
6.4	2.09090909090909	-9.7645776061279\\
6.4	2.18181818181818	-9.78219820035475\\
6.4	2.27272727272727	-9.75020549120626\\
6.4	2.36363636363636	-9.77226244198281\\
6.4	2.45454545454545	-9.75805601306816\\
6.4	2.54545454545455	-9.78474141809635\\
6.4	2.63636363636364	-9.79467143366458\\
6.4	2.72727272727273	-9.80613642977795\\
6.4	2.81818181818182	-9.82463834909761\\
6.4	2.90909090909091	-9.83059578233356\\
6.4	3	-9.87167520751091\\
6.4	3.09090909090909	-9.86842007396129\\
6.4	3.18181818181818	-9.89623056540978\\
6.4	3.27272727272727	-9.91657239639655\\
6.4	3.36363636363636	-9.94789615736454\\
6.4	3.45454545454545	-9.95761165716059\\
6.4	3.54545454545455	-9.97907065199135\\
6.4	3.63636363636364	-10.0224641894597\\
6.4	3.72727272727273	-10.048535008797\\
6.4	3.81818181818182	-10.0546407487425\\
6.4	3.90909090909091	-10.1080912196091\\
6.4	4	-10.1208060323304\\
6.4	4.09090909090909	-10.1766144446997\\
6.4	4.18181818181818	-10.1888295986446\\
6.4	4.27272727272727	-10.2152461036136\\
6.4	4.36363636363636	-10.2558404435087\\
6.4	4.45454545454546	-10.2848239477962\\
6.4	4.54545454545454	-10.3219148791166\\
6.4	4.63636363636364	-10.3424949754654\\
6.4	4.72727272727273	-10.3748553202042\\
6.4	4.81818181818182	-10.4294205264449\\
6.4	4.90909090909091	-10.4639908626043\\
6.4	5	-10.4974787868605\\
6.4	5.09090909090909	-10.5414241718451\\
6.4	5.18181818181818	-10.5837455809648\\
6.4	5.27272727272727	-10.6124178681196\\
6.4	5.36363636363636	-10.6556101339326\\
6.4	5.45454545454545	-10.6916643008592\\
6.4	5.54545454545455	-10.7239888723384\\
6.4	5.63636363636364	-10.782924736262\\
6.4	5.72727272727273	-10.8114125304413\\
6.4	5.81818181818182	-10.8535906425446\\
6.4	5.90909090909091	-10.8848976286799\\
6.4	6	-10.9411647484894\\
6.4	6.09090909090909	-10.9705555371272\\
6.4	6.18181818181818	-11.0110729960265\\
6.4	6.27272727272727	-11.0878919657317\\
6.4	6.36363636363636	-11.1040354264951\\
6.4	6.45454545454545	-11.2025336358116\\
6.4	6.54545454545455	-11.2028950512749\\
6.4	6.63636363636364	-11.2044247811342\\
6.4	6.72727272727273	-11.2824179960808\\
6.4	6.81818181818182	-11.3304882380958\\
6.4	6.90909090909091	-11.3351207703268\\
6.4	7	-11.4598370413721\\
6.4	7.09090909090909	-11.4877814432334\\
6.4	7.18181818181818	-11.5113424332659\\
6.4	7.27272727272727	-11.5309180049015\\
6.4	7.36363636363636	-11.6126411237785\\
6.4	7.45454545454545	-11.5974938450953\\
6.4	7.54545454545455	-11.6448212466622\\
6.4	7.63636363636364	-11.6596057857617\\
6.4	7.72727272727273	-11.6994861902349\\
6.4	7.81818181818182	-11.6984856640274\\
6.4	7.90909090909091	-11.7097562182023\\
6.4	8	-11.762482500175\\
6.4	8.09090909090909	-11.7627197547463\\
6.4	8.18181818181818	-11.7866082071993\\
6.4	8.27272727272727	-11.7486144330747\\
6.4	8.36363636363636	-11.7546975266647\\
6.4	8.45454545454545	-11.7803772735681\\
6.4	8.54545454545455	-11.8107555829529\\
6.4	8.63636363636364	-11.7599089575411\\
6.4	8.72727272727273	-11.757419523085\\
6.4	8.81818181818182	-11.7627825791284\\
6.4	8.90909090909091	-11.7431488346123\\
6.4	9	-11.7229800251684\\
6.4	9.09090909090909	-11.6875236938364\\
6.4	9.18181818181818	-11.686263415671\\
6.4	9.27272727272727	-11.6730621343135\\
6.4	9.36363636363636	-11.6741593765045\\
6.4	9.45454545454546	-11.6703903456454\\
6.4	9.54545454545454	-11.6342149681673\\
6.4	9.63636363636364	-11.5925363353963\\
6.4	9.72727272727273	-11.5879847276491\\
6.4	9.81818181818182	-11.5812593163586\\
6.4	9.90909090909091	-11.5770422102569\\
6.4	10	-11.549239140527\\
6.5	1	-9.94903691970432\\
6.5	1.09090909090909	-9.8974678258823\\
6.5	1.18181818181818	-9.85997262016828\\
6.5	1.27272727272727	-9.82836092558458\\
6.5	1.36363636363636	-9.817921828766\\
6.5	1.45454545454545	-9.7958450259494\\
6.5	1.54545454545455	-9.78079591471584\\
6.5	1.63636363636364	-9.78045899180596\\
6.5	1.72727272727273	-9.77250967045411\\
6.5	1.81818181818182	-9.77953800751708\\
6.5	1.90909090909091	-9.76481825274051\\
6.5	2	-9.78836397378982\\
6.5	2.09090909090909	-9.7877655065278\\
6.5	2.18181818181818	-9.81427409118369\\
6.5	2.27272727272727	-9.79217234375343\\
6.5	2.36363636363636	-9.82259599126773\\
6.5	2.45454545454545	-9.81701350374992\\
6.5	2.54545454545455	-9.8525249941272\\
6.5	2.63636363636364	-9.87201406037308\\
6.5	2.72727272727273	-9.89174728741545\\
6.5	2.81818181818182	-9.91921487265225\\
6.5	2.90909090909091	-9.93411702740505\\
6.5	3	-9.98539105938289\\
6.5	3.09090909090909	-9.99024526988701\\
6.5	3.18181818181818	-10.0277325472836\\
6.5	3.27272727272727	-10.0570610934837\\
6.5	3.36363636363636	-10.0978355114694\\
6.5	3.45454545454545	-10.1175717178607\\
6.5	3.54545454545455	-10.1498691677155\\
6.5	3.63636363636364	-10.2037212839483\\
6.5	3.72727272727273	-10.2387605968599\\
6.5	3.81818181818182	-10.2548001574553\\
6.5	3.90909090909091	-10.3190442011315\\
6.5	4	-10.3442778209152\\
6.5	4.09090909090909	-10.4120350839078\\
6.5	4.18181818181818	-10.4350065460461\\
6.5	4.27272727272727	-10.4757975290046\\
6.5	4.36363636363636	-10.5307305812833\\
6.5	4.45454545454546	-10.5741026581644\\
6.5	4.54545454545454	-10.6234110746353\\
6.5	4.63636363636364	-10.6567783938253\\
6.5	4.72727272727273	-10.7071953352926\\
6.5	4.81818181818182	-10.7780463565063\\
6.5	4.90909090909091	-10.8336417501664\\
6.5	5	-10.8810308736702\\
6.5	5.09090909090909	-10.9456012488637\\
6.5	5.18181818181818	-11.0024417422003\\
6.5	5.27272727272727	-11.0521041442802\\
6.5	5.36363636363636	-11.1214777348731\\
6.5	5.45454545454545	-11.166053748309\\
6.5	5.54545454545455	-11.2347438923034\\
6.5	5.63636363636364	-11.3316184655082\\
6.5	5.72727272727273	-11.3685146949088\\
6.5	5.81818181818182	-11.4348109817497\\
6.5	5.90909090909091	-11.5053332032499\\
6.5	6	-11.5753137201847\\
6.5	6.09090909090909	-11.6213554126327\\
6.5	6.18181818181818	-11.67629928256\\
6.5	6.27272727272727	-11.8106347566696\\
6.5	6.36363636363636	-11.8263581605148\\
6.5	6.45454545454545	-11.9808732460894\\
6.5	6.54545454545455	-11.9654431968075\\
6.5	6.63636363636364	-11.923231808234\\
6.5	6.72727272727273	-11.9981781980763\\
6.5	6.81818181818182	-12.0579981103357\\
6.5	6.90909090909091	-11.9595183726813\\
6.5	7	-12.0706871273212\\
6.5	7.09090909090909	-12.052172102607\\
6.5	7.18181818181818	-11.9885140669702\\
6.5	7.27272727272727	-11.9415009489419\\
6.5	7.36363636363636	-11.9411350110971\\
6.5	7.45454545454545	-11.8756890966076\\
6.5	7.54545454545455	-11.8450207140914\\
6.5	7.63636363636364	-11.819856001771\\
6.5	7.72727272727273	-11.78084277876\\
6.5	7.81818181818182	-11.7345618116421\\
6.5	7.90909090909091	-11.7126738046843\\
6.5	8	-11.6824347486701\\
6.5	8.09090909090909	-11.6728414574802\\
6.5	8.18181818181818	-11.6520870304089\\
6.5	8.27272727272727	-11.6094418849087\\
6.5	8.36363636363636	-11.5778622959652\\
6.5	8.45454545454545	-11.5508369891873\\
6.5	8.54545454545455	-11.5382520017125\\
6.5	8.63636363636364	-11.5185601263142\\
6.5	8.72727272727273	-11.4944580656175\\
6.5	8.81818181818182	-11.4786383871114\\
6.5	8.90909090909091	-11.4569611371286\\
6.5	9	-11.4574051872592\\
6.5	9.09090909090909	-11.4377560039994\\
6.5	9.18181818181818	-11.4448915124848\\
6.5	9.27272727272727	-11.4104742274793\\
6.5	9.36363636363636	-11.4061128262764\\
6.5	9.45454545454546	-11.3998530965349\\
6.5	9.54545454545454	-11.365218659661\\
6.5	9.63636363636364	-11.3617529787991\\
6.5	9.72727272727273	-11.350036026755\\
6.5	9.81818181818182	-11.3656819727723\\
6.5	9.90909090909091	-11.3460747679407\\
6.5	10	-11.3281566887878\\
6.6	1	-9.91288766176524\\
6.6	1.09090909090909	-9.87754216159856\\
6.6	1.18181818181818	-9.85347879856252\\
6.6	1.27272727272727	-9.83493639960248\\
6.6	1.36363636363636	-9.83528537200463\\
6.6	1.45454545454545	-9.82531471774696\\
6.6	1.54545454545455	-9.82163243925509\\
6.6	1.63636363636364	-9.8318628723901\\
6.6	1.72727272727273	-9.83469775578944\\
6.6	1.81818181818182	-9.85191017114547\\
6.6	1.90909090909091	-9.84907038869408\\
6.6	2	-9.88185657068786\\
6.6	2.09090909090909	-9.89293395167112\\
6.6	2.18181818181818	-9.92914319172968\\
6.6	2.27272727272727	-9.919979960959\\
6.6	2.36363636363636	-9.96043677401464\\
6.6	2.45454545454545	-9.96760832680686\\
6.6	2.54545454545455	-10.0139941034604\\
6.6	2.63636363636364	-10.0458612661617\\
6.6	2.72727272727273	-10.0780105529365\\
6.6	2.81818181818182	-10.1188641712497\\
6.6	2.90909090909091	-10.1474599682195\\
6.6	3	-10.2121969659423\\
6.6	3.09090909090909	-10.2333696033228\\
6.6	3.18181818181818	-10.2867314315525\\
6.6	3.27272727272727	-10.3331920469026\\
6.6	3.36363636363636	-10.3918620296255\\
6.6	3.45454545454545	-10.432010003833\\
6.6	3.54545454545455	-10.486576967951\\
6.6	3.63636363636364	-10.5643459353724\\
6.6	3.72727272727273	-10.6236106659496\\
6.6	3.81818181818182	-10.6673575855767\\
6.6	3.90909090909091	-10.7630458422969\\
6.6	4	-10.8248523594964\\
6.6	4.09090909090909	-10.9350964929408\\
6.6	4.18181818181818	-11.0027849319525\\
6.6	4.27272727272727	-11.104880207027\\
6.6	4.36363636363636	-11.2366302497151\\
6.6	4.45454545454546	-11.373192001541\\
6.6	4.54545454545454	-11.5351916966649\\
6.6	4.63636363636364	-11.7268251477518\\
6.6	4.72727272727273	-12.1268813370404\\
6.6	4.81818181818182	-12.6578149234507\\
6.6	4.90909090909091	-11.9487445922103\\
6.6	5	-11.8034728467537\\
6.6	5.09090909090909	-11.6778293476332\\
6.6	5.18181818181818	-11.6221260613302\\
6.6	5.27272727272727	-11.5596261688717\\
6.6	5.36363636363636	-11.5194464446847\\
6.6	5.45454545454545	-11.5244058320132\\
6.6	5.54545454545455	-11.4806978907272\\
6.6	5.63636363636364	-11.4852059501483\\
6.6	5.72727272727273	-11.4966662618678\\
6.6	5.81818181818182	-11.5061153419788\\
6.6	5.90909090909091	-11.5090128084651\\
6.6	6	-11.5489659805439\\
6.6	6.09090909090909	-11.5654414124936\\
6.6	6.18181818181818	-11.5961171501801\\
6.6	6.27272727272727	-11.6442470080374\\
6.6	6.36363636363636	-11.6756247878488\\
6.6	6.45454545454545	-11.7574333139328\\
6.6	6.54545454545455	-11.7845041558251\\
6.6	6.63636363636364	-11.8447076269919\\
6.6	6.72727272727273	-11.9363991595591\\
6.6	6.81818181818182	-12.1340106847215\\
6.6	6.90909090909091	-12.1663153140071\\
6.6	7	-12.7239492905584\\
6.6	7.09090909090909	-13.412386987757\\
6.6	7.18181818181818	-12.9936435744572\\
6.6	7.27272727272727	-12.4432078075536\\
6.6	7.36363636363636	-12.0962481093024\\
6.6	7.45454545454545	-12.0614524431535\\
6.6	7.54545454545455	-11.9242937152799\\
6.6	7.63636363636364	-11.9103440812342\\
6.6	7.72727272727273	-11.806365128387\\
6.6	7.81818181818182	-11.737329611084\\
6.6	7.90909090909091	-11.7099848869543\\
6.6	8	-11.6437743628714\\
6.6	8.09090909090909	-11.6636985509683\\
6.6	8.18181818181818	-11.6284895574529\\
6.6	8.27272727272727	-11.5935611443773\\
6.6	8.36363636363636	-11.5472371125153\\
6.6	8.45454545454545	-11.5080836696421\\
6.6	8.54545454545455	-11.4942445391508\\
6.6	8.63636363636364	-11.4918848794783\\
6.6	8.72727272727273	-11.4604177769024\\
6.6	8.81818181818182	-11.4489345399661\\
6.6	8.90909090909091	-11.4308725607297\\
6.6	9	-11.4472298437417\\
6.6	9.09090909090909	-11.4386629669668\\
6.6	9.18181818181818	-11.4621332142687\\
6.6	9.27272727272727	-11.4168713927624\\
6.6	9.36363636363636	-11.4155387758511\\
6.6	9.45454545454546	-11.4145044199775\\
6.6	9.54545454545454	-11.3799798288508\\
6.6	9.63636363636364	-11.3938972213881\\
6.6	9.72727272727273	-11.3821364067834\\
6.6	9.81818181818182	-11.4166920057068\\
6.6	9.90909090909091	-11.3906787562775\\
6.6	10	-11.3793153060133\\
6.7	1	-9.97988549696943\\
6.7	1.09090909090909	-9.95505069256763\\
6.7	1.18181818181818	-9.94058804849449\\
6.7	1.27272727272727	-9.93234507470519\\
6.7	1.36363636363636	-9.94296551885334\\
6.7	1.45454545454545	-9.94388189984177\\
6.7	1.54545454545455	-9.95176029580853\\
6.7	1.63636363636364	-9.97292318137024\\
6.7	1.72727272727273	-9.98780701672795\\
6.7	1.81818181818182	-10.0171741794856\\
6.7	1.90909090909091	-10.0278908940864\\
6.7	2	-10.073905271129\\
6.7	2.09090909090909	-10.0992868312981\\
6.7	2.18181818181818	-10.1510621556969\\
6.7	2.27272727272727	-10.1584557648593\\
6.7	2.36363636363636	-10.2165762440667\\
6.7	2.45454545454545	-10.2430324377707\\
6.7	2.54545454545455	-10.3106362166878\\
6.7	2.63636363636364	-10.3657530077055\\
6.7	2.72727272727273	-10.4234056986586\\
6.7	2.81818181818182	-10.4931321386458\\
6.7	2.90909090909091	-10.5538333933632\\
6.7	3	-10.6595463381561\\
6.7	3.09090909090909	-10.7231979213524\\
6.7	3.18181818181818	-10.8310909326676\\
6.7	3.27272727272727	-10.947659730071\\
6.7	3.36363636363636	-11.0952622986655\\
6.7	3.45454545454545	-11.2588586211587\\
6.7	3.54545454545455	-11.5128318116828\\
6.7	3.63636363636364	-12.1512350945671\\
6.7	3.72727272727273	-11.954589770191\\
6.7	3.81818181818182	-11.5887369066222\\
6.7	3.90909090909091	-11.4113911845534\\
6.7	4	-11.2948304005999\\
6.7	4.09090909090909	-11.2357809452915\\
6.7	4.18181818181818	-11.1834985944031\\
6.7	4.27272727272727	-11.1474303459891\\
6.7	4.36363636363636	-11.1313568827785\\
6.7	4.45454545454546	-11.1102524113104\\
6.7	4.54545454545454	-11.1133867740603\\
6.7	4.63636363636364	-11.0997131428004\\
6.7	4.72727272727273	-11.1078878060269\\
6.7	4.81818181818182	-11.1258686643554\\
6.7	4.90909090909091	-11.1380071361898\\
6.7	5	-11.1609704837461\\
6.7	5.09090909090909	-11.1876789598644\\
6.7	5.18181818181818	-11.2144166323759\\
6.7	5.27272727272727	-11.2375103763334\\
6.7	5.36363636363636	-11.2721287940398\\
6.7	5.45454545454545	-11.3032826749468\\
6.7	5.54545454545455	-11.3456734748557\\
6.7	5.63636363636364	-11.4222112631084\\
6.7	5.72727272727273	-11.4549507924736\\
6.7	5.81818181818182	-11.5182362664203\\
6.7	5.90909090909091	-11.6078066269329\\
6.7	6	-11.6795549776296\\
6.7	6.09090909090909	-11.7581234152696\\
6.7	6.18181818181818	-11.8505980096619\\
6.7	6.27272727272727	-12.1158351015613\\
6.7	6.36363636363636	-12.3297921912302\\
6.7	6.45454545454545	-12.9284652534456\\
6.7	6.54545454545455	-12.4876480444734\\
6.7	6.63636363636364	-12.2089295444849\\
6.7	6.72727272727273	-12.0534039900539\\
6.7	6.81818181818182	-11.7518495046486\\
6.7	6.90909090909091	-11.8560758330331\\
6.7	7	-11.6496363279376\\
6.7	7.09090909090909	-11.6296902731387\\
6.7	7.18181818181818	-11.660625366811\\
6.7	7.27272727272727	-11.6113239951055\\
6.7	7.36363636363636	-11.5031986764938\\
6.7	7.45454545454545	-11.5236242918827\\
6.7	7.54545454545455	-11.4732976658589\\
6.7	7.63636363636364	-11.5023853547879\\
6.7	7.72727272727273	-11.4602333874824\\
6.7	7.81818181818182	-11.418356538972\\
6.7	7.90909090909091	-11.4218099201283\\
6.7	8	-11.3851222222656\\
6.7	8.09090909090909	-11.4275014640999\\
6.7	8.18181818181818	-11.4148176010816\\
6.7	8.27272727272727	-11.3957342602255\\
6.7	8.36363636363636	-11.3708838595881\\
6.7	8.45454545454545	-11.3484933699311\\
6.7	8.54545454545455	-11.3569795870845\\
6.7	8.63636363636364	-11.3591403973782\\
6.7	8.72727272727273	-11.3433950514697\\
6.7	8.81818181818182	-11.3448513313992\\
6.7	8.90909090909091	-11.3386476053099\\
6.7	9	-11.3670219102623\\
6.7	9.09090909090909	-11.3720349776672\\
6.7	9.18181818181818	-11.4105682598853\\
6.7	9.27272727272727	-11.3687513123939\\
6.7	9.36363636363636	-11.3794019252633\\
6.7	9.45454545454546	-11.3876752286598\\
6.7	9.54545454545454	-11.3602358991636\\
6.7	9.63636363636364	-11.3853446462271\\
6.7	9.72727272727273	-11.3809031794922\\
6.7	9.81818181818182	-11.4306288096811\\
6.7	9.90909090909091	-11.4038967871664\\
6.7	10	-11.4027099602434\\
6.8	1	-10.091567432026\\
6.8	1.09090909090909	-10.076219479984\\
6.8	1.18181818181818	-10.070129174137\\
6.8	1.27272727272727	-10.0722600823444\\
6.8	1.36363636363636	-10.0937873917574\\
6.8	1.45454545454545	-10.106333050207\\
6.8	1.54545454545455	-10.126977405513\\
6.8	1.63636363636364	-10.1610642671972\\
6.8	1.72727272727273	-10.1908475883928\\
6.8	1.81818181818182	-10.2352827264671\\
6.8	1.90909090909091	-10.2633009099539\\
6.8	2	-10.327843275886\\
6.8	2.09090909090909	-10.3724934385308\\
6.8	2.18181818181818	-10.4478554745888\\
6.8	2.27272727272727	-10.481294808025\\
6.8	2.36363636363636	-10.5688557291524\\
6.8	2.45454545454545	-10.6309097758708\\
6.8	2.54545454545455	-10.738785710663\\
6.8	2.63636363636364	-10.844714371271\\
6.8	2.72727272727273	-10.9671648470225\\
6.8	2.81818181818182	-11.1240011015059\\
6.8	2.90909090909091	-11.3208234705528\\
6.8	3	-11.6783233275757\\
6.8	3.09090909090909	-12.7496562478369\\
6.8	3.18181818181818	-11.8037872944864\\
6.8	3.27272727272727	-11.4960199030134\\
6.8	3.36363636363636	-11.3832536833741\\
6.8	3.45454545454545	-11.289952494817\\
6.8	3.54545454545455	-11.2419190276742\\
6.8	3.63636363636364	-11.2229768334423\\
6.8	3.72727272727273	-11.1915925407526\\
6.8	3.81818181818182	-11.1733982674988\\
6.8	3.90909090909091	-11.2016275755667\\
6.8	4	-11.2051858711805\\
6.8	4.09090909090909	-11.2558847663223\\
6.8	4.18181818181818	-11.2668735765673\\
6.8	4.27272727272727	-11.3244671273317\\
6.8	4.36363636363636	-11.3975038336649\\
6.8	4.45454545454546	-11.4641185919417\\
6.8	4.54545454545454	-11.5509117188675\\
6.8	4.63636363636364	-11.5993586141466\\
6.8	4.72727272727273	-11.8248676614951\\
6.8	4.81818181818182	-12.0355378409212\\
6.8	4.90909090909091	-13.5152570763607\\
6.8	5	-12.2678194801031\\
6.8	5.09090909090909	-11.8954241012488\\
6.8	5.18181818181818	-11.796212198688\\
6.8	5.27272727272727	-11.6331259773855\\
6.8	5.36363636363636	-11.529797940576\\
6.8	5.45454545454545	-11.5025233587025\\
6.8	5.54545454545455	-11.3883851033792\\
6.8	5.63636363636364	-11.3130363437371\\
6.8	5.72727272727273	-11.3054813684182\\
6.8	5.81818181818182	-11.2695537735798\\
6.8	5.90909090909091	-11.2031162782342\\
6.8	6	-11.2119746007762\\
6.8	6.09090909090909	-11.1910663172123\\
6.8	6.18181818181818	-11.1868570839883\\
6.8	6.27272727272727	-11.1526598056626\\
6.8	6.36363636363636	-11.1378763073888\\
6.8	6.45454545454545	-11.1226992091169\\
6.8	6.54545454545455	-11.1101281274299\\
6.8	6.63636363636364	-11.0935081097846\\
6.8	6.72727272727273	-11.1036894031564\\
6.8	6.81818181818182	-11.0447944635517\\
6.8	6.90909090909091	-11.0968307286482\\
6.8	7	-11.0571290070518\\
6.8	7.09090909090909	-11.0613136022054\\
6.8	7.18181818181818	-11.0964919013663\\
6.8	7.27272727272727	-11.0906679374303\\
6.8	7.36363636363636	-11.0533862696738\\
6.8	7.45454545454545	-11.0771061213041\\
6.8	7.54545454545455	-11.0650023678907\\
6.8	7.63636363636364	-11.0969512643031\\
6.8	7.72727272727273	-11.0864069046889\\
6.8	7.81818181818182	-11.0677072287468\\
6.8	7.90909090909091	-11.0814421648191\\
6.8	8	-11.0737490353533\\
6.8	8.09090909090909	-11.1133327840483\\
6.8	8.18181818181818	-11.1178828084673\\
6.8	8.27272727272727	-11.1116928122154\\
6.8	8.36363636363636	-11.1048249624522\\
6.8	8.45454545454545	-11.1019946610767\\
6.8	8.54545454545455	-11.1229663151984\\
6.8	8.63636363636364	-11.1278818130469\\
6.8	8.72727272727273	-11.1261498150839\\
6.8	8.81818181818182	-11.1380046517315\\
6.8	8.90909090909091	-11.1408637074694\\
6.8	9	-11.1699448447572\\
6.8	9.09090909090909	-11.1792624521414\\
6.8	9.18181818181818	-11.2175721532008\\
6.8	9.27272727272727	-11.1938799256583\\
6.8	9.36363636363636	-11.2126674115476\\
6.8	9.45454545454546	-11.2273698798255\\
6.8	9.54545454545454	-11.2107381527353\\
6.8	9.63636363636364	-11.230915569202\\
6.8	9.72727272727273	-11.236269767349\\
6.8	9.81818181818182	-11.2819228512535\\
6.8	9.90909090909091	-11.2675482145375\\
6.8	10	-11.2728613558501\\
6.9	1	-10.2185361572104\\
6.9	1.09090909090909	-10.2154557978325\\
6.9	1.18181818181818	-10.2210843536556\\
6.9	1.27272727272727	-10.2375941124559\\
6.9	1.36363636363636	-10.2747958758006\\
6.9	1.45454545454545	-10.3046647306012\\
6.9	1.54545454545455	-10.3446998851606\\
6.9	1.63636363636364	-10.3993713415828\\
6.9	1.72727272727273	-10.4539297080056\\
6.9	1.81818181818182	-10.5258408352919\\
6.9	1.90909090909091	-10.5848230423784\\
6.9	2	-10.6896244537238\\
6.9	2.09090909090909	-10.7746719128023\\
6.9	2.18181818181818	-10.9125816128175\\
6.9	2.27272727272727	-11.0162226753077\\
6.9	2.36363636363636	-11.2162611764639\\
6.9	2.45454545454545	-11.452087542876\\
6.9	2.54545454545455	-11.9712567195419\\
6.9	2.63636363636364	-12.0599137911079\\
6.9	2.72727272727273	-11.6106103707134\\
6.9	2.81818181818182	-11.442332408897\\
6.9	2.90909090909091	-11.341086216841\\
6.9	3	-11.3096934924233\\
6.9	3.09090909090909	-11.2825704619775\\
6.9	3.18181818181818	-11.2982375849812\\
6.9	3.27272727272727	-11.28845102686\\
6.9	3.36363636363636	-11.3528148781752\\
6.9	3.45454545454545	-11.4168871320045\\
6.9	3.54545454545455	-11.5270590329763\\
6.9	3.63636363636364	-11.685970851136\\
6.9	3.72727272727273	-11.80114840728\\
6.9	3.81818181818182	-12.2890322298322\\
6.9	3.90909090909091	-12.4371629259543\\
6.9	4	-11.7977832681295\\
6.9	4.09090909090909	-11.5993586141466\\
6.9	4.18181818181818	-11.4576635798902\\
6.9	4.27272727272727	-11.3002110540014\\
6.9	4.36363636363636	-11.2140356385128\\
6.9	4.45454545454546	-11.151270954285\\
6.9	4.54545454545454	-11.1112277199356\\
6.9	4.63636363636364	-11.0811667113826\\
6.9	4.72727272727273	-11.0089058146199\\
6.9	4.81818181818182	-11.004985109218\\
6.9	4.90909090909091	-10.9568976522493\\
6.9	5	-10.941768357466\\
6.9	5.09090909090909	-10.9205296164995\\
6.9	5.18181818181818	-10.9256496458781\\
6.9	5.27272727272727	-10.8952299163666\\
6.9	5.36363636363636	-10.8797884094771\\
6.9	5.45454545454545	-10.890785117838\\
6.9	5.54545454545455	-10.8522971645262\\
6.9	5.63636363636364	-10.8413939220459\\
6.9	5.72727272727273	-10.8500966839563\\
6.9	5.81818181818182	-10.8454611045471\\
6.9	5.90909090909091	-10.8158115825515\\
6.9	6	-10.842600958756\\
6.9	6.09090909090909	-10.8380206263382\\
6.9	6.18181818181818	-10.8487907904768\\
6.9	6.27272727272727	-10.8451297677754\\
6.9	6.36363636363636	-10.8416899774137\\
6.9	6.45454545454545	-10.8520510198013\\
6.9	6.54545454545455	-10.8453690646485\\
6.9	6.63636363636364	-10.8374656125692\\
6.9	6.72727272727273	-10.8616845544978\\
6.9	6.81818181818182	-10.823966869901\\
6.9	6.90909090909091	-10.8737308004693\\
6.9	7	-10.8592062675869\\
6.9	7.09090909090909	-10.8688755199529\\
6.9	7.18181818181818	-10.9075872742853\\
6.9	7.27272727272727	-10.9095839470445\\
6.9	7.36363636363636	-10.8886778333913\\
6.9	7.45454545454545	-10.9144822508588\\
6.9	7.54545454545455	-10.9130253752553\\
6.9	7.63636363636364	-10.9478231151678\\
6.9	7.72727272727273	-10.9477369395702\\
6.9	7.81818181818182	-10.9348041121954\\
6.9	7.90909090909091	-10.9536193926243\\
6.9	8	-10.9567720090397\\
6.9	8.09090909090909	-10.9982991515312\\
6.9	8.18181818181818	-11.010450381839\\
6.9	8.27272727272727	-11.0053053001678\\
6.9	8.36363636363636	-11.0069143983151\\
6.9	8.45454545454545	-11.0135643334729\\
6.9	8.54545454545455	-11.0437588377644\\
6.9	8.63636363636364	-11.0471557345152\\
6.9	8.72727272727273	-11.0522460193598\\
6.9	8.81818181818182	-11.0716065624362\\
6.9	8.90909090909091	-11.078650130303\\
6.9	9	-11.1083470129092\\
6.9	9.09090909090909	-11.1214316974233\\
6.9	9.18181818181818	-11.1636201817009\\
6.9	9.27272727272727	-11.1459121645925\\
6.9	9.36363636363636	-11.1715256346742\\
6.9	9.45454545454546	-11.1914059018802\\
6.9	9.54545454545454	-11.178734804607\\
6.9	9.63636363636364	-11.1952817836754\\
6.9	9.72727272727273	-11.2066977556282\\
6.9	9.81818181818182	-11.2536376700108\\
6.9	9.90909090909091	-11.2462180071798\\
6.9	10	-11.256125198622\\
7	1	-10.38059730117\\
7	1.09090909090909	-10.3931651722164\\
7	1.18181818181818	-10.4136065299669\\
7	1.27272727272727	-10.4492650913431\\
7	1.36363636363636	-10.5066038790089\\
7	1.45454545454545	-10.5599262473611\\
7	1.54545454545455	-10.626446748362\\
7	1.63636363636364	-10.7100269256631\\
7	1.72727272727273	-10.8005418208418\\
7	1.81818181818182	-10.913244465197\\
7	1.90909090909091	-11.0218522618641\\
7	2	-11.1988063545614\\
7	2.09090909090909	-11.3486063322737\\
7	2.18181818181818	-11.6464630728078\\
7	2.27272727272727	-11.946735351433\\
7	2.36363636363636	-13.0743479942955\\
7	2.45454545454545	-12.1392112852251\\
7	2.54545454545455	-12.0343490123522\\
7	2.63636363636364	-12.1152688766025\\
7	2.72727272727273	-12.2409942362874\\
7	2.81818181818182	-12.8978754406746\\
7	2.90909090909091	-12.0339578030279\\
7	3	-11.7429553775226\\
7	3.09090909090909	-11.4731471416887\\
7	3.18181818181818	-11.3367850512195\\
7	3.27272727272727	-11.258360105578\\
7	3.36363636363636	-11.1549752880102\\
7	3.45454545454545	-11.0497498495345\\
7	3.54545454545455	-10.9745932200401\\
7	3.63636363636364	-10.9343621531207\\
7	3.72727272727273	-10.9090604527362\\
7	3.81818181818182	-10.8421598956794\\
7	3.90909090909091	-10.8333858288954\\
7	4	-10.7795638381751\\
7	4.09090909090909	-10.777100525803\\
7	4.18181818181818	-10.7417756552035\\
7	4.27272727272727	-10.7012561575141\\
7	4.36363636363636	-10.6866637437481\\
7	4.45454545454546	-10.6701513516582\\
7	4.54545454545454	-10.6675711475316\\
7	4.63636363636364	-10.6585404725836\\
7	4.72727272727273	-10.632284126006\\
7	4.81818181818182	-10.6497550204783\\
7	4.90909090909091	-10.631796440761\\
7	5	-10.6357208573125\\
7	5.09090909090909	-10.6355523233728\\
7	5.18181818181818	-10.6523061014769\\
7	5.27272727272727	-10.6398541707856\\
7	5.36363636363636	-10.6405023619517\\
7	5.45454545454545	-10.6609486187516\\
7	5.54545454545455	-10.6391487157174\\
7	5.63636363636364	-10.6457872002138\\
7	5.72727272727273	-10.6604835155196\\
7	5.81818181818182	-10.6676732010804\\
7	5.90909090909091	-10.650191278545\\
7	6	-10.6848792785944\\
7	6.09090909090909	-10.6869206487255\\
7	6.18181818181818	-10.7049509191193\\
7	6.27272727272727	-10.7140379479724\\
7	6.36363636363636	-10.7164951881948\\
7	6.45454545454545	-10.739098852157\\
7	6.54545454545455	-10.7357957903059\\
7	6.63636363636364	-10.7329024724116\\
7	6.72727272727273	-10.7652800406622\\
7	6.81818181818182	-10.7384897926065\\
7	6.90909090909091	-10.7881514227412\\
7	7	-10.7875842348798\\
7	7.09090909090909	-10.8008476753164\\
7	7.18181818181818	-10.8430613661862\\
7	7.27272727272727	-10.850330620872\\
7	7.36363636363636	-10.8387084289175\\
7	7.45454545454545	-10.8665315734294\\
7	7.54545454545455	-10.8720580741076\\
7	7.63636363636364	-10.909567184471\\
7	7.72727272727273	-10.9171164586253\\
7	7.81818181818182	-10.9075405072675\\
7	7.90909090909091	-10.9309601681651\\
7	8	-10.9415307114024\\
7	8.09090909090909	-10.9848688928671\\
7	8.18181818181818	-11.0034605829653\\
7	8.27272727272727	-11.000074856572\\
7	8.36363636363636	-11.0087285218459\\
7	8.45454545454545	-11.0223803060413\\
7	8.54545454545455	-11.0604516994635\\
7	8.63636363636364	-11.0629399554472\\
7	8.72727272727273	-11.0741558157383\\
7	8.81818181818182	-11.1005530630787\\
7	8.90909090909091	-11.1120253819134\\
7	9	-11.1433563903331\\
7	9.09090909090909	-11.1611015264166\\
7	9.18181818181818	-11.207347064889\\
7	9.27272727272727	-11.1959855371271\\
7	9.36363636363636	-11.2286941142776\\
7	9.45454545454546	-11.2545812464779\\
7	9.54545454545454	-11.2479270191036\\
7	9.63636363636364	-11.2612990380808\\
7	9.72727272727273	-11.280849201338\\
7	9.81818181818182	-11.3298330853554\\
7	9.90909090909091	-11.330590604323\\
7	10	-11.3475744580892\\
7.1	1	-10.6294858144074\\
7.1	1.09090909090909	-10.6635496513986\\
7.1	1.18181818181818	-10.6997952519588\\
7.1	1.27272727272727	-10.7577920297715\\
7.1	1.36363636363636	-10.8357796244381\\
7.1	1.45454545454545	-10.9112569701713\\
7.1	1.54545454545455	-11.0016859838616\\
7.1	1.63636363636364	-11.0935903428472\\
7.1	1.72727272727273	-11.1930716240738\\
7.1	1.81818181818182	-11.2797010852221\\
7.1	1.90909090909091	-11.3396135028913\\
7.1	2	-11.3969502549442\\
7.1	2.09090909090909	-11.3395397346891\\
7.1	2.18181818181818	-11.3449580153802\\
7.1	2.27272727272727	-11.2459734390231\\
7.1	2.36363636363636	-11.1925605080521\\
7.1	2.45454545454545	-11.0952292766924\\
7.1	2.54545454545455	-11.0289567185626\\
7.1	2.63636363636364	-10.9493577633708\\
7.1	2.72727272727273	-10.8966860482406\\
7.1	2.81818181818182	-10.8364664691756\\
7.1	2.90909090909091	-10.7767410079456\\
7.1	3	-10.7523569555495\\
7.1	3.09090909090909	-10.6834285878934\\
7.1	3.18181818181818	-10.6551849012338\\
7.1	3.27272727272727	-10.6326417356966\\
7.1	3.36363636363636	-10.6071699774298\\
7.1	3.45454545454545	-10.5645031158768\\
7.1	3.54545454545455	-10.5367422801083\\
7.1	3.63636363636364	-10.5334079020932\\
7.1	3.72727272727273	-10.5304873172271\\
7.1	3.81818181818182	-10.4951611869729\\
7.1	3.90909090909091	-10.5108377921326\\
7.1	4	-10.4822542018322\\
7.1	4.09090909090909	-10.5011931609691\\
7.1	4.18181818181818	-10.4824570100972\\
7.1	4.27272727272727	-10.4641916902429\\
7.1	4.36363636363636	-10.4666506293233\\
7.1	4.45454545454546	-10.4646456972137\\
7.1	4.54545454545454	-10.4748423849487\\
7.1	4.63636363636364	-10.4739877878455\\
7.1	4.72727272727273	-10.4641553123053\\
7.1	4.81818181818182	-10.4914887190853\\
7.1	4.90909090909091	-10.4861734326924\\
7.1	5	-10.4992065664395\\
7.1	5.09090909090909	-10.5095488902165\\
7.1	5.18181818181818	-10.5326844402229\\
7.1	5.27272727272727	-10.5302011783755\\
7.1	5.36363636363636	-10.5398061543014\\
7.1	5.45454545454545	-10.5660182562374\\
7.1	5.54545454545455	-10.5537719107857\\
7.1	5.63636363636364	-10.5705170667699\\
7.1	5.72727272727273	-10.5906750882173\\
7.1	5.81818181818182	-10.6052070216427\\
7.1	5.90909090909091	-10.595573391983\\
7.1	6	-10.6362699536012\\
7.1	6.09090909090909	-10.6435749706545\\
7.1	6.18181818181818	-10.6673187801458\\
7.1	6.27272727272727	-10.6860403904977\\
7.1	6.36363636363636	-10.6926352584215\\
7.1	6.45454545454545	-10.7243967108442\\
7.1	6.54545454545455	-10.7250954289842\\
7.1	6.63636363636364	-10.7269731782566\\
7.1	6.72727272727273	-10.7659969753803\\
7.1	6.81818181818182	-10.7480104464803\\
7.1	6.90909090909091	-10.7997338478604\\
7.1	7	-10.8104242679445\\
7.1	7.09090909090909	-10.828059262206\\
7.1	7.18181818181818	-10.873137564445\\
7.1	7.27272727272727	-10.887407313734\\
7.1	7.36363636363636	-10.8849372572824\\
7.1	7.45454545454545	-10.9159713310935\\
7.1	7.54545454545455	-10.929049024357\\
7.1	7.63636363636364	-10.9703860480015\\
7.1	7.72727272727273	-10.9869435637976\\
7.1	7.81818181818182	-10.9819355962273\\
7.1	7.90909090909091	-11.0116495280631\\
7.1	8	-11.0314828668337\\
7.1	8.09090909090909	-11.0773745989763\\
7.1	8.18181818181818	-11.1044052948572\\
7.1	8.27272727272727	-11.1077784874072\\
7.1	8.36363636363636	-11.1243366145048\\
7.1	8.45454545454545	-11.1498452528422\\
7.1	8.54545454545455	-11.1999345070858\\
7.1	8.63636363636364	-11.2051653293525\\
7.1	8.72727272727273	-11.2261634426977\\
7.1	8.81818181818182	-11.26569964308\\
7.1	8.90909090909091	-11.2863832933294\\
7.1	9	-11.3236768268162\\
7.1	9.09090909090909	-11.3526475293442\\
7.1	9.18181818181818	-11.4086876079439\\
7.1	9.27272727272727	-11.4136255881038\\
7.1	9.36363636363636	-11.4628631071762\\
7.1	9.45454545454546	-11.5040317989238\\
7.1	9.54545454545454	-11.5188857208644\\
7.1	9.63636363636364	-11.5313223869186\\
7.1	9.72727272727273	-11.5758274601184\\
7.1	9.81818181818182	-11.6362055308527\\
7.1	9.90909090909091	-11.659479194166\\
7.1	10	-11.7118341047024\\
7.2	1	-11.2825658410123\\
7.2	1.09090909090909	-11.4050102849336\\
7.2	1.18181818181818	-11.4321650999398\\
7.2	1.27272727272727	-11.5363382100943\\
7.2	1.36363636363636	-11.5975320164407\\
7.2	1.45454545454545	-11.6041479136559\\
7.2	1.54545454545455	-11.5525004196189\\
7.2	1.63636363636364	-11.4261744682549\\
7.2	1.72727272727273	-11.3209799394213\\
7.2	1.81818181818182	-11.1894989206359\\
7.2	1.90909090909091	-11.0728229198766\\
7.2	2	-10.9876740401147\\
7.2	2.09090909090909	-10.8676429708645\\
7.2	2.18181818181818	-10.8194762091011\\
7.2	2.27272727272727	-10.7151895514353\\
7.2	2.36363636363636	-10.6739778275168\\
7.2	2.45454545454545	-10.5972997003108\\
7.2	2.54545454545455	-10.5651259859529\\
7.2	2.63636363636364	-10.5181996951238\\
7.2	2.72727272727273	-10.4886124019052\\
7.2	2.81818181818182	-10.4574791461671\\
7.2	2.90909090909091	-10.4207981766176\\
7.2	3	-10.4204868439816\\
7.2	3.09090909090909	-10.375427201345\\
7.2	3.18181818181818	-10.366634583207\\
7.2	3.27272727272727	-10.3586918533469\\
7.2	3.36363636363636	-10.3520274499637\\
7.2	3.45454545454545	-10.3266698119649\\
7.2	3.54545454545455	-10.3141094202004\\
7.2	3.63636363636364	-10.3250663875876\\
7.2	3.72727272727273	-10.3316813925516\\
7.2	3.81818181818182	-10.3091441655097\\
7.2	3.90909090909091	-10.3355603878707\\
7.2	4	-10.3188191017996\\
7.2	4.09090909090909	-10.3487307593312\\
7.2	4.18181818181818	-10.3389462251063\\
7.2	4.27272727272727	-10.3324512889025\\
7.2	4.36363636363636	-10.3447077494662\\
7.2	4.45454545454546	-10.3513264160996\\
7.2	4.54545454545454	-10.3690254145906\\
7.2	4.63636363636364	-10.3744087759924\\
7.2	4.72727272727273	-10.3749916454878\\
7.2	4.81818181818182	-10.409002803378\\
7.2	4.90909090909091	-10.4122597400477\\
7.2	5	-10.4322766273245\\
7.2	5.09090909090909	-10.4504396496154\\
7.2	5.18181818181818	-10.4784273734898\\
7.2	5.27272727272727	-10.4840093216171\\
7.2	5.36363636363636	-10.5008566400308\\
7.2	5.45454545454545	-10.5313294541542\\
7.2	5.54545454545455	-10.5275032870888\\
7.2	5.63636363636364	-10.5528916156464\\
7.2	5.72727272727273	-10.5775296328829\\
7.2	5.81818181818182	-10.5989144075947\\
7.2	5.90909090909091	-10.5975233083071\\
7.2	6	-10.6434328120233\\
7.2	6.09090909090909	-10.6562346992301\\
7.2	6.18181818181818	-10.6855500502389\\
7.2	6.27272727272727	-10.7135117035935\\
7.2	6.36363636363636	-10.7259294452227\\
7.2	6.45454545454545	-10.767088349802\\
7.2	6.54545454545455	-10.7723109451903\\
7.2	6.63636363636364	-10.7795564915184\\
7.2	6.72727272727273	-10.8261769703734\\
7.2	6.81818181818182	-10.8200059013745\\
7.2	6.90909090909091	-10.8738841034357\\
7.2	7	-10.8991296101148\\
7.2	7.09090909090909	-10.9240910572165\\
7.2	7.18181818181818	-10.9725625429015\\
7.2	7.27272727272727	-10.9967756275316\\
7.2	7.36363636363636	-11.0080235798065\\
7.2	7.45454545454545	-11.0449313384824\\
7.2	7.54545454545455	-11.0690156167628\\
7.2	7.63636363636364	-11.1163228332712\\
7.2	7.72727272727273	-11.1484556031189\\
7.2	7.81818181818182	-11.1534407382577\\
7.2	7.90909090909091	-11.1941249950665\\
7.2	8	-11.2328352996161\\
7.2	8.09090909090909	-11.2837614207022\\
7.2	8.18181818181818	-11.3282282276261\\
7.2	8.27272727272727	-11.3469380855989\\
7.2	8.36363636363636	-11.3829049533189\\
7.2	8.45454545454545	-11.4368950172129\\
7.2	8.54545454545455	-11.5218950049209\\
7.2	8.63636363636364	-11.5343745339758\\
7.2	8.72727272727273	-11.5879893955499\\
7.2	8.81818181818182	-11.6670728595604\\
7.2	8.90909090909091	-11.7330760994252\\
7.2	9	-11.7918891079763\\
7.2	9.09090909090909	-11.873589208102\\
7.2	9.18181818181818	-11.9881605592469\\
7.2	9.27272727272727	-12.0930292247902\\
7.2	9.36363636363636	-12.3009311274196\\
7.2	9.45454545454546	-12.5756017026058\\
7.2	9.54545454545454	-13.6666481483343\\
7.2	9.63636363636364	-13.6993172650877\\
7.2	9.72727272727273	-12.6137120731465\\
7.2	9.81818181818182	-12.4656602687873\\
7.2	9.90909090909091	-12.2689207932025\\
7.2	10	-12.0995630334207\\
7.3	1	-11.1613408454404\\
7.3	1.09090909090909	-11.2252872596843\\
7.3	1.18181818181818	-11.4793836275348\\
7.3	1.27272727272727	-11.9819010531688\\
7.3	1.36363636363636	-11.7045725309304\\
7.3	1.45454545454545	-11.2679669052862\\
7.3	1.54545454545455	-11.0420993526314\\
7.3	1.63636363636364	-10.876218151816\\
7.3	1.72727272727273	-10.7579286956511\\
7.3	1.81818181818182	-10.6559255110658\\
7.3	1.90909090909091	-10.5619728259159\\
7.3	2	-10.5091163419328\\
7.3	2.09090909090909	-10.4314665859205\\
7.3	2.18181818181818	-10.4039596130586\\
7.3	2.27272727272727	-10.3262733350494\\
7.3	2.36363636363636	-10.3073259050404\\
7.3	2.45454545454545	-10.2531567136731\\
7.3	2.54545454545455	-10.2419661606827\\
7.3	2.63636363636364	-10.2148614162672\\
7.3	2.72727272727273	-10.199483419095\\
7.3	2.81818181818182	-10.185591509274\\
7.3	2.90909090909091	-10.1630043749134\\
7.3	3	-10.1766187894259\\
7.3	3.09090909090909	-10.1457711764802\\
7.3	3.18181818181818	-10.1487047415767\\
7.3	3.27272727272727	-10.1501593149085\\
7.3	3.36363636363636	-10.1551820136966\\
7.3	3.45454545454545	-10.1419293802251\\
7.3	3.54545454545455	-10.1394478630899\\
7.3	3.63636363636364	-10.1597153524488\\
7.3	3.72727272727273	-10.17257497311\\
7.3	3.81818181818182	-10.1593815176718\\
7.3	3.90909090909091	-10.1928652261564\\
7.3	4	-10.1857205259916\\
7.3	4.09090909090909	-10.222570549753\\
7.3	4.18181818181818	-10.2194413652525\\
7.3	4.27272727272727	-10.2225266825788\\
7.3	4.36363636363636	-10.2422810730747\\
7.3	4.45454545454546	-10.255127121141\\
7.3	4.54545454545454	-10.278773864585\\
7.3	4.63636363636364	-10.2886070316043\\
7.3	4.72727272727273	-10.2980656316477\\
7.3	4.81818181818182	-10.336650522362\\
7.3	4.90909090909091	-10.3480630375093\\
7.3	5	-10.3722956785805\\
7.3	5.09090909090909	-10.396822189969\\
7.3	5.18181818181818	-10.4282311050874\\
7.3	5.27272727272727	-10.4403502501883\\
7.3	5.36363636363636	-10.4630778504606\\
7.3	5.45454545454545	-10.4962103088201\\
7.3	5.54545454545455	-10.5000661783224\\
7.3	5.63636363636364	-10.5332108628569\\
7.3	5.72727272727273	-10.5607032148352\\
7.3	5.81818181818182	-10.5867318117128\\
7.3	5.90909090909091	-10.593052687984\\
7.3	6	-10.6411607546995\\
7.3	6.09090909090909	-10.6581225799922\\
7.3	6.18181818181818	-10.6913094480607\\
7.3	6.27272727272727	-10.7282638017381\\
7.3	6.36363636363636	-10.7434491973616\\
7.3	6.45454545454545	-10.7925678236883\\
7.3	6.54545454545455	-10.8008351017094\\
7.3	6.63636363636364	-10.8104555279819\\
7.3	6.72727272727273	-10.8621691659464\\
7.3	6.81818181818182	-10.8673595534791\\
7.3	6.90909090909091	-10.91671426863\\
7.3	7	-10.9564143773173\\
7.3	7.09090909090909	-10.983451400198\\
7.3	7.18181818181818	-11.0303996787618\\
7.3	7.27272727272727	-11.057987778232\\
7.3	7.36363636363636	-11.0835695398973\\
7.3	7.45454545454545	-11.1184880816036\\
7.3	7.54545454545455	-11.1484140373849\\
7.3	7.63636363636364	-11.1930556425897\\
7.3	7.72727272727273	-11.2332697644671\\
7.3	7.81818181818182	-11.2432719251256\\
7.3	7.90909090909091	-11.2849846955687\\
7.3	8	-11.3312836116201\\
7.3	8.09090909090909	-11.375657023664\\
7.3	8.18181818181818	-11.4234223156311\\
7.3	8.27272727272727	-11.4434721102497\\
7.3	8.36363636363636	-11.4811502466531\\
7.3	8.45454545454545	-11.5460339535621\\
7.3	8.54545454545455	-11.6369964792086\\
7.3	8.63636363636364	-11.6358379563339\\
7.3	8.72727272727273	-11.6873006807599\\
7.3	8.81818181818182	-11.7616217966439\\
7.3	8.90909090909091	-11.8249079324893\\
7.3	9	-11.8514919236438\\
7.3	9.09090909090909	-11.8996752269154\\
7.3	9.18181818181818	-11.9640733261628\\
7.3	9.27272727272727	-12.0486522951421\\
7.3	9.36363636363636	-12.1522950587935\\
7.3	9.45454545454546	-12.2506968165585\\
7.3	9.54545454545454	-12.4021649244869\\
7.3	9.63636363636364	-12.2844251229289\\
7.3	9.72727272727273	-12.4544390920985\\
7.3	9.81818181818182	-12.4389477003097\\
7.3	9.90909090909091	-12.6479235349241\\
7.3	10	-13.0275403697576\\
7.4	1	-12.0681660274171\\
7.4	1.09090909090909	-11.4539279939165\\
7.4	1.18181818181818	-11.0086481258212\\
7.4	1.27272727272727	-10.803568690842\\
7.4	1.36363636363636	-10.6620623495712\\
7.4	1.45454545454545	-10.5420086954676\\
7.4	1.54545454545455	-10.4470017060644\\
7.4	1.63636363636364	-10.3741420967056\\
7.4	1.72727272727273	-10.3086234997421\\
7.4	1.81818181818182	-10.2579486056273\\
7.4	1.90909090909091	-10.1960222721298\\
7.4	2	-10.1743603341494\\
7.4	2.09090909090909	-10.126616653225\\
7.4	2.18181818181818	-10.1187629086793\\
7.4	2.27272727272727	-10.0586768477982\\
7.4	2.36363636363636	-10.057168330288\\
7.4	2.45454545454545	-10.0181474106806\\
7.4	2.54545454545455	-10.0227399908515\\
7.4	2.63636363636364	-10.0100202478292\\
7.4	2.72727272727273	-10.0050094964129\\
7.4	2.81818181818182	-10.0041032135633\\
7.4	2.90909090909091	-9.99201115217276\\
7.4	3	-10.0175500658636\\
7.4	3.09090909090909	-9.99594085193063\\
7.4	3.18181818181818	-10.0084795730678\\
7.4	3.27272727272727	-10.0174356141691\\
7.4	3.36363636363636	-10.0327987645445\\
7.4	3.45454545454545	-10.0270895489041\\
7.4	3.54545454545455	-10.0337446119368\\
7.4	3.63636363636364	-10.0631470982938\\
7.4	3.72727272727273	-10.0814668842231\\
7.4	3.81818181818182	-10.0743874774068\\
7.4	3.90909090909091	-10.1171598026012\\
7.4	4	-10.1161796015465\\
7.4	4.09090909090909	-10.1615737060581\\
7.4	4.18181818181818	-10.1633666427178\\
7.4	4.27272727272727	-10.1738462951823\\
7.4	4.36363636363636	-10.2014212888568\\
7.4	4.45454545454546	-10.2204518841007\\
7.4	4.54545454545454	-10.249273545508\\
7.4	4.63636363636364	-10.2624340433948\\
7.4	4.72727272727273	-10.2797864780253\\
7.4	4.81818181818182	-10.3259505542795\\
7.4	4.90909090909091	-10.344404610248\\
7.4	5	-10.3726332887058\\
7.4	5.09090909090909	-10.4040202324277\\
7.4	5.18181818181818	-10.4403967698015\\
7.4	5.27272727272727	-10.4569767154512\\
7.4	5.36363636363636	-10.4859559590172\\
7.4	5.45454545454545	-10.5219146491711\\
7.4	5.54545454545455	-10.5316160301163\\
7.4	5.63636363636364	-10.5735198367843\\
7.4	5.72727272727273	-10.6032215934138\\
7.4	5.81818181818182	-10.6326507892457\\
7.4	5.90909090909091	-10.6444723593464\\
7.4	6	-10.6973264929701\\
7.4	6.09090909090909	-10.7159967503244\\
7.4	6.18181818181818	-10.7532459116677\\
7.4	6.27272727272727	-10.800101890187\\
7.4	6.36363636363636	-10.8133940628101\\
7.4	6.45454545454545	-10.8759318022023\\
7.4	6.54545454545455	-10.8785103035093\\
7.4	6.63636363636364	-10.8827077628849\\
7.4	6.72727272727273	-10.9440756879154\\
7.4	6.81818181818182	-10.9482071718433\\
7.4	6.90909090909091	-10.9926919259266\\
7.4	7	-11.0455769486278\\
7.4	7.09090909090909	-11.06750722869\\
7.4	7.18181818181818	-11.1145527164717\\
7.4	7.27272727272727	-11.1354869332793\\
7.4	7.36363636363636	-11.1621315406682\\
7.4	7.45454545454545	-11.1862551151977\\
7.4	7.54545454545455	-11.2108801505648\\
7.4	7.63636363636364	-11.2504735862879\\
7.4	7.72727272727273	-11.2852682398159\\
7.4	7.81818181818182	-11.2757255500565\\
7.4	7.90909090909091	-11.3059321986614\\
7.4	8	-11.3407373816678\\
7.4	8.09090909090909	-11.3782023434394\\
7.4	8.18181818181818	-11.4073444145497\\
7.4	8.27272727272727	-11.3986251854496\\
7.4	8.36363636363636	-11.4073074622277\\
7.4	8.45454545454545	-11.4392525055794\\
7.4	8.54545454545455	-11.5006220034326\\
7.4	8.63636363636364	-11.4679538824984\\
7.4	8.72727272727273	-11.4807234144043\\
7.4	8.81818181818182	-11.5096320414218\\
7.4	8.90909090909091	-11.5159525040224\\
7.4	9	-11.522109536188\\
7.4	9.09090909090909	-11.5189364848646\\
7.4	9.18181818181818	-11.5528016394847\\
7.4	9.27272727272727	-11.5338585987494\\
7.4	9.36363636363636	-11.5580068785076\\
7.4	9.45454545454546	-11.5725547074721\\
7.4	9.54545454545454	-11.5406867726866\\
7.4	9.63636363636364	-11.5051499423862\\
7.4	9.72727272727273	-11.5145942962372\\
7.4	9.81818181818182	-11.5298142711198\\
7.4	9.90909090909091	-11.5212440402832\\
7.4	10	-11.5090867584234\\
7.5	1	-10.5493134356123\\
7.5	1.09090909090909	-10.4162410330601\\
7.5	1.18181818181818	-10.3034057988848\\
7.5	1.27272727272727	-10.2168017728021\\
7.5	1.36363636363636	-10.1553450518382\\
7.5	1.45454545454545	-10.0910789547808\\
7.5	1.54545454545455	-10.0367073704885\\
7.5	1.63636363636364	-9.99976376809713\\
7.5	1.72727272727273	-9.96091992124459\\
7.5	1.81818181818182	-9.93558570429999\\
7.5	1.90909090909091	-9.89417374619597\\
7.5	2	-9.88997531338333\\
7.5	2.09090909090909	-9.86195753693635\\
7.5	2.18181818181818	-9.86538008641326\\
7.5	2.27272727272727	-9.82154547267332\\
7.5	2.36363636363636	-9.83118440826382\\
7.5	2.45454545454545	-9.80524747089974\\
7.5	2.54545454545455	-9.8197168186423\\
7.5	2.63636363636364	-9.81807276683494\\
7.5	2.72727272727273	-9.82116967038451\\
7.5	2.81818181818182	-9.82923604639029\\
7.5	2.90909090909091	-9.82676024025797\\
7.5	3	-9.85838632074331\\
7.5	3.09090909090909	-9.84656897011401\\
7.5	3.18181818181818	-9.86636293228892\\
7.5	3.27272727272727	-9.88047871669936\\
7.5	3.36363636363636	-9.90301281171846\\
7.5	3.45454545454545	-9.90515853025734\\
7.5	3.54545454545455	-9.91894553950596\\
7.5	3.63636363636364	-9.95335032688375\\
7.5	3.72727272727273	-9.97500497818934\\
7.5	3.81818181818182	-9.9745927652746\\
7.5	3.90909090909091	-10.0205591949425\\
7.5	4	-10.0263035296655\\
7.5	4.09090909090909	-10.0737761779102\\
7.5	4.18181818181818	-10.0803654744214\\
7.5	4.27272727272727	-10.0974937873678\\
7.5	4.36363636363636	-10.1289403954652\\
7.5	4.45454545454546	-10.1508862145587\\
7.5	4.54545454545454	-10.182034106328\\
7.5	4.63636363636364	-10.197197537695\\
7.5	4.72727272727273	-10.2186229937051\\
7.5	4.81818181818182	-10.2640304528476\\
7.5	4.90909090909091	-10.2870256894913\\
7.5	5	-10.3143290148515\\
7.5	5.09090909090909	-10.3460530398371\\
7.5	5.18181818181818	-10.3809941735167\\
7.5	5.27272727272727	-10.3985394747146\\
7.5	5.36363636363636	-10.4267150838623\\
7.5	5.45454545454545	-10.4584201104879\\
7.5	5.54545454545455	-10.4702514868048\\
7.5	5.63636363636364	-10.5099002601704\\
7.5	5.72727272727273	-10.5327720388269\\
7.5	5.81818181818182	-10.5581149340719\\
7.5	5.90909090909091	-10.5689441795305\\
7.5	6	-10.6106890579414\\
7.5	6.09090909090909	-10.6257801631007\\
7.5	6.18181818181818	-10.6522306977113\\
7.5	6.27272727272727	-10.6897979112146\\
7.5	6.36363636363636	-10.697730168234\\
7.5	6.45454545454545	-10.7447290661783\\
7.5	6.54545454545455	-10.7407639991446\\
7.5	6.63636363636364	-10.7374375957279\\
7.5	6.72727272727273	-10.779954387529\\
7.5	6.81818181818182	-10.7759034084533\\
7.5	6.90909090909091	-10.8017512602988\\
7.5	7	-10.8360472903158\\
7.5	7.09090909090909	-10.8448492788522\\
7.5	7.18181818181818	-10.8717397988888\\
7.5	7.27272727272727	-10.8759372374622\\
7.5	7.36363636363636	-10.882499866566\\
7.5	7.45454545454545	-10.890693732065\\
7.5	7.54545454545455	-10.896629039251\\
7.5	7.63636363636364	-10.9176775581784\\
7.5	7.72727272727273	-10.9237715393455\\
7.5	7.81818181818182	-10.9084088318663\\
7.5	7.90909090909091	-10.9198229869395\\
7.5	8	-10.9292982450751\\
7.5	8.09090909090909	-10.9514546499785\\
7.5	8.18181818181818	-10.9589019370282\\
7.5	8.27272727272727	-10.9412152804096\\
7.5	8.36363636363636	-10.940979515069\\
7.5	8.45454545454545	-10.9463303551997\\
7.5	8.54545454545455	-10.967706118779\\
7.5	8.63636363636364	-10.9512067975927\\
7.5	8.72727272727273	-10.9522746478526\\
7.5	8.81818181818182	-10.9606600031537\\
7.5	8.90909090909091	-10.9564067452331\\
7.5	9	-10.964275339604\\
7.5	9.09090909090909	-10.9599075588164\\
7.5	9.18181818181818	-10.982398506979\\
7.5	9.27272727272727	-10.9621798627806\\
7.5	9.36363636363636	-10.9740546566824\\
7.5	9.45454545454546	-10.9794912784459\\
7.5	9.54545454545454	-10.9553722046609\\
7.5	9.63636363636364	-10.94621957992\\
7.5	9.72727272727273	-10.9492333439741\\
7.5	9.81818181818182	-10.9671335544129\\
7.5	9.90909090909091	-10.9578505033179\\
7.5	10	-10.9511055421044\\
7.6	1	-10.1481194588431\\
7.6	1.09090909090909	-10.0632084412916\\
7.6	1.18181818181818	-9.9956820275038\\
7.6	1.27272727272727	-9.93820083382359\\
7.6	1.36363636363636	-9.90349979065221\\
7.6	1.45454545454545	-9.86058777915412\\
7.6	1.54545454545455	-9.82405659372041\\
7.6	1.63636363636364	-9.80449309946044\\
7.6	1.72727272727273	-9.78067950419279\\
7.6	1.81818181818182	-9.77047153201594\\
7.6	1.90909090909091	-9.74064616189681\\
7.6	2	-9.74953922354486\\
7.6	2.09090909090909	-9.7332657915115\\
7.6	2.18181818181818	-9.74737024035809\\
7.6	2.27272727272727	-9.71181932933724\\
7.6	2.36363636363636	-9.73149586095518\\
7.6	2.45454545454545	-9.71350472350727\\
7.6	2.54545454545455	-9.73768105472675\\
7.6	2.63636363636364	-9.74482229484317\\
7.6	2.72727272727273	-9.75466299278705\\
7.6	2.81818181818182	-9.77097661361982\\
7.6	2.90909090909091	-9.77649438570105\\
7.6	3	-9.81654804295843\\
7.6	3.09090909090909	-9.81053702890208\\
7.6	3.18181818181818	-9.83759969665104\\
7.6	3.27272727272727	-9.85784864371118\\
7.6	3.36363636363636	-9.88838240662933\\
7.6	3.45454545454545	-9.89638322619356\\
7.6	3.54545454545455	-9.9176576132661\\
7.6	3.63636363636364	-9.95934605569872\\
7.6	3.72727272727273	-9.98466995861743\\
7.6	3.81818181818182	-9.99046879684684\\
7.6	3.90909090909091	-10.0424123680184\\
7.6	4	-10.0543559548913\\
7.6	4.09090909090909	-10.1082378106404\\
7.6	4.18181818181818	-10.1191528753891\\
7.6	4.27272727272727	-10.1414900409892\\
7.6	4.36363636363636	-10.1787318484926\\
7.6	4.45454545454546	-10.2051742709699\\
7.6	4.54545454545454	-10.240137620368\\
7.6	4.63636363636364	-10.2580866024955\\
7.6	4.72727272727273	-10.2830873961616\\
7.6	4.81818181818182	-10.3340477303414\\
7.6	4.90909090909091	-10.3593504533062\\
7.6	5	-10.3884328627446\\
7.6	5.09090909090909	-10.4241300855754\\
7.6	5.18181818181818	-10.4588179385802\\
7.6	5.27272727272727	-10.47784216942\\
7.6	5.36363636363636	-10.5079174895881\\
7.6	5.45454545454545	-10.5380274761811\\
7.6	5.54545454545455	-10.5495047826175\\
7.6	5.63636363636364	-10.5902526917494\\
7.6	5.72727272727273	-10.6099185371736\\
7.6	5.81818181818182	-10.6332834528312\\
7.6	5.90909090909091	-10.6396276538158\\
7.6	6	-10.6813800867907\\
7.6	6.09090909090909	-10.6903789673016\\
7.6	6.18181818181818	-10.7130557408762\\
7.6	6.27272727272727	-10.7491986239752\\
7.6	6.36363636363636	-10.7493556239766\\
7.6	6.45454545454545	-10.794863204489\\
7.6	6.54545454545455	-10.7816279938512\\
7.6	6.63636363636364	-10.7673060018831\\
7.6	6.72727272727273	-10.807513526738\\
7.6	6.81818181818182	-10.7922016262163\\
7.6	6.90909090909091	-10.8163470877725\\
7.6	7	-10.839642021456\\
7.6	7.09090909090909	-10.8446418757586\\
7.6	7.18181818181818	-10.8708614618806\\
7.6	7.27272727272727	-10.8672041522501\\
7.6	7.36363636363636	-10.8622586918369\\
7.6	7.45454545454545	-10.8671153765076\\
7.6	7.54545454545455	-10.8656850404323\\
7.6	7.63636363636364	-10.8875338002442\\
7.6	7.72727272727273	-10.8868681463104\\
7.6	7.81818181818182	-10.8635544932964\\
7.6	7.90909090909091	-10.8734838041446\\
7.6	8	-10.8760405203278\\
7.6	8.09090909090909	-10.9026138344077\\
7.6	8.18181818181818	-10.9094644207904\\
7.6	8.27272727272727	-10.8863148315331\\
7.6	8.36363636363636	-10.8816582601865\\
7.6	8.45454545454545	-10.8823600984477\\
7.6	8.54545454545455	-10.9048718211895\\
7.6	8.63636363636364	-10.8893462690045\\
7.6	8.72727272727273	-10.8889409771396\\
7.6	8.81818181818182	-10.8951191278028\\
7.6	8.90909090909091	-10.8908980878561\\
7.6	9	-10.9030185966937\\
7.6	9.09090909090909	-10.9015881997907\\
7.6	9.18181818181818	-10.9294601167331\\
7.6	9.27272727272727	-10.9046723988181\\
7.6	9.36363636363636	-10.9191059987273\\
7.6	9.45454545454546	-10.9283098839685\\
7.6	9.54545454545454	-10.902201750083\\
7.6	9.63636363636364	-10.8948541074718\\
7.6	9.72727272727273	-10.8982376625589\\
7.6	9.81818181818182	-10.9245894885989\\
7.6	9.90909090909091	-10.9132385423938\\
7.6	10	-10.9090946727481\\
7.7	1	-9.89538620469715\\
7.7	1.09090909090909	-9.83952338252097\\
7.7	1.18181818181818	-9.79619711980388\\
7.7	1.27272727272727	-9.75930686639722\\
7.7	1.36363636363636	-9.74176371618331\\
7.7	1.45454545454545	-9.71537490537833\\
7.7	1.54545454545455	-9.69417919230448\\
7.7	1.63636363636364	-9.68855573893479\\
7.7	1.72727272727273	-9.6756972172351\\
7.7	1.81818181818182	-9.67755066928428\\
7.7	1.90909090909091	-9.65899276541028\\
7.7	2	-9.67703510394921\\
7.7	2.09090909090909	-9.67291702844438\\
7.7	2.18181818181818	-9.69456038194486\\
7.7	2.27272727272727	-9.66976891060859\\
7.7	2.36363636363636	-9.69686896763517\\
7.7	2.45454545454545	-9.68871629064205\\
7.7	2.54545454545455	-9.72042796396951\\
7.7	2.63636363636364	-9.73583218565154\\
7.7	2.72727272727273	-9.75346587298362\\
7.7	2.81818181818182	-9.77747016213885\\
7.7	2.90909090909091	-9.79037793427502\\
7.7	3	-9.83624831339375\\
7.7	3.09090909090909	-9.83871443627988\\
7.7	3.18181818181818	-9.87296814406935\\
7.7	3.27272727272727	-9.89911510952692\\
7.7	3.36363636363636	-9.93568215745897\\
7.7	3.45454545454545	-9.95100086444174\\
7.7	3.54545454545455	-9.9790858150465\\
7.7	3.63636363636364	-10.0267458429715\\
7.7	3.72727272727273	-10.0559095557621\\
7.7	3.81818181818182	-10.0679247981671\\
7.7	3.90909090909091	-10.1243675517059\\
7.7	4	-10.1423377125296\\
7.7	4.09090909090909	-10.1992104452051\\
7.7	4.18181818181818	-10.216196128\\
7.7	4.27272727272727	-10.2433774680806\\
7.7	4.36363636363636	-10.2839515590088\\
7.7	4.45454545454546	-10.3144752036117\\
7.7	4.54545454545454	-10.3510957201336\\
7.7	4.63636363636364	-10.3709218035067\\
7.7	4.72727272727273	-10.39810273348\\
7.7	4.81818181818182	-10.4493414081721\\
7.7	4.90909090909091	-10.4759251726389\\
7.7	5	-10.5034260650595\\
7.7	5.09090909090909	-10.5385495363583\\
7.7	5.18181818181818	-10.572000052886\\
7.7	5.27272727272727	-10.5873466312592\\
7.7	5.36363636363636	-10.6150608187089\\
7.7	5.45454545454545	-10.6410716013978\\
7.7	5.54545454545455	-10.6518996038626\\
7.7	5.63636363636364	-10.6838410799623\\
7.7	5.72727272727273	-10.6992038807753\\
7.7	5.81818181818182	-10.716829943886\\
7.7	5.90909090909091	-10.716527349946\\
7.7	6	-10.751132592137\\
7.7	6.09090909090909	-10.7566713367856\\
7.7	6.18181818181818	-10.7723820418795\\
7.7	6.27272727272727	-10.7981875285184\\
7.7	6.36363636363636	-10.7946873612451\\
7.7	6.45454545454545	-10.8280476503001\\
7.7	6.54545454545455	-10.813951332685\\
7.7	6.63636363636364	-10.7979543136784\\
7.7	6.72727272727273	-10.8290841066093\\
7.7	6.81818181818182	-10.8071809053199\\
7.7	6.90909090909091	-10.831681212284\\
7.7	7	-10.8413970593839\\
7.7	7.09090909090909	-10.8454281705992\\
7.7	7.18181818181818	-10.869747278072\\
7.7	7.27272727272727	-10.8633379643906\\
7.7	7.36363636363636	-10.8514962051701\\
7.7	7.45454545454545	-10.8596489631291\\
7.7	7.54545454545455	-10.856675960697\\
7.7	7.63636363636364	-10.8780394346812\\
7.7	7.72727272727273	-10.876106670504\\
7.7	7.81818181818182	-10.8544131498286\\
7.7	7.90909090909091	-10.8640090268954\\
7.7	8	-10.8646378775161\\
7.7	8.09090909090909	-10.8930496493685\\
7.7	8.18181818181818	-10.8979907469683\\
7.7	8.27272727272727	-10.8815765752504\\
7.7	8.36363636363636	-10.8780521787584\\
7.7	8.45454545454545	-10.8781495922728\\
7.7	8.54545454545455	-10.9001126933046\\
7.7	8.63636363636364	-10.8905765989408\\
7.7	8.72727272727273	-10.8916507208761\\
7.7	8.81818181818182	-10.8998704528692\\
7.7	8.90909090909091	-10.8974897206912\\
7.7	9	-10.9157699899184\\
7.7	9.09090909090909	-10.916427786157\\
7.7	9.18181818181818	-10.9464273067532\\
7.7	9.27272727272727	-10.9264009300202\\
7.7	9.36363636363636	-10.9415723295902\\
7.7	9.45454545454546	-10.9527695531527\\
7.7	9.54545454545454	-10.9318460004743\\
7.7	9.63636363636364	-10.9325183022426\\
7.7	9.72727272727273	-10.9371160958529\\
7.7	9.81818181818182	-10.9678919170432\\
7.7	9.90909090909091	-10.9600922489656\\
7.7	10	-10.9589765102121\\
7.8	1	-9.85812470258336\\
7.8	1.09090909090909	-9.8134128884292\\
7.8	1.18181818181818	-9.78103115919151\\
7.8	1.27272727272727	-9.75550849130165\\
7.8	1.36363636363636	-9.74853605983764\\
7.8	1.45454545454545	-9.73205589714086\\
7.8	1.54545454545455	-9.72095006042828\\
7.8	1.63636363636364	-9.7242226060573\\
7.8	1.72727272727273	-9.7207903235179\\
7.8	1.81818181818182	-9.73210845384055\\
7.8	1.90909090909091	-9.72201063022211\\
7.8	2	-9.74976002491775\\
7.8	2.09090909090909	-9.75404842037074\\
7.8	2.18181818181818	-9.78454760506036\\
7.8	2.27272727272727	-9.76775628571452\\
7.8	2.36363636363636	-9.80397423033458\\
7.8	2.45454545454545	-9.80419534208316\\
7.8	2.54545454545455	-9.84461085811972\\
7.8	2.63636363636364	-9.86891146196757\\
7.8	2.72727272727273	-9.89499227646587\\
7.8	2.81818181818182	-9.92827922550682\\
7.8	2.90909090909091	-9.94914241165251\\
7.8	3	-10.0046967125802\\
7.8	3.09090909090909	-10.0154623080597\\
7.8	3.18181818181818	-10.0592683502885\\
7.8	3.27272727272727	-10.0939053647576\\
7.8	3.36363636363636	-10.1395229835791\\
7.8	3.45454545454545	-10.1632999234258\\
7.8	3.54545454545455	-10.2003679947091\\
7.8	3.63636363636364	-10.2575715214254\\
7.8	3.72727272727273	-10.2947664734612\\
7.8	3.81818181818182	-10.3147020427592\\
7.8	3.90909090909091	-10.379843374261\\
7.8	4	-10.4055343714206\\
7.8	4.09090909090909	-10.470333362464\\
7.8	4.18181818181818	-10.4934767119639\\
7.8	4.27272727272727	-10.5270245507524\\
7.8	4.36363636363636	-10.5740915817867\\
7.8	4.45454545454546	-10.6084256179423\\
7.8	4.54545454545454	-10.6491827737639\\
7.8	4.63636363636364	-10.6725258929084\\
7.8	4.72727272727273	-10.7001616421084\\
7.8	4.81818181818182	-10.7540964880697\\
7.8	4.90909090909091	-10.7786023923219\\
7.8	5	-10.8046286020862\\
7.8	5.09090909090909	-10.8363873771095\\
7.8	5.18181818181818	-10.8690403807822\\
7.8	5.27272727272727	-10.8765426754378\\
7.8	5.36363636363636	-10.8985237960292\\
7.8	5.45454545454545	-10.9212671073787\\
7.8	5.54545454545455	-10.9209378061757\\
7.8	5.63636363636364	-10.9402641222778\\
7.8	5.72727272727273	-10.9513184483608\\
7.8	5.81818181818182	-10.9602544672954\\
7.8	5.90909090909091	-10.9460131499633\\
7.8	6	-10.9763313406886\\
7.8	6.09090909090909	-10.9756276218981\\
7.8	6.18181818181818	-10.9868887005647\\
7.8	6.27272727272727	-10.9975498125243\\
7.8	6.36363636363636	-10.9891236264745\\
7.8	6.45454545454545	-11.0101456557256\\
7.8	6.54545454545455	-10.9949942305681\\
7.8	6.63636363636364	-10.9774190993292\\
7.8	6.72727272727273	-11.0037401350513\\
7.8	6.81818181818182	-10.9676926906594\\
7.8	6.90909090909091	-11.001912633839\\
7.8	7	-10.9948253547728\\
7.8	7.09090909090909	-10.9990057363006\\
7.8	7.18181818181818	-11.0290459577619\\
7.8	7.27272727272727	-11.0224614602567\\
7.8	7.36363636363636	-11.0004549429406\\
7.8	7.45454545454545	-11.0155037801263\\
7.8	7.54545454545455	-11.0094807839747\\
7.8	7.63636363636364	-11.036376876652\\
7.8	7.72727272727273	-11.0314601057795\\
7.8	7.81818181818182	-11.0111793513355\\
7.8	7.90909090909091	-11.0241183181361\\
7.8	8	-11.0219847476674\\
7.8	8.09090909090909	-11.0572214773121\\
7.8	8.18181818181818	-11.0635515641477\\
7.8	8.27272727272727	-11.0519519562064\\
7.8	8.36363636363636	-11.0480574278573\\
7.8	8.45454545454545	-11.0482762819968\\
7.8	8.54545454545455	-11.0714427676226\\
7.8	8.63636363636364	-11.0694176762522\\
7.8	8.72727272727273	-11.070483269397\\
7.8	8.81818181818182	-11.0826448666554\\
7.8	8.90909090909091	-11.0837737879978\\
7.8	9	-11.1089263522344\\
7.8	9.09090909090909	-11.1145448703806\\
7.8	9.18181818181818	-11.1509227280024\\
7.8	9.27272727272727	-11.1313666697331\\
7.8	9.36363636363636	-11.1496210617637\\
7.8	9.45454545454546	-11.1649456105456\\
7.8	9.54545454545454	-11.146967655193\\
7.8	9.63636363636364	-11.1581394644952\\
7.8	9.72727272727273	-11.1651703621062\\
7.8	9.81818181818182	-11.205905690039\\
7.8	9.90909090909091	-11.1972184179219\\
7.8	10	-11.2011062964056\\
7.9	1	-9.90637488456836\\
7.9	1.09090909090909	-9.87174231096975\\
7.9	1.18181818181818	-9.84780938767823\\
7.9	1.27272727272727	-9.83116022034095\\
7.9	1.36363636363636	-9.8334046378763\\
7.9	1.45454545454545	-9.82583035445451\\
7.9	1.54545454545455	-9.82385631304962\\
7.9	1.63636363636364	-9.83585825482943\\
7.9	1.72727272727273	-9.84212570265536\\
7.9	1.81818181818182	-9.86262154838949\\
7.9	1.90909090909091	-9.8620607063571\\
7.9	2	-9.89901287859482\\
7.9	2.09090909090909	-9.91287336021675\\
7.9	2.18181818181818	-9.95350517229311\\
7.9	2.27272727272727	-9.94656414115427\\
7.9	2.36363636363636	-9.99316832014562\\
7.9	2.45454545454545	-10.0037212292267\\
7.9	2.54545454545455	-10.0547949077573\\
7.9	2.63636363636364	-10.0898845014656\\
7.9	2.72727272727273	-10.1268486765822\\
7.9	2.81818181818182	-10.1715386960696\\
7.9	2.90909090909091	-10.2036113690598\\
7.9	3	-10.2711294703801\\
7.9	3.09090909090909	-10.2935620547141\\
7.9	3.18181818181818	-10.3490633226381\\
7.9	3.27272727272727	-10.3963688549252\\
7.9	3.36363636363636	-10.4529205951486\\
7.9	3.45454545454545	-10.4885225520478\\
7.9	3.54545454545455	-10.5361811617207\\
7.9	3.63636363636364	-10.6038824956964\\
7.9	3.72727272727273	-10.6536184082399\\
7.9	3.81818181818182	-10.6819998249622\\
7.9	3.90909090909091	-10.7558777127306\\
7.9	4	-10.7880745524416\\
7.9	4.09090909090909	-10.8555690120772\\
7.9	4.18181818181818	-10.8835624704985\\
7.9	4.27272727272727	-10.9128211882155\\
7.9	4.36363636363636	-10.9549677708444\\
7.9	4.45454545454546	-10.9831643105052\\
7.9	4.54545454545454	-11.0174632203703\\
7.9	4.63636363636364	-11.038612491021\\
7.9	4.72727272727273	-11.0416612974756\\
7.9	4.81818181818182	-11.0834767647983\\
7.9	4.90909090909091	-11.0829540882953\\
7.9	5	-11.0953178412831\\
7.9	5.09090909090909	-11.1026407698525\\
7.9	5.18181818181818	-11.1219483540164\\
7.9	5.27272727272727	-11.1091800806274\\
7.9	5.36363636363636	-11.10895539759\\
7.9	5.45454545454545	-11.123784649712\\
7.9	5.54545454545455	-11.0990433584027\\
7.9	5.63636363636364	-11.0910914429575\\
7.9	5.72727272727273	-11.1002776543837\\
7.9	5.81818181818182	-11.0975046507801\\
7.9	5.90909090909091	-11.0682231468859\\
7.9	6	-11.0922690248912\\
7.9	6.09090909090909	-11.0886497100659\\
7.9	6.18181818181818	-11.0955070397147\\
7.9	6.27272727272727	-11.0883955041825\\
7.9	6.36363636363636	-11.0836199535763\\
7.9	6.45454545454545	-11.0878521210505\\
7.9	6.54545454545455	-11.0806460803157\\
7.9	6.63636363636364	-11.0704091951789\\
7.9	6.72727272727273	-11.0910141409656\\
7.9	6.81818181818182	-11.0479275143425\\
7.9	6.90909090909091	-11.0971306230049\\
7.9	7	-11.074134904691\\
7.9	7.09090909090909	-11.0823854070923\\
7.9	7.18181818181818	-11.1183511290102\\
7.9	7.27272727272727	-11.1195114463686\\
7.9	7.36363636363636	-11.0924300552805\\
7.9	7.45454545454545	-11.118469871544\\
7.9	7.54545454545455	-11.1124206638893\\
7.9	7.63636363636364	-11.1464227017275\\
7.9	7.72727272727273	-11.1432594589915\\
7.9	7.81818181818182	-11.1301075964032\\
7.9	7.90909090909091	-11.1477842521499\\
7.9	8	-11.1472543469759\\
7.9	8.09090909090909	-11.1884000768808\\
7.9	8.18181818181818	-11.199099854738\\
7.9	8.27272727272727	-11.1978909181507\\
7.9	8.36363636363636	-11.1966872334391\\
7.9	8.45454545454545	-11.1990274141811\\
7.9	8.54545454545455	-11.2233798685523\\
7.9	8.63636363636364	-11.2351983989097\\
7.9	8.72727272727273	-11.2378479190187\\
7.9	8.81818181818182	-11.2537260337665\\
7.9	8.90909090909091	-11.2631126400434\\
7.9	9	-11.2962444292791\\
7.9	9.09090909090909	-11.3109742638028\\
7.9	9.18181818181818	-11.353657693573\\
7.9	9.27272727272727	-11.3387764429177\\
7.9	9.36363636363636	-11.3625463205616\\
7.9	9.45454545454546	-11.3839446897212\\
7.9	9.54545454545454	-11.3733913093162\\
7.9	9.63636363636364	-11.403508957409\\
7.9	9.72727272727273	-11.4144449410908\\
7.9	9.81818181818182	-11.4669247607439\\
7.9	9.90909090909091	-11.4620633487599\\
7.9	10	-11.4752556417414\\
8	1	-9.9975294063647\\
8	1.09090909090909	-9.97184983129217\\
8	1.18181818181818	-9.95590250722442\\
8	1.27272727272727	-9.9483502940657\\
8	1.36363636363636	-9.95979804607409\\
8	1.45454545454545	-9.96202870031741\\
8	1.54545454545455	-9.97054357992218\\
8	1.63636363636364	-9.99276924367914\\
8	1.72727272727273	-10.0104042657489\\
8	1.81818181818182	-10.042048489014\\
8	1.90909090909091	-10.0538435505015\\
8	2	-10.1031736360871\\
8	2.09090909090909	-10.1294550650417\\
8	2.18181818181818	-10.1846217844635\\
8	2.27272727272727	-10.1913885300456\\
8	2.36363636363636	-10.2537688439589\\
8	2.45454545454545	-10.2796990194752\\
8	2.54545454545455	-10.3473058176273\\
8	2.63636363636364	-10.3991567281363\\
8	2.72727272727273	-10.4545537429891\\
8	2.81818181818182	-10.5183125990476\\
8	2.90909090909091	-10.5692212619381\\
8	3	-10.659075448461\\
8	3.09090909090909	-10.6988241383717\\
8	3.18181818181818	-10.7754388523422\\
8	3.27272727272727	-10.8480232363628\\
8	3.36363636363636	-10.9191240090734\\
8	3.45454545454545	-10.9683040908184\\
8	3.54545454545455	-11.0232717709492\\
8	3.63636363636364	-11.1025491729535\\
8	3.72727272727273	-11.1727697945528\\
8	3.81818181818182	-11.1882661708404\\
8	3.90909090909091	-11.2586661438219\\
8	4	-11.26501899237\\
8	4.09090909090909	-11.305439964243\\
8	4.18181818181818	-11.3021838625372\\
8	4.27272727272727	-11.2682395503261\\
8	4.36363636363636	-11.2591737681948\\
8	4.45454545454546	-11.2482219534538\\
8	4.54545454545454	-11.2417591502184\\
8	4.63636363636364	-11.2431199883167\\
8	4.72727272727273	-11.1883554369464\\
8	4.81818181818182	-11.2021034054347\\
8	4.90909090909091	-11.1599274830152\\
8	5	-11.1577588211834\\
8	5.09090909090909	-11.1406486866796\\
8	5.18181818181818	-11.1509961054197\\
8	5.27272727272727	-11.1208499735022\\
8	5.36363636363636	-11.1088779476249\\
8	5.45454545454545	-11.1257591534498\\
8	5.54545454545455	-11.0848067291806\\
8	5.63636363636364	-11.0680849447772\\
8	5.72727272727273	-11.0824597307876\\
8	5.81818181818182	-11.0795024499121\\
8	5.90909090909091	-11.0450203700201\\
8	6	-11.0761383521829\\
8	6.09090909090909	-11.0752917068432\\
8	6.18181818181818	-11.0887990514947\\
8	6.27272727272727	-11.0788587623355\\
8	6.36363636363636	-11.0809364530298\\
8	6.45454545454545	-11.0868498288725\\
8	6.54545454545455	-11.0859717781382\\
8	6.63636363636364	-11.08384505994\\
8	6.72727272727273	-11.1114566981101\\
8	6.81818181818182	-11.0655781611872\\
8	6.90909090909091	-11.1321585122543\\
8	7	-11.1067010670922\\
8	7.09090909090909	-11.1233008292746\\
8	7.18181818181818	-11.17280388832\\
8	7.27272727272727	-11.1811251440329\\
8	7.36363636363636	-11.1540101486219\\
8	7.45454545454545	-11.1936153447503\\
8	7.54545454545455	-11.193481703226\\
8	7.63636363636364	-11.2386824830733\\
8	7.72727272727273	-11.2419190276742\\
8	7.81818181818182	-11.2358763832289\\
8	7.90909090909091	-11.2641300913829\\
8	8	-11.2681791960998\\
8	8.09090909090909	-11.3278696895262\\
8	8.18181818181818	-11.346293781061\\
8	8.27272727272727	-11.3514833052273\\
8	8.36363636363636	-11.3593885057993\\
8	8.45454545454545	-11.3714647078073\\
8	8.54545454545455	-11.4091589407257\\
8	8.63636363636364	-11.4346732208598\\
8	8.72727272727273	-11.4442894546555\\
8	8.81818181818182	-11.4777364130121\\
8	8.90909090909091	-11.4983680196829\\
8	9	-11.5559207589802\\
8	9.09090909090909	-11.5879800597986\\
8	9.18181818181818	-11.6594902006661\\
8	9.27272727272727	-11.652361690114\\
8	9.36363636363636	-11.693952021224\\
8	9.45454545454546	-11.7412114879452\\
8	9.54545454545454	-11.7472718826351\\
8	9.63636363636364	-11.8249723738481\\
8	9.72727272727273	-11.8596646690668\\
8	9.81818181818182	-11.985243760643\\
8	9.90909090909091	-11.9835575844556\\
8	10	-12.0514454997815\\
8.1	1	-10.1035924206434\\
8.1	1.09090909090909	-10.0870129858739\\
8.1	1.18181818181818	-10.0790080273416\\
8.1	1.27272727272727	-10.0813137919552\\
8.1	1.36363636363636	-10.1029056699188\\
8.1	1.45454545454545	-10.1159896833854\\
8.1	1.54545454545455	-10.1362650495265\\
8.1	1.63636363636364	-10.1700143758038\\
8.1	1.72727272727273	-10.2009400786323\\
8.1	1.81818181818182	-10.2452786719402\\
8.1	1.90909090909091	-10.2714895746776\\
8.1	2	-10.3355397667759\\
8.1	2.09090909090909	-10.374822174192\\
8.1	2.18181818181818	-10.447086062543\\
8.1	2.27272727272727	-10.4696773670701\\
8.1	2.36363636363636	-10.5489540337166\\
8.1	2.45454545454545	-10.5902020176942\\
8.1	2.54545454545455	-10.674137745997\\
8.1	2.63636363636364	-10.7369005716419\\
8.1	2.72727272727273	-10.8088838256298\\
8.1	2.81818181818182	-10.8801189285379\\
8.1	2.90909090909091	-10.9343217382585\\
8.1	3	-11.0208899426538\\
8.1	3.09090909090909	-11.0405694122188\\
8.1	3.18181818181818	-11.0917996936743\\
8.1	3.27272727272727	-11.1441824939169\\
8.1	3.36363636363636	-11.1575196808217\\
8.1	3.45454545454545	-11.1409287347178\\
8.1	3.54545454545455	-11.1251766332617\\
8.1	3.63636363636364	-11.1294493810319\\
8.1	3.72727272727273	-11.1396865651672\\
8.1	3.81818181818182	-11.090434814189\\
8.1	3.90909090909091	-11.09724068644\\
8.1	4	-11.0459827906676\\
8.1	4.09090909090909	-11.0475803715225\\
8.1	4.18181818181818	-11.0107516150297\\
8.1	4.27272727272727	-10.9620859582848\\
8.1	4.36363636363636	-10.9412563419244\\
8.1	4.45454545454546	-10.9223327362837\\
8.1	4.54545454545454	-10.9174472502289\\
8.1	4.63636363636364	-10.9111282642698\\
8.1	4.72727272727273	-10.8735576743218\\
8.1	4.81818181818182	-10.889273400646\\
8.1	4.90909090909091	-10.8635474500074\\
8.1	5	-10.8659328405543\\
8.1	5.09090909090909	-10.8617665276623\\
8.1	5.18181818181818	-10.8789862447135\\
8.1	5.27272727272727	-10.8630450300599\\
8.1	5.36363636363636	-10.8596899742724\\
8.1	5.45454545454545	-10.8828632902372\\
8.1	5.54545454545455	-10.8561294903437\\
8.1	5.63636363636364	-10.8560498721981\\
8.1	5.72727272727273	-10.8755614589167\\
8.1	5.81818181818182	-10.8817739303072\\
8.1	5.90909090909091	-10.8608442361302\\
8.1	6	-10.8979249900414\\
8.1	6.09090909090909	-10.902837370746\\
8.1	6.18181818181818	-10.9232560514215\\
8.1	6.27272727272727	-10.9276216118945\\
8.1	6.36363636363636	-10.9342709659416\\
8.1	6.45454545454545	-10.9533321388788\\
8.1	6.54545454545455	-10.957680432262\\
8.1	6.63636363636364	-10.9599207483655\\
8.1	6.72727272727273	-10.9952043000365\\
8.1	6.81818181818182	-10.9631377428933\\
8.1	6.90909090909091	-11.027377291111\\
8.1	7	-11.019894416093\\
8.1	7.09090909090909	-11.0389861598965\\
8.1	7.18181818181818	-11.0915637297975\\
8.1	7.27272727272727	-11.1060688988774\\
8.1	7.36363636363636	-11.093012051519\\
8.1	7.45454545454545	-11.1337924681326\\
8.1	7.54545454545455	-11.1427015552672\\
8.1	7.63636363636364	-11.1924713123211\\
8.1	7.72727272727273	-11.2060209331108\\
8.1	7.81818181818182	-11.2053192958766\\
8.1	7.90909090909091	-11.2395688754458\\
8.1	8	-11.2551997890748\\
8.1	8.09090909090909	-11.3160293846204\\
8.1	8.18181818181818	-11.3447020178395\\
8.1	8.27272727272727	-11.3580586483574\\
8.1	8.36363636363636	-11.3783823577015\\
8.1	8.45454545454545	-11.4049490295587\\
8.1	8.54545454545455	-11.4563533285291\\
8.1	8.63636363636364	-11.484306101722\\
8.1	8.72727272727273	-11.509489812362\\
8.1	8.81818181818182	-11.5617895304257\\
8.1	8.90909090909091	-11.595306989913\\
8.1	9	-11.6632236951476\\
8.1	9.09090909090909	-11.7178950928892\\
8.1	9.18181818181818	-11.8062455172635\\
8.1	9.27272727272727	-11.8291085044904\\
8.1	9.36363636363636	-11.9085923981902\\
8.1	9.45454545454546	-12.0023120555644\\
8.1	9.54545454545454	-12.0686493118128\\
8.1	9.63636363636364	-12.2041199467222\\
8.1	9.72727272727273	-12.342601082107\\
8.1	9.81818181818182	-12.6780992437875\\
8.1	9.90909090909091	-13.0338144478584\\
8.1	10	-13.0101687919797\\
8.2	1	-10.2204214461925\\
8.2	1.09090909090909	-10.2142204676266\\
8.2	1.18181818181818	-10.2153872080712\\
8.2	1.27272727272727	-10.2287761101072\\
8.2	1.36363636363636	-10.2614661094076\\
8.2	1.45454545454545	-10.2864073019425\\
8.2	1.54545454545455	-10.3189861565468\\
8.2	1.63636363636364	-10.3645756993413\\
8.2	1.72727272727273	-10.4081748228734\\
8.2	1.81818181818182	-10.4646281284392\\
8.2	1.90909090909091	-10.5013425440413\\
8.2	2	-10.5758154318843\\
8.2	2.09090909090909	-10.6186507011593\\
8.2	2.18181818181818	-10.6982864368463\\
8.2	2.27272727272727	-10.7190928865294\\
8.2	2.36363636363636	-10.792749542339\\
8.2	2.45454545454545	-10.8186608472744\\
8.2	2.54545454545455	-10.8767823415125\\
8.2	2.63636363636364	-10.899686708366\\
8.2	2.72727272727273	-10.9307099921973\\
8.2	2.81818181818182	-10.9399327483293\\
8.2	2.90909090909091	-10.9307089645501\\
8.2	3	-10.9446844203755\\
8.2	3.09090909090909	-10.8971832937686\\
8.2	3.18181818181818	-10.8837690314926\\
8.2	3.27272727272727	-10.8753831910375\\
8.2	3.36363636363636	-10.8497724543228\\
8.2	3.45454545454545	-10.8042179202413\\
8.2	3.54545454545455	-10.7710907364642\\
8.2	3.63636363636364	-10.7636994524157\\
8.2	3.72727272727273	-10.76011046466\\
8.2	3.81818181818182	-10.7171308634737\\
8.2	3.90909090909091	-10.7279830993211\\
8.2	4	-10.6906414058941\\
8.2	4.09090909090909	-10.7031678384498\\
8.2	4.18181818181818	-10.6789142563514\\
8.2	4.27272727272727	-10.6514512443948\\
8.2	4.36363636363636	-10.6464174122822\\
8.2	4.45454545454546	-10.6397292628936\\
8.2	4.54545454545454	-10.6460338932145\\
8.2	4.63636363636364	-10.645135804526\\
8.2	4.72727272727273	-10.6272432261475\\
8.2	4.81818181818182	-10.6517633444342\\
8.2	4.90909090909091	-10.6413689382446\\
8.2	5	-10.6529082788427\\
8.2	5.09090909090909	-10.66004776956\\
8.2	5.18181818181818	-10.6832905719986\\
8.2	5.27272727272727	-10.6784037961203\\
8.2	5.36363636363636	-10.6855270414551\\
8.2	5.45454545454545	-10.7132421636774\\
8.2	5.54545454545455	-10.6985611504602\\
8.2	5.63636363636364	-10.7114053268988\\
8.2	5.72727272727273	-10.7347224422011\\
8.2	5.81818181818182	-10.7493014796336\\
8.2	5.90909090909091	-10.7385157856962\\
8.2	6	-10.7814369313528\\
8.2	6.09090909090909	-10.7913980090858\\
8.2	6.18181818181818	-10.8175903297113\\
8.2	6.27272727272727	-10.8345787095286\\
8.2	6.36363636363636	-10.8455707968262\\
8.2	6.45454545454545	-10.8768230740737\\
8.2	6.54545454545455	-10.8834154478661\\
8.2	6.63636363636364	-10.8900826448208\\
8.2	6.72727272727273	-10.932613895854\\
8.2	6.81818181818182	-10.9141844993165\\
8.2	6.90909090909091	-10.9770164796604\\
8.2	7	-10.9865302315973\\
8.2	7.09090909090909	-11.0110759328147\\
8.2	7.18181818181818	-11.0656854187128\\
8.2	7.27272727272727	-11.0874415280059\\
8.2	7.36363636363636	-11.0880177956216\\
8.2	7.45454545454545	-11.1315114608689\\
8.2	7.54545454545455	-11.1522522682087\\
8.2	7.63636363636364	-11.205564014333\\
8.2	7.72727272727273	-11.2319872076476\\
8.2	7.81818181818182	-11.2392571775752\\
8.2	7.90909090909091	-11.2826796465846\\
8.2	8	-11.3157356345584\\
8.2	8.09090909090909	-11.3787865814952\\
8.2	8.18181818181818	-11.423108458149\\
8.2	8.27272727272727	-11.4484874247559\\
8.2	8.36363636363636	-11.4876637908051\\
8.2	8.45454545454545	-11.5389779777327\\
8.2	8.54545454545455	-11.6235688657588\\
8.2	8.63636363636364	-11.6626107607144\\
8.2	8.72727272727273	-11.7212556892745\\
8.2	8.81818181818182	-11.8170477531583\\
8.2	8.90909090909091	-11.9042366022284\\
8.2	9	-12.0169872591733\\
8.2	9.09090909090909	-12.1644850130901\\
8.2	9.18181818181818	-12.3968269992387\\
8.2	9.27272727272727	-12.707921960774\\
8.2	9.36363636363636	-13.1577120224891\\
8.2	9.45454545454546	-12.5410699801917\\
8.2	9.54545454545454	-12.2638345637231\\
8.2	9.63636363636364	-12.1675191312123\\
8.2	9.72727272727273	-12.0455889978783\\
8.2	9.81818181818182	-11.9918328445962\\
8.2	9.90909090909091	-11.9194853743598\\
8.2	10	-11.8403583757409\\
8.3	1	-10.3927409459245\\
8.3	1.09090909090909	-10.3978299930725\\
8.3	1.18181818181818	-10.407157529651\\
8.3	1.27272727272727	-10.4318228701404\\
8.3	1.36363636363636	-10.4738055321375\\
8.3	1.45454545454545	-10.5073340335818\\
8.3	1.54545454545455	-10.5470467618069\\
8.3	1.63636363636364	-10.5947391162565\\
8.3	1.72727272727273	-10.6393060265919\\
8.3	1.81818181818182	-10.6867202102543\\
8.3	1.90909090909091	-10.7112168234913\\
8.3	2	-10.7630619086113\\
8.3	2.09090909090909	-10.766408240291\\
8.3	2.18181818181818	-10.8061837953769\\
8.3	2.27272727272727	-10.7745348967911\\
8.3	2.36363636363636	-10.7901908102479\\
8.3	2.45454545454545	-10.7541407971734\\
8.3	2.54545454545455	-10.7502350605247\\
8.3	2.63636363636364	-10.7186600388333\\
8.3	2.72727272727273	-10.7010119028022\\
8.3	2.81818181818182	-10.6731598071874\\
8.3	2.90909090909091	-10.6370900264172\\
8.3	3	-10.6330912783039\\
8.3	3.09090909090909	-10.5815308036501\\
8.3	3.18181818181818	-10.5661941336294\\
8.3	3.27272727272727	-10.5540118499911\\
8.3	3.36363636363636	-10.5385005925813\\
8.3	3.45454545454545	-10.5051416492499\\
8.3	3.54545454545455	-10.4841318681367\\
8.3	3.63636363636364	-10.4878595561101\\
8.3	3.72727272727273	-10.4900381904413\\
8.3	3.81818181818182	-10.4609286486146\\
8.3	3.90909090909091	-10.4816519000824\\
8.3	4	-10.4584970139844\\
8.3	4.09090909090909	-10.4822495134794\\
8.3	4.18181818181818	-10.467979730336\\
8.3	4.27272727272727	-10.4552347628811\\
8.3	4.36363636363636	-10.4618408228929\\
8.3	4.45454545454546	-10.4644658869468\\
8.3	4.54545454545454	-10.4793274686362\\
8.3	4.63636363636364	-10.483991755469\\
8.3	4.72727272727273	-10.4792229397352\\
8.3	4.81818181818182	-10.5105420695477\\
8.3	4.90909090909091	-10.5107345801205\\
8.3	5	-10.5290601092789\\
8.3	5.09090909090909	-10.5449967326478\\
8.3	5.18181818181818	-10.5729283842354\\
8.3	5.27272727272727	-10.576689821555\\
8.3	5.36363636363636	-10.591755451419\\
8.3	5.45454545454545	-10.6231989827683\\
8.3	5.54545454545455	-10.6179474821554\\
8.3	5.63636363636364	-10.6406428069202\\
8.3	5.72727272727273	-10.6677181024252\\
8.3	5.81818181818182	-10.6889878201539\\
8.3	5.90909090909091	-10.687235889056\\
8.3	6	-10.7341598209806\\
8.3	6.09090909090909	-10.7491706370834\\
8.3	6.18181818181818	-10.7807604891914\\
8.3	6.27272727272727	-10.8075056796436\\
8.3	6.36363636363636	-10.8231989476804\\
8.3	6.45454545454545	-10.8637199609086\\
8.3	6.54545454545455	-10.8741487501972\\
8.3	6.63636363636364	-10.8855670975158\\
8.3	6.72727272727273	-10.9343218030229\\
8.3	6.81818181818182	-10.928835054437\\
8.3	6.90909090909091	-10.9903912980087\\
8.3	7	-11.0151120146454\\
8.3	7.09090909090909	-11.0451422278357\\
8.3	7.18181818181818	-11.1008199042161\\
8.3	7.27272727272727	-11.1303626181407\\
8.3	7.36363636363636	-11.1461260108239\\
8.3	7.45454545454545	-11.1921076772663\\
8.3	7.54545454545455	-11.2230344949122\\
8.3	7.63636363636364	-11.279268926977\\
8.3	7.72727272727273	-11.3198990579568\\
8.3	7.81818181818182	-11.337481590041\\
8.3	7.90909090909091	-11.3897809861445\\
8.3	8	-11.4401549222084\\
8.3	8.09090909090909	-11.5046863484363\\
8.3	8.18181818181818	-11.5647284850616\\
8.3	8.27272727272727	-11.606630727619\\
8.3	8.36363636363636	-11.6666551418606\\
8.3	8.45454545454545	-11.7552168936882\\
8.3	8.54545454545455	-11.8860375110794\\
8.3	8.63636363636364	-11.9399642406235\\
8.3	8.72727272727273	-12.0526208944645\\
8.3	8.81818181818182	-12.2473550244825\\
8.3	8.90909090909091	-12.5157409919914\\
8.3	9	-12.8276470522468\\
8.3	9.09090909090909	-13.134675854946\\
8.3	9.18181818181818	-12.6289073787855\\
8.3	9.27272727272727	-12.3298050708543\\
8.3	9.36363636363636	-12.1844514340753\\
8.3	9.45454545454546	-12.0961578506637\\
8.3	9.54545454545454	-11.9788363811547\\
8.3	9.63636363636364	-11.9658636376581\\
8.3	9.72727272727273	-11.9051415742869\\
8.3	9.81818181818182	-11.9075608454298\\
8.3	9.90909090909091	-11.8541890667816\\
8.3	10	-11.8004474037007\\
8.4	1	-10.6957693754255\\
8.4	1.09090909090909	-10.7120781571825\\
8.4	1.18181818181818	-10.71707996263\\
8.4	1.27272727272727	-10.7428220090317\\
8.4	1.36363636363636	-10.7759508988327\\
8.4	1.45454545454545	-10.793701254046\\
8.4	1.54545454545455	-10.8105529257015\\
8.4	1.63636363636364	-10.8148838066717\\
8.4	1.72727272727273	-10.8147043897124\\
8.4	1.81818181818182	-10.800101890187\\
8.4	1.90909090909091	-10.7638701821603\\
8.4	2	-10.7502879647873\\
8.4	2.09090909090909	-10.6913633385759\\
8.4	2.18181818181818	-10.6793728878535\\
8.4	2.27272727272727	-10.6040776686679\\
8.4	2.36363636363636	-10.586320555017\\
8.4	2.45454545454545	-10.5268655622674\\
8.4	2.54545454545455	-10.5087276352457\\
8.4	2.63636363636364	-10.4719001578274\\
8.4	2.72727272727273	-10.4493068095479\\
8.4	2.81818181818182	-10.4257048722269\\
8.4	2.90909090909091	-10.3938848313206\\
8.4	3	-10.3985758393513\\
8.4	3.09090909090909	-10.3570360820313\\
8.4	3.18181818181818	-10.3513828571705\\
8.4	3.27272727272727	-10.3467110474599\\
8.4	3.36363636363636	-10.3430774887136\\
8.4	3.45454545454545	-10.3208610684095\\
8.4	3.54545454545455	-10.3107794107624\\
8.4	3.63636363636364	-10.324575965858\\
8.4	3.72727272727273	-10.3342835611942\\
8.4	3.81818181818182	-10.3146304159771\\
8.4	3.90909090909091	-10.3445837033064\\
8.4	4	-10.3311450912354\\
8.4	4.09090909090909	-10.3641796729775\\
8.4	4.18181818181818	-10.3570823324554\\
8.4	4.27272727272727	-10.3543232111334\\
8.4	4.36363636363636	-10.3699250009092\\
8.4	4.45454545454546	-10.3803184401671\\
8.4	4.54545454545454	-10.4019026225366\\
8.4	4.63636363636364	-10.4115315090187\\
8.4	4.72727272727273	-10.4161557028626\\
8.4	4.81818181818182	-10.454780430614\\
8.4	4.90909090909091	-10.4630719422873\\
8.4	5	-10.487270766402\\
8.4	5.09090909090909	-10.5106269492342\\
8.4	5.18181818181818	-10.5436327950724\\
8.4	5.27272727272727	-10.554381782159\\
8.4	5.36363636363636	-10.5760647454148\\
8.4	5.45454545454545	-10.6123631213275\\
8.4	5.54545454545455	-10.6135991650685\\
8.4	5.63636363636364	-10.6450591732612\\
8.4	5.72727272727273	-10.6763294771127\\
8.4	5.81818181818182	-10.7030133633626\\
8.4	5.90909090909091	-10.7086086012858\\
8.4	6	-10.7604472482872\\
8.4	6.09090909090909	-10.7797213450123\\
8.4	6.18181818181818	-10.816764120183\\
8.4	6.27272727272727	-10.8521069690244\\
8.4	6.36363636363636	-10.8708330352407\\
8.4	6.45454545454545	-10.9202315785353\\
8.4	6.54545454545455	-10.9324906988262\\
8.4	6.63636363636364	-10.9468723896016\\
8.4	6.72727272727273	-11.0029121811577\\
8.4	6.81818181818182	-11.003292634401\\
8.4	6.90909090909091	-11.0666798626887\\
8.4	7	-11.1015609651049\\
8.4	7.09090909090909	-11.1327517066599\\
8.4	7.18181818181818	-11.191074739258\\
8.4	7.27272727272727	-11.2232684927074\\
8.4	7.36363636363636	-11.2461439052153\\
8.4	7.45454545454545	-11.2918767864508\\
8.4	7.54545454545455	-11.323782561748\\
8.4	7.63636363636364	-11.3802603892595\\
8.4	7.72727272727273	-11.4245246088143\\
8.4	7.81818181818182	-11.4364140207283\\
8.4	7.90909090909091	-11.4862599817895\\
8.4	8	-11.533011548064\\
8.4	8.09090909090909	-11.5917728440866\\
8.4	8.18181818181818	-11.6425195719905\\
8.4	8.27272727272727	-11.6726223107871\\
8.4	8.36363636363636	-11.7046931273676\\
8.4	8.45454545454545	-11.7711455317768\\
8.4	8.54545454545455	-11.8688422099542\\
8.4	8.63636363636364	-11.8729747120042\\
8.4	8.72727272727273	-11.9143880913054\\
8.4	8.81818181818182	-11.9883013411216\\
8.4	8.90909090909091	-12.0441054398562\\
8.4	9	-12.0837653823347\\
8.4	9.09090909090909	-12.1239770459785\\
8.4	9.18181818181818	-12.1924224971516\\
8.4	9.27272727272727	-12.2160123394233\\
8.4	9.36363636363636	-12.293250430185\\
8.4	9.45454545454546	-12.3313727945728\\
8.4	9.54545454545454	-12.3563191963942\\
8.4	9.63636363636364	-12.3025580904441\\
8.4	9.72727272727273	-12.3415047922943\\
8.4	9.81818181818182	-12.3517772018079\\
8.4	9.90909090909091	-12.3348151267026\\
8.4	10	-12.3490692467535\\
8.5	1	-11.3069525579209\\
8.5	1.09090909090909	-11.2807075831782\\
8.5	1.18181818181818	-11.1427333683395\\
8.5	1.27272727272727	-11.0784816721227\\
8.5	1.36363636363636	-11.0020782326886\\
8.5	1.45454545454545	-10.9142129420361\\
8.5	1.54545454545455	-10.8351194267175\\
8.5	1.63636363636364	-10.7549305650742\\
8.5	1.72727272727273	-10.6870836464309\\
8.5	1.81818181818182	-10.6195924858927\\
8.5	1.90909090909091	-10.5466811656245\\
8.5	2	-10.5076749342854\\
8.5	2.09090909090909	-10.4387410845103\\
8.5	2.18181818181818	-10.4182447398353\\
8.5	2.27272727272727	-10.3438670753267\\
8.5	2.36363636363636	-10.3290802848012\\
8.5	2.45454545454545	-10.2758615783645\\
8.5	2.54545454545455	-10.2662229589339\\
8.5	2.63636363636364	-10.2400043652202\\
8.5	2.72727272727273	-10.225343557916\\
8.5	2.81818181818182	-10.212538199585\\
8.5	2.90909090909091	-10.190677677152\\
8.5	3	-10.2056092007642\\
8.5	3.09090909090909	-10.174962890204\\
8.5	3.18181818181818	-10.1789484712626\\
8.5	3.27272727272727	-10.1817817719499\\
8.5	3.36363636363636	-10.1882724932525\\
8.5	3.45454545454545	-10.1753276953711\\
8.5	3.54545454545455	-10.1745159616841\\
8.5	3.63636363636364	-10.1967480969845\\
8.5	3.72727272727273	-10.2126058491512\\
8.5	3.81818181818182	-10.2003641705969\\
8.5	3.90909090909091	-10.2375820301281\\
8.5	4	-10.2316033321291\\
8.5	4.09090909090909	-10.2717703006031\\
8.5	4.18181818181818	-10.2705143032537\\
8.5	4.27272727272727	-10.2756495929193\\
8.5	4.36363636363636	-10.2980862241408\\
8.5	4.45454545454546	-10.314007970121\\
8.5	4.54545454545454	-10.3404938916834\\
8.5	4.63636363636364	-10.3536566050147\\
8.5	4.72727272727273	-10.3651917603908\\
8.5	4.81818181818182	-10.4084032014052\\
8.5	4.90909090909091	-10.422774405282\\
8.5	5	-10.4502448305713\\
8.5	5.09090909090909	-10.477901034741\\
8.5	5.18181818181818	-10.5133470311221\\
8.5	5.27272727272727	-10.5283437208771\\
8.5	5.36363636363636	-10.5528963517503\\
8.5	5.45454545454545	-10.5903148693857\\
8.5	5.54545454545455	-10.5949907013125\\
8.5	5.63636363636364	-10.6304663451855\\
8.5	5.72727272727273	-10.6612913145606\\
8.5	5.81818181818182	-10.6882716231558\\
8.5	5.90909090909091	-10.6965013883482\\
8.5	6	-10.7463449791699\\
8.5	6.09090909090909	-10.7641134480225\\
8.5	6.18181818181818	-10.7988856495508\\
8.5	6.27272727272727	-10.8339483969729\\
8.5	6.36363636363636	-10.8489161170905\\
8.5	6.45454545454545	-10.8950244591183\\
8.5	6.54545454545455	-10.9007495777345\\
8.5	6.63636363636364	-10.9082846268693\\
8.5	6.72727272727273	-10.9578059284178\\
8.5	6.81818181818182	-10.9501474772801\\
8.5	6.90909090909091	-11.0004015509551\\
8.5	7	-11.0270760135448\\
8.5	7.09090909090909	-11.0461496575387\\
8.5	7.18181818181818	-11.0882459321836\\
8.5	7.27272727272727	-11.1031773812968\\
8.5	7.36363636363636	-11.1077298243646\\
8.5	7.45454545454545	-11.1323575161279\\
8.5	7.54545454545455	-11.1425826954597\\
8.5	7.63636363636364	-11.1753365396564\\
8.5	7.72727272727273	-11.1884665802923\\
8.5	7.81818181818182	-11.1754741907802\\
8.5	7.90909090909091	-11.1951764399841\\
8.5	8	-11.2055707871602\\
8.5	8.09090909090909	-11.2363429823454\\
8.5	8.18181818181818	-11.2466892089194\\
8.5	8.27272727272727	-11.2365226970005\\
8.5	8.36363636363636	-11.2328703293054\\
8.5	8.45454545454545	-11.2403842171439\\
8.5	8.54545454545455	-11.2650766897029\\
8.5	8.63636363636364	-11.2504135054298\\
8.5	8.72727272727273	-11.2479791882041\\
8.5	8.81818181818182	-11.2567460477286\\
8.5	8.90909090909091	-11.252113997093\\
8.5	9	-11.2632186975603\\
8.5	9.09090909090909	-11.2594004214649\\
8.5	9.18181818181818	-11.2817625407242\\
8.5	9.27272727272727	-11.2533699862418\\
8.5	9.36363636363636	-11.2636697311769\\
8.5	9.45454545454546	-11.2653530774447\\
8.5	9.54545454545454	-11.2368849492968\\
8.5	9.63636363636364	-11.2297360794082\\
8.5	9.72727272727273	-11.2269829469648\\
8.5	9.81818181818182	-11.246209241772\\
8.5	9.90909090909091	-11.2278732556959\\
8.5	10	-11.2170900085517\\
8.6	1	-11.7589391477868\\
8.6	1.09090909090909	-11.3043551213745\\
8.6	1.18181818181818	-10.9810082235163\\
8.6	1.27272727272727	-10.8168101194983\\
8.6	1.36363636363636	-10.6908253256159\\
8.6	1.45454545454545	-10.578016918879\\
8.6	1.54545454545455	-10.4865557174713\\
8.6	1.63636363636364	-10.4120825781735\\
8.6	1.72727272727273	-10.3476892954855\\
8.6	1.81818181818182	-10.2936419215425\\
8.6	1.90909090909091	-10.2308690049432\\
8.6	2	-10.205405366885\\
8.6	2.09090909090909	-10.1540139292962\\
8.6	2.18181818181818	-10.1437536260724\\
8.6	2.27272727272727	-10.0825900465519\\
8.6	2.36363636363636	-10.0795467475506\\
8.6	2.45454545454545	-10.0385695429991\\
8.6	2.54545454545455	-10.0408487476835\\
8.6	2.63636363636364	-10.02652360495\\
8.6	2.72727272727273	-10.0204848872258\\
8.6	2.81818181818182	-10.0181054340632\\
8.6	2.90909090909091	-10.006270471487\\
8.6	3	-10.0303009194155\\
8.6	3.09090909090909	-10.0087746755806\\
8.6	3.18181818181818	-10.0212368914666\\
8.6	3.27272727272727	-10.0304188127504\\
8.6	3.36363636363636	-10.0454720004056\\
8.6	3.45454545454545	-10.0403566553336\\
8.6	3.54545454545455	-10.0475099004352\\
8.6	3.63636363636364	-10.0763371943141\\
8.6	3.72727272727273	-10.0961861296859\\
8.6	3.81818181818182	-10.090378705114\\
8.6	3.90909090909091	-10.1330330110031\\
8.6	4	-10.133453383585\\
8.6	4.09090909090909	-10.1785506998186\\
8.6	4.18181818181818	-10.1812360073193\\
8.6	4.27272727272727	-10.1921291584621\\
8.6	4.36363636363636	-10.2197099673984\\
8.6	4.45454545454546	-10.2390614870822\\
8.6	4.54545454545454	-10.2683303209913\\
8.6	4.63636363636364	-10.2831392159785\\
8.6	4.72727272727273	-10.2988104554557\\
8.6	4.81818181818182	-10.3437231534122\\
8.6	4.90909090909091	-10.3610578203018\\
8.6	5	-10.3890601179333\\
8.6	5.09090909090909	-10.4181222359785\\
8.6	5.18181818181818	-10.4527831237154\\
8.6	5.27272727272727	-10.4671713862788\\
8.6	5.36363636363636	-10.4919776729677\\
8.6	5.45454545454545	-10.5265465441664\\
8.6	5.54545454545455	-10.5305914981377\\
8.6	5.63636363636364	-10.5647647673798\\
8.6	5.72727272727273	-10.5898427768533\\
8.6	5.81818181818182	-10.613089957956\\
8.6	5.90909090909091	-10.6176379813599\\
8.6	6	-10.6610592765515\\
8.6	6.09090909090909	-10.6723631654006\\
8.6	6.18181818181818	-10.6993993062384\\
8.6	6.27272727272727	-10.7292740257977\\
8.6	6.36363636363636	-10.7348900062078\\
8.6	6.45454545454545	-10.7734353140389\\
8.6	6.54545454545455	-10.7692133757802\\
8.6	6.63636363636364	-10.7651106859705\\
8.6	6.72727272727273	-10.8041649325416\\
8.6	6.81818181818182	-10.7869918595934\\
8.6	6.90909090909091	-10.8234396524032\\
8.6	7	-10.8384105555059\\
8.6	7.09090909090909	-10.8467779734282\\
8.6	7.18181818181818	-10.8783299104416\\
8.6	7.27272727272727	-10.8794398770235\\
8.6	7.36363636363636	-10.8714393511615\\
8.6	7.45454545454545	-10.8852787997804\\
8.6	7.54545454545455	-10.8828770971316\\
8.6	7.63636363636364	-10.9073967058838\\
8.6	7.72727272727273	-10.907843973604\\
8.6	7.81818181818182	-10.886592329184\\
8.6	7.90909090909091	-10.8975925458615\\
8.6	8	-10.8983463880618\\
8.6	8.09090909090909	-10.9259534595279\\
8.6	8.18181818181818	-10.9310173678111\\
8.6	8.27272727272727	-10.9129612482118\\
8.6	8.36363636363636	-10.905814992782\\
8.6	8.45454545454545	-10.9051885681729\\
8.6	8.54545454545455	-10.9255277737193\\
8.6	8.63636363636364	-10.9113650732981\\
8.6	8.72727272727273	-10.9088424856706\\
8.6	8.81818181818182	-10.9142366869504\\
8.6	8.90909090909091	-10.9094693137477\\
8.6	9	-10.9217021764526\\
8.6	9.09090909090909	-10.9199743466058\\
8.6	9.18181818181818	-10.9455629647007\\
8.6	9.27272727272727	-10.9181335491916\\
8.6	9.36363636363636	-10.9306103217425\\
8.6	9.45454545454546	-10.9359610358811\\
8.6	9.54545454545454	-10.9090105941167\\
8.6	9.63636363636364	-10.9053639923315\\
8.6	9.72727272727273	-10.9057606539374\\
8.6	9.81818181818182	-10.9310626187109\\
8.6	9.90909090909091	-10.915621080783\\
8.6	10	-10.9095299909979\\
8.7	1	-10.7261829946548\\
8.7	1.09090909090909	-10.5618207335464\\
8.7	1.18181818181818	-10.4179183500014\\
8.7	1.27272727272727	-10.3157257839659\\
8.7	1.36363636363636	-10.2401958770967\\
8.7	1.45454545454545	-10.164505962751\\
8.7	1.54545454545455	-10.1015398342075\\
8.7	1.63636363636364	-10.0548841467362\\
8.7	1.72727272727273	-10.0097741021277\\
8.7	1.81818181818182	-9.97761928986868\\
8.7	1.90909090909091	-9.93098548932624\\
8.7	2	-9.92119858801171\\
8.7	2.09090909090909	-9.88765476871345\\
8.7	2.18181818181818	-9.88748653864297\\
8.7	2.27272727272727	-9.84077037653664\\
8.7	2.36363636363636	-9.84754981939308\\
8.7	2.45454545454545	-9.8190300340166\\
8.7	2.54545454545455	-9.83027501993657\\
8.7	2.63636363636364	-9.82640479335199\\
8.7	2.72727272727273	-9.82826091264879\\
8.7	2.81818181818182	-9.83437329196314\\
8.7	2.90909090909091	-9.83130536808941\\
8.7	3	-9.86104236796919\\
8.7	3.09090909090909	-9.84823872023586\\
8.7	3.18181818181818	-9.86709407302942\\
8.7	3.27272727272727	-9.88157822715306\\
8.7	3.36363636363636	-9.90307143636709\\
8.7	3.45454545454545	-9.90437827278822\\
8.7	3.54545454545455	-9.91785231477781\\
8.7	3.63636363636364	-9.95142791822087\\
8.7	3.72727272727273	-9.9736660335603\\
8.7	3.81818181818182	-9.97359388600417\\
8.7	3.90909090909091	-10.0173658535904\\
8.7	4	-10.023894363655\\
8.7	4.09090909090909	-10.069918993584\\
8.7	4.18181818181818	-10.075914045727\\
8.7	4.27272727272727	-10.0909600377569\\
8.7	4.36363636363636	-10.1208907345059\\
8.7	4.45454545454546	-10.1413811936638\\
8.7	4.54545454545454	-10.1709634278404\\
8.7	4.63636363636364	-10.1850027334748\\
8.7	4.72727272727273	-10.2016137689357\\
8.7	4.81818181818182	-10.2447213703405\\
8.7	4.90909090909091	-10.2623502306077\\
8.7	5	-10.2872647895818\\
8.7	5.09090909090909	-10.3146184566565\\
8.7	5.18181818181818	-10.3448011989798\\
8.7	5.27272727272727	-10.3573664228788\\
8.7	5.36363636363636	-10.378463892708\\
8.7	5.45454545454545	-10.4068962719299\\
8.7	5.54545454545455	-10.4094224918384\\
8.7	5.63636363636364	-10.4383691589983\\
8.7	5.72727272727273	-10.4566585279743\\
8.7	5.81818181818182	-10.4740783608549\\
8.7	5.90909090909091	-10.4735644368055\\
8.7	6	-10.5084830723639\\
8.7	6.09090909090909	-10.5157880296853\\
8.7	6.18181818181818	-10.5347430218266\\
8.7	6.27272727272727	-10.5572599394167\\
8.7	6.36363636363636	-10.5577142178374\\
8.7	6.45454545454545	-10.5882938510049\\
8.7	6.54545454545455	-10.5797937826737\\
8.7	6.63636363636364	-10.5708318353773\\
8.7	6.72727272727273	-10.6014124103841\\
8.7	6.81818181818182	-10.5820809648841\\
8.7	6.90909090909091	-10.6111713285514\\
8.7	7	-10.6209732445184\\
8.7	7.09090909090909	-10.6251288362556\\
8.7	7.18181818181818	-10.6506769624215\\
8.7	7.27272727272727	-10.6495534860136\\
8.7	7.36363636363636	-10.6382157395211\\
8.7	7.45454545454545	-10.6499743145543\\
8.7	7.54545454545455	-10.6473462527163\\
8.7	7.63636363636364	-10.6692856859215\\
8.7	7.72727272727273	-10.6687231646565\\
8.7	7.81818181818182	-10.6495739260588\\
8.7	7.90909090909091	-10.6589633023826\\
8.7	8	-10.661154286652\\
8.7	8.09090909090909	-10.6860211582039\\
8.7	8.18181818181818	-10.6926539691078\\
8.7	8.27272727272727	-10.6778970930279\\
8.7	8.36363636363636	-10.6738077297883\\
8.7	8.45454545454545	-10.6746959300614\\
8.7	8.54545454545455	-10.6949815583904\\
8.7	8.63636363636364	-10.68557795459\\
8.7	8.72727272727273	-10.6860948744329\\
8.7	8.81818181818182	-10.6931555970909\\
8.7	8.90909090909091	-10.6916654861623\\
8.7	9	-10.7059288022615\\
8.7	9.09090909090909	-10.706995756931\\
8.7	9.18181818181818	-10.734388815851\\
8.7	9.27272727272727	-10.7124584816602\\
8.7	9.36363636363636	-10.728120043966\\
8.7	9.45454545454546	-10.7370018709528\\
8.7	9.54545454545454	-10.71600176478\\
8.7	9.63636363636364	-10.7143251529238\\
8.7	9.72727272727273	-10.7189666473069\\
8.7	9.81818181818182	-10.7450827982132\\
8.7	9.90909090909091	-10.7367217110795\\
8.7	10	-10.7339888022432\\
8.8	1	-10.2059428743776\\
8.8	1.09090909090909	-10.1115576737794\\
8.8	1.18181818181818	-10.0306259792144\\
8.8	1.27272727272727	-9.96470142977449\\
8.8	1.36363636363636	-9.92003269931941\\
8.8	1.45454545454545	-9.86976121006965\\
8.8	1.54545454545455	-9.82793051418296\\
8.8	1.63636363636364	-9.80099805338314\\
8.8	1.72727272727273	-9.77122652764053\\
8.8	1.81818181818182	-9.75464216415673\\
8.8	1.90909090909091	-9.72141946899702\\
8.8	2	-9.724051444446\\
8.8	2.09090909090909	-9.70344573433145\\
8.8	2.18181818181818	-9.71323557719108\\
8.8	2.27272727272727	-9.67635031239936\\
8.8	2.36363636363636	-9.69197496094537\\
8.8	2.45454545454545	-9.67275540262196\\
8.8	2.54545454545455	-9.69228726781367\\
8.8	2.63636363636364	-9.69718241411691\\
8.8	2.72727272727273	-9.70648648031457\\
8.8	2.81818181818182	-9.71995911923386\\
8.8	2.90909090909091	-9.72405093361679\\
8.8	3	-9.75964218251172\\
8.8	3.09090909090909	-9.75390448857701\\
8.8	3.18181818181818	-9.77825363809524\\
8.8	3.27272727272727	-9.79770639526072\\
8.8	3.36363636363636	-9.82458103991192\\
8.8	3.45454545454545	-9.83154150026447\\
8.8	3.54545454545455	-9.85049410998823\\
8.8	3.63636363636364	-9.88861365796923\\
8.8	3.72727272727273	-9.91300761604908\\
8.8	3.81818181818182	-9.91729955850632\\
8.8	3.90909090909091	-9.96386386421836\\
8.8	4	-9.9737604333678\\
8.8	4.09090909090909	-10.0220815068552\\
8.8	4.18181818181818	-10.0309945193327\\
8.8	4.27272727272727	-10.048499424721\\
8.8	4.36363636363636	-10.0803619933773\\
8.8	4.45454545454546	-10.1016165956806\\
8.8	4.54545454545454	-10.1313718895325\\
8.8	4.63636363636364	-10.1452779097865\\
8.8	4.72727272727273	-10.1625575730988\\
8.8	4.81818181818182	-10.2045745756616\\
8.8	4.90909090909091	-10.2215338142613\\
8.8	5	-10.2439351605255\\
8.8	5.09090909090909	-10.2704134140374\\
8.8	5.18181818181818	-10.2982519574235\\
8.8	5.27272727272727	-10.3080831195497\\
8.8	5.36363636363636	-10.3280913196515\\
8.8	5.45454545454545	-10.3520371341491\\
8.8	5.54545454545455	-10.3533753041705\\
8.8	5.63636363636364	-10.3798734368442\\
8.8	5.72727272727273	-10.393334501753\\
8.8	5.81818181818182	-10.4089437640779\\
8.8	5.90909090909091	-10.404461744632\\
8.8	6	-10.4371167514307\\
8.8	6.09090909090909	-10.4421815642271\\
8.8	6.18181818181818	-10.4576296949079\\
8.8	6.27272727272727	-10.4786775354485\\
8.8	6.36363636363636	-10.4769100824196\\
8.8	6.45454545454545	-10.5051453136394\\
8.8	6.54545454545455	-10.4948912729751\\
8.8	6.63636363636364	-10.4848457870111\\
8.8	6.72727272727273	-10.513992359019\\
8.8	6.81818181818182	-10.4950932451744\\
8.8	6.90909090909091	-10.5213481290783\\
8.8	7	-10.5308770758114\\
8.8	7.09090909090909	-10.5354902436632\\
8.8	7.18181818181818	-10.5636370091992\\
8.8	7.27272727272727	-10.5614376617147\\
8.8	7.36363636363636	-10.5502436260885\\
8.8	7.45454545454545	-10.5632840820481\\
8.8	7.54545454545455	-10.5611339046282\\
8.8	7.63636363636364	-10.5859031835661\\
8.8	7.72727272727273	-10.5867606701282\\
8.8	7.81818181818182	-10.568501215053\\
8.8	7.90909090909091	-10.5815563289644\\
8.8	8	-10.5851772256379\\
8.8	8.09090909090909	-10.61287042602\\
8.8	8.18181818181818	-10.6220240705335\\
8.8	8.27272727272727	-10.6084970591428\\
8.8	8.36363636363636	-10.607822261972\\
8.8	8.45454545454545	-10.6101090745047\\
8.8	8.54545454545455	-10.6356378763302\\
8.8	8.63636363636364	-10.6266875412678\\
8.8	8.72727272727273	-10.6311530567401\\
8.8	8.81818181818182	-10.6420400791116\\
8.8	8.90909090909091	-10.6431559219679\\
8.8	9	-10.6606783401851\\
8.8	9.09090909090909	-10.6632053777815\\
8.8	9.18181818181818	-10.6937626042131\\
8.8	9.27272727272727	-10.6767102086572\\
8.8	9.36363636363636	-10.6946472579303\\
8.8	9.45454545454546	-10.7064509146244\\
8.8	9.54545454545454	-10.6886616681506\\
8.8	9.63636363636364	-10.6883804240089\\
8.8	9.72727272727273	-10.6961201086403\\
8.8	9.81818181818182	-10.7264577199627\\
8.8	9.90909090909091	-10.7194402337178\\
8.8	10	-10.721757503532\\
8.9	1	-9.94646161787231\\
8.9	1.09090909090909	-9.87667706724155\\
8.9	1.18181818181818	-9.82207265493095\\
8.9	1.27272727272727	-9.77431762495496\\
8.9	1.36363636363636	-9.74740042582492\\
8.9	1.45454545454545	-9.71207666636942\\
8.9	1.54545454545455	-9.68373352664276\\
8.9	1.63636363636364	-9.67090869997223\\
8.9	1.72727272727273	-9.65192166893464\\
8.9	1.81818181818182	-9.64656092532844\\
8.9	1.90909090909091	-9.62287546849027\\
8.9	2	-9.63569789065334\\
8.9	2.09090909090909	-9.62555045889509\\
8.9	2.18181818181818	-9.64343416443279\\
8.9	2.27272727272727	-9.61520511797691\\
8.9	2.36363636363636	-9.63858166163838\\
8.9	2.45454545454545	-9.62698157122535\\
8.9	2.54545454545455	-9.65438571893854\\
8.9	2.63636363636364	-9.66666045701581\\
8.9	2.72727272727273	-9.68176271410592\\
8.9	2.81818181818182	-9.70314915610334\\
8.9	2.90909090909091	-9.71210847149243\\
8.9	3	-9.75529106128733\\
8.9	3.09090909090909	-9.75495415004533\\
8.9	3.18181818181818	-9.78559051572452\\
8.9	3.27272727272727	-9.80968941939902\\
8.9	3.36363636363636	-9.84221873409597\\
8.9	3.45454545454545	-9.8541785549549\\
8.9	3.54545454545455	-9.87835213665094\\
8.9	3.63636363636364	-9.92149588205396\\
8.9	3.72727272727273	-9.94887487224197\\
8.9	3.81818181818182	-9.95621533282069\\
8.9	3.90909090909091	-10.0066122953074\\
8.9	4	-10.019553329147\\
8.9	4.09090909090909	-10.0708210520057\\
8.9	4.18181818181818	-10.0817880735371\\
8.9	4.27272727272727	-10.1014965857025\\
8.9	4.36363636363636	-10.1353545566429\\
8.9	4.45454545454546	-10.1576777066515\\
8.9	4.54545454545454	-10.1870332018058\\
8.9	4.63636363636364	-10.201346160422\\
8.9	4.72727272727273	-10.2190395716855\\
8.9	4.81818181818182	-10.261628346167\\
8.9	4.90909090909091	-10.2779409637815\\
8.9	5	-10.2993446965095\\
8.9	5.09090909090909	-10.3241262987165\\
8.9	5.18181818181818	-10.3519774904538\\
8.9	5.27272727272727	-10.3589084064311\\
8.9	5.36363636363636	-10.3779052671137\\
8.9	5.45454545454545	-10.4004654011154\\
8.9	5.54545454545455	-10.4006812689196\\
8.9	5.63636363636364	-10.4247925252689\\
8.9	5.72727272727273	-10.4371576486174\\
8.9	5.81818181818182	-10.4519319072148\\
8.9	5.90909090909091	-10.4448994448343\\
8.9	6	-10.4768970705223\\
8.9	6.09090909090909	-10.4812969987189\\
8.9	6.18181818181818	-10.4968910118297\\
8.9	6.27272727272727	-10.5176086214645\\
8.9	6.36363636363636	-10.5146116418719\\
8.9	6.45454545454545	-10.5441314175711\\
8.9	6.54545454545455	-10.5335405809484\\
8.9	6.63636363636364	-10.5220638140978\\
8.9	6.72727272727273	-10.5532788549785\\
8.9	6.81818181818182	-10.532270833368\\
8.9	6.90909090909091	-10.5625782064675\\
8.9	7	-10.5721908605697\\
8.9	7.09090909090909	-10.57813052654\\
8.9	7.18181818181818	-10.6096574207706\\
8.9	7.27272727272727	-10.6089543653731\\
8.9	7.36363636363636	-10.5984300102341\\
8.9	7.45454545454545	-10.6142458124303\\
8.9	7.54545454545455	-10.613792810516\\
8.9	7.63636363636364	-10.6421479386917\\
8.9	7.72727272727273	-10.6453142084326\\
8.9	7.81818181818182	-10.6266120240386\\
8.9	7.90909090909091	-10.6443330954421\\
8.9	8	-10.6502877792045\\
8.9	8.09090909090909	-10.6821609858862\\
8.9	8.18181818181818	-10.6933197623698\\
8.9	8.27272727272727	-10.6830943437168\\
8.9	8.36363636363636	-10.6842953324756\\
8.9	8.45454545454545	-10.6902690739261\\
8.9	8.54545454545455	-10.7205460143648\\
8.9	8.63636363636364	-10.7137660546733\\
8.9	8.72727272727273	-10.7205244791745\\
8.9	8.81818181818182	-10.7341116430387\\
8.9	8.90909090909091	-10.7403116677429\\
8.9	9	-10.7603072063714\\
8.9	9.09090909090909	-10.7675727281015\\
8.9	9.18181818181818	-10.8022815465859\\
8.9	9.27272727272727	-10.7868531153782\\
8.9	9.36363636363636	-10.8091416270785\\
8.9	9.45454545454546	-10.8252673150674\\
8.9	9.54545454545454	-10.8096421365206\\
8.9	9.63636363636364	-10.8118156169936\\
8.9	9.72727272727273	-10.8230240326927\\
8.9	9.81818181818182	-10.8578691508679\\
8.9	9.90909090909091	-10.8546382110817\\
8.9	10	-10.8592164006056\\
9	1	-9.8276833665548\\
9	1.09090909090909	-9.77447823788208\\
9	1.18181818181818	-9.73535323804846\\
9	1.27272727272727	-9.70111219264005\\
9	1.36363636363636	-9.68637792056976\\
9	1.45454545454545	-9.6626169689249\\
9	1.54545454545455	-9.64493107651543\\
9	1.63636363636364	-9.64249411620692\\
9	1.72727272727273	-9.63337755094\\
9	1.81818181818182	-9.63774542168848\\
9	1.90909090909091	-9.62292322206518\\
9	2	-9.64420450203209\\
9	2.09090909090909	-9.64312793792864\\
9	2.18181818181818	-9.66869460801381\\
9	2.27272727272727	-9.64835780531605\\
9	2.36363636363636	-9.67908676934153\\
9	2.45454545454545	-9.67564603559653\\
9	2.54545454545455	-9.71023594317818\\
9	2.63636363636364	-9.72959443137427\\
9	2.72727272727273	-9.75157103335234\\
9	2.81818181818182	-9.77939233976113\\
9	2.90909090909091	-9.79509566728967\\
9	3	-9.84429069676127\\
9	3.09090909090909	-9.85020441588961\\
9	3.18181818181818	-9.88670839248604\\
9	3.27272727272727	-9.91597715779928\\
9	3.36363636363636	-9.95358684028957\\
9	3.45454545454545	-9.97088772490504\\
9	3.54545454545455	-9.99993102013085\\
9	3.63636363636364	-10.0471687346471\\
9	3.72727272727273	-10.0780526788195\\
9	3.81818181818182	-10.0887759815441\\
9	3.90909090909091	-10.142035355896\\
9	4	-10.1577435677216\\
9	4.09090909090909	-10.211163501507\\
9	4.18181818181818	-10.2245782839504\\
9	4.27272727272727	-10.2452846090382\\
9	4.36363636363636	-10.2796758378782\\
9	4.45454545454546	-10.302121019041\\
9	4.54545454545454	-10.3315809593773\\
9	4.63636363636364	-10.3458263301476\\
9	4.72727272727273	-10.362203136004\\
9	4.81818181818182	-10.4035993182778\\
9	4.90909090909091	-10.4174018046008\\
9	5	-10.4387013619696\\
9	5.09090909090909	-10.4609379680938\\
9	5.18181818181818	-10.488413420613\\
9	5.27272727272727	-10.4931602798076\\
9	5.36363636363636	-10.510579344261\\
9	5.45454545454545	-10.5321805135813\\
9	5.54545454545455	-10.5306986700362\\
9	5.63636363636364	-10.5523748296293\\
9	5.72727272727273	-10.565025026985\\
9	5.81818181818182	-10.577599244257\\
9	5.90909090909091	-10.5698234080825\\
9	6	-10.6030577330523\\
9	6.09090909090909	-10.6075560545231\\
9	6.18181818181818	-10.6244520848115\\
9	6.27272727272727	-10.6433255607973\\
9	6.36363636363636	-10.6423356994015\\
9	6.45454545454545	-10.6714604837524\\
9	6.54545454545455	-10.6635085463309\\
9	6.63636363636364	-10.6549070894176\\
9	6.72727272727273	-10.6881422738276\\
9	6.81818181818182	-10.6669621287356\\
9	6.90909090909091	-10.7027095314702\\
9	7	-10.7115405540759\\
9	7.09090909090909	-10.7211982762916\\
9	7.18181818181818	-10.7563066673132\\
9	7.27272727272727	-10.7594217037995\\
9	7.36363636363636	-10.7506744291576\\
9	7.45454545454545	-10.7708886940259\\
9	7.54545454545455	-10.7743563387094\\
9	7.63636363636364	-10.8064102805042\\
9	7.72727272727273	-10.8120661722234\\
9	7.81818181818182	-10.7997175061057\\
9	7.90909090909091	-10.8198179876528\\
9	8	-10.8300154509283\\
9	8.09090909090909	-10.8681596393374\\
9	8.18181818181818	-10.88340208464\\
9	8.27272727272727	-10.8775163400585\\
9	8.36363636363636	-10.8838119236588\\
9	8.45454545454545	-10.8946989563474\\
9	8.54545454545455	-10.9286493155301\\
9	8.63636363636364	-10.9289721237783\\
9	8.72727272727273	-10.9396032659492\\
9	8.81818181818182	-10.9597355817806\\
9	8.90909090909091	-10.9704713473833\\
9	9	-10.9975742352534\\
9	9.09090909090909	-11.00995413488\\
9	9.18181818181818	-11.0515269274524\\
9	9.27272727272727	-11.041969549322\\
9	9.36363636363636	-11.0698372291096\\
9	9.45454545454546	-11.0937013821865\\
9	9.54545454545454	-11.0835227846143\\
9	9.63636363636364	-11.0936023053172\\
9	9.72727272727273	-11.1116967095646\\
9	9.81818181818182	-11.1551673673885\\
9	9.90909090909091	-11.1575530312672\\
9	10	-11.1704112723997\\
9.1	1	-9.84901146613897\\
9.1	1.09090909090909	-9.80525424525674\\
9.1	1.18181818181818	-9.77500667188805\\
9.1	1.27272727272727	-9.74939623666423\\
9.1	1.36363636363636	-9.74414148982358\\
9.1	1.45454545454545	-9.72870207301715\\
9.1	1.54545454545455	-9.7195188358748\\
9.1	1.63636363636364	-9.72565713670805\\
9.1	1.72727272727273	-9.72476796275653\\
9.1	1.81818181818182	-9.73766076126328\\
9.1	1.90909090909091	-9.73091241354273\\
9.1	2	-9.76055105380061\\
9.1	2.09090909090909	-9.76750243196324\\
9.1	2.18181818181818	-9.80177080979409\\
9.1	2.27272727272727	-9.78827720116232\\
9.1	2.36363636363636	-9.82785038661815\\
9.1	2.45454545454545	-9.83169364785035\\
9.1	2.54545454545455	-9.87443679243757\\
9.1	2.63636363636364	-9.90143542788866\\
9.1	2.72727272727273	-9.9309231787873\\
9.1	2.81818181818182	-9.96644724893995\\
9.1	2.90909090909091	-9.98913335464209\\
9.1	3	-10.046378952737\\
9.1	3.09090909090909	-10.0584845483588\\
9.1	3.18181818181818	-10.1014888197017\\
9.1	3.27272727272727	-10.1376233730825\\
9.1	3.36363636363636	-10.1807612869537\\
9.1	3.45454545454545	-10.2027431432433\\
9.1	3.54545454545455	-10.2364219229773\\
9.1	3.63636363636364	-10.2878030127162\\
9.1	3.72727272727273	-10.3236587306241\\
9.1	3.81818181818182	-10.336134190379\\
9.1	3.90909090909091	-10.3926062275859\\
9.1	4	-10.4090305242868\\
9.1	4.09090909090909	-10.4638697035906\\
9.1	4.18181818181818	-10.4766816628104\\
9.1	4.27272727272727	-10.494877240151\\
9.1	4.36363636363636	-10.5270867221555\\
9.1	4.45454545454546	-10.5475136520486\\
9.1	4.54545454545454	-10.5754796835889\\
9.1	4.63636363636364	-10.5891888401169\\
9.1	4.72727272727273	-10.599244585727\\
9.1	4.81818181818182	-10.638778118073\\
9.1	4.90909090909091	-10.6468338751605\\
9.1	5	-10.6662536161516\\
9.1	5.09090909090909	-10.6840605760194\\
9.1	5.18181818181818	-10.7115787106433\\
9.1	5.27272727272727	-10.7121452490697\\
9.1	5.36363636363636	-10.7264740934293\\
9.1	5.45454545454545	-10.7503907395621\\
9.1	5.54545454545455	-10.7433090022269\\
9.1	5.63636363636364	-10.7595658129776\\
9.1	5.72727272727273	-10.7762586327927\\
9.1	5.81818181818182	-10.7886591452928\\
9.1	5.90909090909091	-10.7779928525529\\
9.1	6	-10.8147122573233\\
9.1	6.09090909090909	-10.8213303691511\\
9.1	6.18181818181818	-10.8416012442379\\
9.1	6.27272727272727	-10.8568363082771\\
9.1	6.36363636363636	-10.8610113820284\\
9.1	6.45454545454545	-10.8879834147027\\
9.1	6.54545454545455	-10.887549617283\\
9.1	6.63636363636364	-10.8857816800483\\
9.1	6.72727272727273	-10.9220838277542\\
9.1	6.81818181818182	-10.8987672405862\\
9.1	6.90909090909091	-10.9489803248307\\
9.1	7	-10.9534523237378\\
9.1	7.09090909090909	-10.9703134300484\\
9.1	7.18181818181818	-11.0152939621479\\
9.1	7.27272727272727	-11.0264667179959\\
9.1	7.36363636363636	-11.0193168447644\\
9.1	7.45454545454545	-11.0511023142526\\
9.1	7.54545454545455	-11.0607905705673\\
9.1	7.63636363636364	-11.1037368502232\\
9.1	7.72727272727273	-11.116159440455\\
9.1	7.81818181818182	-11.1142766193507\\
9.1	7.90909090909091	-11.1445926148288\\
9.1	8	-11.1616538026028\\
9.1	8.09090909090909	-11.2147386649421\\
9.1	8.18181818181818	-11.2409627439933\\
9.1	8.27272727272727	-11.2493784167979\\
9.1	8.36363636363636	-11.2671321568461\\
9.1	8.45454545454545	-11.2907805202091\\
9.1	8.54545454545455	-11.336588768205\\
9.1	8.63636363636364	-11.3580641466259\\
9.1	8.72727272727273	-11.3827354217176\\
9.1	8.81818181818182	-11.4237755766864\\
9.1	8.90909090909091	-11.4539862767431\\
9.1	9	-11.5077575819166\\
9.1	9.09090909090909	-11.5458369278347\\
9.1	9.18181818181818	-11.6144283362042\\
9.1	9.27272727272727	-11.636422050062\\
9.1	9.36363636363636	-11.6922454873182\\
9.1	9.45454545454546	-11.7554244713459\\
9.1	9.54545454545454	-11.7979724817649\\
9.1	9.63636363636364	-11.8699598789634\\
9.1	9.72727272727273	-11.9447035233514\\
9.1	9.81818181818182	-12.0670146637263\\
9.1	9.90909090909091	-12.1648504567005\\
9.1	10	-12.325103717522\\
9.2	1	-9.92997748593417\\
9.2	1.09090909090909	-9.8943160460373\\
9.2	1.18181818181818	-9.87094652908292\\
9.2	1.27272727272727	-9.85353471695318\\
9.2	1.36363636363636	-9.85610144924474\\
9.2	1.45454545454545	-9.84888938906049\\
9.2	1.54545454545455	-9.84800692647928\\
9.2	1.63636363636364	-9.86248689077315\\
9.2	1.72727272727273	-9.87026359634918\\
9.2	1.81818181818182	-9.89162507986797\\
9.2	1.90909090909091	-9.89364473558132\\
9.2	2	-9.93210397117239\\
9.2	2.09090909090909	-9.94737171817639\\
9.2	2.18181818181818	-9.99112893742281\\
9.2	2.27272727272727	-9.98602663195324\\
9.2	2.36363636363636	-10.0346536824041\\
9.2	2.45454545454545	-10.0470706554044\\
9.2	2.54545454545455	-10.0987382823182\\
9.2	2.63636363636364	-10.133721366337\\
9.2	2.72727272727273	-10.1718169702684\\
9.2	2.81818181818182	-10.2150787375774\\
9.2	2.90909090909091	-10.2448075675939\\
9.2	3	-10.309022105311\\
9.2	3.09090909090909	-10.326218467745\\
9.2	3.18181818181818	-10.3741563611146\\
9.2	3.27272727272727	-10.4162268887742\\
9.2	3.36363636363636	-10.4607338563119\\
9.2	3.45454545454545	-10.4839444796533\\
9.2	3.54545454545455	-10.5158750035456\\
9.2	3.63636363636364	-10.5649249767783\\
9.2	3.72727272727273	-10.6024082171796\\
9.2	3.81818181818182	-10.6098743523115\\
9.2	3.90909090909091	-10.6617336349842\\
9.2	4	-10.6693937734302\\
9.2	4.09090909090909	-10.7163466474992\\
9.2	4.18181818181818	-10.7215403286634\\
9.2	4.27272727272727	-10.7265193644613\\
9.2	4.36363636363636	-10.7456287002005\\
9.2	4.45454545454546	-10.7577202628966\\
9.2	4.54545454545454	-10.778119392812\\
9.2	4.63636363636364	-10.7895028041329\\
9.2	4.72727272727273	-10.7847919411588\\
9.2	4.81818181818182	-10.8174541271661\\
9.2	4.90909090909091	-10.815129444791\\
9.2	5	-10.8317761243018\\
9.2	5.09090909090909	-10.8430164371365\\
9.2	5.18181818181818	-10.86970441319\\
9.2	5.27272727272727	-10.8681427333968\\
9.2	5.36363636363636	-10.8777054911261\\
9.2	5.45454545454545	-10.9073616455355\\
9.2	5.54545454545455	-10.8951626823282\\
9.2	5.63636363636364	-10.9061654475395\\
9.2	5.72727272727273	-10.9294375740256\\
9.2	5.81818181818182	-10.9447183818024\\
9.2	5.90909090909091	-10.9344606153214\\
9.2	6	-10.9767724588345\\
9.2	6.09090909090909	-10.990398519644\\
9.2	6.18181818181818	-11.0172348945691\\
9.2	6.27272727272727	-11.030527685675\\
9.2	6.36363636363636	-11.0460323749299\\
9.2	6.45454545454545	-11.0719343375065\\
9.2	6.54545454545455	-11.0852700267158\\
9.2	6.63636363636364	-11.0977733049112\\
9.2	6.72727272727273	-11.1416864358441\\
9.2	6.81818181818182	-11.1219722974337\\
9.2	6.90909090909091	-11.1968522104846\\
9.2	7	-11.1994126316097\\
9.2	7.09090909090909	-11.2308222405806\\
9.2	7.18181818181818	-11.2957725746494\\
9.2	7.27272727272727	-11.3261395323061\\
9.2	7.36363636363636	-11.3312112447135\\
9.2	7.45454545454545	-11.3938942357973\\
9.2	7.54545454545455	-11.4227980183534\\
9.2	7.63636363636364	-11.4929337014241\\
9.2	7.72727272727273	-11.5347165950415\\
9.2	7.81818181818182	-11.5741433493236\\
9.2	7.90909090909091	-11.6448850978481\\
9.2	8	-11.7001142023871\\
9.2	8.09090909090909	-11.8114812474285\\
9.2	8.18181818181818	-11.9153740042871\\
9.2	8.27272727272727	-12.0390052803537\\
9.2	8.36363636363636	-12.2024452501487\\
9.2	8.45454545454545	-12.4529486419295\\
9.2	8.54545454545455	-13.0043466521806\\
9.2	8.63636363636364	-12.5867681177725\\
9.2	8.72727272727273	-12.3157761614984\\
9.2	8.81818181818182	-12.1242898718122\\
9.2	8.90909090909091	-11.9912506308034\\
9.2	9	-11.8998044107392\\
9.2	9.09090909090909	-11.8151987524644\\
9.2	9.18181818181818	-11.7892341388286\\
9.2	9.27272727272727	-11.7147399495008\\
9.2	9.36363636363636	-11.6810907924181\\
9.2	9.45454545454546	-11.648202275884\\
9.2	9.54545454545454	-11.5839517949391\\
9.2	9.63636363636364	-11.5412229387817\\
9.2	9.72727272727273	-11.5208639278063\\
9.2	9.81818181818182	-11.523117445981\\
9.2	9.90909090909091	-11.484793518209\\
9.2	10	-11.457860718437\\
9.3	1	-10.0267835026925\\
9.3	1.09090909090909	-9.99917238454775\\
9.3	1.18181818181818	-9.98232943674161\\
9.3	1.27272727272727	-9.97328324110652\\
9.3	1.36363636363636	-9.98413773326435\\
9.3	1.45454545454545	-9.98562527866757\\
9.3	1.54545454545455	-9.99388068365736\\
9.3	1.63636363636364	-10.0170274354726\\
9.3	1.72727272727273	-10.0345628267325\\
9.3	1.81818181818182	-10.0650813366847\\
9.3	1.90909090909091	-10.0770437912646\\
9.3	2	-10.1250933420276\\
9.3	2.09090909090909	-10.1488468552301\\
9.3	2.18181818181818	-10.2028098608604\\
9.3	2.27272727272727	-10.2066457145824\\
9.3	2.36363636363636	-10.2645778612048\\
9.3	2.45454545454545	-10.2847138745432\\
9.3	2.54545454545455	-10.3434343893528\\
9.3	2.63636363636364	-10.3832228032769\\
9.3	2.72727272727273	-10.4278525718787\\
9.3	2.81818181818182	-10.472940077024\\
9.3	2.90909090909091	-10.5039719761109\\
9.3	3	-10.5669579455114\\
9.3	3.09090909090909	-10.5779151990853\\
9.3	3.18181818181818	-10.61889021626\\
9.3	3.27272727272727	-10.6552622843985\\
9.3	3.36363636363636	-10.6852111044323\\
9.3	3.45454545454545	-10.6914699548989\\
9.3	3.54545454545455	-10.7038575784666\\
9.3	3.63636363636364	-10.7340868107143\\
9.3	3.72727272727273	-10.7605918935764\\
9.3	3.81818181818182	-10.7478030093988\\
9.3	3.90909090909091	-10.7816221614201\\
9.3	4	-10.7682847999186\\
9.3	4.09090909090909	-10.7993964963328\\
9.3	4.18181818181818	-10.7893988807138\\
9.3	4.27272727272727	-10.775611384839\\
9.3	4.36363636363636	-10.7808122146794\\
9.3	4.45454545454546	-10.7834207994361\\
9.3	4.54545454545454	-10.7974156725532\\
9.3	4.63636363636364	-10.8064407704864\\
9.3	4.72727272727273	-10.7918342444694\\
9.3	4.81818181818182	-10.8219491191596\\
9.3	4.90909090909091	-10.8157252216692\\
9.3	5	-10.8330964047365\\
9.3	5.09090909090909	-10.8440286771377\\
9.3	5.18181818181818	-10.873046245946\\
9.3	5.27272727272727	-10.872984159208\\
9.3	5.36363636363636	-10.8838262219889\\
9.3	5.45454545454545	-10.9192180752397\\
9.3	5.54545454545455	-10.9086881177919\\
9.3	5.63636363636364	-10.9226947647632\\
9.3	5.72727272727273	-10.9563402427474\\
9.3	5.81818181818182	-10.9775787635796\\
9.3	5.90909090909091	-10.97329453365\\
9.3	6	-11.0240240342564\\
9.3	6.09090909090909	-11.0440440683001\\
9.3	6.18181818181818	-11.0826259121136\\
9.3	6.27272727272727	-11.102160101513\\
9.3	6.36363636363636	-11.1296654257184\\
9.3	6.45454545454545	-11.1653493651651\\
9.3	6.54545454545455	-11.1937414949002\\
9.3	6.63636363636364	-11.2216293845947\\
9.3	6.72727272727273	-11.2797906103611\\
9.3	6.81818181818182	-11.2724356649197\\
9.3	6.90909090909091	-11.3776929475492\\
9.3	7	-11.3905868957217\\
9.3	7.09090909090909	-11.4504622651654\\
9.3	7.18181818181818	-11.5500168795493\\
9.3	7.27272727272727	-11.6246938058449\\
9.3	7.36363636363636	-11.6617635078495\\
9.3	7.45454545454545	-11.7966874517272\\
9.3	7.54545454545455	-11.906556037729\\
9.3	7.63636363636364	-12.0989797674395\\
9.3	7.72727272727273	-12.3595070965464\\
9.3	7.81818181818182	-13.228678137896\\
9.3	7.90909090909091	-12.5134447226313\\
9.3	8	-12.2127293761257\\
9.3	8.09090909090909	-12.0535812336328\\
9.3	8.18181818181818	-11.9230803189649\\
9.3	8.27272727272727	-11.8086013516073\\
9.3	8.36363636363636	-11.7282799210471\\
9.3	8.45454545454545	-11.6640487772648\\
9.3	8.54545454545455	-11.6299729751223\\
9.3	8.63636363636364	-11.5746545741427\\
9.3	8.72727272727273	-11.539399329248\\
9.3	8.81818181818182	-11.5082817709954\\
9.3	8.90909090909091	-11.4759763848672\\
9.3	9	-11.4639712152709\\
9.3	9.09090909090909	-11.4321650999398\\
9.3	9.18181818181818	-11.4421722215902\\
9.3	9.27272727272727	-11.3969322153387\\
9.3	9.36363636363636	-11.3931216580348\\
9.3	9.45454545454546	-11.3836850689538\\
9.3	9.54545454545454	-11.3431877890479\\
9.3	9.63636363636364	-11.322998893619\\
9.3	9.72727272727273	-11.3148891747319\\
9.3	9.81818181818182	-11.3326816231057\\
9.3	9.90909090909091	-11.310353110583\\
9.3	10	-11.2931367801978\\
9.4	1	-10.1291098558222\\
9.4	1.09090909090909	-10.1097230535837\\
9.4	1.18181818181818	-10.0995682636327\\
9.4	1.27272727272727	-10.0991271764312\\
9.4	1.36363636363636	-10.1182674745998\\
9.4	1.45454545454545	-10.1284828827398\\
9.4	1.54545454545455	-10.145759541946\\
9.4	1.63636363636364	-10.1768675975002\\
9.4	1.72727272727273	-10.2034581511647\\
9.4	1.81818181818182	-10.2411924802174\\
9.4	1.90909090909091	-10.2605503998866\\
9.4	2	-10.3150096587178\\
9.4	2.09090909090909	-10.341879273064\\
9.4	2.18181818181818	-10.4000990959134\\
9.4	2.27272727272727	-10.4046854237832\\
9.4	2.36363636363636	-10.4615013404461\\
9.4	2.45454545454545	-10.4763289032309\\
9.4	2.54545454545455	-10.5261431415455\\
9.4	2.63636363636364	-10.5516963259401\\
9.4	2.72727272727273	-10.583224933573\\
9.4	2.81818181818182	-10.6064037214361\\
9.4	2.90909090909091	-10.6155032099828\\
9.4	3	-10.652094875419\\
9.4	3.09090909090909	-10.6344679008436\\
9.4	3.18181818181818	-10.6469060420981\\
9.4	3.27272727272727	-10.6584688856846\\
9.4	3.36363636363636	-10.6609156960777\\
9.4	3.45454545454545	-10.6420860747742\\
9.4	3.54545454545455	-10.631353659778\\
9.4	3.63636363636364	-10.642747470362\\
9.4	3.72727272727273	-10.6540268922158\\
9.4	3.81818181818182	-10.6289309733278\\
9.4	3.90909090909091	-10.6527131831066\\
9.4	4	-10.6317887038829\\
9.4	4.09090909090909	-10.6568396516534\\
9.4	4.18181818181818	-10.6438141726792\\
9.4	4.27272727272727	-10.6295479637886\\
9.4	4.36363636363636	-10.6345318065316\\
9.4	4.45454545454546	-10.6381376671228\\
9.4	4.54545454545454	-10.6540681965558\\
9.4	4.63636363636364	-10.6623298212225\\
9.4	4.72727272727273	-10.6549422146265\\
9.4	4.81818181818182	-10.6873212166505\\
9.4	4.90909090909091	-10.6870909769018\\
9.4	5	-10.7074506222048\\
9.4	5.09090909090909	-10.7237358026835\\
9.4	5.18181818181818	-10.7559127556242\\
9.4	5.27272727272727	-10.7612338185414\\
9.4	5.36363636363636	-10.7773935527866\\
9.4	5.45454545454545	-10.8148326495461\\
9.4	5.54545454545455	-10.8109840754765\\
9.4	5.63636363636364	-10.8333772049626\\
9.4	5.72727272727273	-10.8689928494252\\
9.4	5.81818181818182	-10.8947046316313\\
9.4	5.90909090909091	-10.8976411106559\\
9.4	6	-10.9519685859872\\
9.4	6.09090909090909	-10.9754598444503\\
9.4	6.18181818181818	-11.0172091840734\\
9.4	6.27272727272727	-11.0465332252226\\
9.4	6.36363636363636	-11.0752142996514\\
9.4	6.45454545454545	-11.1205571162998\\
9.4	6.54545454545455	-11.1483885909396\\
9.4	6.63636363636364	-11.177104042904\\
9.4	6.72727272727273	-11.2401656999739\\
9.4	6.81818181818182	-11.2435653980254\\
9.4	6.90909090909091	-11.3407492691639\\
9.4	7	-11.3716419503179\\
9.4	7.09090909090909	-11.4287872297233\\
9.4	7.18181818181818	-11.5241196412404\\
9.4	7.27272727272727	-11.5948514934545\\
9.4	7.36363636363636	-11.645710687185\\
9.4	7.45454545454545	-11.7624755240611\\
9.4	7.54545454545455	-11.8609623692353\\
9.4	7.63636363636364	-12.0233989659131\\
9.4	7.72727272727273	-12.2264592810444\\
9.4	7.81818181818182	-12.5875135279223\\
9.4	7.90909090909091	-13.2323673062213\\
9.4	8	-12.4466327547269\\
9.4	8.09090909090909	-12.2393701160595\\
9.4	8.18181818181818	-12.0915421495962\\
9.4	8.27272727272727	-11.9531102632469\\
9.4	8.36363636363636	-11.8685860645726\\
9.4	8.45454545454545	-11.797537413582\\
9.4	8.54545454545455	-11.7609434967205\\
9.4	8.63636363636364	-11.7112974234882\\
9.4	8.72727272727273	-11.6797971139176\\
9.4	8.81818181818182	-11.6530389335908\\
9.4	8.90909090909091	-11.6221689854105\\
9.4	9	-11.6169683027512\\
9.4	9.09090909090909	-11.594448587672\\
9.4	9.18181818181818	-11.610622664653\\
9.4	9.27272727272727	-11.5698019204558\\
9.4	9.36363636363636	-11.5714276829819\\
9.4	9.45454545454546	-11.5706510426185\\
9.4	9.54545454545454	-11.5331976957971\\
9.4	9.63636363636364	-11.5223984185428\\
9.4	9.72727272727273	-11.5206580058091\\
9.4	9.81818181818182	-11.5461929104118\\
9.4	9.90909090909091	-11.531395113246\\
9.4	10	-11.5226152064823\\
9.5	1	-10.2583557351652\\
9.5	1.09090909090909	-10.2475834783852\\
9.5	1.18181818181818	-10.2444315596145\\
9.5	1.27272727272727	-10.2525335862688\\
9.5	1.36363636363636	-10.2794195456668\\
9.5	1.45454545454545	-10.2967058170957\\
9.5	1.54545454545455	-10.3205934122962\\
9.5	1.63636363636364	-10.355652153314\\
9.5	1.72727272727273	-10.385917326557\\
9.5	1.81818181818182	-10.423279494333\\
9.5	1.90909090909091	-10.4399145369451\\
9.5	2	-10.4882779724532\\
9.5	2.09090909090909	-10.5003350371296\\
9.5	2.18181818181818	-10.5455146762967\\
9.5	2.27272727272727	-10.5278223994097\\
9.5	2.36363636363636	-10.5619490854485\\
9.5	2.45454545454545	-10.5467957793911\\
9.5	2.54545454545455	-10.5658976799051\\
9.5	2.63636363636364	-10.5590930133096\\
9.5	2.72727272727273	-10.560739600813\\
9.5	2.81818181818182	-10.5537384765465\\
9.5	2.90909090909091	-10.5359040829306\\
9.5	3	-10.5486998148795\\
9.5	3.09090909090909	-10.5117074462533\\
9.5	3.18181818181818	-10.508844132921\\
9.5	3.27272727272727	-10.5066023309138\\
9.5	3.36363636363636	-10.5017157004738\\
9.5	3.45454545454545	-10.4769897887983\\
9.5	3.54545454545455	-10.464084550507\\
9.5	3.63636363636364	-10.4750396518419\\
9.5	3.72727272727273	-10.4841461092927\\
9.5	3.81818181818182	-10.4608773515099\\
9.5	3.90909090909091	-10.4881925505094\\
9.5	4	-10.4706916609969\\
9.5	4.09090909090909	-10.5004021824618\\
9.5	4.18181818181818	-10.4911693894778\\
9.5	4.27272727272727	-10.4839358011165\\
9.5	4.36363636363636	-10.4955420368054\\
9.5	4.45454545454546	-10.5039785639108\\
9.5	4.54545454545454	-10.5242736972736\\
9.5	4.63636363636364	-10.534687331318\\
9.5	4.72727272727273	-10.5352564436728\\
9.5	4.81818181818182	-10.5729739257089\\
9.5	4.90909090909091	-10.5791291792034\\
9.5	5	-10.6029653169777\\
9.5	5.09090909090909	-10.6248104615146\\
9.5	5.18181818181818	-10.659667237268\\
9.5	5.27272727272727	-10.669808182153\\
9.5	5.36363636363636	-10.6903815894254\\
9.5	5.45454545454545	-10.7292189354622\\
9.5	5.54545454545455	-10.7300393083148\\
9.5	5.63636363636364	-10.7587845248523\\
9.5	5.72727272727273	-10.7939871372166\\
9.5	5.81818181818182	-10.821369814132\\
9.5	5.90909090909091	-10.827554253804\\
9.5	6	-10.8817856367384\\
9.5	6.09090909090909	-10.9041643341987\\
9.5	6.18181818181818	-10.9447524785627\\
9.5	6.27272727272727	-10.9771774255551\\
9.5	6.36363636363636	-11.0014278559324\\
9.5	6.45454545454545	-11.0481203792102\\
9.5	6.54545454545455	-11.0668221874961\\
9.5	6.63636363636364	-11.0856051624164\\
9.5	6.72727272727273	-11.1440917817698\\
9.5	6.81818181818182	-11.1393256954003\\
9.5	6.90909090909091	-11.2138566078977\\
9.5	7	-11.2411341421647\\
9.5	7.09090909090909	-11.2769873794113\\
9.5	7.18181818181818	-11.3424893392752\\
9.5	7.27272727272727	-11.3761428984348\\
9.5	7.36363636363636	-11.3916377842294\\
9.5	7.45454545454545	-11.4430017463393\\
9.5	7.54545454545455	-11.4726180333573\\
9.5	7.63636363636364	-11.5318517235054\\
9.5	7.72727272727273	-11.5660822740213\\
9.5	7.81818181818182	-11.5787056363442\\
9.5	7.90909090909091	-11.6223640909395\\
9.5	8	-11.6546897302912\\
9.5	8.09090909090909	-11.7095338451909\\
9.5	8.18181818181818	-11.739592853696\\
9.5	8.27272727272727	-11.7582382509996\\
9.5	8.36363636363636	-11.7677675841021\\
9.5	8.45454545454545	-11.7920440321608\\
9.5	8.54545454545455	-11.8335133598914\\
9.5	8.63636363636364	-11.8361193982957\\
9.5	8.72727272727273	-11.8311076816227\\
9.5	8.81818181818182	-11.847341631807\\
9.5	8.90909090909091	-11.8486837914486\\
9.5	9	-11.8638782777279\\
9.5	9.09090909090909	-11.8580371113764\\
9.5	9.18181818181818	-11.8740624897675\\
9.5	9.27272727272727	-11.8350890199116\\
9.5	9.36363636363636	-11.8331935763762\\
9.5	9.45454545454546	-11.822709072631\\
9.5	9.54545454545454	-11.7829816852249\\
9.5	9.63636363636364	-11.778999595922\\
9.5	9.72727272727273	-11.7564507353686\\
9.5	9.81818181818182	-11.7630610354268\\
9.5	9.90909090909091	-11.7288158255347\\
9.5	10	-11.7005205917792\\
9.6	1	-10.459660540421\\
9.6	1.09090909090909	-10.4554410790333\\
9.6	1.18181818181818	-10.4530054251043\\
9.6	1.27272727272727	-10.4635384976825\\
9.6	1.36363636363636	-10.4891875841447\\
9.6	1.45454545454545	-10.5022412641705\\
9.6	1.54545454545455	-10.5176419671101\\
9.6	1.63636363636364	-10.5383296450524\\
9.6	1.72727272727273	-10.5512298522411\\
9.6	1.81818181818182	-10.5616458492112\\
9.6	1.90909090909091	-10.5494287462579\\
9.6	2	-10.5645453498708\\
9.6	2.09090909090909	-10.5365309723902\\
9.6	2.18181818181818	-10.5476197658341\\
9.6	2.27272727272727	-10.4945290135009\\
9.6	2.36363636363636	-10.4971866935171\\
9.6	2.45454545454545	-10.4529633501117\\
9.6	2.54545454545455	-10.4490294417927\\
9.6	2.63636363636364	-10.4238437043967\\
9.6	2.72727272727273	-10.4105245177428\\
9.6	2.81818181818182	-10.3946197403963\\
9.6	2.90909090909091	-10.369983523202\\
9.6	3	-10.3801974643301\\
9.6	3.09090909090909	-10.3434099356551\\
9.6	3.18181818181818	-10.3420176836544\\
9.6	3.27272727272727	-10.340807192342\\
9.6	3.36363636363636	-10.3410016250055\\
9.6	3.45454545454545	-10.3216185127956\\
9.6	3.54545454545455	-10.3148771343938\\
9.6	3.63636363636364	-10.3316568156427\\
9.6	3.72727272727273	-10.3445597178068\\
9.6	3.81818181818182	-10.32749046808\\
9.6	3.90909090909091	-10.3608135463244\\
9.6	4	-10.3498820158835\\
9.6	4.09090909090909	-10.3858792884701\\
9.6	4.18181818181818	-10.3814429746214\\
9.6	4.27272727272727	-10.3813536812688\\
9.6	4.36363636363636	-10.399495756361\\
9.6	4.45454545454546	-10.4127557318369\\
9.6	4.54545454545454	-10.4369942684333\\
9.6	4.63636363636364	-10.4501839038117\\
9.6	4.72727272727273	-10.456740748644\\
9.6	4.81818181818182	-10.4980242290406\\
9.6	4.90909090909091	-10.5089775163943\\
9.6	5	-10.5354090352041\\
9.6	5.09090909090909	-10.5606746260342\\
9.6	5.18181818181818	-10.5964480040276\\
9.6	5.27272727272727	-10.6085589145112\\
9.6	5.36363636363636	-10.6309231130031\\
9.6	5.45454545454545	-10.669144593831\\
9.6	5.54545454545455	-10.6706698474613\\
9.6	5.63636363636364	-10.7009243535989\\
9.6	5.72727272727273	-10.7328325238464\\
9.6	5.81818181818182	-10.7582281045148\\
9.6	5.90909090909091	-10.7627221323092\\
9.6	6	-10.8120022493157\\
9.6	6.09090909090909	-10.8289586316612\\
9.6	6.18181818181818	-10.8628180978315\\
9.6	6.27272727272727	-10.891107318192\\
9.6	6.36363636363636	-10.9050802658112\\
9.6	6.45454545454545	-10.9437798488706\\
9.6	6.54545454545455	-10.9500617122867\\
9.6	6.63636363636364	-10.9554878555323\\
9.6	6.72727272727273	-11.0002021808671\\
9.6	6.81818181818182	-10.9820114849785\\
9.6	6.90909090909091	-11.0353528525346\\
9.6	7	-11.0461793601967\\
9.6	7.09090909090909	-11.0624817700008\\
9.6	7.18181818181818	-11.1044277154417\\
9.6	7.27272727272727	-11.1122293188759\\
9.6	7.36363636363636	-11.1030127945239\\
9.6	7.45454545454545	-11.1267886692665\\
9.6	7.54545454545455	-11.1266054601709\\
9.6	7.63636363636364	-11.157999773437\\
9.6	7.72727272727273	-11.1586763948832\\
9.6	7.81818181818182	-11.14117340359\\
9.6	7.90909090909091	-11.1545610561947\\
9.6	8	-11.1535102578084\\
9.6	8.09090909090909	-11.184108317864\\
9.6	8.18181818181818	-11.1870451242028\\
9.6	8.27272727272727	-11.1713779944197\\
9.6	8.36363636363636	-11.1610673838363\\
9.6	8.45454545454545	-11.1571694393022\\
9.6	8.54545454545455	-11.1726638293712\\
9.6	8.63636363636364	-11.1617175909169\\
9.6	8.72727272727273	-11.1530500428457\\
9.6	8.81818181818182	-11.1553825885766\\
9.6	8.90909090909091	-11.1472621723399\\
9.6	9	-11.1592752465457\\
9.6	9.09090909090909	-11.1545610561947\\
9.6	9.18181818181818	-11.1767765867473\\
9.6	9.27272727272727	-11.1427689515102\\
9.6	9.36363636363636	-11.1497174029515\\
9.6	9.45454545454546	-11.1500579584611\\
9.6	9.54545454545454	-11.1192533961245\\
9.6	9.63636363636364	-11.1179320295688\\
9.6	9.72727272727273	-11.1121548917566\\
9.6	9.81818181818182	-11.1354385633812\\
9.6	9.90909090909091	-11.113477750676\\
9.6	10	-11.1016588278914\\
9.7	1	-10.8226632956711\\
9.7	1.09090909090909	-10.8034038521049\\
9.7	1.18181818181818	-10.7641726224811\\
9.7	1.27272727272727	-10.742290276102\\
9.7	1.36363636363636	-10.7269755487619\\
9.7	1.45454545454545	-10.6920591857412\\
9.7	1.54545454545455	-10.6587511836161\\
9.7	1.63636363636364	-10.6234652692957\\
9.7	1.72727272727273	-10.5864284489527\\
9.7	1.81818181818182	-10.5467554488759\\
9.7	1.90909090909091	-10.4922883761185\\
9.7	2	-10.4694570270262\\
9.7	2.09090909090909	-10.4124636347228\\
9.7	2.18181818181818	-10.4004514582893\\
9.7	2.27272727272727	-10.3320511841744\\
9.7	2.36363636363636	-10.3227000129686\\
9.7	2.45454545454545	-10.2724408565128\\
9.7	2.54545454545455	-10.2654817854085\\
9.7	2.63636363636364	-10.2411225385\\
9.7	2.72727272727273	-10.2281654710665\\
9.7	2.81818181818182	-10.2165951990603\\
9.7	2.90909090909091	-10.1965398974497\\
9.7	3	-10.2118241710837\\
9.7	3.09090909090909	-10.1820067607304\\
9.7	3.18181818181818	-10.1867146082783\\
9.7	3.27272727272727	-10.1907404743813\\
9.7	3.36363636363636	-10.1980291566454\\
9.7	3.45454545454545	-10.1860173128541\\
9.7	3.54545454545455	-10.1862810289712\\
9.7	3.63636363636364	-10.2089439269494\\
9.7	3.72727272727273	-10.226191597019\\
9.7	3.81818181818182	-10.2154021029066\\
9.7	3.90909090909091	-10.2529406323175\\
9.7	4	-10.2488484876448\\
9.7	4.09090909090909	-10.2890761445972\\
9.7	4.18181818181818	-10.2885988317615\\
9.7	4.27272727272727	-10.2941472951798\\
9.7	4.36363636363636	-10.317007237661\\
9.7	4.45454545454546	-10.3333895275543\\
9.7	4.54545454545454	-10.3602729240521\\
9.7	4.63636363636364	-10.3743348484744\\
9.7	4.72727272727273	-10.3841311143821\\
9.7	4.81818181818182	-10.4267937383547\\
9.7	4.90909090909091	-10.4395541254302\\
9.7	5	-10.4659334011444\\
9.7	5.09090909090909	-10.4915739039704\\
9.7	5.18181818181818	-10.5248396091957\\
9.7	5.27272727272727	-10.536843511981\\
9.7	5.36363636363636	-10.5575100818667\\
9.7	5.45454545454545	-10.5920830272748\\
9.7	5.54545454545455	-10.5911956972215\\
9.7	5.63636363636364	-10.6189407166894\\
9.7	5.72727272727273	-10.6445901306613\\
9.7	5.81818181818182	-10.6643457179299\\
9.7	5.90909090909091	-10.6639546609431\\
9.7	6	-10.7048817218303\\
9.7	6.09090909090909	-10.7154384708341\\
9.7	6.18181818181818	-10.7397351642196\\
9.7	6.27272727272727	-10.760436681195\\
9.7	6.36363636363636	-10.7656702464815\\
9.7	6.45454545454545	-10.7941255535254\\
9.7	6.54545454545455	-10.7910024377982\\
9.7	6.63636363636364	-10.786976174847\\
9.7	6.72727272727273	-10.8195468106812\\
9.7	6.81818181818182	-10.7937482946679\\
9.7	6.90909090909091	-10.8347664266112\\
9.7	7	-10.8360534882392\\
9.7	7.09090909090909	-10.8419326212636\\
9.7	7.18181818181818	-10.8737525446748\\
9.7	7.27272727272727	-10.872562159672\\
9.7	7.36363636363636	-10.8544892350757\\
9.7	7.45454545454545	-10.8710571413622\\
9.7	7.54545454545455	-10.8645260201818\\
9.7	7.63636363636364	-10.8889731812068\\
9.7	7.72727272727273	-10.8844883811107\\
9.7	7.81818181818182	-10.8632106060459\\
9.7	7.90909090909091	-10.872068511471\\
9.7	8	-10.8684665075396\\
9.7	8.09090909090909	-10.8956197948162\\
9.7	8.18181818181818	-10.8978792519637\\
9.7	8.27272727272727	-10.8818976671757\\
9.7	8.36363636363636	-10.8721529174316\\
9.7	8.45454545454545	-10.8682633138377\\
9.7	8.54545454545455	-10.8842357691269\\
9.7	8.63636363636364	-10.8755628165671\\
9.7	8.72727272727273	-10.8702952942305\\
9.7	8.81818181818182	-10.8739693702881\\
9.7	8.90909090909091	-10.8690193727297\\
9.7	9	-10.8833071714868\\
9.7	9.09090909090909	-10.882486071659\\
9.7	9.18181818181818	-10.908569692299\\
9.7	9.27272727272727	-10.8793576951865\\
9.7	9.36363636363636	-10.8908769916379\\
9.7	9.45454545454546	-10.8965067327134\\
9.7	9.54545454545454	-10.870577055484\\
9.7	9.63636363636364	-10.8717911648622\\
9.7	9.72727272727273	-10.8711592700156\\
9.7	9.81818181818182	-10.8984658744447\\
9.7	9.90909090909091	-10.8827592924057\\
9.7	10	-10.8772827430862\\
9.8	1	-11.4600177859608\\
9.8	1.09090909090909	-11.2013208649962\\
9.8	1.18181818181818	-10.9611844043574\\
9.8	1.27272727272727	-10.8212441019833\\
9.8	1.36363636363636	-10.7136475883334\\
9.8	1.45454545454545	-10.6070490024051\\
9.8	1.54545454545455	-10.5218893924412\\
9.8	1.63636363636364	-10.4483432266777\\
9.8	1.72727272727273	-10.3844077248275\\
9.8	1.81818181818182	-10.3293736825754\\
9.8	1.90909090909091	-10.2651342837237\\
9.8	2	-10.2373345205526\\
9.8	2.09090909090909	-10.1831425184271\\
9.8	2.18181818181818	-10.1710662979161\\
9.8	2.27272727272727	-10.1082924083425\\
9.8	2.36363636363636	-10.1032879177424\\
9.8	2.45454545454545	-10.0608646862114\\
9.8	2.54545454545455	-10.0605795939716\\
9.8	2.63636363636364	-10.0445615954724\\
9.8	2.72727272727273	-10.0381372692918\\
9.8	2.81818181818182	-10.034189878043\\
9.8	2.90909090909091	-10.0219440467705\\
9.8	3	-10.0435941861771\\
9.8	3.09090909090909	-10.022016956065\\
9.8	3.18181818181818	-10.0332451435537\\
9.8	3.27272727272727	-10.0428378778839\\
9.8	3.36363636363636	-10.0566664701581\\
9.8	3.45454545454545	-10.0512658700516\\
9.8	3.54545454545455	-10.0579200057261\\
9.8	3.63636363636364	-10.085800199436\\
9.8	3.72727272727273	-10.1059238071692\\
9.8	3.81818181818182	-10.1005680869419\\
9.8	3.90909090909091	-10.140901722217\\
9.8	4	-10.1418007063688\\
9.8	4.09090909090909	-10.184332560244\\
9.8	4.18181818181818	-10.1872338777646\\
9.8	4.27272727272727	-10.1964648980356\\
9.8	4.36363636363636	-10.2216749686106\\
9.8	4.45454545454546	-10.2393356039621\\
9.8	4.54545454545454	-10.2667187250366\\
9.8	4.63636363636364	-10.2803007966546\\
9.8	4.72727272727273	-10.2914115372868\\
9.8	4.81818181818182	-10.3329716264259\\
9.8	4.90909090909091	-10.3451316996123\\
9.8	5	-10.3689897503765\\
9.8	5.09090909090909	-10.393319891497\\
9.8	5.18181818181818	-10.4232248704157\\
9.8	5.27272727272727	-10.432358823728\\
9.8	5.36363636363636	-10.4498437378231\\
9.8	5.45454545454545	-10.4793923518989\\
9.8	5.54545454545455	-10.4757009197865\\
9.8	5.63636363636364	-10.499471847673\\
9.8	5.72727272727273	-10.5189070211145\\
9.8	5.81818181818182	-10.5340523247291\\
9.8	5.90909090909091	-10.5282619434507\\
9.8	6	-10.5634737447422\\
9.8	6.09090909090909	-10.5691823703553\\
9.8	6.18181818181818	-10.5865438134985\\
9.8	6.27272727272727	-10.6033497279151\\
9.8	6.36363636363636	-10.6034193715758\\
9.8	6.45454545454545	-10.627549776132\\
9.8	6.54545454545455	-10.6193099366496\\
9.8	6.63636363636364	-10.6113397572899\\
9.8	6.72727272727273	-10.6394358049924\\
9.8	6.81818181818182	-10.6130642412705\\
9.8	6.90909090909091	-10.6476053457309\\
9.8	7	-10.6475962427367\\
9.8	7.09090909090909	-10.6516757716572\\
9.8	7.18181818181818	-10.6804047783704\\
9.8	7.27272727272727	-10.6782371278198\\
9.8	7.36363636363636	-10.6609747792173\\
9.8	7.45454545454545	-10.6753033426081\\
9.8	7.54545454545455	-10.6702808814997\\
9.8	7.63636363636364	-10.6939651286015\\
9.8	7.72727272727273	-10.6915914109319\\
9.8	7.81818181818182	-10.6714706666794\\
9.8	7.90909090909091	-10.6818665355772\\
9.8	8	-10.6807022840777\\
9.8	8.09090909090909	-10.7085253315017\\
9.8	8.18181818181818	-10.7138989001064\\
9.8	8.27272727272727	-10.6997952519588\\
9.8	8.36363636363636	-10.6944420294487\\
9.8	8.45454545454545	-10.6926391192908\\
9.8	8.54545454545455	-10.7134637177663\\
9.8	8.63636363636364	-10.7060225156494\\
9.8	8.72727272727273	-10.7050105017777\\
9.8	8.81818181818182	-10.7122340996484\\
9.8	8.90909090909091	-10.7115498602466\\
9.8	9	-10.7281071532172\\
9.8	9.09090909090909	-10.730182326719\\
9.8	9.18181818181818	-10.7589363800021\\
9.8	9.27272727272727	-10.7357858678138\\
9.8	9.36363636363636	-10.751196481262\\
9.8	9.45454545454546	-10.760534246709\\
9.8	9.54545454545454	-10.7394527399437\\
9.8	9.63636363636364	-10.7413111401982\\
9.8	9.72727272727273	-10.7458079109737\\
9.8	9.81818181818182	-10.7758098819826\\
9.8	9.90909090909091	-10.7641053953171\\
9.8	10	-10.7635266918679\\
9.9	1	-11.0532833694499\\
9.9	1.09090909090909	-10.7980692017675\\
9.9	1.18181818181818	-10.5973765786598\\
9.9	1.27272727272727	-10.4666101455464\\
9.9	1.36363636363636	-10.3714691025469\\
9.9	1.45454545454545	-10.2796799691613\\
9.9	1.54545454545455	-10.2055034506024\\
9.9	1.63636363636364	-10.1479347072774\\
9.9	1.72727272727273	-10.0946275159724\\
9.9	1.81818181818182	-10.0538712510258\\
9.9	1.90909090909091	-10.0008428804304\\
9.9	2	-9.98489831738254\\
9.9	2.09090909090909	-9.9449761506869\\
9.9	2.18181818181818	-9.94193051619044\\
9.9	2.27272727272727	-9.8899296564375\\
9.9	2.36363636363636	-9.8937952628683\\
9.9	2.45454545454545	-9.86142768858021\\
9.9	2.54545454545455	-9.87004959560311\\
9.9	2.63636363636364	-9.8632524388131\\
9.9	2.72727272727273	-9.86382222295531\\
9.9	2.81818181818182	-9.86832392816394\\
9.9	2.90909090909091	-9.86283244654656\\
9.9	3	-9.89134500583929\\
9.9	3.09090909090909	-9.87682917861398\\
9.9	3.18181818181818	-9.89443910779376\\
9.9	3.27272727272727	-9.90846194095333\\
9.9	3.36363636363636	-9.92855359351066\\
9.9	3.45454545454545	-9.92883591138579\\
9.9	3.54545454545455	-9.94067657614796\\
9.9	3.63636363636364	-9.97309598638553\\
9.9	3.72727272727273	-9.99523064783283\\
9.9	3.81818181818182	-9.9937053494004\\
9.9	3.90909090909091	-10.0365505168235\\
9.9	4	-10.04060805836\\
9.9	4.09090909090909	-10.0854607673822\\
9.9	4.18181818181818	-10.0904354079746\\
9.9	4.27272727272727	-10.1018536671374\\
9.9	4.36363636363636	-10.128821026048\\
9.9	4.45454545454546	-10.1465605230202\\
9.9	4.54545454545454	-10.1734155184352\\
9.9	4.63636363636364	-10.1861174279385\\
9.9	4.72727272727273	-10.1977886461842\\
9.9	4.81818181818182	-10.2382057505902\\
9.9	4.90909090909091	-10.2498482941442\\
9.9	5	-10.2712608023762\\
9.9	5.09090909090909	-10.2936181021531\\
9.9	5.18181818181818	-10.3210102302309\\
9.9	5.27272727272727	-10.3274416275404\\
9.9	5.36363636363636	-10.343732197008\\
9.9	5.45454545454545	-10.3688110505195\\
9.9	5.54545454545455	-10.3641642687898\\
9.9	5.63636363636364	-10.3858537232337\\
9.9	5.72727272727273	-10.4008244314602\\
9.9	5.81818181818182	-10.4144443150406\\
9.9	5.90909090909091	-10.4058939355029\\
9.9	6	-10.439023881574\\
9.9	6.09090909090909	-10.4429864523864\\
9.9	6.18181818181818	-10.4581015563866\\
9.9	6.27272727272727	-10.4748583033031\\
9.9	6.36363636363636	-10.4730511201914\\
9.9	6.45454545454545	-10.4971022465839\\
9.9	6.54545454545455	-10.4872532760567\\
9.9	6.63636363636364	-10.4782763302108\\
9.9	6.72727272727273	-10.5066762586166\\
9.9	6.81818181818182	-10.4817404765913\\
9.9	6.90909090909091	-10.5147543754414\\
9.9	7	-10.518139279728\\
9.9	7.09090909090909	-10.5226055691646\\
9.9	7.18181818181818	-10.5529402708099\\
9.9	7.27272727272727	-10.5513225063065\\
9.9	7.36363636363636	-10.5362014629315\\
9.9	7.45454545454545	-10.5527611778139\\
9.9	7.54545454545455	-10.5491913251257\\
9.9	7.63636363636364	-10.5756860926843\\
9.9	7.72727272727273	-10.5754112046629\\
9.9	7.81818181818182	-10.5564682643558\\
9.9	7.90909090909091	-10.5706972430378\\
9.9	8	-10.5730803016893\\
9.9	8.09090909090909	-10.6037672734361\\
9.9	8.18181818181818	-10.6115121935388\\
9.9	8.27272727272727	-10.5997171842154\\
9.9	8.36363636363636	-10.5977983549272\\
9.9	8.45454545454545	-10.6005591651264\\
9.9	8.54545454545455	-10.6261306553233\\
9.9	8.63636363636364	-10.6199711792738\\
9.9	8.72727272727273	-10.6224574442586\\
9.9	8.81818181818182	-10.6336058339275\\
9.9	8.90909090909091	-10.6365556675714\\
9.9	9	-10.6550323550994\\
9.9	9.09090909090909	-10.6604863424385\\
9.9	9.18181818181818	-10.6922407397889\\
9.9	9.27272727272727	-10.6728748001637\\
9.9	9.36363636363636	-10.6924389932963\\
9.9	9.45454545454546	-10.7044797402686\\
9.9	9.54545454545454	-10.686976928788\\
9.9	9.63636363636364	-10.6891339559306\\
9.9	9.72727272727273	-10.6972136271458\\
9.9	9.81818181818182	-10.7305684768593\\
9.9	9.90909090909091	-10.7219722451001\\
9.9	10	-10.7250563862439\\
10	1	-10.4391067024557\\
10	1.09090909090909	-10.3067815171582\\
10	1.18181818181818	-10.193971295295\\
10	1.27272727272727	-10.1076647171076\\
10	1.36363636363636	-10.046651985287\\
10	1.45454545454545	-9.98161671933858\\
10	1.54545454545455	-9.92839492142814\\
10	1.63636363636364	-9.89206043090889\\
10	1.72727272727273	-9.85369907266788\\
10	1.81818181818182	-9.82892961851679\\
10	1.90909090909091	-9.78780336725467\\
10	2	-9.7850569897727\\
10	2.09090909090909	-9.75789362777822\\
10	2.18181818181818	-9.76450583062827\\
10	2.27272727272727	-9.72180857444685\\
10	2.36363636363636	-9.73495285938204\\
10	2.45454545454545	-9.71108095336277\\
10	2.54545454545455	-9.72843031078744\\
10	2.63636363636364	-9.73027947982981\\
10	2.72727272727273	-9.73722112672561\\
10	2.81818181818182	-9.74913746347575\\
10	2.90909090909091	-9.74967683870591\\
10	3	-9.78491122240151\\
10	3.09090909090909	-9.77624775940956\\
10	3.18181818181818	-9.79946394567771\\
10	3.27272727272727	-9.81787110505839\\
10	3.36363636363636	-9.8433218783054\\
10	3.45454545454545	-9.84826965808536\\
10	3.54545454545455	-9.86500396489445\\
10	3.63636363636364	-9.90139220031321\\
10	3.72727272727273	-9.9258713377565\\
10	3.81818181818182	-9.92687493776078\\
10	3.90909090909091	-9.97333126124217\\
10	4	-9.97950001708475\\
10	4.09090909090909	-10.0273683043045\\
10	4.18181818181818	-10.0331608270596\\
10	4.27272727272727	-10.0464373015377\\
10	4.36363636363636	-10.0753103439686\\
10	4.45454545454546	-10.0930463987405\\
10	4.54545454545454	-10.1197921632999\\
10	4.63636363636364	-10.1318321308963\\
10	4.72727272727273	-10.1439507116352\\
10	4.81818181818182	-10.1846654890013\\
10	4.90909090909091	-10.1955787731136\\
10	5	-10.2161239514743\\
10	5.09090909090909	-10.2373454508968\\
10	5.18181818181818	-10.2649018459853\\
10	5.27272727272727	-10.2690988307025\\
10	5.36363636363636	-10.2847867891485\\
10	5.45454545454545	-10.3085538304248\\
10	5.54545454545455	-10.303648270876\\
10	5.63636363636364	-10.325638154792\\
10	5.72727272727273	-10.3387112305352\\
10	5.81818181818182	-10.3516750603553\\
10	5.90909090909091	-10.3428537202342\\
10	6	-10.3771933417825\\
10	6.09090909090909	-10.3799405070294\\
10	6.18181818181818	-10.3962904930662\\
10	6.27272727272727	-10.4144543319524\\
10	6.36363636363636	-10.4118390134584\\
10	6.45454545454545	-10.4411803768798\\
10	6.54545454545455	-10.4289697420226\\
10	6.63636363636364	-10.4195147518954\\
10	6.72727272727273	-10.4520261010836\\
10	6.81818181818182	-10.4277260370971\\
10	6.90909090909091	-10.4620668417684\\
10	7	-10.4702514868048\\
10	7.09090909090909	-10.4764592306567\\
10	7.18181818181818	-10.5102045458729\\
10	7.27272727272727	-10.5090447221657\\
10	7.36363636363636	-10.4975015261011\\
10	7.45454545454545	-10.5148655981952\\
10	7.54545454545455	-10.5153297280597\\
10	7.63636363636364	-10.5444032415339\\
10	7.72727272727273	-10.547299164481\\
10	7.81818181818182	-10.5309458388862\\
10	7.90909090909091	-10.5466892300484\\
10	8	-10.5530875612534\\
10	8.09090909090909	-10.5881089108942\\
10	8.18181818181818	-10.6001816559675\\
10	8.27272727272727	-10.5894576032263\\
10	8.36363636363636	-10.5898184005142\\
10	8.45454545454545	-10.5972610725125\\
10	8.54545454545455	-10.6286812439624\\
10	8.63636363636364	-10.6215185095654\\
10	8.72727272727273	-10.6285203036021\\
10	8.81818181818182	-10.644658468616\\
10	8.90909090909091	-10.6495567133252\\
10	9	-10.6718996979228\\
10	9.09090909090909	-10.6792242762105\\
10	9.18181818181818	-10.7146399622823\\
10	9.27272727272727	-10.6988735463683\\
10	9.36363636363636	-10.7232272373691\\
10	9.45454545454546	-10.7400916416011\\
10	9.54545454545454	-10.7240603840545\\
10	9.63636363636364	-10.7248503499234\\
10	9.72727272727273	-10.7380148469291\\
10	9.81818181818182	-10.7752865056296\\
10	9.90909090909091	-10.7702618227712\\
10	10	-10.7762402706152\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%
